Large-Scale Cox Process Inference using Variational Fourier Features

Gaussian process modulated Poisson processes provide a flexible framework for modelling spatiotemporal point patterns. So far this had been restricted to one dimension, binning to a pre-determined grid, or small data sets of up to a few thousand data points. Here we introduce Cox process inference based on Fourier features. This sparse representation induces global rather than local constraints on the function space and is computationally efficient. This allows us to formulate a grid-free approximation that scales well with the number of data points and the size of the domain. We demonstrate that this allows MCMC approximations to the non-Gaussian posterior. We also find that, in practice, Fourier features have more consistent optimization behavior than previous approaches. Our approximate Bayesian method can fit over 100,000 events with complex spatiotemporal patterns in three dimensions on a single GPU.

==> Fig_2dporto.tikz <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
hide x axis,
hide y axis,
title={VFF ($30\times30$)},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto1.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto2.png};
\path [draw=black, semithick] (axis cs:0.4046,0.3561)
--(axis cs:0.4030,0.3578)
--(axis cs:0.4030,0.3612)
--(axis cs:0.4046,0.3628)
--(axis cs:0.4063,0.3612)
--(axis cs:0.4063,0.3578)
--(axis cs:0.4046,0.3561);

\path [draw=black, semithick] (axis cs:0.6120,0.7675)
--(axis cs:0.6103,0.7692)
--(axis cs:0.6086,0.7708)
--(axis cs:0.6070,0.7725)
--(axis cs:0.6053,0.7742)
--(axis cs:0.6036,0.7759)
--(axis cs:0.6053,0.7775)
--(axis cs:0.6070,0.7792)
--(axis cs:0.6086,0.7809)
--(axis cs:0.6103,0.7826)
--(axis cs:0.6120,0.7842)
--(axis cs:0.6153,0.7842)
--(axis cs:0.6187,0.7842)
--(axis cs:0.6204,0.7826)
--(axis cs:0.6204,0.7792)
--(axis cs:0.6204,0.7759)
--(axis cs:0.6204,0.7725)
--(axis cs:0.6187,0.7708)
--(axis cs:0.6153,0.7708)
--(axis cs:0.6137,0.7692)
--(axis cs:0.6120,0.7675);

\nextgroupplot[
hide x axis,
hide y axis,
title={VFF ($40\times40$)},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto3.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto4.png};
\nextgroupplot[
hide x axis,
hide y axis,
title={VFF ($50\times50$)},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto5.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto6.png};
\nextgroupplot[
hide x axis,
hide y axis,
title={RBF+IP ($30\times30$)},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto9.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto10.png};
\path [draw=black, semithick] (axis cs:0.7826,0.0886)
--(axis cs:0.7809,0.0903)
--(axis cs:0.7792,0.0919)
--(axis cs:0.7775,0.0936)
--(axis cs:0.7775,0.0969)
--(axis cs:0.7775,0.1003)
--(axis cs:0.7759,0.1020)
--(axis cs:0.7742,0.1036)
--(axis cs:0.7742,0.1070)
--(axis cs:0.7742,0.1103)
--(axis cs:0.7742,0.1137)
--(axis cs:0.7742,0.1170)
--(axis cs:0.7742,0.1204)
--(axis cs:0.7742,0.1237)
--(axis cs:0.7759,0.1254)
--(axis cs:0.7775,0.1270)
--(axis cs:0.7792,0.1287)
--(axis cs:0.7809,0.1270)
--(axis cs:0.7826,0.1254)
--(axis cs:0.7842,0.1237)
--(axis cs:0.7859,0.1220)
--(axis cs:0.7876,0.1204)
--(axis cs:0.7876,0.1170)
--(axis cs:0.7876,0.1137)
--(axis cs:0.7876,0.1103)
--(axis cs:0.7876,0.1070)
--(axis cs:0.7876,0.1036)
--(axis cs:0.7876,0.1003)
--(axis cs:0.7876,0.0969)
--(axis cs:0.7876,0.0936)
--(axis cs:0.7859,0.0919)
--(axis cs:0.7842,0.0903)
--(axis cs:0.7826,0.0886);

\path [draw=black, semithick] (axis cs:0.9665,0.2558)
--(axis cs:0.9648,0.2575)
--(axis cs:0.9665,0.2591)
--(axis cs:0.9682,0.2575)
--(axis cs:0.9665,0.2558);

\path [draw=black, semithick] (axis cs:0.2876,0.3026)
--(axis cs:0.2859,0.3043)
--(axis cs:0.2876,0.3060)
--(axis cs:0.2909,0.3060)
--(axis cs:0.2926,0.3043)
--(axis cs:0.2909,0.3026)
--(axis cs:0.2876,0.3026);

\path [draw=black, semithick] (axis cs:0.4180,0.3294)
--(axis cs:0.4163,0.3311)
--(axis cs:0.4163,0.3344)
--(axis cs:0.4147,0.3361)
--(axis cs:0.4130,0.3377)
--(axis cs:0.4130,0.3411)
--(axis cs:0.4113,0.3428)
--(axis cs:0.4097,0.3444)
--(axis cs:0.4096,0.3478)
--(axis cs:0.4096,0.3511)
--(axis cs:0.4080,0.3528)
--(axis cs:0.4063,0.3545)
--(axis cs:0.4063,0.3578)
--(axis cs:0.4080,0.3595)
--(axis cs:0.4097,0.3612)
--(axis cs:0.4113,0.3628)
--(axis cs:0.4147,0.3628)
--(axis cs:0.4163,0.3612)
--(axis cs:0.4180,0.3595)
--(axis cs:0.4214,0.3595)
--(axis cs:0.4247,0.3595)
--(axis cs:0.4264,0.3578)
--(axis cs:0.4280,0.3561)
--(axis cs:0.4297,0.3545)
--(axis cs:0.4314,0.3528)
--(axis cs:0.4347,0.3528)
--(axis cs:0.4364,0.3511)
--(axis cs:0.4364,0.3478)
--(axis cs:0.4381,0.3461)
--(axis cs:0.4398,0.3444)
--(axis cs:0.4398,0.3411)
--(axis cs:0.4398,0.3377)
--(axis cs:0.4398,0.3344)
--(axis cs:0.4381,0.3327)
--(axis cs:0.4347,0.3327)
--(axis cs:0.4331,0.3311)
--(axis cs:0.4314,0.3294)
--(axis cs:0.4280,0.3294)
--(axis cs:0.4247,0.3294)
--(axis cs:0.4214,0.3294)
--(axis cs:0.4180,0.3294);

\path [draw=black, semithick] (axis cs:0.9665,0.3896)
--(axis cs:0.9648,0.3913)
--(axis cs:0.9632,0.3929)
--(axis cs:0.9615,0.3946)
--(axis cs:0.9598,0.3963)
--(axis cs:0.9565,0.3963)
--(axis cs:0.9548,0.3979)
--(axis cs:0.9548,0.4013)
--(axis cs:0.9531,0.4030)
--(axis cs:0.9515,0.4046)
--(axis cs:0.9514,0.4080)
--(axis cs:0.9514,0.4113)
--(axis cs:0.9514,0.4147)
--(axis cs:0.9514,0.4180)
--(axis cs:0.9515,0.4214)
--(axis cs:0.9531,0.4230)
--(axis cs:0.9565,0.4230)
--(axis cs:0.9598,0.4230)
--(axis cs:0.9632,0.4230)
--(axis cs:0.9665,0.4230)
--(axis cs:0.9682,0.4214)
--(axis cs:0.9698,0.4197)
--(axis cs:0.9715,0.4180)
--(axis cs:0.9732,0.4163)
--(axis cs:0.9748,0.4147)
--(axis cs:0.9748,0.4113)
--(axis cs:0.9765,0.4096)
--(axis cs:0.9782,0.4080)
--(axis cs:0.9782,0.4046)
--(axis cs:0.9782,0.4013)
--(axis cs:0.9782,0.3979)
--(axis cs:0.9782,0.3946)
--(axis cs:0.9765,0.3929)
--(axis cs:0.9748,0.3913)
--(axis cs:0.9732,0.3896)
--(axis cs:0.9698,0.3896)
--(axis cs:0.9665,0.3896);

\path [draw=black, semithick] (axis cs:0.1237,0.4163)
--(axis cs:0.1220,0.4180)
--(axis cs:0.1220,0.4214)
--(axis cs:0.1220,0.4247)
--(axis cs:0.1204,0.4264)
--(axis cs:0.1187,0.4280)
--(axis cs:0.1187,0.4314)
--(axis cs:0.1204,0.4331)
--(axis cs:0.1220,0.4347)
--(axis cs:0.1220,0.4381)
--(axis cs:0.1237,0.4398)
--(axis cs:0.1254,0.4414)
--(axis cs:0.1270,0.4431)
--(axis cs:0.1287,0.4448)
--(axis cs:0.1304,0.4464)
--(axis cs:0.1321,0.4481)
--(axis cs:0.1337,0.4498)
--(axis cs:0.1371,0.4498)
--(axis cs:0.1404,0.4498)
--(axis cs:0.1438,0.4498)
--(axis cs:0.1454,0.4481)
--(axis cs:0.1454,0.4448)
--(axis cs:0.1454,0.4414)
--(axis cs:0.1454,0.4381)
--(axis cs:0.1438,0.4364)
--(axis cs:0.1421,0.4347)
--(axis cs:0.1421,0.4314)
--(axis cs:0.1404,0.4297)
--(axis cs:0.1387,0.4280)
--(axis cs:0.1387,0.4247)
--(axis cs:0.1371,0.4230)
--(axis cs:0.1354,0.4214)
--(axis cs:0.1337,0.4197)
--(axis cs:0.1321,0.4180)
--(axis cs:0.1304,0.4163)
--(axis cs:0.1270,0.4163)
--(axis cs:0.1237,0.4163);

\path [draw=black, semithick] (axis cs:0.2976,0.6170)
--(axis cs:0.2959,0.6187)
--(axis cs:0.2943,0.6203)
--(axis cs:0.2926,0.6220)
--(axis cs:0.2909,0.6237)
--(axis cs:0.2892,0.6254)
--(axis cs:0.2892,0.6287)
--(axis cs:0.2876,0.6304)
--(axis cs:0.2859,0.6321)
--(axis cs:0.2859,0.6354)
--(axis cs:0.2859,0.6387)
--(axis cs:0.2859,0.6421)
--(axis cs:0.2876,0.6438)
--(axis cs:0.2892,0.6454)
--(axis cs:0.2892,0.6488)
--(axis cs:0.2909,0.6505)
--(axis cs:0.2926,0.6521)
--(axis cs:0.2943,0.6538)
--(axis cs:0.2959,0.6555)
--(axis cs:0.2976,0.6571)
--(axis cs:0.2993,0.6588)
--(axis cs:0.3010,0.6605)
--(axis cs:0.3026,0.6622)
--(axis cs:0.3043,0.6638)
--(axis cs:0.3076,0.6638)
--(axis cs:0.3093,0.6622)
--(axis cs:0.3110,0.6605)
--(axis cs:0.3127,0.6588)
--(axis cs:0.3127,0.6555)
--(axis cs:0.3127,0.6521)
--(axis cs:0.3127,0.6488)
--(axis cs:0.3127,0.6454)
--(axis cs:0.3127,0.6421)
--(axis cs:0.3127,0.6387)
--(axis cs:0.3127,0.6354)
--(axis cs:0.3127,0.6321)
--(axis cs:0.3127,0.6287)
--(axis cs:0.3126,0.6254)
--(axis cs:0.3110,0.6237)
--(axis cs:0.3093,0.6220)
--(axis cs:0.3076,0.6203)
--(axis cs:0.3060,0.6187)
--(axis cs:0.3043,0.6170)
--(axis cs:0.3010,0.6170)
--(axis cs:0.2976,0.6170);

\path [draw=black, semithick] (axis cs:0.3143,0.6772)
--(axis cs:0.3127,0.6789)
--(axis cs:0.3127,0.6822)
--(axis cs:0.3127,0.6856)
--(axis cs:0.3127,0.6889)
--(axis cs:0.3127,0.6923)
--(axis cs:0.3127,0.6956)
--(axis cs:0.3127,0.6989)
--(axis cs:0.3127,0.7023)
--(axis cs:0.3127,0.7056)
--(axis cs:0.3143,0.7073)
--(axis cs:0.3160,0.7090)
--(axis cs:0.3177,0.7107)
--(axis cs:0.3193,0.7123)
--(axis cs:0.3210,0.7140)
--(axis cs:0.3227,0.7123)
--(axis cs:0.3244,0.7107)
--(axis cs:0.3277,0.7107)
--(axis cs:0.3294,0.7090)
--(axis cs:0.3311,0.7073)
--(axis cs:0.3327,0.7056)
--(axis cs:0.3327,0.7023)
--(axis cs:0.3327,0.6989)
--(axis cs:0.3327,0.6956)
--(axis cs:0.3327,0.6923)
--(axis cs:0.3311,0.6906)
--(axis cs:0.3294,0.6889)
--(axis cs:0.3277,0.6872)
--(axis cs:0.3260,0.6856)
--(axis cs:0.3244,0.6839)
--(axis cs:0.3227,0.6822)
--(axis cs:0.3210,0.6806)
--(axis cs:0.3177,0.6806)
--(axis cs:0.3160,0.6789)
--(axis cs:0.3143,0.6772);

\path [draw=black, semithick] (axis cs:0.0535,0.6872)
--(axis cs:0.0518,0.6889)
--(axis cs:0.0501,0.6906)
--(axis cs:0.0484,0.6923)
--(axis cs:0.0484,0.6956)
--(axis cs:0.0484,0.6989)
--(axis cs:0.0501,0.7006)
--(axis cs:0.0518,0.7023)
--(axis cs:0.0535,0.7040)
--(axis cs:0.0551,0.7056)
--(axis cs:0.0568,0.7073)
--(axis cs:0.0602,0.7073)
--(axis cs:0.0635,0.7073)
--(axis cs:0.0652,0.7056)
--(axis cs:0.0668,0.7040)
--(axis cs:0.0685,0.7023)
--(axis cs:0.0702,0.7006)
--(axis cs:0.0719,0.6989)
--(axis cs:0.0719,0.6956)
--(axis cs:0.0719,0.6923)
--(axis cs:0.0702,0.6906)
--(axis cs:0.0685,0.6889)
--(axis cs:0.0668,0.6873)
--(axis cs:0.0635,0.6872)
--(axis cs:0.0602,0.6872)
--(axis cs:0.0568,0.6872)
--(axis cs:0.0535,0.6872);

\path [draw=black, semithick] (axis cs:0.4548,0.9214)
--(axis cs:0.4531,0.9230)
--(axis cs:0.4515,0.9247)
--(axis cs:0.4498,0.9264)
--(axis cs:0.4481,0.9280)
--(axis cs:0.4464,0.9297)
--(axis cs:0.4448,0.9314)
--(axis cs:0.4431,0.9331)
--(axis cs:0.4431,0.9364)
--(axis cs:0.4414,0.9381)
--(axis cs:0.4398,0.9397)
--(axis cs:0.4398,0.9431)
--(axis cs:0.4398,0.9464)
--(axis cs:0.4414,0.9481)
--(axis cs:0.4448,0.9481)
--(axis cs:0.4464,0.9498)
--(axis cs:0.4481,0.9515)
--(axis cs:0.4515,0.9515)
--(axis cs:0.4531,0.9531)
--(axis cs:0.4548,0.9548)
--(axis cs:0.4581,0.9548)
--(axis cs:0.4615,0.9548)
--(axis cs:0.4648,0.9548)
--(axis cs:0.4665,0.9531)
--(axis cs:0.4682,0.9515)
--(axis cs:0.4698,0.9498)
--(axis cs:0.4699,0.9464)
--(axis cs:0.4699,0.9431)
--(axis cs:0.4699,0.9397)
--(axis cs:0.4699,0.9364)
--(axis cs:0.4699,0.9331)
--(axis cs:0.4698,0.9297)
--(axis cs:0.4698,0.9264)
--(axis cs:0.4682,0.9247)
--(axis cs:0.4665,0.9230)
--(axis cs:0.4648,0.9214)
--(axis cs:0.4615,0.9213)
--(axis cs:0.4581,0.9213)
--(axis cs:0.4548,0.9214);

\path [draw=black, semithick] (axis cs:0.3879,0.9481)
--(axis cs:0.3862,0.9498)
--(axis cs:0.3846,0.9515)
--(axis cs:0.3829,0.9531)
--(axis cs:0.3829,0.9565)
--(axis cs:0.3829,0.9598)
--(axis cs:0.3846,0.9615)
--(axis cs:0.3862,0.9632)
--(axis cs:0.3879,0.9648)
--(axis cs:0.3913,0.9648)
--(axis cs:0.3946,0.9648)
--(axis cs:0.3979,0.9648)
--(axis cs:0.4013,0.9648)
--(axis cs:0.4030,0.9632)
--(axis cs:0.4046,0.9615)
--(axis cs:0.4063,0.9598)
--(axis cs:0.4080,0.9581)
--(axis cs:0.4097,0.9565)
--(axis cs:0.4113,0.9548)
--(axis cs:0.4130,0.9531)
--(axis cs:0.4113,0.9515)
--(axis cs:0.4080,0.9515)
--(axis cs:0.4063,0.9498)
--(axis cs:0.4046,0.9481)
--(axis cs:0.4013,0.9481)
--(axis cs:0.3979,0.9481)
--(axis cs:0.3946,0.9481)
--(axis cs:0.3913,0.9481)
--(axis cs:0.3879,0.9481);

\nextgroupplot[
hide x axis,
hide y axis,
title={RBF+IP ($40\times40$)},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto11.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto12.png};
\nextgroupplot[
hide x axis,
hide y axis,
title={RBF+IP ($50\times50$)},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto13.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto14.png};
\nextgroupplot[
hide x axis,
hide y axis,
title={VFF ($50\times50$), $\beta=0$},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto7.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto8.png};
\path [draw=black, semithick] (axis cs:0.0250879388266491,0)
--(axis cs:0.0267,0.0017)
--(axis cs:0.0284,0.0033)
--(axis cs:0.0284,0.0066)
--(axis cs:0.0284,0.0100)
--(axis cs:0.0301,0.0117)
--(axis cs:0.0317,0.0133)
--(axis cs:0.0317,0.0167)
--(axis cs:0.0317,0.0200)
--(axis cs:0.0317,0.0234)
--(axis cs:0.0317,0.0267)
--(axis cs:0.0317,0.0301)
--(axis cs:0.0317,0.0334)
--(axis cs:0.0317,0.0367)
--(axis cs:0.0317,0.0401)
--(axis cs:0.0317,0.0434)
--(axis cs:0.0301,0.0451)
--(axis cs:0.0284,0.0468)
--(axis cs:0.0267,0.0484)
--(axis cs:0.0250,0.0501)
--(axis cs:0.0234,0.0518)
--(axis cs:0.0200,0.0518)
--(axis cs:0.0167,0.0518)
--(axis cs:0.0133,0.0518)
--(axis cs:0.0100,0.0518)
--(axis cs:0.0066,0.0518)
--(axis cs:0.0051,0.0535)
--(axis cs:0.0033,0.0551)
--(axis cs:0.0017,0.0568)
--(axis cs:0,0.0585286540009035);

\path [draw=black, semithick] (axis cs:0.0585285666044834,0)
--(axis cs:0.0602,0.0017)
--(axis cs:0.0618,0.0033)
--(axis cs:0.0618,0.0066)
--(axis cs:0.0618,0.0100)
--(axis cs:0.0635,0.0117)
--(axis cs:0.0652,0.0133)
--(axis cs:0.0652,0.0167)
--(axis cs:0.0652,0.0200)
--(axis cs:0.0635,0.0217)
--(axis cs:0.0618,0.0234)
--(axis cs:0.0618,0.0267)
--(axis cs:0.0602,0.0284)
--(axis cs:0.0585,0.0301)
--(axis cs:0.0602,0.0317)
--(axis cs:0.0618,0.0334)
--(axis cs:0.0618,0.0367)
--(axis cs:0.0635,0.0384)
--(axis cs:0.0652,0.0401)
--(axis cs:0.0652,0.0434)
--(axis cs:0.0668,0.0451)
--(axis cs:0.0702,0.0451)
--(axis cs:0.0735,0.0451)
--(axis cs:0.0752,0.0434)
--(axis cs:0.0752,0.0401)
--(axis cs:0.0769,0.0384)
--(axis cs:0.0786,0.0367)
--(axis cs:0.0802,0.0351)
--(axis cs:0.0819,0.0334)
--(axis cs:0.0836,0.0317)
--(axis cs:0.0852,0.0301)
--(axis cs:0.0869,0.0284)
--(axis cs:0.0903,0.0284)
--(axis cs:0.0936,0.0284)
--(axis cs:0.0953,0.0301)
--(axis cs:0.0969,0.0317)
--(axis cs:0.0986,0.0334)
--(axis cs:0.1003,0.0351)
--(axis cs:0.1019,0.0367)
--(axis cs:0.1019,0.0401)
--(axis cs:0.1019,0.0434)
--(axis cs:0.1003,0.0451)
--(axis cs:0.0986,0.0468)
--(axis cs:0.0986,0.0501)
--(axis cs:0.0969,0.0518)
--(axis cs:0.0936,0.0518)
--(axis cs:0.0903,0.0518)
--(axis cs:0.0869,0.0518)
--(axis cs:0.0836,0.0518)
--(axis cs:0.0802,0.0518)
--(axis cs:0.0769,0.0518)
--(axis cs:0.0735,0.0518)
--(axis cs:0.0719,0.0535)
--(axis cs:0.0702,0.0551)
--(axis cs:0.0685,0.0568)
--(axis cs:0.0668,0.0585)
--(axis cs:0.0652,0.0602)
--(axis cs:0.0652,0.0635)
--(axis cs:0.0635,0.0652)
--(axis cs:0.0602,0.0652)
--(axis cs:0.0585,0.0635)
--(axis cs:0.0568,0.0618)
--(axis cs:0.0551,0.0602)
--(axis cs:0.0535,0.0585)
--(axis cs:0.0518,0.0568)
--(axis cs:0.0518,0.0535)
--(axis cs:0.0501,0.0518)
--(axis cs:0.0484,0.0501)
--(axis cs:0.0468,0.0484)
--(axis cs:0.0451,0.0468)
--(axis cs:0.0451,0.0434)
--(axis cs:0.0451,0.0401)
--(axis cs:0.0468,0.0384)
--(axis cs:0.0484,0.0367)
--(axis cs:0.0484,0.0334)
--(axis cs:0.0501,0.0317)
--(axis cs:0.0518,0.0301)
--(axis cs:0.0518,0.0267)
--(axis cs:0.0518,0.0234)
--(axis cs:0.0501,0.0217)
--(axis cs:0.0484,0.0200)
--(axis cs:0.0484,0.0167)
--(axis cs:0.0484,0.0133)
--(axis cs:0.0484,0.0100)
--(axis cs:0.0484,0.0066)
--(axis cs:0.0484,0.0033)
--(axis cs:0.0468,0.0017)
--(axis cs:0.0451523661081612,0);

\path [draw=black, semithick] (axis cs:0.095311956393954,0)
--(axis cs:0.0969,0.0017)
--(axis cs:0.0986,0.0033)
--(axis cs:0.0969,0.0050)
--(axis cs:0.0953,0.0066)
--(axis cs:0.0953,0.0100)
--(axis cs:0.0953,0.0133)
--(axis cs:0.0936,0.0150)
--(axis cs:0.0919,0.0167)
--(axis cs:0.0903,0.0184)
--(axis cs:0.0886,0.0200)
--(axis cs:0.0869,0.0217)
--(axis cs:0.0836,0.0217)
--(axis cs:0.0802,0.0217)
--(axis cs:0.0786,0.0200)
--(axis cs:0.0769,0.0184)
--(axis cs:0.0735,0.0184)
--(axis cs:0.0719,0.0167)
--(axis cs:0.0719,0.0133)
--(axis cs:0.0719,0.0100)
--(axis cs:0.0735,0.0084)
--(axis cs:0.0752,0.0066)
--(axis cs:0.0752,0.0033)
--(axis cs:0.0769,0.0017)
--(axis cs:0.0785987095537789,0);

\path [draw=black, semithick] (axis cs:0.128763027677012,0)
--(axis cs:0.1270,0.0017)
--(axis cs:0.1254,0.0033)
--(axis cs:0.1254,0.0066)
--(axis cs:0.1254,0.0100)
--(axis cs:0.1254,0.0133)
--(axis cs:0.1254,0.0167)
--(axis cs:0.1254,0.0200)
--(axis cs:0.1270,0.0217)
--(axis cs:0.1287,0.0234)
--(axis cs:0.1304,0.0250)
--(axis cs:0.1321,0.0267)
--(axis cs:0.1337,0.0284)
--(axis cs:0.1371,0.0284)
--(axis cs:0.1404,0.0284)
--(axis cs:0.1421,0.0267)
--(axis cs:0.1421,0.0234)
--(axis cs:0.1438,0.0217)
--(axis cs:0.1454,0.0200)
--(axis cs:0.1454,0.0167)
--(axis cs:0.1454,0.0133)
--(axis cs:0.1438,0.0117)
--(axis cs:0.1421,0.0100)
--(axis cs:0.1421,0.0066)
--(axis cs:0.1404,0.0050)
--(axis cs:0.1387,0.0033)
--(axis cs:0.1371,0.0017)
--(axis cs:0.135452455928882,0);

\path [draw=black, semithick] (axis cs:0.162202843708077,0)
--(axis cs:0.1638,0.0017)
--(axis cs:0.165548850745922,0);

\path [draw=black, semithick] (axis cs:0.185619994262094,0)
--(axis cs:0.1856,0.0033)
--(axis cs:0.1856,0.0066)
--(axis cs:0.1856,0.0100)
--(axis cs:0.1856,0.0133)
--(axis cs:0.1872,0.0150)
--(axis cs:0.1889,0.0167)
--(axis cs:0.1906,0.0184)
--(axis cs:0.1923,0.0200)
--(axis cs:0.1939,0.0217)
--(axis cs:0.1956,0.0234)
--(axis cs:0.1973,0.0250)
--(axis cs:0.1989,0.0267)
--(axis cs:0.2006,0.0284)
--(axis cs:0.2023,0.0301)
--(axis cs:0.2040,0.0317)
--(axis cs:0.2056,0.0334)
--(axis cs:0.2073,0.0351)
--(axis cs:0.2090,0.0367)
--(axis cs:0.2107,0.0384)
--(axis cs:0.2123,0.0401)
--(axis cs:0.2140,0.0418)
--(axis cs:0.2157,0.0434)
--(axis cs:0.2173,0.0451)
--(axis cs:0.2190,0.0468)
--(axis cs:0.2207,0.0484)
--(axis cs:0.2224,0.0501)
--(axis cs:0.2224,0.0535)
--(axis cs:0.2240,0.0551)
--(axis cs:0.2257,0.0568)
--(axis cs:0.2274,0.0585)
--(axis cs:0.2291,0.0602)
--(axis cs:0.2307,0.0618)
--(axis cs:0.2341,0.0618)
--(axis cs:0.2357,0.0635)
--(axis cs:0.2374,0.0652)
--(axis cs:0.2391,0.0668)
--(axis cs:0.2374,0.0685)
--(axis cs:0.2357,0.0702)
--(axis cs:0.2341,0.0719)
--(axis cs:0.2324,0.0735)
--(axis cs:0.2324,0.0769)
--(axis cs:0.2307,0.0785)
--(axis cs:0.2291,0.0802)
--(axis cs:0.2274,0.0819)
--(axis cs:0.2257,0.0836)
--(axis cs:0.2257,0.0869)
--(axis cs:0.2240,0.0886)
--(axis cs:0.2224,0.0903)
--(axis cs:0.2224,0.0936)
--(axis cs:0.2240,0.0953)
--(axis cs:0.2257,0.0969)
--(axis cs:0.2257,0.1003)
--(axis cs:0.2274,0.1020)
--(axis cs:0.2291,0.1036)
--(axis cs:0.2307,0.1053)
--(axis cs:0.2324,0.1070)
--(axis cs:0.2341,0.1087)
--(axis cs:0.2357,0.1103)
--(axis cs:0.2374,0.1120)
--(axis cs:0.2408,0.1120)
--(axis cs:0.2424,0.1137)
--(axis cs:0.2441,0.1153)
--(axis cs:0.2458,0.1170)
--(axis cs:0.2474,0.1187)
--(axis cs:0.2491,0.1204)
--(axis cs:0.2491,0.1237)
--(axis cs:0.2508,0.1254)
--(axis cs:0.2525,0.1270)
--(axis cs:0.2541,0.1287)
--(axis cs:0.2558,0.1304)
--(axis cs:0.2558,0.1337)
--(axis cs:0.2575,0.1354)
--(axis cs:0.2591,0.1371)
--(axis cs:0.2591,0.1404)
--(axis cs:0.2608,0.1421)
--(axis cs:0.2625,0.1438)
--(axis cs:0.2625,0.1471)
--(axis cs:0.2642,0.1488)
--(axis cs:0.2658,0.1505)
--(axis cs:0.2658,0.1538)
--(axis cs:0.2658,0.1571)
--(axis cs:0.2675,0.1588)
--(axis cs:0.2692,0.1605)
--(axis cs:0.2692,0.1638)
--(axis cs:0.2709,0.1655)
--(axis cs:0.2742,0.1655)
--(axis cs:0.2759,0.1638)
--(axis cs:0.2775,0.1622)
--(axis cs:0.2792,0.1605)
--(axis cs:0.2792,0.1571)
--(axis cs:0.2792,0.1538)
--(axis cs:0.2809,0.1521)
--(axis cs:0.2826,0.1505)
--(axis cs:0.2826,0.1471)
--(axis cs:0.2842,0.1454)
--(axis cs:0.2859,0.1438)
--(axis cs:0.2859,0.1404)
--(axis cs:0.2876,0.1387)
--(axis cs:0.2892,0.1371)
--(axis cs:0.2909,0.1354)
--(axis cs:0.2926,0.1337)
--(axis cs:0.2926,0.1304)
--(axis cs:0.2943,0.1287)
--(axis cs:0.2959,0.1270)
--(axis cs:0.2959,0.1237)
--(axis cs:0.2976,0.1220)
--(axis cs:0.2993,0.1204)
--(axis cs:0.3010,0.1187)
--(axis cs:0.3026,0.1170)
--(axis cs:0.3043,0.1153)
--(axis cs:0.3060,0.1137)
--(axis cs:0.3076,0.1120)
--(axis cs:0.3093,0.1103)
--(axis cs:0.3110,0.1087)
--(axis cs:0.3143,0.1087)
--(axis cs:0.3160,0.1070)
--(axis cs:0.3177,0.1053)
--(axis cs:0.3193,0.1036)
--(axis cs:0.3210,0.1020)
--(axis cs:0.3227,0.1003)
--(axis cs:0.3227,0.0969)
--(axis cs:0.3244,0.0953)
--(axis cs:0.3260,0.0936)
--(axis cs:0.3260,0.0903)
--(axis cs:0.3260,0.0869)
--(axis cs:0.3260,0.0836)
--(axis cs:0.3244,0.0819)
--(axis cs:0.3227,0.0802)
--(axis cs:0.3210,0.0785)
--(axis cs:0.3193,0.0769)
--(axis cs:0.3177,0.0752)
--(axis cs:0.3143,0.0752)
--(axis cs:0.3127,0.0735)
--(axis cs:0.3110,0.0719)
--(axis cs:0.3093,0.0702)
--(axis cs:0.3076,0.0685)
--(axis cs:0.3060,0.0668)
--(axis cs:0.3043,0.0652)
--(axis cs:0.3026,0.0635)
--(axis cs:0.3010,0.0618)
--(axis cs:0.2993,0.0602)
--(axis cs:0.2976,0.0585)
--(axis cs:0.2959,0.0568)
--(axis cs:0.2943,0.0551)
--(axis cs:0.2926,0.0535)
--(axis cs:0.2909,0.0518)
--(axis cs:0.2892,0.0501)
--(axis cs:0.2876,0.0484)
--(axis cs:0.2859,0.0468)
--(axis cs:0.2842,0.0451)
--(axis cs:0.2826,0.0434)
--(axis cs:0.2809,0.0418)
--(axis cs:0.2792,0.0401)
--(axis cs:0.2775,0.0384)
--(axis cs:0.2742,0.0384)
--(axis cs:0.2725,0.0367)
--(axis cs:0.2725,0.0334)
--(axis cs:0.2742,0.0317)
--(axis cs:0.2759,0.0301)
--(axis cs:0.2775,0.0284)
--(axis cs:0.2792,0.0267)
--(axis cs:0.2792,0.0234)
--(axis cs:0.2809,0.0217)
--(axis cs:0.2826,0.0200)
--(axis cs:0.2842,0.0184)
--(axis cs:0.2859,0.0167)
--(axis cs:0.2859,0.0133)
--(axis cs:0.2876,0.0117)
--(axis cs:0.2892,0.0100)
--(axis cs:0.2892,0.0066)
--(axis cs:0.2909,0.0050)
--(axis cs:0.2926,0.0033)
--(axis cs:0.29264219772605,0);

\path [draw=black, semithick] (axis cs:0.309367826023096,0)
--(axis cs:0.3093,0.0033)
--(axis cs:0.3093,0.0066)
--(axis cs:0.3093,0.0100)
--(axis cs:0.3110,0.0117)
--(axis cs:0.3127,0.0133)
--(axis cs:0.3127,0.0167)
--(axis cs:0.3143,0.0184)
--(axis cs:0.3160,0.0200)
--(axis cs:0.3177,0.0217)
--(axis cs:0.3210,0.0217)
--(axis cs:0.3227,0.0234)
--(axis cs:0.3244,0.0250)
--(axis cs:0.3260,0.0267)
--(axis cs:0.3277,0.0284)
--(axis cs:0.3294,0.0301)
--(axis cs:0.3311,0.0317)
--(axis cs:0.3327,0.0334)
--(axis cs:0.3327,0.0367)
--(axis cs:0.3327,0.0401)
--(axis cs:0.3344,0.0418)
--(axis cs:0.3361,0.0434)
--(axis cs:0.3361,0.0468)
--(axis cs:0.3361,0.0501)
--(axis cs:0.3377,0.0518)
--(axis cs:0.3394,0.0535)
--(axis cs:0.3411,0.0551)
--(axis cs:0.3428,0.0568)
--(axis cs:0.3444,0.0585)
--(axis cs:0.3478,0.0585)
--(axis cs:0.3495,0.0568)
--(axis cs:0.3511,0.0551)
--(axis cs:0.3545,0.0551)
--(axis cs:0.3561,0.0535)
--(axis cs:0.3578,0.0518)
--(axis cs:0.3595,0.0501)
--(axis cs:0.3612,0.0484)
--(axis cs:0.3628,0.0501)
--(axis cs:0.3645,0.0518)
--(axis cs:0.3678,0.0518)
--(axis cs:0.3695,0.0535)
--(axis cs:0.3712,0.0551)
--(axis cs:0.3745,0.0551)
--(axis cs:0.3762,0.0535)
--(axis cs:0.3779,0.0518)
--(axis cs:0.3795,0.0501)
--(axis cs:0.3812,0.0484)
--(axis cs:0.3829,0.0468)
--(axis cs:0.3846,0.0451)
--(axis cs:0.3862,0.0434)
--(axis cs:0.3862,0.0401)
--(axis cs:0.3862,0.0367)
--(axis cs:0.3862,0.0334)
--(axis cs:0.3846,0.0317)
--(axis cs:0.3829,0.0301)
--(axis cs:0.3812,0.0284)
--(axis cs:0.3795,0.0267)
--(axis cs:0.3779,0.0250)
--(axis cs:0.3745,0.0250)
--(axis cs:0.3729,0.0234)
--(axis cs:0.3712,0.0217)
--(axis cs:0.3695,0.0200)
--(axis cs:0.3695,0.0167)
--(axis cs:0.3712,0.0150)
--(axis cs:0.3729,0.0133)
--(axis cs:0.3729,0.0100)
--(axis cs:0.3745,0.0084)
--(axis cs:0.3762,0.0066)
--(axis cs:0.3779,0.0050)
--(axis cs:0.3812,0.0050)
--(axis cs:0.3846,0.0050)
--(axis cs:0.3879,0.0050)
--(axis cs:0.3913,0.0050)
--(axis cs:0.3929,0.0066)
--(axis cs:0.3946,0.0084)
--(axis cs:0.3963,0.0100)
--(axis cs:0.3963,0.0133)
--(axis cs:0.3963,0.0167)
--(axis cs:0.3963,0.0200)
--(axis cs:0.3963,0.0234)
--(axis cs:0.3963,0.0267)
--(axis cs:0.3963,0.0301)
--(axis cs:0.3963,0.0334)
--(axis cs:0.3979,0.0351)
--(axis cs:0.3996,0.0367)
--(axis cs:0.4013,0.0384)
--(axis cs:0.4046,0.0384)
--(axis cs:0.4063,0.0367)
--(axis cs:0.4080,0.0351)
--(axis cs:0.4097,0.0334)
--(axis cs:0.4113,0.0317)
--(axis cs:0.4130,0.0301)
--(axis cs:0.4130,0.0267)
--(axis cs:0.4130,0.0234)
--(axis cs:0.4130,0.0200)
--(axis cs:0.4113,0.0184)
--(axis cs:0.4097,0.0167)
--(axis cs:0.4080,0.0150)
--(axis cs:0.4063,0.0133)
--(axis cs:0.4063,0.0100)
--(axis cs:0.4063,0.0066)
--(axis cs:0.4046,0.0050)
--(axis cs:0.4030,0.0033)
--(axis cs:0.403011410546817,0);

\path [draw=black, semithick] (axis cs:0.336119229328814,0)
--(axis cs:0.3361,0.0033)
--(axis cs:0.3361,0.0066)
--(axis cs:0.3344,0.0084)
--(axis cs:0.3311,0.0084)
--(axis cs:0.3277,0.0084)
--(axis cs:0.3244,0.0084)
--(axis cs:0.3227,0.0066)
--(axis cs:0.3210,0.0050)
--(axis cs:0.3193,0.0033)
--(axis cs:0.3177,0.0017)
--(axis cs:0.316055140920353,0);

\path [draw=black, semithick] (axis cs:0.413046232781943,0)
--(axis cs:0.4147,0.0017)
--(axis cs:0.4163,0.0033)
--(axis cs:0.4180,0.0050)
--(axis cs:0.4214,0.0050)
--(axis cs:0.4230,0.0066)
--(axis cs:0.4247,0.0084)
--(axis cs:0.4264,0.0100)
--(axis cs:0.4280,0.0117)
--(axis cs:0.4297,0.0133)
--(axis cs:0.4314,0.0150)
--(axis cs:0.4347,0.0150)
--(axis cs:0.4381,0.0150)
--(axis cs:0.4414,0.0150)
--(axis cs:0.4448,0.0150)
--(axis cs:0.4464,0.0133)
--(axis cs:0.4481,0.0117)
--(axis cs:0.4515,0.0117)
--(axis cs:0.4548,0.0117)
--(axis cs:0.4565,0.0100)
--(axis cs:0.4581,0.0084)
--(axis cs:0.4598,0.0066)
--(axis cs:0.4615,0.0050)
--(axis cs:0.4632,0.0033)
--(axis cs:0.4648,0.0017)
--(axis cs:0.4682,0.0017)
--(axis cs:0.469896625041284,0);

\path [draw=black, semithick] (axis cs:0.449834905539304,0)
--(axis cs:0.4481,0.0017)
--(axis cs:0.4448,0.0017)
--(axis cs:0.44314372434931,0);

\path [draw=black, semithick] (axis cs:0.51672783045514,0)
--(axis cs:0.5167,0.0033)
--(axis cs:0.5183,0.0050)
--(axis cs:0.5200,0.0066)
--(axis cs:0.5200,0.0100)
--(axis cs:0.5217,0.0117)
--(axis cs:0.5234,0.0133)
--(axis cs:0.5250,0.0150)
--(axis cs:0.5267,0.0167)
--(axis cs:0.5267,0.0200)
--(axis cs:0.5250,0.0217)
--(axis cs:0.5217,0.0217)
--(axis cs:0.5200,0.0234)
--(axis cs:0.5183,0.0250)
--(axis cs:0.5167,0.0267)
--(axis cs:0.5150,0.0284)
--(axis cs:0.5133,0.0301)
--(axis cs:0.5117,0.0317)
--(axis cs:0.5100,0.0334)
--(axis cs:0.5083,0.0351)
--(axis cs:0.5050,0.0351)
--(axis cs:0.5016,0.0351)
--(axis cs:0.4983,0.0351)
--(axis cs:0.4966,0.0367)
--(axis cs:0.4949,0.0384)
--(axis cs:0.4933,0.0401)
--(axis cs:0.4916,0.0418)
--(axis cs:0.4899,0.0434)
--(axis cs:0.4882,0.0451)
--(axis cs:0.4866,0.0468)
--(axis cs:0.4849,0.0484)
--(axis cs:0.4832,0.0501)
--(axis cs:0.4816,0.0518)
--(axis cs:0.4782,0.0518)
--(axis cs:0.4765,0.0501)
--(axis cs:0.4749,0.0484)
--(axis cs:0.4715,0.0484)
--(axis cs:0.4698,0.0468)
--(axis cs:0.4682,0.0451)
--(axis cs:0.4665,0.0434)
--(axis cs:0.4648,0.0418)
--(axis cs:0.4615,0.0418)
--(axis cs:0.4598,0.0434)
--(axis cs:0.4598,0.0468)
--(axis cs:0.4581,0.0484)
--(axis cs:0.4565,0.0501)
--(axis cs:0.4565,0.0535)
--(axis cs:0.4581,0.0551)
--(axis cs:0.4598,0.0568)
--(axis cs:0.4598,0.0602)
--(axis cs:0.4615,0.0618)
--(axis cs:0.4632,0.0635)
--(axis cs:0.4632,0.0668)
--(axis cs:0.4648,0.0685)
--(axis cs:0.4665,0.0702)
--(axis cs:0.4648,0.0719)
--(axis cs:0.4632,0.0735)
--(axis cs:0.4632,0.0769)
--(axis cs:0.4632,0.0802)
--(axis cs:0.4615,0.0819)
--(axis cs:0.4598,0.0836)
--(axis cs:0.4598,0.0869)
--(axis cs:0.4598,0.0903)
--(axis cs:0.4598,0.0936)
--(axis cs:0.4598,0.0969)
--(axis cs:0.4598,0.1003)
--(axis cs:0.4615,0.1020)
--(axis cs:0.4632,0.1036)
--(axis cs:0.4615,0.1053)
--(axis cs:0.4598,0.1070)
--(axis cs:0.4598,0.1103)
--(axis cs:0.4581,0.1120)
--(axis cs:0.4548,0.1120)
--(axis cs:0.4515,0.1120)
--(axis cs:0.4481,0.1120)
--(axis cs:0.4464,0.1103)
--(axis cs:0.4448,0.1087)
--(axis cs:0.4431,0.1070)
--(axis cs:0.4414,0.1053)
--(axis cs:0.4381,0.1053)
--(axis cs:0.4364,0.1070)
--(axis cs:0.4347,0.1087)
--(axis cs:0.4331,0.1103)
--(axis cs:0.4314,0.1120)
--(axis cs:0.4297,0.1137)
--(axis cs:0.4280,0.1153)
--(axis cs:0.4247,0.1153)
--(axis cs:0.4230,0.1170)
--(axis cs:0.4214,0.1187)
--(axis cs:0.4180,0.1187)
--(axis cs:0.4163,0.1170)
--(axis cs:0.4147,0.1153)
--(axis cs:0.4130,0.1137)
--(axis cs:0.4113,0.1120)
--(axis cs:0.4097,0.1103)
--(axis cs:0.4113,0.1087)
--(axis cs:0.4130,0.1070)
--(axis cs:0.4130,0.1036)
--(axis cs:0.4130,0.1003)
--(axis cs:0.4147,0.0986)
--(axis cs:0.4163,0.0969)
--(axis cs:0.4163,0.0936)
--(axis cs:0.4163,0.0903)
--(axis cs:0.4163,0.0869)
--(axis cs:0.4147,0.0852)
--(axis cs:0.4130,0.0836)
--(axis cs:0.4113,0.0819)
--(axis cs:0.4097,0.0802)
--(axis cs:0.4097,0.0769)
--(axis cs:0.4097,0.0735)
--(axis cs:0.4097,0.0702)
--(axis cs:0.4113,0.0685)
--(axis cs:0.4130,0.0668)
--(axis cs:0.4130,0.0635)
--(axis cs:0.4147,0.0618)
--(axis cs:0.4163,0.0602)
--(axis cs:0.4163,0.0568)
--(axis cs:0.4163,0.0535)
--(axis cs:0.4147,0.0518)
--(axis cs:0.4130,0.0501)
--(axis cs:0.4113,0.0484)
--(axis cs:0.4097,0.0468)
--(axis cs:0.4080,0.0451)
--(axis cs:0.4046,0.0451)
--(axis cs:0.4030,0.0468)
--(axis cs:0.4013,0.0484)
--(axis cs:0.3996,0.0501)
--(axis cs:0.3996,0.0535)
--(axis cs:0.3979,0.0551)
--(axis cs:0.3963,0.0568)
--(axis cs:0.3963,0.0602)
--(axis cs:0.3963,0.0635)
--(axis cs:0.3979,0.0652)
--(axis cs:0.3996,0.0668)
--(axis cs:0.3996,0.0702)
--(axis cs:0.3996,0.0735)
--(axis cs:0.4013,0.0752)
--(axis cs:0.4030,0.0769)
--(axis cs:0.4013,0.0785)
--(axis cs:0.3996,0.0802)
--(axis cs:0.3996,0.0836)
--(axis cs:0.3996,0.0869)
--(axis cs:0.3979,0.0886)
--(axis cs:0.3963,0.0903)
--(axis cs:0.3963,0.0936)
--(axis cs:0.3963,0.0969)
--(axis cs:0.3963,0.1003)
--(axis cs:0.3979,0.1020)
--(axis cs:0.3996,0.1036)
--(axis cs:0.3996,0.1070)
--(axis cs:0.3996,0.1103)
--(axis cs:0.4013,0.1120)
--(axis cs:0.4030,0.1137)
--(axis cs:0.4030,0.1170)
--(axis cs:0.4030,0.1204)
--(axis cs:0.4030,0.1237)
--(axis cs:0.4013,0.1254)
--(axis cs:0.3996,0.1270)
--(axis cs:0.3979,0.1287)
--(axis cs:0.3963,0.1304)
--(axis cs:0.3946,0.1321)
--(axis cs:0.3929,0.1337)
--(axis cs:0.3929,0.1371)
--(axis cs:0.3913,0.1387)
--(axis cs:0.3896,0.1404)
--(axis cs:0.3896,0.1438)
--(axis cs:0.3879,0.1454)
--(axis cs:0.3846,0.1454)
--(axis cs:0.3812,0.1454)
--(axis cs:0.3779,0.1454)
--(axis cs:0.3745,0.1454)
--(axis cs:0.3712,0.1454)
--(axis cs:0.3678,0.1454)
--(axis cs:0.3662,0.1438)
--(axis cs:0.3645,0.1421)
--(axis cs:0.3612,0.1421)
--(axis cs:0.3578,0.1421)
--(axis cs:0.3545,0.1421)
--(axis cs:0.3511,0.1421)
--(axis cs:0.3478,0.1421)
--(axis cs:0.3444,0.1421)
--(axis cs:0.3411,0.1421)
--(axis cs:0.3377,0.1421)
--(axis cs:0.3344,0.1421)
--(axis cs:0.3327,0.1438)
--(axis cs:0.3311,0.1454)
--(axis cs:0.3277,0.1454)
--(axis cs:0.3260,0.1471)
--(axis cs:0.3244,0.1488)
--(axis cs:0.3227,0.1505)
--(axis cs:0.3227,0.1538)
--(axis cs:0.3227,0.1571)
--(axis cs:0.3227,0.1605)
--(axis cs:0.3244,0.1622)
--(axis cs:0.3277,0.1622)
--(axis cs:0.3294,0.1638)
--(axis cs:0.3294,0.1672)
--(axis cs:0.3277,0.1689)
--(axis cs:0.3260,0.1705)
--(axis cs:0.3244,0.1722)
--(axis cs:0.3210,0.1722)
--(axis cs:0.3193,0.1705)
--(axis cs:0.3177,0.1689)
--(axis cs:0.3143,0.1689)
--(axis cs:0.3110,0.1689)
--(axis cs:0.3093,0.1705)
--(axis cs:0.3076,0.1722)
--(axis cs:0.3060,0.1739)
--(axis cs:0.3060,0.1772)
--(axis cs:0.3060,0.1806)
--(axis cs:0.3060,0.1839)
--(axis cs:0.3060,0.1872)
--(axis cs:0.3043,0.1889)
--(axis cs:0.3026,0.1906)
--(axis cs:0.3010,0.1922)
--(axis cs:0.2993,0.1939)
--(axis cs:0.2976,0.1956)
--(axis cs:0.2959,0.1973)
--(axis cs:0.2959,0.2006)
--(axis cs:0.2959,0.2040)
--(axis cs:0.2959,0.2073)
--(axis cs:0.2959,0.2107)
--(axis cs:0.2976,0.2123)
--(axis cs:0.2993,0.2140)
--(axis cs:0.2993,0.2173)
--(axis cs:0.2993,0.2207)
--(axis cs:0.3010,0.2224)
--(axis cs:0.3026,0.2240)
--(axis cs:0.3026,0.2274)
--(axis cs:0.3010,0.2291)
--(axis cs:0.2993,0.2307)
--(axis cs:0.2993,0.2341)
--(axis cs:0.2993,0.2374)
--(axis cs:0.2976,0.2391)
--(axis cs:0.2959,0.2408)
--(axis cs:0.2943,0.2424)
--(axis cs:0.2909,0.2424)
--(axis cs:0.2892,0.2408)
--(axis cs:0.2892,0.2374)
--(axis cs:0.2892,0.2341)
--(axis cs:0.2876,0.2324)
--(axis cs:0.2859,0.2307)
--(axis cs:0.2859,0.2274)
--(axis cs:0.2859,0.2240)
--(axis cs:0.2842,0.2224)
--(axis cs:0.2826,0.2207)
--(axis cs:0.2826,0.2173)
--(axis cs:0.2826,0.2140)
--(axis cs:0.2809,0.2123)
--(axis cs:0.2792,0.2107)
--(axis cs:0.2792,0.2073)
--(axis cs:0.2792,0.2040)
--(axis cs:0.2809,0.2023)
--(axis cs:0.2826,0.2006)
--(axis cs:0.2826,0.1973)
--(axis cs:0.2826,0.1939)
--(axis cs:0.2826,0.1906)
--(axis cs:0.2809,0.1889)
--(axis cs:0.2792,0.1872)
--(axis cs:0.2792,0.1839)
--(axis cs:0.2775,0.1822)
--(axis cs:0.2759,0.1806)
--(axis cs:0.2742,0.1789)
--(axis cs:0.2709,0.1789)
--(axis cs:0.2692,0.1806)
--(axis cs:0.2675,0.1822)
--(axis cs:0.2658,0.1839)
--(axis cs:0.2642,0.1856)
--(axis cs:0.2608,0.1856)
--(axis cs:0.2591,0.1872)
--(axis cs:0.2591,0.1906)
--(axis cs:0.2608,0.1922)
--(axis cs:0.2625,0.1939)
--(axis cs:0.2642,0.1956)
--(axis cs:0.2658,0.1973)
--(axis cs:0.2658,0.2006)
--(axis cs:0.2675,0.2023)
--(axis cs:0.2692,0.2040)
--(axis cs:0.2692,0.2073)
--(axis cs:0.2692,0.2107)
--(axis cs:0.2692,0.2140)
--(axis cs:0.2692,0.2173)
--(axis cs:0.2692,0.2207)
--(axis cs:0.2692,0.2240)
--(axis cs:0.2692,0.2274)
--(axis cs:0.2692,0.2307)
--(axis cs:0.2709,0.2324)
--(axis cs:0.2725,0.2341)
--(axis cs:0.2725,0.2374)
--(axis cs:0.2725,0.2408)
--(axis cs:0.2725,0.2441)
--(axis cs:0.2725,0.2474)
--(axis cs:0.2725,0.2508)
--(axis cs:0.2725,0.2541)
--(axis cs:0.2742,0.2558)
--(axis cs:0.2759,0.2575)
--(axis cs:0.2759,0.2608)
--(axis cs:0.2759,0.2642)
--(axis cs:0.2759,0.2675)
--(axis cs:0.2759,0.2709)
--(axis cs:0.2759,0.2742)
--(axis cs:0.2759,0.2775)
--(axis cs:0.2759,0.2809)
--(axis cs:0.2759,0.2842)
--(axis cs:0.2759,0.2876)
--(axis cs:0.2775,0.2893)
--(axis cs:0.2792,0.2909)
--(axis cs:0.2792,0.2943)
--(axis cs:0.2792,0.2976)
--(axis cs:0.2775,0.2993)
--(axis cs:0.2759,0.3010)
--(axis cs:0.2742,0.3026)
--(axis cs:0.2709,0.3026)
--(axis cs:0.2675,0.3026)
--(axis cs:0.2658,0.3010)
--(axis cs:0.2642,0.2993)
--(axis cs:0.2625,0.2976)
--(axis cs:0.2625,0.2943)
--(axis cs:0.2625,0.2909)
--(axis cs:0.2642,0.2893)
--(axis cs:0.2658,0.2876)
--(axis cs:0.2658,0.2842)
--(axis cs:0.2642,0.2826)
--(axis cs:0.2625,0.2809)
--(axis cs:0.2608,0.2792)
--(axis cs:0.2591,0.2775)
--(axis cs:0.2575,0.2759)
--(axis cs:0.2558,0.2742)
--(axis cs:0.2558,0.2709)
--(axis cs:0.2541,0.2692)
--(axis cs:0.2525,0.2675)
--(axis cs:0.2525,0.2642)
--(axis cs:0.2525,0.2608)
--(axis cs:0.2541,0.2591)
--(axis cs:0.2558,0.2575)
--(axis cs:0.2558,0.2541)
--(axis cs:0.2558,0.2508)
--(axis cs:0.2541,0.2491)
--(axis cs:0.2525,0.2474)
--(axis cs:0.2508,0.2458)
--(axis cs:0.2491,0.2441)
--(axis cs:0.2491,0.2408)
--(axis cs:0.2474,0.2391)
--(axis cs:0.2458,0.2374)
--(axis cs:0.2458,0.2341)
--(axis cs:0.2474,0.2324)
--(axis cs:0.2491,0.2307)
--(axis cs:0.2508,0.2291)
--(axis cs:0.2525,0.2274)
--(axis cs:0.2525,0.2240)
--(axis cs:0.2525,0.2207)
--(axis cs:0.2525,0.2173)
--(axis cs:0.2525,0.2140)
--(axis cs:0.2508,0.2123)
--(axis cs:0.2491,0.2107)
--(axis cs:0.2474,0.2090)
--(axis cs:0.2458,0.2073)
--(axis cs:0.2458,0.2040)
--(axis cs:0.2458,0.2006)
--(axis cs:0.2458,0.1973)
--(axis cs:0.2474,0.1956)
--(axis cs:0.2491,0.1939)
--(axis cs:0.2508,0.1922)
--(axis cs:0.2541,0.1922)
--(axis cs:0.2558,0.1906)
--(axis cs:0.2558,0.1872)
--(axis cs:0.2541,0.1856)
--(axis cs:0.2525,0.1839)
--(axis cs:0.2508,0.1822)
--(axis cs:0.2474,0.1822)
--(axis cs:0.2458,0.1806)
--(axis cs:0.2441,0.1789)
--(axis cs:0.2424,0.1772)
--(axis cs:0.2408,0.1755)
--(axis cs:0.2391,0.1739)
--(axis cs:0.2374,0.1722)
--(axis cs:0.2357,0.1705)
--(axis cs:0.2341,0.1689)
--(axis cs:0.2324,0.1672)
--(axis cs:0.2307,0.1655)
--(axis cs:0.2274,0.1655)
--(axis cs:0.2240,0.1655)
--(axis cs:0.2207,0.1655)
--(axis cs:0.2190,0.1638)
--(axis cs:0.2190,0.1605)
--(axis cs:0.2173,0.1588)
--(axis cs:0.2157,0.1571)
--(axis cs:0.2140,0.1555)
--(axis cs:0.2123,0.1538)
--(axis cs:0.2107,0.1521)
--(axis cs:0.2073,0.1521)
--(axis cs:0.2040,0.1521)
--(axis cs:0.2023,0.1505)
--(axis cs:0.2006,0.1488)
--(axis cs:0.1973,0.1488)
--(axis cs:0.1939,0.1488)
--(axis cs:0.1923,0.1471)
--(axis cs:0.1906,0.1454)
--(axis cs:0.1889,0.1438)
--(axis cs:0.1872,0.1421)
--(axis cs:0.1839,0.1421)
--(axis cs:0.1822,0.1404)
--(axis cs:0.1822,0.1371)
--(axis cs:0.1806,0.1354)
--(axis cs:0.1789,0.1337)
--(axis cs:0.1789,0.1304)
--(axis cs:0.1789,0.1270)
--(axis cs:0.1789,0.1237)
--(axis cs:0.1789,0.1204)
--(axis cs:0.1789,0.1170)
--(axis cs:0.1772,0.1153)
--(axis cs:0.1755,0.1137)
--(axis cs:0.1755,0.1103)
--(axis cs:0.1755,0.1070)
--(axis cs:0.1755,0.1036)
--(axis cs:0.1772,0.1020)
--(axis cs:0.1789,0.1003)
--(axis cs:0.1789,0.0969)
--(axis cs:0.1806,0.0953)
--(axis cs:0.1822,0.0936)
--(axis cs:0.1839,0.0919)
--(axis cs:0.1872,0.0919)
--(axis cs:0.1906,0.0919)
--(axis cs:0.1923,0.0936)
--(axis cs:0.1923,0.0969)
--(axis cs:0.1923,0.1003)
--(axis cs:0.1923,0.1036)
--(axis cs:0.1923,0.1070)
--(axis cs:0.1923,0.1103)
--(axis cs:0.1906,0.1120)
--(axis cs:0.1889,0.1137)
--(axis cs:0.1889,0.1170)
--(axis cs:0.1906,0.1187)
--(axis cs:0.1923,0.1204)
--(axis cs:0.1923,0.1237)
--(axis cs:0.1939,0.1254)
--(axis cs:0.1956,0.1270)
--(axis cs:0.1973,0.1287)
--(axis cs:0.1989,0.1304)
--(axis cs:0.2006,0.1321)
--(axis cs:0.2040,0.1321)
--(axis cs:0.2056,0.1304)
--(axis cs:0.2073,0.1287)
--(axis cs:0.2090,0.1270)
--(axis cs:0.2090,0.1237)
--(axis cs:0.2073,0.1220)
--(axis cs:0.2056,0.1204)
--(axis cs:0.2056,0.1170)
--(axis cs:0.2056,0.1137)
--(axis cs:0.2040,0.1120)
--(axis cs:0.2023,0.1103)
--(axis cs:0.2023,0.1070)
--(axis cs:0.2040,0.1053)
--(axis cs:0.2056,0.1036)
--(axis cs:0.2056,0.1003)
--(axis cs:0.2056,0.0969)
--(axis cs:0.2056,0.0936)
--(axis cs:0.2056,0.0903)
--(axis cs:0.2056,0.0869)
--(axis cs:0.2040,0.0852)
--(axis cs:0.2023,0.0836)
--(axis cs:0.2006,0.0819)
--(axis cs:0.1989,0.0802)
--(axis cs:0.1973,0.0785)
--(axis cs:0.1939,0.0785)
--(axis cs:0.1906,0.0785)
--(axis cs:0.1889,0.0769)
--(axis cs:0.1872,0.0752)
--(axis cs:0.1839,0.0752)
--(axis cs:0.1822,0.0735)
--(axis cs:0.1806,0.0719)
--(axis cs:0.1789,0.0702)
--(axis cs:0.1772,0.0685)
--(axis cs:0.1755,0.0668)
--(axis cs:0.1755,0.0635)
--(axis cs:0.1755,0.0602)
--(axis cs:0.1755,0.0568)
--(axis cs:0.1739,0.0551)
--(axis cs:0.1722,0.0535)
--(axis cs:0.1722,0.0501)
--(axis cs:0.1722,0.0468)
--(axis cs:0.1705,0.0451)
--(axis cs:0.1688,0.0434)
--(axis cs:0.1672,0.0418)
--(axis cs:0.1655,0.0434)
--(axis cs:0.1655,0.0468)
--(axis cs:0.1638,0.0484)
--(axis cs:0.1621,0.0501)
--(axis cs:0.1605,0.0518)
--(axis cs:0.1571,0.0518)
--(axis cs:0.1538,0.0518)
--(axis cs:0.1521,0.0501)
--(axis cs:0.1505,0.0484)
--(axis cs:0.1488,0.0468)
--(axis cs:0.1471,0.0451)
--(axis cs:0.1454,0.0434)
--(axis cs:0.1438,0.0418)
--(axis cs:0.1421,0.0401)
--(axis cs:0.1421,0.0367)
--(axis cs:0.1404,0.0351)
--(axis cs:0.1371,0.0351)
--(axis cs:0.1337,0.0351)
--(axis cs:0.1304,0.0351)
--(axis cs:0.1287,0.0367)
--(axis cs:0.1270,0.0384)
--(axis cs:0.1254,0.0401)
--(axis cs:0.1237,0.0418)
--(axis cs:0.1204,0.0418)
--(axis cs:0.1187,0.0401)
--(axis cs:0.1170,0.0384)
--(axis cs:0.1153,0.0367)
--(axis cs:0.1137,0.0351)
--(axis cs:0.1120,0.0334)
--(axis cs:0.1103,0.0317)
--(axis cs:0.1086,0.0301)
--(axis cs:0.1086,0.0267)
--(axis cs:0.1086,0.0234)
--(axis cs:0.1086,0.0200)
--(axis cs:0.1086,0.0167)
--(axis cs:0.1086,0.0133)
--(axis cs:0.1086,0.0100)
--(axis cs:0.1086,0.0066)
--(axis cs:0.1086,0.0033)
--(axis cs:0.108692633866634,0);

\path [draw=black, semithick] (axis cs:0.553510691276534,0)
--(axis cs:0.5518,0.0017)
--(axis cs:0.5501,0.0033)
--(axis cs:0.5484,0.0050)
--(axis cs:0.5451,0.0050)
--(axis cs:0.5418,0.0050)
--(axis cs:0.5401,0.0033)
--(axis cs:0.5384,0.0017)
--(axis cs:0.536786107186522,0);

\path [draw=black, semithick] (axis cs:0.734115442758058,0)
--(axis cs:0.7357,0.0017)
--(axis cs:0.7374,0.0033)
--(axis cs:0.7374,0.0066)
--(axis cs:0.7391,0.0084)
--(axis cs:0.7407,0.0100)
--(axis cs:0.7408,0.0133)
--(axis cs:0.7424,0.0150)
--(axis cs:0.7441,0.0167)
--(axis cs:0.7458,0.0184)
--(axis cs:0.7474,0.0200)
--(axis cs:0.7491,0.0217)
--(axis cs:0.7525,0.0217)
--(axis cs:0.7541,0.0234)
--(axis cs:0.7558,0.0250)
--(axis cs:0.7575,0.0267)
--(axis cs:0.7591,0.0284)
--(axis cs:0.7608,0.0301)
--(axis cs:0.7608,0.0334)
--(axis cs:0.7625,0.0351)
--(axis cs:0.7642,0.0367)
--(axis cs:0.7642,0.0401)
--(axis cs:0.7642,0.0434)
--(axis cs:0.7642,0.0468)
--(axis cs:0.7642,0.0501)
--(axis cs:0.7642,0.0535)
--(axis cs:0.7642,0.0568)
--(axis cs:0.7642,0.0602)
--(axis cs:0.7642,0.0635)
--(axis cs:0.7658,0.0652)
--(axis cs:0.7675,0.0668)
--(axis cs:0.7675,0.0702)
--(axis cs:0.7692,0.0719)
--(axis cs:0.7708,0.0735)
--(axis cs:0.7725,0.0752)
--(axis cs:0.7742,0.0769)
--(axis cs:0.7759,0.0785)
--(axis cs:0.7775,0.0769)
--(axis cs:0.7792,0.0752)
--(axis cs:0.7826,0.0752)
--(axis cs:0.7859,0.0752)
--(axis cs:0.7876,0.0769)
--(axis cs:0.7876,0.0802)
--(axis cs:0.7876,0.0836)
--(axis cs:0.7876,0.0869)
--(axis cs:0.7876,0.0903)
--(axis cs:0.7859,0.0919)
--(axis cs:0.7842,0.0936)
--(axis cs:0.7826,0.0953)
--(axis cs:0.7792,0.0953)
--(axis cs:0.7759,0.0953)
--(axis cs:0.7725,0.0953)
--(axis cs:0.7692,0.0953)
--(axis cs:0.7675,0.0936)
--(axis cs:0.7658,0.0919)
--(axis cs:0.7625,0.0919)
--(axis cs:0.7608,0.0903)
--(axis cs:0.7591,0.0886)
--(axis cs:0.7558,0.0886)
--(axis cs:0.7541,0.0869)
--(axis cs:0.7525,0.0852)
--(axis cs:0.7508,0.0836)
--(axis cs:0.7491,0.0819)
--(axis cs:0.7458,0.0819)
--(axis cs:0.7424,0.0819)
--(axis cs:0.7391,0.0819)
--(axis cs:0.7374,0.0836)
--(axis cs:0.7357,0.0852)
--(axis cs:0.7324,0.0853)
--(axis cs:0.7307,0.0869)
--(axis cs:0.7290,0.0885)
--(axis cs:0.7257,0.0886)
--(axis cs:0.7224,0.0887)
--(axis cs:0.7207,0.0903)
--(axis cs:0.7190,0.0919)
--(axis cs:0.7157,0.0920)
--(axis cs:0.7140,0.0936)
--(axis cs:0.7123,0.0952)
--(axis cs:0.7090,0.0953)
--(axis cs:0.7056,0.0953)
--(axis cs:0.7040,0.0969)
--(axis cs:0.7023,0.0986)
--(axis cs:0.6989,0.0986)
--(axis cs:0.6956,0.0986)
--(axis cs:0.6939,0.0969)
--(axis cs:0.6923,0.0953)
--(axis cs:0.6889,0.0953)
--(axis cs:0.6872,0.0936)
--(axis cs:0.6856,0.0919)
--(axis cs:0.6822,0.0919)
--(axis cs:0.6806,0.0903)
--(axis cs:0.6789,0.0886)
--(axis cs:0.6772,0.0869)
--(axis cs:0.6755,0.0852)
--(axis cs:0.6739,0.0836)
--(axis cs:0.6722,0.0819)
--(axis cs:0.6705,0.0802)
--(axis cs:0.6705,0.0769)
--(axis cs:0.6688,0.0752)
--(axis cs:0.6672,0.0735)
--(axis cs:0.6672,0.0702)
--(axis cs:0.6655,0.0685)
--(axis cs:0.6638,0.0668)
--(axis cs:0.6638,0.0635)
--(axis cs:0.6638,0.0602)
--(axis cs:0.6638,0.0568)
--(axis cs:0.6622,0.0551)
--(axis cs:0.6605,0.0535)
--(axis cs:0.6605,0.0501)
--(axis cs:0.6588,0.0484)
--(axis cs:0.6571,0.0468)
--(axis cs:0.6571,0.0434)
--(axis cs:0.6555,0.0418)
--(axis cs:0.6538,0.0401)
--(axis cs:0.6538,0.0367)
--(axis cs:0.6521,0.0351)
--(axis cs:0.6504,0.0334)
--(axis cs:0.6488,0.0317)
--(axis cs:0.6471,0.0301)
--(axis cs:0.6454,0.0284)
--(axis cs:0.6421,0.0284)
--(axis cs:0.6404,0.0267)
--(axis cs:0.6387,0.0250)
--(axis cs:0.6354,0.0250)
--(axis cs:0.6337,0.0234)
--(axis cs:0.6321,0.0217)
--(axis cs:0.6304,0.0200)
--(axis cs:0.6287,0.0184)
--(axis cs:0.6254,0.0184)
--(axis cs:0.6237,0.0167)
--(axis cs:0.6220,0.0150)
--(axis cs:0.6203,0.0133)
--(axis cs:0.6187,0.0117)
--(axis cs:0.6153,0.0117)
--(axis cs:0.6137,0.0133)
--(axis cs:0.6137,0.0167)
--(axis cs:0.6137,0.0200)
--(axis cs:0.6137,0.0234)
--(axis cs:0.6137,0.0267)
--(axis cs:0.6137,0.0301)
--(axis cs:0.6137,0.0334)
--(axis cs:0.6120,0.0351)
--(axis cs:0.6103,0.0367)
--(axis cs:0.6103,0.0401)
--(axis cs:0.6086,0.0418)
--(axis cs:0.6070,0.0434)
--(axis cs:0.6053,0.0451)
--(axis cs:0.6036,0.0468)
--(axis cs:0.6020,0.0484)
--(axis cs:0.6003,0.0501)
--(axis cs:0.5986,0.0518)
--(axis cs:0.5969,0.0535)
--(axis cs:0.5969,0.0568)
--(axis cs:0.5953,0.0585)
--(axis cs:0.5936,0.0602)
--(axis cs:0.5919,0.0618)
--(axis cs:0.5903,0.0635)
--(axis cs:0.5886,0.0652)
--(axis cs:0.5869,0.0668)
--(axis cs:0.5869,0.0702)
--(axis cs:0.5852,0.0719)
--(axis cs:0.5835,0.0735)
--(axis cs:0.5819,0.0752)
--(axis cs:0.5785,0.0752)
--(axis cs:0.5769,0.0769)
--(axis cs:0.5752,0.0785)
--(axis cs:0.5719,0.0785)
--(axis cs:0.5685,0.0785)
--(axis cs:0.5652,0.0786)
--(axis cs:0.5635,0.0802)
--(axis cs:0.5618,0.0819)
--(axis cs:0.5601,0.0836)
--(axis cs:0.5585,0.0852)
--(axis cs:0.5568,0.0869)
--(axis cs:0.5551,0.0886)
--(axis cs:0.5535,0.0903)
--(axis cs:0.5518,0.0919)
--(axis cs:0.5501,0.0936)
--(axis cs:0.5484,0.0953)
--(axis cs:0.5468,0.0969)
--(axis cs:0.5451,0.0986)
--(axis cs:0.5434,0.1003)
--(axis cs:0.5418,0.1020)
--(axis cs:0.5401,0.1036)
--(axis cs:0.5384,0.1053)
--(axis cs:0.5367,0.1070)
--(axis cs:0.5351,0.1087)
--(axis cs:0.5334,0.1103)
--(axis cs:0.5317,0.1120)
--(axis cs:0.5300,0.1137)
--(axis cs:0.5300,0.1170)
--(axis cs:0.5284,0.1187)
--(axis cs:0.5267,0.1204)
--(axis cs:0.5267,0.1237)
--(axis cs:0.5250,0.1254)
--(axis cs:0.5234,0.1270)
--(axis cs:0.5234,0.1304)
--(axis cs:0.5217,0.1321)
--(axis cs:0.5200,0.1337)
--(axis cs:0.5200,0.1371)
--(axis cs:0.5183,0.1387)
--(axis cs:0.5167,0.1404)
--(axis cs:0.5167,0.1438)
--(axis cs:0.5150,0.1454)
--(axis cs:0.5133,0.1471)
--(axis cs:0.5133,0.1505)
--(axis cs:0.5117,0.1521)
--(axis cs:0.5100,0.1538)
--(axis cs:0.5083,0.1555)
--(axis cs:0.5066,0.1571)
--(axis cs:0.5050,0.1588)
--(axis cs:0.5033,0.1605)
--(axis cs:0.5033,0.1638)
--(axis cs:0.5016,0.1655)
--(axis cs:0.4999,0.1672)
--(axis cs:0.4999,0.1705)
--(axis cs:0.4983,0.1722)
--(axis cs:0.4966,0.1739)
--(axis cs:0.4949,0.1755)
--(axis cs:0.4933,0.1772)
--(axis cs:0.4933,0.1806)
--(axis cs:0.4916,0.1822)
--(axis cs:0.4899,0.1839)
--(axis cs:0.4899,0.1872)
--(axis cs:0.4882,0.1889)
--(axis cs:0.4866,0.1906)
--(axis cs:0.4849,0.1922)
--(axis cs:0.4832,0.1939)
--(axis cs:0.4816,0.1956)
--(axis cs:0.4799,0.1973)
--(axis cs:0.4782,0.1989)
--(axis cs:0.4765,0.2006)
--(axis cs:0.4749,0.2023)
--(axis cs:0.4732,0.2040)
--(axis cs:0.4715,0.2056)
--(axis cs:0.4682,0.2056)
--(axis cs:0.4665,0.2073)
--(axis cs:0.4648,0.2090)
--(axis cs:0.4632,0.2107)
--(axis cs:0.4615,0.2123)
--(axis cs:0.4581,0.2123)
--(axis cs:0.4565,0.2140)
--(axis cs:0.4548,0.2157)
--(axis cs:0.4515,0.2157)
--(axis cs:0.4498,0.2173)
--(axis cs:0.4481,0.2190)
--(axis cs:0.4448,0.2190)
--(axis cs:0.4414,0.2190)
--(axis cs:0.4381,0.2190)
--(axis cs:0.4364,0.2173)
--(axis cs:0.4347,0.2157)
--(axis cs:0.4314,0.2157)
--(axis cs:0.4297,0.2140)
--(axis cs:0.4280,0.2123)
--(axis cs:0.4264,0.2107)
--(axis cs:0.4247,0.2090)
--(axis cs:0.4214,0.2090)
--(axis cs:0.4197,0.2073)
--(axis cs:0.4180,0.2056)
--(axis cs:0.4147,0.2056)
--(axis cs:0.4130,0.2073)
--(axis cs:0.4113,0.2090)
--(axis cs:0.4097,0.2107)
--(axis cs:0.4080,0.2123)
--(axis cs:0.4063,0.2140)
--(axis cs:0.4046,0.2157)
--(axis cs:0.4030,0.2173)
--(axis cs:0.4030,0.2207)
--(axis cs:0.4013,0.2224)
--(axis cs:0.3996,0.2240)
--(axis cs:0.3996,0.2274)
--(axis cs:0.3979,0.2291)
--(axis cs:0.3963,0.2307)
--(axis cs:0.3963,0.2341)
--(axis cs:0.3946,0.2357)
--(axis cs:0.3929,0.2374)
--(axis cs:0.3913,0.2391)
--(axis cs:0.3896,0.2408)
--(axis cs:0.3879,0.2424)
--(axis cs:0.3846,0.2424)
--(axis cs:0.3829,0.2441)
--(axis cs:0.3812,0.2458)
--(axis cs:0.3795,0.2474)
--(axis cs:0.3795,0.2508)
--(axis cs:0.3795,0.2541)
--(axis cs:0.3812,0.2558)
--(axis cs:0.3829,0.2575)
--(axis cs:0.3829,0.2608)
--(axis cs:0.3846,0.2625)
--(axis cs:0.3862,0.2642)
--(axis cs:0.3879,0.2658)
--(axis cs:0.3896,0.2675)
--(axis cs:0.3913,0.2692)
--(axis cs:0.3929,0.2709)
--(axis cs:0.3929,0.2742)
--(axis cs:0.3946,0.2759)
--(axis cs:0.3963,0.2775)
--(axis cs:0.3979,0.2792)
--(axis cs:0.3996,0.2809)
--(axis cs:0.3996,0.2842)
--(axis cs:0.4013,0.2859)
--(axis cs:0.4030,0.2876)
--(axis cs:0.4046,0.2893)
--(axis cs:0.4063,0.2909)
--(axis cs:0.4063,0.2943)
--(axis cs:0.4080,0.2959)
--(axis cs:0.4097,0.2976)
--(axis cs:0.4113,0.2993)
--(axis cs:0.4130,0.3010)
--(axis cs:0.4147,0.3026)
--(axis cs:0.4163,0.3043)
--(axis cs:0.4180,0.3060)
--(axis cs:0.4197,0.3076)
--(axis cs:0.4214,0.3093)
--(axis cs:0.4230,0.3110)
--(axis cs:0.4247,0.3127)
--(axis cs:0.4264,0.3143)
--(axis cs:0.4280,0.3160)
--(axis cs:0.4314,0.3160)
--(axis cs:0.4331,0.3177)
--(axis cs:0.4347,0.3194)
--(axis cs:0.4364,0.3210)
--(axis cs:0.4381,0.3227)
--(axis cs:0.4397,0.3244)
--(axis cs:0.4414,0.3260)
--(axis cs:0.4431,0.3277)
--(axis cs:0.4448,0.3294)
--(axis cs:0.4481,0.3294)
--(axis cs:0.4498,0.3311)
--(axis cs:0.4515,0.3327)
--(axis cs:0.4531,0.3344)
--(axis cs:0.4548,0.3361)
--(axis cs:0.4581,0.3361)
--(axis cs:0.4598,0.3344)
--(axis cs:0.4615,0.3327)
--(axis cs:0.4632,0.3311)
--(axis cs:0.4632,0.3277)
--(axis cs:0.4648,0.3260)
--(axis cs:0.4665,0.3244)
--(axis cs:0.4665,0.3210)
--(axis cs:0.4682,0.3194)
--(axis cs:0.4698,0.3177)
--(axis cs:0.4699,0.3143)
--(axis cs:0.4715,0.3127)
--(axis cs:0.4732,0.3110)
--(axis cs:0.4749,0.3093)
--(axis cs:0.4765,0.3076)
--(axis cs:0.4782,0.3060)
--(axis cs:0.4799,0.3043)
--(axis cs:0.4799,0.3010)
--(axis cs:0.4816,0.2993)
--(axis cs:0.4832,0.2976)
--(axis cs:0.4849,0.2959)
--(axis cs:0.4866,0.2943)
--(axis cs:0.4882,0.2926)
--(axis cs:0.4899,0.2943)
--(axis cs:0.4916,0.2959)
--(axis cs:0.4933,0.2976)
--(axis cs:0.4933,0.3010)
--(axis cs:0.4933,0.3043)
--(axis cs:0.4933,0.3076)
--(axis cs:0.4933,0.3110)
--(axis cs:0.4916,0.3127)
--(axis cs:0.4899,0.3143)
--(axis cs:0.4882,0.3160)
--(axis cs:0.4866,0.3177)
--(axis cs:0.4866,0.3210)
--(axis cs:0.4849,0.3227)
--(axis cs:0.4832,0.3244)
--(axis cs:0.4816,0.3261)
--(axis cs:0.4799,0.3277)
--(axis cs:0.4799,0.3311)
--(axis cs:0.4782,0.3327)
--(axis cs:0.4765,0.3344)
--(axis cs:0.4749,0.3361)
--(axis cs:0.4732,0.3377)
--(axis cs:0.4715,0.3394)
--(axis cs:0.4698,0.3411)
--(axis cs:0.4682,0.3428)
--(axis cs:0.4648,0.3428)
--(axis cs:0.4632,0.3444)
--(axis cs:0.4632,0.3478)
--(axis cs:0.4632,0.3511)
--(axis cs:0.4632,0.3545)
--(axis cs:0.4648,0.3561)
--(axis cs:0.4665,0.3578)
--(axis cs:0.4665,0.3612)
--(axis cs:0.4682,0.3628)
--(axis cs:0.4698,0.3645)
--(axis cs:0.4699,0.3678)
--(axis cs:0.4715,0.3695)
--(axis cs:0.4732,0.3712)
--(axis cs:0.4733,0.3745)
--(axis cs:0.4749,0.3762)
--(axis cs:0.4765,0.3779)
--(axis cs:0.4767,0.3812)
--(axis cs:0.4782,0.3828)
--(axis cs:0.4799,0.3846)
--(axis cs:0.4801,0.3879)
--(axis cs:0.4816,0.3895)
--(axis cs:0.4831,0.3913)
--(axis cs:0.4834,0.3946)
--(axis cs:0.4849,0.3963)
--(axis cs:0.4864,0.3979)
--(axis cs:0.4866,0.4013)
--(axis cs:0.4867,0.4046)
--(axis cs:0.4882,0.4063)
--(axis cs:0.4899,0.4080)
--(axis cs:0.4900,0.4113)
--(axis cs:0.4916,0.4130)
--(axis cs:0.4933,0.4147)
--(axis cs:0.4949,0.4164)
--(axis cs:0.4983,0.4164)
--(axis cs:0.5016,0.4163)
--(axis cs:0.5033,0.4147)
--(axis cs:0.5050,0.4130)
--(axis cs:0.5066,0.4113)
--(axis cs:0.5083,0.4097)
--(axis cs:0.5100,0.4080)
--(axis cs:0.5117,0.4063)
--(axis cs:0.5134,0.4046)
--(axis cs:0.5150,0.4031)
--(axis cs:0.5183,0.4029)
--(axis cs:0.5217,0.4027)
--(axis cs:0.5250,0.4027)
--(axis cs:0.5284,0.4028)
--(axis cs:0.5317,0.4031)
--(axis cs:0.5334,0.4046)
--(axis cs:0.5351,0.4061)
--(axis cs:0.5384,0.4065)
--(axis cs:0.5400,0.4080)
--(axis cs:0.5418,0.4096)
--(axis cs:0.5435,0.4113)
--(axis cs:0.5451,0.4128)
--(axis cs:0.5484,0.4130)
--(axis cs:0.5518,0.4131)
--(axis cs:0.5535,0.4147)
--(axis cs:0.5551,0.4163)
--(axis cs:0.5585,0.4163)
--(axis cs:0.5618,0.4163)
--(axis cs:0.5635,0.4147)
--(axis cs:0.5652,0.4130)
--(axis cs:0.5685,0.4130)
--(axis cs:0.5702,0.4113)
--(axis cs:0.5719,0.4096)
--(axis cs:0.5735,0.4080)
--(axis cs:0.5735,0.4046)
--(axis cs:0.5752,0.4030)
--(axis cs:0.5769,0.4013)
--(axis cs:0.5769,0.3979)
--(axis cs:0.5769,0.3946)
--(axis cs:0.5769,0.3913)
--(axis cs:0.5769,0.3879)
--(axis cs:0.5768,0.3846)
--(axis cs:0.5752,0.3829)
--(axis cs:0.5735,0.3812)
--(axis cs:0.5719,0.3796)
--(axis cs:0.5703,0.3779)
--(axis cs:0.5701,0.3745)
--(axis cs:0.5685,0.3729)
--(axis cs:0.5668,0.3712)
--(axis cs:0.5652,0.3695)
--(axis cs:0.5639,0.3678)
--(axis cs:0.5636,0.3645)
--(axis cs:0.5633,0.3612)
--(axis cs:0.5631,0.3578)
--(axis cs:0.5618,0.3561)
--(axis cs:0.5607,0.3545)
--(axis cs:0.5607,0.3511)
--(axis cs:0.5607,0.3478)
--(axis cs:0.5606,0.3444)
--(axis cs:0.5605,0.3411)
--(axis cs:0.5602,0.3377)
--(axis cs:0.5599,0.3344)
--(axis cs:0.5595,0.3311)
--(axis cs:0.5585,0.3295)
--(axis cs:0.5571,0.3277)
--(axis cs:0.5564,0.3244)
--(axis cs:0.5551,0.3227)
--(axis cs:0.5539,0.3210)
--(axis cs:0.5532,0.3177)
--(axis cs:0.5518,0.3159)
--(axis cs:0.5505,0.3143)
--(axis cs:0.5501,0.3110)
--(axis cs:0.5498,0.3076)
--(axis cs:0.5484,0.3060)
--(axis cs:0.5471,0.3043)
--(axis cs:0.5469,0.3010)
--(axis cs:0.5468,0.2976)
--(axis cs:0.5468,0.2943)
--(axis cs:0.5468,0.2909)
--(axis cs:0.5468,0.2876)
--(axis cs:0.5468,0.2842)
--(axis cs:0.5468,0.2809)
--(axis cs:0.5468,0.2775)
--(axis cs:0.5468,0.2742)
--(axis cs:0.5468,0.2709)
--(axis cs:0.5468,0.2675)
--(axis cs:0.5484,0.2658)
--(axis cs:0.5518,0.2658)
--(axis cs:0.5535,0.2675)
--(axis cs:0.5551,0.2692)
--(axis cs:0.5585,0.2692)
--(axis cs:0.5602,0.2709)
--(axis cs:0.5618,0.2725)
--(axis cs:0.5652,0.2725)
--(axis cs:0.5668,0.2742)
--(axis cs:0.5685,0.2758)
--(axis cs:0.5719,0.2759)
--(axis cs:0.5752,0.2760)
--(axis cs:0.5769,0.2775)
--(axis cs:0.5785,0.2792)
--(axis cs:0.5819,0.2793)
--(axis cs:0.5836,0.2809)
--(axis cs:0.5852,0.2825)
--(axis cs:0.5886,0.2827)
--(axis cs:0.5902,0.2842)
--(axis cs:0.5919,0.2860)
--(axis cs:0.5935,0.2876)
--(axis cs:0.5938,0.2909)
--(axis cs:0.5953,0.2925)
--(axis cs:0.5970,0.2943)
--(axis cs:0.5986,0.2960)
--(axis cs:0.6001,0.2976)
--(axis cs:0.6005,0.3010)
--(axis cs:0.6020,0.3026)
--(axis cs:0.6036,0.3043)
--(axis cs:0.6053,0.3061)
--(axis cs:0.6068,0.3076)
--(axis cs:0.6071,0.3110)
--(axis cs:0.6086,0.3126)
--(axis cs:0.6104,0.3143)
--(axis cs:0.6120,0.3159)
--(axis cs:0.6153,0.3160)
--(axis cs:0.6187,0.3160)
--(axis cs:0.6204,0.3143)
--(axis cs:0.6220,0.3128)
--(axis cs:0.6254,0.3126)
--(axis cs:0.6269,0.3110)
--(axis cs:0.6287,0.3092)
--(axis cs:0.6302,0.3076)
--(axis cs:0.6306,0.3043)
--(axis cs:0.6321,0.3027)
--(axis cs:0.6338,0.3010)
--(axis cs:0.6354,0.2992)
--(axis cs:0.6368,0.2976)
--(axis cs:0.6372,0.2943)
--(axis cs:0.6387,0.2926)
--(axis cs:0.6402,0.2909)
--(axis cs:0.6404,0.2876)
--(axis cs:0.6406,0.2842)
--(axis cs:0.6421,0.2826)
--(axis cs:0.6437,0.2809)
--(axis cs:0.6438,0.2775)
--(axis cs:0.6438,0.2742)
--(axis cs:0.6438,0.2709)
--(axis cs:0.6437,0.2675)
--(axis cs:0.6421,0.2659)
--(axis cs:0.6404,0.2642)
--(axis cs:0.6387,0.2625)
--(axis cs:0.6371,0.2608)
--(axis cs:0.6354,0.2592)
--(axis cs:0.6337,0.2575)
--(axis cs:0.6321,0.2559)
--(axis cs:0.6287,0.2558)
--(axis cs:0.6270,0.2541)
--(axis cs:0.6254,0.2525)
--(axis cs:0.6220,0.2524)
--(axis cs:0.6204,0.2508)
--(axis cs:0.6187,0.2492)
--(axis cs:0.6153,0.2490)
--(axis cs:0.6137,0.2474)
--(axis cs:0.6120,0.2458)
--(axis cs:0.6103,0.2441)
--(axis cs:0.6086,0.2425)
--(axis cs:0.6070,0.2408)
--(axis cs:0.6053,0.2391)
--(axis cs:0.6037,0.2374)
--(axis cs:0.6036,0.2341)
--(axis cs:0.6037,0.2307)
--(axis cs:0.6037,0.2274)
--(axis cs:0.6053,0.2257)
--(axis cs:0.6070,0.2240)
--(axis cs:0.6086,0.2224)
--(axis cs:0.6103,0.2207)
--(axis cs:0.6120,0.2190)
--(axis cs:0.6137,0.2173)
--(axis cs:0.6153,0.2157)
--(axis cs:0.6187,0.2156)
--(axis cs:0.6203,0.2140)
--(axis cs:0.6220,0.2124)
--(axis cs:0.6254,0.2123)
--(axis cs:0.6287,0.2123)
--(axis cs:0.6321,0.2123)
--(axis cs:0.6337,0.2107)
--(axis cs:0.6354,0.2090)
--(axis cs:0.6387,0.2090)
--(axis cs:0.6421,0.2090)
--(axis cs:0.6438,0.2073)
--(axis cs:0.6454,0.2056)
--(axis cs:0.6471,0.2040)
--(axis cs:0.6472,0.2006)
--(axis cs:0.6488,0.1989)
--(axis cs:0.6504,0.1973)
--(axis cs:0.6504,0.1939)
--(axis cs:0.6505,0.1906)
--(axis cs:0.6505,0.1872)
--(axis cs:0.6506,0.1839)
--(axis cs:0.6507,0.1806)
--(axis cs:0.6521,0.1789)
--(axis cs:0.6535,0.1772)
--(axis cs:0.6536,0.1739)
--(axis cs:0.6538,0.1705)
--(axis cs:0.6539,0.1672)
--(axis cs:0.6541,0.1638)
--(axis cs:0.6555,0.1622)
--(axis cs:0.6570,0.1605)
--(axis cs:0.6572,0.1571)
--(axis cs:0.6574,0.1538)
--(axis cs:0.6588,0.1521)
--(axis cs:0.6604,0.1505)
--(axis cs:0.6606,0.1471)
--(axis cs:0.6622,0.1454)
--(axis cs:0.6638,0.1438)
--(axis cs:0.6639,0.1404)
--(axis cs:0.6655,0.1387)
--(axis cs:0.6672,0.1371)
--(axis cs:0.6673,0.1337)
--(axis cs:0.6688,0.1321)
--(axis cs:0.6706,0.1304)
--(axis cs:0.6722,0.1287)
--(axis cs:0.6755,0.1287)
--(axis cs:0.6772,0.1270)
--(axis cs:0.6789,0.1254)
--(axis cs:0.6822,0.1254)
--(axis cs:0.6839,0.1270)
--(axis cs:0.6856,0.1287)
--(axis cs:0.6872,0.1304)
--(axis cs:0.6889,0.1320)
--(axis cs:0.6906,0.1337)
--(axis cs:0.6923,0.1354)
--(axis cs:0.6939,0.1371)
--(axis cs:0.6956,0.1387)
--(axis cs:0.6973,0.1404)
--(axis cs:0.6989,0.1421)
--(axis cs:0.7006,0.1438)
--(axis cs:0.7023,0.1455)
--(axis cs:0.7040,0.1471)
--(axis cs:0.7056,0.1488)
--(axis cs:0.7090,0.1488)
--(axis cs:0.7123,0.1488)
--(axis cs:0.7157,0.1488)
--(axis cs:0.7190,0.1487)
--(axis cs:0.7207,0.1471)
--(axis cs:0.7224,0.1455)
--(axis cs:0.7257,0.1455)
--(axis cs:0.7290,0.1454)
--(axis cs:0.7324,0.1454)
--(axis cs:0.7357,0.1454)
--(axis cs:0.7391,0.1454)
--(axis cs:0.7424,0.1454)
--(axis cs:0.7458,0.1454)
--(axis cs:0.7491,0.1454)
--(axis cs:0.7525,0.1454)
--(axis cs:0.7558,0.1454)
--(axis cs:0.7591,0.1454)
--(axis cs:0.7608,0.1438)
--(axis cs:0.7625,0.1421)
--(axis cs:0.7642,0.1404)
--(axis cs:0.7658,0.1387)
--(axis cs:0.7675,0.1371)
--(axis cs:0.7692,0.1354)
--(axis cs:0.7708,0.1337)
--(axis cs:0.7725,0.1321)
--(axis cs:0.7742,0.1304)
--(axis cs:0.7742,0.1270)
--(axis cs:0.7759,0.1254)
--(axis cs:0.7775,0.1237)
--(axis cs:0.7775,0.1204)
--(axis cs:0.7792,0.1187)
--(axis cs:0.7809,0.1170)
--(axis cs:0.7826,0.1153)
--(axis cs:0.7842,0.1137)
--(axis cs:0.7842,0.1103)
--(axis cs:0.7859,0.1087)
--(axis cs:0.7892,0.1087)
--(axis cs:0.7926,0.1087)
--(axis cs:0.7959,0.1087)
--(axis cs:0.7993,0.1087)
--(axis cs:0.8009,0.1070)
--(axis cs:0.8026,0.1053)
--(axis cs:0.8060,0.1053)
--(axis cs:0.8076,0.1036)
--(axis cs:0.8093,0.1020)
--(axis cs:0.8110,0.1003)
--(axis cs:0.8127,0.0986)
--(axis cs:0.8143,0.0969)
--(axis cs:0.8143,0.0936)
--(axis cs:0.8160,0.0919)
--(axis cs:0.8177,0.0903)
--(axis cs:0.8177,0.0869)
--(axis cs:0.8193,0.0852)
--(axis cs:0.8210,0.0836)
--(axis cs:0.8227,0.0819)
--(axis cs:0.8244,0.0802)
--(axis cs:0.8244,0.0769)
--(axis cs:0.8260,0.0752)
--(axis cs:0.8277,0.0735)
--(axis cs:0.8294,0.0719)
--(axis cs:0.8311,0.0702)
--(axis cs:0.8327,0.0685)
--(axis cs:0.8344,0.0668)
--(axis cs:0.8361,0.0652)
--(axis cs:0.8377,0.0635)
--(axis cs:0.8394,0.0618)
--(axis cs:0.8411,0.0602)
--(axis cs:0.8428,0.0585)
--(axis cs:0.8461,0.0585)
--(axis cs:0.8478,0.0602)
--(axis cs:0.8478,0.0635)
--(axis cs:0.8478,0.0668)
--(axis cs:0.8494,0.0685)
--(axis cs:0.8511,0.0702)
--(axis cs:0.8511,0.0735)
--(axis cs:0.8528,0.0752)
--(axis cs:0.8545,0.0769)
--(axis cs:0.8545,0.0802)
--(axis cs:0.8561,0.0819)
--(axis cs:0.8578,0.0836)
--(axis cs:0.8578,0.0869)
--(axis cs:0.8595,0.0886)
--(axis cs:0.8612,0.0903)
--(axis cs:0.8612,0.0936)
--(axis cs:0.8628,0.0953)
--(axis cs:0.8645,0.0969)
--(axis cs:0.8662,0.0986)
--(axis cs:0.8678,0.1003)
--(axis cs:0.8695,0.1020)
--(axis cs:0.8712,0.1036)
--(axis cs:0.8729,0.1053)
--(axis cs:0.8745,0.1070)
--(axis cs:0.8762,0.1087)
--(axis cs:0.8795,0.1087)
--(axis cs:0.8829,0.1087)
--(axis cs:0.8846,0.1103)
--(axis cs:0.8862,0.1120)
--(axis cs:0.8879,0.1137)
--(axis cs:0.8879,0.1170)
--(axis cs:0.8879,0.1204)
--(axis cs:0.8879,0.1237)
--(axis cs:0.8879,0.1270)
--(axis cs:0.8879,0.1304)
--(axis cs:0.8879,0.1337)
--(axis cs:0.8879,0.1371)
--(axis cs:0.8862,0.1387)
--(axis cs:0.8846,0.1404)
--(axis cs:0.8846,0.1438)
--(axis cs:0.8829,0.1454)
--(axis cs:0.8812,0.1471)
--(axis cs:0.8795,0.1488)
--(axis cs:0.8779,0.1505)
--(axis cs:0.8762,0.1521)
--(axis cs:0.8729,0.1521)
--(axis cs:0.8695,0.1521)
--(axis cs:0.8678,0.1538)
--(axis cs:0.8662,0.1555)
--(axis cs:0.8628,0.1555)
--(axis cs:0.8595,0.1555)
--(axis cs:0.8561,0.1555)
--(axis cs:0.8528,0.1554)
--(axis cs:0.8494,0.1554)
--(axis cs:0.8478,0.1538)
--(axis cs:0.8461,0.1522)
--(axis cs:0.8428,0.1521)
--(axis cs:0.8394,0.1519)
--(axis cs:0.8378,0.1505)
--(axis cs:0.8361,0.1489)
--(axis cs:0.8327,0.1487)
--(axis cs:0.8310,0.1471)
--(axis cs:0.8294,0.1456)
--(axis cs:0.8260,0.1455)
--(axis cs:0.8227,0.1453)
--(axis cs:0.8210,0.1438)
--(axis cs:0.8193,0.1422)
--(axis cs:0.8160,0.1421)
--(axis cs:0.8127,0.1421)
--(axis cs:0.8093,0.1421)
--(axis cs:0.8060,0.1421)
--(axis cs:0.8026,0.1421)
--(axis cs:0.8009,0.1438)
--(axis cs:0.7993,0.1454)
--(axis cs:0.7976,0.1471)
--(axis cs:0.7976,0.1505)
--(axis cs:0.7959,0.1521)
--(axis cs:0.7943,0.1538)
--(axis cs:0.7943,0.1571)
--(axis cs:0.7943,0.1605)
--(axis cs:0.7943,0.1638)
--(axis cs:0.7943,0.1672)
--(axis cs:0.7943,0.1705)
--(axis cs:0.7959,0.1722)
--(axis cs:0.7974,0.1739)
--(axis cs:0.7975,0.1772)
--(axis cs:0.7976,0.1806)
--(axis cs:0.7977,0.1839)
--(axis cs:0.7978,0.1872)
--(axis cs:0.7993,0.1889)
--(axis cs:0.8008,0.1906)
--(axis cs:0.8009,0.1939)
--(axis cs:0.8009,0.1973)
--(axis cs:0.8009,0.2006)
--(axis cs:0.8009,0.2040)
--(axis cs:0.8009,0.2073)
--(axis cs:0.8009,0.2107)
--(axis cs:0.8009,0.2140)
--(axis cs:0.7993,0.2157)
--(axis cs:0.7976,0.2173)
--(axis cs:0.7959,0.2190)
--(axis cs:0.7926,0.2190)
--(axis cs:0.7892,0.2190)
--(axis cs:0.7859,0.2190)
--(axis cs:0.7842,0.2173)
--(axis cs:0.7826,0.2157)
--(axis cs:0.7792,0.2156)
--(axis cs:0.7775,0.2140)
--(axis cs:0.7759,0.2124)
--(axis cs:0.7725,0.2122)
--(axis cs:0.7709,0.2107)
--(axis cs:0.7692,0.2090)
--(axis cs:0.7658,0.2088)
--(axis cs:0.7642,0.2073)
--(axis cs:0.7625,0.2057)
--(axis cs:0.7591,0.2056)
--(axis cs:0.7558,0.2057)
--(axis cs:0.7541,0.2073)
--(axis cs:0.7525,0.2089)
--(axis cs:0.7507,0.2107)
--(axis cs:0.7491,0.2122)
--(axis cs:0.7473,0.2140)
--(axis cs:0.7458,0.2156)
--(axis cs:0.7441,0.2173)
--(axis cs:0.7424,0.2191)
--(axis cs:0.7411,0.2207)
--(axis cs:0.7408,0.2240)
--(axis cs:0.7404,0.2274)
--(axis cs:0.7391,0.2291)
--(axis cs:0.7380,0.2307)
--(axis cs:0.7378,0.2341)
--(axis cs:0.7376,0.2374)
--(axis cs:0.7374,0.2408)
--(axis cs:0.7371,0.2441)
--(axis cs:0.7368,0.2474)
--(axis cs:0.7357,0.2492)
--(axis cs:0.7348,0.2508)
--(axis cs:0.7345,0.2541)
--(axis cs:0.7340,0.2575)
--(axis cs:0.7335,0.2608)
--(axis cs:0.7324,0.2625)
--(axis cs:0.7311,0.2642)
--(axis cs:0.7305,0.2675)
--(axis cs:0.7290,0.2693)
--(axis cs:0.7277,0.2709)
--(axis cs:0.7273,0.2742)
--(axis cs:0.7269,0.2775)
--(axis cs:0.7257,0.2792)
--(axis cs:0.7243,0.2809)
--(axis cs:0.7240,0.2842)
--(axis cs:0.7238,0.2876)
--(axis cs:0.7236,0.2909)
--(axis cs:0.7236,0.2943)
--(axis cs:0.7236,0.2976)
--(axis cs:0.7236,0.3010)
--(axis cs:0.7238,0.3043)
--(axis cs:0.7240,0.3076)
--(axis cs:0.7242,0.3110)
--(axis cs:0.7243,0.3143)
--(axis cs:0.7243,0.3177)
--(axis cs:0.7243,0.3210)
--(axis cs:0.7242,0.3244)
--(axis cs:0.7240,0.3277)
--(axis cs:0.7224,0.3294)
--(axis cs:0.7209,0.3311)
--(axis cs:0.7205,0.3344)
--(axis cs:0.7190,0.3359)
--(axis cs:0.7172,0.3377)
--(axis cs:0.7157,0.3392)
--(axis cs:0.7138,0.3411)
--(axis cs:0.7123,0.3427)
--(axis cs:0.7107,0.3444)
--(axis cs:0.7090,0.3462)
--(axis cs:0.7077,0.3478)
--(axis cs:0.7070,0.3511)
--(axis cs:0.7056,0.3528)
--(axis cs:0.7044,0.3545)
--(axis cs:0.7037,0.3578)
--(axis cs:0.7023,0.3596)
--(axis cs:0.7012,0.3612)
--(axis cs:0.7008,0.3645)
--(axis cs:0.7003,0.3678)
--(axis cs:0.6989,0.3696)
--(axis cs:0.6977,0.3712)
--(axis cs:0.6972,0.3745)
--(axis cs:0.6956,0.3763)
--(axis cs:0.6942,0.3779)
--(axis cs:0.6923,0.3798)
--(axis cs:0.6907,0.3812)
--(axis cs:0.6889,0.3829)
--(axis cs:0.6856,0.3831)
--(axis cs:0.6822,0.3830)
--(axis cs:0.6789,0.3827)
--(axis cs:0.6772,0.3812)
--(axis cs:0.6755,0.3800)
--(axis cs:0.6722,0.3794)
--(axis cs:0.6705,0.3779)
--(axis cs:0.6688,0.3765)
--(axis cs:0.6655,0.3762)
--(axis cs:0.6622,0.3761)
--(axis cs:0.6588,0.3763)
--(axis cs:0.6572,0.3779)
--(axis cs:0.6555,0.3796)
--(axis cs:0.6540,0.3812)
--(axis cs:0.6535,0.3846)
--(axis cs:0.6521,0.3863)
--(axis cs:0.6510,0.3879)
--(axis cs:0.6505,0.3913)
--(axis cs:0.6501,0.3946)
--(axis cs:0.6498,0.3979)
--(axis cs:0.6488,0.3996)
--(axis cs:0.6478,0.4013)
--(axis cs:0.6476,0.4046)
--(axis cs:0.6474,0.4080)
--(axis cs:0.6471,0.4113)
--(axis cs:0.6469,0.4147)
--(axis cs:0.6467,0.4180)
--(axis cs:0.6466,0.4214)
--(axis cs:0.6466,0.4247)
--(axis cs:0.6467,0.4280)
--(axis cs:0.6468,0.4314)
--(axis cs:0.6470,0.4347)
--(axis cs:0.6472,0.4381)
--(axis cs:0.6488,0.4398)
--(axis cs:0.6503,0.4414)
--(axis cs:0.6506,0.4448)
--(axis cs:0.6521,0.4463)
--(axis cs:0.6539,0.4481)
--(axis cs:0.6555,0.4496)
--(axis cs:0.6588,0.4499)
--(axis cs:0.6605,0.4515)
--(axis cs:0.6622,0.4528)
--(axis cs:0.6655,0.4530)
--(axis cs:0.6688,0.4531)
--(axis cs:0.6722,0.4532)
--(axis cs:0.6755,0.4533)
--(axis cs:0.6789,0.4534)
--(axis cs:0.6822,0.4535)
--(axis cs:0.6856,0.4536)
--(axis cs:0.6872,0.4548)
--(axis cs:0.6889,0.4561)
--(axis cs:0.6923,0.4563)
--(axis cs:0.6956,0.4566)
--(axis cs:0.6989,0.4567)
--(axis cs:0.7006,0.4581)
--(axis cs:0.7023,0.4596)
--(axis cs:0.7056,0.4597)
--(axis cs:0.7090,0.4598)
--(axis cs:0.7123,0.4599)
--(axis cs:0.7157,0.4599)
--(axis cs:0.7190,0.4598)
--(axis cs:0.7224,0.4598)
--(axis cs:0.7240,0.4581)
--(axis cs:0.7257,0.4565)
--(axis cs:0.7274,0.4548)
--(axis cs:0.7290,0.4531)
--(axis cs:0.7307,0.4515)
--(axis cs:0.7324,0.4498)
--(axis cs:0.7340,0.4481)
--(axis cs:0.7357,0.4464)
--(axis cs:0.7373,0.4448)
--(axis cs:0.7375,0.4414)
--(axis cs:0.7391,0.4398)
--(axis cs:0.7424,0.4397)
--(axis cs:0.7440,0.4381)
--(axis cs:0.7458,0.4364)
--(axis cs:0.7475,0.4347)
--(axis cs:0.7491,0.4331)
--(axis cs:0.7525,0.4330)
--(axis cs:0.7542,0.4314)
--(axis cs:0.7558,0.4299)
--(axis cs:0.7591,0.4298)
--(axis cs:0.7625,0.4296)
--(axis cs:0.7642,0.4280)
--(axis cs:0.7658,0.4265)
--(axis cs:0.7692,0.4263)
--(axis cs:0.7709,0.4247)
--(axis cs:0.7725,0.4231)
--(axis cs:0.7743,0.4214)
--(axis cs:0.7759,0.4198)
--(axis cs:0.7776,0.4180)
--(axis cs:0.7792,0.4164)
--(axis cs:0.7809,0.4147)
--(axis cs:0.7810,0.4113)
--(axis cs:0.7826,0.4096)
--(axis cs:0.7841,0.4080)
--(axis cs:0.7841,0.4046)
--(axis cs:0.7841,0.4013)
--(axis cs:0.7841,0.3979)
--(axis cs:0.7841,0.3946)
--(axis cs:0.7841,0.3913)
--(axis cs:0.7841,0.3879)
--(axis cs:0.7841,0.3846)
--(axis cs:0.7840,0.3812)
--(axis cs:0.7840,0.3779)
--(axis cs:0.7840,0.3745)
--(axis cs:0.7840,0.3712)
--(axis cs:0.7826,0.3695)
--(axis cs:0.7812,0.3678)
--(axis cs:0.7811,0.3645)
--(axis cs:0.7810,0.3612)
--(axis cs:0.7809,0.3578)
--(axis cs:0.7808,0.3545)
--(axis cs:0.7807,0.3511)
--(axis cs:0.7792,0.3495)
--(axis cs:0.7777,0.3478)
--(axis cs:0.7776,0.3444)
--(axis cs:0.7775,0.3411)
--(axis cs:0.7774,0.3377)
--(axis cs:0.7773,0.3344)
--(axis cs:0.7773,0.3311)
--(axis cs:0.7774,0.3277)
--(axis cs:0.7776,0.3244)
--(axis cs:0.7778,0.3210)
--(axis cs:0.7792,0.3194)
--(axis cs:0.7807,0.3177)
--(axis cs:0.7811,0.3143)
--(axis cs:0.7826,0.3126)
--(axis cs:0.7841,0.3110)
--(axis cs:0.7844,0.3076)
--(axis cs:0.7859,0.3060)
--(axis cs:0.7876,0.3043)
--(axis cs:0.7892,0.3026)
--(axis cs:0.7909,0.3010)
--(axis cs:0.7926,0.2992)
--(axis cs:0.7942,0.2976)
--(axis cs:0.7959,0.2959)
--(axis cs:0.7976,0.2943)
--(axis cs:0.7993,0.2926)
--(axis cs:0.8009,0.2909)
--(axis cs:0.8026,0.2893)
--(axis cs:0.8060,0.2892)
--(axis cs:0.8076,0.2876)
--(axis cs:0.8093,0.2859)
--(axis cs:0.8127,0.2859)
--(axis cs:0.8143,0.2842)
--(axis cs:0.8160,0.2826)
--(axis cs:0.8193,0.2826)
--(axis cs:0.8210,0.2809)
--(axis cs:0.8227,0.2792)
--(axis cs:0.8244,0.2775)
--(axis cs:0.8260,0.2759)
--(axis cs:0.8277,0.2742)
--(axis cs:0.8294,0.2725)
--(axis cs:0.8311,0.2709)
--(axis cs:0.8327,0.2692)
--(axis cs:0.8344,0.2675)
--(axis cs:0.8361,0.2658)
--(axis cs:0.8378,0.2642)
--(axis cs:0.8394,0.2625)
--(axis cs:0.8428,0.2625)
--(axis cs:0.8444,0.2608)
--(axis cs:0.8461,0.2591)
--(axis cs:0.8478,0.2575)
--(axis cs:0.8494,0.2558)
--(axis cs:0.8511,0.2541)
--(axis cs:0.8528,0.2525)
--(axis cs:0.8545,0.2508)
--(axis cs:0.8561,0.2491)
--(axis cs:0.8578,0.2474)
--(axis cs:0.8595,0.2458)
--(axis cs:0.8612,0.2441)
--(axis cs:0.8612,0.2408)
--(axis cs:0.8628,0.2391)
--(axis cs:0.8645,0.2374)
--(axis cs:0.8645,0.2341)
--(axis cs:0.8645,0.2307)
--(axis cs:0.8645,0.2274)
--(axis cs:0.8645,0.2240)
--(axis cs:0.8645,0.2207)
--(axis cs:0.8645,0.2173)
--(axis cs:0.8645,0.2140)
--(axis cs:0.8645,0.2107)
--(axis cs:0.8662,0.2090)
--(axis cs:0.8678,0.2073)
--(axis cs:0.8678,0.2040)
--(axis cs:0.8695,0.2023)
--(axis cs:0.8729,0.2023)
--(axis cs:0.8745,0.2006)
--(axis cs:0.8762,0.1989)
--(axis cs:0.8779,0.1973)
--(axis cs:0.8779,0.1939)
--(axis cs:0.8795,0.1922)
--(axis cs:0.8812,0.1906)
--(axis cs:0.8812,0.1872)
--(axis cs:0.8812,0.1839)
--(axis cs:0.8812,0.1806)
--(axis cs:0.8829,0.1789)
--(axis cs:0.8846,0.1772)
--(axis cs:0.8846,0.1739)
--(axis cs:0.8862,0.1722)
--(axis cs:0.8879,0.1705)
--(axis cs:0.8896,0.1689)
--(axis cs:0.8913,0.1672)
--(axis cs:0.8929,0.1655)
--(axis cs:0.8946,0.1638)
--(axis cs:0.8963,0.1622)
--(axis cs:0.8980,0.1605)
--(axis cs:0.8996,0.1588)
--(axis cs:0.9013,0.1571)
--(axis cs:0.9030,0.1555)
--(axis cs:0.9046,0.1538)
--(axis cs:0.9063,0.1521)
--(axis cs:0.9080,0.1505)
--(axis cs:0.9096,0.1488)
--(axis cs:0.9130,0.1488)
--(axis cs:0.9163,0.1488)
--(axis cs:0.9197,0.1488)
--(axis cs:0.9230,0.1488)
--(axis cs:0.9247,0.1505)
--(axis cs:0.9264,0.1521)
--(axis cs:0.9280,0.1538)
--(axis cs:0.9297,0.1554)
--(axis cs:0.9331,0.1555)
--(axis cs:0.9347,0.1571)
--(axis cs:0.9364,0.1588)
--(axis cs:0.9381,0.1605)
--(axis cs:0.9397,0.1621)
--(axis cs:0.9431,0.1622)
--(axis cs:0.9448,0.1638)
--(axis cs:0.9464,0.1655)
--(axis cs:0.9498,0.1655)
--(axis cs:0.9515,0.1672)
--(axis cs:0.9531,0.1688)
--(axis cs:0.9565,0.1689)
--(axis cs:0.9598,0.1689)
--(axis cs:0.9632,0.1689)
--(axis cs:0.9665,0.1689)
--(axis cs:0.9682,0.1672)
--(axis cs:0.9698,0.1655)
--(axis cs:0.9732,0.1655)
--(axis cs:0.9749,0.1638)
--(axis cs:0.9765,0.1622)
--(axis cs:0.9799,0.1622)
--(axis cs:0.9815,0.1605)
--(axis cs:0.9832,0.1588)
--(axis cs:0.9849,0.1571)
--(axis cs:0.9866,0.1555)
--(axis cs:0.9882,0.1538)
--(axis cs:0.9882,0.1505)
--(axis cs:0.9882,0.1471)
--(axis cs:0.9882,0.1438)
--(axis cs:0.9882,0.1404)
--(axis cs:0.9882,0.1371)
--(axis cs:0.9866,0.1354)
--(axis cs:0.9849,0.1337)
--(axis cs:0.9849,0.1304)
--(axis cs:0.9849,0.1270)
--(axis cs:0.9849,0.1237)
--(axis cs:0.9849,0.1204)
--(axis cs:0.9849,0.1170)
--(axis cs:0.9866,0.1153)
--(axis cs:0.9882,0.1137)
--(axis cs:0.9882,0.1103)
--(axis cs:0.9899,0.1087)
--(axis cs:0.9915,0.1070)
--(axis cs:0.9933,0.1053)
--(axis cs:0.9948,0.1036)
--(axis cs:0.9966,0.1020)
--(axis cs:0.9982,0.1003)
--(axis cs:1,0.0986659141169772);

\path [draw=black, semithick] (axis cs:0.797653234198475,0)
--(axis cs:0.7959,0.0017)
--(axis cs:0.7943,0.0033)
--(axis cs:0.7943,0.0066)
--(axis cs:0.7926,0.0084)
--(axis cs:0.7909,0.0100)
--(axis cs:0.7926,0.0117)
--(axis cs:0.7943,0.0133)
--(axis cs:0.7959,0.0150)
--(axis cs:0.7976,0.0167)
--(axis cs:0.7993,0.0184)
--(axis cs:0.8026,0.0184)
--(axis cs:0.8043,0.0167)
--(axis cs:0.8060,0.0150)
--(axis cs:0.8076,0.0133)
--(axis cs:0.8076,0.0100)
--(axis cs:0.8093,0.0084)
--(axis cs:0.8110,0.0066)
--(axis cs:0.8110,0.0033)
--(axis cs:0.8093,0.0017)
--(axis cs:0.807691784330193,0);

\path [draw=black, semithick] (axis cs:0.824420992921066,0)
--(axis cs:0.8244,0.0033)
--(axis cs:0.8244,0.0066)
--(axis cs:0.8260,0.0084)
--(axis cs:0.8277,0.0100)
--(axis cs:0.8277,0.0133)
--(axis cs:0.8277,0.0167)
--(axis cs:0.8277,0.0200)
--(axis cs:0.8277,0.0234)
--(axis cs:0.8277,0.0267)
--(axis cs:0.8260,0.0284)
--(axis cs:0.8244,0.0301)
--(axis cs:0.8227,0.0317)
--(axis cs:0.8210,0.0334)
--(axis cs:0.8193,0.0351)
--(axis cs:0.8177,0.0334)
--(axis cs:0.8160,0.0317)
--(axis cs:0.8127,0.0317)
--(axis cs:0.8110,0.0301)
--(axis cs:0.8093,0.0284)
--(axis cs:0.8060,0.0284)
--(axis cs:0.8026,0.0284)
--(axis cs:0.8009,0.0301)
--(axis cs:0.7993,0.0317)
--(axis cs:0.7976,0.0334)
--(axis cs:0.7976,0.0367)
--(axis cs:0.7959,0.0384)
--(axis cs:0.7943,0.0401)
--(axis cs:0.7943,0.0434)
--(axis cs:0.7943,0.0468)
--(axis cs:0.7943,0.0501)
--(axis cs:0.7943,0.0535)
--(axis cs:0.7943,0.0568)
--(axis cs:0.7943,0.0602)
--(axis cs:0.7926,0.0618)
--(axis cs:0.7909,0.0635)
--(axis cs:0.7892,0.0652)
--(axis cs:0.7876,0.0635)
--(axis cs:0.7859,0.0618)
--(axis cs:0.7842,0.0602)
--(axis cs:0.7842,0.0568)
--(axis cs:0.7842,0.0535)
--(axis cs:0.7842,0.0501)
--(axis cs:0.7842,0.0468)
--(axis cs:0.7842,0.0434)
--(axis cs:0.7842,0.0401)
--(axis cs:0.7842,0.0367)
--(axis cs:0.7842,0.0334)
--(axis cs:0.7842,0.0301)
--(axis cs:0.7842,0.0267)
--(axis cs:0.7842,0.0234)
--(axis cs:0.7842,0.0200)
--(axis cs:0.7842,0.0167)
--(axis cs:0.7859,0.0150)
--(axis cs:0.7876,0.0133)
--(axis cs:0.7859,0.0117)
--(axis cs:0.7842,0.0100)
--(axis cs:0.7842,0.0066)
--(axis cs:0.7842,0.0033)
--(axis cs:0.7826,0.0017)
--(axis cs:0.780940002399611,0);

\path [draw=black, semithick] (axis cs:0.857856528455527,0)
--(axis cs:0.8578,0.0033)
--(axis cs:0.8578,0.0066)
--(axis cs:0.8578,0.0100)
--(axis cs:0.8578,0.0133)
--(axis cs:0.8578,0.0167)
--(axis cs:0.8578,0.0200)
--(axis cs:0.8578,0.0234)
--(axis cs:0.8578,0.0267)
--(axis cs:0.8578,0.0301)
--(axis cs:0.8561,0.0317)
--(axis cs:0.8545,0.0334)
--(axis cs:0.8545,0.0367)
--(axis cs:0.8528,0.0384)
--(axis cs:0.8494,0.0384)
--(axis cs:0.8461,0.0384)
--(axis cs:0.8444,0.0367)
--(axis cs:0.8428,0.0351)
--(axis cs:0.8411,0.0334)
--(axis cs:0.8411,0.0301)
--(axis cs:0.8394,0.0284)
--(axis cs:0.8377,0.0267)
--(axis cs:0.8394,0.0250)
--(axis cs:0.8411,0.0234)
--(axis cs:0.8411,0.0200)
--(axis cs:0.8428,0.0184)
--(axis cs:0.8444,0.0167)
--(axis cs:0.8444,0.0133)
--(axis cs:0.8444,0.0100)
--(axis cs:0.8444,0.0066)
--(axis cs:0.8428,0.0050)
--(axis cs:0.8411,0.0033)
--(axis cs:0.84112950258363,0);

\path [draw=black, semithick] (axis cs:0.891311436220304,0)
--(axis cs:0.8913,0.0033)
--(axis cs:0.8896,0.0050)
--(axis cs:0.8879,0.0066)
--(axis cs:0.8879,0.0100)
--(axis cs:0.8879,0.0133)
--(axis cs:0.8862,0.0150)
--(axis cs:0.8846,0.0167)
--(axis cs:0.8846,0.0200)
--(axis cs:0.8862,0.0217)
--(axis cs:0.8879,0.0234)
--(axis cs:0.8879,0.0267)
--(axis cs:0.8896,0.0284)
--(axis cs:0.8913,0.0301)
--(axis cs:0.8913,0.0334)
--(axis cs:0.8929,0.0351)
--(axis cs:0.8946,0.0367)
--(axis cs:0.8946,0.0401)
--(axis cs:0.8946,0.0434)
--(axis cs:0.8963,0.0451)
--(axis cs:0.8996,0.0451)
--(axis cs:0.9013,0.0434)
--(axis cs:0.9013,0.0401)
--(axis cs:0.9030,0.0384)
--(axis cs:0.9046,0.0367)
--(axis cs:0.9063,0.0351)
--(axis cs:0.9080,0.0334)
--(axis cs:0.9096,0.0317)
--(axis cs:0.9113,0.0301)
--(axis cs:0.9130,0.0284)
--(axis cs:0.9147,0.0267)
--(axis cs:0.9147,0.0234)
--(axis cs:0.9130,0.0217)
--(axis cs:0.9113,0.0200)
--(axis cs:0.9096,0.0184)
--(axis cs:0.9080,0.0167)
--(axis cs:0.9080,0.0133)
--(axis cs:0.9080,0.0100)
--(axis cs:0.9096,0.0084)
--(axis cs:0.9113,0.0066)
--(axis cs:0.9130,0.0050)
--(axis cs:0.9163,0.0050)
--(axis cs:0.9180,0.0066)
--(axis cs:0.9197,0.0084)
--(axis cs:0.9230,0.0084)
--(axis cs:0.9264,0.0084)
--(axis cs:0.9280,0.0066)
--(axis cs:0.9297,0.0050)
--(axis cs:0.9331,0.0050)
--(axis cs:0.9347,0.0033)
--(axis cs:0.9364,0.0017)
--(axis cs:0.938124614368088,0);

\path [draw=black, semithick] (axis cs:0,0.0117343497603543)
--(axis cs:0.0017,0.0133)
--(axis cs:0.0017,0.0167)
--(axis cs:0.0017,0.0200)
--(axis cs:0.0017,0.0234)
--(axis cs:0,0.0250900267012512);

\path [draw=black, semithick] (axis cs:0,0.035118831436197)
--(axis cs:0.0017,0.0367)
--(axis cs:0.0033,0.0384)
--(axis cs:0.0066,0.0384)
--(axis cs:0.0100,0.0384)
--(axis cs:0.0117,0.0367)
--(axis cs:0.0133,0.0351)
--(axis cs:0.0167,0.0351)
--(axis cs:0.0184,0.0334)
--(axis cs:0.0200,0.0317)
--(axis cs:0.0217,0.0301)
--(axis cs:0.0217,0.0267)
--(axis cs:0.0217,0.0234)
--(axis cs:0.0217,0.0200)
--(axis cs:0.0200,0.0184)
--(axis cs:0.0167,0.0184)
--(axis cs:0.0150,0.0167)
--(axis cs:0.0133,0.0150)
--(axis cs:0.0117,0.0133)
--(axis cs:0.0100,0.0117)
--(axis cs:0.0084,0.0100)
--(axis cs:0.0084,0.0066)
--(axis cs:0.0084,0.0033)
--(axis cs:0.0100,0.0017)
--(axis cs:0.011726593533441,0);

\path [draw=black, semithick] (axis cs:1,0.0518383640371052)
--(axis cs:0.9982,0.0501)
--(axis cs:0.9966,0.0484)
--(axis cs:0.9948,0.0468)
--(axis cs:0.9948,0.0434)
--(axis cs:0.9933,0.0418)
--(axis cs:0.9915,0.0401)
--(axis cs:0.9899,0.0384)
--(axis cs:0.9882,0.0367)
--(axis cs:0.9882,0.0334)
--(axis cs:0.9866,0.0317)
--(axis cs:0.9849,0.0301)
--(axis cs:0.9832,0.0284)
--(axis cs:0.9815,0.0267)
--(axis cs:0.9815,0.0234)
--(axis cs:0.9799,0.0217)
--(axis cs:0.9782,0.0200)
--(axis cs:0.9765,0.0184)
--(axis cs:0.9749,0.0167)
--(axis cs:0.9732,0.0150)
--(axis cs:0.9715,0.0133)
--(axis cs:0.9698,0.0117)
--(axis cs:0.9665,0.0117)
--(axis cs:0.9648,0.0133)
--(axis cs:0.9632,0.0150)
--(axis cs:0.9615,0.0167)
--(axis cs:0.9598,0.0184)
--(axis cs:0.9581,0.0200)
--(axis cs:0.9581,0.0234)
--(axis cs:0.9565,0.0250)
--(axis cs:0.9548,0.0267)
--(axis cs:0.9548,0.0301)
--(axis cs:0.9531,0.0317)
--(axis cs:0.9515,0.0334)
--(axis cs:0.9515,0.0367)
--(axis cs:0.9498,0.0384)
--(axis cs:0.9481,0.0401)
--(axis cs:0.9481,0.0434)
--(axis cs:0.9464,0.0451)
--(axis cs:0.9448,0.0468)
--(axis cs:0.9431,0.0484)
--(axis cs:0.9414,0.0501)
--(axis cs:0.9397,0.0518)
--(axis cs:0.9381,0.0535)
--(axis cs:0.9364,0.0551)
--(axis cs:0.9347,0.0568)
--(axis cs:0.9331,0.0585)
--(axis cs:0.9297,0.0585)
--(axis cs:0.9280,0.0602)
--(axis cs:0.9280,0.0635)
--(axis cs:0.9264,0.0652)
--(axis cs:0.9247,0.0668)
--(axis cs:0.9247,0.0702)
--(axis cs:0.9247,0.0735)
--(axis cs:0.9247,0.0769)
--(axis cs:0.9247,0.0802)
--(axis cs:0.9264,0.0819)
--(axis cs:0.9280,0.0836)
--(axis cs:0.9280,0.0869)
--(axis cs:0.9264,0.0886)
--(axis cs:0.9247,0.0903)
--(axis cs:0.9247,0.0936)
--(axis cs:0.9247,0.0969)
--(axis cs:0.9247,0.1003)
--(axis cs:0.9230,0.1020)
--(axis cs:0.9213,0.1036)
--(axis cs:0.9197,0.1053)
--(axis cs:0.9180,0.1070)
--(axis cs:0.9163,0.1087)
--(axis cs:0.9147,0.1103)
--(axis cs:0.9130,0.1120)
--(axis cs:0.9096,0.1120)
--(axis cs:0.9063,0.1120)
--(axis cs:0.9046,0.1103)
--(axis cs:0.9030,0.1087)
--(axis cs:0.9013,0.1070)
--(axis cs:0.9013,0.1036)
--(axis cs:0.9013,0.1003)
--(axis cs:0.9013,0.0969)
--(axis cs:0.9013,0.0936)
--(axis cs:0.9013,0.0903)
--(axis cs:0.8996,0.0886)
--(axis cs:0.8980,0.0869)
--(axis cs:0.8980,0.0836)
--(axis cs:0.8980,0.0802)
--(axis cs:0.8980,0.0769)
--(axis cs:0.8980,0.0735)
--(axis cs:0.8980,0.0702)
--(axis cs:0.8996,0.0685)
--(axis cs:0.9013,0.0668)
--(axis cs:0.9013,0.0635)
--(axis cs:0.9013,0.0602)
--(axis cs:0.9013,0.0568)
--(axis cs:0.9013,0.0535)
--(axis cs:0.9013,0.0501)
--(axis cs:0.8996,0.0484)
--(axis cs:0.8963,0.0484)
--(axis cs:0.8946,0.0501)
--(axis cs:0.8946,0.0535)
--(axis cs:0.8929,0.0551)
--(axis cs:0.8913,0.0568)
--(axis cs:0.8913,0.0602)
--(axis cs:0.8896,0.0618)
--(axis cs:0.8862,0.0618)
--(axis cs:0.8846,0.0602)
--(axis cs:0.8829,0.0585)
--(axis cs:0.8812,0.0568)
--(axis cs:0.8812,0.0535)
--(axis cs:0.8795,0.0518)
--(axis cs:0.8779,0.0501)
--(axis cs:0.8762,0.0484)
--(axis cs:0.8745,0.0468)
--(axis cs:0.8745,0.0434)
--(axis cs:0.8745,0.0401)
--(axis cs:0.8745,0.0367)
--(axis cs:0.8745,0.0334)
--(axis cs:0.8745,0.0301)
--(axis cs:0.8745,0.0267)
--(axis cs:0.8762,0.0250)
--(axis cs:0.8779,0.0234)
--(axis cs:0.8779,0.0200)
--(axis cs:0.8762,0.0184)
--(axis cs:0.8745,0.0167)
--(axis cs:0.8729,0.0150)
--(axis cs:0.8712,0.0133)
--(axis cs:0.8695,0.0117)
--(axis cs:0.8678,0.0100)
--(axis cs:0.8678,0.0066)
--(axis cs:0.8695,0.0050)
--(axis cs:0.8712,0.0033)
--(axis cs:0.871235754112684,0);

\path [draw=black, semithick] (axis cs:0,0.0685638016299377)
--(axis cs:0.0017,0.0702)
--(axis cs:0.0033,0.0719)
--(axis cs:0.0066,0.0719)
--(axis cs:0.0084,0.0735)
--(axis cs:0.0100,0.0752)
--(axis cs:0.0133,0.0752)
--(axis cs:0.0150,0.0735)
--(axis cs:0.0150,0.0702)
--(axis cs:0.0167,0.0685)
--(axis cs:0.0184,0.0668)
--(axis cs:0.0200,0.0652)
--(axis cs:0.0217,0.0635)
--(axis cs:0.0234,0.0618)
--(axis cs:0.0250,0.0602)
--(axis cs:0.0267,0.0585)
--(axis cs:0.0301,0.0585)
--(axis cs:0.0317,0.0602)
--(axis cs:0.0334,0.0618)
--(axis cs:0.0351,0.0635)
--(axis cs:0.0367,0.0652)
--(axis cs:0.0384,0.0668)
--(axis cs:0.0384,0.0702)
--(axis cs:0.0401,0.0719)
--(axis cs:0.0418,0.0735)
--(axis cs:0.0418,0.0769)
--(axis cs:0.0418,0.0802)
--(axis cs:0.0401,0.0819)
--(axis cs:0.0367,0.0819)
--(axis cs:0.0351,0.0836)
--(axis cs:0.0334,0.0852)
--(axis cs:0.0301,0.0852)
--(axis cs:0.0267,0.0852)
--(axis cs:0.0250,0.0836)
--(axis cs:0.0234,0.0819)
--(axis cs:0.0200,0.0819)
--(axis cs:0.0167,0.0819)
--(axis cs:0.0133,0.0819)
--(axis cs:0.0117,0.0836)
--(axis cs:0.0100,0.0852)
--(axis cs:0.0084,0.0869)
--(axis cs:0.0084,0.0903)
--(axis cs:0.0066,0.0919)
--(axis cs:0.0051,0.0936)
--(axis cs:0.0033,0.0953)
--(axis cs:0,0.0953204816879412);

\path [draw=black, semithick] (axis cs:0,0.108699947436035)
--(axis cs:0.0017,0.1103)
--(axis cs:0.0033,0.1120)
--(axis cs:0.0066,0.1120)
--(axis cs:0.0084,0.1103)
--(axis cs:0.0084,0.1070)
--(axis cs:0.0100,0.1053)
--(axis cs:0.0117,0.1036)
--(axis cs:0.0133,0.1020)
--(axis cs:0.0150,0.1003)
--(axis cs:0.0167,0.0986)
--(axis cs:0.0200,0.0986)
--(axis cs:0.0234,0.0986)
--(axis cs:0.0267,0.0986)
--(axis cs:0.0284,0.1003)
--(axis cs:0.0301,0.1020)
--(axis cs:0.0334,0.1020)
--(axis cs:0.0367,0.1020)
--(axis cs:0.0384,0.1036)
--(axis cs:0.0401,0.1053)
--(axis cs:0.0434,0.1053)
--(axis cs:0.0451,0.1036)
--(axis cs:0.0468,0.1020)
--(axis cs:0.0484,0.1003)
--(axis cs:0.0484,0.0969)
--(axis cs:0.0501,0.0953)
--(axis cs:0.0518,0.0936)
--(axis cs:0.0518,0.0903)
--(axis cs:0.0501,0.0886)
--(axis cs:0.0484,0.0869)
--(axis cs:0.0484,0.0836)
--(axis cs:0.0484,0.0802)
--(axis cs:0.0501,0.0785)
--(axis cs:0.0518,0.0769)
--(axis cs:0.0535,0.0752)
--(axis cs:0.0568,0.0752)
--(axis cs:0.0585,0.0735)
--(axis cs:0.0585,0.0702)
--(axis cs:0.0602,0.0685)
--(axis cs:0.0635,0.0685)
--(axis cs:0.0652,0.0702)
--(axis cs:0.0668,0.0719)
--(axis cs:0.0685,0.0735)
--(axis cs:0.0702,0.0752)
--(axis cs:0.0735,0.0752)
--(axis cs:0.0769,0.0752)
--(axis cs:0.0786,0.0735)
--(axis cs:0.0802,0.0719)
--(axis cs:0.0836,0.0719)
--(axis cs:0.0852,0.0702)
--(axis cs:0.0869,0.0685)
--(axis cs:0.0903,0.0685)
--(axis cs:0.0919,0.0668)
--(axis cs:0.0936,0.0652)
--(axis cs:0.0969,0.0652)
--(axis cs:0.1003,0.0652)
--(axis cs:0.1036,0.0652)
--(axis cs:0.1053,0.0668)
--(axis cs:0.1036,0.0685)
--(axis cs:0.1019,0.0702)
--(axis cs:0.1019,0.0735)
--(axis cs:0.1019,0.0769)
--(axis cs:0.1019,0.0802)
--(axis cs:0.1003,0.0819)
--(axis cs:0.0986,0.0836)
--(axis cs:0.0969,0.0852)
--(axis cs:0.0953,0.0869)
--(axis cs:0.0936,0.0886)
--(axis cs:0.0903,0.0886)
--(axis cs:0.0869,0.0886)
--(axis cs:0.0836,0.0886)
--(axis cs:0.0802,0.0886)
--(axis cs:0.0769,0.0886)
--(axis cs:0.0752,0.0869)
--(axis cs:0.0735,0.0852)
--(axis cs:0.0719,0.0869)
--(axis cs:0.0702,0.0886)
--(axis cs:0.0668,0.0886)
--(axis cs:0.0652,0.0903)
--(axis cs:0.0652,0.0936)
--(axis cs:0.0635,0.0953)
--(axis cs:0.0618,0.0969)
--(axis cs:0.0618,0.1003)
--(axis cs:0.0618,0.1036)
--(axis cs:0.0635,0.1053)
--(axis cs:0.0652,0.1070)
--(axis cs:0.0652,0.1103)
--(axis cs:0.0668,0.1120)
--(axis cs:0.0702,0.1120)
--(axis cs:0.0735,0.1120)
--(axis cs:0.0769,0.1120)
--(axis cs:0.0786,0.1103)
--(axis cs:0.0802,0.1087)
--(axis cs:0.0836,0.1087)
--(axis cs:0.0852,0.1070)
--(axis cs:0.0869,0.1053)
--(axis cs:0.0903,0.1053)
--(axis cs:0.0919,0.1036)
--(axis cs:0.0936,0.1020)
--(axis cs:0.0969,0.1020)
--(axis cs:0.0986,0.1036)
--(axis cs:0.1003,0.1053)
--(axis cs:0.1019,0.1070)
--(axis cs:0.1019,0.1103)
--(axis cs:0.1019,0.1137)
--(axis cs:0.1019,0.1170)
--(axis cs:0.1019,0.1204)
--(axis cs:0.1019,0.1237)
--(axis cs:0.1036,0.1254)
--(axis cs:0.1070,0.1254)
--(axis cs:0.1103,0.1254)
--(axis cs:0.1137,0.1254)
--(axis cs:0.1170,0.1254)
--(axis cs:0.1204,0.1254)
--(axis cs:0.1237,0.1254)
--(axis cs:0.1254,0.1270)
--(axis cs:0.1254,0.1304)
--(axis cs:0.1254,0.1337)
--(axis cs:0.1237,0.1354)
--(axis cs:0.1220,0.1371)
--(axis cs:0.1204,0.1387)
--(axis cs:0.1170,0.1387)
--(axis cs:0.1153,0.1404)
--(axis cs:0.1137,0.1421)
--(axis cs:0.1103,0.1421)
--(axis cs:0.1086,0.1438)
--(axis cs:0.1070,0.1454)
--(axis cs:0.1053,0.1471)
--(axis cs:0.1036,0.1488)
--(axis cs:0.1019,0.1505)
--(axis cs:0.1003,0.1521)
--(axis cs:0.0986,0.1538)
--(axis cs:0.0986,0.1571)
--(axis cs:0.0969,0.1588)
--(axis cs:0.0953,0.1605)
--(axis cs:0.0936,0.1622)
--(axis cs:0.0903,0.1622)
--(axis cs:0.0886,0.1638)
--(axis cs:0.0869,0.1655)
--(axis cs:0.0852,0.1672)
--(axis cs:0.0836,0.1689)
--(axis cs:0.0802,0.1689)
--(axis cs:0.0786,0.1705)
--(axis cs:0.0786,0.1739)
--(axis cs:0.0769,0.1755)
--(axis cs:0.0752,0.1772)
--(axis cs:0.0752,0.1806)
--(axis cs:0.0752,0.1839)
--(axis cs:0.0752,0.1872)
--(axis cs:0.0752,0.1906)
--(axis cs:0.0769,0.1922)
--(axis cs:0.0786,0.1939)
--(axis cs:0.0786,0.1973)
--(axis cs:0.0786,0.2006)
--(axis cs:0.0786,0.2040)
--(axis cs:0.0786,0.2073)
--(axis cs:0.0786,0.2107)
--(axis cs:0.0769,0.2123)
--(axis cs:0.0752,0.2140)
--(axis cs:0.0752,0.2173)
--(axis cs:0.0752,0.2207)
--(axis cs:0.0752,0.2240)
--(axis cs:0.0769,0.2257)
--(axis cs:0.0786,0.2274)
--(axis cs:0.0786,0.2307)
--(axis cs:0.0786,0.2341)
--(axis cs:0.0786,0.2374)
--(axis cs:0.0786,0.2408)
--(axis cs:0.0769,0.2424)
--(axis cs:0.0752,0.2441)
--(axis cs:0.0752,0.2474)
--(axis cs:0.0752,0.2508)
--(axis cs:0.0752,0.2541)
--(axis cs:0.0769,0.2558)
--(axis cs:0.0786,0.2575)
--(axis cs:0.0786,0.2608)
--(axis cs:0.0802,0.2625)
--(axis cs:0.0819,0.2642)
--(axis cs:0.0819,0.2675)
--(axis cs:0.0836,0.2692)
--(axis cs:0.0852,0.2709)
--(axis cs:0.0869,0.2725)
--(axis cs:0.0903,0.2725)
--(axis cs:0.0919,0.2742)
--(axis cs:0.0936,0.2759)
--(axis cs:0.0969,0.2759)
--(axis cs:0.0986,0.2775)
--(axis cs:0.1003,0.2792)
--(axis cs:0.1036,0.2792)
--(axis cs:0.1053,0.2809)
--(axis cs:0.1070,0.2826)
--(axis cs:0.1086,0.2842)
--(axis cs:0.1086,0.2876)
--(axis cs:0.1103,0.2893)
--(axis cs:0.1120,0.2909)
--(axis cs:0.1120,0.2943)
--(axis cs:0.1120,0.2976)
--(axis cs:0.1120,0.3010)
--(axis cs:0.1120,0.3043)
--(axis cs:0.1137,0.3060)
--(axis cs:0.1153,0.3076)
--(axis cs:0.1153,0.3110)
--(axis cs:0.1170,0.3127)
--(axis cs:0.1204,0.3127)
--(axis cs:0.1220,0.3143)
--(axis cs:0.1237,0.3160)
--(axis cs:0.1270,0.3160)
--(axis cs:0.1287,0.3143)
--(axis cs:0.1304,0.3127)
--(axis cs:0.1321,0.3110)
--(axis cs:0.1337,0.3093)
--(axis cs:0.1354,0.3076)
--(axis cs:0.1371,0.3060)
--(axis cs:0.1388,0.3043)
--(axis cs:0.1371,0.3026)
--(axis cs:0.1354,0.3010)
--(axis cs:0.1354,0.2976)
--(axis cs:0.1354,0.2943)
--(axis cs:0.1354,0.2909)
--(axis cs:0.1354,0.2876)
--(axis cs:0.1371,0.2859)
--(axis cs:0.1388,0.2842)
--(axis cs:0.1388,0.2809)
--(axis cs:0.1388,0.2775)
--(axis cs:0.1388,0.2742)
--(axis cs:0.1371,0.2725)
--(axis cs:0.1354,0.2709)
--(axis cs:0.1337,0.2692)
--(axis cs:0.1321,0.2675)
--(axis cs:0.1321,0.2642)
--(axis cs:0.1304,0.2625)
--(axis cs:0.1287,0.2608)
--(axis cs:0.1287,0.2575)
--(axis cs:0.1270,0.2558)
--(axis cs:0.1254,0.2541)
--(axis cs:0.1254,0.2508)
--(axis cs:0.1237,0.2491)
--(axis cs:0.1220,0.2474)
--(axis cs:0.1204,0.2458)
--(axis cs:0.1187,0.2441)
--(axis cs:0.1187,0.2408)
--(axis cs:0.1170,0.2391)
--(axis cs:0.1137,0.2391)
--(axis cs:0.1120,0.2374)
--(axis cs:0.1103,0.2357)
--(axis cs:0.1070,0.2357)
--(axis cs:0.1053,0.2341)
--(axis cs:0.1036,0.2324)
--(axis cs:0.1003,0.2324)
--(axis cs:0.0986,0.2307)
--(axis cs:0.0986,0.2274)
--(axis cs:0.0969,0.2257)
--(axis cs:0.0953,0.2240)
--(axis cs:0.0953,0.2207)
--(axis cs:0.0953,0.2173)
--(axis cs:0.0953,0.2140)
--(axis cs:0.0953,0.2107)
--(axis cs:0.0969,0.2090)
--(axis cs:0.0986,0.2073)
--(axis cs:0.1003,0.2056)
--(axis cs:0.1019,0.2040)
--(axis cs:0.1036,0.2023)
--(axis cs:0.1070,0.2023)
--(axis cs:0.1086,0.2006)
--(axis cs:0.1103,0.1989)
--(axis cs:0.1137,0.1989)
--(axis cs:0.1153,0.1973)
--(axis cs:0.1170,0.1956)
--(axis cs:0.1187,0.1939)
--(axis cs:0.1187,0.1906)
--(axis cs:0.1204,0.1889)
--(axis cs:0.1220,0.1872)
--(axis cs:0.1237,0.1856)
--(axis cs:0.1254,0.1839)
--(axis cs:0.1254,0.1806)
--(axis cs:0.1270,0.1789)
--(axis cs:0.1287,0.1772)
--(axis cs:0.1304,0.1755)
--(axis cs:0.1321,0.1739)
--(axis cs:0.1321,0.1705)
--(axis cs:0.1337,0.1689)
--(axis cs:0.1354,0.1672)
--(axis cs:0.1354,0.1638)
--(axis cs:0.1371,0.1622)
--(axis cs:0.1388,0.1605)
--(axis cs:0.1388,0.1571)
--(axis cs:0.1404,0.1555)
--(axis cs:0.1421,0.1538)
--(axis cs:0.1421,0.1505)
--(axis cs:0.1438,0.1488)
--(axis cs:0.1454,0.1471)
--(axis cs:0.1471,0.1454)
--(axis cs:0.1505,0.1454)
--(axis cs:0.1521,0.1471)
--(axis cs:0.1521,0.1505)
--(axis cs:0.1538,0.1521)
--(axis cs:0.1555,0.1538)
--(axis cs:0.1555,0.1571)
--(axis cs:0.1555,0.1605)
--(axis cs:0.1571,0.1622)
--(axis cs:0.1588,0.1638)
--(axis cs:0.1588,0.1672)
--(axis cs:0.1605,0.1689)
--(axis cs:0.1621,0.1705)
--(axis cs:0.1638,0.1722)
--(axis cs:0.1655,0.1739)
--(axis cs:0.1655,0.1772)
--(axis cs:0.1672,0.1789)
--(axis cs:0.1688,0.1806)
--(axis cs:0.1705,0.1822)
--(axis cs:0.1722,0.1839)
--(axis cs:0.1722,0.1872)
--(axis cs:0.1739,0.1889)
--(axis cs:0.1755,0.1906)
--(axis cs:0.1772,0.1922)
--(axis cs:0.1789,0.1939)
--(axis cs:0.1806,0.1956)
--(axis cs:0.1822,0.1973)
--(axis cs:0.1839,0.1989)
--(axis cs:0.1872,0.1989)
--(axis cs:0.1889,0.2006)
--(axis cs:0.1906,0.2023)
--(axis cs:0.1923,0.2040)
--(axis cs:0.1939,0.2056)
--(axis cs:0.1956,0.2073)
--(axis cs:0.1973,0.2090)
--(axis cs:0.1989,0.2107)
--(axis cs:0.2006,0.2123)
--(axis cs:0.2023,0.2140)
--(axis cs:0.2040,0.2157)
--(axis cs:0.2056,0.2173)
--(axis cs:0.2056,0.2207)
--(axis cs:0.2040,0.2224)
--(axis cs:0.2023,0.2240)
--(axis cs:0.2006,0.2257)
--(axis cs:0.1989,0.2274)
--(axis cs:0.1973,0.2291)
--(axis cs:0.1956,0.2307)
--(axis cs:0.1939,0.2324)
--(axis cs:0.1906,0.2324)
--(axis cs:0.1889,0.2341)
--(axis cs:0.1872,0.2357)
--(axis cs:0.1839,0.2357)
--(axis cs:0.1822,0.2374)
--(axis cs:0.1806,0.2391)
--(axis cs:0.1789,0.2408)
--(axis cs:0.1772,0.2424)
--(axis cs:0.1755,0.2441)
--(axis cs:0.1755,0.2474)
--(axis cs:0.1739,0.2491)
--(axis cs:0.1722,0.2508)
--(axis cs:0.1705,0.2525)
--(axis cs:0.1688,0.2541)
--(axis cs:0.1688,0.2575)
--(axis cs:0.1672,0.2591)
--(axis cs:0.1655,0.2608)
--(axis cs:0.1655,0.2642)
--(axis cs:0.1638,0.2658)
--(axis cs:0.1621,0.2675)
--(axis cs:0.1605,0.2692)
--(axis cs:0.1588,0.2709)
--(axis cs:0.1571,0.2725)
--(axis cs:0.1555,0.2742)
--(axis cs:0.1555,0.2775)
--(axis cs:0.1538,0.2792)
--(axis cs:0.1521,0.2809)
--(axis cs:0.1521,0.2842)
--(axis cs:0.1521,0.2876)
--(axis cs:0.1521,0.2909)
--(axis cs:0.1505,0.2926)
--(axis cs:0.1488,0.2943)
--(axis cs:0.1488,0.2976)
--(axis cs:0.1488,0.3010)
--(axis cs:0.1471,0.3026)
--(axis cs:0.1454,0.3043)
--(axis cs:0.1471,0.3060)
--(axis cs:0.1488,0.3076)
--(axis cs:0.1488,0.3110)
--(axis cs:0.1505,0.3127)
--(axis cs:0.1521,0.3143)
--(axis cs:0.1538,0.3160)
--(axis cs:0.1555,0.3177)
--(axis cs:0.1555,0.3210)
--(axis cs:0.1555,0.3244)
--(axis cs:0.1555,0.3277)
--(axis cs:0.1555,0.3311)
--(axis cs:0.1538,0.3327)
--(axis cs:0.1521,0.3344)
--(axis cs:0.1521,0.3377)
--(axis cs:0.1505,0.3394)
--(axis cs:0.1488,0.3411)
--(axis cs:0.1488,0.3444)
--(axis cs:0.1471,0.3461)
--(axis cs:0.1454,0.3478)
--(axis cs:0.1454,0.3511)
--(axis cs:0.1438,0.3528)
--(axis cs:0.1421,0.3545)
--(axis cs:0.1404,0.3561)
--(axis cs:0.1371,0.3561)
--(axis cs:0.1354,0.3578)
--(axis cs:0.1337,0.3595)
--(axis cs:0.1304,0.3595)
--(axis cs:0.1270,0.3595)
--(axis cs:0.1237,0.3595)
--(axis cs:0.1204,0.3595)
--(axis cs:0.1187,0.3578)
--(axis cs:0.1170,0.3561)
--(axis cs:0.1153,0.3545)
--(axis cs:0.1153,0.3511)
--(axis cs:0.1153,0.3478)
--(axis cs:0.1153,0.3444)
--(axis cs:0.1153,0.3411)
--(axis cs:0.1153,0.3377)
--(axis cs:0.1153,0.3344)
--(axis cs:0.1153,0.3311)
--(axis cs:0.1137,0.3294)
--(axis cs:0.1120,0.3277)
--(axis cs:0.1120,0.3244)
--(axis cs:0.1103,0.3227)
--(axis cs:0.1086,0.3210)
--(axis cs:0.1086,0.3177)
--(axis cs:0.1070,0.3160)
--(axis cs:0.1053,0.3143)
--(axis cs:0.1053,0.3110)
--(axis cs:0.1036,0.3093)
--(axis cs:0.1019,0.3076)
--(axis cs:0.1019,0.3043)
--(axis cs:0.1019,0.3010)
--(axis cs:0.1003,0.2993)
--(axis cs:0.0986,0.2976)
--(axis cs:0.0986,0.2943)
--(axis cs:0.0969,0.2926)
--(axis cs:0.0953,0.2909)
--(axis cs:0.0936,0.2893)
--(axis cs:0.0903,0.2893)
--(axis cs:0.0869,0.2893)
--(axis cs:0.0852,0.2909)
--(axis cs:0.0852,0.2943)
--(axis cs:0.0836,0.2959)
--(axis cs:0.0819,0.2976)
--(axis cs:0.0836,0.2993)
--(axis cs:0.0852,0.3010)
--(axis cs:0.0852,0.3043)
--(axis cs:0.0852,0.3076)
--(axis cs:0.0852,0.3110)
--(axis cs:0.0852,0.3143)
--(axis cs:0.0836,0.3160)
--(axis cs:0.0802,0.3160)
--(axis cs:0.0769,0.3160)
--(axis cs:0.0752,0.3143)
--(axis cs:0.0735,0.3127)
--(axis cs:0.0719,0.3110)
--(axis cs:0.0702,0.3093)
--(axis cs:0.0685,0.3076)
--(axis cs:0.0685,0.3043)
--(axis cs:0.0685,0.3010)
--(axis cs:0.0685,0.2976)
--(axis cs:0.0685,0.2943)
--(axis cs:0.0685,0.2909)
--(axis cs:0.0685,0.2876)
--(axis cs:0.0685,0.2842)
--(axis cs:0.0668,0.2826)
--(axis cs:0.0652,0.2809)
--(axis cs:0.0635,0.2792)
--(axis cs:0.0618,0.2775)
--(axis cs:0.0602,0.2759)
--(axis cs:0.0585,0.2742)
--(axis cs:0.0602,0.2725)
--(axis cs:0.0618,0.2709)
--(axis cs:0.0618,0.2675)
--(axis cs:0.0618,0.2642)
--(axis cs:0.0618,0.2608)
--(axis cs:0.0618,0.2575)
--(axis cs:0.0618,0.2541)
--(axis cs:0.0618,0.2508)
--(axis cs:0.0618,0.2474)
--(axis cs:0.0618,0.2441)
--(axis cs:0.0618,0.2408)
--(axis cs:0.0618,0.2374)
--(axis cs:0.0618,0.2341)
--(axis cs:0.0618,0.2307)
--(axis cs:0.0618,0.2274)
--(axis cs:0.0618,0.2240)
--(axis cs:0.0618,0.2207)
--(axis cs:0.0618,0.2173)
--(axis cs:0.0602,0.2157)
--(axis cs:0.0585,0.2140)
--(axis cs:0.0602,0.2123)
--(axis cs:0.0618,0.2107)
--(axis cs:0.0618,0.2073)
--(axis cs:0.0635,0.2056)
--(axis cs:0.0652,0.2040)
--(axis cs:0.0652,0.2006)
--(axis cs:0.0652,0.1973)
--(axis cs:0.0652,0.1939)
--(axis cs:0.0652,0.1906)
--(axis cs:0.0652,0.1872)
--(axis cs:0.0635,0.1856)
--(axis cs:0.0602,0.1856)
--(axis cs:0.0568,0.1856)
--(axis cs:0.0535,0.1856)
--(axis cs:0.0501,0.1856)
--(axis cs:0.0484,0.1872)
--(axis cs:0.0468,0.1889)
--(axis cs:0.0434,0.1889)
--(axis cs:0.0401,0.1889)
--(axis cs:0.0384,0.1906)
--(axis cs:0.0367,0.1922)
--(axis cs:0.0351,0.1906)
--(axis cs:0.0334,0.1889)
--(axis cs:0.0301,0.1889)
--(axis cs:0.0284,0.1872)
--(axis cs:0.0267,0.1856)
--(axis cs:0.0250,0.1839)
--(axis cs:0.0234,0.1822)
--(axis cs:0.0217,0.1806)
--(axis cs:0.0217,0.1772)
--(axis cs:0.0234,0.1755)
--(axis cs:0.0267,0.1755)
--(axis cs:0.0284,0.1739)
--(axis cs:0.0301,0.1722)
--(axis cs:0.0317,0.1705)
--(axis cs:0.0334,0.1689)
--(axis cs:0.0367,0.1689)
--(axis cs:0.0401,0.1689)
--(axis cs:0.0434,0.1689)
--(axis cs:0.0468,0.1689)
--(axis cs:0.0501,0.1689)
--(axis cs:0.0535,0.1689)
--(axis cs:0.0568,0.1689)
--(axis cs:0.0602,0.1689)
--(axis cs:0.0618,0.1672)
--(axis cs:0.0618,0.1638)
--(axis cs:0.0618,0.1605)
--(axis cs:0.0618,0.1571)
--(axis cs:0.0618,0.1538)
--(axis cs:0.0602,0.1521)
--(axis cs:0.0568,0.1521)
--(axis cs:0.0535,0.1521)
--(axis cs:0.0501,0.1521)
--(axis cs:0.0468,0.1521)
--(axis cs:0.0434,0.1521)
--(axis cs:0.0401,0.1521)
--(axis cs:0.0367,0.1521)
--(axis cs:0.0334,0.1521)
--(axis cs:0.0317,0.1538)
--(axis cs:0.0301,0.1555)
--(axis cs:0.0267,0.1555)
--(axis cs:0.0250,0.1571)
--(axis cs:0.0234,0.1588)
--(axis cs:0.0200,0.1588)
--(axis cs:0.0167,0.1588)
--(axis cs:0.0150,0.1605)
--(axis cs:0.0150,0.1638)
--(axis cs:0.0150,0.1672)
--(axis cs:0.0150,0.1705)
--(axis cs:0.0150,0.1739)
--(axis cs:0.0133,0.1755)
--(axis cs:0.0117,0.1772)
--(axis cs:0.0100,0.1789)
--(axis cs:0.0084,0.1772)
--(axis cs:0.0066,0.1755)
--(axis cs:0.0033,0.1755)
--(axis cs:0.0017,0.1739)
--(axis cs:0,0.17224472729956);

\path [draw=black, semithick] (axis cs:0,0.15552341270767)
--(axis cs:0.0033,0.1555)
--(axis cs:0.0066,0.1555)
--(axis cs:0.0084,0.1538)
--(axis cs:0.0084,0.1505)
--(axis cs:0.0084,0.1471)
--(axis cs:0.0084,0.1438)
--(axis cs:0.0084,0.1404)
--(axis cs:0.0084,0.1371)
--(axis cs:0.0100,0.1354)
--(axis cs:0.0133,0.1354)
--(axis cs:0.0167,0.1354)
--(axis cs:0.0200,0.1354)
--(axis cs:0.0234,0.1354)
--(axis cs:0.0267,0.1354)
--(axis cs:0.0284,0.1371)
--(axis cs:0.0301,0.1387)
--(axis cs:0.0334,0.1387)
--(axis cs:0.0367,0.1387)
--(axis cs:0.0384,0.1371)
--(axis cs:0.0401,0.1354)
--(axis cs:0.0434,0.1354)
--(axis cs:0.0451,0.1337)
--(axis cs:0.0468,0.1321)
--(axis cs:0.0501,0.1321)
--(axis cs:0.0535,0.1321)
--(axis cs:0.0551,0.1304)
--(axis cs:0.0568,0.1287)
--(axis cs:0.0602,0.1287)
--(axis cs:0.0618,0.1304)
--(axis cs:0.0635,0.1321)
--(axis cs:0.0652,0.1337)
--(axis cs:0.0652,0.1371)
--(axis cs:0.0652,0.1404)
--(axis cs:0.0652,0.1438)
--(axis cs:0.0668,0.1454)
--(axis cs:0.0702,0.1454)
--(axis cs:0.0735,0.1454)
--(axis cs:0.0769,0.1454)
--(axis cs:0.0786,0.1438)
--(axis cs:0.0802,0.1421)
--(axis cs:0.0836,0.1421)
--(axis cs:0.0852,0.1404)
--(axis cs:0.0869,0.1387)
--(axis cs:0.0886,0.1371)
--(axis cs:0.0903,0.1354)
--(axis cs:0.0919,0.1337)
--(axis cs:0.0919,0.1304)
--(axis cs:0.0903,0.1287)
--(axis cs:0.0869,0.1287)
--(axis cs:0.0836,0.1287)
--(axis cs:0.0802,0.1287)
--(axis cs:0.0769,0.1287)
--(axis cs:0.0752,0.1270)
--(axis cs:0.0735,0.1254)
--(axis cs:0.0702,0.1254)
--(axis cs:0.0668,0.1254)
--(axis cs:0.0635,0.1254)
--(axis cs:0.0618,0.1237)
--(axis cs:0.0618,0.1204)
--(axis cs:0.0602,0.1187)
--(axis cs:0.0585,0.1170)
--(axis cs:0.0568,0.1153)
--(axis cs:0.0535,0.1153)
--(axis cs:0.0518,0.1137)
--(axis cs:0.0501,0.1120)
--(axis cs:0.0468,0.1120)
--(axis cs:0.0451,0.1137)
--(axis cs:0.0434,0.1153)
--(axis cs:0.0401,0.1153)
--(axis cs:0.0384,0.1170)
--(axis cs:0.0367,0.1187)
--(axis cs:0.0351,0.1204)
--(axis cs:0.0334,0.1220)
--(axis cs:0.0301,0.1220)
--(axis cs:0.0267,0.1220)
--(axis cs:0.0234,0.1220)
--(axis cs:0.0217,0.1204)
--(axis cs:0.0200,0.1187)
--(axis cs:0.0167,0.1187)
--(axis cs:0.0150,0.1170)
--(axis cs:0.0133,0.1153)
--(axis cs:0.0117,0.1137)
--(axis cs:0.0100,0.1120)
--(axis cs:0.0084,0.1137)
--(axis cs:0.0066,0.1153)
--(axis cs:0.0051,0.1170)
--(axis cs:0.0051,0.1204)
--(axis cs:0.0051,0.1237)
--(axis cs:0.0051,0.1270)
--(axis cs:0.0051,0.1304)
--(axis cs:0.0033,0.1321)
--(axis cs:0,0.1321052398206);

\path [draw=black, semithick] (axis cs:0,0.192302182300051)
--(axis cs:0.0017,0.1906)
--(axis cs:0.0033,0.1889)
--(axis cs:0.0066,0.1889)
--(axis cs:0.0100,0.1889)
--(axis cs:0.0133,0.1889)
--(axis cs:0.0150,0.1906)
--(axis cs:0.0150,0.1939)
--(axis cs:0.0167,0.1956)
--(axis cs:0.0184,0.1973)
--(axis cs:0.0184,0.2006)
--(axis cs:0.0184,0.2040)
--(axis cs:0.0167,0.2056)
--(axis cs:0.0150,0.2073)
--(axis cs:0.0150,0.2107)
--(axis cs:0.0133,0.2123)
--(axis cs:0.0117,0.2140)
--(axis cs:0.0100,0.2157)
--(axis cs:0.0066,0.2157)
--(axis cs:0.0033,0.2157)
--(axis cs:0.0017,0.2140)
--(axis cs:0.0017,0.2107)
--(axis cs:0,0.209027877526263);

\path [draw=black, semithick] (axis cs:1,0.192302142536629)
--(axis cs:0.9966,0.1923)
--(axis cs:0.9933,0.1922)
--(axis cs:0.9899,0.1922)
--(axis cs:0.9882,0.1939)
--(axis cs:0.9866,0.1956)
--(axis cs:0.9849,0.1973)
--(axis cs:0.9832,0.1989)
--(axis cs:0.9799,0.1989)
--(axis cs:0.9765,0.1989)
--(axis cs:0.9749,0.2006)
--(axis cs:0.9732,0.2023)
--(axis cs:0.9698,0.2023)
--(axis cs:0.9665,0.2023)
--(axis cs:0.9632,0.2023)
--(axis cs:0.9615,0.2040)
--(axis cs:0.9598,0.2056)
--(axis cs:0.9581,0.2073)
--(axis cs:0.9565,0.2090)
--(axis cs:0.9548,0.2107)
--(axis cs:0.9531,0.2123)
--(axis cs:0.9515,0.2140)
--(axis cs:0.9515,0.2173)
--(axis cs:0.9498,0.2190)
--(axis cs:0.9481,0.2207)
--(axis cs:0.9481,0.2240)
--(axis cs:0.9481,0.2274)
--(axis cs:0.9481,0.2307)
--(axis cs:0.9498,0.2324)
--(axis cs:0.9515,0.2341)
--(axis cs:0.9515,0.2374)
--(axis cs:0.9515,0.2408)
--(axis cs:0.9531,0.2424)
--(axis cs:0.9548,0.2441)
--(axis cs:0.9548,0.2474)
--(axis cs:0.9548,0.2508)
--(axis cs:0.9565,0.2525)
--(axis cs:0.9581,0.2541)
--(axis cs:0.9598,0.2558)
--(axis cs:0.9632,0.2558)
--(axis cs:0.9648,0.2575)
--(axis cs:0.9665,0.2591)
--(axis cs:0.9682,0.2608)
--(axis cs:0.9698,0.2625)
--(axis cs:0.9715,0.2642)
--(axis cs:0.9715,0.2675)
--(axis cs:0.9715,0.2709)
--(axis cs:0.9715,0.2742)
--(axis cs:0.9698,0.2759)
--(axis cs:0.9682,0.2775)
--(axis cs:0.9682,0.2809)
--(axis cs:0.9682,0.2842)
--(axis cs:0.9665,0.2859)
--(axis cs:0.9648,0.2876)
--(axis cs:0.9648,0.2909)
--(axis cs:0.9648,0.2943)
--(axis cs:0.9632,0.2959)
--(axis cs:0.9615,0.2976)
--(axis cs:0.9598,0.2993)
--(axis cs:0.9581,0.3010)
--(axis cs:0.9565,0.3026)
--(axis cs:0.9531,0.3026)
--(axis cs:0.9515,0.3010)
--(axis cs:0.9498,0.2993)
--(axis cs:0.9481,0.2976)
--(axis cs:0.9464,0.2959)
--(axis cs:0.9448,0.2943)
--(axis cs:0.9448,0.2909)
--(axis cs:0.9431,0.2893)
--(axis cs:0.9414,0.2876)
--(axis cs:0.9414,0.2842)
--(axis cs:0.9397,0.2826)
--(axis cs:0.9381,0.2809)
--(axis cs:0.9364,0.2792)
--(axis cs:0.9347,0.2775)
--(axis cs:0.9331,0.2759)
--(axis cs:0.9297,0.2759)
--(axis cs:0.9264,0.2759)
--(axis cs:0.9230,0.2759)
--(axis cs:0.9214,0.2742)
--(axis cs:0.9197,0.2725)
--(axis cs:0.9163,0.2725)
--(axis cs:0.9147,0.2709)
--(axis cs:0.9130,0.2692)
--(axis cs:0.9096,0.2691)
--(axis cs:0.9080,0.2675)
--(axis cs:0.9063,0.2658)
--(axis cs:0.9030,0.2658)
--(axis cs:0.9013,0.2642)
--(axis cs:0.8996,0.2625)
--(axis cs:0.8963,0.2625)
--(axis cs:0.8946,0.2608)
--(axis cs:0.8929,0.2592)
--(axis cs:0.8896,0.2591)
--(axis cs:0.8862,0.2591)
--(axis cs:0.8829,0.2591)
--(axis cs:0.8795,0.2591)
--(axis cs:0.8762,0.2591)
--(axis cs:0.8745,0.2608)
--(axis cs:0.8745,0.2642)
--(axis cs:0.8729,0.2658)
--(axis cs:0.8712,0.2675)
--(axis cs:0.8712,0.2709)
--(axis cs:0.8712,0.2742)
--(axis cs:0.8712,0.2775)
--(axis cs:0.8712,0.2809)
--(axis cs:0.8712,0.2842)
--(axis cs:0.8712,0.2876)
--(axis cs:0.8711,0.2909)
--(axis cs:0.8711,0.2943)
--(axis cs:0.8711,0.2976)
--(axis cs:0.8711,0.3010)
--(axis cs:0.8711,0.3043)
--(axis cs:0.8711,0.3076)
--(axis cs:0.8711,0.3110)
--(axis cs:0.8711,0.3143)
--(axis cs:0.8712,0.3177)
--(axis cs:0.8712,0.3210)
--(axis cs:0.8712,0.3244)
--(axis cs:0.8713,0.3277)
--(axis cs:0.8729,0.3294)
--(axis cs:0.8744,0.3311)
--(axis cs:0.8744,0.3344)
--(axis cs:0.8745,0.3377)
--(axis cs:0.8745,0.3411)
--(axis cs:0.8746,0.3444)
--(axis cs:0.8746,0.3478)
--(axis cs:0.8762,0.3495)
--(axis cs:0.8778,0.3511)
--(axis cs:0.8778,0.3545)
--(axis cs:0.8779,0.3578)
--(axis cs:0.8779,0.3612)
--(axis cs:0.8795,0.3628)
--(axis cs:0.8812,0.3645)
--(axis cs:0.8812,0.3678)
--(axis cs:0.8812,0.3712)
--(axis cs:0.8812,0.3745)
--(axis cs:0.8795,0.3762)
--(axis cs:0.8779,0.3779)
--(axis cs:0.8762,0.3796)
--(axis cs:0.8746,0.3812)
--(axis cs:0.8729,0.3829)
--(axis cs:0.8712,0.3846)
--(axis cs:0.8695,0.3863)
--(axis cs:0.8679,0.3879)
--(axis cs:0.8662,0.3896)
--(axis cs:0.8645,0.3913)
--(axis cs:0.8628,0.3929)
--(axis cs:0.8595,0.3930)
--(axis cs:0.8578,0.3946)
--(axis cs:0.8561,0.3962)
--(axis cs:0.8528,0.3963)
--(axis cs:0.8494,0.3964)
--(axis cs:0.8461,0.3964)
--(axis cs:0.8444,0.3979)
--(axis cs:0.8428,0.3995)
--(axis cs:0.8394,0.3995)
--(axis cs:0.8361,0.3997)
--(axis cs:0.8344,0.4013)
--(axis cs:0.8327,0.4029)
--(axis cs:0.8310,0.4046)
--(axis cs:0.8294,0.4063)
--(axis cs:0.8277,0.4080)
--(axis cs:0.8276,0.4113)
--(axis cs:0.8260,0.4130)
--(axis cs:0.8245,0.4147)
--(axis cs:0.8245,0.4180)
--(axis cs:0.8245,0.4214)
--(axis cs:0.8260,0.4230)
--(axis cs:0.8275,0.4247)
--(axis cs:0.8277,0.4280)
--(axis cs:0.8279,0.4314)
--(axis cs:0.8294,0.4330)
--(axis cs:0.8310,0.4347)
--(axis cs:0.8312,0.4381)
--(axis cs:0.8327,0.4397)
--(axis cs:0.8344,0.4414)
--(axis cs:0.8361,0.4431)
--(axis cs:0.8377,0.4448)
--(axis cs:0.8394,0.4465)
--(axis cs:0.8410,0.4481)
--(axis cs:0.8428,0.4499)
--(axis cs:0.8443,0.4515)
--(axis cs:0.8461,0.4532)
--(axis cs:0.8477,0.4548)
--(axis cs:0.8494,0.4566)
--(axis cs:0.8510,0.4581)
--(axis cs:0.8512,0.4615)
--(axis cs:0.8528,0.4631)
--(axis cs:0.8545,0.4648)
--(axis cs:0.8561,0.4665)
--(axis cs:0.8578,0.4682)
--(axis cs:0.8595,0.4699)
--(axis cs:0.8611,0.4715)
--(axis cs:0.8628,0.4732)
--(axis cs:0.8645,0.4749)
--(axis cs:0.8662,0.4766)
--(axis cs:0.8678,0.4782)
--(axis cs:0.8695,0.4799)
--(axis cs:0.8729,0.4799)
--(axis cs:0.8762,0.4799)
--(axis cs:0.8795,0.4799)
--(axis cs:0.8812,0.4782)
--(axis cs:0.8829,0.4765)
--(axis cs:0.8846,0.4749)
--(axis cs:0.8862,0.4732)
--(axis cs:0.8879,0.4715)
--(axis cs:0.8896,0.4699)
--(axis cs:0.8913,0.4682)
--(axis cs:0.8929,0.4666)
--(axis cs:0.8963,0.4664)
--(axis cs:0.8979,0.4648)
--(axis cs:0.8996,0.4631)
--(axis cs:0.9013,0.4615)
--(axis cs:0.9030,0.4599)
--(axis cs:0.9063,0.4597)
--(axis cs:0.9080,0.4581)
--(axis cs:0.9096,0.4565)
--(axis cs:0.9130,0.4564)
--(axis cs:0.9147,0.4548)
--(axis cs:0.9163,0.4532)
--(axis cs:0.9197,0.4531)
--(axis cs:0.9214,0.4515)
--(axis cs:0.9230,0.4498)
--(axis cs:0.9264,0.4498)
--(axis cs:0.9280,0.4481)
--(axis cs:0.9297,0.4464)
--(axis cs:0.9314,0.4448)
--(axis cs:0.9331,0.4431)
--(axis cs:0.9347,0.4414)
--(axis cs:0.9364,0.4397)
--(axis cs:0.9381,0.4381)
--(axis cs:0.9381,0.4347)
--(axis cs:0.9397,0.4331)
--(axis cs:0.9414,0.4314)
--(axis cs:0.9431,0.4297)
--(axis cs:0.9448,0.4280)
--(axis cs:0.9448,0.4247)
--(axis cs:0.9464,0.4230)
--(axis cs:0.9481,0.4214)
--(axis cs:0.9481,0.4180)
--(axis cs:0.9464,0.4163)
--(axis cs:0.9448,0.4147)
--(axis cs:0.9448,0.4113)
--(axis cs:0.9431,0.4096)
--(axis cs:0.9414,0.4080)
--(axis cs:0.9414,0.4046)
--(axis cs:0.9414,0.4013)
--(axis cs:0.9397,0.3996)
--(axis cs:0.9381,0.3979)
--(axis cs:0.9381,0.3946)
--(axis cs:0.9397,0.3929)
--(axis cs:0.9414,0.3913)
--(axis cs:0.9414,0.3879)
--(axis cs:0.9431,0.3862)
--(axis cs:0.9448,0.3846)
--(axis cs:0.9448,0.3812)
--(axis cs:0.9464,0.3796)
--(axis cs:0.9481,0.3779)
--(axis cs:0.9498,0.3762)
--(axis cs:0.9515,0.3745)
--(axis cs:0.9515,0.3712)
--(axis cs:0.9531,0.3695)
--(axis cs:0.9548,0.3678)
--(axis cs:0.9565,0.3662)
--(axis cs:0.9598,0.3662)
--(axis cs:0.9615,0.3645)
--(axis cs:0.9632,0.3628)
--(axis cs:0.9665,0.3628)
--(axis cs:0.9682,0.3645)
--(axis cs:0.9698,0.3662)
--(axis cs:0.9732,0.3662)
--(axis cs:0.9749,0.3678)
--(axis cs:0.9765,0.3695)
--(axis cs:0.9782,0.3712)
--(axis cs:0.9799,0.3729)
--(axis cs:0.9832,0.3729)
--(axis cs:0.9849,0.3745)
--(axis cs:0.9866,0.3762)
--(axis cs:0.9899,0.3762)
--(axis cs:0.9933,0.3762)
--(axis cs:0.9948,0.3745)
--(axis cs:0.9966,0.3729)
--(axis cs:0.9981,0.3712)
--(axis cs:1,0.369568417863415);

\path [draw=black, semithick] (axis cs:0,0.22241162751941)
--(axis cs:0.0033,0.2224)
--(axis cs:0.0066,0.2224)
--(axis cs:0.0084,0.2240)
--(axis cs:0.0100,0.2257)
--(axis cs:0.0117,0.2274)
--(axis cs:0.0133,0.2291)
--(axis cs:0.0150,0.2307)
--(axis cs:0.0150,0.2341)
--(axis cs:0.0167,0.2357)
--(axis cs:0.0184,0.2374)
--(axis cs:0.0184,0.2408)
--(axis cs:0.0167,0.2424)
--(axis cs:0.0150,0.2441)
--(axis cs:0.0133,0.2458)
--(axis cs:0.0117,0.2474)
--(axis cs:0.0100,0.2491)
--(axis cs:0.0066,0.2491)
--(axis cs:0.0033,0.2491)
--(axis cs:0.0017,0.2474)
--(axis cs:0,0.245818879853066);

\path [draw=black, semithick] (axis cs:0,0.262536341272679)
--(axis cs:0.0017,0.2608)
--(axis cs:0.0033,0.2591)
--(axis cs:0.0066,0.2591)
--(axis cs:0.0084,0.2608)
--(axis cs:0.0100,0.2625)
--(axis cs:0.0117,0.2642)
--(axis cs:0.0133,0.2658)
--(axis cs:0.0150,0.2675)
--(axis cs:0.0167,0.2692)
--(axis cs:0.0184,0.2709)
--(axis cs:0.0184,0.2742)
--(axis cs:0.0200,0.2759)
--(axis cs:0.0217,0.2775)
--(axis cs:0.0217,0.2809)
--(axis cs:0.0200,0.2826)
--(axis cs:0.0184,0.2842)
--(axis cs:0.0184,0.2876)
--(axis cs:0.0200,0.2893)
--(axis cs:0.0217,0.2909)
--(axis cs:0.0234,0.2926)
--(axis cs:0.0267,0.2926)
--(axis cs:0.0301,0.2926)
--(axis cs:0.0317,0.2909)
--(axis cs:0.0317,0.2876)
--(axis cs:0.0334,0.2859)
--(axis cs:0.0351,0.2842)
--(axis cs:0.0351,0.2809)
--(axis cs:0.0351,0.2775)
--(axis cs:0.0351,0.2742)
--(axis cs:0.0351,0.2709)
--(axis cs:0.0351,0.2675)
--(axis cs:0.0334,0.2658)
--(axis cs:0.0317,0.2642)
--(axis cs:0.0317,0.2608)
--(axis cs:0.0301,0.2591)
--(axis cs:0.0284,0.2575)
--(axis cs:0.0284,0.2541)
--(axis cs:0.0284,0.2508)
--(axis cs:0.0284,0.2474)
--(axis cs:0.0284,0.2441)
--(axis cs:0.0284,0.2408)
--(axis cs:0.0301,0.2391)
--(axis cs:0.0317,0.2374)
--(axis cs:0.0334,0.2357)
--(axis cs:0.0351,0.2341)
--(axis cs:0.0351,0.2307)
--(axis cs:0.0334,0.2291)
--(axis cs:0.0317,0.2274)
--(axis cs:0.0301,0.2257)
--(axis cs:0.0284,0.2240)
--(axis cs:0.0284,0.2207)
--(axis cs:0.0284,0.2173)
--(axis cs:0.0284,0.2140)
--(axis cs:0.0284,0.2107)
--(axis cs:0.0301,0.2090)
--(axis cs:0.0317,0.2073)
--(axis cs:0.0334,0.2056)
--(axis cs:0.0351,0.2040)
--(axis cs:0.0367,0.2023)
--(axis cs:0.0401,0.2023)
--(axis cs:0.0434,0.2023)
--(axis cs:0.0451,0.2040)
--(axis cs:0.0468,0.2056)
--(axis cs:0.0484,0.2073)
--(axis cs:0.0501,0.2090)
--(axis cs:0.0518,0.2107)
--(axis cs:0.0518,0.2140)
--(axis cs:0.0518,0.2173)
--(axis cs:0.0501,0.2190)
--(axis cs:0.0484,0.2207)
--(axis cs:0.0468,0.2224)
--(axis cs:0.0451,0.2240)
--(axis cs:0.0434,0.2257)
--(axis cs:0.0418,0.2274)
--(axis cs:0.0401,0.2291)
--(axis cs:0.0384,0.2307)
--(axis cs:0.0401,0.2324)
--(axis cs:0.0418,0.2341)
--(axis cs:0.0434,0.2357)
--(axis cs:0.0451,0.2374)
--(axis cs:0.0451,0.2408)
--(axis cs:0.0468,0.2424)
--(axis cs:0.0484,0.2441)
--(axis cs:0.0484,0.2474)
--(axis cs:0.0484,0.2508)
--(axis cs:0.0484,0.2541)
--(axis cs:0.0468,0.2558)
--(axis cs:0.0451,0.2575)
--(axis cs:0.0451,0.2608)
--(axis cs:0.0451,0.2642)
--(axis cs:0.0451,0.2675)
--(axis cs:0.0468,0.2692)
--(axis cs:0.0484,0.2709)
--(axis cs:0.0501,0.2725)
--(axis cs:0.0535,0.2725)
--(axis cs:0.0551,0.2742)
--(axis cs:0.0551,0.2775)
--(axis cs:0.0551,0.2809)
--(axis cs:0.0535,0.2826)
--(axis cs:0.0518,0.2842)
--(axis cs:0.0501,0.2859)
--(axis cs:0.0484,0.2876)
--(axis cs:0.0468,0.2893)
--(axis cs:0.0451,0.2909)
--(axis cs:0.0451,0.2943)
--(axis cs:0.0434,0.2959)
--(axis cs:0.0418,0.2976)
--(axis cs:0.0418,0.3010)
--(axis cs:0.0418,0.3043)
--(axis cs:0.0434,0.3060)
--(axis cs:0.0451,0.3076)
--(axis cs:0.0451,0.3110)
--(axis cs:0.0434,0.3127)
--(axis cs:0.0418,0.3143)
--(axis cs:0.0401,0.3160)
--(axis cs:0.0384,0.3177)
--(axis cs:0.0384,0.3210)
--(axis cs:0.0384,0.3244)
--(axis cs:0.0384,0.3277)
--(axis cs:0.0384,0.3311)
--(axis cs:0.0384,0.3344)
--(axis cs:0.0384,0.3377)
--(axis cs:0.0384,0.3411)
--(axis cs:0.0384,0.3444)
--(axis cs:0.0367,0.3461)
--(axis cs:0.0351,0.3478)
--(axis cs:0.0351,0.3511)
--(axis cs:0.0334,0.3528)
--(axis cs:0.0317,0.3545)
--(axis cs:0.0317,0.3578)
--(axis cs:0.0301,0.3595)
--(axis cs:0.0267,0.3595)
--(axis cs:0.0250,0.3578)
--(axis cs:0.0234,0.3561)
--(axis cs:0.0217,0.3545)
--(axis cs:0.0200,0.3528)
--(axis cs:0.0184,0.3511)
--(axis cs:0.0184,0.3478)
--(axis cs:0.0167,0.3461)
--(axis cs:0.0150,0.3444)
--(axis cs:0.0133,0.3428)
--(axis cs:0.0117,0.3411)
--(axis cs:0.0117,0.3377)
--(axis cs:0.0117,0.3344)
--(axis cs:0.0100,0.3327)
--(axis cs:0.0084,0.3311)
--(axis cs:0.0084,0.3277)
--(axis cs:0.0084,0.3244)
--(axis cs:0.0084,0.3210)
--(axis cs:0.0084,0.3177)
--(axis cs:0.0066,0.3160)
--(axis cs:0.0051,0.3143)
--(axis cs:0.0051,0.3110)
--(axis cs:0.0033,0.3093)
--(axis cs:0.0017,0.3076)
--(axis cs:0.0017,0.3043)
--(axis cs:0.0017,0.3010)
--(axis cs:0.0033,0.2993)
--(axis cs:0.0051,0.2976)
--(axis cs:0.0066,0.2959)
--(axis cs:0.0084,0.2943)
--(axis cs:0.0084,0.2909)
--(axis cs:0.0066,0.2893)
--(axis cs:0.0051,0.2876)
--(axis cs:0.0051,0.2842)
--(axis cs:0.0033,0.2826)
--(axis cs:0.0017,0.2809)
--(axis cs:0,0.279267432278164);

\path [draw=black, semithick] (axis cs:1,0.275920076326379)
--(axis cs:0.9982,0.2742)
--(axis cs:0.9966,0.2725)
--(axis cs:0.9948,0.2709)
--(axis cs:0.9933,0.2692)
--(axis cs:0.9915,0.2675)
--(axis cs:0.9899,0.2658)
--(axis cs:0.9866,0.2658)
--(axis cs:0.9849,0.2642)
--(axis cs:0.9832,0.2625)
--(axis cs:0.9815,0.2608)
--(axis cs:0.9815,0.2575)
--(axis cs:0.9815,0.2541)
--(axis cs:0.9815,0.2508)
--(axis cs:0.9815,0.2474)
--(axis cs:0.9815,0.2441)
--(axis cs:0.9815,0.2408)
--(axis cs:0.9815,0.2374)
--(axis cs:0.9815,0.2341)
--(axis cs:0.9832,0.2324)
--(axis cs:0.9849,0.2307)
--(axis cs:0.9866,0.2291)
--(axis cs:0.9882,0.2274)
--(axis cs:0.9899,0.2257)
--(axis cs:0.9933,0.2257)
--(axis cs:0.9966,0.2257)
--(axis cs:1,0.225756841454725);

\path [draw=black, semithick] (axis cs:1,0.419732511976864)
--(axis cs:0.9981,0.4180)
--(axis cs:0.9966,0.4163)
--(axis cs:0.9948,0.4147)
--(axis cs:0.9933,0.4130)
--(axis cs:0.9915,0.4113)
--(axis cs:0.9899,0.4096)
--(axis cs:0.9882,0.4080)
--(axis cs:0.9866,0.4063)
--(axis cs:0.9832,0.4063)
--(axis cs:0.9799,0.4063)
--(axis cs:0.9782,0.4080)
--(axis cs:0.9765,0.4096)
--(axis cs:0.9749,0.4113)
--(axis cs:0.9749,0.4147)
--(axis cs:0.9732,0.4163)
--(axis cs:0.9715,0.4180)
--(axis cs:0.9715,0.4214)
--(axis cs:0.9715,0.4247)
--(axis cs:0.9732,0.4264)
--(axis cs:0.9749,0.4280)
--(axis cs:0.9749,0.4314)
--(axis cs:0.9749,0.4347)
--(axis cs:0.9749,0.4381)
--(axis cs:0.9749,0.4414)
--(axis cs:0.9749,0.4448)
--(axis cs:0.9749,0.4481)
--(axis cs:0.9749,0.4515)
--(axis cs:0.9749,0.4548)
--(axis cs:0.9748,0.4581)
--(axis cs:0.9748,0.4615)
--(axis cs:0.9732,0.4632)
--(axis cs:0.9717,0.4648)
--(axis cs:0.9716,0.4682)
--(axis cs:0.9716,0.4715)
--(axis cs:0.9715,0.4749)
--(axis cs:0.9713,0.4782)
--(axis cs:0.9698,0.4799)
--(axis cs:0.9684,0.4816)
--(axis cs:0.9682,0.4849)
--(axis cs:0.9680,0.4882)
--(axis cs:0.9665,0.4899)
--(axis cs:0.9650,0.4916)
--(axis cs:0.9648,0.4949)
--(axis cs:0.9647,0.4983)
--(axis cs:0.9632,0.5000)
--(axis cs:0.9616,0.5016)
--(axis cs:0.9615,0.5050)
--(axis cs:0.9615,0.5083)
--(axis cs:0.9615,0.5117)
--(axis cs:0.9615,0.5150)
--(axis cs:0.9615,0.5183)
--(axis cs:0.9615,0.5217)
--(axis cs:0.9632,0.5233)
--(axis cs:0.9648,0.5250)
--(axis cs:0.9665,0.5267)
--(axis cs:0.9698,0.5267)
--(axis cs:0.9732,0.5268)
--(axis cs:0.9749,0.5284)
--(axis cs:0.9765,0.5299)
--(axis cs:0.9799,0.5299)
--(axis cs:0.9832,0.5300)
--(axis cs:0.9866,0.5300)
--(axis cs:0.9899,0.5299)
--(axis cs:0.9933,0.5299)
--(axis cs:0.9966,0.5299)
--(axis cs:0.9981,0.5284)
--(axis cs:1,0.526860637137346);

\path [draw=black, semithick] (axis cs:1,0.633770047755172)
--(axis cs:0.9981,0.6321)
--(axis cs:0.9981,0.6287)
--(axis cs:0.9966,0.6270)
--(axis cs:0.9948,0.6254)
--(axis cs:0.9948,0.6220)
--(axis cs:0.9933,0.6204)
--(axis cs:0.9915,0.6187)
--(axis cs:0.9899,0.6170)
--(axis cs:0.9882,0.6153)
--(axis cs:0.9882,0.6120)
--(axis cs:0.9882,0.6086)
--(axis cs:0.9882,0.6053)
--(axis cs:0.9866,0.6036)
--(axis cs:0.9849,0.6020)
--(axis cs:0.9849,0.5986)
--(axis cs:0.9832,0.5969)
--(axis cs:0.9816,0.5953)
--(axis cs:0.9815,0.5919)
--(axis cs:0.9799,0.5903)
--(axis cs:0.9782,0.5886)
--(axis cs:0.9765,0.5869)
--(axis cs:0.9749,0.5852)
--(axis cs:0.9732,0.5835)
--(axis cs:0.9716,0.5819)
--(axis cs:0.9715,0.5785)
--(axis cs:0.9698,0.5769)
--(axis cs:0.9681,0.5752)
--(axis cs:0.9665,0.5735)
--(axis cs:0.9649,0.5719)
--(axis cs:0.9632,0.5701)
--(axis cs:0.9616,0.5685)
--(axis cs:0.9614,0.5652)
--(axis cs:0.9598,0.5635)
--(axis cs:0.9581,0.5618)
--(axis cs:0.9565,0.5601)
--(axis cs:0.9548,0.5585)
--(axis cs:0.9547,0.5551)
--(axis cs:0.9531,0.5535)
--(axis cs:0.9515,0.5518)
--(axis cs:0.9515,0.5484)
--(axis cs:0.9514,0.5451)
--(axis cs:0.9514,0.5418)
--(axis cs:0.9498,0.5401)
--(axis cs:0.9481,0.5384)
--(axis cs:0.9481,0.5351)
--(axis cs:0.9481,0.5317)
--(axis cs:0.9464,0.5300)
--(axis cs:0.9431,0.5300)
--(axis cs:0.9397,0.5300)
--(axis cs:0.9364,0.5300)
--(axis cs:0.9331,0.5300)
--(axis cs:0.9297,0.5300)
--(axis cs:0.9264,0.5301)
--(axis cs:0.9230,0.5301)
--(axis cs:0.9197,0.5302)
--(axis cs:0.9180,0.5317)
--(axis cs:0.9163,0.5333)
--(axis cs:0.9130,0.5334)
--(axis cs:0.9096,0.5335)
--(axis cs:0.9063,0.5335)
--(axis cs:0.9046,0.5351)
--(axis cs:0.9030,0.5366)
--(axis cs:0.8996,0.5367)
--(axis cs:0.8963,0.5367)
--(axis cs:0.8929,0.5367)
--(axis cs:0.8896,0.5367)
--(axis cs:0.8862,0.5367)
--(axis cs:0.8829,0.5367)
--(axis cs:0.8812,0.5384)
--(axis cs:0.8795,0.5401)
--(axis cs:0.8779,0.5418)
--(axis cs:0.8779,0.5451)
--(axis cs:0.8779,0.5484)
--(axis cs:0.8795,0.5501)
--(axis cs:0.8812,0.5518)
--(axis cs:0.8829,0.5535)
--(axis cs:0.8846,0.5551)
--(axis cs:0.8862,0.5568)
--(axis cs:0.8879,0.5585)
--(axis cs:0.8896,0.5602)
--(axis cs:0.8913,0.5618)
--(axis cs:0.8929,0.5635)
--(axis cs:0.8946,0.5652)
--(axis cs:0.8946,0.5685)
--(axis cs:0.8963,0.5702)
--(axis cs:0.8979,0.5719)
--(axis cs:0.8979,0.5752)
--(axis cs:0.8979,0.5785)
--(axis cs:0.8979,0.5819)
--(axis cs:0.8963,0.5835)
--(axis cs:0.8947,0.5852)
--(axis cs:0.8946,0.5886)
--(axis cs:0.8929,0.5902)
--(axis cs:0.8913,0.5919)
--(axis cs:0.8896,0.5936)
--(axis cs:0.8879,0.5953)
--(axis cs:0.8862,0.5969)
--(axis cs:0.8846,0.5986)
--(axis cs:0.8829,0.6002)
--(axis cs:0.8795,0.6004)
--(axis cs:0.8779,0.6020)
--(axis cs:0.8762,0.6036)
--(axis cs:0.8729,0.6037)
--(axis cs:0.8695,0.6037)
--(axis cs:0.8662,0.6037)
--(axis cs:0.8628,0.6036)
--(axis cs:0.8595,0.6036)
--(axis cs:0.8561,0.6036)
--(axis cs:0.8545,0.6020)
--(axis cs:0.8528,0.6003)
--(axis cs:0.8494,0.6003)
--(axis cs:0.8461,0.6003)
--(axis cs:0.8444,0.6020)
--(axis cs:0.8428,0.6036)
--(axis cs:0.8411,0.6053)
--(axis cs:0.8394,0.6070)
--(axis cs:0.8377,0.6086)
--(axis cs:0.8377,0.6120)
--(axis cs:0.8361,0.6137)
--(axis cs:0.8344,0.6153)
--(axis cs:0.8345,0.6187)
--(axis cs:0.8361,0.6204)
--(axis cs:0.8376,0.6220)
--(axis cs:0.8377,0.6254)
--(axis cs:0.8377,0.6287)
--(axis cs:0.8378,0.6321)
--(axis cs:0.8394,0.6337)
--(axis cs:0.8409,0.6354)
--(axis cs:0.8410,0.6387)
--(axis cs:0.8412,0.6421)
--(axis cs:0.8428,0.6437)
--(axis cs:0.8443,0.6454)
--(axis cs:0.8444,0.6488)
--(axis cs:0.8445,0.6521)
--(axis cs:0.8461,0.6538)
--(axis cs:0.8477,0.6555)
--(axis cs:0.8478,0.6588)
--(axis cs:0.8494,0.6605)
--(axis cs:0.8511,0.6622)
--(axis cs:0.8511,0.6655)
--(axis cs:0.8528,0.6672)
--(axis cs:0.8561,0.6672)
--(axis cs:0.8595,0.6672)
--(axis cs:0.8612,0.6655)
--(axis cs:0.8628,0.6639)
--(axis cs:0.8662,0.6638)
--(axis cs:0.8678,0.6622)
--(axis cs:0.8695,0.6605)
--(axis cs:0.8712,0.6588)
--(axis cs:0.8729,0.6572)
--(axis cs:0.8762,0.6571)
--(axis cs:0.8795,0.6571)
--(axis cs:0.8812,0.6555)
--(axis cs:0.8829,0.6539)
--(axis cs:0.8862,0.6539)
--(axis cs:0.8896,0.6539)
--(axis cs:0.8913,0.6555)
--(axis cs:0.8929,0.6571)
--(axis cs:0.8963,0.6571)
--(axis cs:0.8996,0.6571)
--(axis cs:0.9030,0.6571)
--(axis cs:0.9046,0.6555)
--(axis cs:0.9063,0.6539)
--(axis cs:0.9096,0.6538)
--(axis cs:0.9113,0.6521)
--(axis cs:0.9130,0.6505)
--(axis cs:0.9163,0.6504)
--(axis cs:0.9180,0.6488)
--(axis cs:0.9197,0.6471)
--(axis cs:0.9230,0.6470)
--(axis cs:0.9247,0.6454)
--(axis cs:0.9264,0.6438)
--(axis cs:0.9297,0.6437)
--(axis cs:0.9331,0.6437)
--(axis cs:0.9364,0.6437)
--(axis cs:0.9381,0.6421)
--(axis cs:0.9397,0.6405)
--(axis cs:0.9431,0.6405)
--(axis cs:0.9464,0.6404)
--(axis cs:0.9498,0.6404)
--(axis cs:0.9531,0.6404)
--(axis cs:0.9565,0.6404)
--(axis cs:0.9598,0.6404)
--(axis cs:0.9615,0.6387)
--(axis cs:0.9632,0.6371)
--(axis cs:0.9665,0.6371)
--(axis cs:0.9698,0.6370)
--(axis cs:0.9732,0.6370)
--(axis cs:0.9765,0.6370)
--(axis cs:0.9799,0.6370)
--(axis cs:0.9815,0.6387)
--(axis cs:0.9815,0.6421)
--(axis cs:0.9815,0.6454)
--(axis cs:0.9815,0.6488)
--(axis cs:0.9815,0.6521)
--(axis cs:0.9815,0.6555)
--(axis cs:0.9832,0.6571)
--(axis cs:0.9849,0.6588)
--(axis cs:0.9849,0.6622)
--(axis cs:0.9866,0.6638)
--(axis cs:0.9882,0.6655)
--(axis cs:0.9882,0.6688)
--(axis cs:0.9899,0.6705)
--(axis cs:0.9915,0.6722)
--(axis cs:0.9915,0.6755)
--(axis cs:0.9915,0.6789)
--(axis cs:0.9915,0.6822)
--(axis cs:0.9915,0.6856)
--(axis cs:0.9915,0.6889)
--(axis cs:0.9915,0.6923)
--(axis cs:0.9933,0.6939)
--(axis cs:0.9966,0.6939)
--(axis cs:0.9981,0.6956)
--(axis cs:1,0.697321112216674);

\path [draw=black, semithick] (axis cs:1,0.777487198429159)
--(axis cs:0.9966,0.7776)
--(axis cs:0.9948,0.7792)
--(axis cs:0.9933,0.7808)
--(axis cs:0.9899,0.7811)
--(axis cs:0.9883,0.7826)
--(axis cs:0.9866,0.7843)
--(axis cs:0.9848,0.7859)
--(axis cs:0.9832,0.7873)
--(axis cs:0.9799,0.7880)
--(axis cs:0.9784,0.7892)
--(axis cs:0.9765,0.7911)
--(axis cs:0.9749,0.7926)
--(axis cs:0.9732,0.7942)
--(axis cs:0.9714,0.7959)
--(axis cs:0.9698,0.7975)
--(axis cs:0.9680,0.7993)
--(axis cs:0.9665,0.8008)
--(axis cs:0.9647,0.8026)
--(axis cs:0.9632,0.8042)
--(axis cs:0.9614,0.8060)
--(axis cs:0.9598,0.8076)
--(axis cs:0.9581,0.8093)
--(axis cs:0.9565,0.8110)
--(axis cs:0.9548,0.8127)
--(axis cs:0.9531,0.8143)
--(axis cs:0.9515,0.8160)
--(axis cs:0.9515,0.8193)
--(axis cs:0.9498,0.8210)
--(axis cs:0.9464,0.8210)
--(axis cs:0.9448,0.8227)
--(axis cs:0.9431,0.8243)
--(axis cs:0.9397,0.8243)
--(axis cs:0.9364,0.8243)
--(axis cs:0.9331,0.8243)
--(axis cs:0.9297,0.8243)
--(axis cs:0.9264,0.8243)
--(axis cs:0.9247,0.8227)
--(axis cs:0.9230,0.8210)
--(axis cs:0.9213,0.8193)
--(axis cs:0.9197,0.8177)
--(axis cs:0.9180,0.8160)
--(axis cs:0.9163,0.8143)
--(axis cs:0.9147,0.8127)
--(axis cs:0.9130,0.8110)
--(axis cs:0.9114,0.8093)
--(axis cs:0.9113,0.8060)
--(axis cs:0.9096,0.8043)
--(axis cs:0.9080,0.8026)
--(axis cs:0.9063,0.8009)
--(axis cs:0.9047,0.7993)
--(axis cs:0.9046,0.7959)
--(axis cs:0.9030,0.7943)
--(axis cs:0.9013,0.7926)
--(axis cs:0.9012,0.7892)
--(axis cs:0.8996,0.7876)
--(axis cs:0.8979,0.7859)
--(axis cs:0.8963,0.7842)
--(axis cs:0.8947,0.7826)
--(axis cs:0.8946,0.7792)
--(axis cs:0.8946,0.7759)
--(axis cs:0.8929,0.7742)
--(axis cs:0.8913,0.7725)
--(axis cs:0.8913,0.7692)
--(axis cs:0.8913,0.7658)
--(axis cs:0.8913,0.7625)
--(axis cs:0.8913,0.7591)
--(axis cs:0.8913,0.7558)
--(axis cs:0.8896,0.7541)
--(axis cs:0.8879,0.7558)
--(axis cs:0.8862,0.7575)
--(axis cs:0.8846,0.7591)
--(axis cs:0.8829,0.7608)
--(axis cs:0.8795,0.7608)
--(axis cs:0.8779,0.7625)
--(axis cs:0.8762,0.7642)
--(axis cs:0.8729,0.7642)
--(axis cs:0.8712,0.7658)
--(axis cs:0.8695,0.7675)
--(axis cs:0.8678,0.7692)
--(axis cs:0.8662,0.7708)
--(axis cs:0.8628,0.7709)
--(axis cs:0.8612,0.7725)
--(axis cs:0.8595,0.7743)
--(axis cs:0.8579,0.7759)
--(axis cs:0.8561,0.7776)
--(axis cs:0.8545,0.7792)
--(axis cs:0.8528,0.7810)
--(axis cs:0.8512,0.7826)
--(axis cs:0.8494,0.7843)
--(axis cs:0.8478,0.7859)
--(axis cs:0.8461,0.7876)
--(axis cs:0.8428,0.7877)
--(axis cs:0.8411,0.7892)
--(axis cs:0.8394,0.7909)
--(axis cs:0.8361,0.7909)
--(axis cs:0.8327,0.7908)
--(axis cs:0.8311,0.7892)
--(axis cs:0.8294,0.7876)
--(axis cs:0.8260,0.7875)
--(axis cs:0.8244,0.7859)
--(axis cs:0.8227,0.7843)
--(axis cs:0.8193,0.7842)
--(axis cs:0.8160,0.7842)
--(axis cs:0.8127,0.7842)
--(axis cs:0.8093,0.7842)
--(axis cs:0.8060,0.7842)
--(axis cs:0.8026,0.7842)
--(axis cs:0.7993,0.7842)
--(axis cs:0.7959,0.7841)
--(axis cs:0.7926,0.7841)
--(axis cs:0.7909,0.7826)
--(axis cs:0.7892,0.7810)
--(axis cs:0.7859,0.7809)
--(axis cs:0.7826,0.7808)
--(axis cs:0.7809,0.7792)
--(axis cs:0.7792,0.7776)
--(axis cs:0.7759,0.7776)
--(axis cs:0.7725,0.7775)
--(axis cs:0.7692,0.7775)
--(axis cs:0.7675,0.7759)
--(axis cs:0.7658,0.7742)
--(axis cs:0.7642,0.7725)
--(axis cs:0.7641,0.7692)
--(axis cs:0.7641,0.7658)
--(axis cs:0.7641,0.7625)
--(axis cs:0.7641,0.7591)
--(axis cs:0.7642,0.7558)
--(axis cs:0.7642,0.7525)
--(axis cs:0.7658,0.7508)
--(axis cs:0.7674,0.7491)
--(axis cs:0.7675,0.7458)
--(axis cs:0.7675,0.7424)
--(axis cs:0.7692,0.7408)
--(axis cs:0.7708,0.7391)
--(axis cs:0.7709,0.7357)
--(axis cs:0.7725,0.7341)
--(axis cs:0.7742,0.7324)
--(axis cs:0.7759,0.7307)
--(axis cs:0.7776,0.7290)
--(axis cs:0.7792,0.7274)
--(axis cs:0.7826,0.7274)
--(axis cs:0.7859,0.7273)
--(axis cs:0.7876,0.7257)
--(axis cs:0.7892,0.7241)
--(axis cs:0.7926,0.7240)
--(axis cs:0.7959,0.7240)
--(axis cs:0.7976,0.7224)
--(axis cs:0.7993,0.7207)
--(axis cs:0.8026,0.7207)
--(axis cs:0.8043,0.7190)
--(axis cs:0.8060,0.7174)
--(axis cs:0.8093,0.7173)
--(axis cs:0.8110,0.7157)
--(axis cs:0.8110,0.7123)
--(axis cs:0.8127,0.7107)
--(axis cs:0.8144,0.7090)
--(axis cs:0.8160,0.7073)
--(axis cs:0.8177,0.7056)
--(axis cs:0.8177,0.7023)
--(axis cs:0.8193,0.7006)
--(axis cs:0.8210,0.6989)
--(axis cs:0.8210,0.6956)
--(axis cs:0.8193,0.6939)
--(axis cs:0.8177,0.6923)
--(axis cs:0.8177,0.6889)
--(axis cs:0.8160,0.6872)
--(axis cs:0.8144,0.6856)
--(axis cs:0.8127,0.6839)
--(axis cs:0.8110,0.6822)
--(axis cs:0.8093,0.6805)
--(axis cs:0.8077,0.6789)
--(axis cs:0.8076,0.6755)
--(axis cs:0.8060,0.6739)
--(axis cs:0.8042,0.6722)
--(axis cs:0.8026,0.6706)
--(axis cs:0.8009,0.6688)
--(axis cs:0.7993,0.6672)
--(axis cs:0.7976,0.6655)
--(axis cs:0.7959,0.6639)
--(axis cs:0.7926,0.6638)
--(axis cs:0.7909,0.6622)
--(axis cs:0.7892,0.6605)
--(axis cs:0.7859,0.6605)
--(axis cs:0.7842,0.6622)
--(axis cs:0.7826,0.6639)
--(axis cs:0.7809,0.6655)
--(axis cs:0.7809,0.6688)
--(axis cs:0.7792,0.6705)
--(axis cs:0.7776,0.6722)
--(axis cs:0.7776,0.6755)
--(axis cs:0.7774,0.6789)
--(axis cs:0.7759,0.6806)
--(axis cs:0.7743,0.6822)
--(axis cs:0.7742,0.6856)
--(axis cs:0.7741,0.6889)
--(axis cs:0.7725,0.6906)
--(axis cs:0.7710,0.6923)
--(axis cs:0.7708,0.6956)
--(axis cs:0.7707,0.6989)
--(axis cs:0.7692,0.7006)
--(axis cs:0.7675,0.7023)
--(axis cs:0.7675,0.7056)
--(axis cs:0.7658,0.7073)
--(axis cs:0.7625,0.7073)
--(axis cs:0.7591,0.7073)
--(axis cs:0.7558,0.7073)
--(axis cs:0.7525,0.7072)
--(axis cs:0.7508,0.7056)
--(axis cs:0.7491,0.7040)
--(axis cs:0.7458,0.7038)
--(axis cs:0.7441,0.7023)
--(axis cs:0.7424,0.7007)
--(axis cs:0.7391,0.7005)
--(axis cs:0.7357,0.7005)
--(axis cs:0.7341,0.6989)
--(axis cs:0.7324,0.6974)
--(axis cs:0.7307,0.6989)
--(axis cs:0.7290,0.7005)
--(axis cs:0.7257,0.7005)
--(axis cs:0.7224,0.7007)
--(axis cs:0.7207,0.7023)
--(axis cs:0.7190,0.7039)
--(axis cs:0.7157,0.7041)
--(axis cs:0.7140,0.7056)
--(axis cs:0.7123,0.7073)
--(axis cs:0.7090,0.7075)
--(axis cs:0.7074,0.7090)
--(axis cs:0.7056,0.7106)
--(axis cs:0.7023,0.7109)
--(axis cs:0.7007,0.7123)
--(axis cs:0.6989,0.7139)
--(axis cs:0.6956,0.7142)
--(axis cs:0.6940,0.7157)
--(axis cs:0.6923,0.7174)
--(axis cs:0.6906,0.7190)
--(axis cs:0.6889,0.7208)
--(axis cs:0.6874,0.7224)
--(axis cs:0.6870,0.7257)
--(axis cs:0.6856,0.7274)
--(axis cs:0.6841,0.7290)
--(axis cs:0.6837,0.7324)
--(axis cs:0.6822,0.7341)
--(axis cs:0.6809,0.7357)
--(axis cs:0.6807,0.7391)
--(axis cs:0.6805,0.7424)
--(axis cs:0.6803,0.7458)
--(axis cs:0.6789,0.7474)
--(axis cs:0.6775,0.7491)
--(axis cs:0.6774,0.7525)
--(axis cs:0.6773,0.7558)
--(axis cs:0.6789,0.7575)
--(axis cs:0.6805,0.7591)
--(axis cs:0.6822,0.7609)
--(axis cs:0.6839,0.7625)
--(axis cs:0.6856,0.7641)
--(axis cs:0.6889,0.7642)
--(axis cs:0.6923,0.7642)
--(axis cs:0.6956,0.7642)
--(axis cs:0.6989,0.7641)
--(axis cs:0.7023,0.7641)
--(axis cs:0.7056,0.7640)
--(axis cs:0.7090,0.7640)
--(axis cs:0.7123,0.7640)
--(axis cs:0.7157,0.7640)
--(axis cs:0.7190,0.7642)
--(axis cs:0.7224,0.7643)
--(axis cs:0.7240,0.7658)
--(axis cs:0.7257,0.7673)
--(axis cs:0.7290,0.7675)
--(axis cs:0.7308,0.7692)
--(axis cs:0.7324,0.7707)
--(axis cs:0.7357,0.7709)
--(axis cs:0.7374,0.7725)
--(axis cs:0.7391,0.7741)
--(axis cs:0.7424,0.7742)
--(axis cs:0.7441,0.7759)
--(axis cs:0.7458,0.7775)
--(axis cs:0.7491,0.7776)
--(axis cs:0.7508,0.7792)
--(axis cs:0.7525,0.7809)
--(axis cs:0.7541,0.7826)
--(axis cs:0.7541,0.7859)
--(axis cs:0.7558,0.7876)
--(axis cs:0.7574,0.7892)
--(axis cs:0.7574,0.7926)
--(axis cs:0.7574,0.7959)
--(axis cs:0.7574,0.7993)
--(axis cs:0.7574,0.8026)
--(axis cs:0.7574,0.8060)
--(axis cs:0.7575,0.8093)
--(axis cs:0.7575,0.8127)
--(axis cs:0.7575,0.8160)
--(axis cs:0.7575,0.8193)
--(axis cs:0.7575,0.8227)
--(axis cs:0.7575,0.8260)
--(axis cs:0.7591,0.8277)
--(axis cs:0.7608,0.8294)
--(axis cs:0.7608,0.8327)
--(axis cs:0.7608,0.8361)
--(axis cs:0.7608,0.8394)
--(axis cs:0.7608,0.8428)
--(axis cs:0.7591,0.8444)
--(axis cs:0.7558,0.8444)
--(axis cs:0.7525,0.8444)
--(axis cs:0.7491,0.8444)
--(axis cs:0.7458,0.8444)
--(axis cs:0.7424,0.8444)
--(axis cs:0.7408,0.8428)
--(axis cs:0.7391,0.8411)
--(axis cs:0.7374,0.8394)
--(axis cs:0.7357,0.8377)
--(axis cs:0.7341,0.8361)
--(axis cs:0.7340,0.8327)
--(axis cs:0.7324,0.8311)
--(axis cs:0.7307,0.8294)
--(axis cs:0.7290,0.8277)
--(axis cs:0.7274,0.8260)
--(axis cs:0.7257,0.8243)
--(axis cs:0.7240,0.8227)
--(axis cs:0.7224,0.8210)
--(axis cs:0.7206,0.8193)
--(axis cs:0.7190,0.8178)
--(axis cs:0.7157,0.8175)
--(axis cs:0.7140,0.8160)
--(axis cs:0.7123,0.8144)
--(axis cs:0.7090,0.8143)
--(axis cs:0.7056,0.8143)
--(axis cs:0.7023,0.8144)
--(axis cs:0.6989,0.8145)
--(axis cs:0.6973,0.8160)
--(axis cs:0.6956,0.8176)
--(axis cs:0.6939,0.8193)
--(axis cs:0.6923,0.8208)
--(axis cs:0.6889,0.8211)
--(axis cs:0.6873,0.8227)
--(axis cs:0.6856,0.8243)
--(axis cs:0.6838,0.8260)
--(axis cs:0.6822,0.8275)
--(axis cs:0.6789,0.8278)
--(axis cs:0.6772,0.8294)
--(axis cs:0.6755,0.8309)
--(axis cs:0.6722,0.8311)
--(axis cs:0.6688,0.8312)
--(axis cs:0.6672,0.8327)
--(axis cs:0.6655,0.8343)
--(axis cs:0.6622,0.8344)
--(axis cs:0.6588,0.8344)
--(axis cs:0.6555,0.8344)
--(axis cs:0.6521,0.8344)
--(axis cs:0.6504,0.8361)
--(axis cs:0.6488,0.8377)
--(axis cs:0.6454,0.8377)
--(axis cs:0.6421,0.8377)
--(axis cs:0.6404,0.8394)
--(axis cs:0.6387,0.8411)
--(axis cs:0.6371,0.8428)
--(axis cs:0.6354,0.8444)
--(axis cs:0.6337,0.8428)
--(axis cs:0.6321,0.8411)
--(axis cs:0.6304,0.8394)
--(axis cs:0.6287,0.8377)
--(axis cs:0.6270,0.8361)
--(axis cs:0.6270,0.8327)
--(axis cs:0.6254,0.8310)
--(axis cs:0.6237,0.8294)
--(axis cs:0.6220,0.8277)
--(axis cs:0.6204,0.8260)
--(axis cs:0.6203,0.8227)
--(axis cs:0.6187,0.8210)
--(axis cs:0.6170,0.8193)
--(axis cs:0.6170,0.8160)
--(axis cs:0.6153,0.8143)
--(axis cs:0.6137,0.8127)
--(axis cs:0.6137,0.8093)
--(axis cs:0.6120,0.8076)
--(axis cs:0.6103,0.8060)
--(axis cs:0.6120,0.8043)
--(axis cs:0.6137,0.8026)
--(axis cs:0.6153,0.8010)
--(axis cs:0.6187,0.8010)
--(axis cs:0.6203,0.7993)
--(axis cs:0.6220,0.7976)
--(axis cs:0.6254,0.7976)
--(axis cs:0.6287,0.7976)
--(axis cs:0.6321,0.7976)
--(axis cs:0.6337,0.7959)
--(axis cs:0.6354,0.7943)
--(axis cs:0.6387,0.7943)
--(axis cs:0.6404,0.7926)
--(axis cs:0.6421,0.7909)
--(axis cs:0.6438,0.7892)
--(axis cs:0.6438,0.7859)
--(axis cs:0.6438,0.7826)
--(axis cs:0.6454,0.7809)
--(axis cs:0.6471,0.7792)
--(axis cs:0.6454,0.7775)
--(axis cs:0.6438,0.7759)
--(axis cs:0.6438,0.7725)
--(axis cs:0.6421,0.7709)
--(axis cs:0.6404,0.7692)
--(axis cs:0.6404,0.7658)
--(axis cs:0.6387,0.7642)
--(axis cs:0.6371,0.7625)
--(axis cs:0.6354,0.7608)
--(axis cs:0.6337,0.7591)
--(axis cs:0.6321,0.7575)
--(axis cs:0.6304,0.7558)
--(axis cs:0.6287,0.7541)
--(axis cs:0.6270,0.7525)
--(axis cs:0.6254,0.7508)
--(axis cs:0.6237,0.7491)
--(axis cs:0.6220,0.7474)
--(axis cs:0.6187,0.7474)
--(axis cs:0.6170,0.7458)
--(axis cs:0.6153,0.7441)
--(axis cs:0.6137,0.7424)
--(axis cs:0.6120,0.7408)
--(axis cs:0.6103,0.7391)
--(axis cs:0.6086,0.7374)
--(axis cs:0.6053,0.7374)
--(axis cs:0.6036,0.7391)
--(axis cs:0.6036,0.7424)
--(axis cs:0.6020,0.7441)
--(axis cs:0.6003,0.7458)
--(axis cs:0.6003,0.7491)
--(axis cs:0.5986,0.7508)
--(axis cs:0.5970,0.7525)
--(axis cs:0.5969,0.7558)
--(axis cs:0.5953,0.7575)
--(axis cs:0.5936,0.7591)
--(axis cs:0.5936,0.7625)
--(axis cs:0.5936,0.7658)
--(axis cs:0.5936,0.7692)
--(axis cs:0.5936,0.7725)
--(axis cs:0.5919,0.7742)
--(axis cs:0.5902,0.7759)
--(axis cs:0.5902,0.7792)
--(axis cs:0.5919,0.7809)
--(axis cs:0.5936,0.7826)
--(axis cs:0.5936,0.7859)
--(axis cs:0.5953,0.7876)
--(axis cs:0.5969,0.7892)
--(axis cs:0.5986,0.7909)
--(axis cs:0.6003,0.7926)
--(axis cs:0.6020,0.7943)
--(axis cs:0.6036,0.7959)
--(axis cs:0.6036,0.7993)
--(axis cs:0.6053,0.8010)
--(axis cs:0.6070,0.8026)
--(axis cs:0.6070,0.8060)
--(axis cs:0.6053,0.8076)
--(axis cs:0.6036,0.8093)
--(axis cs:0.6020,0.8110)
--(axis cs:0.6003,0.8127)
--(axis cs:0.5986,0.8143)
--(axis cs:0.5969,0.8160)
--(axis cs:0.5953,0.8177)
--(axis cs:0.5936,0.8193)
--(axis cs:0.5919,0.8210)
--(axis cs:0.5902,0.8227)
--(axis cs:0.5886,0.8243)
--(axis cs:0.5869,0.8260)
--(axis cs:0.5869,0.8294)
--(axis cs:0.5852,0.8310)
--(axis cs:0.5836,0.8327)
--(axis cs:0.5836,0.8361)
--(axis cs:0.5819,0.8377)
--(axis cs:0.5802,0.8394)
--(axis cs:0.5802,0.8428)
--(axis cs:0.5785,0.8444)
--(axis cs:0.5769,0.8461)
--(axis cs:0.5752,0.8478)
--(axis cs:0.5735,0.8494)
--(axis cs:0.5735,0.8528)
--(axis cs:0.5719,0.8545)
--(axis cs:0.5702,0.8561)
--(axis cs:0.5702,0.8595)
--(axis cs:0.5685,0.8612)
--(axis cs:0.5668,0.8628)
--(axis cs:0.5652,0.8645)
--(axis cs:0.5635,0.8662)
--(axis cs:0.5618,0.8679)
--(axis cs:0.5585,0.8679)
--(axis cs:0.5551,0.8679)
--(axis cs:0.5518,0.8679)
--(axis cs:0.5484,0.8679)
--(axis cs:0.5451,0.8678)
--(axis cs:0.5418,0.8678)
--(axis cs:0.5401,0.8662)
--(axis cs:0.5384,0.8645)
--(axis cs:0.5351,0.8645)
--(axis cs:0.5317,0.8645)
--(axis cs:0.5284,0.8645)
--(axis cs:0.5250,0.8646)
--(axis cs:0.5234,0.8662)
--(axis cs:0.5217,0.8677)
--(axis cs:0.5183,0.8678)
--(axis cs:0.5150,0.8679)
--(axis cs:0.5134,0.8695)
--(axis cs:0.5117,0.8712)
--(axis cs:0.5100,0.8729)
--(axis cs:0.5083,0.8745)
--(axis cs:0.5066,0.8762)
--(axis cs:0.5050,0.8779)
--(axis cs:0.5033,0.8795)
--(axis cs:0.5016,0.8812)
--(axis cs:0.4999,0.8829)
--(axis cs:0.4983,0.8846)
--(axis cs:0.4966,0.8862)
--(axis cs:0.4966,0.8896)
--(axis cs:0.4949,0.8913)
--(axis cs:0.4933,0.8929)
--(axis cs:0.4916,0.8946)
--(axis cs:0.4899,0.8963)
--(axis cs:0.4899,0.8996)
--(axis cs:0.4882,0.9013)
--(axis cs:0.4866,0.9030)
--(axis cs:0.4849,0.9046)
--(axis cs:0.4832,0.9063)
--(axis cs:0.4832,0.9096)
--(axis cs:0.4816,0.9113)
--(axis cs:0.4799,0.9130)
--(axis cs:0.4799,0.9163)
--(axis cs:0.4782,0.9180)
--(axis cs:0.4765,0.9197)
--(axis cs:0.4765,0.9230)
--(axis cs:0.4765,0.9264)
--(axis cs:0.4765,0.9297)
--(axis cs:0.4765,0.9331)
--(axis cs:0.4782,0.9347)
--(axis cs:0.4799,0.9364)
--(axis cs:0.4816,0.9381)
--(axis cs:0.4849,0.9381)
--(axis cs:0.4882,0.9381)
--(axis cs:0.4899,0.9397)
--(axis cs:0.4916,0.9414)
--(axis cs:0.4933,0.9431)
--(axis cs:0.4949,0.9448)
--(axis cs:0.4966,0.9464)
--(axis cs:0.4983,0.9481)
--(axis cs:0.4999,0.9498)
--(axis cs:0.5016,0.9514)
--(axis cs:0.5033,0.9531)
--(axis cs:0.5033,0.9565)
--(axis cs:0.5050,0.9581)
--(axis cs:0.5066,0.9598)
--(axis cs:0.5066,0.9632)
--(axis cs:0.5066,0.9665)
--(axis cs:0.5083,0.9682)
--(axis cs:0.5100,0.9698)
--(axis cs:0.5117,0.9715)
--(axis cs:0.5133,0.9732)
--(axis cs:0.5133,0.9765)
--(axis cs:0.5150,0.9782)
--(axis cs:0.5167,0.9799)
--(axis cs:0.5167,0.9832)
--(axis cs:0.5183,0.9849)
--(axis cs:0.5200,0.9866)
--(axis cs:0.5217,0.9882)
--(axis cs:0.5250,0.9882)
--(axis cs:0.5284,0.9882)
--(axis cs:0.5317,0.9882)
--(axis cs:0.5351,0.9882)
--(axis cs:0.5367,0.9899)
--(axis cs:0.5384,0.9915)
--(axis cs:0.5418,0.9915)
--(axis cs:0.5434,0.9933)
--(axis cs:0.5451,0.9948)
--(axis cs:0.5468,0.9966)
--(axis cs:0.5484,0.9982)
--(axis cs:0.5501,0.9966)
--(axis cs:0.5518,0.9948)
--(axis cs:0.5535,0.9933)
--(axis cs:0.5551,0.9915)
--(axis cs:0.5568,0.9899)
--(axis cs:0.5585,0.9882)
--(axis cs:0.5601,0.9866)
--(axis cs:0.5618,0.9849)
--(axis cs:0.5635,0.9832)
--(axis cs:0.5635,0.9799)
--(axis cs:0.5635,0.9765)
--(axis cs:0.5652,0.9749)
--(axis cs:0.5668,0.9732)
--(axis cs:0.5652,0.9715)
--(axis cs:0.5635,0.9698)
--(axis cs:0.5635,0.9665)
--(axis cs:0.5618,0.9648)
--(axis cs:0.5601,0.9632)
--(axis cs:0.5585,0.9615)
--(axis cs:0.5568,0.9598)
--(axis cs:0.5551,0.9581)
--(axis cs:0.5535,0.9565)
--(axis cs:0.5535,0.9531)
--(axis cs:0.5535,0.9498)
--(axis cs:0.5535,0.9464)
--(axis cs:0.5535,0.9431)
--(axis cs:0.5535,0.9397)
--(axis cs:0.5551,0.9381)
--(axis cs:0.5568,0.9364)
--(axis cs:0.5568,0.9331)
--(axis cs:0.5568,0.9297)
--(axis cs:0.5585,0.9280)
--(axis cs:0.5601,0.9264)
--(axis cs:0.5602,0.9230)
--(axis cs:0.5602,0.9197)
--(axis cs:0.5618,0.9180)
--(axis cs:0.5635,0.9163)
--(axis cs:0.5635,0.9130)
--(axis cs:0.5652,0.9113)
--(axis cs:0.5685,0.9113)
--(axis cs:0.5719,0.9113)
--(axis cs:0.5735,0.9130)
--(axis cs:0.5752,0.9146)
--(axis cs:0.5785,0.9147)
--(axis cs:0.5819,0.9147)
--(axis cs:0.5835,0.9163)
--(axis cs:0.5852,0.9180)
--(axis cs:0.5886,0.9181)
--(axis cs:0.5903,0.9197)
--(axis cs:0.5919,0.9212)
--(axis cs:0.5953,0.9213)
--(axis cs:0.5986,0.9213)
--(axis cs:0.6020,0.9214)
--(axis cs:0.6053,0.9213)
--(axis cs:0.6086,0.9211)
--(axis cs:0.6103,0.9197)
--(axis cs:0.6120,0.9182)
--(axis cs:0.6153,0.9177)
--(axis cs:0.6168,0.9163)
--(axis cs:0.6187,0.9145)
--(axis cs:0.6202,0.9130)
--(axis cs:0.6220,0.9112)
--(axis cs:0.6235,0.9096)
--(axis cs:0.6254,0.9078)
--(axis cs:0.6269,0.9063)
--(axis cs:0.6273,0.9030)
--(axis cs:0.6287,0.9014)
--(axis cs:0.6305,0.8996)
--(axis cs:0.6321,0.8980)
--(axis cs:0.6338,0.8963)
--(axis cs:0.6354,0.8946)
--(axis cs:0.6387,0.8946)
--(axis cs:0.6404,0.8963)
--(axis cs:0.6421,0.8979)
--(axis cs:0.6438,0.8996)
--(axis cs:0.6454,0.9012)
--(axis cs:0.6471,0.9030)
--(axis cs:0.6488,0.9046)
--(axis cs:0.6504,0.9063)
--(axis cs:0.6521,0.9081)
--(axis cs:0.6536,0.9096)
--(axis cs:0.6540,0.9130)
--(axis cs:0.6555,0.9145)
--(axis cs:0.6572,0.9163)
--(axis cs:0.6588,0.9180)
--(axis cs:0.6604,0.9197)
--(axis cs:0.6608,0.9230)
--(axis cs:0.6622,0.9246)
--(axis cs:0.6639,0.9264)
--(axis cs:0.6655,0.9280)
--(axis cs:0.6672,0.9297)
--(axis cs:0.6688,0.9314)
--(axis cs:0.6722,0.9315)
--(axis cs:0.6755,0.9315)
--(axis cs:0.6789,0.9315)
--(axis cs:0.6822,0.9314)
--(axis cs:0.6856,0.9313)
--(axis cs:0.6889,0.9312)
--(axis cs:0.6906,0.9297)
--(axis cs:0.6923,0.9282)
--(axis cs:0.6956,0.9280)
--(axis cs:0.6989,0.9279)
--(axis cs:0.7006,0.9264)
--(axis cs:0.7023,0.9248)
--(axis cs:0.7056,0.9245)
--(axis cs:0.7072,0.9230)
--(axis cs:0.7090,0.9214)
--(axis cs:0.7107,0.9197)
--(axis cs:0.7123,0.9182)
--(axis cs:0.7157,0.9179)
--(axis cs:0.7173,0.9163)
--(axis cs:0.7190,0.9148)
--(axis cs:0.7224,0.9146)
--(axis cs:0.7240,0.9130)
--(axis cs:0.7257,0.9115)
--(axis cs:0.7290,0.9114)
--(axis cs:0.7324,0.9115)
--(axis cs:0.7340,0.9130)
--(axis cs:0.7357,0.9146)
--(axis cs:0.7391,0.9148)
--(axis cs:0.7407,0.9163)
--(axis cs:0.7424,0.9180)
--(axis cs:0.7458,0.9182)
--(axis cs:0.7474,0.9197)
--(axis cs:0.7491,0.9212)
--(axis cs:0.7525,0.9213)
--(axis cs:0.7558,0.9214)
--(axis cs:0.7591,0.9214)
--(axis cs:0.7625,0.9214)
--(axis cs:0.7658,0.9214)
--(axis cs:0.7692,0.9214)
--(axis cs:0.7725,0.9215)
--(axis cs:0.7759,0.9215)
--(axis cs:0.7775,0.9230)
--(axis cs:0.7792,0.9246)
--(axis cs:0.7826,0.9247)
--(axis cs:0.7859,0.9248)
--(axis cs:0.7892,0.9248)
--(axis cs:0.7926,0.9248)
--(axis cs:0.7959,0.9247)
--(axis cs:0.7976,0.9230)
--(axis cs:0.7993,0.9214)
--(axis cs:0.8010,0.9197)
--(axis cs:0.8026,0.9181)
--(axis cs:0.8043,0.9163)
--(axis cs:0.8060,0.9147)
--(axis cs:0.8075,0.9130)
--(axis cs:0.8078,0.9096)
--(axis cs:0.8093,0.9080)
--(axis cs:0.8109,0.9063)
--(axis cs:0.8112,0.9030)
--(axis cs:0.8127,0.9013)
--(axis cs:0.8143,0.8996)
--(axis cs:0.8146,0.8963)
--(axis cs:0.8160,0.8947)
--(axis cs:0.8177,0.8929)
--(axis cs:0.8193,0.8912)
--(axis cs:0.8210,0.8896)
--(axis cs:0.8211,0.8862)
--(axis cs:0.8227,0.8846)
--(axis cs:0.8244,0.8829)
--(axis cs:0.8244,0.8795)
--(axis cs:0.8260,0.8779)
--(axis cs:0.8277,0.8762)
--(axis cs:0.8294,0.8745)
--(axis cs:0.8311,0.8729)
--(axis cs:0.8327,0.8712)
--(axis cs:0.8361,0.8712)
--(axis cs:0.8394,0.8712)
--(axis cs:0.8411,0.8695)
--(axis cs:0.8428,0.8679)
--(axis cs:0.8461,0.8678)
--(axis cs:0.8478,0.8662)
--(axis cs:0.8494,0.8645)
--(axis cs:0.8528,0.8645)
--(axis cs:0.8561,0.8645)
--(axis cs:0.8578,0.8628)
--(axis cs:0.8595,0.8612)
--(axis cs:0.8628,0.8612)
--(axis cs:0.8645,0.8628)
--(axis cs:0.8662,0.8645)
--(axis cs:0.8695,0.8645)
--(axis cs:0.8729,0.8645)
--(axis cs:0.8745,0.8662)
--(axis cs:0.8762,0.8678)
--(axis cs:0.8795,0.8679)
--(axis cs:0.8829,0.8679)
--(axis cs:0.8862,0.8680)
--(axis cs:0.8896,0.8680)
--(axis cs:0.8929,0.8679)
--(axis cs:0.8963,0.8678)
--(axis cs:0.8980,0.8662)
--(axis cs:0.8996,0.8646)
--(axis cs:0.9030,0.8645)
--(axis cs:0.9047,0.8628)
--(axis cs:0.9063,0.8612)
--(axis cs:0.9096,0.8611)
--(axis cs:0.9113,0.8595)
--(axis cs:0.9130,0.8578)
--(axis cs:0.9163,0.8578)
--(axis cs:0.9180,0.8561)
--(axis cs:0.9197,0.8545)
--(axis cs:0.9230,0.8545)
--(axis cs:0.9264,0.8545)
--(axis cs:0.9297,0.8545)
--(axis cs:0.9314,0.8561)
--(axis cs:0.9331,0.8578)
--(axis cs:0.9364,0.8578)
--(axis cs:0.9381,0.8595)
--(axis cs:0.9397,0.8612)
--(axis cs:0.9431,0.8612)
--(axis cs:0.9464,0.8612)
--(axis cs:0.9498,0.8612)
--(axis cs:0.9515,0.8595)
--(axis cs:0.9515,0.8561)
--(axis cs:0.9531,0.8545)
--(axis cs:0.9548,0.8528)
--(axis cs:0.9548,0.8494)
--(axis cs:0.9565,0.8478)
--(axis cs:0.9598,0.8478)
--(axis cs:0.9632,0.8478)
--(axis cs:0.9665,0.8478)
--(axis cs:0.9698,0.8478)
--(axis cs:0.9732,0.8478)
--(axis cs:0.9765,0.8477)
--(axis cs:0.9782,0.8461)
--(axis cs:0.9799,0.8445)
--(axis cs:0.9832,0.8445)
--(axis cs:0.9866,0.8445)
--(axis cs:0.9899,0.8444)
--(axis cs:0.9933,0.8443)
--(axis cs:0.9948,0.8428)
--(axis cs:0.9966,0.8412)
--(axis cs:1,0.841192689275066);

\path [draw=black, semithick] (axis cs:0,0.811030860031019)
--(axis cs:0.0017,0.8093)
--(axis cs:0.0017,0.8060)
--(axis cs:0.0033,0.8043)
--(axis cs:0.0051,0.8026)
--(axis cs:0.0066,0.8010)
--(axis cs:0.0084,0.7993)
--(axis cs:0.0100,0.7976)
--(axis cs:0.0117,0.7959)
--(axis cs:0.0133,0.7943)
--(axis cs:0.0150,0.7926)
--(axis cs:0.0150,0.7892)
--(axis cs:0.0167,0.7876)
--(axis cs:0.0183,0.7859)
--(axis cs:0.0184,0.7826)
--(axis cs:0.0200,0.7809)
--(axis cs:0.0217,0.7792)
--(axis cs:0.0217,0.7759)
--(axis cs:0.0234,0.7742)
--(axis cs:0.0250,0.7725)
--(axis cs:0.0251,0.7692)
--(axis cs:0.0267,0.7675)
--(axis cs:0.0283,0.7658)
--(axis cs:0.0301,0.7641)
--(axis cs:0.0316,0.7625)
--(axis cs:0.0318,0.7591)
--(axis cs:0.0334,0.7575)
--(axis cs:0.0350,0.7558)
--(axis cs:0.0367,0.7541)
--(axis cs:0.0383,0.7525)
--(axis cs:0.0385,0.7491)
--(axis cs:0.0401,0.7474)
--(axis cs:0.0418,0.7458)
--(axis cs:0.0434,0.7441)
--(axis cs:0.0451,0.7424)
--(axis cs:0.0451,0.7391)
--(axis cs:0.0468,0.7374)
--(axis cs:0.0484,0.7357)
--(axis cs:0.0484,0.7324)
--(axis cs:0.0484,0.7290)
--(axis cs:0.0484,0.7257)
--(axis cs:0.0484,0.7224)
--(axis cs:0.0468,0.7207)
--(axis cs:0.0451,0.7190)
--(axis cs:0.0451,0.7157)
--(axis cs:0.0434,0.7140)
--(axis cs:0.0418,0.7123)
--(axis cs:0.0418,0.7090)
--(axis cs:0.0401,0.7073)
--(axis cs:0.0384,0.7056)
--(axis cs:0.0384,0.7023)
--(axis cs:0.0367,0.7006)
--(axis cs:0.0351,0.6989)
--(axis cs:0.0351,0.6956)
--(axis cs:0.0334,0.6939)
--(axis cs:0.0317,0.6923)
--(axis cs:0.0317,0.6889)
--(axis cs:0.0301,0.6872)
--(axis cs:0.0284,0.6856)
--(axis cs:0.0284,0.6822)
--(axis cs:0.0267,0.6806)
--(axis cs:0.0250,0.6789)
--(axis cs:0.0250,0.6755)
--(axis cs:0.0234,0.6739)
--(axis cs:0.0217,0.6722)
--(axis cs:0.0217,0.6688)
--(axis cs:0.0217,0.6655)
--(axis cs:0.0234,0.6638)
--(axis cs:0.0250,0.6622)
--(axis cs:0.0267,0.6605)
--(axis cs:0.0301,0.6605)
--(axis cs:0.0334,0.6605)
--(axis cs:0.0351,0.6622)
--(axis cs:0.0367,0.6639)
--(axis cs:0.0384,0.6655)
--(axis cs:0.0401,0.6672)
--(axis cs:0.0418,0.6688)
--(axis cs:0.0434,0.6705)
--(axis cs:0.0468,0.6706)
--(axis cs:0.0484,0.6722)
--(axis cs:0.0501,0.6739)
--(axis cs:0.0518,0.6755)
--(axis cs:0.0535,0.6772)
--(axis cs:0.0551,0.6789)
--(axis cs:0.0568,0.6806)
--(axis cs:0.0602,0.6806)
--(axis cs:0.0618,0.6822)
--(axis cs:0.0635,0.6839)
--(axis cs:0.0652,0.6856)
--(axis cs:0.0652,0.6889)
--(axis cs:0.0652,0.6923)
--(axis cs:0.0635,0.6939)
--(axis cs:0.0618,0.6956)
--(axis cs:0.0618,0.6989)
--(axis cs:0.0602,0.7006)
--(axis cs:0.0585,0.7023)
--(axis cs:0.0602,0.7040)
--(axis cs:0.0618,0.7056)
--(axis cs:0.0635,0.7073)
--(axis cs:0.0668,0.7073)
--(axis cs:0.0685,0.7056)
--(axis cs:0.0702,0.7040)
--(axis cs:0.0719,0.7023)
--(axis cs:0.0719,0.6989)
--(axis cs:0.0735,0.6973)
--(axis cs:0.0752,0.6956)
--(axis cs:0.0752,0.6923)
--(axis cs:0.0735,0.6906)
--(axis cs:0.0719,0.6889)
--(axis cs:0.0735,0.6872)
--(axis cs:0.0752,0.6856)
--(axis cs:0.0769,0.6839)
--(axis cs:0.0786,0.6822)
--(axis cs:0.0802,0.6806)
--(axis cs:0.0819,0.6789)
--(axis cs:0.0836,0.6772)
--(axis cs:0.0869,0.6772)
--(axis cs:0.0903,0.6772)
--(axis cs:0.0919,0.6755)
--(axis cs:0.0936,0.6739)
--(axis cs:0.0969,0.6739)
--(axis cs:0.1003,0.6739)
--(axis cs:0.1019,0.6722)
--(axis cs:0.1019,0.6688)
--(axis cs:0.1036,0.6672)
--(axis cs:0.1053,0.6655)
--(axis cs:0.1070,0.6639)
--(axis cs:0.1086,0.6622)
--(axis cs:0.1103,0.6605)
--(axis cs:0.1120,0.6588)
--(axis cs:0.1137,0.6572)
--(axis cs:0.1170,0.6571)
--(axis cs:0.1204,0.6571)
--(axis cs:0.1220,0.6588)
--(axis cs:0.1237,0.6605)
--(axis cs:0.1254,0.6622)
--(axis cs:0.1254,0.6655)
--(axis cs:0.1254,0.6688)
--(axis cs:0.1254,0.6722)
--(axis cs:0.1254,0.6755)
--(axis cs:0.1253,0.6789)
--(axis cs:0.1237,0.6806)
--(axis cs:0.1220,0.6822)
--(axis cs:0.1220,0.6856)
--(axis cs:0.1220,0.6889)
--(axis cs:0.1237,0.6906)
--(axis cs:0.1253,0.6923)
--(axis cs:0.1254,0.6956)
--(axis cs:0.1270,0.6973)
--(axis cs:0.1287,0.6989)
--(axis cs:0.1288,0.7023)
--(axis cs:0.1304,0.7039)
--(axis cs:0.1321,0.7056)
--(axis cs:0.1337,0.7073)
--(axis cs:0.1354,0.7090)
--(axis cs:0.1371,0.7107)
--(axis cs:0.1387,0.7123)
--(axis cs:0.1404,0.7141)
--(axis cs:0.1420,0.7157)
--(axis cs:0.1438,0.7174)
--(axis cs:0.1455,0.7190)
--(axis cs:0.1471,0.7206)
--(axis cs:0.1505,0.7208)
--(axis cs:0.1521,0.7224)
--(axis cs:0.1538,0.7239)
--(axis cs:0.1571,0.7241)
--(axis cs:0.1588,0.7257)
--(axis cs:0.1605,0.7272)
--(axis cs:0.1638,0.7275)
--(axis cs:0.1654,0.7290)
--(axis cs:0.1672,0.7308)
--(axis cs:0.1687,0.7324)
--(axis cs:0.1691,0.7357)
--(axis cs:0.1705,0.7373)
--(axis cs:0.1722,0.7391)
--(axis cs:0.1725,0.7424)
--(axis cs:0.1739,0.7441)
--(axis cs:0.1754,0.7458)
--(axis cs:0.1755,0.7491)
--(axis cs:0.1757,0.7525)
--(axis cs:0.1758,0.7558)
--(axis cs:0.1772,0.7575)
--(axis cs:0.1787,0.7591)
--(axis cs:0.1788,0.7625)
--(axis cs:0.1789,0.7658)
--(axis cs:0.1791,0.7692)
--(axis cs:0.1806,0.7708)
--(axis cs:0.1822,0.7725)
--(axis cs:0.1823,0.7759)
--(axis cs:0.1839,0.7775)
--(axis cs:0.1855,0.7792)
--(axis cs:0.1856,0.7826)
--(axis cs:0.1872,0.7842)
--(axis cs:0.1889,0.7859)
--(axis cs:0.1890,0.7892)
--(axis cs:0.1906,0.7909)
--(axis cs:0.1939,0.7909)
--(axis cs:0.1956,0.7926)
--(axis cs:0.1973,0.7943)
--(axis cs:0.2006,0.7943)
--(axis cs:0.2040,0.7943)
--(axis cs:0.2056,0.7959)
--(axis cs:0.2073,0.7976)
--(axis cs:0.2090,0.7993)
--(axis cs:0.2090,0.8026)
--(axis cs:0.2107,0.8043)
--(axis cs:0.2122,0.8060)
--(axis cs:0.2124,0.8093)
--(axis cs:0.2140,0.8110)
--(axis cs:0.2153,0.8127)
--(axis cs:0.2157,0.8160)
--(axis cs:0.2173,0.8178)
--(axis cs:0.2184,0.8193)
--(axis cs:0.2190,0.8227)
--(axis cs:0.2207,0.8246)
--(axis cs:0.2217,0.8260)
--(axis cs:0.2225,0.8294)
--(axis cs:0.2240,0.8312)
--(axis cs:0.2252,0.8327)
--(axis cs:0.2259,0.8361)
--(axis cs:0.2274,0.8378)
--(axis cs:0.2287,0.8394)
--(axis cs:0.2292,0.8428)
--(axis cs:0.2295,0.8461)
--(axis cs:0.2307,0.8477)
--(axis cs:0.2323,0.8494)
--(axis cs:0.2324,0.8528)
--(axis cs:0.2325,0.8561)
--(axis cs:0.2325,0.8595)
--(axis cs:0.2325,0.8628)
--(axis cs:0.2324,0.8662)
--(axis cs:0.2324,0.8695)
--(axis cs:0.2324,0.8729)
--(axis cs:0.2324,0.8762)
--(axis cs:0.2325,0.8795)
--(axis cs:0.2341,0.8812)
--(axis cs:0.2357,0.8829)
--(axis cs:0.2357,0.8862)
--(axis cs:0.2357,0.8896)
--(axis cs:0.2357,0.8929)
--(axis cs:0.2357,0.8963)
--(axis cs:0.2357,0.8996)
--(axis cs:0.2341,0.9013)
--(axis cs:0.2325,0.9030)
--(axis cs:0.2324,0.9063)
--(axis cs:0.2323,0.9096)
--(axis cs:0.2307,0.9113)
--(axis cs:0.2292,0.9130)
--(axis cs:0.2291,0.9163)
--(axis cs:0.2289,0.9197)
--(axis cs:0.2274,0.9213)
--(axis cs:0.2258,0.9230)
--(axis cs:0.2256,0.9264)
--(axis cs:0.2240,0.9280)
--(axis cs:0.2224,0.9297)
--(axis cs:0.2223,0.9331)
--(axis cs:0.2207,0.9347)
--(axis cs:0.2190,0.9364)
--(axis cs:0.2173,0.9381)
--(axis cs:0.2157,0.9397)
--(axis cs:0.2156,0.9431)
--(axis cs:0.2140,0.9447)
--(axis cs:0.2123,0.9464)
--(axis cs:0.2107,0.9481)
--(axis cs:0.2090,0.9498)
--(axis cs:0.2073,0.9514)
--(axis cs:0.2056,0.9531)
--(axis cs:0.2040,0.9548)
--(axis cs:0.2023,0.9565)
--(axis cs:0.2023,0.9598)
--(axis cs:0.2006,0.9615)
--(axis cs:0.1973,0.9615)
--(axis cs:0.1956,0.9632)
--(axis cs:0.1939,0.9648)
--(axis cs:0.1923,0.9665)
--(axis cs:0.1906,0.9682)
--(axis cs:0.1889,0.9698)
--(axis cs:0.1872,0.9715)
--(axis cs:0.1856,0.9732)
--(axis cs:0.1839,0.9749)
--(axis cs:0.1822,0.9765)
--(axis cs:0.1822,0.9799)
--(axis cs:0.1822,0.9832)
--(axis cs:0.1806,0.9849)
--(axis cs:0.1789,0.9866)
--(axis cs:0.1789,0.9899)
--(axis cs:0.1772,0.9915)
--(axis cs:0.1755,0.9933)
--(axis cs:0.1755,0.9966)
--(axis cs:0.1739,0.9982)
--(axis cs:0.172241440840468,1);

\path [draw=black, semithick] (axis cs:1,0.951493360830785)
--(axis cs:0.9982,0.9498)
--(axis cs:0.9981,0.9464)
--(axis cs:0.9966,0.9448)
--(axis cs:0.9948,0.9431)
--(axis cs:0.9933,0.9414)
--(axis cs:0.9915,0.9397)
--(axis cs:0.9899,0.9380)
--(axis cs:0.9883,0.9364)
--(axis cs:0.9881,0.9331)
--(axis cs:0.9866,0.9314)
--(axis cs:0.9849,0.9297)
--(axis cs:0.9832,0.9280)
--(axis cs:0.9816,0.9264)
--(axis cs:0.9799,0.9246)
--(axis cs:0.9783,0.9230)
--(axis cs:0.9781,0.9197)
--(axis cs:0.9765,0.9181)
--(axis cs:0.9748,0.9163)
--(axis cs:0.9732,0.9147)
--(axis cs:0.9715,0.9130)
--(axis cs:0.9698,0.9113)
--(axis cs:0.9682,0.9096)
--(axis cs:0.9665,0.9080)
--(axis cs:0.9649,0.9063)
--(axis cs:0.9632,0.9046)
--(axis cs:0.9615,0.9030)
--(axis cs:0.9598,0.9013)
--(axis cs:0.9565,0.9013)
--(axis cs:0.9531,0.9013)
--(axis cs:0.9515,0.9030)
--(axis cs:0.9498,0.9046)
--(axis cs:0.9464,0.9047)
--(axis cs:0.9448,0.9063)
--(axis cs:0.9431,0.9080)
--(axis cs:0.9414,0.9096)
--(axis cs:0.9397,0.9113)
--(axis cs:0.9364,0.9113)
--(axis cs:0.9331,0.9114)
--(axis cs:0.9297,0.9114)
--(axis cs:0.9264,0.9114)
--(axis cs:0.9230,0.9113)
--(axis cs:0.9197,0.9112)
--(axis cs:0.9180,0.9096)
--(axis cs:0.9163,0.9082)
--(axis cs:0.9130,0.9081)
--(axis cs:0.9096,0.9078)
--(axis cs:0.9063,0.9076)
--(axis cs:0.9046,0.9063)
--(axis cs:0.9030,0.9050)
--(axis cs:0.8996,0.9049)
--(axis cs:0.8963,0.9049)
--(axis cs:0.8946,0.9063)
--(axis cs:0.8929,0.9078)
--(axis cs:0.8896,0.9081)
--(axis cs:0.8881,0.9096)
--(axis cs:0.8877,0.9130)
--(axis cs:0.8862,0.9146)
--(axis cs:0.8846,0.9163)
--(axis cs:0.8843,0.9197)
--(axis cs:0.8841,0.9230)
--(axis cs:0.8829,0.9247)
--(axis cs:0.8816,0.9264)
--(axis cs:0.8815,0.9297)
--(axis cs:0.8815,0.9331)
--(axis cs:0.8815,0.9364)
--(axis cs:0.8814,0.9397)
--(axis cs:0.8814,0.9431)
--(axis cs:0.8814,0.9464)
--(axis cs:0.8813,0.9498)
--(axis cs:0.8813,0.9531)
--(axis cs:0.8813,0.9565)
--(axis cs:0.8829,0.9581)
--(axis cs:0.8845,0.9598)
--(axis cs:0.8845,0.9632)
--(axis cs:0.8846,0.9665)
--(axis cs:0.8846,0.9698)
--(axis cs:0.8846,0.9732)
--(axis cs:0.8846,0.9765)
--(axis cs:0.8829,0.9782)
--(axis cs:0.8812,0.9799)
--(axis cs:0.8812,0.9832)
--(axis cs:0.8795,0.9849)
--(axis cs:0.8779,0.9866)
--(axis cs:0.8779,0.9899)
--(axis cs:0.8762,0.9915)
--(axis cs:0.8745,0.9933)
--(axis cs:0.8729,0.9948)
--(axis cs:0.8695,0.9948)
--(axis cs:0.8678,0.9966)
--(axis cs:0.8662,0.9982)
--(axis cs:0.86454735656323,1);

\path [draw=black, semithick] (axis cs:0.0117277185167359,1)
--(axis cs:0.0117,0.9966)
--(axis cs:0.0100,0.9949)
--(axis cs:0.0084,0.9933)
--(axis cs:0.0084,0.9899)
--(axis cs:0.0084,0.9866)
--(axis cs:0.0084,0.9832)
--(axis cs:0.0084,0.9799)
--(axis cs:0.0084,0.9765)
--(axis cs:0.0084,0.9732)
--(axis cs:0.0100,0.9715)
--(axis cs:0.0117,0.9698)
--(axis cs:0.0117,0.9665)
--(axis cs:0.0133,0.9648)
--(axis cs:0.0150,0.9632)
--(axis cs:0.0167,0.9615)
--(axis cs:0.0184,0.9598)
--(axis cs:0.0200,0.9581)
--(axis cs:0.0234,0.9581)
--(axis cs:0.0250,0.9598)
--(axis cs:0.0267,0.9615)
--(axis cs:0.0301,0.9615)
--(axis cs:0.0317,0.9632)
--(axis cs:0.0334,0.9648)
--(axis cs:0.0367,0.9648)
--(axis cs:0.0401,0.9648)
--(axis cs:0.0434,0.9648)
--(axis cs:0.0468,0.9648)
--(axis cs:0.0501,0.9647)
--(axis cs:0.0518,0.9632)
--(axis cs:0.0535,0.9616)
--(axis cs:0.0568,0.9616)
--(axis cs:0.0602,0.9615)
--(axis cs:0.0635,0.9615)
--(axis cs:0.0668,0.9615)
--(axis cs:0.0702,0.9615)
--(axis cs:0.0735,0.9615)
--(axis cs:0.0769,0.9614)
--(axis cs:0.0802,0.9613)
--(axis cs:0.0819,0.9598)
--(axis cs:0.0836,0.9583)
--(axis cs:0.0869,0.9582)
--(axis cs:0.0903,0.9580)
--(axis cs:0.0919,0.9565)
--(axis cs:0.0936,0.9549)
--(axis cs:0.0969,0.9547)
--(axis cs:0.0986,0.9531)
--(axis cs:0.1003,0.9514)
--(axis cs:0.1019,0.9498)
--(axis cs:0.1036,0.9481)
--(axis cs:0.1052,0.9464)
--(axis cs:0.1053,0.9431)
--(axis cs:0.1054,0.9397)
--(axis cs:0.1070,0.9381)
--(axis cs:0.1085,0.9364)
--(axis cs:0.1086,0.9331)
--(axis cs:0.1087,0.9297)
--(axis cs:0.1088,0.9264)
--(axis cs:0.1103,0.9247)
--(axis cs:0.1119,0.9230)
--(axis cs:0.1119,0.9197)
--(axis cs:0.1120,0.9163)
--(axis cs:0.1120,0.9130)
--(axis cs:0.1120,0.9096)
--(axis cs:0.1120,0.9063)
--(axis cs:0.1121,0.9030)
--(axis cs:0.1137,0.9013)
--(axis cs:0.1153,0.8996)
--(axis cs:0.1153,0.8963)
--(axis cs:0.1153,0.8929)
--(axis cs:0.1153,0.8896)
--(axis cs:0.1153,0.8862)
--(axis cs:0.1153,0.8829)
--(axis cs:0.1137,0.8812)
--(axis cs:0.1120,0.8795)
--(axis cs:0.1120,0.8762)
--(axis cs:0.1103,0.8745)
--(axis cs:0.1087,0.8729)
--(axis cs:0.1086,0.8695)
--(axis cs:0.1070,0.8679)
--(axis cs:0.1053,0.8662)
--(axis cs:0.1053,0.8628)
--(axis cs:0.1036,0.8612)
--(axis cs:0.1019,0.8595)
--(axis cs:0.1019,0.8561)
--(axis cs:0.1019,0.8528)
--(axis cs:0.1019,0.8494)
--(axis cs:0.1019,0.8461)
--(axis cs:0.1036,0.8444)
--(axis cs:0.1070,0.8444)
--(axis cs:0.1086,0.8428)
--(axis cs:0.1103,0.8411)
--(axis cs:0.1120,0.8394)
--(axis cs:0.1120,0.8361)
--(axis cs:0.1137,0.8344)
--(axis cs:0.1153,0.8327)
--(axis cs:0.1153,0.8294)
--(axis cs:0.1153,0.8260)
--(axis cs:0.1137,0.8244)
--(axis cs:0.1120,0.8227)
--(axis cs:0.1120,0.8193)
--(axis cs:0.1120,0.8160)
--(axis cs:0.1103,0.8143)
--(axis cs:0.1086,0.8127)
--(axis cs:0.1086,0.8093)
--(axis cs:0.1086,0.8060)
--(axis cs:0.1086,0.8026)
--(axis cs:0.1086,0.7993)
--(axis cs:0.1086,0.7959)
--(axis cs:0.1086,0.7926)
--(axis cs:0.1086,0.7892)
--(axis cs:0.1070,0.7876)
--(axis cs:0.1036,0.7876)
--(axis cs:0.1019,0.7892)
--(axis cs:0.1003,0.7909)
--(axis cs:0.0986,0.7926)
--(axis cs:0.0969,0.7943)
--(axis cs:0.0953,0.7959)
--(axis cs:0.0953,0.7993)
--(axis cs:0.0936,0.8010)
--(axis cs:0.0919,0.8026)
--(axis cs:0.0919,0.8060)
--(axis cs:0.0919,0.8093)
--(axis cs:0.0903,0.8110)
--(axis cs:0.0886,0.8127)
--(axis cs:0.0886,0.8160)
--(axis cs:0.0869,0.8177)
--(axis cs:0.0852,0.8193)
--(axis cs:0.0836,0.8210)
--(axis cs:0.0819,0.8227)
--(axis cs:0.0802,0.8243)
--(axis cs:0.0786,0.8260)
--(axis cs:0.0769,0.8277)
--(axis cs:0.0752,0.8294)
--(axis cs:0.0752,0.8327)
--(axis cs:0.0735,0.8344)
--(axis cs:0.0719,0.8361)
--(axis cs:0.0719,0.8394)
--(axis cs:0.0702,0.8411)
--(axis cs:0.0685,0.8428)
--(axis cs:0.0685,0.8461)
--(axis cs:0.0668,0.8478)
--(axis cs:0.0652,0.8494)
--(axis cs:0.0635,0.8511)
--(axis cs:0.0618,0.8528)
--(axis cs:0.0602,0.8545)
--(axis cs:0.0568,0.8545)
--(axis cs:0.0551,0.8561)
--(axis cs:0.0535,0.8578)
--(axis cs:0.0501,0.8578)
--(axis cs:0.0484,0.8561)
--(axis cs:0.0468,0.8545)
--(axis cs:0.0434,0.8545)
--(axis cs:0.0418,0.8528)
--(axis cs:0.0401,0.8511)
--(axis cs:0.0384,0.8494)
--(axis cs:0.0367,0.8478)
--(axis cs:0.0334,0.8478)
--(axis cs:0.0317,0.8461)
--(axis cs:0.0301,0.8444)
--(axis cs:0.0284,0.8428)
--(axis cs:0.0267,0.8411)
--(axis cs:0.0250,0.8394)
--(axis cs:0.0234,0.8377)
--(axis cs:0.0200,0.8377)
--(axis cs:0.0184,0.8361)
--(axis cs:0.0167,0.8344)
--(axis cs:0.0150,0.8361)
--(axis cs:0.0133,0.8377)
--(axis cs:0.0117,0.8394)
--(axis cs:0.0117,0.8428)
--(axis cs:0.0117,0.8461)
--(axis cs:0.0100,0.8478)
--(axis cs:0.0084,0.8494)
--(axis cs:0.0084,0.8528)
--(axis cs:0.0084,0.8561)
--(axis cs:0.0066,0.8578)
--(axis cs:0.0051,0.8595)
--(axis cs:0.0033,0.8612)
--(axis cs:0,0.861205661941111);

\path [draw=black, semithick] (axis cs:0.195653254596681,1)
--(axis cs:0.1956,0.9966)
--(axis cs:0.1956,0.9933)
--(axis cs:0.1973,0.9915)
--(axis cs:0.1989,0.9899)
--(axis cs:0.2006,0.9882)
--(axis cs:0.2040,0.9882)
--(axis cs:0.2073,0.9882)
--(axis cs:0.2090,0.9899)
--(axis cs:0.2107,0.9915)
--(axis cs:0.2140,0.9915)
--(axis cs:0.2173,0.9915)
--(axis cs:0.2207,0.9915)
--(axis cs:0.2240,0.9915)
--(axis cs:0.2274,0.9915)
--(axis cs:0.2307,0.9915)
--(axis cs:0.2324,0.9899)
--(axis cs:0.2341,0.9882)
--(axis cs:0.2374,0.9882)
--(axis cs:0.2391,0.9866)
--(axis cs:0.2408,0.9849)
--(axis cs:0.2425,0.9832)
--(axis cs:0.2441,0.9816)
--(axis cs:0.2474,0.9815)
--(axis cs:0.2491,0.9799)
--(axis cs:0.2508,0.9782)
--(axis cs:0.2525,0.9765)
--(axis cs:0.2541,0.9749)
--(axis cs:0.2558,0.9732)
--(axis cs:0.2575,0.9716)
--(axis cs:0.2608,0.9715)
--(axis cs:0.2642,0.9715)
--(axis cs:0.2675,0.9715)
--(axis cs:0.2709,0.9715)
--(axis cs:0.2725,0.9732)
--(axis cs:0.2742,0.9748)
--(axis cs:0.2775,0.9749)
--(axis cs:0.2792,0.9765)
--(axis cs:0.2809,0.9782)
--(axis cs:0.2842,0.9782)
--(axis cs:0.2876,0.9782)
--(axis cs:0.2909,0.9782)
--(axis cs:0.2926,0.9799)
--(axis cs:0.2943,0.9815)
--(axis cs:0.2976,0.9815)
--(axis cs:0.3010,0.9815)
--(axis cs:0.3026,0.9832)
--(axis cs:0.3043,0.9849)
--(axis cs:0.3060,0.9866)
--(axis cs:0.3076,0.9882)
--(axis cs:0.3093,0.9899)
--(axis cs:0.3110,0.9915)
--(axis cs:0.3127,0.9933)
--(axis cs:0.3143,0.9948)
--(axis cs:0.3160,0.9966)
--(axis cs:0.3177,0.9982)
--(axis cs:0.319397990756999,1);

\path [draw=black, semithick] (axis cs:0.336119184198943,1)
--(axis cs:0.3377,0.9982)
--(axis cs:0.3394,0.9966)
--(axis cs:0.3411,0.9948)
--(axis cs:0.3428,0.9933)
--(axis cs:0.3444,0.9915)
--(axis cs:0.3461,0.9899)
--(axis cs:0.3478,0.9882)
--(axis cs:0.3495,0.9866)
--(axis cs:0.3511,0.9849)
--(axis cs:0.3528,0.9832)
--(axis cs:0.3528,0.9799)
--(axis cs:0.3545,0.9782)
--(axis cs:0.3561,0.9765)
--(axis cs:0.3578,0.9749)
--(axis cs:0.3595,0.9732)
--(axis cs:0.3612,0.9715)
--(axis cs:0.3628,0.9698)
--(axis cs:0.3645,0.9682)
--(axis cs:0.3678,0.9682)
--(axis cs:0.3712,0.9682)
--(axis cs:0.3729,0.9698)
--(axis cs:0.3745,0.9715)
--(axis cs:0.3762,0.9732)
--(axis cs:0.3762,0.9765)
--(axis cs:0.3779,0.9782)
--(axis cs:0.3795,0.9799)
--(axis cs:0.3812,0.9815)
--(axis cs:0.3829,0.9832)
--(axis cs:0.3846,0.9849)
--(axis cs:0.3862,0.9832)
--(axis cs:0.3879,0.9815)
--(axis cs:0.3896,0.9799)
--(axis cs:0.3913,0.9782)
--(axis cs:0.3929,0.9765)
--(axis cs:0.3929,0.9732)
--(axis cs:0.3929,0.9698)
--(axis cs:0.3929,0.9665)
--(axis cs:0.3946,0.9648)
--(axis cs:0.3963,0.9665)
--(axis cs:0.3963,0.9698)
--(axis cs:0.3963,0.9732)
--(axis cs:0.3979,0.9749)
--(axis cs:0.3996,0.9765)
--(axis cs:0.4013,0.9782)
--(axis cs:0.4030,0.9799)
--(axis cs:0.4046,0.9815)
--(axis cs:0.4063,0.9832)
--(axis cs:0.4063,0.9866)
--(axis cs:0.4063,0.9899)
--(axis cs:0.4063,0.9933)
--(axis cs:0.4046,0.9948)
--(axis cs:0.4030,0.9966)
--(axis cs:0.403011443228376,1);

\path [draw=black, semithick] (axis cs:0.41973427828472,1)
--(axis cs:0.4197,0.9966)
--(axis cs:0.4197,0.9933)
--(axis cs:0.4197,0.9899)
--(axis cs:0.4197,0.9866)
--(axis cs:0.4197,0.9832)
--(axis cs:0.4197,0.9799)
--(axis cs:0.4214,0.9782)
--(axis cs:0.4230,0.9765)
--(axis cs:0.4230,0.9732)
--(axis cs:0.4230,0.9698)
--(axis cs:0.4230,0.9665)
--(axis cs:0.4247,0.9648)
--(axis cs:0.4264,0.9632)
--(axis cs:0.4264,0.9598)
--(axis cs:0.4280,0.9581)
--(axis cs:0.4314,0.9581)
--(axis cs:0.4347,0.9581)
--(axis cs:0.4364,0.9565)
--(axis cs:0.4381,0.9548)
--(axis cs:0.4414,0.9548)
--(axis cs:0.4448,0.9548)
--(axis cs:0.4464,0.9531)
--(axis cs:0.4481,0.9514)
--(axis cs:0.4498,0.9498)
--(axis cs:0.4515,0.9481)
--(axis cs:0.4531,0.9464)
--(axis cs:0.4531,0.9431)
--(axis cs:0.4548,0.9414)
--(axis cs:0.4565,0.9397)
--(axis cs:0.4565,0.9364)
--(axis cs:0.4581,0.9347)
--(axis cs:0.4598,0.9331)
--(axis cs:0.4598,0.9297)
--(axis cs:0.4598,0.9264)
--(axis cs:0.4598,0.9230)
--(axis cs:0.4581,0.9214)
--(axis cs:0.4565,0.9197)
--(axis cs:0.4565,0.9163)
--(axis cs:0.4548,0.9147)
--(axis cs:0.4531,0.9130)
--(axis cs:0.4531,0.9096)
--(axis cs:0.4515,0.9080)
--(axis cs:0.4498,0.9063)
--(axis cs:0.4481,0.9046)
--(axis cs:0.4464,0.9030)
--(axis cs:0.4448,0.9013)
--(axis cs:0.4414,0.9013)
--(axis cs:0.4397,0.8996)
--(axis cs:0.4381,0.8980)
--(axis cs:0.4364,0.8996)
--(axis cs:0.4347,0.9013)
--(axis cs:0.4314,0.9013)
--(axis cs:0.4297,0.9030)
--(axis cs:0.4280,0.9046)
--(axis cs:0.4264,0.9063)
--(axis cs:0.4247,0.9080)
--(axis cs:0.4230,0.9096)
--(axis cs:0.4214,0.9113)
--(axis cs:0.4197,0.9130)
--(axis cs:0.4180,0.9147)
--(axis cs:0.4164,0.9163)
--(axis cs:0.4163,0.9197)
--(axis cs:0.4147,0.9214)
--(axis cs:0.4130,0.9230)
--(axis cs:0.4130,0.9264)
--(axis cs:0.4113,0.9280)
--(axis cs:0.4097,0.9297)
--(axis cs:0.4080,0.9314)
--(axis cs:0.4063,0.9331)
--(axis cs:0.4063,0.9364)
--(axis cs:0.4046,0.9381)
--(axis cs:0.4030,0.9397)
--(axis cs:0.4013,0.9414)
--(axis cs:0.3979,0.9414)
--(axis cs:0.3946,0.9414)
--(axis cs:0.3913,0.9414)
--(axis cs:0.3879,0.9414)
--(axis cs:0.3862,0.9397)
--(axis cs:0.3846,0.9381)
--(axis cs:0.3812,0.9381)
--(axis cs:0.3795,0.9364)
--(axis cs:0.3779,0.9347)
--(axis cs:0.3762,0.9331)
--(axis cs:0.3745,0.9314)
--(axis cs:0.3712,0.9314)
--(axis cs:0.3695,0.9297)
--(axis cs:0.3678,0.9280)
--(axis cs:0.3662,0.9264)
--(axis cs:0.3645,0.9247)
--(axis cs:0.3612,0.9247)
--(axis cs:0.3595,0.9230)
--(axis cs:0.3578,0.9214)
--(axis cs:0.3561,0.9197)
--(axis cs:0.3545,0.9180)
--(axis cs:0.3511,0.9180)
--(axis cs:0.3495,0.9163)
--(axis cs:0.3478,0.9147)
--(axis cs:0.3461,0.9130)
--(axis cs:0.3444,0.9113)
--(axis cs:0.3428,0.9096)
--(axis cs:0.3411,0.9080)
--(axis cs:0.3377,0.9080)
--(axis cs:0.3361,0.9063)
--(axis cs:0.3344,0.9046)
--(axis cs:0.3327,0.9030)
--(axis cs:0.3311,0.9013)
--(axis cs:0.3294,0.8996)
--(axis cs:0.3277,0.8979)
--(axis cs:0.3260,0.8963)
--(axis cs:0.3260,0.8929)
--(axis cs:0.3244,0.8913)
--(axis cs:0.3227,0.8896)
--(axis cs:0.3244,0.8879)
--(axis cs:0.3260,0.8862)
--(axis cs:0.3277,0.8846)
--(axis cs:0.3294,0.8829)
--(axis cs:0.3311,0.8812)
--(axis cs:0.3344,0.8812)
--(axis cs:0.3377,0.8812)
--(axis cs:0.3411,0.8812)
--(axis cs:0.3444,0.8812)
--(axis cs:0.3478,0.8812)
--(axis cs:0.3495,0.8795)
--(axis cs:0.3511,0.8779)
--(axis cs:0.3545,0.8779)
--(axis cs:0.3562,0.8762)
--(axis cs:0.3578,0.8746)
--(axis cs:0.3612,0.8745)
--(axis cs:0.3628,0.8729)
--(axis cs:0.3645,0.8712)
--(axis cs:0.3662,0.8695)
--(axis cs:0.3678,0.8679)
--(axis cs:0.3695,0.8662)
--(axis cs:0.3712,0.8645)
--(axis cs:0.3728,0.8628)
--(axis cs:0.3745,0.8611)
--(axis cs:0.3761,0.8595)
--(axis cs:0.3779,0.8577)
--(axis cs:0.3794,0.8561)
--(axis cs:0.3797,0.8528)
--(axis cs:0.3812,0.8512)
--(axis cs:0.3829,0.8494)
--(axis cs:0.3846,0.8478)
--(axis cs:0.3862,0.8461)
--(axis cs:0.3863,0.8428)
--(axis cs:0.3879,0.8411)
--(axis cs:0.3896,0.8394)
--(axis cs:0.3896,0.8361)
--(axis cs:0.3913,0.8344)
--(axis cs:0.3929,0.8327)
--(axis cs:0.3929,0.8294)
--(axis cs:0.3929,0.8260)
--(axis cs:0.3913,0.8244)
--(axis cs:0.3896,0.8227)
--(axis cs:0.3896,0.8193)
--(axis cs:0.3879,0.8177)
--(axis cs:0.3862,0.8160)
--(axis cs:0.3862,0.8127)
--(axis cs:0.3862,0.8093)
--(axis cs:0.3879,0.8076)
--(axis cs:0.3913,0.8076)
--(axis cs:0.3946,0.8076)
--(axis cs:0.3979,0.8076)
--(axis cs:0.4013,0.8076)
--(axis cs:0.4030,0.8060)
--(axis cs:0.4046,0.8043)
--(axis cs:0.4080,0.8043)
--(axis cs:0.4096,0.8026)
--(axis cs:0.4113,0.8009)
--(axis cs:0.4129,0.7993)
--(axis cs:0.4147,0.7975)
--(axis cs:0.4162,0.7959)
--(axis cs:0.4180,0.7941)
--(axis cs:0.4194,0.7926)
--(axis cs:0.4199,0.7892)
--(axis cs:0.4214,0.7877)
--(axis cs:0.4231,0.7859)
--(axis cs:0.4247,0.7842)
--(axis cs:0.4261,0.7826)
--(axis cs:0.4266,0.7792)
--(axis cs:0.4280,0.7775)
--(axis cs:0.4294,0.7759)
--(axis cs:0.4296,0.7725)
--(axis cs:0.4299,0.7692)
--(axis cs:0.4300,0.7658)
--(axis cs:0.4300,0.7625)
--(axis cs:0.4299,0.7591)
--(axis cs:0.4296,0.7558)
--(axis cs:0.4293,0.7525)
--(axis cs:0.4290,0.7491)
--(axis cs:0.4280,0.7474)
--(axis cs:0.4271,0.7458)
--(axis cs:0.4267,0.7424)
--(axis cs:0.4263,0.7391)
--(axis cs:0.4260,0.7357)
--(axis cs:0.4259,0.7324)
--(axis cs:0.4258,0.7290)
--(axis cs:0.4247,0.7274)
--(axis cs:0.4235,0.7257)
--(axis cs:0.4233,0.7224)
--(axis cs:0.4231,0.7190)
--(axis cs:0.4229,0.7157)
--(axis cs:0.4228,0.7123)
--(axis cs:0.4214,0.7107)
--(axis cs:0.4198,0.7090)
--(axis cs:0.4195,0.7056)
--(axis cs:0.4180,0.7041)
--(axis cs:0.4162,0.7023)
--(axis cs:0.4147,0.7007)
--(axis cs:0.4129,0.6989)
--(axis cs:0.4113,0.6975)
--(axis cs:0.4080,0.6972)
--(axis cs:0.4063,0.6956)
--(axis cs:0.4046,0.6940)
--(axis cs:0.4028,0.6923)
--(axis cs:0.4013,0.6908)
--(axis cs:0.3979,0.6904)
--(axis cs:0.3964,0.6889)
--(axis cs:0.3961,0.6856)
--(axis cs:0.3946,0.6840)
--(axis cs:0.3929,0.6822)
--(axis cs:0.3927,0.6789)
--(axis cs:0.3913,0.6772)
--(axis cs:0.3899,0.6755)
--(axis cs:0.3899,0.6722)
--(axis cs:0.3913,0.6705)
--(axis cs:0.3926,0.6688)
--(axis cs:0.3927,0.6655)
--(axis cs:0.3929,0.6622)
--(axis cs:0.3932,0.6588)
--(axis cs:0.3946,0.6572)
--(axis cs:0.3962,0.6555)
--(axis cs:0.3965,0.6521)
--(axis cs:0.3979,0.6505)
--(axis cs:0.3996,0.6488)
--(axis cs:0.4013,0.6471)
--(axis cs:0.4030,0.6454)
--(axis cs:0.4046,0.6437)
--(axis cs:0.4080,0.6437)
--(axis cs:0.4113,0.6437)
--(axis cs:0.4147,0.6437)
--(axis cs:0.4180,0.6437)
--(axis cs:0.4214,0.6437)
--(axis cs:0.4247,0.6438)
--(axis cs:0.4280,0.6438)
--(axis cs:0.4314,0.6437)
--(axis cs:0.4347,0.6437)
--(axis cs:0.4381,0.6437)
--(axis cs:0.4397,0.6421)
--(axis cs:0.4414,0.6404)
--(axis cs:0.4448,0.6404)
--(axis cs:0.4481,0.6404)
--(axis cs:0.4498,0.6387)
--(axis cs:0.4515,0.6371)
--(axis cs:0.4548,0.6370)
--(axis cs:0.4565,0.6354)
--(axis cs:0.4581,0.6337)
--(axis cs:0.4598,0.6321)
--(axis cs:0.4615,0.6304)
--(axis cs:0.4648,0.6304)
--(axis cs:0.4682,0.6304)
--(axis cs:0.4715,0.6304)
--(axis cs:0.4732,0.6321)
--(axis cs:0.4749,0.6337)
--(axis cs:0.4765,0.6354)
--(axis cs:0.4782,0.6371)
--(axis cs:0.4799,0.6387)
--(axis cs:0.4816,0.6404)
--(axis cs:0.4849,0.6404)
--(axis cs:0.4882,0.6404)
--(axis cs:0.4899,0.6421)
--(axis cs:0.4916,0.6437)
--(axis cs:0.4949,0.6437)
--(axis cs:0.4983,0.6437)
--(axis cs:0.4999,0.6454)
--(axis cs:0.5016,0.6471)
--(axis cs:0.5050,0.6471)
--(axis cs:0.5083,0.6471)
--(axis cs:0.5100,0.6488)
--(axis cs:0.5117,0.6504)
--(axis cs:0.5150,0.6504)
--(axis cs:0.5183,0.6505)
--(axis cs:0.5200,0.6521)
--(axis cs:0.5217,0.6537)
--(axis cs:0.5250,0.6538)
--(axis cs:0.5267,0.6555)
--(axis cs:0.5284,0.6571)
--(axis cs:0.5300,0.6588)
--(axis cs:0.5317,0.6605)
--(axis cs:0.5333,0.6622)
--(axis cs:0.5336,0.6655)
--(axis cs:0.5351,0.6670)
--(axis cs:0.5368,0.6688)
--(axis cs:0.5384,0.6705)
--(axis cs:0.5400,0.6722)
--(axis cs:0.5418,0.6740)
--(axis cs:0.5432,0.6755)
--(axis cs:0.5451,0.6774)
--(axis cs:0.5466,0.6789)
--(axis cs:0.5484,0.6807)
--(axis cs:0.5501,0.6822)
--(axis cs:0.5518,0.6839)
--(axis cs:0.5536,0.6856)
--(axis cs:0.5551,0.6869)
--(axis cs:0.5585,0.6872)
--(axis cs:0.5618,0.6874)
--(axis cs:0.5652,0.6874)
--(axis cs:0.5685,0.6874)
--(axis cs:0.5719,0.6874)
--(axis cs:0.5752,0.6873)
--(axis cs:0.5785,0.6872)
--(axis cs:0.5819,0.6872)
--(axis cs:0.5835,0.6856)
--(axis cs:0.5852,0.6839)
--(axis cs:0.5869,0.6822)
--(axis cs:0.5886,0.6806)
--(axis cs:0.5903,0.6789)
--(axis cs:0.5919,0.6772)
--(axis cs:0.5936,0.6755)
--(axis cs:0.5936,0.6722)
--(axis cs:0.5953,0.6705)
--(axis cs:0.5969,0.6688)
--(axis cs:0.5969,0.6655)
--(axis cs:0.5970,0.6622)
--(axis cs:0.5970,0.6588)
--(axis cs:0.5986,0.6571)
--(axis cs:0.6003,0.6555)
--(axis cs:0.6003,0.6521)
--(axis cs:0.6003,0.6488)
--(axis cs:0.6003,0.6454)
--(axis cs:0.6003,0.6421)
--(axis cs:0.6020,0.6404)
--(axis cs:0.6036,0.6387)
--(axis cs:0.6053,0.6371)
--(axis cs:0.6086,0.6370)
--(axis cs:0.6120,0.6370)
--(axis cs:0.6153,0.6371)
--(axis cs:0.6170,0.6387)
--(axis cs:0.6187,0.6404)
--(axis cs:0.6220,0.6404)
--(axis cs:0.6237,0.6421)
--(axis cs:0.6254,0.6437)
--(axis cs:0.6271,0.6454)
--(axis cs:0.6287,0.6470)
--(axis cs:0.6321,0.6471)
--(axis cs:0.6354,0.6472)
--(axis cs:0.6371,0.6488)
--(axis cs:0.6387,0.6503)
--(axis cs:0.6421,0.6504)
--(axis cs:0.6454,0.6505)
--(axis cs:0.6488,0.6506)
--(axis cs:0.6521,0.6506)
--(axis cs:0.6555,0.6506)
--(axis cs:0.6588,0.6505)
--(axis cs:0.6622,0.6504)
--(axis cs:0.6655,0.6503)
--(axis cs:0.6672,0.6488)
--(axis cs:0.6688,0.6472)
--(axis cs:0.6722,0.6469)
--(axis cs:0.6737,0.6454)
--(axis cs:0.6755,0.6436)
--(axis cs:0.6771,0.6421)
--(axis cs:0.6789,0.6402)
--(axis cs:0.6804,0.6387)
--(axis cs:0.6822,0.6369)
--(axis cs:0.6837,0.6354)
--(axis cs:0.6856,0.6336)
--(axis cs:0.6872,0.6321)
--(axis cs:0.6889,0.6304)
--(axis cs:0.6923,0.6302)
--(axis cs:0.6956,0.6301)
--(axis cs:0.6989,0.6302)
--(axis cs:0.7023,0.6305)
--(axis cs:0.7041,0.6321)
--(axis cs:0.7056,0.6334)
--(axis cs:0.7090,0.6340)
--(axis cs:0.7105,0.6354)
--(axis cs:0.7123,0.6371)
--(axis cs:0.7140,0.6387)
--(axis cs:0.7157,0.6403)
--(axis cs:0.7190,0.6407)
--(axis cs:0.7206,0.6421)
--(axis cs:0.7224,0.6437)
--(axis cs:0.7257,0.6438)
--(axis cs:0.7290,0.6438)
--(axis cs:0.7324,0.6436)
--(axis cs:0.7341,0.6421)
--(axis cs:0.7357,0.6406)
--(axis cs:0.7391,0.6404)
--(axis cs:0.7408,0.6387)
--(axis cs:0.7424,0.6373)
--(axis cs:0.7458,0.6370)
--(axis cs:0.7491,0.6369)
--(axis cs:0.7508,0.6354)
--(axis cs:0.7525,0.6337)
--(axis cs:0.7542,0.6321)
--(axis cs:0.7558,0.6304)
--(axis cs:0.7575,0.6287)
--(axis cs:0.7591,0.6270)
--(axis cs:0.7607,0.6254)
--(axis cs:0.7607,0.6220)
--(axis cs:0.7607,0.6187)
--(axis cs:0.7607,0.6153)
--(axis cs:0.7606,0.6120)
--(axis cs:0.7606,0.6086)
--(axis cs:0.7606,0.6053)
--(axis cs:0.7606,0.6020)
--(axis cs:0.7606,0.5986)
--(axis cs:0.7605,0.5953)
--(axis cs:0.7604,0.5919)
--(axis cs:0.7603,0.5886)
--(axis cs:0.7591,0.5869)
--(axis cs:0.7579,0.5852)
--(axis cs:0.7578,0.5819)
--(axis cs:0.7576,0.5785)
--(axis cs:0.7574,0.5752)
--(axis cs:0.7572,0.5719)
--(axis cs:0.7569,0.5685)
--(axis cs:0.7558,0.5669)
--(axis cs:0.7545,0.5652)
--(axis cs:0.7541,0.5618)
--(axis cs:0.7536,0.5585)
--(axis cs:0.7525,0.5569)
--(axis cs:0.7509,0.5551)
--(axis cs:0.7504,0.5518)
--(axis cs:0.7491,0.5502)
--(axis cs:0.7474,0.5484)
--(axis cs:0.7458,0.5467)
--(axis cs:0.7442,0.5451)
--(axis cs:0.7424,0.5433)
--(axis cs:0.7408,0.5418)
--(axis cs:0.7391,0.5401)
--(axis cs:0.7357,0.5401)
--(axis cs:0.7324,0.5402)
--(axis cs:0.7308,0.5418)
--(axis cs:0.7290,0.5434)
--(axis cs:0.7273,0.5451)
--(axis cs:0.7257,0.5465)
--(axis cs:0.7224,0.5469)
--(axis cs:0.7206,0.5484)
--(axis cs:0.7190,0.5497)
--(axis cs:0.7157,0.5501)
--(axis cs:0.7123,0.5505)
--(axis cs:0.7106,0.5518)
--(axis cs:0.7090,0.5529)
--(axis cs:0.7056,0.5532)
--(axis cs:0.7023,0.5534)
--(axis cs:0.6989,0.5536)
--(axis cs:0.6956,0.5537)
--(axis cs:0.6923,0.5538)
--(axis cs:0.6906,0.5551)
--(axis cs:0.6889,0.5566)
--(axis cs:0.6856,0.5567)
--(axis cs:0.6822,0.5568)
--(axis cs:0.6789,0.5568)
--(axis cs:0.6755,0.5568)
--(axis cs:0.6722,0.5568)
--(axis cs:0.6705,0.5551)
--(axis cs:0.6688,0.5535)
--(axis cs:0.6655,0.5535)
--(axis cs:0.6622,0.5535)
--(axis cs:0.6588,0.5535)
--(axis cs:0.6571,0.5551)
--(axis cs:0.6555,0.5568)
--(axis cs:0.6538,0.5585)
--(axis cs:0.6521,0.5602)
--(axis cs:0.6488,0.5602)
--(axis cs:0.6471,0.5618)
--(axis cs:0.6454,0.5635)
--(axis cs:0.6421,0.5635)
--(axis cs:0.6387,0.5635)
--(axis cs:0.6354,0.5635)
--(axis cs:0.6337,0.5618)
--(axis cs:0.6321,0.5601)
--(axis cs:0.6304,0.5585)
--(axis cs:0.6287,0.5568)
--(axis cs:0.6271,0.5551)
--(axis cs:0.6254,0.5535)
--(axis cs:0.6237,0.5518)
--(axis cs:0.6220,0.5502)
--(axis cs:0.6203,0.5484)
--(axis cs:0.6187,0.5469)
--(axis cs:0.6153,0.5467)
--(axis cs:0.6137,0.5451)
--(axis cs:0.6120,0.5434)
--(axis cs:0.6103,0.5418)
--(axis cs:0.6086,0.5401)
--(axis cs:0.6070,0.5384)
--(axis cs:0.6053,0.5367)
--(axis cs:0.6037,0.5351)
--(axis cs:0.6035,0.5317)
--(axis cs:0.6020,0.5300)
--(axis cs:0.6005,0.5284)
--(axis cs:0.6004,0.5250)
--(axis cs:0.6004,0.5217)
--(axis cs:0.6004,0.5183)
--(axis cs:0.6005,0.5150)
--(axis cs:0.6005,0.5117)
--(axis cs:0.6006,0.5083)
--(axis cs:0.6020,0.5066)
--(axis cs:0.6034,0.5050)
--(axis cs:0.6035,0.5016)
--(axis cs:0.6037,0.4983)
--(axis cs:0.6038,0.4949)
--(axis cs:0.6053,0.4932)
--(axis cs:0.6067,0.4916)
--(axis cs:0.6068,0.4882)
--(axis cs:0.6070,0.4849)
--(axis cs:0.6071,0.4816)
--(axis cs:0.6072,0.4782)
--(axis cs:0.6086,0.4766)
--(axis cs:0.6102,0.4749)
--(axis cs:0.6102,0.4715)
--(axis cs:0.6103,0.4682)
--(axis cs:0.6103,0.4648)
--(axis cs:0.6103,0.4615)
--(axis cs:0.6103,0.4581)
--(axis cs:0.6103,0.4548)
--(axis cs:0.6086,0.4531)
--(axis cs:0.6070,0.4515)
--(axis cs:0.6070,0.4481)
--(axis cs:0.6053,0.4464)
--(axis cs:0.6036,0.4448)
--(axis cs:0.6020,0.4431)
--(axis cs:0.6003,0.4414)
--(axis cs:0.5986,0.4397)
--(axis cs:0.5970,0.4381)
--(axis cs:0.5953,0.4364)
--(axis cs:0.5936,0.4347)
--(axis cs:0.5919,0.4330)
--(axis cs:0.5903,0.4314)
--(axis cs:0.5902,0.4280)
--(axis cs:0.5886,0.4264)
--(axis cs:0.5869,0.4247)
--(axis cs:0.5852,0.4230)
--(axis cs:0.5819,0.4230)
--(axis cs:0.5802,0.4214)
--(axis cs:0.5785,0.4197)
--(axis cs:0.5752,0.4197)
--(axis cs:0.5735,0.4214)
--(axis cs:0.5735,0.4247)
--(axis cs:0.5719,0.4264)
--(axis cs:0.5702,0.4280)
--(axis cs:0.5702,0.4314)
--(axis cs:0.5702,0.4347)
--(axis cs:0.5701,0.4381)
--(axis cs:0.5701,0.4414)
--(axis cs:0.5701,0.4448)
--(axis cs:0.5685,0.4464)
--(axis cs:0.5670,0.4481)
--(axis cs:0.5670,0.4515)
--(axis cs:0.5669,0.4548)
--(axis cs:0.5667,0.4581)
--(axis cs:0.5666,0.4615)
--(axis cs:0.5652,0.4632)
--(axis cs:0.5638,0.4648)
--(axis cs:0.5636,0.4682)
--(axis cs:0.5634,0.4715)
--(axis cs:0.5632,0.4749)
--(axis cs:0.5618,0.4766)
--(axis cs:0.5605,0.4782)
--(axis cs:0.5604,0.4816)
--(axis cs:0.5603,0.4849)
--(axis cs:0.5603,0.4882)
--(axis cs:0.5603,0.4916)
--(axis cs:0.5602,0.4949)
--(axis cs:0.5602,0.4983)
--(axis cs:0.5601,0.5016)
--(axis cs:0.5599,0.5050)
--(axis cs:0.5585,0.5066)
--(axis cs:0.5569,0.5083)
--(axis cs:0.5568,0.5117)
--(axis cs:0.5551,0.5134)
--(axis cs:0.5536,0.5150)
--(axis cs:0.5534,0.5183)
--(axis cs:0.5518,0.5200)
--(axis cs:0.5501,0.5217)
--(axis cs:0.5484,0.5234)
--(axis cs:0.5468,0.5250)
--(axis cs:0.5451,0.5266)
--(axis cs:0.5418,0.5267)
--(axis cs:0.5384,0.5267)
--(axis cs:0.5351,0.5267)
--(axis cs:0.5317,0.5267)
--(axis cs:0.5284,0.5267)
--(axis cs:0.5250,0.5267)
--(axis cs:0.5217,0.5267)
--(axis cs:0.5183,0.5267)
--(axis cs:0.5150,0.5267)
--(axis cs:0.5117,0.5267)
--(axis cs:0.5100,0.5284)
--(axis cs:0.5083,0.5300)
--(axis cs:0.5050,0.5301)
--(axis cs:0.5033,0.5317)
--(axis cs:0.5016,0.5334)
--(axis cs:0.4983,0.5334)
--(axis cs:0.4966,0.5351)
--(axis cs:0.4949,0.5367)
--(axis cs:0.4916,0.5367)
--(axis cs:0.4882,0.5367)
--(axis cs:0.4849,0.5367)
--(axis cs:0.4832,0.5351)
--(axis cs:0.4816,0.5334)
--(axis cs:0.4782,0.5334)
--(axis cs:0.4765,0.5317)
--(axis cs:0.4749,0.5300)
--(axis cs:0.4732,0.5284)
--(axis cs:0.4732,0.5250)
--(axis cs:0.4715,0.5234)
--(axis cs:0.4698,0.5217)
--(axis cs:0.4682,0.5200)
--(axis cs:0.4665,0.5183)
--(axis cs:0.4648,0.5167)
--(axis cs:0.4632,0.5150)
--(axis cs:0.4615,0.5133)
--(axis cs:0.4598,0.5117)
--(axis cs:0.4581,0.5100)
--(axis cs:0.4565,0.5083)
--(axis cs:0.4548,0.5066)
--(axis cs:0.4531,0.5050)
--(axis cs:0.4515,0.5033)
--(axis cs:0.4481,0.5033)
--(axis cs:0.4448,0.5033)
--(axis cs:0.4414,0.5033)
--(axis cs:0.4398,0.5050)
--(axis cs:0.4381,0.5066)
--(axis cs:0.4364,0.5083)
--(axis cs:0.4347,0.5099)
--(axis cs:0.4314,0.5100)
--(axis cs:0.4297,0.5117)
--(axis cs:0.4280,0.5133)
--(axis cs:0.4263,0.5150)
--(axis cs:0.4247,0.5166)
--(axis cs:0.4229,0.5183)
--(axis cs:0.4214,0.5199)
--(axis cs:0.4195,0.5217)
--(axis cs:0.4180,0.5232)
--(axis cs:0.4162,0.5250)
--(axis cs:0.4147,0.5265)
--(axis cs:0.4128,0.5284)
--(axis cs:0.4113,0.5298)
--(axis cs:0.4094,0.5317)
--(axis cs:0.4080,0.5331)
--(axis cs:0.4046,0.5336)
--(axis cs:0.4031,0.5351)
--(axis cs:0.4013,0.5368)
--(axis cs:0.3996,0.5384)
--(axis cs:0.3979,0.5401)
--(axis cs:0.3962,0.5418)
--(axis cs:0.3946,0.5434)
--(axis cs:0.3929,0.5451)
--(axis cs:0.3913,0.5468)
--(axis cs:0.3896,0.5484)
--(axis cs:0.3894,0.5518)
--(axis cs:0.3879,0.5535)
--(axis cs:0.3863,0.5551)
--(axis cs:0.3862,0.5585)
--(axis cs:0.3861,0.5618)
--(axis cs:0.3861,0.5652)
--(axis cs:0.3861,0.5685)
--(axis cs:0.3861,0.5719)
--(axis cs:0.3861,0.5752)
--(axis cs:0.3862,0.5785)
--(axis cs:0.3862,0.5819)
--(axis cs:0.3862,0.5852)
--(axis cs:0.3846,0.5869)
--(axis cs:0.3829,0.5886)
--(axis cs:0.3812,0.5903)
--(axis cs:0.3795,0.5919)
--(axis cs:0.3779,0.5936)
--(axis cs:0.3745,0.5936)
--(axis cs:0.3712,0.5936)
--(axis cs:0.3695,0.5953)
--(axis cs:0.3678,0.5969)
--(axis cs:0.3645,0.5970)
--(axis cs:0.3628,0.5986)
--(axis cs:0.3612,0.6002)
--(axis cs:0.3578,0.6004)
--(axis cs:0.3562,0.6020)
--(axis cs:0.3545,0.6037)
--(axis cs:0.3528,0.6053)
--(axis cs:0.3511,0.6070)
--(axis cs:0.3495,0.6086)
--(axis cs:0.3478,0.6103)
--(axis cs:0.3461,0.6120)
--(axis cs:0.3444,0.6137)
--(axis cs:0.3428,0.6153)
--(axis cs:0.3411,0.6170)
--(axis cs:0.3394,0.6187)
--(axis cs:0.3377,0.6204)
--(axis cs:0.3361,0.6220)
--(axis cs:0.3344,0.6237)
--(axis cs:0.3327,0.6254)
--(axis cs:0.3311,0.6270)
--(axis cs:0.3277,0.6270)
--(axis cs:0.3244,0.6270)
--(axis cs:0.3227,0.6254)
--(axis cs:0.3210,0.6237)
--(axis cs:0.3193,0.6220)
--(axis cs:0.3193,0.6187)
--(axis cs:0.3177,0.6170)
--(axis cs:0.3160,0.6153)
--(axis cs:0.3143,0.6137)
--(axis cs:0.3127,0.6120)
--(axis cs:0.3110,0.6103)
--(axis cs:0.3093,0.6086)
--(axis cs:0.3076,0.6070)
--(axis cs:0.3043,0.6070)
--(axis cs:0.3010,0.6070)
--(axis cs:0.2976,0.6070)
--(axis cs:0.2959,0.6053)
--(axis cs:0.2943,0.6036)
--(axis cs:0.2909,0.6036)
--(axis cs:0.2892,0.6020)
--(axis cs:0.2876,0.6003)
--(axis cs:0.2842,0.6003)
--(axis cs:0.2809,0.6003)
--(axis cs:0.2775,0.6003)
--(axis cs:0.2759,0.6020)
--(axis cs:0.2742,0.6036)
--(axis cs:0.2709,0.6036)
--(axis cs:0.2675,0.6036)
--(axis cs:0.2642,0.6036)
--(axis cs:0.2625,0.6020)
--(axis cs:0.2608,0.6004)
--(axis cs:0.2575,0.6003)
--(axis cs:0.2541,0.6002)
--(axis cs:0.2524,0.5986)
--(axis cs:0.2508,0.5971)
--(axis cs:0.2474,0.5970)
--(axis cs:0.2441,0.5969)
--(axis cs:0.2408,0.5969)
--(axis cs:0.2374,0.5969)
--(axis cs:0.2341,0.5970)
--(axis cs:0.2324,0.5986)
--(axis cs:0.2307,0.6002)
--(axis cs:0.2274,0.6004)
--(axis cs:0.2257,0.6020)
--(axis cs:0.2240,0.6036)
--(axis cs:0.2223,0.6053)
--(axis cs:0.2207,0.6070)
--(axis cs:0.2190,0.6086)
--(axis cs:0.2173,0.6103)
--(axis cs:0.2140,0.6104)
--(axis cs:0.2123,0.6120)
--(axis cs:0.2107,0.6137)
--(axis cs:0.2073,0.6137)
--(axis cs:0.2040,0.6137)
--(axis cs:0.2023,0.6120)
--(axis cs:0.2006,0.6103)
--(axis cs:0.1989,0.6086)
--(axis cs:0.1973,0.6070)
--(axis cs:0.1956,0.6053)
--(axis cs:0.1939,0.6036)
--(axis cs:0.1922,0.6020)
--(axis cs:0.1906,0.6003)
--(axis cs:0.1872,0.6003)
--(axis cs:0.1856,0.5986)
--(axis cs:0.1839,0.5969)
--(axis cs:0.1822,0.5953)
--(axis cs:0.1806,0.5936)
--(axis cs:0.1789,0.5919)
--(axis cs:0.1772,0.5902)
--(axis cs:0.1755,0.5886)
--(axis cs:0.1739,0.5869)
--(axis cs:0.1705,0.5869)
--(axis cs:0.1688,0.5852)
--(axis cs:0.1672,0.5835)
--(axis cs:0.1638,0.5835)
--(axis cs:0.1621,0.5852)
--(axis cs:0.1605,0.5869)
--(axis cs:0.1571,0.5869)
--(axis cs:0.1555,0.5886)
--(axis cs:0.1538,0.5902)
--(axis cs:0.1505,0.5902)
--(axis cs:0.1488,0.5919)
--(axis cs:0.1471,0.5936)
--(axis cs:0.1454,0.5953)
--(axis cs:0.1438,0.5969)
--(axis cs:0.1421,0.5986)
--(axis cs:0.1404,0.6002)
--(axis cs:0.1371,0.6003)
--(axis cs:0.1355,0.6020)
--(axis cs:0.1337,0.6037)
--(axis cs:0.1321,0.6053)
--(axis cs:0.1304,0.6070)
--(axis cs:0.1287,0.6086)
--(axis cs:0.1270,0.6103)
--(axis cs:0.1237,0.6104)
--(axis cs:0.1204,0.6104)
--(axis cs:0.1170,0.6104)
--(axis cs:0.1137,0.6104)
--(axis cs:0.1103,0.6102)
--(axis cs:0.1087,0.6086)
--(axis cs:0.1070,0.6070)
--(axis cs:0.1036,0.6068)
--(axis cs:0.1020,0.6053)
--(axis cs:0.1003,0.6036)
--(axis cs:0.0969,0.6035)
--(axis cs:0.0953,0.6020)
--(axis cs:0.0936,0.6003)
--(axis cs:0.0903,0.6002)
--(axis cs:0.0886,0.5986)
--(axis cs:0.0869,0.5971)
--(axis cs:0.0836,0.5969)
--(axis cs:0.0819,0.5953)
--(axis cs:0.0802,0.5937)
--(axis cs:0.0769,0.5935)
--(axis cs:0.0752,0.5919)
--(axis cs:0.0735,0.5903)
--(axis cs:0.0718,0.5886)
--(axis cs:0.0702,0.5870)
--(axis cs:0.0684,0.5852)
--(axis cs:0.0668,0.5837)
--(axis cs:0.0635,0.5834)
--(axis cs:0.0619,0.5819)
--(axis cs:0.0602,0.5801)
--(axis cs:0.0585,0.5785)
--(axis cs:0.0568,0.5768)
--(axis cs:0.0552,0.5752)
--(axis cs:0.0535,0.5735)
--(axis cs:0.0518,0.5719)
--(axis cs:0.0501,0.5702)
--(axis cs:0.0484,0.5685)
--(axis cs:0.0468,0.5669)
--(axis cs:0.0451,0.5652)
--(axis cs:0.0434,0.5635)
--(axis cs:0.0417,0.5618)
--(axis cs:0.0401,0.5602)
--(axis cs:0.0384,0.5585)
--(axis cs:0.0367,0.5568)
--(axis cs:0.0351,0.5551)
--(axis cs:0.0350,0.5518)
--(axis cs:0.0334,0.5501)
--(axis cs:0.0318,0.5484)
--(axis cs:0.0334,0.5468)
--(axis cs:0.0350,0.5451)
--(axis cs:0.0350,0.5418)
--(axis cs:0.0351,0.5384)
--(axis cs:0.0367,0.5367)
--(axis cs:0.0383,0.5351)
--(axis cs:0.0385,0.5317)
--(axis cs:0.0401,0.5301)
--(axis cs:0.0418,0.5284)
--(axis cs:0.0434,0.5268)
--(axis cs:0.0452,0.5250)
--(axis cs:0.0468,0.5236)
--(axis cs:0.0501,0.5233)
--(axis cs:0.0518,0.5217)
--(axis cs:0.0535,0.5201)
--(axis cs:0.0568,0.5199)
--(axis cs:0.0602,0.5198)
--(axis cs:0.0635,0.5198)
--(axis cs:0.0668,0.5200)
--(axis cs:0.0686,0.5217)
--(axis cs:0.0702,0.5233)
--(axis cs:0.0719,0.5250)
--(axis cs:0.0735,0.5267)
--(axis cs:0.0751,0.5284)
--(axis cs:0.0769,0.5302)
--(axis cs:0.0782,0.5317)
--(axis cs:0.0787,0.5351)
--(axis cs:0.0802,0.5367)
--(axis cs:0.0819,0.5384)
--(axis cs:0.0836,0.5402)
--(axis cs:0.0852,0.5418)
--(axis cs:0.0869,0.5435)
--(axis cs:0.0886,0.5451)
--(axis cs:0.0903,0.5468)
--(axis cs:0.0936,0.5469)
--(axis cs:0.0969,0.5469)
--(axis cs:0.1003,0.5469)
--(axis cs:0.1036,0.5467)
--(axis cs:0.1053,0.5451)
--(axis cs:0.1070,0.5435)
--(axis cs:0.1103,0.5433)
--(axis cs:0.1119,0.5418)
--(axis cs:0.1137,0.5401)
--(axis cs:0.1154,0.5384)
--(axis cs:0.1170,0.5369)
--(axis cs:0.1204,0.5368)
--(axis cs:0.1237,0.5366)
--(axis cs:0.1254,0.5351)
--(axis cs:0.1270,0.5335)
--(axis cs:0.1304,0.5334)
--(axis cs:0.1337,0.5334)
--(axis cs:0.1371,0.5333)
--(axis cs:0.1404,0.5333)
--(axis cs:0.1421,0.5317)
--(axis cs:0.1438,0.5301)
--(axis cs:0.1471,0.5301)
--(axis cs:0.1505,0.5301)
--(axis cs:0.1521,0.5317)
--(axis cs:0.1538,0.5334)
--(axis cs:0.1571,0.5334)
--(axis cs:0.1605,0.5334)
--(axis cs:0.1621,0.5351)
--(axis cs:0.1638,0.5367)
--(axis cs:0.1655,0.5384)
--(axis cs:0.1672,0.5401)
--(axis cs:0.1688,0.5418)
--(axis cs:0.1688,0.5451)
--(axis cs:0.1705,0.5468)
--(axis cs:0.1722,0.5484)
--(axis cs:0.1722,0.5518)
--(axis cs:0.1722,0.5551)
--(axis cs:0.1722,0.5585)
--(axis cs:0.1739,0.5602)
--(axis cs:0.1755,0.5618)
--(axis cs:0.1755,0.5652)
--(axis cs:0.1772,0.5668)
--(axis cs:0.1789,0.5685)
--(axis cs:0.1806,0.5702)
--(axis cs:0.1839,0.5702)
--(axis cs:0.1872,0.5702)
--(axis cs:0.1906,0.5702)
--(axis cs:0.1939,0.5702)
--(axis cs:0.1956,0.5685)
--(axis cs:0.1973,0.5668)
--(axis cs:0.2006,0.5668)
--(axis cs:0.2023,0.5652)
--(axis cs:0.2040,0.5635)
--(axis cs:0.2056,0.5618)
--(axis cs:0.2073,0.5602)
--(axis cs:0.2107,0.5601)
--(axis cs:0.2123,0.5585)
--(axis cs:0.2140,0.5568)
--(axis cs:0.2157,0.5551)
--(axis cs:0.2173,0.5535)
--(axis cs:0.2190,0.5518)
--(axis cs:0.2207,0.5502)
--(axis cs:0.2240,0.5501)
--(axis cs:0.2257,0.5484)
--(axis cs:0.2274,0.5468)
--(axis cs:0.2290,0.5451)
--(axis cs:0.2307,0.5434)
--(axis cs:0.2324,0.5418)
--(axis cs:0.2341,0.5401)
--(axis cs:0.2357,0.5384)
--(axis cs:0.2374,0.5367)
--(axis cs:0.2391,0.5351)
--(axis cs:0.2408,0.5334)
--(axis cs:0.2424,0.5317)
--(axis cs:0.2441,0.5300)
--(axis cs:0.2458,0.5284)
--(axis cs:0.2458,0.5250)
--(axis cs:0.2474,0.5234)
--(axis cs:0.2491,0.5217)
--(axis cs:0.2508,0.5200)
--(axis cs:0.2541,0.5200)
--(axis cs:0.2575,0.5200)
--(axis cs:0.2608,0.5200)
--(axis cs:0.2642,0.5200)
--(axis cs:0.2658,0.5217)
--(axis cs:0.2675,0.5234)
--(axis cs:0.2709,0.5234)
--(axis cs:0.2725,0.5217)
--(axis cs:0.2742,0.5200)
--(axis cs:0.2759,0.5183)
--(axis cs:0.2775,0.5167)
--(axis cs:0.2792,0.5150)
--(axis cs:0.2792,0.5117)
--(axis cs:0.2792,0.5083)
--(axis cs:0.2809,0.5066)
--(axis cs:0.2826,0.5050)
--(axis cs:0.2826,0.5016)
--(axis cs:0.2842,0.5000)
--(axis cs:0.2859,0.4983)
--(axis cs:0.2876,0.4966)
--(axis cs:0.2892,0.4949)
--(axis cs:0.2893,0.4916)
--(axis cs:0.2909,0.4899)
--(axis cs:0.2926,0.4882)
--(axis cs:0.2943,0.4866)
--(axis cs:0.2959,0.4849)
--(axis cs:0.2976,0.4832)
--(axis cs:0.2993,0.4816)
--(axis cs:0.3010,0.4799)
--(axis cs:0.3026,0.4782)
--(axis cs:0.3043,0.4765)
--(axis cs:0.3060,0.4749)
--(axis cs:0.3076,0.4732)
--(axis cs:0.3093,0.4715)
--(axis cs:0.3110,0.4699)
--(axis cs:0.3127,0.4682)
--(axis cs:0.3143,0.4665)
--(axis cs:0.3177,0.4665)
--(axis cs:0.3210,0.4665)
--(axis cs:0.3244,0.4665)
--(axis cs:0.3277,0.4665)
--(axis cs:0.3311,0.4665)
--(axis cs:0.3327,0.4682)
--(axis cs:0.3344,0.4698)
--(axis cs:0.3377,0.4699)
--(axis cs:0.3394,0.4715)
--(axis cs:0.3411,0.4732)
--(axis cs:0.3427,0.4749)
--(axis cs:0.3428,0.4782)
--(axis cs:0.3444,0.4799)
--(axis cs:0.3461,0.4816)
--(axis cs:0.3478,0.4832)
--(axis cs:0.3494,0.4849)
--(axis cs:0.3511,0.4866)
--(axis cs:0.3528,0.4882)
--(axis cs:0.3528,0.4916)
--(axis cs:0.3545,0.4932)
--(axis cs:0.3562,0.4949)
--(axis cs:0.3578,0.4966)
--(axis cs:0.3612,0.4966)
--(axis cs:0.3628,0.4983)
--(axis cs:0.3645,0.4999)
--(axis cs:0.3678,0.4999)
--(axis cs:0.3695,0.4983)
--(axis cs:0.3712,0.4966)
--(axis cs:0.3745,0.4966)
--(axis cs:0.3762,0.4949)
--(axis cs:0.3779,0.4933)
--(axis cs:0.3796,0.4916)
--(axis cs:0.3812,0.4900)
--(axis cs:0.3829,0.4882)
--(axis cs:0.3846,0.4866)
--(axis cs:0.3863,0.4849)
--(axis cs:0.3879,0.4832)
--(axis cs:0.3895,0.4816)
--(axis cs:0.3897,0.4782)
--(axis cs:0.3913,0.4766)
--(axis cs:0.3929,0.4749)
--(axis cs:0.3931,0.4715)
--(axis cs:0.3946,0.4699)
--(axis cs:0.3963,0.4682)
--(axis cs:0.3964,0.4648)
--(axis cs:0.3979,0.4632)
--(axis cs:0.3996,0.4615)
--(axis cs:0.3997,0.4581)
--(axis cs:0.4013,0.4565)
--(axis cs:0.4028,0.4548)
--(axis cs:0.4029,0.4515)
--(axis cs:0.4029,0.4481)
--(axis cs:0.4030,0.4448)
--(axis cs:0.4030,0.4414)
--(axis cs:0.4031,0.4381)
--(axis cs:0.4031,0.4347)
--(axis cs:0.4032,0.4314)
--(axis cs:0.4046,0.4297)
--(axis cs:0.4060,0.4280)
--(axis cs:0.4061,0.4247)
--(axis cs:0.4062,0.4214)
--(axis cs:0.4062,0.4180)
--(axis cs:0.4063,0.4147)
--(axis cs:0.4063,0.4113)
--(axis cs:0.4064,0.4080)
--(axis cs:0.4064,0.4046)
--(axis cs:0.4064,0.4013)
--(axis cs:0.4064,0.3979)
--(axis cs:0.4080,0.3963)
--(axis cs:0.4096,0.3946)
--(axis cs:0.4096,0.3913)
--(axis cs:0.4096,0.3879)
--(axis cs:0.4097,0.3846)
--(axis cs:0.4097,0.3812)
--(axis cs:0.4097,0.3779)
--(axis cs:0.4113,0.3762)
--(axis cs:0.4130,0.3745)
--(axis cs:0.4130,0.3712)
--(axis cs:0.4130,0.3678)
--(axis cs:0.4147,0.3662)
--(axis cs:0.4180,0.3662)
--(axis cs:0.4214,0.3662)
--(axis cs:0.4247,0.3662)
--(axis cs:0.4280,0.3662)
--(axis cs:0.4314,0.3662)
--(axis cs:0.4347,0.3662)
--(axis cs:0.4364,0.3645)
--(axis cs:0.4381,0.3628)
--(axis cs:0.4397,0.3612)
--(axis cs:0.4397,0.3578)
--(axis cs:0.4397,0.3545)
--(axis cs:0.4397,0.3511)
--(axis cs:0.4397,0.3478)
--(axis cs:0.4381,0.3461)
--(axis cs:0.4364,0.3444)
--(axis cs:0.4364,0.3411)
--(axis cs:0.4347,0.3394)
--(axis cs:0.4331,0.3377)
--(axis cs:0.4314,0.3361)
--(axis cs:0.4280,0.3361)
--(axis cs:0.4264,0.3377)
--(axis cs:0.4264,0.3411)
--(axis cs:0.4247,0.3428)
--(axis cs:0.4230,0.3444)
--(axis cs:0.4230,0.3478)
--(axis cs:0.4214,0.3494)
--(axis cs:0.4197,0.3511)
--(axis cs:0.4197,0.3545)
--(axis cs:0.4180,0.3561)
--(axis cs:0.4163,0.3578)
--(axis cs:0.4147,0.3595)
--(axis cs:0.4113,0.3595)
--(axis cs:0.4097,0.3578)
--(axis cs:0.4080,0.3561)
--(axis cs:0.4046,0.3561)
--(axis cs:0.4013,0.3561)
--(axis cs:0.3996,0.3578)
--(axis cs:0.3979,0.3595)
--(axis cs:0.3963,0.3612)
--(axis cs:0.3963,0.3645)
--(axis cs:0.3946,0.3662)
--(axis cs:0.3929,0.3678)
--(axis cs:0.3929,0.3712)
--(axis cs:0.3913,0.3729)
--(axis cs:0.3896,0.3745)
--(axis cs:0.3879,0.3762)
--(axis cs:0.3862,0.3779)
--(axis cs:0.3846,0.3796)
--(axis cs:0.3829,0.3812)
--(axis cs:0.3812,0.3829)
--(axis cs:0.3779,0.3829)
--(axis cs:0.3745,0.3829)
--(axis cs:0.3729,0.3812)
--(axis cs:0.3712,0.3796)
--(axis cs:0.3695,0.3779)
--(axis cs:0.3678,0.3762)
--(axis cs:0.3662,0.3745)
--(axis cs:0.3678,0.3729)
--(axis cs:0.3695,0.3712)
--(axis cs:0.3695,0.3678)
--(axis cs:0.3712,0.3662)
--(axis cs:0.3729,0.3645)
--(axis cs:0.3729,0.3612)
--(axis cs:0.3745,0.3595)
--(axis cs:0.3762,0.3578)
--(axis cs:0.3779,0.3561)
--(axis cs:0.3795,0.3545)
--(axis cs:0.3812,0.3528)
--(axis cs:0.3829,0.3511)
--(axis cs:0.3846,0.3494)
--(axis cs:0.3862,0.3478)
--(axis cs:0.3879,0.3461)
--(axis cs:0.3896,0.3444)
--(axis cs:0.3913,0.3428)
--(axis cs:0.3946,0.3428)
--(axis cs:0.3963,0.3411)
--(axis cs:0.3979,0.3394)
--(axis cs:0.3996,0.3377)
--(axis cs:0.4013,0.3361)
--(axis cs:0.4030,0.3344)
--(axis cs:0.4030,0.3311)
--(axis cs:0.4030,0.3277)
--(axis cs:0.4046,0.3260)
--(axis cs:0.4063,0.3244)
--(axis cs:0.4046,0.3227)
--(axis cs:0.4030,0.3210)
--(axis cs:0.4030,0.3177)
--(axis cs:0.4030,0.3143)
--(axis cs:0.4013,0.3127)
--(axis cs:0.3996,0.3110)
--(axis cs:0.3979,0.3093)
--(axis cs:0.3963,0.3076)
--(axis cs:0.3946,0.3060)
--(axis cs:0.3929,0.3043)
--(axis cs:0.3913,0.3026)
--(axis cs:0.3896,0.3010)
--(axis cs:0.3879,0.2993)
--(axis cs:0.3862,0.2976)
--(axis cs:0.3846,0.2959)
--(axis cs:0.3829,0.2943)
--(axis cs:0.3829,0.2909)
--(axis cs:0.3812,0.2893)
--(axis cs:0.3795,0.2876)
--(axis cs:0.3795,0.2842)
--(axis cs:0.3779,0.2826)
--(axis cs:0.3762,0.2809)
--(axis cs:0.3762,0.2775)
--(axis cs:0.3745,0.2759)
--(axis cs:0.3729,0.2742)
--(axis cs:0.3729,0.2709)
--(axis cs:0.3712,0.2692)
--(axis cs:0.3695,0.2675)
--(axis cs:0.3678,0.2658)
--(axis cs:0.3662,0.2642)
--(axis cs:0.3645,0.2625)
--(axis cs:0.3612,0.2625)
--(axis cs:0.3595,0.2608)
--(axis cs:0.3578,0.2591)
--(axis cs:0.3545,0.2591)
--(axis cs:0.3511,0.2591)
--(axis cs:0.3495,0.2608)
--(axis cs:0.3495,0.2642)
--(axis cs:0.3478,0.2658)
--(axis cs:0.3461,0.2675)
--(axis cs:0.3444,0.2692)
--(axis cs:0.3428,0.2709)
--(axis cs:0.3428,0.2742)
--(axis cs:0.3411,0.2759)
--(axis cs:0.3394,0.2775)
--(axis cs:0.3394,0.2809)
--(axis cs:0.3377,0.2826)
--(axis cs:0.3361,0.2842)
--(axis cs:0.3361,0.2876)
--(axis cs:0.3344,0.2893)
--(axis cs:0.3327,0.2909)
--(axis cs:0.3311,0.2926)
--(axis cs:0.3294,0.2943)
--(axis cs:0.3277,0.2959)
--(axis cs:0.3260,0.2976)
--(axis cs:0.3244,0.2993)
--(axis cs:0.3227,0.3010)
--(axis cs:0.3210,0.3026)
--(axis cs:0.3177,0.3026)
--(axis cs:0.3160,0.3043)
--(axis cs:0.3143,0.3060)
--(axis cs:0.3127,0.3076)
--(axis cs:0.3110,0.3093)
--(axis cs:0.3093,0.3110)
--(axis cs:0.3093,0.3143)
--(axis cs:0.3110,0.3160)
--(axis cs:0.3127,0.3177)
--(axis cs:0.3127,0.3210)
--(axis cs:0.3143,0.3227)
--(axis cs:0.3160,0.3244)
--(axis cs:0.3177,0.3260)
--(axis cs:0.3193,0.3277)
--(axis cs:0.3210,0.3294)
--(axis cs:0.3227,0.3311)
--(axis cs:0.3227,0.3344)
--(axis cs:0.3244,0.3361)
--(axis cs:0.3260,0.3377)
--(axis cs:0.3277,0.3394)
--(axis cs:0.3294,0.3411)
--(axis cs:0.3311,0.3428)
--(axis cs:0.3327,0.3444)
--(axis cs:0.3344,0.3461)
--(axis cs:0.3360,0.3478)
--(axis cs:0.3361,0.3511)
--(axis cs:0.3377,0.3528)
--(axis cs:0.3394,0.3545)
--(axis cs:0.3411,0.3561)
--(axis cs:0.3428,0.3578)
--(axis cs:0.3444,0.3595)
--(axis cs:0.3461,0.3612)
--(axis cs:0.3478,0.3628)
--(axis cs:0.3495,0.3645)
--(axis cs:0.3511,0.3662)
--(axis cs:0.3528,0.3678)
--(axis cs:0.3528,0.3712)
--(axis cs:0.3545,0.3729)
--(axis cs:0.3561,0.3745)
--(axis cs:0.3545,0.3762)
--(axis cs:0.3528,0.3779)
--(axis cs:0.3511,0.3796)
--(axis cs:0.3495,0.3812)
--(axis cs:0.3478,0.3829)
--(axis cs:0.3461,0.3846)
--(axis cs:0.3444,0.3862)
--(axis cs:0.3411,0.3863)
--(axis cs:0.3394,0.3879)
--(axis cs:0.3377,0.3896)
--(axis cs:0.3361,0.3913)
--(axis cs:0.3344,0.3929)
--(axis cs:0.3327,0.3946)
--(axis cs:0.3311,0.3962)
--(axis cs:0.3277,0.3963)
--(axis cs:0.3261,0.3979)
--(axis cs:0.3244,0.3996)
--(axis cs:0.3227,0.4013)
--(axis cs:0.3210,0.4029)
--(axis cs:0.3193,0.4046)
--(axis cs:0.3177,0.4062)
--(axis cs:0.3143,0.4063)
--(axis cs:0.3127,0.4080)
--(axis cs:0.3110,0.4096)
--(axis cs:0.3076,0.4097)
--(axis cs:0.3060,0.4113)
--(axis cs:0.3043,0.4130)
--(axis cs:0.3010,0.4130)
--(axis cs:0.2993,0.4113)
--(axis cs:0.2976,0.4097)
--(axis cs:0.2943,0.4096)
--(axis cs:0.2926,0.4080)
--(axis cs:0.2909,0.4063)
--(axis cs:0.2893,0.4046)
--(axis cs:0.2892,0.4013)
--(axis cs:0.2876,0.3996)
--(axis cs:0.2859,0.3979)
--(axis cs:0.2859,0.3946)
--(axis cs:0.2842,0.3929)
--(axis cs:0.2826,0.3913)
--(axis cs:0.2826,0.3879)
--(axis cs:0.2809,0.3862)
--(axis cs:0.2792,0.3846)
--(axis cs:0.2792,0.3812)
--(axis cs:0.2775,0.3796)
--(axis cs:0.2759,0.3779)
--(axis cs:0.2759,0.3745)
--(axis cs:0.2759,0.3712)
--(axis cs:0.2759,0.3678)
--(axis cs:0.2742,0.3662)
--(axis cs:0.2725,0.3645)
--(axis cs:0.2725,0.3612)
--(axis cs:0.2725,0.3578)
--(axis cs:0.2742,0.3561)
--(axis cs:0.2759,0.3545)
--(axis cs:0.2759,0.3511)
--(axis cs:0.2759,0.3478)
--(axis cs:0.2775,0.3461)
--(axis cs:0.2792,0.3444)
--(axis cs:0.2809,0.3428)
--(axis cs:0.2826,0.3411)
--(axis cs:0.2842,0.3394)
--(axis cs:0.2859,0.3377)
--(axis cs:0.2876,0.3361)
--(axis cs:0.2892,0.3344)
--(axis cs:0.2909,0.3327)
--(axis cs:0.2926,0.3311)
--(axis cs:0.2943,0.3294)
--(axis cs:0.2959,0.3277)
--(axis cs:0.2959,0.3244)
--(axis cs:0.2976,0.3227)
--(axis cs:0.2993,0.3210)
--(axis cs:0.3010,0.3194)
--(axis cs:0.3026,0.3177)
--(axis cs:0.3026,0.3143)
--(axis cs:0.3026,0.3110)
--(axis cs:0.3010,0.3093)
--(axis cs:0.2993,0.3076)
--(axis cs:0.2993,0.3043)
--(axis cs:0.2976,0.3026)
--(axis cs:0.2959,0.3010)
--(axis cs:0.2943,0.2993)
--(axis cs:0.2926,0.2976)
--(axis cs:0.2926,0.2943)
--(axis cs:0.2926,0.2909)
--(axis cs:0.2926,0.2876)
--(axis cs:0.2926,0.2842)
--(axis cs:0.2926,0.2809)
--(axis cs:0.2926,0.2775)
--(axis cs:0.2926,0.2742)
--(axis cs:0.2926,0.2709)
--(axis cs:0.2926,0.2675)
--(axis cs:0.2926,0.2642)
--(axis cs:0.2926,0.2608)
--(axis cs:0.2926,0.2575)
--(axis cs:0.2926,0.2541)
--(axis cs:0.2926,0.2508)
--(axis cs:0.2943,0.2491)
--(axis cs:0.2959,0.2508)
--(axis cs:0.2976,0.2525)
--(axis cs:0.2993,0.2541)
--(axis cs:0.3010,0.2558)
--(axis cs:0.3026,0.2575)
--(axis cs:0.3043,0.2591)
--(axis cs:0.3076,0.2591)
--(axis cs:0.3110,0.2591)
--(axis cs:0.3127,0.2575)
--(axis cs:0.3143,0.2558)
--(axis cs:0.3160,0.2541)
--(axis cs:0.3177,0.2525)
--(axis cs:0.3193,0.2508)
--(axis cs:0.3193,0.2474)
--(axis cs:0.3193,0.2441)
--(axis cs:0.3193,0.2408)
--(axis cs:0.3193,0.2374)
--(axis cs:0.3193,0.2341)
--(axis cs:0.3210,0.2324)
--(axis cs:0.3227,0.2307)
--(axis cs:0.3227,0.2274)
--(axis cs:0.3227,0.2240)
--(axis cs:0.3227,0.2207)
--(axis cs:0.3244,0.2190)
--(axis cs:0.3277,0.2190)
--(axis cs:0.3311,0.2190)
--(axis cs:0.3327,0.2207)
--(axis cs:0.3344,0.2224)
--(axis cs:0.3377,0.2224)
--(axis cs:0.3394,0.2240)
--(axis cs:0.3411,0.2257)
--(axis cs:0.3444,0.2257)
--(axis cs:0.3461,0.2240)
--(axis cs:0.3478,0.2224)
--(axis cs:0.3495,0.2207)
--(axis cs:0.3511,0.2190)
--(axis cs:0.3528,0.2173)
--(axis cs:0.3528,0.2140)
--(axis cs:0.3528,0.2107)
--(axis cs:0.3528,0.2073)
--(axis cs:0.3528,0.2040)
--(axis cs:0.3528,0.2006)
--(axis cs:0.3511,0.1989)
--(axis cs:0.3495,0.1973)
--(axis cs:0.3495,0.1939)
--(axis cs:0.3511,0.1922)
--(axis cs:0.3528,0.1939)
--(axis cs:0.3545,0.1956)
--(axis cs:0.3561,0.1973)
--(axis cs:0.3561,0.2006)
--(axis cs:0.3578,0.2023)
--(axis cs:0.3612,0.2023)
--(axis cs:0.3628,0.2040)
--(axis cs:0.3645,0.2056)
--(axis cs:0.3662,0.2073)
--(axis cs:0.3678,0.2090)
--(axis cs:0.3712,0.2090)
--(axis cs:0.3729,0.2073)
--(axis cs:0.3745,0.2056)
--(axis cs:0.3762,0.2040)
--(axis cs:0.3762,0.2006)
--(axis cs:0.3779,0.1989)
--(axis cs:0.3795,0.1973)
--(axis cs:0.3795,0.1939)
--(axis cs:0.3795,0.1906)
--(axis cs:0.3812,0.1889)
--(axis cs:0.3829,0.1872)
--(axis cs:0.3829,0.1839)
--(axis cs:0.3829,0.1806)
--(axis cs:0.3829,0.1772)
--(axis cs:0.3846,0.1755)
--(axis cs:0.3862,0.1739)
--(axis cs:0.3879,0.1722)
--(axis cs:0.3896,0.1705)
--(axis cs:0.3896,0.1672)
--(axis cs:0.3896,0.1638)
--(axis cs:0.3913,0.1622)
--(axis cs:0.3929,0.1605)
--(axis cs:0.3929,0.1571)
--(axis cs:0.3946,0.1555)
--(axis cs:0.3979,0.1555)
--(axis cs:0.4013,0.1555)
--(axis cs:0.4046,0.1555)
--(axis cs:0.4063,0.1571)
--(axis cs:0.4063,0.1605)
--(axis cs:0.4063,0.1638)
--(axis cs:0.4063,0.1672)
--(axis cs:0.4063,0.1705)
--(axis cs:0.4046,0.1722)
--(axis cs:0.4030,0.1739)
--(axis cs:0.4013,0.1755)
--(axis cs:0.3996,0.1772)
--(axis cs:0.3996,0.1806)
--(axis cs:0.4013,0.1822)
--(axis cs:0.4046,0.1822)
--(axis cs:0.4063,0.1839)
--(axis cs:0.4080,0.1856)
--(axis cs:0.4113,0.1856)
--(axis cs:0.4147,0.1856)
--(axis cs:0.4163,0.1839)
--(axis cs:0.4180,0.1822)
--(axis cs:0.4197,0.1806)
--(axis cs:0.4197,0.1772)
--(axis cs:0.4197,0.1739)
--(axis cs:0.4214,0.1722)
--(axis cs:0.4247,0.1722)
--(axis cs:0.4264,0.1705)
--(axis cs:0.4280,0.1689)
--(axis cs:0.4314,0.1689)
--(axis cs:0.4347,0.1689)
--(axis cs:0.4381,0.1689)
--(axis cs:0.4414,0.1689)
--(axis cs:0.4448,0.1689)
--(axis cs:0.4464,0.1672)
--(axis cs:0.4481,0.1655)
--(axis cs:0.4515,0.1655)
--(axis cs:0.4531,0.1638)
--(axis cs:0.4548,0.1622)
--(axis cs:0.4565,0.1605)
--(axis cs:0.4581,0.1588)
--(axis cs:0.4615,0.1588)
--(axis cs:0.4632,0.1571)
--(axis cs:0.4648,0.1555)
--(axis cs:0.4665,0.1538)
--(axis cs:0.4682,0.1521)
--(axis cs:0.4698,0.1505)
--(axis cs:0.4698,0.1471)
--(axis cs:0.4698,0.1438)
--(axis cs:0.4698,0.1404)
--(axis cs:0.4715,0.1387)
--(axis cs:0.4732,0.1371)
--(axis cs:0.4732,0.1337)
--(axis cs:0.4749,0.1321)
--(axis cs:0.4765,0.1304)
--(axis cs:0.4782,0.1287)
--(axis cs:0.4799,0.1270)
--(axis cs:0.4816,0.1254)
--(axis cs:0.4832,0.1237)
--(axis cs:0.4849,0.1220)
--(axis cs:0.4866,0.1204)
--(axis cs:0.4866,0.1170)
--(axis cs:0.4866,0.1137)
--(axis cs:0.4866,0.1103)
--(axis cs:0.4849,0.1087)
--(axis cs:0.4832,0.1070)
--(axis cs:0.4816,0.1053)
--(axis cs:0.4799,0.1036)
--(axis cs:0.4799,0.1003)
--(axis cs:0.4816,0.0986)
--(axis cs:0.4832,0.0969)
--(axis cs:0.4849,0.0953)
--(axis cs:0.4882,0.0953)
--(axis cs:0.4899,0.0969)
--(axis cs:0.4916,0.0986)
--(axis cs:0.4933,0.1003)
--(axis cs:0.4949,0.1020)
--(axis cs:0.4983,0.1020)
--(axis cs:0.4999,0.1003)
--(axis cs:0.5016,0.0986)
--(axis cs:0.5033,0.0969)
--(axis cs:0.5033,0.0936)
--(axis cs:0.5050,0.0919)
--(axis cs:0.5066,0.0903)
--(axis cs:0.5083,0.0886)
--(axis cs:0.5100,0.0869)
--(axis cs:0.5100,0.0836)
--(axis cs:0.5100,0.0802)
--(axis cs:0.5117,0.0785)
--(axis cs:0.5133,0.0769)
--(axis cs:0.5133,0.0735)
--(axis cs:0.5150,0.0719)
--(axis cs:0.5167,0.0702)
--(axis cs:0.5167,0.0668)
--(axis cs:0.5183,0.0652)
--(axis cs:0.5200,0.0635)
--(axis cs:0.5217,0.0618)
--(axis cs:0.5250,0.0618)
--(axis cs:0.5284,0.0618)
--(axis cs:0.5300,0.0602)
--(axis cs:0.5317,0.0585)
--(axis cs:0.5334,0.0568)
--(axis cs:0.5351,0.0551)
--(axis cs:0.5367,0.0535)
--(axis cs:0.5384,0.0518)
--(axis cs:0.5401,0.0501)
--(axis cs:0.5418,0.0484)
--(axis cs:0.5434,0.0468)
--(axis cs:0.5451,0.0451)
--(axis cs:0.5468,0.0434)
--(axis cs:0.5484,0.0418)
--(axis cs:0.5501,0.0401)
--(axis cs:0.5518,0.0384)
--(axis cs:0.5551,0.0384)
--(axis cs:0.5585,0.0384)
--(axis cs:0.5601,0.0367)
--(axis cs:0.5618,0.0351)
--(axis cs:0.5635,0.0334)
--(axis cs:0.5652,0.0317)
--(axis cs:0.5668,0.0301)
--(axis cs:0.5685,0.0284)
--(axis cs:0.5702,0.0267)
--(axis cs:0.5702,0.0234)
--(axis cs:0.5719,0.0217)
--(axis cs:0.5735,0.0200)
--(axis cs:0.5735,0.0167)
--(axis cs:0.5752,0.0150)
--(axis cs:0.5785,0.0150)
--(axis cs:0.5819,0.0150)
--(axis cs:0.5852,0.0150)
--(axis cs:0.5886,0.0150)
--(axis cs:0.5902,0.0133)
--(axis cs:0.5919,0.0117)
--(axis cs:0.5953,0.0117)
--(axis cs:0.5969,0.0100)
--(axis cs:0.5969,0.0066)
--(axis cs:0.5986,0.0050)
--(axis cs:0.6003,0.0033)
--(axis cs:0.600341043920298,0);

\path [draw=black, semithick] (axis cs:0.4565243154128,1)
--(axis cs:0.4565,0.9966)
--(axis cs:0.4581,0.9948)
--(axis cs:0.4598,0.9966)
--(axis cs:0.459867701497565,1);

\path [draw=black, semithick] (axis cs:0.489970374247383,1)
--(axis cs:0.4882,0.9982)
--(axis cs:0.4866,0.9966)
--(axis cs:0.4866,0.9933)
--(axis cs:0.4849,0.9915)
--(axis cs:0.4832,0.9899)
--(axis cs:0.4832,0.9866)
--(axis cs:0.4816,0.9849)
--(axis cs:0.4799,0.9832)
--(axis cs:0.4782,0.9815)
--(axis cs:0.4749,0.9815)
--(axis cs:0.4715,0.9815)
--(axis cs:0.4682,0.9815)
--(axis cs:0.4665,0.9832)
--(axis cs:0.4648,0.9849)
--(axis cs:0.4632,0.9866)
--(axis cs:0.4615,0.9882)
--(axis cs:0.4598,0.9866)
--(axis cs:0.4581,0.9849)
--(axis cs:0.4565,0.9832)
--(axis cs:0.4565,0.9799)
--(axis cs:0.4565,0.9765)
--(axis cs:0.4548,0.9749)
--(axis cs:0.4531,0.9732)
--(axis cs:0.4515,0.9715)
--(axis cs:0.4498,0.9698)
--(axis cs:0.4481,0.9682)
--(axis cs:0.4448,0.9682)
--(axis cs:0.4431,0.9698)
--(axis cs:0.4431,0.9732)
--(axis cs:0.4414,0.9749)
--(axis cs:0.4397,0.9765)
--(axis cs:0.4397,0.9799)
--(axis cs:0.4397,0.9832)
--(axis cs:0.4397,0.9866)
--(axis cs:0.4397,0.9899)
--(axis cs:0.4414,0.9915)
--(axis cs:0.4431,0.9933)
--(axis cs:0.4431,0.9966)
--(axis cs:0.443143700464368,1);

\path [draw=black, semithick] (axis cs:0.740794947144273,1)
--(axis cs:0.7391,0.9982)
--(axis cs:0.7374,0.9966)
--(axis cs:0.7357,0.9948)
--(axis cs:0.7324,0.9948)
--(axis cs:0.7307,0.9933)
--(axis cs:0.7290,0.9915)
--(axis cs:0.7257,0.9915)
--(axis cs:0.7224,0.9915)
--(axis cs:0.7190,0.9915)
--(axis cs:0.7157,0.9915)
--(axis cs:0.7123,0.9915)
--(axis cs:0.7090,0.9915)
--(axis cs:0.7056,0.9915)
--(axis cs:0.7023,0.9915)
--(axis cs:0.6989,0.9915)
--(axis cs:0.6973,0.9933)
--(axis cs:0.6956,0.9948)
--(axis cs:0.6939,0.9966)
--(axis cs:0.6923,0.9982)
--(axis cs:0.6889,0.9982)
--(axis cs:0.6856,0.9982)
--(axis cs:0.6822,0.9982)
--(axis cs:0.6806,0.9966)
--(axis cs:0.6789,0.9948)
--(axis cs:0.6772,0.9933)
--(axis cs:0.6755,0.9915)
--(axis cs:0.6739,0.9899)
--(axis cs:0.6739,0.9866)
--(axis cs:0.6722,0.9849)
--(axis cs:0.6688,0.9848)
--(axis cs:0.6672,0.9832)
--(axis cs:0.6655,0.9815)
--(axis cs:0.6638,0.9832)
--(axis cs:0.6622,0.9848)
--(axis cs:0.6588,0.9849)
--(axis cs:0.6571,0.9866)
--(axis cs:0.6571,0.9899)
--(axis cs:0.6555,0.9915)
--(axis cs:0.6538,0.9933)
--(axis cs:0.6521,0.9948)
--(axis cs:0.6505,0.9966)
--(axis cs:0.6488,0.9982)
--(axis cs:0.647161114758833,1);

\path [draw=black, semithick] (axis cs:0.807691102092129,1)
--(axis cs:0.8060,0.9982)
--(axis cs:0.8043,0.9966)
--(axis cs:0.8026,0.9948)
--(axis cs:0.8009,0.9933)
--(axis cs:0.7993,0.9915)
--(axis cs:0.7959,0.9915)
--(axis cs:0.7943,0.9933)
--(axis cs:0.7926,0.9948)
--(axis cs:0.7909,0.9966)
--(axis cs:0.7892,0.9982)
--(axis cs:0.787628200541413,1);

\path [draw=black, semithick] (axis cs:0.978260446006675,1)
--(axis cs:0.9799,0.9982)
--(axis cs:0.9815,0.9966)
--(axis cs:0.9832,0.9948)
--(axis cs:0.9849,0.9933)
--(axis cs:0.9866,0.9915)
--(axis cs:0.9882,0.9899)
--(axis cs:0.9899,0.9882)
--(axis cs:0.9915,0.9866)
--(axis cs:0.9915,0.9832)
--(axis cs:0.9933,0.9815)
--(axis cs:0.9948,0.9799)
--(axis cs:0.9966,0.9782)
--(axis cs:0.9982,0.9765)
--(axis cs:0.9982,0.9732)
--(axis cs:1,0.971565948614193);

\path [draw=black, semithick] (axis cs:0.4949,0.0017)
--(axis cs:0.4933,0.0033)
--(axis cs:0.4916,0.0050)
--(axis cs:0.4899,0.0066)
--(axis cs:0.4882,0.0084)
--(axis cs:0.4866,0.0100)
--(axis cs:0.4849,0.0117)
--(axis cs:0.4832,0.0133)
--(axis cs:0.4816,0.0150)
--(axis cs:0.4782,0.0150)
--(axis cs:0.4749,0.0150)
--(axis cs:0.4715,0.0150)
--(axis cs:0.4682,0.0150)
--(axis cs:0.4648,0.0150)
--(axis cs:0.4615,0.0150)
--(axis cs:0.4581,0.0150)
--(axis cs:0.4565,0.0167)
--(axis cs:0.4565,0.0200)
--(axis cs:0.4565,0.0234)
--(axis cs:0.4565,0.0267)
--(axis cs:0.4581,0.0284)
--(axis cs:0.4598,0.0301)
--(axis cs:0.4598,0.0334)
--(axis cs:0.4615,0.0351)
--(axis cs:0.4632,0.0367)
--(axis cs:0.4648,0.0384)
--(axis cs:0.4665,0.0367)
--(axis cs:0.4682,0.0351)
--(axis cs:0.4715,0.0351)
--(axis cs:0.4732,0.0334)
--(axis cs:0.4749,0.0317)
--(axis cs:0.4765,0.0301)
--(axis cs:0.4782,0.0284)
--(axis cs:0.4799,0.0267)
--(axis cs:0.4816,0.0250)
--(axis cs:0.4849,0.0250)
--(axis cs:0.4882,0.0250)
--(axis cs:0.4916,0.0250)
--(axis cs:0.4949,0.0250)
--(axis cs:0.4983,0.0250)
--(axis cs:0.4999,0.0234)
--(axis cs:0.5016,0.0217)
--(axis cs:0.5033,0.0200)
--(axis cs:0.5033,0.0167)
--(axis cs:0.5050,0.0150)
--(axis cs:0.5066,0.0133)
--(axis cs:0.5050,0.0117)
--(axis cs:0.5033,0.0100)
--(axis cs:0.5033,0.0066)
--(axis cs:0.5016,0.0050)
--(axis cs:0.4999,0.0033)
--(axis cs:0.4983,0.0017)
--(axis cs:0.4949,0.0017);

\path [draw=black, semithick] (axis cs:0.3478,0.0117)
--(axis cs:0.3511,0.0117)
--(axis cs:0.3545,0.0117)
--(axis cs:0.3578,0.0117)
--(axis cs:0.3595,0.0133)
--(axis cs:0.3612,0.0150)
--(axis cs:0.3628,0.0167)
--(axis cs:0.3645,0.0184)
--(axis cs:0.3662,0.0200)
--(axis cs:0.3662,0.0234)
--(axis cs:0.3662,0.0267)
--(axis cs:0.3662,0.0301)
--(axis cs:0.3662,0.0334)
--(axis cs:0.3645,0.0351)
--(axis cs:0.3628,0.0367)
--(axis cs:0.3612,0.0384)
--(axis cs:0.3578,0.0384)
--(axis cs:0.3545,0.0384)
--(axis cs:0.3528,0.0367)
--(axis cs:0.3528,0.0334)
--(axis cs:0.3511,0.0317)
--(axis cs:0.3495,0.0301)
--(axis cs:0.3495,0.0267)
--(axis cs:0.3478,0.0250)
--(axis cs:0.3461,0.0234)
--(axis cs:0.3461,0.0200)
--(axis cs:0.3461,0.0167)
--(axis cs:0.3461,0.0133)
--(axis cs:0.3478,0.0117);

\path [draw=black, semithick] (axis cs:0.1638,0.0150)
--(axis cs:0.1621,0.0167)
--(axis cs:0.1605,0.0184)
--(axis cs:0.1588,0.0200)
--(axis cs:0.1588,0.0234)
--(axis cs:0.1588,0.0267)
--(axis cs:0.1605,0.0284)
--(axis cs:0.1621,0.0301)
--(axis cs:0.1621,0.0334)
--(axis cs:0.1638,0.0351)
--(axis cs:0.1655,0.0334)
--(axis cs:0.1655,0.0301)
--(axis cs:0.1655,0.0267)
--(axis cs:0.1655,0.0234)
--(axis cs:0.1655,0.0200)
--(axis cs:0.1655,0.0167)
--(axis cs:0.1638,0.0150);

\path [draw=black, semithick] (axis cs:0.5351,0.0150)
--(axis cs:0.5367,0.0167)
--(axis cs:0.5367,0.0200)
--(axis cs:0.5351,0.0217)
--(axis cs:0.5334,0.0200)
--(axis cs:0.5334,0.0167)
--(axis cs:0.5351,0.0150);

\path [draw=black, semithick] (axis cs:0.4280,0.0284)
--(axis cs:0.4264,0.0301)
--(axis cs:0.4247,0.0317)
--(axis cs:0.4230,0.0334)
--(axis cs:0.4230,0.0367)
--(axis cs:0.4230,0.0401)
--(axis cs:0.4230,0.0434)
--(axis cs:0.4230,0.0468)
--(axis cs:0.4247,0.0484)
--(axis cs:0.4264,0.0501)
--(axis cs:0.4280,0.0518)
--(axis cs:0.4314,0.0518)
--(axis cs:0.4331,0.0535)
--(axis cs:0.4347,0.0551)
--(axis cs:0.4381,0.0551)
--(axis cs:0.4414,0.0551)
--(axis cs:0.4431,0.0535)
--(axis cs:0.4448,0.0518)
--(axis cs:0.4464,0.0501)
--(axis cs:0.4464,0.0468)
--(axis cs:0.4481,0.0451)
--(axis cs:0.4498,0.0434)
--(axis cs:0.4481,0.0418)
--(axis cs:0.4464,0.0401)
--(axis cs:0.4464,0.0367)
--(axis cs:0.4448,0.0351)
--(axis cs:0.4431,0.0334)
--(axis cs:0.4414,0.0317)
--(axis cs:0.4397,0.0301)
--(axis cs:0.4381,0.0284)
--(axis cs:0.4347,0.0284)
--(axis cs:0.4314,0.0284)
--(axis cs:0.4280,0.0284);

\path [draw=black, semithick] (axis cs:0.1170,0.0484)
--(axis cs:0.1204,0.0484)
--(axis cs:0.1237,0.0484)
--(axis cs:0.1254,0.0501)
--(axis cs:0.1270,0.0518)
--(axis cs:0.1287,0.0535)
--(axis cs:0.1304,0.0551)
--(axis cs:0.1321,0.0568)
--(axis cs:0.1337,0.0585)
--(axis cs:0.1354,0.0602)
--(axis cs:0.1371,0.0618)
--(axis cs:0.1404,0.0618)
--(axis cs:0.1421,0.0635)
--(axis cs:0.1438,0.0652)
--(axis cs:0.1471,0.0652)
--(axis cs:0.1488,0.0668)
--(axis cs:0.1505,0.0685)
--(axis cs:0.1521,0.0702)
--(axis cs:0.1538,0.0719)
--(axis cs:0.1555,0.0735)
--(axis cs:0.1571,0.0752)
--(axis cs:0.1588,0.0769)
--(axis cs:0.1605,0.0785)
--(axis cs:0.1621,0.0802)
--(axis cs:0.1621,0.0836)
--(axis cs:0.1621,0.0869)
--(axis cs:0.1621,0.0903)
--(axis cs:0.1621,0.0936)
--(axis cs:0.1621,0.0969)
--(axis cs:0.1605,0.0986)
--(axis cs:0.1588,0.1003)
--(axis cs:0.1588,0.1036)
--(axis cs:0.1605,0.1053)
--(axis cs:0.1621,0.1070)
--(axis cs:0.1621,0.1103)
--(axis cs:0.1621,0.1137)
--(axis cs:0.1621,0.1170)
--(axis cs:0.1621,0.1204)
--(axis cs:0.1605,0.1220)
--(axis cs:0.1588,0.1237)
--(axis cs:0.1571,0.1254)
--(axis cs:0.1555,0.1270)
--(axis cs:0.1538,0.1287)
--(axis cs:0.1505,0.1287)
--(axis cs:0.1471,0.1287)
--(axis cs:0.1454,0.1270)
--(axis cs:0.1438,0.1254)
--(axis cs:0.1421,0.1237)
--(axis cs:0.1421,0.1204)
--(axis cs:0.1404,0.1187)
--(axis cs:0.1388,0.1170)
--(axis cs:0.1388,0.1137)
--(axis cs:0.1404,0.1120)
--(axis cs:0.1421,0.1103)
--(axis cs:0.1421,0.1070)
--(axis cs:0.1438,0.1053)
--(axis cs:0.1454,0.1036)
--(axis cs:0.1471,0.1020)
--(axis cs:0.1488,0.1003)
--(axis cs:0.1488,0.0969)
--(axis cs:0.1488,0.0936)
--(axis cs:0.1488,0.0903)
--(axis cs:0.1488,0.0869)
--(axis cs:0.1471,0.0852)
--(axis cs:0.1454,0.0836)
--(axis cs:0.1454,0.0802)
--(axis cs:0.1438,0.0785)
--(axis cs:0.1421,0.0769)
--(axis cs:0.1404,0.0752)
--(axis cs:0.1371,0.0752)
--(axis cs:0.1337,0.0752)
--(axis cs:0.1321,0.0735)
--(axis cs:0.1304,0.0719)
--(axis cs:0.1270,0.0719)
--(axis cs:0.1237,0.0719)
--(axis cs:0.1220,0.0702)
--(axis cs:0.1204,0.0685)
--(axis cs:0.1170,0.0685)
--(axis cs:0.1137,0.0685)
--(axis cs:0.1120,0.0668)
--(axis cs:0.1103,0.0652)
--(axis cs:0.1070,0.0652)
--(axis cs:0.1053,0.0635)
--(axis cs:0.1053,0.0602)
--(axis cs:0.1070,0.0585)
--(axis cs:0.1086,0.0568)
--(axis cs:0.1103,0.0551)
--(axis cs:0.1120,0.0535)
--(axis cs:0.1137,0.0518)
--(axis cs:0.1153,0.0501)
--(axis cs:0.1170,0.0484);

\path [draw=black, semithick] (axis cs:0.3745,0.0585)
--(axis cs:0.3729,0.0602)
--(axis cs:0.3712,0.0618)
--(axis cs:0.3695,0.0635)
--(axis cs:0.3695,0.0668)
--(axis cs:0.3678,0.0685)
--(axis cs:0.3662,0.0702)
--(axis cs:0.3662,0.0735)
--(axis cs:0.3645,0.0752)
--(axis cs:0.3628,0.0769)
--(axis cs:0.3628,0.0802)
--(axis cs:0.3612,0.0819)
--(axis cs:0.3595,0.0802)
--(axis cs:0.3578,0.0785)
--(axis cs:0.3545,0.0785)
--(axis cs:0.3511,0.0785)
--(axis cs:0.3495,0.0769)
--(axis cs:0.3478,0.0752)
--(axis cs:0.3444,0.0752)
--(axis cs:0.3428,0.0769)
--(axis cs:0.3411,0.0785)
--(axis cs:0.3394,0.0802)
--(axis cs:0.3394,0.0836)
--(axis cs:0.3394,0.0869)
--(axis cs:0.3394,0.0903)
--(axis cs:0.3394,0.0936)
--(axis cs:0.3411,0.0953)
--(axis cs:0.3428,0.0969)
--(axis cs:0.3444,0.0986)
--(axis cs:0.3478,0.0986)
--(axis cs:0.3495,0.0969)
--(axis cs:0.3511,0.0953)
--(axis cs:0.3528,0.0936)
--(axis cs:0.3545,0.0919)
--(axis cs:0.3561,0.0903)
--(axis cs:0.3578,0.0886)
--(axis cs:0.3612,0.0886)
--(axis cs:0.3645,0.0886)
--(axis cs:0.3678,0.0886)
--(axis cs:0.3695,0.0903)
--(axis cs:0.3712,0.0919)
--(axis cs:0.3745,0.0919)
--(axis cs:0.3779,0.0919)
--(axis cs:0.3795,0.0903)
--(axis cs:0.3812,0.0886)
--(axis cs:0.3829,0.0869)
--(axis cs:0.3829,0.0836)
--(axis cs:0.3846,0.0819)
--(axis cs:0.3862,0.0802)
--(axis cs:0.3862,0.0769)
--(axis cs:0.3862,0.0735)
--(axis cs:0.3846,0.0719)
--(axis cs:0.3829,0.0702)
--(axis cs:0.3829,0.0668)
--(axis cs:0.3812,0.0652)
--(axis cs:0.3795,0.0635)
--(axis cs:0.3779,0.0618)
--(axis cs:0.3762,0.0602)
--(axis cs:0.3745,0.0585);

\path [draw=black, semithick] (axis cs:0.4816,0.0585)
--(axis cs:0.4849,0.0585)
--(axis cs:0.4882,0.0585)
--(axis cs:0.4899,0.0602)
--(axis cs:0.4899,0.0635)
--(axis cs:0.4916,0.0652)
--(axis cs:0.4933,0.0668)
--(axis cs:0.4916,0.0685)
--(axis cs:0.4899,0.0702)
--(axis cs:0.4899,0.0735)
--(axis cs:0.4882,0.0752)
--(axis cs:0.4866,0.0769)
--(axis cs:0.4849,0.0785)
--(axis cs:0.4816,0.0785)
--(axis cs:0.4799,0.0769)
--(axis cs:0.4782,0.0752)
--(axis cs:0.4765,0.0735)
--(axis cs:0.4749,0.0719)
--(axis cs:0.4732,0.0702)
--(axis cs:0.4732,0.0668)
--(axis cs:0.4749,0.0652)
--(axis cs:0.4765,0.0635)
--(axis cs:0.4782,0.0618)
--(axis cs:0.4799,0.0602)
--(axis cs:0.4816,0.0585);

\path [draw=black, semithick] (axis cs:0.4381,0.0652)
--(axis cs:0.4364,0.0668)
--(axis cs:0.4347,0.0685)
--(axis cs:0.4331,0.0702)
--(axis cs:0.4314,0.0719)
--(axis cs:0.4297,0.0735)
--(axis cs:0.4280,0.0752)
--(axis cs:0.4264,0.0769)
--(axis cs:0.4264,0.0802)
--(axis cs:0.4264,0.0836)
--(axis cs:0.4264,0.0869)
--(axis cs:0.4264,0.0903)
--(axis cs:0.4280,0.0919)
--(axis cs:0.4297,0.0936)
--(axis cs:0.4314,0.0953)
--(axis cs:0.4347,0.0953)
--(axis cs:0.4364,0.0969)
--(axis cs:0.4381,0.0986)
--(axis cs:0.4414,0.0986)
--(axis cs:0.4431,0.0969)
--(axis cs:0.4431,0.0936)
--(axis cs:0.4448,0.0919)
--(axis cs:0.4464,0.0903)
--(axis cs:0.4464,0.0869)
--(axis cs:0.4464,0.0836)
--(axis cs:0.4464,0.0802)
--(axis cs:0.4464,0.0769)
--(axis cs:0.4464,0.0735)
--(axis cs:0.4448,0.0719)
--(axis cs:0.4431,0.0702)
--(axis cs:0.4414,0.0685)
--(axis cs:0.4397,0.0668)
--(axis cs:0.4381,0.0652);

\path [draw=black, semithick] (axis cs:0.1170,0.0852)
--(axis cs:0.1204,0.0852)
--(axis cs:0.1237,0.0852)
--(axis cs:0.1254,0.0869)
--(axis cs:0.1270,0.0886)
--(axis cs:0.1287,0.0903)
--(axis cs:0.1304,0.0919)
--(axis cs:0.1321,0.0936)
--(axis cs:0.1321,0.0969)
--(axis cs:0.1321,0.1003)
--(axis cs:0.1321,0.1036)
--(axis cs:0.1321,0.1070)
--(axis cs:0.1304,0.1087)
--(axis cs:0.1270,0.1087)
--(axis cs:0.1237,0.1087)
--(axis cs:0.1204,0.1087)
--(axis cs:0.1170,0.1087)
--(axis cs:0.1137,0.1087)
--(axis cs:0.1120,0.1070)
--(axis cs:0.1103,0.1053)
--(axis cs:0.1070,0.1053)
--(axis cs:0.1053,0.1036)
--(axis cs:0.1053,0.1003)
--(axis cs:0.1053,0.0969)
--(axis cs:0.1070,0.0953)
--(axis cs:0.1086,0.0936)
--(axis cs:0.1086,0.0903)
--(axis cs:0.1103,0.0886)
--(axis cs:0.1137,0.0886)
--(axis cs:0.1153,0.0869)
--(axis cs:0.1170,0.0852);

\path [draw=black, semithick] (axis cs:0.3745,0.1020)
--(axis cs:0.3729,0.1036)
--(axis cs:0.3712,0.1053)
--(axis cs:0.3695,0.1070)
--(axis cs:0.3678,0.1087)
--(axis cs:0.3662,0.1103)
--(axis cs:0.3645,0.1120)
--(axis cs:0.3628,0.1137)
--(axis cs:0.3612,0.1153)
--(axis cs:0.3595,0.1170)
--(axis cs:0.3578,0.1187)
--(axis cs:0.3545,0.1187)
--(axis cs:0.3528,0.1170)
--(axis cs:0.3511,0.1153)
--(axis cs:0.3495,0.1137)
--(axis cs:0.3478,0.1120)
--(axis cs:0.3444,0.1120)
--(axis cs:0.3428,0.1137)
--(axis cs:0.3411,0.1153)
--(axis cs:0.3394,0.1170)
--(axis cs:0.3394,0.1204)
--(axis cs:0.3394,0.1237)
--(axis cs:0.3411,0.1254)
--(axis cs:0.3428,0.1270)
--(axis cs:0.3444,0.1287)
--(axis cs:0.3461,0.1304)
--(axis cs:0.3478,0.1321)
--(axis cs:0.3511,0.1321)
--(axis cs:0.3545,0.1321)
--(axis cs:0.3561,0.1304)
--(axis cs:0.3578,0.1287)
--(axis cs:0.3612,0.1287)
--(axis cs:0.3645,0.1287)
--(axis cs:0.3678,0.1287)
--(axis cs:0.3712,0.1287)
--(axis cs:0.3745,0.1287)
--(axis cs:0.3779,0.1287)
--(axis cs:0.3812,0.1287)
--(axis cs:0.3829,0.1270)
--(axis cs:0.3846,0.1254)
--(axis cs:0.3862,0.1237)
--(axis cs:0.3879,0.1220)
--(axis cs:0.3896,0.1204)
--(axis cs:0.3896,0.1170)
--(axis cs:0.3879,0.1153)
--(axis cs:0.3862,0.1137)
--(axis cs:0.3862,0.1103)
--(axis cs:0.3846,0.1087)
--(axis cs:0.3829,0.1070)
--(axis cs:0.3812,0.1053)
--(axis cs:0.3795,0.1036)
--(axis cs:0.3779,0.1020)
--(axis cs:0.3745,0.1020);

\path [draw=black, semithick] (axis cs:0.4147,0.1321)
--(axis cs:0.4180,0.1321)
--(axis cs:0.4214,0.1321)
--(axis cs:0.4247,0.1321)
--(axis cs:0.4280,0.1321)
--(axis cs:0.4314,0.1321)
--(axis cs:0.4347,0.1321)
--(axis cs:0.4381,0.1321)
--(axis cs:0.4414,0.1321)
--(axis cs:0.4448,0.1321)
--(axis cs:0.4481,0.1321)
--(axis cs:0.4515,0.1321)
--(axis cs:0.4531,0.1337)
--(axis cs:0.4531,0.1371)
--(axis cs:0.4515,0.1387)
--(axis cs:0.4498,0.1404)
--(axis cs:0.4481,0.1421)
--(axis cs:0.4448,0.1421)
--(axis cs:0.4431,0.1438)
--(axis cs:0.4414,0.1454)
--(axis cs:0.4381,0.1454)
--(axis cs:0.4347,0.1454)
--(axis cs:0.4314,0.1454)
--(axis cs:0.4297,0.1471)
--(axis cs:0.4280,0.1488)
--(axis cs:0.4247,0.1488)
--(axis cs:0.4214,0.1488)
--(axis cs:0.4180,0.1488)
--(axis cs:0.4147,0.1488)
--(axis cs:0.4113,0.1488)
--(axis cs:0.4097,0.1471)
--(axis cs:0.4097,0.1438)
--(axis cs:0.4097,0.1404)
--(axis cs:0.4097,0.1371)
--(axis cs:0.4113,0.1354)
--(axis cs:0.4130,0.1337)
--(axis cs:0.4147,0.1321);

\path [draw=black, semithick] (axis cs:0.3578,0.1622)
--(axis cs:0.3612,0.1622)
--(axis cs:0.3628,0.1638)
--(axis cs:0.3645,0.1655)
--(axis cs:0.3678,0.1655)
--(axis cs:0.3695,0.1672)
--(axis cs:0.3712,0.1689)
--(axis cs:0.3729,0.1705)
--(axis cs:0.3729,0.1739)
--(axis cs:0.3712,0.1755)
--(axis cs:0.3678,0.1755)
--(axis cs:0.3662,0.1772)
--(axis cs:0.3645,0.1789)
--(axis cs:0.3612,0.1789)
--(axis cs:0.3578,0.1789)
--(axis cs:0.3561,0.1772)
--(axis cs:0.3545,0.1755)
--(axis cs:0.3528,0.1739)
--(axis cs:0.3528,0.1705)
--(axis cs:0.3528,0.1672)
--(axis cs:0.3545,0.1655)
--(axis cs:0.3561,0.1638)
--(axis cs:0.3578,0.1622);

\path [draw=black, semithick] (axis cs:0.2240,0.1889)
--(axis cs:0.2274,0.1889)
--(axis cs:0.2291,0.1906)
--(axis cs:0.2307,0.1922)
--(axis cs:0.2324,0.1939)
--(axis cs:0.2324,0.1973)
--(axis cs:0.2324,0.2006)
--(axis cs:0.2324,0.2040)
--(axis cs:0.2324,0.2073)
--(axis cs:0.2324,0.2107)
--(axis cs:0.2324,0.2140)
--(axis cs:0.2324,0.2173)
--(axis cs:0.2341,0.2190)
--(axis cs:0.2357,0.2207)
--(axis cs:0.2357,0.2240)
--(axis cs:0.2357,0.2274)
--(axis cs:0.2374,0.2291)
--(axis cs:0.2391,0.2307)
--(axis cs:0.2391,0.2341)
--(axis cs:0.2408,0.2357)
--(axis cs:0.2424,0.2374)
--(axis cs:0.2408,0.2391)
--(axis cs:0.2391,0.2408)
--(axis cs:0.2374,0.2424)
--(axis cs:0.2357,0.2441)
--(axis cs:0.2341,0.2458)
--(axis cs:0.2324,0.2474)
--(axis cs:0.2307,0.2491)
--(axis cs:0.2291,0.2474)
--(axis cs:0.2274,0.2458)
--(axis cs:0.2257,0.2441)
--(axis cs:0.2257,0.2408)
--(axis cs:0.2240,0.2391)
--(axis cs:0.2224,0.2374)
--(axis cs:0.2224,0.2341)
--(axis cs:0.2207,0.2324)
--(axis cs:0.2190,0.2307)
--(axis cs:0.2190,0.2274)
--(axis cs:0.2190,0.2240)
--(axis cs:0.2190,0.2207)
--(axis cs:0.2190,0.2173)
--(axis cs:0.2190,0.2140)
--(axis cs:0.2190,0.2107)
--(axis cs:0.2190,0.2073)
--(axis cs:0.2190,0.2040)
--(axis cs:0.2190,0.2006)
--(axis cs:0.2190,0.1973)
--(axis cs:0.2207,0.1956)
--(axis cs:0.2224,0.1939)
--(axis cs:0.2224,0.1906)
--(axis cs:0.2240,0.1889);

\path [draw=black, semithick] (axis cs:0.3177,0.1956)
--(axis cs:0.3210,0.1956)
--(axis cs:0.3244,0.1956)
--(axis cs:0.3277,0.1956)
--(axis cs:0.3294,0.1973)
--(axis cs:0.3311,0.1989)
--(axis cs:0.3327,0.2006)
--(axis cs:0.3311,0.2023)
--(axis cs:0.3294,0.2040)
--(axis cs:0.3294,0.2073)
--(axis cs:0.3294,0.2107)
--(axis cs:0.3277,0.2123)
--(axis cs:0.3260,0.2140)
--(axis cs:0.3244,0.2157)
--(axis cs:0.3227,0.2140)
--(axis cs:0.3210,0.2123)
--(axis cs:0.3193,0.2107)
--(axis cs:0.3177,0.2090)
--(axis cs:0.3160,0.2073)
--(axis cs:0.3160,0.2040)
--(axis cs:0.3160,0.2006)
--(axis cs:0.3160,0.1973)
--(axis cs:0.3177,0.1956);

\path [draw=black, semithick] (axis cs:0.2040,0.2759)
--(axis cs:0.2073,0.2759)
--(axis cs:0.2107,0.2759)
--(axis cs:0.2123,0.2775)
--(axis cs:0.2140,0.2792)
--(axis cs:0.2157,0.2809)
--(axis cs:0.2173,0.2826)
--(axis cs:0.2190,0.2842)
--(axis cs:0.2207,0.2859)
--(axis cs:0.2224,0.2876)
--(axis cs:0.2240,0.2893)
--(axis cs:0.2257,0.2909)
--(axis cs:0.2274,0.2926)
--(axis cs:0.2291,0.2943)
--(axis cs:0.2291,0.2976)
--(axis cs:0.2307,0.2993)
--(axis cs:0.2324,0.3010)
--(axis cs:0.2341,0.3026)
--(axis cs:0.2357,0.3043)
--(axis cs:0.2357,0.3076)
--(axis cs:0.2374,0.3093)
--(axis cs:0.2391,0.3110)
--(axis cs:0.2408,0.3127)
--(axis cs:0.2424,0.3143)
--(axis cs:0.2441,0.3160)
--(axis cs:0.2458,0.3177)
--(axis cs:0.2474,0.3194)
--(axis cs:0.2491,0.3210)
--(axis cs:0.2508,0.3227)
--(axis cs:0.2525,0.3244)
--(axis cs:0.2525,0.3277)
--(axis cs:0.2541,0.3294)
--(axis cs:0.2558,0.3311)
--(axis cs:0.2541,0.3327)
--(axis cs:0.2525,0.3344)
--(axis cs:0.2525,0.3377)
--(axis cs:0.2508,0.3394)
--(axis cs:0.2491,0.3411)
--(axis cs:0.2474,0.3428)
--(axis cs:0.2458,0.3444)
--(axis cs:0.2458,0.3478)
--(axis cs:0.2441,0.3494)
--(axis cs:0.2424,0.3511)
--(axis cs:0.2408,0.3528)
--(axis cs:0.2391,0.3545)
--(axis cs:0.2391,0.3578)
--(axis cs:0.2374,0.3595)
--(axis cs:0.2357,0.3612)
--(axis cs:0.2341,0.3628)
--(axis cs:0.2324,0.3645)
--(axis cs:0.2307,0.3662)
--(axis cs:0.2291,0.3678)
--(axis cs:0.2274,0.3695)
--(axis cs:0.2257,0.3712)
--(axis cs:0.2240,0.3729)
--(axis cs:0.2207,0.3729)
--(axis cs:0.2173,0.3729)
--(axis cs:0.2140,0.3728)
--(axis cs:0.2123,0.3712)
--(axis cs:0.2107,0.3696)
--(axis cs:0.2073,0.3695)
--(axis cs:0.2040,0.3695)
--(axis cs:0.2023,0.3678)
--(axis cs:0.2006,0.3662)
--(axis cs:0.1973,0.3662)
--(axis cs:0.1956,0.3645)
--(axis cs:0.1939,0.3628)
--(axis cs:0.1922,0.3612)
--(axis cs:0.1906,0.3595)
--(axis cs:0.1889,0.3578)
--(axis cs:0.1872,0.3562)
--(axis cs:0.1856,0.3545)
--(axis cs:0.1839,0.3528)
--(axis cs:0.1822,0.3511)
--(axis cs:0.1806,0.3494)
--(axis cs:0.1789,0.3478)
--(axis cs:0.1772,0.3461)
--(axis cs:0.1755,0.3444)
--(axis cs:0.1755,0.3411)
--(axis cs:0.1739,0.3394)
--(axis cs:0.1722,0.3377)
--(axis cs:0.1722,0.3344)
--(axis cs:0.1722,0.3311)
--(axis cs:0.1722,0.3277)
--(axis cs:0.1722,0.3244)
--(axis cs:0.1722,0.3210)
--(axis cs:0.1739,0.3194)
--(axis cs:0.1755,0.3177)
--(axis cs:0.1772,0.3160)
--(axis cs:0.1789,0.3143)
--(axis cs:0.1806,0.3127)
--(axis cs:0.1822,0.3110)
--(axis cs:0.1839,0.3093)
--(axis cs:0.1856,0.3076)
--(axis cs:0.1872,0.3060)
--(axis cs:0.1889,0.3043)
--(axis cs:0.1889,0.3010)
--(axis cs:0.1906,0.2993)
--(axis cs:0.1923,0.2976)
--(axis cs:0.1923,0.2943)
--(axis cs:0.1939,0.2926)
--(axis cs:0.1956,0.2909)
--(axis cs:0.1973,0.2893)
--(axis cs:0.1989,0.2876)
--(axis cs:0.1989,0.2842)
--(axis cs:0.2006,0.2826)
--(axis cs:0.2023,0.2809)
--(axis cs:0.2023,0.2775)
--(axis cs:0.2040,0.2759);

\path [draw=black, semithick] (axis cs:0.0769,0.3361)
--(axis cs:0.0802,0.3361)
--(axis cs:0.0819,0.3377)
--(axis cs:0.0836,0.3394)
--(axis cs:0.0852,0.3411)
--(axis cs:0.0869,0.3428)
--(axis cs:0.0886,0.3444)
--(axis cs:0.0886,0.3478)
--(axis cs:0.0903,0.3494)
--(axis cs:0.0919,0.3511)
--(axis cs:0.0919,0.3545)
--(axis cs:0.0936,0.3561)
--(axis cs:0.0953,0.3578)
--(axis cs:0.0953,0.3612)
--(axis cs:0.0969,0.3628)
--(axis cs:0.0986,0.3645)
--(axis cs:0.0986,0.3678)
--(axis cs:0.1003,0.3695)
--(axis cs:0.1019,0.3712)
--(axis cs:0.1036,0.3729)
--(axis cs:0.1053,0.3745)
--(axis cs:0.1070,0.3762)
--(axis cs:0.1103,0.3762)
--(axis cs:0.1120,0.3779)
--(axis cs:0.1137,0.3796)
--(axis cs:0.1153,0.3812)
--(axis cs:0.1170,0.3829)
--(axis cs:0.1187,0.3846)
--(axis cs:0.1187,0.3879)
--(axis cs:0.1204,0.3896)
--(axis cs:0.1220,0.3913)
--(axis cs:0.1220,0.3946)
--(axis cs:0.1237,0.3963)
--(axis cs:0.1254,0.3979)
--(axis cs:0.1270,0.3996)
--(axis cs:0.1287,0.4013)
--(axis cs:0.1304,0.4030)
--(axis cs:0.1337,0.4030)
--(axis cs:0.1371,0.4030)
--(axis cs:0.1388,0.4046)
--(axis cs:0.1404,0.4063)
--(axis cs:0.1421,0.4080)
--(axis cs:0.1438,0.4096)
--(axis cs:0.1454,0.4113)
--(axis cs:0.1471,0.4130)
--(axis cs:0.1488,0.4147)
--(axis cs:0.1488,0.4180)
--(axis cs:0.1488,0.4214)
--(axis cs:0.1505,0.4230)
--(axis cs:0.1521,0.4247)
--(axis cs:0.1521,0.4280)
--(axis cs:0.1538,0.4297)
--(axis cs:0.1555,0.4314)
--(axis cs:0.1555,0.4347)
--(axis cs:0.1571,0.4364)
--(axis cs:0.1588,0.4381)
--(axis cs:0.1605,0.4397)
--(axis cs:0.1621,0.4414)
--(axis cs:0.1638,0.4431)
--(axis cs:0.1672,0.4431)
--(axis cs:0.1688,0.4448)
--(axis cs:0.1705,0.4464)
--(axis cs:0.1722,0.4481)
--(axis cs:0.1739,0.4498)
--(axis cs:0.1755,0.4515)
--(axis cs:0.1755,0.4548)
--(axis cs:0.1772,0.4565)
--(axis cs:0.1789,0.4581)
--(axis cs:0.1806,0.4598)
--(axis cs:0.1822,0.4615)
--(axis cs:0.1822,0.4648)
--(axis cs:0.1839,0.4665)
--(axis cs:0.1856,0.4682)
--(axis cs:0.1872,0.4699)
--(axis cs:0.1889,0.4715)
--(axis cs:0.1889,0.4749)
--(axis cs:0.1889,0.4782)
--(axis cs:0.1906,0.4799)
--(axis cs:0.1923,0.4816)
--(axis cs:0.1906,0.4832)
--(axis cs:0.1889,0.4849)
--(axis cs:0.1889,0.4882)
--(axis cs:0.1872,0.4899)
--(axis cs:0.1856,0.4916)
--(axis cs:0.1856,0.4949)
--(axis cs:0.1839,0.4966)
--(axis cs:0.1822,0.4983)
--(axis cs:0.1806,0.4999)
--(axis cs:0.1789,0.5016)
--(axis cs:0.1772,0.5033)
--(axis cs:0.1755,0.5050)
--(axis cs:0.1739,0.5066)
--(axis cs:0.1705,0.5066)
--(axis cs:0.1688,0.5050)
--(axis cs:0.1672,0.5033)
--(axis cs:0.1655,0.5016)
--(axis cs:0.1638,0.4999)
--(axis cs:0.1621,0.4983)
--(axis cs:0.1621,0.4949)
--(axis cs:0.1605,0.4933)
--(axis cs:0.1588,0.4916)
--(axis cs:0.1571,0.4899)
--(axis cs:0.1555,0.4882)
--(axis cs:0.1538,0.4866)
--(axis cs:0.1521,0.4849)
--(axis cs:0.1505,0.4832)
--(axis cs:0.1488,0.4816)
--(axis cs:0.1471,0.4799)
--(axis cs:0.1454,0.4782)
--(axis cs:0.1438,0.4765)
--(axis cs:0.1421,0.4749)
--(axis cs:0.1404,0.4732)
--(axis cs:0.1388,0.4715)
--(axis cs:0.1387,0.4682)
--(axis cs:0.1371,0.4665)
--(axis cs:0.1354,0.4648)
--(axis cs:0.1337,0.4632)
--(axis cs:0.1321,0.4615)
--(axis cs:0.1304,0.4598)
--(axis cs:0.1287,0.4581)
--(axis cs:0.1270,0.4565)
--(axis cs:0.1254,0.4548)
--(axis cs:0.1237,0.4531)
--(axis cs:0.1204,0.4531)
--(axis cs:0.1187,0.4515)
--(axis cs:0.1170,0.4498)
--(axis cs:0.1153,0.4481)
--(axis cs:0.1137,0.4464)
--(axis cs:0.1120,0.4448)
--(axis cs:0.1120,0.4414)
--(axis cs:0.1103,0.4397)
--(axis cs:0.1086,0.4381)
--(axis cs:0.1070,0.4364)
--(axis cs:0.1036,0.4364)
--(axis cs:0.1003,0.4364)
--(axis cs:0.0986,0.4381)
--(axis cs:0.0969,0.4397)
--(axis cs:0.0953,0.4414)
--(axis cs:0.0936,0.4431)
--(axis cs:0.0919,0.4448)
--(axis cs:0.0903,0.4464)
--(axis cs:0.0886,0.4481)
--(axis cs:0.0869,0.4498)
--(axis cs:0.0853,0.4515)
--(axis cs:0.0852,0.4548)
--(axis cs:0.0836,0.4564)
--(axis cs:0.0818,0.4581)
--(axis cs:0.0802,0.4597)
--(axis cs:0.0785,0.4615)
--(axis cs:0.0769,0.4631)
--(axis cs:0.0751,0.4648)
--(axis cs:0.0735,0.4664)
--(axis cs:0.0717,0.4682)
--(axis cs:0.0702,0.4696)
--(axis cs:0.0668,0.4700)
--(axis cs:0.0651,0.4715)
--(axis cs:0.0635,0.4729)
--(axis cs:0.0602,0.4731)
--(axis cs:0.0568,0.4731)
--(axis cs:0.0535,0.4731)
--(axis cs:0.0501,0.4730)
--(axis cs:0.0468,0.4729)
--(axis cs:0.0451,0.4715)
--(axis cs:0.0434,0.4701)
--(axis cs:0.0401,0.4700)
--(axis cs:0.0367,0.4699)
--(axis cs:0.0334,0.4698)
--(axis cs:0.0301,0.4698)
--(axis cs:0.0284,0.4682)
--(axis cs:0.0267,0.4666)
--(axis cs:0.0234,0.4665)
--(axis cs:0.0217,0.4648)
--(axis cs:0.0200,0.4631)
--(axis cs:0.0184,0.4615)
--(axis cs:0.0183,0.4581)
--(axis cs:0.0167,0.4565)
--(axis cs:0.0151,0.4548)
--(axis cs:0.0150,0.4515)
--(axis cs:0.0150,0.4481)
--(axis cs:0.0150,0.4448)
--(axis cs:0.0150,0.4414)
--(axis cs:0.0150,0.4381)
--(axis cs:0.0151,0.4347)
--(axis cs:0.0167,0.4331)
--(axis cs:0.0183,0.4314)
--(axis cs:0.0184,0.4280)
--(axis cs:0.0200,0.4264)
--(axis cs:0.0217,0.4247)
--(axis cs:0.0217,0.4214)
--(axis cs:0.0234,0.4197)
--(axis cs:0.0250,0.4180)
--(axis cs:0.0251,0.4147)
--(axis cs:0.0267,0.4130)
--(axis cs:0.0284,0.4113)
--(axis cs:0.0301,0.4096)
--(axis cs:0.0317,0.4080)
--(axis cs:0.0317,0.4046)
--(axis cs:0.0334,0.4030)
--(axis cs:0.0351,0.4013)
--(axis cs:0.0351,0.3979)
--(axis cs:0.0367,0.3963)
--(axis cs:0.0384,0.3946)
--(axis cs:0.0384,0.3913)
--(axis cs:0.0401,0.3896)
--(axis cs:0.0417,0.3879)
--(axis cs:0.0418,0.3846)
--(axis cs:0.0418,0.3812)
--(axis cs:0.0434,0.3796)
--(axis cs:0.0451,0.3779)
--(axis cs:0.0451,0.3745)
--(axis cs:0.0468,0.3729)
--(axis cs:0.0484,0.3712)
--(axis cs:0.0484,0.3678)
--(axis cs:0.0501,0.3662)
--(axis cs:0.0518,0.3645)
--(axis cs:0.0535,0.3628)
--(axis cs:0.0551,0.3612)
--(axis cs:0.0551,0.3578)
--(axis cs:0.0568,0.3561)
--(axis cs:0.0585,0.3545)
--(axis cs:0.0602,0.3528)
--(axis cs:0.0618,0.3511)
--(axis cs:0.0635,0.3494)
--(axis cs:0.0652,0.3478)
--(axis cs:0.0668,0.3461)
--(axis cs:0.0685,0.3444)
--(axis cs:0.0702,0.3428)
--(axis cs:0.0719,0.3411)
--(axis cs:0.0735,0.3394)
--(axis cs:0.0752,0.3377)
--(axis cs:0.0769,0.3361);

\path [draw=black, semithick] (axis cs:0.2341,0.4431)
--(axis cs:0.2357,0.4448)
--(axis cs:0.2357,0.4481)
--(axis cs:0.2357,0.4515)
--(axis cs:0.2357,0.4548)
--(axis cs:0.2358,0.4581)
--(axis cs:0.2374,0.4598)
--(axis cs:0.2391,0.4615)
--(axis cs:0.2391,0.4648)
--(axis cs:0.2391,0.4682)
--(axis cs:0.2391,0.4715)
--(axis cs:0.2408,0.4732)
--(axis cs:0.2424,0.4749)
--(axis cs:0.2424,0.4782)
--(axis cs:0.2441,0.4799)
--(axis cs:0.2458,0.4816)
--(axis cs:0.2458,0.4849)
--(axis cs:0.2474,0.4866)
--(axis cs:0.2491,0.4882)
--(axis cs:0.2491,0.4916)
--(axis cs:0.2508,0.4933)
--(axis cs:0.2524,0.4949)
--(axis cs:0.2525,0.4983)
--(axis cs:0.2525,0.5016)
--(axis cs:0.2525,0.5050)
--(axis cs:0.2508,0.5066)
--(axis cs:0.2474,0.5066)
--(axis cs:0.2441,0.5066)
--(axis cs:0.2408,0.5066)
--(axis cs:0.2374,0.5066)
--(axis cs:0.2357,0.5050)
--(axis cs:0.2341,0.5033)
--(axis cs:0.2307,0.5033)
--(axis cs:0.2291,0.5016)
--(axis cs:0.2274,0.4999)
--(axis cs:0.2257,0.4983)
--(axis cs:0.2240,0.4966)
--(axis cs:0.2224,0.4949)
--(axis cs:0.2207,0.4933)
--(axis cs:0.2190,0.4916)
--(axis cs:0.2173,0.4899)
--(axis cs:0.2157,0.4882)
--(axis cs:0.2157,0.4849)
--(axis cs:0.2140,0.4832)
--(axis cs:0.2123,0.4816)
--(axis cs:0.2123,0.4782)
--(axis cs:0.2123,0.4749)
--(axis cs:0.2140,0.4732)
--(axis cs:0.2157,0.4715)
--(axis cs:0.2157,0.4682)
--(axis cs:0.2173,0.4665)
--(axis cs:0.2190,0.4648)
--(axis cs:0.2190,0.4615)
--(axis cs:0.2207,0.4598)
--(axis cs:0.2224,0.4581)
--(axis cs:0.2224,0.4548)
--(axis cs:0.2240,0.4531)
--(axis cs:0.2257,0.4515)
--(axis cs:0.2274,0.4498)
--(axis cs:0.2291,0.4481)
--(axis cs:0.2307,0.4464)
--(axis cs:0.2324,0.4448)
--(axis cs:0.2341,0.4431);

\path [draw=black, semithick] (axis cs:0.4548,0.5936)
--(axis cs:0.4581,0.5936)
--(axis cs:0.4598,0.5953)
--(axis cs:0.4615,0.5969)
--(axis cs:0.4648,0.5969)
--(axis cs:0.4665,0.5986)
--(axis cs:0.4665,0.6020)
--(axis cs:0.4682,0.6036)
--(axis cs:0.4698,0.6053)
--(axis cs:0.4698,0.6086)
--(axis cs:0.4698,0.6120)
--(axis cs:0.4682,0.6137)
--(axis cs:0.4648,0.6137)
--(axis cs:0.4615,0.6137)
--(axis cs:0.4598,0.6120)
--(axis cs:0.4581,0.6103)
--(axis cs:0.4565,0.6086)
--(axis cs:0.4548,0.6070)
--(axis cs:0.4531,0.6053)
--(axis cs:0.4531,0.6020)
--(axis cs:0.4531,0.5986)
--(axis cs:0.4531,0.5953)
--(axis cs:0.4548,0.5936);

\path [draw=black, semithick] (axis cs:0.5852,0.6003)
--(axis cs:0.5886,0.6003)
--(axis cs:0.5919,0.6003)
--(axis cs:0.5953,0.6003)
--(axis cs:0.5986,0.6003)
--(axis cs:0.6020,0.6003)
--(axis cs:0.6036,0.6020)
--(axis cs:0.6053,0.6036)
--(axis cs:0.6070,0.6053)
--(axis cs:0.6086,0.6070)
--(axis cs:0.6103,0.6086)
--(axis cs:0.6103,0.6120)
--(axis cs:0.6086,0.6137)
--(axis cs:0.6070,0.6153)
--(axis cs:0.6070,0.6187)
--(axis cs:0.6070,0.6220)
--(axis cs:0.6053,0.6237)
--(axis cs:0.6036,0.6254)
--(axis cs:0.6036,0.6287)
--(axis cs:0.6020,0.6304)
--(axis cs:0.6003,0.6321)
--(axis cs:0.5986,0.6337)
--(axis cs:0.5969,0.6321)
--(axis cs:0.5953,0.6304)
--(axis cs:0.5919,0.6304)
--(axis cs:0.5902,0.6287)
--(axis cs:0.5886,0.6270)
--(axis cs:0.5869,0.6254)
--(axis cs:0.5852,0.6237)
--(axis cs:0.5836,0.6220)
--(axis cs:0.5835,0.6187)
--(axis cs:0.5819,0.6170)
--(axis cs:0.5802,0.6153)
--(axis cs:0.5802,0.6120)
--(axis cs:0.5802,0.6086)
--(axis cs:0.5802,0.6053)
--(axis cs:0.5819,0.6036)
--(axis cs:0.5836,0.6020)
--(axis cs:0.5852,0.6003);

\path [draw=black, semithick] (axis cs:0.2976,0.6371)
--(axis cs:0.3010,0.6371)
--(axis cs:0.3043,0.6371)
--(axis cs:0.3060,0.6387)
--(axis cs:0.3076,0.6404)
--(axis cs:0.3093,0.6421)
--(axis cs:0.3093,0.6454)
--(axis cs:0.3110,0.6471)
--(axis cs:0.3127,0.6488)
--(axis cs:0.3143,0.6504)
--(axis cs:0.3160,0.6521)
--(axis cs:0.3177,0.6538)
--(axis cs:0.3210,0.6538)
--(axis cs:0.3227,0.6555)
--(axis cs:0.3244,0.6571)
--(axis cs:0.3277,0.6571)
--(axis cs:0.3294,0.6588)
--(axis cs:0.3311,0.6605)
--(axis cs:0.3327,0.6622)
--(axis cs:0.3344,0.6638)
--(axis cs:0.3361,0.6655)
--(axis cs:0.3377,0.6672)
--(axis cs:0.3394,0.6688)
--(axis cs:0.3394,0.6722)
--(axis cs:0.3411,0.6739)
--(axis cs:0.3428,0.6755)
--(axis cs:0.3428,0.6789)
--(axis cs:0.3444,0.6805)
--(axis cs:0.3461,0.6822)
--(axis cs:0.3461,0.6856)
--(axis cs:0.3478,0.6872)
--(axis cs:0.3494,0.6889)
--(axis cs:0.3494,0.6923)
--(axis cs:0.3494,0.6956)
--(axis cs:0.3495,0.6989)
--(axis cs:0.3495,0.7023)
--(axis cs:0.3495,0.7056)
--(axis cs:0.3495,0.7090)
--(axis cs:0.3495,0.7123)
--(axis cs:0.3495,0.7157)
--(axis cs:0.3495,0.7190)
--(axis cs:0.3495,0.7224)
--(axis cs:0.3511,0.7240)
--(axis cs:0.3527,0.7257)
--(axis cs:0.3527,0.7290)
--(axis cs:0.3527,0.7324)
--(axis cs:0.3526,0.7357)
--(axis cs:0.3527,0.7391)
--(axis cs:0.3527,0.7424)
--(axis cs:0.3528,0.7458)
--(axis cs:0.3530,0.7491)
--(axis cs:0.3531,0.7525)
--(axis cs:0.3545,0.7541)
--(axis cs:0.3559,0.7558)
--(axis cs:0.3561,0.7591)
--(axis cs:0.3563,0.7625)
--(axis cs:0.3564,0.7658)
--(axis cs:0.3578,0.7675)
--(axis cs:0.3591,0.7692)
--(axis cs:0.3593,0.7725)
--(axis cs:0.3594,0.7759)
--(axis cs:0.3596,0.7792)
--(axis cs:0.3612,0.7809)
--(axis cs:0.3626,0.7826)
--(axis cs:0.3628,0.7859)
--(axis cs:0.3645,0.7876)
--(axis cs:0.3660,0.7892)
--(axis cs:0.3662,0.7926)
--(axis cs:0.3678,0.7943)
--(axis cs:0.3694,0.7959)
--(axis cs:0.3696,0.7993)
--(axis cs:0.3712,0.8010)
--(axis cs:0.3728,0.8026)
--(axis cs:0.3729,0.8060)
--(axis cs:0.3728,0.8093)
--(axis cs:0.3712,0.8110)
--(axis cs:0.3695,0.8127)
--(axis cs:0.3678,0.8143)
--(axis cs:0.3645,0.8144)
--(axis cs:0.3628,0.8160)
--(axis cs:0.3612,0.8176)
--(axis cs:0.3578,0.8177)
--(axis cs:0.3562,0.8193)
--(axis cs:0.3545,0.8209)
--(axis cs:0.3511,0.8211)
--(axis cs:0.3494,0.8227)
--(axis cs:0.3478,0.8242)
--(axis cs:0.3444,0.8243)
--(axis cs:0.3411,0.8244)
--(axis cs:0.3377,0.8244)
--(axis cs:0.3344,0.8244)
--(axis cs:0.3311,0.8244)
--(axis cs:0.3277,0.8244)
--(axis cs:0.3244,0.8243)
--(axis cs:0.3210,0.8243)
--(axis cs:0.3194,0.8227)
--(axis cs:0.3177,0.8210)
--(axis cs:0.3160,0.8193)
--(axis cs:0.3143,0.8177)
--(axis cs:0.3127,0.8160)
--(axis cs:0.3110,0.8143)
--(axis cs:0.3095,0.8127)
--(axis cs:0.3092,0.8093)
--(axis cs:0.3076,0.8077)
--(axis cs:0.3061,0.8060)
--(axis cs:0.3058,0.8026)
--(axis cs:0.3043,0.8010)
--(axis cs:0.3028,0.7993)
--(axis cs:0.3025,0.7959)
--(axis cs:0.3010,0.7942)
--(axis cs:0.2995,0.7926)
--(axis cs:0.2993,0.7892)
--(axis cs:0.2992,0.7859)
--(axis cs:0.2976,0.7842)
--(axis cs:0.2961,0.7826)
--(axis cs:0.2960,0.7792)
--(axis cs:0.2959,0.7759)
--(axis cs:0.2959,0.7725)
--(axis cs:0.2943,0.7709)
--(axis cs:0.2926,0.7692)
--(axis cs:0.2926,0.7658)
--(axis cs:0.2926,0.7625)
--(axis cs:0.2926,0.7591)
--(axis cs:0.2926,0.7558)
--(axis cs:0.2943,0.7541)
--(axis cs:0.2959,0.7525)
--(axis cs:0.2959,0.7491)
--(axis cs:0.2976,0.7474)
--(axis cs:0.2993,0.7458)
--(axis cs:0.3010,0.7441)
--(axis cs:0.3026,0.7424)
--(axis cs:0.3043,0.7407)
--(axis cs:0.3060,0.7391)
--(axis cs:0.3060,0.7357)
--(axis cs:0.3076,0.7341)
--(axis cs:0.3093,0.7324)
--(axis cs:0.3110,0.7307)
--(axis cs:0.3127,0.7290)
--(axis cs:0.3127,0.7257)
--(axis cs:0.3143,0.7240)
--(axis cs:0.3160,0.7224)
--(axis cs:0.3160,0.7190)
--(axis cs:0.3177,0.7173)
--(axis cs:0.3193,0.7157)
--(axis cs:0.3193,0.7123)
--(axis cs:0.3210,0.7107)
--(axis cs:0.3227,0.7090)
--(axis cs:0.3227,0.7056)
--(axis cs:0.3227,0.7023)
--(axis cs:0.3210,0.7006)
--(axis cs:0.3193,0.6989)
--(axis cs:0.3193,0.6956)
--(axis cs:0.3177,0.6939)
--(axis cs:0.3160,0.6923)
--(axis cs:0.3160,0.6889)
--(axis cs:0.3160,0.6856)
--(axis cs:0.3143,0.6839)
--(axis cs:0.3127,0.6822)
--(axis cs:0.3127,0.6789)
--(axis cs:0.3110,0.6772)
--(axis cs:0.3093,0.6755)
--(axis cs:0.3076,0.6739)
--(axis cs:0.3060,0.6722)
--(axis cs:0.3043,0.6705)
--(axis cs:0.3026,0.6688)
--(axis cs:0.3010,0.6672)
--(axis cs:0.2993,0.6655)
--(axis cs:0.2993,0.6622)
--(axis cs:0.2976,0.6605)
--(axis cs:0.2959,0.6588)
--(axis cs:0.2959,0.6555)
--(axis cs:0.2943,0.6538)
--(axis cs:0.2926,0.6521)
--(axis cs:0.2926,0.6488)
--(axis cs:0.2926,0.6454)
--(axis cs:0.2943,0.6437)
--(axis cs:0.2959,0.6421)
--(axis cs:0.2959,0.6387)
--(axis cs:0.2976,0.6371);

\path [draw=black, semithick] (axis cs:0.2073,0.6437)
--(axis cs:0.2107,0.6437)
--(axis cs:0.2140,0.6437)
--(axis cs:0.2156,0.6454)
--(axis cs:0.2173,0.6471)
--(axis cs:0.2190,0.6488)
--(axis cs:0.2190,0.6521)
--(axis cs:0.2207,0.6538)
--(axis cs:0.2223,0.6555)
--(axis cs:0.2224,0.6588)
--(axis cs:0.2240,0.6605)
--(axis cs:0.2257,0.6622)
--(axis cs:0.2274,0.6639)
--(axis cs:0.2291,0.6655)
--(axis cs:0.2307,0.6672)
--(axis cs:0.2324,0.6688)
--(axis cs:0.2341,0.6705)
--(axis cs:0.2357,0.6688)
--(axis cs:0.2374,0.6672)
--(axis cs:0.2408,0.6672)
--(axis cs:0.2441,0.6672)
--(axis cs:0.2458,0.6655)
--(axis cs:0.2474,0.6638)
--(axis cs:0.2491,0.6622)
--(axis cs:0.2508,0.6605)
--(axis cs:0.2541,0.6605)
--(axis cs:0.2558,0.6588)
--(axis cs:0.2575,0.6571)
--(axis cs:0.2591,0.6555)
--(axis cs:0.2608,0.6538)
--(axis cs:0.2625,0.6521)
--(axis cs:0.2642,0.6504)
--(axis cs:0.2658,0.6488)
--(axis cs:0.2675,0.6471)
--(axis cs:0.2709,0.6471)
--(axis cs:0.2725,0.6454)
--(axis cs:0.2742,0.6437)
--(axis cs:0.2775,0.6437)
--(axis cs:0.2792,0.6454)
--(axis cs:0.2809,0.6471)
--(axis cs:0.2842,0.6471)
--(axis cs:0.2859,0.6488)
--(axis cs:0.2859,0.6521)
--(axis cs:0.2859,0.6555)
--(axis cs:0.2859,0.6588)
--(axis cs:0.2859,0.6622)
--(axis cs:0.2859,0.6655)
--(axis cs:0.2876,0.6672)
--(axis cs:0.2892,0.6688)
--(axis cs:0.2892,0.6722)
--(axis cs:0.2909,0.6739)
--(axis cs:0.2926,0.6755)
--(axis cs:0.2943,0.6772)
--(axis cs:0.2959,0.6789)
--(axis cs:0.2959,0.6822)
--(axis cs:0.2976,0.6839)
--(axis cs:0.2993,0.6856)
--(axis cs:0.3010,0.6872)
--(axis cs:0.3026,0.6889)
--(axis cs:0.3026,0.6923)
--(axis cs:0.3010,0.6939)
--(axis cs:0.2993,0.6956)
--(axis cs:0.2993,0.6989)
--(axis cs:0.2993,0.7023)
--(axis cs:0.2976,0.7040)
--(axis cs:0.2959,0.7056)
--(axis cs:0.2943,0.7073)
--(axis cs:0.2926,0.7090)
--(axis cs:0.2926,0.7123)
--(axis cs:0.2909,0.7140)
--(axis cs:0.2893,0.7157)
--(axis cs:0.2876,0.7173)
--(axis cs:0.2859,0.7190)
--(axis cs:0.2859,0.7224)
--(axis cs:0.2842,0.7240)
--(axis cs:0.2826,0.7257)
--(axis cs:0.2826,0.7290)
--(axis cs:0.2809,0.7307)
--(axis cs:0.2792,0.7324)
--(axis cs:0.2792,0.7357)
--(axis cs:0.2792,0.7391)
--(axis cs:0.2775,0.7408)
--(axis cs:0.2759,0.7424)
--(axis cs:0.2759,0.7458)
--(axis cs:0.2759,0.7491)
--(axis cs:0.2742,0.7508)
--(axis cs:0.2725,0.7525)
--(axis cs:0.2709,0.7541)
--(axis cs:0.2675,0.7541)
--(axis cs:0.2642,0.7541)
--(axis cs:0.2608,0.7541)
--(axis cs:0.2591,0.7525)
--(axis cs:0.2575,0.7508)
--(axis cs:0.2558,0.7491)
--(axis cs:0.2541,0.7474)
--(axis cs:0.2525,0.7458)
--(axis cs:0.2508,0.7441)
--(axis cs:0.2491,0.7424)
--(axis cs:0.2474,0.7407)
--(axis cs:0.2458,0.7391)
--(axis cs:0.2458,0.7357)
--(axis cs:0.2441,0.7341)
--(axis cs:0.2424,0.7324)
--(axis cs:0.2408,0.7307)
--(axis cs:0.2391,0.7290)
--(axis cs:0.2374,0.7274)
--(axis cs:0.2357,0.7257)
--(axis cs:0.2341,0.7240)
--(axis cs:0.2324,0.7224)
--(axis cs:0.2324,0.7190)
--(axis cs:0.2307,0.7173)
--(axis cs:0.2291,0.7157)
--(axis cs:0.2290,0.7123)
--(axis cs:0.2274,0.7107)
--(axis cs:0.2257,0.7090)
--(axis cs:0.2257,0.7056)
--(axis cs:0.2240,0.7040)
--(axis cs:0.2224,0.7023)
--(axis cs:0.2223,0.6989)
--(axis cs:0.2207,0.6973)
--(axis cs:0.2190,0.6956)
--(axis cs:0.2190,0.6923)
--(axis cs:0.2173,0.6906)
--(axis cs:0.2157,0.6889)
--(axis cs:0.2157,0.6856)
--(axis cs:0.2140,0.6839)
--(axis cs:0.2123,0.6822)
--(axis cs:0.2123,0.6789)
--(axis cs:0.2107,0.6772)
--(axis cs:0.2090,0.6755)
--(axis cs:0.2090,0.6722)
--(axis cs:0.2073,0.6705)
--(axis cs:0.2056,0.6688)
--(axis cs:0.2056,0.6655)
--(axis cs:0.2040,0.6638)
--(axis cs:0.2023,0.6622)
--(axis cs:0.2023,0.6588)
--(axis cs:0.2023,0.6555)
--(axis cs:0.2023,0.6521)
--(axis cs:0.2023,0.6488)
--(axis cs:0.2040,0.6471)
--(axis cs:0.2056,0.6454)
--(axis cs:0.2073,0.6437);

\path [draw=black, semithick] (axis cs:0.5451,0.7575)
--(axis cs:0.5434,0.7591)
--(axis cs:0.5418,0.7608)
--(axis cs:0.5401,0.7625)
--(axis cs:0.5401,0.7658)
--(axis cs:0.5384,0.7675)
--(axis cs:0.5368,0.7692)
--(axis cs:0.5367,0.7725)
--(axis cs:0.5367,0.7759)
--(axis cs:0.5367,0.7792)
--(axis cs:0.5367,0.7826)
--(axis cs:0.5367,0.7859)
--(axis cs:0.5367,0.7892)
--(axis cs:0.5367,0.7926)
--(axis cs:0.5384,0.7943)
--(axis cs:0.5401,0.7959)
--(axis cs:0.5401,0.7993)
--(axis cs:0.5418,0.8010)
--(axis cs:0.5434,0.8026)
--(axis cs:0.5434,0.8060)
--(axis cs:0.5434,0.8093)
--(axis cs:0.5451,0.8110)
--(axis cs:0.5468,0.8127)
--(axis cs:0.5484,0.8143)
--(axis cs:0.5501,0.8160)
--(axis cs:0.5518,0.8177)
--(axis cs:0.5535,0.8193)
--(axis cs:0.5551,0.8210)
--(axis cs:0.5585,0.8210)
--(axis cs:0.5618,0.8210)
--(axis cs:0.5635,0.8193)
--(axis cs:0.5652,0.8177)
--(axis cs:0.5668,0.8160)
--(axis cs:0.5668,0.8127)
--(axis cs:0.5668,0.8093)
--(axis cs:0.5685,0.8076)
--(axis cs:0.5702,0.8060)
--(axis cs:0.5702,0.8026)
--(axis cs:0.5719,0.8010)
--(axis cs:0.5735,0.7993)
--(axis cs:0.5752,0.7976)
--(axis cs:0.5769,0.7959)
--(axis cs:0.5785,0.7943)
--(axis cs:0.5802,0.7926)
--(axis cs:0.5802,0.7892)
--(axis cs:0.5785,0.7876)
--(axis cs:0.5752,0.7876)
--(axis cs:0.5735,0.7859)
--(axis cs:0.5719,0.7842)
--(axis cs:0.5702,0.7826)
--(axis cs:0.5685,0.7809)
--(axis cs:0.5668,0.7792)
--(axis cs:0.5652,0.7775)
--(axis cs:0.5635,0.7759)
--(axis cs:0.5635,0.7725)
--(axis cs:0.5618,0.7709)
--(axis cs:0.5601,0.7692)
--(axis cs:0.5585,0.7675)
--(axis cs:0.5568,0.7658)
--(axis cs:0.5568,0.7625)
--(axis cs:0.5551,0.7608)
--(axis cs:0.5535,0.7591)
--(axis cs:0.5518,0.7575)
--(axis cs:0.5484,0.7575)
--(axis cs:0.5451,0.7575);

\path [draw=black, semithick] (axis cs:0.2608,0.8612)
--(axis cs:0.2642,0.8612)
--(axis cs:0.2675,0.8612)
--(axis cs:0.2709,0.8612)
--(axis cs:0.2725,0.8628)
--(axis cs:0.2742,0.8645)
--(axis cs:0.2775,0.8645)
--(axis cs:0.2792,0.8662)
--(axis cs:0.2809,0.8678)
--(axis cs:0.2842,0.8679)
--(axis cs:0.2859,0.8695)
--(axis cs:0.2876,0.8712)
--(axis cs:0.2892,0.8729)
--(axis cs:0.2909,0.8745)
--(axis cs:0.2926,0.8762)
--(axis cs:0.2926,0.8795)
--(axis cs:0.2909,0.8812)
--(axis cs:0.2892,0.8829)
--(axis cs:0.2876,0.8846)
--(axis cs:0.2859,0.8862)
--(axis cs:0.2842,0.8879)
--(axis cs:0.2809,0.8879)
--(axis cs:0.2775,0.8879)
--(axis cs:0.2742,0.8879)
--(axis cs:0.2709,0.8879)
--(axis cs:0.2675,0.8879)
--(axis cs:0.2658,0.8862)
--(axis cs:0.2642,0.8846)
--(axis cs:0.2625,0.8829)
--(axis cs:0.2608,0.8812)
--(axis cs:0.2591,0.8795)
--(axis cs:0.2591,0.8762)
--(axis cs:0.2591,0.8729)
--(axis cs:0.2591,0.8695)
--(axis cs:0.2591,0.8662)
--(axis cs:0.2591,0.8628)
--(axis cs:0.2608,0.8612);

\nextgroupplot[
hide x axis,
hide y axis,
title={KIS},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto15.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_2dporto16.png};
\end{groupplot}

\node at (group c1r1.south west)[
  scale=0.55,
  anchor=north west,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{ELBO} = 7089$};
\node at (group c1r1.south)[
  scale=0.55,
  anchor=north,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{mean} = 7563$};
\node at (group c1r1.south east)[
  scale=0.55,
  anchor=north east,
  text=black,
  rotate=0.0
]{ $\mathcal{L}^*_\mathrm{mean} = 6017$};

\node at (group c2r1.south west)[
  scale=0.55,
  anchor=north west,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{ELBO} = 7148$};
\node at (group c2r1.south)[
  scale=0.55,
  anchor=north,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{mean} = 7612$};
\node at (group c2r1.south east)[
  scale=0.55,
  anchor=north east,
  text=black,
  rotate=0.0
]{ $\mathcal{L}^*_\mathrm{mean} = 6042$};

\node at (group c3r1.south west)[
  scale=0.55,
  anchor=north west,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{ELBO} = 7127$};
\node at (group c3r1.south)[
  scale=0.55,
  anchor=north,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{mean} = 7780$};
\node at (group c3r1.south east)[
  scale=0.55,
  anchor=north east,
  text=black,
  rotate=0.0
]{ $\mathcal{L}^*_\mathrm{mean} = 6099$};

\node at (group c1r3.south west)[
  scale=0.55,
  anchor=north west,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{ELBO} = 6978$};
\node at (group c1r3.south)[
  scale=0.55,
  anchor=north,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{mean} = 7890$};
\node at (group c1r3.south east)[
  scale=0.55,
  anchor=north east,
  text=black,
  rotate=0.0
]{ $\mathcal{L}^*_\mathrm{mean} = 6085$};

\node at (group c1r2.south west)[
  scale=0.55,
  anchor=north west,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{ELBO} = 7086$};
\node at (group c1r2.south)[
  scale=0.55,
  anchor=north,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{mean} = 7498$};
\node at (group c1r2.south east)[
  scale=0.55,
  anchor=north east,
  text=black,
  rotate=0.0
]{ $\mathcal{L}^*_\mathrm{mean} = 5987$};

\node at (group c2r2.south west)[
  scale=0.55,
  anchor=north west,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{ELBO} = 7094$};
\node at (group c2r2.south)[
  scale=0.55,
  anchor=north,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{mean} = 7579$};
\node at (group c2r2.south east)[
  scale=0.55,
  anchor=north east,
  text=black,
  rotate=0.0
]{ $\mathcal{L}^*_\mathrm{mean} = 6024$};

\node at (group c3r2.south west)[
  scale=0.55,
  anchor=north west,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{ELBO} = 6720$};
\node at (group c3r2.south)[
  scale=0.55,
  anchor=north,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{mean} = 6919$};
\node at (group c3r2.south east)[
  scale=0.55,
  anchor=north east,
  text=black,
  rotate=0.0
]{ $\mathcal{L}^*_\mathrm{mean} = 5645$};

\node at (group c2r3.south)[
  scale=0.55,
  anchor=north,
  text=black,
  rotate=0.0
]{ $\mathcal{L}_\mathrm{mean} = 7890$};
\node at (group c2r3.south east)[
  scale=0.55,
  anchor=north east,
  text=black,
  rotate=0.0
]{ $\mathcal{L}^*_\mathrm{mean} = 6041$};
\end{tikzpicture}


==> Fig_hyper.pgf <==
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750in}{8.0in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{1.0,1.0,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{6.750in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{6.750in}{8.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{8.0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{7.680in}}%
\pgfpathlineto{\pgfqpoint{0.6750in}{7.680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.0562in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4375in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8187in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.20in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{6.2145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3303in,y=6.1723in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{6.6073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3303in,y=6.5651in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{7.01in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3303in,y=6.9579in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{7.3929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3303in,y=7.3507in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2748in,y=6.7858in,,bottom,rotate=90.0]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{7.2151in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{7.2151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{6.5798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{6.5811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{6.5805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{6.5767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{6.5795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{5.9730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{6.3763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{6.5685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{6.6055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{6.6247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{7.3991in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{7.3991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{7.0940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{6.9403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{6.9329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{6.9328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{6.9352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{7.1087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{7.0866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{7.2294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{7.1040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{7.050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{7.5399in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{7.5399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{6.9969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{6.9639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{6.9650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{6.9627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{7.0331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{7.5987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{7.0928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{7.4718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{7.5532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{7.2927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{0.6750in}{7.680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{5.8917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4565in,y=7.7633in,,base]{\fontsize{9.60}{11.520}\selectfont \(\displaystyle \lambda_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{7.680in}}%
\pgfpathlineto{\pgfqpoint{2.8634in}{7.680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.2446in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.6259in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.071in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.3884in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5894in,y=5.8495in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{6.1821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5894in,y=6.1399in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{6.4725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5894in,y=6.4303in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{6.7630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5894in,y=6.7208in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{7.0534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5894in,y=7.0112in,left,base]{\fontsize{8.0}{9.60}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{7.3438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5894in,y=7.3016in,left,base]{\fontsize{8.0}{9.60}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{7.6342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5894in,y=7.5920in,left,base]{\fontsize{8.0}{9.60}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{7.3611in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{7.3611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{7.3567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{7.3527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{7.3392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{7.3353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{7.3340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{7.3599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{7.3536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{7.3437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{7.3279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{7.3319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{7.3929in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{7.3929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{6.0495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{7.2774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{7.2851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{7.2895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{7.2897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{7.3194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{6.1731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{7.2865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{7.2916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{6.3485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{7.3949in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{7.3949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{5.9088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{6.5984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{7.3248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{7.3271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{7.3210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{7.3146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{7.5956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{7.3460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{7.3276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{7.3392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{2.8634in}{7.680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{5.8917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.6450in,y=7.7633in,,base]{\fontsize{9.60}{11.520}\selectfont \(\displaystyle \lambda_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{7.680in}}%
\pgfpathlineto{\pgfqpoint{5.0518in}{7.680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.4378in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8237in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2097in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2097in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{5.8917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.5957in,y=5.7945in,,top]{\fontsize{8.0}{9.60}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{6.2838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.7072in,y=6.2416in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{6.6920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.7072in,y=6.6498in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{7.101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.7072in,y=7.0579in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{7.5083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.7072in,y=7.4661in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{6.4122in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{6.4122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{6.3520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{6.3483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{6.3443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{6.3475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.1483in}{6.5449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2448in}{6.3820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{6.4948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{5.9730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{6.2641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{7.1749in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{7.1749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{7.3699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{7.370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{7.3724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{7.3625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.1483in}{7.2676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2448in}{7.5189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{7.4672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{7.4470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{7.3989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{7.0572in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{7.0572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{7.1178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{7.1207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{7.1142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{6.9659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.1483in}{7.2501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2448in}{7.0491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{7.056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{6.6551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{5.8917in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{7.5987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{5.0518in}{7.680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{5.8917in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{5.8917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8334in,y=7.7633in,,base]{\fontsize{9.60}{11.520}\selectfont \(\displaystyle \lambda_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{5.5341in}}%
\pgfpathlineto{\pgfqpoint{0.6750in}{5.5341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.0562in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4375in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8187in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.20in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{3.8271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.4010in,y=3.7849in,left,base]{\fontsize{8.0}{9.60}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{4.0604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.4010in,y=4.0182in,left,base]{\fontsize{8.0}{9.60}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{4.2937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3303in,y=4.2515in,left,base]{\fontsize{8.0}{9.60}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{4.5270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3303in,y=4.4848in,left,base]{\fontsize{8.0}{9.60}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{4.7603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3303in,y=4.7181in,left,base]{\fontsize{8.0}{9.60}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{4.9936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3303in,y=4.9514in,left,base]{\fontsize{8.0}{9.60}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{5.2269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3303in,y=5.1847in,left,base]{\fontsize{8.0}{9.60}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{5.4602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3303in,y=5.4179in,left,base]{\fontsize{8.0}{9.60}\selectfont 22.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2748in,y=4.640in,,bottom,rotate=90.0]{\fontsize{8.0}{9.60}\selectfont lengthscale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{3.8271in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{3.8271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{4.3147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{4.2671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{4.2629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{4.2653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{4.2638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{5.4528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{4.7954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{4.1532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{4.0915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{4.0628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{3.8271in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{3.8271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{4.2557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{4.1525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{4.1393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{4.1399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{4.1406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{4.7208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{4.5302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{4.5322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{4.5223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{4.4812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{3.8271in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{3.8271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{4.2452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{4.070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{4.0451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{4.0513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{4.0151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{4.7966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{4.6066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{4.6353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{4.6373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{4.6309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{0.6750in}{5.5341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{3.7458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{5.5341in}}%
\pgfpathlineto{\pgfqpoint{2.8634in}{5.5341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.2446in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.6259in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.071in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.3884in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{4.1107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3289in,y=4.0665in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {2\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{4.4824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3289in,y=4.4382in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {3\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{4.7461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3289in,y=4.7020in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {4\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{4.9507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{5.1178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3289in,y=5.0737in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {6\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{5.2592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{5.3816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{5.4895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{4.7461in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{4.7461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{5.2361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{4.9343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{4.1658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{4.0534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{3.9893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{5.4448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{5.0706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{4.2838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{3.8924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{3.8271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{4.7461in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{4.7461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{5.4064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{4.6712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{4.3782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{4.2417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{4.2185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{5.4528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{4.9922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{4.3064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{4.1736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{3.9031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{4.7461in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{4.7461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{5.2976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{5.036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{4.5478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{4.4304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{4.360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{4.3789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{5.1551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{4.3916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{4.1457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{4.0960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{2.8634in}{5.5341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{3.7458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{5.5341in}}%
\pgfpathlineto{\pgfqpoint{5.0518in}{5.5341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.4378in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8237in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2097in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2097in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{3.7458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.5957in,y=3.6486in,,top]{\fontsize{8.0}{9.60}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{3.9090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8839in,y=3.8668in,left,base]{\fontsize{8.0}{9.60}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{4.2367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8132in,y=4.1945in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{4.5644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8132in,y=4.5222in,left,base]{\fontsize{8.0}{9.60}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{4.8921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8132in,y=4.8499in,left,base]{\fontsize{8.0}{9.60}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{5.2198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8132in,y=5.1775in,left,base]{\fontsize{8.0}{9.60}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{3.8271in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.8271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{4.2970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{4.2884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{4.280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{4.2858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.1483in}{5.0620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2448in}{4.3536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{4.2090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{4.1958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{4.1889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{3.8271in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.8271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{4.5996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{4.6508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{4.6626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{4.6195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.1483in}{5.4528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2448in}{4.8803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{4.7388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{4.6790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{4.5457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{3.8271in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.8271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{4.4056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{4.3770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{4.3965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{4.3257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.1483in}{5.0338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2448in}{5.0710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{5.2388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{5.2351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{3.7458in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{5.2551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{5.0518in}{5.5341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{3.7458in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.7458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{3.3882in}}%
\pgfpathlineto{\pgfqpoint{0.6750in}{3.3882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.0562in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4375in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8187in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.20in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4565in,y=1.3396in,,top]{\fontsize{8.0}{9.60}\selectfont number of features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{2.2806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3216in,y=2.2384in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{3.3360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.4018in,y=3.2938in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{1.7287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{1.8606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{1.9629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{2.0464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{2.1171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{2.1783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{2.2323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{2.5983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{2.7842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{2.9160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{3.0183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{3.1019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{3.1726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{3.2338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.6750in}{3.2878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=2.4941in,,bottom,rotate=90.0]{\fontsize{8.0}{9.60}\selectfont variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{3.2669in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{3.2669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{2.0857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{2.1088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{2.1112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{2.1182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{2.1169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{2.4298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{2.2908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{2.1622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{2.1442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{2.1352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{3.2898in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{3.2898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{1.9641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{2.0695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{2.0835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{2.0855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{2.0849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{2.4785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{2.3782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{2.3826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{2.3754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{2.3529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{3.3069in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{3.3069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{1.6812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{1.9283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{1.9542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{1.9365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{2.0273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8656in}{2.5475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0562in}{2.5509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4375in}{2.5733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8187in}{2.5772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.6750in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.20in}{2.5710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{0.6750in}{3.3882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6750in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{2.2381in}{1.60in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{3.3882in}}%
\pgfpathlineto{\pgfqpoint{2.8634in}{3.3882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.2446in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.6259in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.071in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.3884in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.6450in,y=1.3396in,,top]{\fontsize{8.0}{9.60}\selectfont number of features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.0486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.510in,y=2.064in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.6491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5902in,y=2.6069in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{3.2496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5902in,y=3.2074in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{1.6288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{1.7346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{1.8096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{1.8678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{1.9154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{1.9556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{1.9904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.0211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.2293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.3351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.4101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.4683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.5159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.5561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.5909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.6216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.8299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{2.9356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{3.0106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{3.0688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{3.1164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{3.1566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{3.1914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8634in}{3.2221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{3.1332in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{3.1332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{1.8053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{1.9151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{2.1741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{2.2250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{2.2395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{1.6812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{1.8924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{2.1017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{2.2986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{2.2631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{3.1444in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{3.1444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{2.7861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{2.606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{2.5957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{2.5825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{2.5797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{2.2015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{3.1292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{2.6171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{2.5868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{3.0584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{3.1451in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{3.1451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{2.6230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{2.8583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{2.6453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{2.6341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{2.5875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.0540in}{1.7044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2446in}{3.3069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.6259in}{2.6856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071in}{2.5728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8634in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.3884in}{2.5560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{2.8634in}{3.3882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8634in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{4.4265in}{1.60in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.80}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.80,0.80,0.80}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.80}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2860in}{0.3866in}}%
\pgfpathlineto{\pgfqpoint{6.039in}{0.3866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.0261in}{0.3866in}}{\pgfqpoint{6.0261in}{0.4088in}}%
\pgfpathlineto{\pgfqpoint{6.0261in}{0.8963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.0261in}{0.9185in}}{\pgfqpoint{6.039in}{0.9185in}}%
\pgfpathlineto{\pgfqpoint{1.2860in}{0.9185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.2638in}{0.9185in}}{\pgfqpoint{1.2638in}{0.8963in}}%
\pgfpathlineto{\pgfqpoint{1.2638in}{0.4088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.2638in}{0.3866in}}{\pgfqpoint{1.2860in}{0.3866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.3082in}{0.8285in}}%
\pgfpathlineto{\pgfqpoint{1.5304in}{0.8285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.6193in,y=0.7896in,left,base]{\fontsize{8.0}{9.60}\selectfont initial (\(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4193in}{0.6623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.6193in,y=0.6235in,left,base]{\fontsize{8.0}{9.60}\selectfont VFF (\(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4193in}{0.4961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.6193in,y=0.4573in,left,base]{\fontsize{8.0}{9.60}\selectfont RBF+IP (\(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8811in}{0.8285in}}%
\pgfpathlineto{\pgfqpoint{3.1033in}{0.8285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.1922in,y=0.7896in,left,base]{\fontsize{8.0}{9.60}\selectfont initial (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.9922in}{0.6623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.1922in,y=0.6235in,left,base]{\fontsize{8.0}{9.60}\selectfont VFF (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.9922in}{0.4961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.1922in,y=0.4573in,left,base]{\fontsize{8.0}{9.60}\selectfont RBF+IP (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.5130in}{0.8285in}}%
\pgfpathlineto{\pgfqpoint{4.7352in}{0.8285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8241in,y=0.7896in,left,base]{\fontsize{8.0}{9.60}\selectfont initial (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.6241in}{0.6623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8241in,y=0.6235in,left,base]{\fontsize{8.0}{9.60}\selectfont VFF (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.6241in}{0.4961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8241in,y=0.4573in,left,base]{\fontsize{8.0}{9.60}\selectfont RBF+IP (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.3882in}}%
\pgfpathlineto{\pgfqpoint{5.0518in}{3.3882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.4378in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8237in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2097in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2097in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{1.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.5957in,y=1.5027in,,top]{\fontsize{8.0}{9.60}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8334in,y=1.3396in,,top]{\fontsize{8.0}{9.60}\selectfont number of features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{1.7546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.6984in,y=1.7124in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.4140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.6984in,y=2.3718in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{3.0733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.7786in,y=3.0311in,left,base]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{1.6084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{1.6525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{1.6907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{1.7245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{1.9531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.0692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.1516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.2155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.2677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.3118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.3501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.3838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.6124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.7285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.8109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.8748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.9270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{2.9712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{3.094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{3.0431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{3.2718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0277in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0277in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.0518in}{3.3879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{3.2925in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.2925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{2.3181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{2.3182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{2.3153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{2.3189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.1483in}{2.1244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2448in}{2.3532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{2.3391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{2.3396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{2.3450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{3.3069in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.3069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{2.0950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{2.103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{2.0991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{2.1080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.1483in}{2.0477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2448in}{2.2136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{2.1827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{2.1717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{2.1457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{3.3047in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.3047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{1.9812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{1.9981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{1.9818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0208in}{-0.0208in}}{\pgfqpoint{0.0208in}{0.0208in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{-0.0208in}}{\pgfqpoint{0.0108in}{-0.0186in}}{\pgfqpoint{0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0186in}{-0.0108in}}{\pgfqpoint{0.0208in}{-0.055in}}{\pgfqpoint{0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0208in}{0.055in}}{\pgfqpoint{0.0186in}{0.0108in}}{\pgfqpoint{0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{0.0108in}{0.0186in}}{\pgfqpoint{0.055in}{0.0208in}}{\pgfqpoint{0.0in}{0.0208in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{0.0208in}}{\pgfqpoint{-0.0108in}{0.0186in}}{\pgfqpoint{-0.0147in}{0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0186in}{0.0108in}}{\pgfqpoint{-0.0208in}{0.055in}}{\pgfqpoint{-0.0208in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0208in}{-0.055in}}{\pgfqpoint{-0.0186in}{-0.0108in}}{\pgfqpoint{-0.0147in}{-0.0147in}}%
\pgfpathcurveto{\pgfqpoint{-0.0108in}{-0.0186in}}{\pgfqpoint{-0.055in}{-0.0208in}}{\pgfqpoint{0.0in}{-0.0208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5957in}{2.0430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.1483in}{1.6812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2448in}{2.2202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4378in}{2.260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6307in}{2.2605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.0518in}{1.60in}}{\pgfqpoint{1.5631in}{1.7882in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{-0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{0.0416in}}%
\pgfpathmoveto{\pgfqpoint{-0.0416in}{0.0416in}}%
\pgfpathlineto{\pgfqpoint{0.0416in}{-0.0416in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8237in}{2.2651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{5.0518in}{3.3882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0518in}{1.60in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{1.60in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> Fig_llh.pgf <==
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750in}{6.0in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{1.0,1.0,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{6.750in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{6.750in}{6.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{6.0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{5.670in}}%
\pgfpathlineto{\pgfqpoint{0.810in}{5.670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2664in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.2664in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont −43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.7726in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.7726in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont −42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2789in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2789in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont −41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.6636in,y=3.7023in,,top]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \mathcal{L}^*_\mathrm{mean}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810in}{4.1659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3722in,y=4.1237in,left,base]{\fontsize{8.0}{9.60}\selectfont −43.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810in}{4.4191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3722in,y=4.3768in,left,base]{\fontsize{8.0}{9.60}\selectfont −43.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810in}{4.6722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3722in,y=4.630in,left,base]{\fontsize{8.0}{9.60}\selectfont −42.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810in}{4.9253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3722in,y=4.8831in,left,base]{\fontsize{8.0}{9.60}\selectfont −42.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810in}{5.1785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3722in,y=5.1363in,left,base]{\fontsize{8.0}{9.60}\selectfont −41.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810in}{5.4316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3722in,y=5.3894in,left,base]{\fontsize{8.0}{9.60}\selectfont −41.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3167in,y=4.8163in,,bottom,rotate=90.0]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \mathcal{L}^*_\mathrm{sample}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081in}{4.6148in}}%
\pgfpathlineto{\pgfqpoint{2.0222in}{4.6148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.0220in}{4.6273in}}%
\pgfpathlineto{\pgfqpoint{2.0364in}{4.6273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.0224in}{4.6272in}}%
\pgfpathlineto{\pgfqpoint{2.0369in}{4.6272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.0221in}{4.6273in}}%
\pgfpathlineto{\pgfqpoint{2.0366in}{4.6273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.5152in}{4.1015in}}%
\pgfpathlineto{\pgfqpoint{1.5152in}{5.1280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.5292in}{4.1146in}}%
\pgfpathlineto{\pgfqpoint{1.5292in}{5.140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.5296in}{4.1172in}}%
\pgfpathlineto{\pgfqpoint{1.5296in}{5.1371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.5294in}{4.1129in}}%
\pgfpathlineto{\pgfqpoint{1.5294in}{5.1418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.0578in}{5.3976in}}%
\pgfpathlineto{\pgfqpoint{2.4299in}{5.3976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.0642in}{5.4037in}}%
\pgfpathlineto{\pgfqpoint{2.4360in}{5.4037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.0640in}{5.4031in}}%
\pgfpathlineto{\pgfqpoint{2.4357in}{5.4031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.0667in}{5.4062in}}%
\pgfpathlineto{\pgfqpoint{2.4388in}{5.4062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2438in}{5.2116in}}%
\pgfpathlineto{\pgfqpoint{2.2438in}{5.5836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2501in}{5.2177in}}%
\pgfpathlineto{\pgfqpoint{2.2501in}{5.5896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2499in}{5.2175in}}%
\pgfpathlineto{\pgfqpoint{2.2499in}{5.5888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2528in}{5.2201in}}%
\pgfpathlineto{\pgfqpoint{2.2528in}{5.5924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.9282in}{4.5261in}}%
\pgfpathlineto{\pgfqpoint{1.8891in}{4.5261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.9283in}{4.5266in}}%
\pgfpathlineto{\pgfqpoint{1.8899in}{4.5266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.9282in}{4.5279in}}%
\pgfpathlineto{\pgfqpoint{1.8905in}{4.5279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.9279in}{4.5281in}}%
\pgfpathlineto{\pgfqpoint{1.8956in}{4.5281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4087in}{4.0404in}}%
\pgfpathlineto{\pgfqpoint{1.4087in}{5.0117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4091in}{4.0402in}}%
\pgfpathlineto{\pgfqpoint{1.4091in}{5.0130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4094in}{4.0423in}}%
\pgfpathlineto{\pgfqpoint{1.4094in}{5.0135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4118in}{4.0411in}}%
\pgfpathlineto{\pgfqpoint{1.4118in}{5.0150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.0304in}{5.3694in}}%
\pgfpathlineto{\pgfqpoint{2.4018in}{5.3694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030in}{5.3689in}}%
\pgfpathlineto{\pgfqpoint{2.4014in}{5.3689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.0299in}{5.3689in}}%
\pgfpathlineto{\pgfqpoint{2.4014in}{5.3689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.0301in}{5.3690in}}%
\pgfpathlineto{\pgfqpoint{2.4015in}{5.3690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2161in}{5.1837in}}%
\pgfpathlineto{\pgfqpoint{2.2161in}{5.5551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2157in}{5.1832in}}%
\pgfpathlineto{\pgfqpoint{2.2157in}{5.5546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2156in}{5.1829in}}%
\pgfpathlineto{\pgfqpoint{2.2156in}{5.5548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2158in}{5.1834in}}%
\pgfpathlineto{\pgfqpoint{2.2158in}{5.5545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.0629in}{4.6790in}}%
\pgfpathlineto{\pgfqpoint{2.0850in}{4.6790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.0680in}{4.6842in}}%
\pgfpathlineto{\pgfqpoint{2.0898in}{4.6842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.5739in}{4.1650in}}%
\pgfpathlineto{\pgfqpoint{1.5739in}{5.1931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.5789in}{4.1703in}}%
\pgfpathlineto{\pgfqpoint{1.5789in}{5.1980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.0630in}{5.4025in}}%
\pgfpathlineto{\pgfqpoint{2.4356in}{5.4025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.0643in}{5.4040in}}%
\pgfpathlineto{\pgfqpoint{2.4370in}{5.4040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2493in}{5.2163in}}%
\pgfpathlineto{\pgfqpoint{2.2493in}{5.5887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2506in}{5.2178in}}%
\pgfpathlineto{\pgfqpoint{2.2506in}{5.5902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.0pt}{3.30pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{1.6274in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{1.6274in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{1.0875in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{1.0875in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{2.1384in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{2.1384in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.40pt}{3.20pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{1.6129in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{1.6129in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.0363in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{2.0363in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.4016in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{2.4016in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2189in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{2.2189in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4325in}{4.2531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4457in}{4.2802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4552in}{4.2872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4529in}{4.2978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.5152in}{4.6148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.5292in}{4.6273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.5296in}{4.6272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.5294in}{4.6273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,0.897651,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2438in}{5.3976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2501in}{5.4037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2499in}{5.4031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2528in}{5.4062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2929in}{4.1950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.5257in}{4.3362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.5369in}{4.3196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.5407in}{4.2958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.682630,0.402451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4087in}{4.5261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4091in}{4.5266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4094in}{4.5279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4118in}{4.5281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.867220,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2161in}{5.3694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2157in}{5.3689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2156in}{5.3689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2158in}{5.3690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.5908in}{4.3901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.6075in}{4.4138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.5739in}{4.6790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.5789in}{4.6842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,1.0,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2493in}{5.4025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2506in}{5.4040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.50}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{0.810in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.5173in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{3.9626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810in}{5.670in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4325in,y=4.2531in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4457in,y=4.2802in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4552in,y=4.2872in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4529in,y=4.2978in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.5152in,y=4.6148in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.5292in,y=4.6273in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.5296in,y=4.6272in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.5294in,y=4.6273in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2438in,y=5.3976in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2501in,y=5.4037in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2499in,y=5.4031in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2528in,y=5.4062in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.2929in,y=4.1950in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.5257in,y=4.3362in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.5369in,y=4.3196in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.5407in,y=4.2958in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4087in,y=4.5261in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4091in,y=4.5266in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4094in,y=4.5279in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4118in,y=4.5281in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2161in,y=5.3694in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2157in,y=5.3689in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2156in,y=5.3689in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2158in,y=5.3690in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.5908in,y=4.3901in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.6075in,y=4.4138in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.5739in,y=4.6790in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.5789in,y=4.6842in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2493in,y=5.4025in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2506in,y=5.4040in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.6636in,y=5.7533in,,base]{\fontsize{9.60}{11.520}\selectfont \(\displaystyle \lambda_1\), training set set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{3.1173in}}%
\pgfpathlineto{\pgfqpoint{0.810in}{3.1173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.9540in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.9540in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont −43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.3804in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.3804in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont −42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8069in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8069in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont −41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2334in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2334in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont −40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.6636in,y=1.1496in,,top]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \mathcal{L}^*_\mathrm{mean}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810in}{1.5539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.4782in,y=1.5117in,left,base]{\fontsize{8.0}{9.60}\selectfont −43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810in}{1.9804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.4782in,y=1.9382in,left,base]{\fontsize{8.0}{9.60}\selectfont −42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810in}{2.4069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.4782in,y=2.3647in,left,base]{\fontsize{8.0}{9.60}\selectfont −41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810in}{2.8334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.4782in,y=2.7912in,left,base]{\fontsize{8.0}{9.60}\selectfont −40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.4227in,y=2.2636in,,bottom,rotate=90.0]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \mathcal{L}^*_\mathrm{sample}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.1768in}{2.0957in}}%
\pgfpathlineto{\pgfqpoint{1.3091in}{2.0957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.1809in}{2.1182in}}%
\pgfpathlineto{\pgfqpoint{1.3135in}{2.1182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.1892in}{2.1142in}}%
\pgfpathlineto{\pgfqpoint{1.3223in}{2.1142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.1869in}{2.1269in}}%
\pgfpathlineto{\pgfqpoint{1.3197in}{2.1269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2429in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{1.2429in}{2.1913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2472in}{2.0205in}}%
\pgfpathlineto{\pgfqpoint{1.2472in}{2.2160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2557in}{2.0165in}}%
\pgfpathlineto{\pgfqpoint{1.2557in}{2.2120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2533in}{2.0296in}}%
\pgfpathlineto{\pgfqpoint{1.2533in}{2.2242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7682in}{2.4922in}}%
\pgfpathlineto{\pgfqpoint{1.9641in}{2.4922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7686in}{2.4932in}}%
\pgfpathlineto{\pgfqpoint{1.9652in}{2.4932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7688in}{2.4895in}}%
\pgfpathlineto{\pgfqpoint{1.9655in}{2.4895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7689in}{2.5034in}}%
\pgfpathlineto{\pgfqpoint{1.9656in}{2.5034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.8662in}{2.3898in}}%
\pgfpathlineto{\pgfqpoint{1.8662in}{2.5947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.8669in}{2.3905in}}%
\pgfpathlineto{\pgfqpoint{1.8669in}{2.5960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.8671in}{2.3865in}}%
\pgfpathlineto{\pgfqpoint{1.8671in}{2.5924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.8673in}{2.405in}}%
\pgfpathlineto{\pgfqpoint{1.8673in}{2.6063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.1736in}{2.8963in}}%
\pgfpathlineto{\pgfqpoint{2.4177in}{2.8963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170in}{2.8932in}}%
\pgfpathlineto{\pgfqpoint{2.4148in}{2.8932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.1706in}{2.8922in}}%
\pgfpathlineto{\pgfqpoint{2.4153in}{2.8922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.1678in}{2.8906in}}%
\pgfpathlineto{\pgfqpoint{2.4133in}{2.8906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2957in}{2.7735in}}%
\pgfpathlineto{\pgfqpoint{2.2957in}{3.0190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2924in}{2.7702in}}%
\pgfpathlineto{\pgfqpoint{2.2924in}{3.0162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2929in}{2.7694in}}%
\pgfpathlineto{\pgfqpoint{2.2929in}{3.0150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2906in}{2.7672in}}%
\pgfpathlineto{\pgfqpoint{2.2906in}{3.0140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.3575in}{2.1861in}}%
\pgfpathlineto{\pgfqpoint{1.5108in}{2.1861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2797in}{2.1645in}}%
\pgfpathlineto{\pgfqpoint{1.4182in}{2.1645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2410in}{2.1657in}}%
\pgfpathlineto{\pgfqpoint{1.3774in}{2.1657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2214in}{2.1330in}}%
\pgfpathlineto{\pgfqpoint{1.3565in}{2.1330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4341in}{2.0876in}}%
\pgfpathlineto{\pgfqpoint{1.4341in}{2.2845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.3490in}{2.0656in}}%
\pgfpathlineto{\pgfqpoint{1.3490in}{2.2635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.3092in}{2.0655in}}%
\pgfpathlineto{\pgfqpoint{1.3092in}{2.2660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2889in}{2.0346in}}%
\pgfpathlineto{\pgfqpoint{1.2889in}{2.2314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.8932in}{2.6124in}}%
\pgfpathlineto{\pgfqpoint{2.0903in}{2.6124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.8940in}{2.6160in}}%
\pgfpathlineto{\pgfqpoint{2.0914in}{2.6160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.8929in}{2.6103in}}%
\pgfpathlineto{\pgfqpoint{2.0901in}{2.6103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.8891in}{2.6087in}}%
\pgfpathlineto{\pgfqpoint{2.0864in}{2.6087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.9918in}{2.5102in}}%
\pgfpathlineto{\pgfqpoint{1.9918in}{2.7147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.9927in}{2.5134in}}%
\pgfpathlineto{\pgfqpoint{1.9927in}{2.7186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.9915in}{2.5083in}}%
\pgfpathlineto{\pgfqpoint{1.9915in}{2.7122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.9878in}{2.5068in}}%
\pgfpathlineto{\pgfqpoint{1.9878in}{2.7105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.1975in}{2.9190in}}%
\pgfpathlineto{\pgfqpoint{2.4397in}{2.9190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.1969in}{2.9180in}}%
\pgfpathlineto{\pgfqpoint{2.4391in}{2.9180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.1968in}{2.9188in}}%
\pgfpathlineto{\pgfqpoint{2.4391in}{2.9188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.1970in}{2.9178in}}%
\pgfpathlineto{\pgfqpoint{2.4392in}{2.9178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.3186in}{2.7975in}}%
\pgfpathlineto{\pgfqpoint{2.3186in}{3.0405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.3180in}{2.7966in}}%
\pgfpathlineto{\pgfqpoint{2.3180in}{3.0394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.3179in}{2.7972in}}%
\pgfpathlineto{\pgfqpoint{2.3179in}{3.0404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.3181in}{2.7964in}}%
\pgfpathlineto{\pgfqpoint{2.3181in}{3.0391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901in}{1.9671in}}%
\pgfpathlineto{\pgfqpoint{1.0175in}{1.9671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.8876in}{1.9447in}}%
\pgfpathlineto{\pgfqpoint{1.055in}{1.9447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.9588in}{1.8651in}}%
\pgfpathlineto{\pgfqpoint{0.9588in}{2.0691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.9465in}{1.8439in}}%
\pgfpathlineto{\pgfqpoint{0.9465in}{2.0455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7524in}{2.4802in}}%
\pgfpathlineto{\pgfqpoint{1.9509in}{2.4802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7525in}{2.4810in}}%
\pgfpathlineto{\pgfqpoint{1.9516in}{2.4810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.8516in}{2.3774in}}%
\pgfpathlineto{\pgfqpoint{1.8516in}{2.5830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.8520in}{2.3778in}}%
\pgfpathlineto{\pgfqpoint{1.8520in}{2.5841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.1746in}{2.8967in}}%
\pgfpathlineto{\pgfqpoint{2.4199in}{2.8967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.1738in}{2.8959in}}%
\pgfpathlineto{\pgfqpoint{2.4191in}{2.8959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2972in}{2.7738in}}%
\pgfpathlineto{\pgfqpoint{2.2972in}{3.0196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2965in}{2.7730in}}%
\pgfpathlineto{\pgfqpoint{2.2965in}{3.0188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.50pt}{2.4750pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{1.1733in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{1.1733in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.50pt}{2.4750pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{1.3256in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{1.3256in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.0pt}{3.30pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{1.2494in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{1.2494in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{1.7459in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{1.7459in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{1.9487in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{1.9487in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.40pt}{3.20pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{1.8473in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{1.8473in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.1273in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{2.1273in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.3678in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{2.3678in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.2475in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{2.2475in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2429in}{2.0957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2472in}{2.1182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2557in}{2.1142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2533in}{2.1269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8662in}{2.4922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8669in}{2.4932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8671in}{2.4895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8673in}{2.5034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,0.897651,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2957in}{2.8963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2924in}{2.8932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2929in}{2.8922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2906in}{2.8906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.4341in}{2.1861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.3490in}{2.1645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.3092in}{2.1657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.2889in}{2.1330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.682630,0.402451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.9918in}{2.6124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.9927in}{2.6160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.9915in}{2.6103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.9878in}{2.6087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.867220,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.3186in}{2.9190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.3180in}{2.9180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.3179in}{2.9188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.3181in}{2.9178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.9588in}{1.9671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.9465in}{1.9447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8516in}{2.4802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.8520in}{2.4810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,1.0,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2972in}{2.8967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2965in}{2.8959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.50}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{0.810in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.5173in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{1.4099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810in}{3.1173in}}%
\pgfpathlineto{\pgfqpoint{2.5173in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.2429in,y=2.0957in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.2472in,y=2.1182in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.2557in,y=2.1142in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.2533in,y=2.1269in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8662in,y=2.4922in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8669in,y=2.4932in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8671in,y=2.4895in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8673in,y=2.5034in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2957in,y=2.8963in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2924in,y=2.8932in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2929in,y=2.8922in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2906in,y=2.8906in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4341in,y=2.1861in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.3490in,y=2.1645in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.3092in,y=2.1657in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.2889in,y=2.1330in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.9918in,y=2.6124in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.9927in,y=2.6160in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.9915in,y=2.6103in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.9878in,y=2.6087in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3186in,y=2.9190in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3180in,y=2.9180in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3179in,y=2.9188in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3181in,y=2.9178in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.9588in,y=1.9671in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.9465in,y=1.9447in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8516in,y=2.4802in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.8520in,y=2.4810in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2972in,y=2.8967in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.2965in,y=2.8959in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.6636in,y=3.206in,,base]{\fontsize{9.60}{11.520}\selectfont \(\displaystyle \lambda_1\), test set set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8588in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{5.670in}}%
\pgfpathlineto{\pgfqpoint{2.8588in}{5.670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.1808in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.1808in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont 30.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.5484in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.5484in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont 32.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.9159in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.9159in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont 35.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2835in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2835in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont 37.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.7125in,y=3.7023in,,top]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \mathcal{L}^*_\mathrm{mean}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8588in}{3.9907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6202in,y=3.9485in,left,base]{\fontsize{8.0}{9.60}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8588in}{4.2847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6202in,y=4.2425in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8588in}{4.5787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6202in,y=4.5365in,left,base]{\fontsize{8.0}{9.60}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8588in}{4.8728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6202in,y=4.8306in,left,base]{\fontsize{8.0}{9.60}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8588in}{5.1668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6202in,y=5.1246in,left,base]{\fontsize{8.0}{9.60}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8588in}{5.4608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6202in,y=5.4186in,left,base]{\fontsize{8.0}{9.60}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.6426in}{5.0461in}}%
\pgfpathlineto{\pgfqpoint{4.2564in}{5.0461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7604in}{5.1597in}}%
\pgfpathlineto{\pgfqpoint{4.3831in}{5.1597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7939in}{5.1966in}}%
\pgfpathlineto{\pgfqpoint{4.4235in}{5.1966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7984in}{5.2018in}}%
\pgfpathlineto{\pgfqpoint{4.4285in}{5.2018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9495in}{4.7417in}}%
\pgfpathlineto{\pgfqpoint{3.9495in}{5.3504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0718in}{4.8513in}}%
\pgfpathlineto{\pgfqpoint{4.0718in}{5.4681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.1087in}{4.8836in}}%
\pgfpathlineto{\pgfqpoint{4.1087in}{5.5096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.1134in}{4.890in}}%
\pgfpathlineto{\pgfqpoint{4.1134in}{5.5137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.8660in}{5.1420in}}%
\pgfpathlineto{\pgfqpoint{4.2046in}{5.1420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907in}{5.1760in}}%
\pgfpathlineto{\pgfqpoint{4.2414in}{5.1760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9106in}{5.1859in}}%
\pgfpathlineto{\pgfqpoint{4.2515in}{5.1859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9121in}{5.1870in}}%
\pgfpathlineto{\pgfqpoint{4.2529in}{5.1870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0353in}{4.9728in}}%
\pgfpathlineto{\pgfqpoint{4.0353in}{5.3112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0710in}{5.056in}}%
\pgfpathlineto{\pgfqpoint{4.0710in}{5.3463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0811in}{5.0154in}}%
\pgfpathlineto{\pgfqpoint{4.0811in}{5.3563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0825in}{5.0166in}}%
\pgfpathlineto{\pgfqpoint{4.0825in}{5.3575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.6525in}{5.0819in}}%
\pgfpathlineto{\pgfqpoint{4.3038in}{5.0819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7384in}{5.1373in}}%
\pgfpathlineto{\pgfqpoint{4.3570in}{5.1373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7613in}{5.1621in}}%
\pgfpathlineto{\pgfqpoint{4.3836in}{5.1621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.8853in}{5.2731in}}%
\pgfpathlineto{\pgfqpoint{4.4889in}{5.2731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9781in}{4.7617in}}%
\pgfpathlineto{\pgfqpoint{3.9781in}{5.4020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0477in}{4.830in}}%
\pgfpathlineto{\pgfqpoint{4.0477in}{5.4447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0725in}{4.8537in}}%
\pgfpathlineto{\pgfqpoint{4.0725in}{5.4705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.1871in}{4.9760in}}%
\pgfpathlineto{\pgfqpoint{4.1871in}{5.5703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7938in}{5.0685in}}%
\pgfpathlineto{\pgfqpoint{4.1307in}{5.0685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.8892in}{5.1650in}}%
\pgfpathlineto{\pgfqpoint{4.2303in}{5.1650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9025in}{5.1778in}}%
\pgfpathlineto{\pgfqpoint{4.2435in}{5.1778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9046in}{5.180in}}%
\pgfpathlineto{\pgfqpoint{4.2455in}{5.180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9622in}{4.901in}}%
\pgfpathlineto{\pgfqpoint{3.9622in}{5.2369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0598in}{4.9945in}}%
\pgfpathlineto{\pgfqpoint{4.0598in}{5.3355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0730in}{5.072in}}%
\pgfpathlineto{\pgfqpoint{4.0730in}{5.3484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0750in}{5.096in}}%
\pgfpathlineto{\pgfqpoint{4.0750in}{5.3505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7619in}{5.1624in}}%
\pgfpathlineto{\pgfqpoint{4.3856in}{5.1624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7769in}{5.1806in}}%
\pgfpathlineto{\pgfqpoint{4.4028in}{5.1806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0737in}{4.8533in}}%
\pgfpathlineto{\pgfqpoint{4.0737in}{5.4714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0899in}{4.8701in}}%
\pgfpathlineto{\pgfqpoint{4.0899in}{5.4912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9046in}{5.1794in}}%
\pgfpathlineto{\pgfqpoint{4.2453in}{5.1794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9123in}{5.1870in}}%
\pgfpathlineto{\pgfqpoint{4.2530in}{5.1870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0750in}{5.090in}}%
\pgfpathlineto{\pgfqpoint{4.0750in}{5.3497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0827in}{5.0166in}}%
\pgfpathlineto{\pgfqpoint{4.0827in}{5.3574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.0pt}{3.30pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{3.2106in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{3.2106in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{3.8105in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{3.8105in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{4.4459in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.4459in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.40pt}{3.20pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{4.1282in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.1282in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9080in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{3.9080in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.2469in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.2469in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0775in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.0775in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.9603in}{4.0483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2071in}{4.2766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2862in}{4.3638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.3152in}{4.3929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.9495in}{5.0461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0718in}{5.1597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.1087in}{5.1966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.1134in}{5.2018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,0.897651,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0353in}{5.1420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0710in}{5.1760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0811in}{5.1859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0825in}{5.1870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.9452in}{4.0392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.1130in}{4.2055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.4112in}{4.4835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.3603in}{4.4476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.682630,0.402451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.9781in}{5.0819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0477in}{5.1373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0725in}{5.1621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.1871in}{5.2731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.867220,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.9622in}{5.0685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0598in}{5.1650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0730in}{5.1778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0750in}{5.180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.4633in}{4.5889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.4770in}{4.7303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0737in}{5.1624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0899in}{5.1806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,1.0,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0750in}{5.1794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0827in}{5.1870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.50}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8588in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8588in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{2.8588in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.5661in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8588in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{3.9626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8588in}{5.670in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.9603in,y=4.0483in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.2071in,y=4.2766in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.2862in,y=4.3638in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.3152in,y=4.3929in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.9495in,y=5.0461in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0718in,y=5.1597in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1087in,y=5.1966in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1134in,y=5.2018in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0353in,y=5.1420in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0710in,y=5.1760in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0811in,y=5.1859in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0825in,y=5.1870in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.9452in,y=4.0392in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.1130in,y=4.2055in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.4112in,y=4.4835in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.3603in,y=4.4476in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.9781in,y=5.0819in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0477in,y=5.1373in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0725in,y=5.1621in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1871in,y=5.2731in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.9622in,y=5.0685in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0598in,y=5.1650in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0730in,y=5.1778in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0750in,y=5.180in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.4633in,y=4.5889in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.4770in,y=4.7303in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0737in,y=5.1624in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0899in,y=5.1806in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0750in,y=5.1794in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0827in,y=5.1870in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.7125in,y=5.7533in,,base]{\fontsize{9.60}{11.520}\selectfont \(\displaystyle \lambda_2\), training set set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8588in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{3.1173in}}%
\pgfpathlineto{\pgfqpoint{2.8588in}{3.1173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2436in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.2436in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.7202in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.7202in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.1968in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1968in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.7125in,y=1.1496in,,top]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \mathcal{L}^*_\mathrm{mean}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8588in}{1.7947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6202in,y=1.7525in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8588in}{2.2713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6202in,y=2.2291in,left,base]{\fontsize{8.0}{9.60}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.8588in}{2.7479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6202in,y=2.7057in,left,base]{\fontsize{8.0}{9.60}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.9560in}{1.7624in}}%
\pgfpathlineto{\pgfqpoint{3.4378in}{1.7624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.1443in}{1.9909in}}%
\pgfpathlineto{\pgfqpoint{3.6327in}{1.9909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.1870in}{2.0422in}}%
\pgfpathlineto{\pgfqpoint{3.6771in}{2.0422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.1974in}{2.0572in}}%
\pgfpathlineto{\pgfqpoint{3.6880in}{2.0572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.1969in}{1.520in}}%
\pgfpathlineto{\pgfqpoint{3.1969in}{2.047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.3885in}{1.7437in}}%
\pgfpathlineto{\pgfqpoint{3.3885in}{2.2381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.4320in}{1.7938in}}%
\pgfpathlineto{\pgfqpoint{3.4320in}{2.2905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.4427in}{1.8091in}}%
\pgfpathlineto{\pgfqpoint{3.4427in}{2.3052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7121in}{2.5310in}}%
\pgfpathlineto{\pgfqpoint{4.2369in}{2.5310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7759in}{2.5988in}}%
\pgfpathlineto{\pgfqpoint{4.3128in}{2.5988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7713in}{2.5983in}}%
\pgfpathlineto{\pgfqpoint{4.3098in}{2.5983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7708in}{2.60in}}%
\pgfpathlineto{\pgfqpoint{4.3094in}{2.60in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9745in}{2.2681in}}%
\pgfpathlineto{\pgfqpoint{3.9745in}{2.7938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0444in}{2.3303in}}%
\pgfpathlineto{\pgfqpoint{4.0444in}{2.8672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0405in}{2.3289in}}%
\pgfpathlineto{\pgfqpoint{4.0405in}{2.8677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0401in}{2.3308in}}%
\pgfpathlineto{\pgfqpoint{4.0401in}{2.8692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.8171in}{2.6477in}}%
\pgfpathlineto{\pgfqpoint{4.3723in}{2.6477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9412in}{2.7669in}}%
\pgfpathlineto{\pgfqpoint{4.4868in}{2.7669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9298in}{2.7564in}}%
\pgfpathlineto{\pgfqpoint{4.4770in}{2.7564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9281in}{2.7545in}}%
\pgfpathlineto{\pgfqpoint{4.4753in}{2.7545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0947in}{2.3704in}}%
\pgfpathlineto{\pgfqpoint{4.0947in}{2.9250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.2140in}{2.4940in}}%
\pgfpathlineto{\pgfqpoint{4.2140in}{3.0398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.2034in}{2.4827in}}%
\pgfpathlineto{\pgfqpoint{4.2034in}{3.030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.2017in}{2.4808in}}%
\pgfpathlineto{\pgfqpoint{4.2017in}{3.0282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.9363in}{1.7397in}}%
\pgfpathlineto{\pgfqpoint{3.4175in}{1.7397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.0928in}{1.9401in}}%
\pgfpathlineto{\pgfqpoint{3.5790in}{1.9401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.2698in}{2.1403in}}%
\pgfpathlineto{\pgfqpoint{3.7635in}{2.1403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.2263in}{2.0923in}}%
\pgfpathlineto{\pgfqpoint{3.7185in}{2.0923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.1769in}{1.4971in}}%
\pgfpathlineto{\pgfqpoint{3.1769in}{1.9822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.3359in}{1.6938in}}%
\pgfpathlineto{\pgfqpoint{3.3359in}{2.1865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.5167in}{1.8896in}}%
\pgfpathlineto{\pgfqpoint{3.5167in}{2.3909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.4724in}{1.8421in}}%
\pgfpathlineto{\pgfqpoint{3.4724in}{2.3426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.5290in}{2.3540in}}%
\pgfpathlineto{\pgfqpoint{4.0865in}{2.3540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7780in}{2.606in}}%
\pgfpathlineto{\pgfqpoint{4.3147in}{2.606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7846in}{2.6101in}}%
\pgfpathlineto{\pgfqpoint{4.3231in}{2.6101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.9841in}{1.8432in}}%
\pgfpathlineto{\pgfqpoint{3.5597in}{1.8432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.8078in}{2.0758in}}%
\pgfpathlineto{\pgfqpoint{3.8078in}{2.6322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0464in}{2.3321in}}%
\pgfpathlineto{\pgfqpoint{4.0464in}{2.8690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0538in}{2.3409in}}%
\pgfpathlineto{\pgfqpoint{4.0538in}{2.8793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.2719in}{1.5578in}}%
\pgfpathlineto{\pgfqpoint{3.2719in}{2.1287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.6564in}{2.4829in}}%
\pgfpathlineto{\pgfqpoint{4.2150in}{2.4829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9295in}{2.7548in}}%
\pgfpathlineto{\pgfqpoint{4.4753in}{2.7548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9411in}{2.7670in}}%
\pgfpathlineto{\pgfqpoint{4.4872in}{2.7670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9396in}{2.7659in}}%
\pgfpathlineto{\pgfqpoint{4.4858in}{2.7659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9357in}{2.2025in}}%
\pgfpathlineto{\pgfqpoint{3.9357in}{2.7632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.2024in}{2.4818in}}%
\pgfpathlineto{\pgfqpoint{4.2024in}{3.0278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.2141in}{2.4939in}}%
\pgfpathlineto{\pgfqpoint{4.2141in}{3.0401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.2127in}{2.4928in}}%
\pgfpathlineto{\pgfqpoint{4.2127in}{3.0390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.2946in}{2.1380in}}%
\pgfpathlineto{\pgfqpoint{3.7894in}{2.1380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.2959in}{2.1355in}}%
\pgfpathlineto{\pgfqpoint{3.7921in}{2.1355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.5420in}{1.8861in}}%
\pgfpathlineto{\pgfqpoint{3.5420in}{2.3898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.5440in}{1.8824in}}%
\pgfpathlineto{\pgfqpoint{3.5440in}{2.3887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7694in}{2.5928in}}%
\pgfpathlineto{\pgfqpoint{4.3056in}{2.5928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.7676in}{2.5925in}}%
\pgfpathlineto{\pgfqpoint{4.3047in}{2.5925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0375in}{2.3248in}}%
\pgfpathlineto{\pgfqpoint{4.0375in}{2.8608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.0362in}{2.3240in}}%
\pgfpathlineto{\pgfqpoint{4.0362in}{2.8610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9389in}{2.7634in}}%
\pgfpathlineto{\pgfqpoint{4.4850in}{2.7634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930in}{2.7550in}}%
\pgfpathlineto{\pgfqpoint{4.4772in}{2.7550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.2119in}{2.4905in}}%
\pgfpathlineto{\pgfqpoint{4.2119in}{3.0364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.2036in}{2.4814in}}%
\pgfpathlineto{\pgfqpoint{4.2036in}{3.0287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.50pt}{2.4750pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{2.9919in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{2.9919in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.50pt}{2.4750pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{3.4734in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{3.4734in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.0pt}{3.30pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{3.2327in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{3.2327in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{3.6702in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{3.6702in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{4.2127in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{4.2127in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.40pt}{3.20pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{3.9415in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{3.9415in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9212in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{3.9212in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.4676in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{4.4676in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.1944in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{4.1944in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.1969in}{1.7624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.3885in}{1.9909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.4320in}{2.0422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.4427in}{2.0572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.9745in}{2.5310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0444in}{2.5988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0405in}{2.5983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0401in}{2.60in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,0.897651,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0947in}{2.6477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2140in}{2.7669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2034in}{2.7564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2017in}{2.7545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.1769in}{1.7397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.3359in}{1.9401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.5167in}{2.1403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.4724in}{2.0923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.682630,0.402451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.8078in}{2.3540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0464in}{2.606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0538in}{2.6101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2719in}{1.8432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.867220,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.9357in}{2.4829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2024in}{2.7548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2141in}{2.7670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2127in}{2.7659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.5420in}{2.1380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.5440in}{2.1355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0375in}{2.5928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.0362in}{2.5925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,1.0,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2119in}{2.7634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.2036in}{2.7550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.8588in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.50}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8588in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8588in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{2.8588in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.5661in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8588in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{1.4099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8588in}{3.1173in}}%
\pgfpathlineto{\pgfqpoint{4.5661in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.1969in,y=1.7624in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.3885in,y=1.9909in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.4320in,y=2.0422in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.4427in,y=2.0572in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.9745in,y=2.5310in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0444in,y=2.5988in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0405in,y=2.5983in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0401in,y=2.60in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0947in,y=2.6477in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2140in,y=2.7669in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2034in,y=2.7564in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2017in,y=2.7545in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.1769in,y=1.7397in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.3359in,y=1.9401in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.5167in,y=2.1403in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.4724in,y=2.0923in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.8078in,y=2.3540in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0464in,y=2.606in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0538in,y=2.6101in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.2719in,y=1.8432in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.9357in,y=2.4829in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2024in,y=2.7548in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2141in,y=2.7670in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2127in,y=2.7659in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.5420in,y=2.1380in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.5440in,y=2.1355in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0375in,y=2.5928in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.0362in,y=2.5925in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2119in,y=2.7634in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2036in,y=2.7550in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.7125in,y=3.206in,,base]{\fontsize{9.60}{11.520}\selectfont \(\displaystyle \lambda_2\), test set set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.80}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.80,0.80,0.80}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.80}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6832in}{0.2249in}}%
\pgfpathlineto{\pgfqpoint{6.7417in}{0.2249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.7639in}{0.2249in}}{\pgfqpoint{6.7639in}{0.2471in}}%
\pgfpathlineto{\pgfqpoint{6.7639in}{0.7346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.7639in}{0.7568in}}{\pgfqpoint{6.7417in}{0.7568in}}%
\pgfpathlineto{\pgfqpoint{0.6832in}{0.7568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.6610in}{0.7568in}}{\pgfqpoint{0.6610in}{0.7346in}}%
\pgfpathlineto{\pgfqpoint{0.6610in}{0.2471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.6610in}{0.2249in}}{\pgfqpoint{0.6832in}{0.2249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8165in}{0.6668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.0165in,y=0.6279in,left,base]{\fontsize{8.0}{9.60}\selectfont VFF (\(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8165in}{0.506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.0165in,y=0.4617in,left,base]{\fontsize{8.0}{9.60}\selectfont VFF (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,0.897651,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.8165in}{0.3344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.0165in,y=0.2955in,left,base]{\fontsize{8.0}{9.60}\selectfont VFF (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2877in}{0.6668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.4877in,y=0.6279in,left,base]{\fontsize{8.0}{9.60}\selectfont RBF+IP (\(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.682630,0.402451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2877in}{0.506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.4877in,y=0.4617in,left,base]{\fontsize{8.0}{9.60}\selectfont RBF+IP (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.867220,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.2877in}{0.3344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.4877in,y=0.2955in,left,base]{\fontsize{8.0}{9.60}\selectfont RBF+IP (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.9787in}{0.6668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1787in,y=0.6279in,left,base]{\fontsize{8.0}{9.60}\selectfont MCMC (\(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.9787in}{0.506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1787in,y=0.4617in,left,base]{\fontsize{8.0}{9.60}\selectfont MCMC (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,1.0,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.9787in}{0.3344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1787in,y=0.2955in,left,base]{\fontsize{8.0}{9.60}\selectfont MCMC (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.0pt}{3.30pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{5.5019in}{0.6668in}}%
\pgfpathlineto{\pgfqpoint{5.7241in}{0.6668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8130in,y=0.6279in,left,base]{\fontsize{8.0}{9.60}\selectfont KIS (\(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.40pt}{3.20pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{5.5019in}{0.506in}}%
\pgfpathlineto{\pgfqpoint{5.7241in}{0.506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8130in,y=0.4617in,left,base]{\fontsize{8.0}{9.60}\selectfont KIS (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.5019in}{0.3344in}}%
\pgfpathlineto{\pgfqpoint{5.7241in}{0.3344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8130in,y=0.2955in,left,base]{\fontsize{8.0}{9.60}\selectfont KIS (\(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9076in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{5.670in}}%
\pgfpathlineto{\pgfqpoint{4.9076in}{5.670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2696in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2696in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont −36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6859in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.6859in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont −34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.1022in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.1022in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont −32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.5186in}{3.9626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.5186in,y=3.8654in,,top]{\fontsize{8.0}{9.60}\selectfont −30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.7613in,y=3.7023in,,top]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \mathcal{L}^*_\mathrm{mean}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.9076in}{4.3246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5759in,y=4.2824in,left,base]{\fontsize{8.0}{9.60}\selectfont −36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.9076in}{4.7409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5759in,y=4.6987in,left,base]{\fontsize{8.0}{9.60}\selectfont −34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.9076in}{5.1573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5759in,y=5.1151in,left,base]{\fontsize{8.0}{9.60}\selectfont −32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.9076in}{5.5736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5759in,y=5.5314in,left,base]{\fontsize{8.0}{9.60}\selectfont −30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1484in}{4.8851in}}%
\pgfpathlineto{\pgfqpoint{6.4994in}{4.8851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1477in}{4.8842in}}%
\pgfpathlineto{\pgfqpoint{6.4984in}{4.8842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1471in}{4.8858in}}%
\pgfpathlineto{\pgfqpoint{6.4978in}{4.8858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1497in}{4.8861in}}%
\pgfpathlineto{\pgfqpoint{6.506in}{4.8861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8239in}{4.2087in}}%
\pgfpathlineto{\pgfqpoint{5.8239in}{5.5616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8230in}{4.210in}}%
\pgfpathlineto{\pgfqpoint{5.8230in}{5.5585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8224in}{4.2095in}}%
\pgfpathlineto{\pgfqpoint{5.8224in}{5.5622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8251in}{4.2091in}}%
\pgfpathlineto{\pgfqpoint{5.8251in}{5.5630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024in}{4.3061in}}%
\pgfpathlineto{\pgfqpoint{5.4999in}{4.3061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031in}{4.3070in}}%
\pgfpathlineto{\pgfqpoint{5.506in}{4.3070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027in}{4.3066in}}%
\pgfpathlineto{\pgfqpoint{5.502in}{4.3066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044in}{4.3080in}}%
\pgfpathlineto{\pgfqpoint{5.5019in}{4.3080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2512in}{4.0573in}}%
\pgfpathlineto{\pgfqpoint{5.2512in}{4.5549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2518in}{4.0584in}}%
\pgfpathlineto{\pgfqpoint{5.2518in}{4.5557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2514in}{4.0579in}}%
\pgfpathlineto{\pgfqpoint{5.2514in}{4.5553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2532in}{4.0594in}}%
\pgfpathlineto{\pgfqpoint{5.2532in}{4.5567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1288in}{4.8633in}}%
\pgfpathlineto{\pgfqpoint{6.4685in}{4.8633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1308in}{4.8663in}}%
\pgfpathlineto{\pgfqpoint{6.4722in}{4.8663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1315in}{4.8669in}}%
\pgfpathlineto{\pgfqpoint{6.4736in}{4.8669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1326in}{4.8683in}}%
\pgfpathlineto{\pgfqpoint{6.4765in}{4.8683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.7987in}{4.1921in}}%
\pgfpathlineto{\pgfqpoint{5.7987in}{5.5344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8015in}{4.1936in}}%
\pgfpathlineto{\pgfqpoint{5.8015in}{5.5390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8025in}{4.1944in}}%
\pgfpathlineto{\pgfqpoint{5.8025in}{5.5394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8045in}{4.1955in}}%
\pgfpathlineto{\pgfqpoint{5.8045in}{5.5411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9861in}{4.2906in}}%
\pgfpathlineto{\pgfqpoint{5.4852in}{4.2906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9853in}{4.2897in}}%
\pgfpathlineto{\pgfqpoint{5.4844in}{4.2897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9854in}{4.2899in}}%
\pgfpathlineto{\pgfqpoint{5.4845in}{4.2899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9852in}{4.2899in}}%
\pgfpathlineto{\pgfqpoint{5.4843in}{4.2899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2357in}{4.0412in}}%
\pgfpathlineto{\pgfqpoint{5.2357in}{4.540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2349in}{4.0402in}}%
\pgfpathlineto{\pgfqpoint{5.2349in}{4.5393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2349in}{4.0404in}}%
\pgfpathlineto{\pgfqpoint{5.2349in}{4.5395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2348in}{4.0405in}}%
\pgfpathlineto{\pgfqpoint{5.2348in}{4.5393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1743in}{4.9078in}}%
\pgfpathlineto{\pgfqpoint{6.5283in}{4.9078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1806in}{4.9148in}}%
\pgfpathlineto{\pgfqpoint{6.5361in}{4.9148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8513in}{4.2315in}}%
\pgfpathlineto{\pgfqpoint{5.8513in}{5.5842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8584in}{4.2372in}}%
\pgfpathlineto{\pgfqpoint{5.8584in}{5.5924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022in}{4.3056in}}%
\pgfpathlineto{\pgfqpoint{5.4998in}{4.3056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2510in}{4.0569in}}%
\pgfpathlineto{\pgfqpoint{5.2510in}{4.5543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.0pt}{3.30pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{5.3061in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{5.3061in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{5.0289in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{5.0289in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{6.3551in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{6.3551in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.40pt}{3.20pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{5.6920in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{5.6920in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9107in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.9107in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.4050in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{5.4050in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1578in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{5.1578in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6124in}{4.2851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6175in}{4.3046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6154in}{4.2948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6197in}{4.3050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8239in}{4.8851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8230in}{4.8842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8224in}{4.8858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8251in}{4.8861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,0.897651,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2512in}{4.3061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2518in}{4.3070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2514in}{4.3066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2532in}{4.3080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.5468in}{4.2977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.5867in}{4.2812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.5903in}{4.2958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6108in}{4.2716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.682630,0.402451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.7987in}{4.8633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8015in}{4.8663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8025in}{4.8669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8045in}{4.8683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.867220,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2357in}{4.2906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2349in}{4.2897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2349in}{4.2899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2348in}{4.2899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.5968in}{4.4377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.6323in}{4.6175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8513in}{4.9078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8584in}{4.9148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,1.0,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2510in}{4.3056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{3.9626in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.50}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9076in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9076in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{4.9076in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.6150in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9076in}{3.9626in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.9626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9076in}{5.670in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{5.670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.6124in,y=4.2851in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.6175in,y=4.3046in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.6154in,y=4.2948in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.6197in,y=4.3050in,left,base]{\fontsize{8.0}{9.60}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8239in,y=4.8851in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8230in,y=4.8842in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8224in,y=4.8858in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8251in,y=4.8861in,left,base]{\fontsize{8.0}{9.60}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2512in,y=4.3061in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2518in,y=4.3070in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2514in,y=4.3066in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2532in,y=4.3080in,left,base]{\fontsize{8.0}{9.60}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.5468in,y=4.2977in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.5867in,y=4.2812in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.5903in,y=4.2958in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.6108in,y=4.2716in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.7987in,y=4.8633in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8015in,y=4.8663in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8025in,y=4.8669in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8045in,y=4.8683in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2357in,y=4.2906in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2349in,y=4.2897in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2349in,y=4.2899in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2348in,y=4.2899in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.5968in,y=4.4377in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.6323in,y=4.6175in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8513in,y=4.9078in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8584in,y=4.9148in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2510in,y=4.3056in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.7613in,y=5.7533in,,base]{\fontsize{9.60}{11.520}\selectfont \(\displaystyle \lambda_3\), training set set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9076in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.1173in}}%
\pgfpathlineto{\pgfqpoint{4.9076in}{3.1173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.9485in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.9485in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont −40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4159in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.4159in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont −38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8833in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8833in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont −36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.3507in}{1.4099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.3507in,y=1.3127in,,top]{\fontsize{8.0}{9.60}\selectfont −34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.7613in,y=1.1496in,,top]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \mathcal{L}^*_\mathrm{mean}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.9076in}{1.4508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5759in,y=1.4086in,left,base]{\fontsize{8.0}{9.60}\selectfont −40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.9076in}{1.9182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5759in,y=1.8760in,left,base]{\fontsize{8.0}{9.60}\selectfont −38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.9076in}{2.3856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5759in,y=2.3434in,left,base]{\fontsize{8.0}{9.60}\selectfont −36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.9076in}{2.8530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5759in,y=2.8108in,left,base]{\fontsize{8.0}{9.60}\selectfont −34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0514in}{2.1215in}}%
\pgfpathlineto{\pgfqpoint{5.640in}{2.1215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0490in}{2.1036in}}%
\pgfpathlineto{\pgfqpoint{5.6376in}{2.1036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0515in}{2.1134in}}%
\pgfpathlineto{\pgfqpoint{5.6399in}{2.1134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0477in}{2.1069in}}%
\pgfpathlineto{\pgfqpoint{5.6363in}{2.1069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3457in}{1.8221in}}%
\pgfpathlineto{\pgfqpoint{5.3457in}{2.4209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3433in}{1.8057in}}%
\pgfpathlineto{\pgfqpoint{5.3433in}{2.4015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3457in}{1.8154in}}%
\pgfpathlineto{\pgfqpoint{5.3457in}{2.4114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3420in}{1.8091in}}%
\pgfpathlineto{\pgfqpoint{5.3420in}{2.4048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6428in}{2.4793in}}%
\pgfpathlineto{\pgfqpoint{6.2622in}{2.4793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6435in}{2.4796in}}%
\pgfpathlineto{\pgfqpoint{6.2630in}{2.4796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6444in}{2.4835in}}%
\pgfpathlineto{\pgfqpoint{6.2639in}{2.4835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6422in}{2.4762in}}%
\pgfpathlineto{\pgfqpoint{6.2617in}{2.4762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9525in}{2.1703in}}%
\pgfpathlineto{\pgfqpoint{5.9525in}{2.7882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9533in}{2.1705in}}%
\pgfpathlineto{\pgfqpoint{5.9533in}{2.7886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9542in}{2.1745in}}%
\pgfpathlineto{\pgfqpoint{5.9542in}{2.7926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9520in}{2.1673in}}%
\pgfpathlineto{\pgfqpoint{5.9520in}{2.7852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9265in}{2.7352in}}%
\pgfpathlineto{\pgfqpoint{6.5365in}{2.7352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9266in}{2.7350in}}%
\pgfpathlineto{\pgfqpoint{6.5367in}{2.7350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9266in}{2.7346in}}%
\pgfpathlineto{\pgfqpoint{6.5366in}{2.7346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9268in}{2.7350in}}%
\pgfpathlineto{\pgfqpoint{6.5368in}{2.7350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.2315in}{2.4301in}}%
\pgfpathlineto{\pgfqpoint{6.2315in}{3.0403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.2316in}{2.430in}}%
\pgfpathlineto{\pgfqpoint{6.2316in}{3.040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.2316in}{2.4296in}}%
\pgfpathlineto{\pgfqpoint{6.2316in}{3.0397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.2318in}{2.4299in}}%
\pgfpathlineto{\pgfqpoint{6.2318in}{3.040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0494in}{2.1184in}}%
\pgfpathlineto{\pgfqpoint{5.6413in}{2.1184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0186in}{2.0982in}}%
\pgfpathlineto{\pgfqpoint{5.6096in}{2.0982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0104in}{2.0704in}}%
\pgfpathlineto{\pgfqpoint{5.6010in}{2.0704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9852in}{2.0855in}}%
\pgfpathlineto{\pgfqpoint{5.5766in}{2.0855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3454in}{1.8196in}}%
\pgfpathlineto{\pgfqpoint{5.3454in}{2.4173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3141in}{1.7996in}}%
\pgfpathlineto{\pgfqpoint{5.3141in}{2.3968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3057in}{1.7738in}}%
\pgfpathlineto{\pgfqpoint{5.3057in}{2.3670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2809in}{1.7866in}}%
\pgfpathlineto{\pgfqpoint{5.2809in}{2.3844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6675in}{2.502in}}%
\pgfpathlineto{\pgfqpoint{6.2891in}{2.502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6625in}{2.4975in}}%
\pgfpathlineto{\pgfqpoint{6.2837in}{2.4975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6605in}{2.4931in}}%
\pgfpathlineto{\pgfqpoint{6.2817in}{2.4931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6556in}{2.4871in}}%
\pgfpathlineto{\pgfqpoint{6.2764in}{2.4871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9783in}{2.190in}}%
\pgfpathlineto{\pgfqpoint{5.9783in}{2.8104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9731in}{2.1877in}}%
\pgfpathlineto{\pgfqpoint{5.9731in}{2.8073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9711in}{2.1832in}}%
\pgfpathlineto{\pgfqpoint{5.9711in}{2.8031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9660in}{2.1772in}}%
\pgfpathlineto{\pgfqpoint{5.9660in}{2.7969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9221in}{2.7293in}}%
\pgfpathlineto{\pgfqpoint{6.5322in}{2.7293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9223in}{2.7298in}}%
\pgfpathlineto{\pgfqpoint{6.5324in}{2.7298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9223in}{2.7299in}}%
\pgfpathlineto{\pgfqpoint{6.5324in}{2.7299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9224in}{2.7298in}}%
\pgfpathlineto{\pgfqpoint{6.5326in}{2.7298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.2271in}{2.4243in}}%
\pgfpathlineto{\pgfqpoint{6.2271in}{3.0343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.2274in}{2.4246in}}%
\pgfpathlineto{\pgfqpoint{6.2274in}{3.0349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.2273in}{2.4247in}}%
\pgfpathlineto{\pgfqpoint{6.2273in}{3.0351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.2275in}{2.4248in}}%
\pgfpathlineto{\pgfqpoint{6.2275in}{3.0348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1126in}{2.1344in}}%
\pgfpathlineto{\pgfqpoint{5.6916in}{2.1344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1051in}{2.1351in}}%
\pgfpathlineto{\pgfqpoint{5.6845in}{2.1351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.4021in}{1.8391in}}%
\pgfpathlineto{\pgfqpoint{5.4021in}{2.4296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3948in}{1.8405in}}%
\pgfpathlineto{\pgfqpoint{5.3948in}{2.4296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6323in}{2.4667in}}%
\pgfpathlineto{\pgfqpoint{6.2507in}{2.4667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6264in}{2.4614in}}%
\pgfpathlineto{\pgfqpoint{6.2451in}{2.4614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9415in}{2.1583in}}%
\pgfpathlineto{\pgfqpoint{5.9415in}{2.7751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9357in}{2.1529in}}%
\pgfpathlineto{\pgfqpoint{5.9357in}{2.770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9271in}{2.7348in}}%
\pgfpathlineto{\pgfqpoint{6.5373in}{2.7348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.2322in}{2.4298in}}%
\pgfpathlineto{\pgfqpoint{6.2322in}{3.0399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.50pt}{2.4750pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{5.1108in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{5.1108in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.50pt}{2.4750pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{5.7027in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{5.7027in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.0pt}{3.30pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{5.4068in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{5.4068in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{5.5789in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{5.5789in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550pt}{2.40pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{6.1964in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{6.1964in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.40pt}{3.20pt}}{0.0pt}%
\pgfpathmoveto{\pgfqpoint{5.8876in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{5.8876in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.7947in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{5.7947in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.4011in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{6.4011in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.0750pt}%
\definecolor{currentstroke}{rgb}{0.0,0.750,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.0979in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{6.0979in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.3457in}{2.1215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.3433in}{2.1036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.3457in}{2.1134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.3420in}{2.1069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.393301,0.664766,0.852941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.9525in}{2.4793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.9533in}{2.4796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.9542in}{2.4835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.9520in}{2.4762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,0.897651,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,0.897651,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2315in}{2.7352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2316in}{2.7350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2316in}{2.7346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2318in}{2.7350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.3454in}{2.1184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.3141in}{2.0982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.3057in}{2.0704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2809in}{2.0855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.682630,0.402451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.682630,0.402451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.9783in}{2.502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.9731in}{2.4975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.9711in}{2.4931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.9660in}{2.4871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.867220,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.867220,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2271in}{2.7293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2274in}{2.7298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2273in}{2.7299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2275in}{2.7298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4021in}{2.1344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.3948in}{2.1351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.417034,0.813725,0.417034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.9415in}{2.4667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.9357in}{2.4614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750,1.0,0.750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.750,1.0,0.750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0416in}{-0.0416in}}{\pgfqpoint{0.0416in}{0.0416in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathcurveto{\pgfqpoint{0.0110in}{-0.0416in}}{\pgfqpoint{0.0216in}{-0.0372in}}{\pgfqpoint{0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0372in}{-0.0216in}}{\pgfqpoint{0.0416in}{-0.0110in}}{\pgfqpoint{0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{0.0416in}{0.0110in}}{\pgfqpoint{0.0372in}{0.0216in}}{\pgfqpoint{0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{0.0216in}{0.0372in}}{\pgfqpoint{0.0110in}{0.0416in}}{\pgfqpoint{0.0in}{0.0416in}}%
\pgfpathcurveto{\pgfqpoint{-0.0110in}{0.0416in}}{\pgfqpoint{-0.0216in}{0.0372in}}{\pgfqpoint{-0.0294in}{0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0372in}{0.0216in}}{\pgfqpoint{-0.0416in}{0.0110in}}{\pgfqpoint{-0.0416in}{0.0in}}%
\pgfpathcurveto{\pgfqpoint{-0.0416in}{-0.0110in}}{\pgfqpoint{-0.0372in}{-0.0216in}}{\pgfqpoint{-0.0294in}{-0.0294in}}%
\pgfpathcurveto{\pgfqpoint{-0.0216in}{-0.0372in}}{\pgfqpoint{-0.0110in}{-0.0416in}}{\pgfqpoint{0.0in}{-0.0416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.2322in}{2.7348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.9076in}{1.4099in}}{\pgfqpoint{1.7073in}{1.7073in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.50}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9076in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9076in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{4.9076in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.6150in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9076in}{1.4099in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{1.4099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9076in}{3.1173in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.1173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.3457in,y=2.1215in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.3433in,y=2.1036in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.3457in,y=2.1134in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.3420in,y=2.1069in,left,base]{\fontsize{8.0}{9.60}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.9525in,y=2.4793in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.9533in,y=2.4796in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.9542in,y=2.4835in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.9520in,y=2.4762in,left,base]{\fontsize{8.0}{9.60}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2315in,y=2.7352in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2316in,y=2.7350in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2316in,y=2.7346in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2318in,y=2.7350in,left,base]{\fontsize{8.0}{9.60}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.3454in,y=2.1184in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.3141in,y=2.0982in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.3057in,y=2.0704in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2809in,y=2.0855in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.9783in,y=2.502in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.9731in,y=2.4975in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.9711in,y=2.4931in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.9660in,y=2.4871in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2271in,y=2.7293in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2274in,y=2.7298in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2273in,y=2.7299in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2275in,y=2.7298in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.4021in,y=2.1344in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.3948in,y=2.1351in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.9415in,y=2.4667in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.9357in,y=2.4614in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.2322in,y=2.7348in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.7613in,y=3.206in,,base]{\fontsize{9.60}{11.520}\selectfont \(\displaystyle \lambda_3\), test set set}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> Fig_mcmc_hyper.pgf <==
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750in}{8.0in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{1.0,1.0,1.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{6.750in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{6.750in}{8.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{8.0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{7.840in}}%
\pgfpathlineto{\pgfqpoint{0.540in}{7.840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4492in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{1.4602in}{6.0806in}}{\pgfqpoint{1.4708in}{6.0850in}}{\pgfqpoint{1.4786in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.4864in}{6.107in}}{\pgfqpoint{1.4908in}{6.1113in}}{\pgfqpoint{1.4908in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.4908in}{6.1334in}}{\pgfqpoint{1.4864in}{6.1440in}}{\pgfqpoint{1.4786in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.4708in}{6.1596in}}{\pgfqpoint{1.4602in}{6.1640in}}{\pgfqpoint{1.4492in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{1.4381in}{6.1640in}}{\pgfqpoint{1.4275in}{6.1596in}}{\pgfqpoint{1.4197in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.4119in}{6.1440in}}{\pgfqpoint{1.4075in}{6.1334in}}{\pgfqpoint{1.4075in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.4075in}{6.1113in}}{\pgfqpoint{1.4119in}{6.107in}}{\pgfqpoint{1.4197in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.4275in}{6.0850in}}{\pgfqpoint{1.4381in}{6.0806in}}{\pgfqpoint{1.4492in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4490in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{1.4601in}{6.0806in}}{\pgfqpoint{1.4707in}{6.0850in}}{\pgfqpoint{1.4785in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.4863in}{6.107in}}{\pgfqpoint{1.4907in}{6.1113in}}{\pgfqpoint{1.4907in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.4907in}{6.1334in}}{\pgfqpoint{1.4863in}{6.1440in}}{\pgfqpoint{1.4785in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.4707in}{6.1596in}}{\pgfqpoint{1.4601in}{6.1640in}}{\pgfqpoint{1.4490in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{1.4380in}{6.1640in}}{\pgfqpoint{1.4274in}{6.1596in}}{\pgfqpoint{1.4196in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.4118in}{6.1440in}}{\pgfqpoint{1.4074in}{6.1334in}}{\pgfqpoint{1.4074in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.4074in}{6.1113in}}{\pgfqpoint{1.4118in}{6.107in}}{\pgfqpoint{1.4196in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.4274in}{6.0850in}}{\pgfqpoint{1.4380in}{6.0806in}}{\pgfqpoint{1.4490in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4974in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{1.5084in}{6.0806in}}{\pgfqpoint{1.5190in}{6.0850in}}{\pgfqpoint{1.5268in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.5346in}{6.107in}}{\pgfqpoint{1.5390in}{6.1113in}}{\pgfqpoint{1.5390in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.5390in}{6.1334in}}{\pgfqpoint{1.5346in}{6.1440in}}{\pgfqpoint{1.5268in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.5190in}{6.1596in}}{\pgfqpoint{1.5084in}{6.1640in}}{\pgfqpoint{1.4974in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{1.4863in}{6.1640in}}{\pgfqpoint{1.4757in}{6.1596in}}{\pgfqpoint{1.4679in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.4601in}{6.1440in}}{\pgfqpoint{1.4557in}{6.1334in}}{\pgfqpoint{1.4557in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.4557in}{6.1113in}}{\pgfqpoint{1.4601in}{6.107in}}{\pgfqpoint{1.4679in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.4757in}{6.0850in}}{\pgfqpoint{1.4863in}{6.0806in}}{\pgfqpoint{1.4974in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4977in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{1.5087in}{6.0806in}}{\pgfqpoint{1.5193in}{6.0850in}}{\pgfqpoint{1.5271in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.5349in}{6.107in}}{\pgfqpoint{1.5393in}{6.1113in}}{\pgfqpoint{1.5393in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.5393in}{6.1334in}}{\pgfqpoint{1.5349in}{6.1440in}}{\pgfqpoint{1.5271in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.5193in}{6.1596in}}{\pgfqpoint{1.5087in}{6.1640in}}{\pgfqpoint{1.4977in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{1.4866in}{6.1640in}}{\pgfqpoint{1.4760in}{6.1596in}}{\pgfqpoint{1.4682in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.4604in}{6.1440in}}{\pgfqpoint{1.4560in}{6.1334in}}{\pgfqpoint{1.4560in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.4560in}{6.1113in}}{\pgfqpoint{1.4604in}{6.107in}}{\pgfqpoint{1.4682in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.4760in}{6.0850in}}{\pgfqpoint{1.4866in}{6.0806in}}{\pgfqpoint{1.4977in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.5017in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{1.5128in}{6.0806in}}{\pgfqpoint{1.5234in}{6.0850in}}{\pgfqpoint{1.5312in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.5390in}{6.107in}}{\pgfqpoint{1.5434in}{6.1113in}}{\pgfqpoint{1.5434in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.5434in}{6.1334in}}{\pgfqpoint{1.5390in}{6.1440in}}{\pgfqpoint{1.5312in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.5234in}{6.1596in}}{\pgfqpoint{1.5128in}{6.1640in}}{\pgfqpoint{1.5017in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{1.4907in}{6.1640in}}{\pgfqpoint{1.4801in}{6.1596in}}{\pgfqpoint{1.4723in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.4645in}{6.1440in}}{\pgfqpoint{1.4601in}{6.1334in}}{\pgfqpoint{1.4601in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.4601in}{6.1113in}}{\pgfqpoint{1.4645in}{6.107in}}{\pgfqpoint{1.4723in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.4801in}{6.0850in}}{\pgfqpoint{1.4907in}{6.0806in}}{\pgfqpoint{1.5017in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.5111in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{1.5221in}{6.0806in}}{\pgfqpoint{1.5327in}{6.0850in}}{\pgfqpoint{1.5405in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.5483in}{6.107in}}{\pgfqpoint{1.5527in}{6.1113in}}{\pgfqpoint{1.5527in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.5527in}{6.1334in}}{\pgfqpoint{1.5483in}{6.1440in}}{\pgfqpoint{1.5405in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.5327in}{6.1596in}}{\pgfqpoint{1.5221in}{6.1640in}}{\pgfqpoint{1.5111in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{1.50in}{6.1640in}}{\pgfqpoint{1.4894in}{6.1596in}}{\pgfqpoint{1.4816in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{1.4738in}{6.1440in}}{\pgfqpoint{1.4694in}{6.1334in}}{\pgfqpoint{1.4694in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{1.4694in}{6.1113in}}{\pgfqpoint{1.4738in}{6.107in}}{\pgfqpoint{1.4816in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{1.4894in}{6.0850in}}{\pgfqpoint{1.50in}{6.0806in}}{\pgfqpoint{1.5111in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6393in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{0.6393in}{6.1225in}}%
\pgfpathlineto{\pgfqpoint{0.8080in}{6.1233in}}%
\pgfpathlineto{\pgfqpoint{0.8080in}{6.1261in}}%
\pgfpathlineto{\pgfqpoint{0.8755in}{6.1257in}}%
\pgfpathlineto{\pgfqpoint{0.8755in}{6.1283in}}%
\pgfpathlineto{\pgfqpoint{0.8924in}{6.1283in}}%
\pgfpathlineto{\pgfqpoint{0.8924in}{6.1301in}}%
\pgfpathlineto{\pgfqpoint{0.9093in}{6.1301in}}%
\pgfpathlineto{\pgfqpoint{0.9093in}{6.1322in}}%
\pgfpathlineto{\pgfqpoint{0.9262in}{6.1322in}}%
\pgfpathlineto{\pgfqpoint{0.9262in}{6.1371in}}%
\pgfpathlineto{\pgfqpoint{0.9430in}{6.1371in}}%
\pgfpathlineto{\pgfqpoint{0.9430in}{6.1405in}}%
\pgfpathlineto{\pgfqpoint{0.9599in}{6.1405in}}%
\pgfpathlineto{\pgfqpoint{0.9599in}{6.1434in}}%
\pgfpathlineto{\pgfqpoint{0.9768in}{6.1434in}}%
\pgfpathlineto{\pgfqpoint{0.9768in}{6.1499in}}%
\pgfpathlineto{\pgfqpoint{0.9936in}{6.1499in}}%
\pgfpathlineto{\pgfqpoint{0.9936in}{6.1562in}}%
\pgfpathlineto{\pgfqpoint{1.0105in}{6.1562in}}%
\pgfpathlineto{\pgfqpoint{1.0105in}{6.1690in}}%
\pgfpathlineto{\pgfqpoint{1.0274in}{6.1690in}}%
\pgfpathlineto{\pgfqpoint{1.0274in}{6.1760in}}%
\pgfpathlineto{\pgfqpoint{1.0443in}{6.1760in}}%
\pgfpathlineto{\pgfqpoint{1.0443in}{6.1839in}}%
\pgfpathlineto{\pgfqpoint{1.0611in}{6.1839in}}%
\pgfpathlineto{\pgfqpoint{1.0611in}{6.2024in}}%
\pgfpathlineto{\pgfqpoint{1.0780in}{6.2024in}}%
\pgfpathlineto{\pgfqpoint{1.0780in}{6.2248in}}%
\pgfpathlineto{\pgfqpoint{1.0949in}{6.2248in}}%
\pgfpathlineto{\pgfqpoint{1.0949in}{6.2425in}}%
\pgfpathlineto{\pgfqpoint{1.1118in}{6.2425in}}%
\pgfpathlineto{\pgfqpoint{1.1118in}{6.2604in}}%
\pgfpathlineto{\pgfqpoint{1.1286in}{6.2604in}}%
\pgfpathlineto{\pgfqpoint{1.1286in}{6.2821in}}%
\pgfpathlineto{\pgfqpoint{1.1455in}{6.2821in}}%
\pgfpathlineto{\pgfqpoint{1.1455in}{6.3283in}}%
\pgfpathlineto{\pgfqpoint{1.1624in}{6.3283in}}%
\pgfpathlineto{\pgfqpoint{1.1624in}{6.3678in}}%
\pgfpathlineto{\pgfqpoint{1.1793in}{6.3678in}}%
\pgfpathlineto{\pgfqpoint{1.1793in}{6.4081in}}%
\pgfpathlineto{\pgfqpoint{1.1961in}{6.4081in}}%
\pgfpathlineto{\pgfqpoint{1.1961in}{6.4657in}}%
\pgfpathlineto{\pgfqpoint{1.2130in}{6.4657in}}%
\pgfpathlineto{\pgfqpoint{1.2130in}{6.5310in}}%
\pgfpathlineto{\pgfqpoint{1.2299in}{6.5310in}}%
\pgfpathlineto{\pgfqpoint{1.2299in}{6.5982in}}%
\pgfpathlineto{\pgfqpoint{1.2468in}{6.5982in}}%
\pgfpathlineto{\pgfqpoint{1.2468in}{6.6560in}}%
\pgfpathlineto{\pgfqpoint{1.2636in}{6.6560in}}%
\pgfpathlineto{\pgfqpoint{1.2636in}{6.7560in}}%
\pgfpathlineto{\pgfqpoint{1.2805in}{6.7560in}}%
\pgfpathlineto{\pgfqpoint{1.2805in}{6.8423in}}%
\pgfpathlineto{\pgfqpoint{1.2974in}{6.8423in}}%
\pgfpathlineto{\pgfqpoint{1.2974in}{6.9340in}}%
\pgfpathlineto{\pgfqpoint{1.3143in}{6.9340in}}%
\pgfpathlineto{\pgfqpoint{1.3143in}{7.0288in}}%
\pgfpathlineto{\pgfqpoint{1.3311in}{7.0288in}}%
\pgfpathlineto{\pgfqpoint{1.3311in}{7.1281in}}%
\pgfpathlineto{\pgfqpoint{1.3480in}{7.1281in}}%
\pgfpathlineto{\pgfqpoint{1.3480in}{7.2138in}}%
\pgfpathlineto{\pgfqpoint{1.3649in}{7.2138in}}%
\pgfpathlineto{\pgfqpoint{1.3649in}{7.3214in}}%
\pgfpathlineto{\pgfqpoint{1.3818in}{7.3214in}}%
\pgfpathlineto{\pgfqpoint{1.3818in}{7.4133in}}%
\pgfpathlineto{\pgfqpoint{1.3986in}{7.4133in}}%
\pgfpathlineto{\pgfqpoint{1.3986in}{7.4808in}}%
\pgfpathlineto{\pgfqpoint{1.4155in}{7.4808in}}%
\pgfpathlineto{\pgfqpoint{1.4155in}{7.5522in}}%
\pgfpathlineto{\pgfqpoint{1.4324in}{7.5522in}}%
\pgfpathlineto{\pgfqpoint{1.4324in}{7.5935in}}%
\pgfpathlineto{\pgfqpoint{1.4493in}{7.5935in}}%
\pgfpathlineto{\pgfqpoint{1.4493in}{7.6334in}}%
\pgfpathlineto{\pgfqpoint{1.4661in}{7.6334in}}%
\pgfpathlineto{\pgfqpoint{1.4661in}{7.6273in}}%
\pgfpathlineto{\pgfqpoint{1.4830in}{7.6273in}}%
\pgfpathlineto{\pgfqpoint{1.4830in}{7.5865in}}%
\pgfpathlineto{\pgfqpoint{1.4999in}{7.5865in}}%
\pgfpathlineto{\pgfqpoint{1.4999in}{7.5577in}}%
\pgfpathlineto{\pgfqpoint{1.5168in}{7.5577in}}%
\pgfpathlineto{\pgfqpoint{1.5168in}{7.4805in}}%
\pgfpathlineto{\pgfqpoint{1.5336in}{7.4805in}}%
\pgfpathlineto{\pgfqpoint{1.5336in}{7.3985in}}%
\pgfpathlineto{\pgfqpoint{1.5505in}{7.3985in}}%
\pgfpathlineto{\pgfqpoint{1.5505in}{7.3020in}}%
\pgfpathlineto{\pgfqpoint{1.5674in}{7.3020in}}%
\pgfpathlineto{\pgfqpoint{1.5674in}{7.2218in}}%
\pgfpathlineto{\pgfqpoint{1.5842in}{7.2218in}}%
\pgfpathlineto{\pgfqpoint{1.5842in}{7.0904in}}%
\pgfpathlineto{\pgfqpoint{1.6011in}{7.0904in}}%
\pgfpathlineto{\pgfqpoint{1.6011in}{6.9814in}}%
\pgfpathlineto{\pgfqpoint{1.6180in}{6.9814in}}%
\pgfpathlineto{\pgfqpoint{1.6180in}{6.8873in}}%
\pgfpathlineto{\pgfqpoint{1.6349in}{6.8873in}}%
\pgfpathlineto{\pgfqpoint{1.6349in}{6.7746in}}%
\pgfpathlineto{\pgfqpoint{1.6517in}{6.7746in}}%
\pgfpathlineto{\pgfqpoint{1.6517in}{6.6906in}}%
\pgfpathlineto{\pgfqpoint{1.6686in}{6.6906in}}%
\pgfpathlineto{\pgfqpoint{1.6686in}{6.5825in}}%
\pgfpathlineto{\pgfqpoint{1.6855in}{6.5825in}}%
\pgfpathlineto{\pgfqpoint{1.6855in}{6.4906in}}%
\pgfpathlineto{\pgfqpoint{1.7024in}{6.4906in}}%
\pgfpathlineto{\pgfqpoint{1.7024in}{6.4381in}}%
\pgfpathlineto{\pgfqpoint{1.7192in}{6.4381in}}%
\pgfpathlineto{\pgfqpoint{1.7192in}{6.3741in}}%
\pgfpathlineto{\pgfqpoint{1.7361in}{6.3741in}}%
\pgfpathlineto{\pgfqpoint{1.7361in}{6.3325in}}%
\pgfpathlineto{\pgfqpoint{1.7530in}{6.3325in}}%
\pgfpathlineto{\pgfqpoint{1.7530in}{6.2892in}}%
\pgfpathlineto{\pgfqpoint{1.7699in}{6.2892in}}%
\pgfpathlineto{\pgfqpoint{1.7699in}{6.2589in}}%
\pgfpathlineto{\pgfqpoint{1.7867in}{6.2589in}}%
\pgfpathlineto{\pgfqpoint{1.7867in}{6.2323in}}%
\pgfpathlineto{\pgfqpoint{1.8036in}{6.2323in}}%
\pgfpathlineto{\pgfqpoint{1.8036in}{6.2084in}}%
\pgfpathlineto{\pgfqpoint{1.8205in}{6.2084in}}%
\pgfpathlineto{\pgfqpoint{1.8205in}{6.1876in}}%
\pgfpathlineto{\pgfqpoint{1.8374in}{6.1876in}}%
\pgfpathlineto{\pgfqpoint{1.8374in}{6.1774in}}%
\pgfpathlineto{\pgfqpoint{1.8542in}{6.1774in}}%
\pgfpathlineto{\pgfqpoint{1.8542in}{6.1673in}}%
\pgfpathlineto{\pgfqpoint{1.8711in}{6.1673in}}%
\pgfpathlineto{\pgfqpoint{1.8711in}{6.1518in}}%
\pgfpathlineto{\pgfqpoint{1.8880in}{6.1518in}}%
\pgfpathlineto{\pgfqpoint{1.8880in}{6.1496in}}%
\pgfpathlineto{\pgfqpoint{1.9049in}{6.1496in}}%
\pgfpathlineto{\pgfqpoint{1.9049in}{6.1438in}}%
\pgfpathlineto{\pgfqpoint{1.9217in}{6.1438in}}%
\pgfpathlineto{\pgfqpoint{1.9217in}{6.1373in}}%
\pgfpathlineto{\pgfqpoint{1.9386in}{6.1373in}}%
\pgfpathlineto{\pgfqpoint{1.9386in}{6.1356in}}%
\pgfpathlineto{\pgfqpoint{1.9555in}{6.1356in}}%
\pgfpathlineto{\pgfqpoint{1.9555in}{6.1288in}}%
\pgfpathlineto{\pgfqpoint{1.9892in}{6.1281in}}%
\pgfpathlineto{\pgfqpoint{1.9892in}{6.1267in}}%
\pgfpathlineto{\pgfqpoint{2.0567in}{6.1257in}}%
\pgfpathlineto{\pgfqpoint{2.0567in}{6.1235in}}%
\pgfpathlineto{\pgfqpoint{2.0736in}{6.1235in}}%
\pgfpathlineto{\pgfqpoint{2.0736in}{6.1249in}}%
\pgfpathlineto{\pgfqpoint{2.0905in}{6.1249in}}%
\pgfpathlineto{\pgfqpoint{2.0905in}{6.1235in}}%
\pgfpathlineto{\pgfqpoint{2.1748in}{6.1226in}}%
\pgfpathlineto{\pgfqpoint{2.1748in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{6.1225in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6468in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{0.6468in}{6.1225in}}%
\pgfpathlineto{\pgfqpoint{0.8067in}{6.1236in}}%
\pgfpathlineto{\pgfqpoint{0.8067in}{6.1237in}}%
\pgfpathlineto{\pgfqpoint{0.8387in}{6.1245in}}%
\pgfpathlineto{\pgfqpoint{0.8387in}{6.1255in}}%
\pgfpathlineto{\pgfqpoint{0.8547in}{6.1255in}}%
\pgfpathlineto{\pgfqpoint{0.8547in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{0.8707in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{0.8707in}{6.1291in}}%
\pgfpathlineto{\pgfqpoint{0.8867in}{6.1291in}}%
\pgfpathlineto{\pgfqpoint{0.8867in}{6.1309in}}%
\pgfpathlineto{\pgfqpoint{0.9187in}{6.1320in}}%
\pgfpathlineto{\pgfqpoint{0.9187in}{6.1349in}}%
\pgfpathlineto{\pgfqpoint{0.9347in}{6.1349in}}%
\pgfpathlineto{\pgfqpoint{0.9347in}{6.1380in}}%
\pgfpathlineto{\pgfqpoint{0.9507in}{6.1380in}}%
\pgfpathlineto{\pgfqpoint{0.9507in}{6.1410in}}%
\pgfpathlineto{\pgfqpoint{0.9667in}{6.1410in}}%
\pgfpathlineto{\pgfqpoint{0.9667in}{6.1450in}}%
\pgfpathlineto{\pgfqpoint{0.9827in}{6.1450in}}%
\pgfpathlineto{\pgfqpoint{0.9827in}{6.1466in}}%
\pgfpathlineto{\pgfqpoint{0.9987in}{6.1466in}}%
\pgfpathlineto{\pgfqpoint{0.9987in}{6.1567in}}%
\pgfpathlineto{\pgfqpoint{1.0147in}{6.1567in}}%
\pgfpathlineto{\pgfqpoint{1.0147in}{6.1639in}}%
\pgfpathlineto{\pgfqpoint{1.0307in}{6.1639in}}%
\pgfpathlineto{\pgfqpoint{1.0307in}{6.1730in}}%
\pgfpathlineto{\pgfqpoint{1.0466in}{6.1730in}}%
\pgfpathlineto{\pgfqpoint{1.0466in}{6.1903in}}%
\pgfpathlineto{\pgfqpoint{1.0626in}{6.1903in}}%
\pgfpathlineto{\pgfqpoint{1.0626in}{6.2041in}}%
\pgfpathlineto{\pgfqpoint{1.0786in}{6.2041in}}%
\pgfpathlineto{\pgfqpoint{1.0786in}{6.2180in}}%
\pgfpathlineto{\pgfqpoint{1.0946in}{6.2180in}}%
\pgfpathlineto{\pgfqpoint{1.0946in}{6.2333in}}%
\pgfpathlineto{\pgfqpoint{1.1106in}{6.2333in}}%
\pgfpathlineto{\pgfqpoint{1.1106in}{6.2689in}}%
\pgfpathlineto{\pgfqpoint{1.1266in}{6.2689in}}%
\pgfpathlineto{\pgfqpoint{1.1266in}{6.2986in}}%
\pgfpathlineto{\pgfqpoint{1.1426in}{6.2986in}}%
\pgfpathlineto{\pgfqpoint{1.1426in}{6.3372in}}%
\pgfpathlineto{\pgfqpoint{1.1586in}{6.3372in}}%
\pgfpathlineto{\pgfqpoint{1.1586in}{6.3597in}}%
\pgfpathlineto{\pgfqpoint{1.1746in}{6.3597in}}%
\pgfpathlineto{\pgfqpoint{1.1746in}{6.4027in}}%
\pgfpathlineto{\pgfqpoint{1.1906in}{6.4027in}}%
\pgfpathlineto{\pgfqpoint{1.1906in}{6.4423in}}%
\pgfpathlineto{\pgfqpoint{1.2066in}{6.4423in}}%
\pgfpathlineto{\pgfqpoint{1.2066in}{6.4971in}}%
\pgfpathlineto{\pgfqpoint{1.2226in}{6.4971in}}%
\pgfpathlineto{\pgfqpoint{1.2226in}{6.5684in}}%
\pgfpathlineto{\pgfqpoint{1.2386in}{6.5684in}}%
\pgfpathlineto{\pgfqpoint{1.2386in}{6.6227in}}%
\pgfpathlineto{\pgfqpoint{1.2546in}{6.6227in}}%
\pgfpathlineto{\pgfqpoint{1.2546in}{6.6880in}}%
\pgfpathlineto{\pgfqpoint{1.2706in}{6.6880in}}%
\pgfpathlineto{\pgfqpoint{1.2706in}{6.7842in}}%
\pgfpathlineto{\pgfqpoint{1.2866in}{6.7842in}}%
\pgfpathlineto{\pgfqpoint{1.2866in}{6.8644in}}%
\pgfpathlineto{\pgfqpoint{1.3026in}{6.8644in}}%
\pgfpathlineto{\pgfqpoint{1.3026in}{6.9310in}}%
\pgfpathlineto{\pgfqpoint{1.3186in}{6.9310in}}%
\pgfpathlineto{\pgfqpoint{1.3186in}{7.0519in}}%
\pgfpathlineto{\pgfqpoint{1.3346in}{7.0519in}}%
\pgfpathlineto{\pgfqpoint{1.3346in}{7.1421in}}%
\pgfpathlineto{\pgfqpoint{1.3506in}{7.1421in}}%
\pgfpathlineto{\pgfqpoint{1.3506in}{7.2272in}}%
\pgfpathlineto{\pgfqpoint{1.3665in}{7.2272in}}%
\pgfpathlineto{\pgfqpoint{1.3665in}{7.3114in}}%
\pgfpathlineto{\pgfqpoint{1.3825in}{7.3114in}}%
\pgfpathlineto{\pgfqpoint{1.3825in}{7.4103in}}%
\pgfpathlineto{\pgfqpoint{1.3985in}{7.4103in}}%
\pgfpathlineto{\pgfqpoint{1.3985in}{7.4531in}}%
\pgfpathlineto{\pgfqpoint{1.4145in}{7.4531in}}%
\pgfpathlineto{\pgfqpoint{1.4145in}{7.5085in}}%
\pgfpathlineto{\pgfqpoint{1.4305in}{7.5085in}}%
\pgfpathlineto{\pgfqpoint{1.4305in}{7.5857in}}%
\pgfpathlineto{\pgfqpoint{1.4465in}{7.5857in}}%
\pgfpathlineto{\pgfqpoint{1.4465in}{7.6179in}}%
\pgfpathlineto{\pgfqpoint{1.4625in}{7.6179in}}%
\pgfpathlineto{\pgfqpoint{1.4625in}{7.6114in}}%
\pgfpathlineto{\pgfqpoint{1.4945in}{7.6103in}}%
\pgfpathlineto{\pgfqpoint{1.4945in}{7.5922in}}%
\pgfpathlineto{\pgfqpoint{1.5105in}{7.5922in}}%
\pgfpathlineto{\pgfqpoint{1.5105in}{7.5337in}}%
\pgfpathlineto{\pgfqpoint{1.5265in}{7.5337in}}%
\pgfpathlineto{\pgfqpoint{1.5265in}{7.4663in}}%
\pgfpathlineto{\pgfqpoint{1.5425in}{7.4663in}}%
\pgfpathlineto{\pgfqpoint{1.5425in}{7.4048in}}%
\pgfpathlineto{\pgfqpoint{1.5585in}{7.4048in}}%
\pgfpathlineto{\pgfqpoint{1.5585in}{7.2652in}}%
\pgfpathlineto{\pgfqpoint{1.5745in}{7.2652in}}%
\pgfpathlineto{\pgfqpoint{1.5745in}{7.1821in}}%
\pgfpathlineto{\pgfqpoint{1.5905in}{7.1821in}}%
\pgfpathlineto{\pgfqpoint{1.5905in}{7.0677in}}%
\pgfpathlineto{\pgfqpoint{1.6065in}{7.0677in}}%
\pgfpathlineto{\pgfqpoint{1.6065in}{6.9536in}}%
\pgfpathlineto{\pgfqpoint{1.6225in}{6.9536in}}%
\pgfpathlineto{\pgfqpoint{1.6225in}{6.8671in}}%
\pgfpathlineto{\pgfqpoint{1.6385in}{6.8671in}}%
\pgfpathlineto{\pgfqpoint{1.6385in}{6.7238in}}%
\pgfpathlineto{\pgfqpoint{1.6545in}{6.7238in}}%
\pgfpathlineto{\pgfqpoint{1.6545in}{6.6642in}}%
\pgfpathlineto{\pgfqpoint{1.6705in}{6.6642in}}%
\pgfpathlineto{\pgfqpoint{1.6705in}{6.5756in}}%
\pgfpathlineto{\pgfqpoint{1.6864in}{6.5756in}}%
\pgfpathlineto{\pgfqpoint{1.6864in}{6.5295in}}%
\pgfpathlineto{\pgfqpoint{1.7024in}{6.5295in}}%
\pgfpathlineto{\pgfqpoint{1.7024in}{6.4394in}}%
\pgfpathlineto{\pgfqpoint{1.7184in}{6.4394in}}%
\pgfpathlineto{\pgfqpoint{1.7184in}{6.3871in}}%
\pgfpathlineto{\pgfqpoint{1.7344in}{6.3871in}}%
\pgfpathlineto{\pgfqpoint{1.7344in}{6.3358in}}%
\pgfpathlineto{\pgfqpoint{1.7504in}{6.3358in}}%
\pgfpathlineto{\pgfqpoint{1.7504in}{6.2944in}}%
\pgfpathlineto{\pgfqpoint{1.7664in}{6.2944in}}%
\pgfpathlineto{\pgfqpoint{1.7664in}{6.2702in}}%
\pgfpathlineto{\pgfqpoint{1.7824in}{6.2702in}}%
\pgfpathlineto{\pgfqpoint{1.7824in}{6.2414in}}%
\pgfpathlineto{\pgfqpoint{1.7984in}{6.2414in}}%
\pgfpathlineto{\pgfqpoint{1.7984in}{6.2124in}}%
\pgfpathlineto{\pgfqpoint{1.8144in}{6.2124in}}%
\pgfpathlineto{\pgfqpoint{1.8144in}{6.1919in}}%
\pgfpathlineto{\pgfqpoint{1.8304in}{6.1919in}}%
\pgfpathlineto{\pgfqpoint{1.8304in}{6.1763in}}%
\pgfpathlineto{\pgfqpoint{1.8464in}{6.1763in}}%
\pgfpathlineto{\pgfqpoint{1.8464in}{6.1671in}}%
\pgfpathlineto{\pgfqpoint{1.8624in}{6.1671in}}%
\pgfpathlineto{\pgfqpoint{1.8624in}{6.1561in}}%
\pgfpathlineto{\pgfqpoint{1.8784in}{6.1561in}}%
\pgfpathlineto{\pgfqpoint{1.8784in}{6.1491in}}%
\pgfpathlineto{\pgfqpoint{1.8944in}{6.1491in}}%
\pgfpathlineto{\pgfqpoint{1.8944in}{6.1444in}}%
\pgfpathlineto{\pgfqpoint{1.9104in}{6.1444in}}%
\pgfpathlineto{\pgfqpoint{1.9104in}{6.1419in}}%
\pgfpathlineto{\pgfqpoint{1.9264in}{6.1419in}}%
\pgfpathlineto{\pgfqpoint{1.9264in}{6.1372in}}%
\pgfpathlineto{\pgfqpoint{1.9424in}{6.1372in}}%
\pgfpathlineto{\pgfqpoint{1.9424in}{6.1333in}}%
\pgfpathlineto{\pgfqpoint{1.9744in}{6.1322in}}%
\pgfpathlineto{\pgfqpoint{1.9744in}{6.1281in}}%
\pgfpathlineto{\pgfqpoint{2.064in}{6.1270in}}%
\pgfpathlineto{\pgfqpoint{2.064in}{6.1266in}}%
\pgfpathlineto{\pgfqpoint{2.0383in}{6.1261in}}%
\pgfpathlineto{\pgfqpoint{2.0383in}{6.1254in}}%
\pgfpathlineto{\pgfqpoint{2.0703in}{6.1248in}}%
\pgfpathlineto{\pgfqpoint{2.0703in}{6.1234in}}%
\pgfpathlineto{\pgfqpoint{2.2463in}{6.1227in}}%
\pgfpathlineto{\pgfqpoint{2.2463in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6939in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{0.6939in}{6.1231in}}%
\pgfpathlineto{\pgfqpoint{0.8403in}{6.1241in}}%
\pgfpathlineto{\pgfqpoint{0.8403in}{6.1243in}}%
\pgfpathlineto{\pgfqpoint{0.8842in}{6.1249in}}%
\pgfpathlineto{\pgfqpoint{0.8842in}{6.1262in}}%
\pgfpathlineto{\pgfqpoint{0.9135in}{6.1253in}}%
\pgfpathlineto{\pgfqpoint{0.9135in}{6.1284in}}%
\pgfpathlineto{\pgfqpoint{0.9428in}{6.1280in}}%
\pgfpathlineto{\pgfqpoint{0.9428in}{6.1308in}}%
\pgfpathlineto{\pgfqpoint{0.9574in}{6.1308in}}%
\pgfpathlineto{\pgfqpoint{0.9574in}{6.1357in}}%
\pgfpathlineto{\pgfqpoint{0.9721in}{6.1357in}}%
\pgfpathlineto{\pgfqpoint{0.9721in}{6.1376in}}%
\pgfpathlineto{\pgfqpoint{0.9867in}{6.1376in}}%
\pgfpathlineto{\pgfqpoint{0.9867in}{6.1390in}}%
\pgfpathlineto{\pgfqpoint{1.014in}{6.1390in}}%
\pgfpathlineto{\pgfqpoint{1.014in}{6.1467in}}%
\pgfpathlineto{\pgfqpoint{1.0160in}{6.1467in}}%
\pgfpathlineto{\pgfqpoint{1.0160in}{6.150in}}%
\pgfpathlineto{\pgfqpoint{1.0306in}{6.150in}}%
\pgfpathlineto{\pgfqpoint{1.0306in}{6.1512in}}%
\pgfpathlineto{\pgfqpoint{1.0453in}{6.1512in}}%
\pgfpathlineto{\pgfqpoint{1.0453in}{6.1636in}}%
\pgfpathlineto{\pgfqpoint{1.0599in}{6.1636in}}%
\pgfpathlineto{\pgfqpoint{1.0599in}{6.1714in}}%
\pgfpathlineto{\pgfqpoint{1.0746in}{6.1714in}}%
\pgfpathlineto{\pgfqpoint{1.0746in}{6.1797in}}%
\pgfpathlineto{\pgfqpoint{1.0892in}{6.1797in}}%
\pgfpathlineto{\pgfqpoint{1.0892in}{6.2027in}}%
\pgfpathlineto{\pgfqpoint{1.1038in}{6.2027in}}%
\pgfpathlineto{\pgfqpoint{1.1038in}{6.210in}}%
\pgfpathlineto{\pgfqpoint{1.1185in}{6.210in}}%
\pgfpathlineto{\pgfqpoint{1.1185in}{6.2259in}}%
\pgfpathlineto{\pgfqpoint{1.1331in}{6.2259in}}%
\pgfpathlineto{\pgfqpoint{1.1331in}{6.2542in}}%
\pgfpathlineto{\pgfqpoint{1.1477in}{6.2542in}}%
\pgfpathlineto{\pgfqpoint{1.1477in}{6.2789in}}%
\pgfpathlineto{\pgfqpoint{1.1624in}{6.2789in}}%
\pgfpathlineto{\pgfqpoint{1.1624in}{6.3059in}}%
\pgfpathlineto{\pgfqpoint{1.1770in}{6.3059in}}%
\pgfpathlineto{\pgfqpoint{1.1770in}{6.3326in}}%
\pgfpathlineto{\pgfqpoint{1.1917in}{6.3326in}}%
\pgfpathlineto{\pgfqpoint{1.1917in}{6.3672in}}%
\pgfpathlineto{\pgfqpoint{1.2063in}{6.3672in}}%
\pgfpathlineto{\pgfqpoint{1.2063in}{6.4171in}}%
\pgfpathlineto{\pgfqpoint{1.2209in}{6.4171in}}%
\pgfpathlineto{\pgfqpoint{1.2209in}{6.4625in}}%
\pgfpathlineto{\pgfqpoint{1.2356in}{6.4625in}}%
\pgfpathlineto{\pgfqpoint{1.2356in}{6.5311in}}%
\pgfpathlineto{\pgfqpoint{1.2502in}{6.5311in}}%
\pgfpathlineto{\pgfqpoint{1.2502in}{6.6018in}}%
\pgfpathlineto{\pgfqpoint{1.2649in}{6.6018in}}%
\pgfpathlineto{\pgfqpoint{1.2649in}{6.6686in}}%
\pgfpathlineto{\pgfqpoint{1.2795in}{6.6686in}}%
\pgfpathlineto{\pgfqpoint{1.2795in}{6.7201in}}%
\pgfpathlineto{\pgfqpoint{1.2941in}{6.7201in}}%
\pgfpathlineto{\pgfqpoint{1.2941in}{6.8264in}}%
\pgfpathlineto{\pgfqpoint{1.3088in}{6.8264in}}%
\pgfpathlineto{\pgfqpoint{1.3088in}{6.9176in}}%
\pgfpathlineto{\pgfqpoint{1.3234in}{6.9176in}}%
\pgfpathlineto{\pgfqpoint{1.3234in}{6.9970in}}%
\pgfpathlineto{\pgfqpoint{1.3381in}{6.9970in}}%
\pgfpathlineto{\pgfqpoint{1.3381in}{7.0790in}}%
\pgfpathlineto{\pgfqpoint{1.3527in}{7.0790in}}%
\pgfpathlineto{\pgfqpoint{1.3527in}{7.1943in}}%
\pgfpathlineto{\pgfqpoint{1.3673in}{7.1943in}}%
\pgfpathlineto{\pgfqpoint{1.3673in}{7.2969in}}%
\pgfpathlineto{\pgfqpoint{1.3820in}{7.2969in}}%
\pgfpathlineto{\pgfqpoint{1.3820in}{7.3671in}}%
\pgfpathlineto{\pgfqpoint{1.3966in}{7.3671in}}%
\pgfpathlineto{\pgfqpoint{1.3966in}{7.4567in}}%
\pgfpathlineto{\pgfqpoint{1.4113in}{7.4567in}}%
\pgfpathlineto{\pgfqpoint{1.4113in}{7.5404in}}%
\pgfpathlineto{\pgfqpoint{1.4259in}{7.5404in}}%
\pgfpathlineto{\pgfqpoint{1.4259in}{7.5823in}}%
\pgfpathlineto{\pgfqpoint{1.4405in}{7.5823in}}%
\pgfpathlineto{\pgfqpoint{1.4405in}{7.6369in}}%
\pgfpathlineto{\pgfqpoint{1.4552in}{7.6369in}}%
\pgfpathlineto{\pgfqpoint{1.4552in}{7.6756in}}%
\pgfpathlineto{\pgfqpoint{1.4991in}{7.6750in}}%
\pgfpathlineto{\pgfqpoint{1.4991in}{7.6593in}}%
\pgfpathlineto{\pgfqpoint{1.5137in}{7.6593in}}%
\pgfpathlineto{\pgfqpoint{1.5137in}{7.5662in}}%
\pgfpathlineto{\pgfqpoint{1.5284in}{7.5662in}}%
\pgfpathlineto{\pgfqpoint{1.5284in}{7.5090in}}%
\pgfpathlineto{\pgfqpoint{1.5430in}{7.5090in}}%
\pgfpathlineto{\pgfqpoint{1.5430in}{7.4062in}}%
\pgfpathlineto{\pgfqpoint{1.5577in}{7.4062in}}%
\pgfpathlineto{\pgfqpoint{1.5577in}{7.3490in}}%
\pgfpathlineto{\pgfqpoint{1.5723in}{7.3490in}}%
\pgfpathlineto{\pgfqpoint{1.5723in}{7.2639in}}%
\pgfpathlineto{\pgfqpoint{1.5869in}{7.2639in}}%
\pgfpathlineto{\pgfqpoint{1.5869in}{7.1662in}}%
\pgfpathlineto{\pgfqpoint{1.6016in}{7.1662in}}%
\pgfpathlineto{\pgfqpoint{1.6016in}{7.0532in}}%
\pgfpathlineto{\pgfqpoint{1.6162in}{7.0532in}}%
\pgfpathlineto{\pgfqpoint{1.6162in}{6.9666in}}%
\pgfpathlineto{\pgfqpoint{1.6308in}{6.9666in}}%
\pgfpathlineto{\pgfqpoint{1.6308in}{6.8797in}}%
\pgfpathlineto{\pgfqpoint{1.6455in}{6.8797in}}%
\pgfpathlineto{\pgfqpoint{1.6455in}{6.7714in}}%
\pgfpathlineto{\pgfqpoint{1.6601in}{6.7714in}}%
\pgfpathlineto{\pgfqpoint{1.6601in}{6.703in}}%
\pgfpathlineto{\pgfqpoint{1.6748in}{6.703in}}%
\pgfpathlineto{\pgfqpoint{1.6748in}{6.6101in}}%
\pgfpathlineto{\pgfqpoint{1.6894in}{6.6101in}}%
\pgfpathlineto{\pgfqpoint{1.6894in}{6.5409in}}%
\pgfpathlineto{\pgfqpoint{1.7040in}{6.5409in}}%
\pgfpathlineto{\pgfqpoint{1.7040in}{6.4849in}}%
\pgfpathlineto{\pgfqpoint{1.7187in}{6.4849in}}%
\pgfpathlineto{\pgfqpoint{1.7187in}{6.4462in}}%
\pgfpathlineto{\pgfqpoint{1.7333in}{6.4462in}}%
\pgfpathlineto{\pgfqpoint{1.7333in}{6.3908in}}%
\pgfpathlineto{\pgfqpoint{1.7480in}{6.3908in}}%
\pgfpathlineto{\pgfqpoint{1.7480in}{6.3513in}}%
\pgfpathlineto{\pgfqpoint{1.7626in}{6.3513in}}%
\pgfpathlineto{\pgfqpoint{1.7626in}{6.3119in}}%
\pgfpathlineto{\pgfqpoint{1.7772in}{6.3119in}}%
\pgfpathlineto{\pgfqpoint{1.7772in}{6.2807in}}%
\pgfpathlineto{\pgfqpoint{1.7919in}{6.2807in}}%
\pgfpathlineto{\pgfqpoint{1.7919in}{6.2497in}}%
\pgfpathlineto{\pgfqpoint{1.8065in}{6.2497in}}%
\pgfpathlineto{\pgfqpoint{1.8065in}{6.2269in}}%
\pgfpathlineto{\pgfqpoint{1.8212in}{6.2269in}}%
\pgfpathlineto{\pgfqpoint{1.8212in}{6.2129in}}%
\pgfpathlineto{\pgfqpoint{1.8358in}{6.2129in}}%
\pgfpathlineto{\pgfqpoint{1.8358in}{6.1874in}}%
\pgfpathlineto{\pgfqpoint{1.8504in}{6.1874in}}%
\pgfpathlineto{\pgfqpoint{1.8504in}{6.1756in}}%
\pgfpathlineto{\pgfqpoint{1.8651in}{6.1756in}}%
\pgfpathlineto{\pgfqpoint{1.8651in}{6.1714in}}%
\pgfpathlineto{\pgfqpoint{1.8797in}{6.1714in}}%
\pgfpathlineto{\pgfqpoint{1.8797in}{6.1648in}}%
\pgfpathlineto{\pgfqpoint{1.8944in}{6.1648in}}%
\pgfpathlineto{\pgfqpoint{1.8944in}{6.1518in}}%
\pgfpathlineto{\pgfqpoint{1.9090in}{6.1518in}}%
\pgfpathlineto{\pgfqpoint{1.9090in}{6.1453in}}%
\pgfpathlineto{\pgfqpoint{1.9383in}{6.1455in}}%
\pgfpathlineto{\pgfqpoint{1.9383in}{6.1406in}}%
\pgfpathlineto{\pgfqpoint{1.9529in}{6.1406in}}%
\pgfpathlineto{\pgfqpoint{1.9529in}{6.1355in}}%
\pgfpathlineto{\pgfqpoint{1.9676in}{6.1355in}}%
\pgfpathlineto{\pgfqpoint{1.9676in}{6.1335in}}%
\pgfpathlineto{\pgfqpoint{1.9822in}{6.1335in}}%
\pgfpathlineto{\pgfqpoint{1.9822in}{6.1306in}}%
\pgfpathlineto{\pgfqpoint{1.9968in}{6.1306in}}%
\pgfpathlineto{\pgfqpoint{1.9968in}{6.1276in}}%
\pgfpathlineto{\pgfqpoint{2.0115in}{6.1276in}}%
\pgfpathlineto{\pgfqpoint{2.0115in}{6.1253in}}%
\pgfpathlineto{\pgfqpoint{2.0261in}{6.1253in}}%
\pgfpathlineto{\pgfqpoint{2.0261in}{6.1274in}}%
\pgfpathlineto{\pgfqpoint{2.0408in}{6.1274in}}%
\pgfpathlineto{\pgfqpoint{2.0408in}{6.1249in}}%
\pgfpathlineto{\pgfqpoint{2.0554in}{6.1249in}}%
\pgfpathlineto{\pgfqpoint{2.0554in}{6.1229in}}%
\pgfpathlineto{\pgfqpoint{2.070in}{6.1229in}}%
\pgfpathlineto{\pgfqpoint{2.070in}{6.1274in}}%
\pgfpathlineto{\pgfqpoint{2.0847in}{6.1274in}}%
\pgfpathlineto{\pgfqpoint{2.0847in}{6.1243in}}%
\pgfpathlineto{\pgfqpoint{2.1579in}{6.1237in}}%
\pgfpathlineto{\pgfqpoint{2.1579in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.1579in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.7367in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{0.7367in}{6.1231in}}%
\pgfpathlineto{\pgfqpoint{0.880in}{6.1239in}}%
\pgfpathlineto{\pgfqpoint{0.880in}{6.1263in}}%
\pgfpathlineto{\pgfqpoint{0.9087in}{6.1265in}}%
\pgfpathlineto{\pgfqpoint{0.9087in}{6.1289in}}%
\pgfpathlineto{\pgfqpoint{0.9230in}{6.1289in}}%
\pgfpathlineto{\pgfqpoint{0.9230in}{6.1275in}}%
\pgfpathlineto{\pgfqpoint{0.9373in}{6.1275in}}%
\pgfpathlineto{\pgfqpoint{0.9373in}{6.1321in}}%
\pgfpathlineto{\pgfqpoint{0.9660in}{6.1323in}}%
\pgfpathlineto{\pgfqpoint{0.9660in}{6.1378in}}%
\pgfpathlineto{\pgfqpoint{0.9803in}{6.1378in}}%
\pgfpathlineto{\pgfqpoint{0.9803in}{6.1339in}}%
\pgfpathlineto{\pgfqpoint{0.9947in}{6.1339in}}%
\pgfpathlineto{\pgfqpoint{0.9947in}{6.1422in}}%
\pgfpathlineto{\pgfqpoint{1.090in}{6.1422in}}%
\pgfpathlineto{\pgfqpoint{1.090in}{6.1458in}}%
\pgfpathlineto{\pgfqpoint{1.0233in}{6.1458in}}%
\pgfpathlineto{\pgfqpoint{1.0233in}{6.1514in}}%
\pgfpathlineto{\pgfqpoint{1.0377in}{6.1514in}}%
\pgfpathlineto{\pgfqpoint{1.0377in}{6.1578in}}%
\pgfpathlineto{\pgfqpoint{1.0520in}{6.1578in}}%
\pgfpathlineto{\pgfqpoint{1.0520in}{6.1625in}}%
\pgfpathlineto{\pgfqpoint{1.0663in}{6.1625in}}%
\pgfpathlineto{\pgfqpoint{1.0663in}{6.1763in}}%
\pgfpathlineto{\pgfqpoint{1.0806in}{6.1763in}}%
\pgfpathlineto{\pgfqpoint{1.0806in}{6.1851in}}%
\pgfpathlineto{\pgfqpoint{1.0950in}{6.1851in}}%
\pgfpathlineto{\pgfqpoint{1.0950in}{6.208in}}%
\pgfpathlineto{\pgfqpoint{1.1093in}{6.208in}}%
\pgfpathlineto{\pgfqpoint{1.1093in}{6.2161in}}%
\pgfpathlineto{\pgfqpoint{1.1236in}{6.2161in}}%
\pgfpathlineto{\pgfqpoint{1.1236in}{6.2436in}}%
\pgfpathlineto{\pgfqpoint{1.1380in}{6.2436in}}%
\pgfpathlineto{\pgfqpoint{1.1380in}{6.2677in}}%
\pgfpathlineto{\pgfqpoint{1.1523in}{6.2677in}}%
\pgfpathlineto{\pgfqpoint{1.1523in}{6.2905in}}%
\pgfpathlineto{\pgfqpoint{1.1666in}{6.2905in}}%
\pgfpathlineto{\pgfqpoint{1.1666in}{6.3152in}}%
\pgfpathlineto{\pgfqpoint{1.1810in}{6.3152in}}%
\pgfpathlineto{\pgfqpoint{1.1810in}{6.3285in}}%
\pgfpathlineto{\pgfqpoint{1.1953in}{6.3285in}}%
\pgfpathlineto{\pgfqpoint{1.1953in}{6.3662in}}%
\pgfpathlineto{\pgfqpoint{1.2096in}{6.3662in}}%
\pgfpathlineto{\pgfqpoint{1.2096in}{6.4114in}}%
\pgfpathlineto{\pgfqpoint{1.2239in}{6.4114in}}%
\pgfpathlineto{\pgfqpoint{1.2239in}{6.4722in}}%
\pgfpathlineto{\pgfqpoint{1.2383in}{6.4722in}}%
\pgfpathlineto{\pgfqpoint{1.2383in}{6.5299in}}%
\pgfpathlineto{\pgfqpoint{1.2526in}{6.5299in}}%
\pgfpathlineto{\pgfqpoint{1.2526in}{6.5780in}}%
\pgfpathlineto{\pgfqpoint{1.2669in}{6.5780in}}%
\pgfpathlineto{\pgfqpoint{1.2669in}{6.6570in}}%
\pgfpathlineto{\pgfqpoint{1.2813in}{6.6570in}}%
\pgfpathlineto{\pgfqpoint{1.2813in}{6.7379in}}%
\pgfpathlineto{\pgfqpoint{1.2956in}{6.7379in}}%
\pgfpathlineto{\pgfqpoint{1.2956in}{6.8212in}}%
\pgfpathlineto{\pgfqpoint{1.3099in}{6.8212in}}%
\pgfpathlineto{\pgfqpoint{1.3099in}{6.8790in}}%
\pgfpathlineto{\pgfqpoint{1.3242in}{6.8790in}}%
\pgfpathlineto{\pgfqpoint{1.3242in}{7.0217in}}%
\pgfpathlineto{\pgfqpoint{1.3386in}{7.0217in}}%
\pgfpathlineto{\pgfqpoint{1.3386in}{7.0880in}}%
\pgfpathlineto{\pgfqpoint{1.3529in}{7.0880in}}%
\pgfpathlineto{\pgfqpoint{1.3529in}{7.1486in}}%
\pgfpathlineto{\pgfqpoint{1.3672in}{7.1486in}}%
\pgfpathlineto{\pgfqpoint{1.3672in}{7.2679in}}%
\pgfpathlineto{\pgfqpoint{1.3816in}{7.2679in}}%
\pgfpathlineto{\pgfqpoint{1.3816in}{7.3480in}}%
\pgfpathlineto{\pgfqpoint{1.3959in}{7.3480in}}%
\pgfpathlineto{\pgfqpoint{1.3959in}{7.4281in}}%
\pgfpathlineto{\pgfqpoint{1.4102in}{7.4281in}}%
\pgfpathlineto{\pgfqpoint{1.4102in}{7.4988in}}%
\pgfpathlineto{\pgfqpoint{1.4246in}{7.4988in}}%
\pgfpathlineto{\pgfqpoint{1.4246in}{7.5560in}}%
\pgfpathlineto{\pgfqpoint{1.4389in}{7.5560in}}%
\pgfpathlineto{\pgfqpoint{1.4389in}{7.6048in}}%
\pgfpathlineto{\pgfqpoint{1.4532in}{7.6048in}}%
\pgfpathlineto{\pgfqpoint{1.4532in}{7.6441in}}%
\pgfpathlineto{\pgfqpoint{1.4675in}{7.6441in}}%
\pgfpathlineto{\pgfqpoint{1.4675in}{7.6718in}}%
\pgfpathlineto{\pgfqpoint{1.4819in}{7.6718in}}%
\pgfpathlineto{\pgfqpoint{1.4819in}{7.6682in}}%
\pgfpathlineto{\pgfqpoint{1.4962in}{7.6682in}}%
\pgfpathlineto{\pgfqpoint{1.4962in}{7.6347in}}%
\pgfpathlineto{\pgfqpoint{1.5105in}{7.6347in}}%
\pgfpathlineto{\pgfqpoint{1.5105in}{7.5564in}}%
\pgfpathlineto{\pgfqpoint{1.5249in}{7.5564in}}%
\pgfpathlineto{\pgfqpoint{1.5249in}{7.5707in}}%
\pgfpathlineto{\pgfqpoint{1.5392in}{7.5707in}}%
\pgfpathlineto{\pgfqpoint{1.5392in}{7.5146in}}%
\pgfpathlineto{\pgfqpoint{1.5535in}{7.5146in}}%
\pgfpathlineto{\pgfqpoint{1.5535in}{7.4130in}}%
\pgfpathlineto{\pgfqpoint{1.5679in}{7.4130in}}%
\pgfpathlineto{\pgfqpoint{1.5679in}{7.306in}}%
\pgfpathlineto{\pgfqpoint{1.5822in}{7.306in}}%
\pgfpathlineto{\pgfqpoint{1.5822in}{7.2305in}}%
\pgfpathlineto{\pgfqpoint{1.5965in}{7.2305in}}%
\pgfpathlineto{\pgfqpoint{1.5965in}{7.1149in}}%
\pgfpathlineto{\pgfqpoint{1.6108in}{7.1149in}}%
\pgfpathlineto{\pgfqpoint{1.6108in}{7.0573in}}%
\pgfpathlineto{\pgfqpoint{1.6252in}{7.0573in}}%
\pgfpathlineto{\pgfqpoint{1.6252in}{6.9605in}}%
\pgfpathlineto{\pgfqpoint{1.6395in}{6.9605in}}%
\pgfpathlineto{\pgfqpoint{1.6395in}{6.8481in}}%
\pgfpathlineto{\pgfqpoint{1.6538in}{6.8481in}}%
\pgfpathlineto{\pgfqpoint{1.6538in}{6.7284in}}%
\pgfpathlineto{\pgfqpoint{1.6682in}{6.7284in}}%
\pgfpathlineto{\pgfqpoint{1.6682in}{6.6845in}}%
\pgfpathlineto{\pgfqpoint{1.6825in}{6.6845in}}%
\pgfpathlineto{\pgfqpoint{1.6825in}{6.6234in}}%
\pgfpathlineto{\pgfqpoint{1.6968in}{6.6234in}}%
\pgfpathlineto{\pgfqpoint{1.6968in}{6.5112in}}%
\pgfpathlineto{\pgfqpoint{1.7112in}{6.5112in}}%
\pgfpathlineto{\pgfqpoint{1.7112in}{6.4747in}}%
\pgfpathlineto{\pgfqpoint{1.7255in}{6.4747in}}%
\pgfpathlineto{\pgfqpoint{1.7255in}{6.4114in}}%
\pgfpathlineto{\pgfqpoint{1.7398in}{6.4114in}}%
\pgfpathlineto{\pgfqpoint{1.7398in}{6.3711in}}%
\pgfpathlineto{\pgfqpoint{1.7541in}{6.3711in}}%
\pgfpathlineto{\pgfqpoint{1.7541in}{6.3305in}}%
\pgfpathlineto{\pgfqpoint{1.7685in}{6.3305in}}%
\pgfpathlineto{\pgfqpoint{1.7685in}{6.2980in}}%
\pgfpathlineto{\pgfqpoint{1.7828in}{6.2980in}}%
\pgfpathlineto{\pgfqpoint{1.7828in}{6.2747in}}%
\pgfpathlineto{\pgfqpoint{1.7971in}{6.2747in}}%
\pgfpathlineto{\pgfqpoint{1.7971in}{6.2492in}}%
\pgfpathlineto{\pgfqpoint{1.8115in}{6.2492in}}%
\pgfpathlineto{\pgfqpoint{1.8115in}{6.2149in}}%
\pgfpathlineto{\pgfqpoint{1.8258in}{6.2149in}}%
\pgfpathlineto{\pgfqpoint{1.8258in}{6.1918in}}%
\pgfpathlineto{\pgfqpoint{1.8401in}{6.1918in}}%
\pgfpathlineto{\pgfqpoint{1.8401in}{6.1942in}}%
\pgfpathlineto{\pgfqpoint{1.8545in}{6.1942in}}%
\pgfpathlineto{\pgfqpoint{1.8545in}{6.1805in}}%
\pgfpathlineto{\pgfqpoint{1.8688in}{6.1805in}}%
\pgfpathlineto{\pgfqpoint{1.8688in}{6.1627in}}%
\pgfpathlineto{\pgfqpoint{1.8831in}{6.1627in}}%
\pgfpathlineto{\pgfqpoint{1.8831in}{6.1564in}}%
\pgfpathlineto{\pgfqpoint{1.8974in}{6.1564in}}%
\pgfpathlineto{\pgfqpoint{1.8974in}{6.150in}}%
\pgfpathlineto{\pgfqpoint{1.9118in}{6.150in}}%
\pgfpathlineto{\pgfqpoint{1.9118in}{6.1432in}}%
\pgfpathlineto{\pgfqpoint{1.9404in}{6.1432in}}%
\pgfpathlineto{\pgfqpoint{1.9404in}{6.1311in}}%
\pgfpathlineto{\pgfqpoint{1.9548in}{6.1311in}}%
\pgfpathlineto{\pgfqpoint{1.9548in}{6.1356in}}%
\pgfpathlineto{\pgfqpoint{1.9691in}{6.1356in}}%
\pgfpathlineto{\pgfqpoint{1.9691in}{6.1319in}}%
\pgfpathlineto{\pgfqpoint{1.9834in}{6.1319in}}%
\pgfpathlineto{\pgfqpoint{1.9834in}{6.1285in}}%
\pgfpathlineto{\pgfqpoint{2.0121in}{6.1281in}}%
\pgfpathlineto{\pgfqpoint{2.0121in}{6.1257in}}%
\pgfpathlineto{\pgfqpoint{2.0407in}{6.1263in}}%
\pgfpathlineto{\pgfqpoint{2.0407in}{6.1235in}}%
\pgfpathlineto{\pgfqpoint{2.0551in}{6.1235in}}%
\pgfpathlineto{\pgfqpoint{2.0551in}{6.1265in}}%
\pgfpathlineto{\pgfqpoint{2.0694in}{6.1265in}}%
\pgfpathlineto{\pgfqpoint{2.0694in}{6.1229in}}%
\pgfpathlineto{\pgfqpoint{2.1554in}{6.1227in}}%
\pgfpathlineto{\pgfqpoint{2.1554in}{6.1245in}}%
\pgfpathlineto{\pgfqpoint{2.1697in}{6.1245in}}%
\pgfpathlineto{\pgfqpoint{2.1697in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.1697in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.7512in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{0.7512in}{6.1226in}}%
\pgfpathlineto{\pgfqpoint{0.8277in}{6.1228in}}%
\pgfpathlineto{\pgfqpoint{0.8277in}{6.1239in}}%
\pgfpathlineto{\pgfqpoint{0.8932in}{6.1241in}}%
\pgfpathlineto{\pgfqpoint{0.8932in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{0.9151in}{6.1263in}}%
\pgfpathlineto{\pgfqpoint{0.9151in}{6.1255in}}%
\pgfpathlineto{\pgfqpoint{0.9369in}{6.1260in}}%
\pgfpathlineto{\pgfqpoint{0.9369in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{0.9479in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{0.9479in}{6.1281in}}%
\pgfpathlineto{\pgfqpoint{0.9588in}{6.1281in}}%
\pgfpathlineto{\pgfqpoint{0.9588in}{6.1294in}}%
\pgfpathlineto{\pgfqpoint{0.9697in}{6.1294in}}%
\pgfpathlineto{\pgfqpoint{0.9697in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{0.9807in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{0.9807in}{6.1294in}}%
\pgfpathlineto{\pgfqpoint{0.9916in}{6.1294in}}%
\pgfpathlineto{\pgfqpoint{0.9916in}{6.1328in}}%
\pgfpathlineto{\pgfqpoint{1.025in}{6.1328in}}%
\pgfpathlineto{\pgfqpoint{1.025in}{6.1360in}}%
\pgfpathlineto{\pgfqpoint{1.0134in}{6.1360in}}%
\pgfpathlineto{\pgfqpoint{1.0134in}{6.1410in}}%
\pgfpathlineto{\pgfqpoint{1.0244in}{6.1410in}}%
\pgfpathlineto{\pgfqpoint{1.0244in}{6.1423in}}%
\pgfpathlineto{\pgfqpoint{1.0353in}{6.1423in}}%
\pgfpathlineto{\pgfqpoint{1.0353in}{6.1486in}}%
\pgfpathlineto{\pgfqpoint{1.0462in}{6.1486in}}%
\pgfpathlineto{\pgfqpoint{1.0462in}{6.1513in}}%
\pgfpathlineto{\pgfqpoint{1.0572in}{6.1513in}}%
\pgfpathlineto{\pgfqpoint{1.0572in}{6.1571in}}%
\pgfpathlineto{\pgfqpoint{1.0790in}{6.1581in}}%
\pgfpathlineto{\pgfqpoint{1.0790in}{6.1655in}}%
\pgfpathlineto{\pgfqpoint{1.0899in}{6.1655in}}%
\pgfpathlineto{\pgfqpoint{1.0899in}{6.1871in}}%
\pgfpathlineto{\pgfqpoint{1.109in}{6.1871in}}%
\pgfpathlineto{\pgfqpoint{1.109in}{6.1931in}}%
\pgfpathlineto{\pgfqpoint{1.1118in}{6.1931in}}%
\pgfpathlineto{\pgfqpoint{1.1118in}{6.2113in}}%
\pgfpathlineto{\pgfqpoint{1.1227in}{6.2113in}}%
\pgfpathlineto{\pgfqpoint{1.1227in}{6.2134in}}%
\pgfpathlineto{\pgfqpoint{1.1337in}{6.2134in}}%
\pgfpathlineto{\pgfqpoint{1.1337in}{6.2344in}}%
\pgfpathlineto{\pgfqpoint{1.1446in}{6.2344in}}%
\pgfpathlineto{\pgfqpoint{1.1446in}{6.2463in}}%
\pgfpathlineto{\pgfqpoint{1.1555in}{6.2463in}}%
\pgfpathlineto{\pgfqpoint{1.1555in}{6.2776in}}%
\pgfpathlineto{\pgfqpoint{1.1664in}{6.2776in}}%
\pgfpathlineto{\pgfqpoint{1.1664in}{6.2884in}}%
\pgfpathlineto{\pgfqpoint{1.1774in}{6.2884in}}%
\pgfpathlineto{\pgfqpoint{1.1774in}{6.3174in}}%
\pgfpathlineto{\pgfqpoint{1.1883in}{6.3174in}}%
\pgfpathlineto{\pgfqpoint{1.1883in}{6.3363in}}%
\pgfpathlineto{\pgfqpoint{1.1992in}{6.3363in}}%
\pgfpathlineto{\pgfqpoint{1.1992in}{6.3706in}}%
\pgfpathlineto{\pgfqpoint{1.2102in}{6.3706in}}%
\pgfpathlineto{\pgfqpoint{1.2102in}{6.3779in}}%
\pgfpathlineto{\pgfqpoint{1.2211in}{6.3779in}}%
\pgfpathlineto{\pgfqpoint{1.2211in}{6.4166in}}%
\pgfpathlineto{\pgfqpoint{1.2320in}{6.4166in}}%
\pgfpathlineto{\pgfqpoint{1.2320in}{6.4880in}}%
\pgfpathlineto{\pgfqpoint{1.2429in}{6.4880in}}%
\pgfpathlineto{\pgfqpoint{1.2429in}{6.5535in}}%
\pgfpathlineto{\pgfqpoint{1.2539in}{6.5535in}}%
\pgfpathlineto{\pgfqpoint{1.2539in}{6.5777in}}%
\pgfpathlineto{\pgfqpoint{1.2648in}{6.5777in}}%
\pgfpathlineto{\pgfqpoint{1.2648in}{6.6380in}}%
\pgfpathlineto{\pgfqpoint{1.2757in}{6.6380in}}%
\pgfpathlineto{\pgfqpoint{1.2757in}{6.6817in}}%
\pgfpathlineto{\pgfqpoint{1.2867in}{6.6817in}}%
\pgfpathlineto{\pgfqpoint{1.2867in}{6.7552in}}%
\pgfpathlineto{\pgfqpoint{1.2976in}{6.7552in}}%
\pgfpathlineto{\pgfqpoint{1.2976in}{6.8531in}}%
\pgfpathlineto{\pgfqpoint{1.3085in}{6.8531in}}%
\pgfpathlineto{\pgfqpoint{1.3085in}{6.8620in}}%
\pgfpathlineto{\pgfqpoint{1.3194in}{6.8620in}}%
\pgfpathlineto{\pgfqpoint{1.3194in}{6.9397in}}%
\pgfpathlineto{\pgfqpoint{1.3304in}{6.9397in}}%
\pgfpathlineto{\pgfqpoint{1.3304in}{7.0163in}}%
\pgfpathlineto{\pgfqpoint{1.3413in}{7.0163in}}%
\pgfpathlineto{\pgfqpoint{1.3413in}{7.1177in}}%
\pgfpathlineto{\pgfqpoint{1.3522in}{7.1177in}}%
\pgfpathlineto{\pgfqpoint{1.3522in}{7.1564in}}%
\pgfpathlineto{\pgfqpoint{1.3632in}{7.1564in}}%
\pgfpathlineto{\pgfqpoint{1.3632in}{7.2735in}}%
\pgfpathlineto{\pgfqpoint{1.3741in}{7.2735in}}%
\pgfpathlineto{\pgfqpoint{1.3741in}{7.3151in}}%
\pgfpathlineto{\pgfqpoint{1.3850in}{7.3151in}}%
\pgfpathlineto{\pgfqpoint{1.3850in}{7.3725in}}%
\pgfpathlineto{\pgfqpoint{1.3959in}{7.3725in}}%
\pgfpathlineto{\pgfqpoint{1.3959in}{7.4230in}}%
\pgfpathlineto{\pgfqpoint{1.4069in}{7.4230in}}%
\pgfpathlineto{\pgfqpoint{1.4069in}{7.5362in}}%
\pgfpathlineto{\pgfqpoint{1.4178in}{7.5362in}}%
\pgfpathlineto{\pgfqpoint{1.4178in}{7.5291in}}%
\pgfpathlineto{\pgfqpoint{1.4287in}{7.5291in}}%
\pgfpathlineto{\pgfqpoint{1.4287in}{7.5844in}}%
\pgfpathlineto{\pgfqpoint{1.4397in}{7.5844in}}%
\pgfpathlineto{\pgfqpoint{1.4397in}{7.6497in}}%
\pgfpathlineto{\pgfqpoint{1.4506in}{7.6497in}}%
\pgfpathlineto{\pgfqpoint{1.4506in}{7.6779in}}%
\pgfpathlineto{\pgfqpoint{1.4615in}{7.6779in}}%
\pgfpathlineto{\pgfqpoint{1.4615in}{7.6976in}}%
\pgfpathlineto{\pgfqpoint{1.4724in}{7.6976in}}%
\pgfpathlineto{\pgfqpoint{1.4724in}{7.7582in}}%
\pgfpathlineto{\pgfqpoint{1.4834in}{7.7582in}}%
\pgfpathlineto{\pgfqpoint{1.4834in}{7.6992in}}%
\pgfpathlineto{\pgfqpoint{1.4943in}{7.6992in}}%
\pgfpathlineto{\pgfqpoint{1.4943in}{7.6510in}}%
\pgfpathlineto{\pgfqpoint{1.5052in}{7.6510in}}%
\pgfpathlineto{\pgfqpoint{1.5052in}{7.6484in}}%
\pgfpathlineto{\pgfqpoint{1.5162in}{7.6484in}}%
\pgfpathlineto{\pgfqpoint{1.5162in}{7.6534in}}%
\pgfpathlineto{\pgfqpoint{1.5271in}{7.6534in}}%
\pgfpathlineto{\pgfqpoint{1.5271in}{7.5655in}}%
\pgfpathlineto{\pgfqpoint{1.5380in}{7.5655in}}%
\pgfpathlineto{\pgfqpoint{1.5380in}{7.5010in}}%
\pgfpathlineto{\pgfqpoint{1.5489in}{7.5010in}}%
\pgfpathlineto{\pgfqpoint{1.5489in}{7.4257in}}%
\pgfpathlineto{\pgfqpoint{1.5599in}{7.4257in}}%
\pgfpathlineto{\pgfqpoint{1.5599in}{7.3706in}}%
\pgfpathlineto{\pgfqpoint{1.5708in}{7.3706in}}%
\pgfpathlineto{\pgfqpoint{1.5708in}{7.2869in}}%
\pgfpathlineto{\pgfqpoint{1.5817in}{7.2869in}}%
\pgfpathlineto{\pgfqpoint{1.5817in}{7.2680in}}%
\pgfpathlineto{\pgfqpoint{1.5927in}{7.2680in}}%
\pgfpathlineto{\pgfqpoint{1.5927in}{7.1751in}}%
\pgfpathlineto{\pgfqpoint{1.6036in}{7.1751in}}%
\pgfpathlineto{\pgfqpoint{1.6036in}{7.0621in}}%
\pgfpathlineto{\pgfqpoint{1.6145in}{7.0621in}}%
\pgfpathlineto{\pgfqpoint{1.6145in}{6.9945in}}%
\pgfpathlineto{\pgfqpoint{1.6254in}{6.9945in}}%
\pgfpathlineto{\pgfqpoint{1.6254in}{6.9102in}}%
\pgfpathlineto{\pgfqpoint{1.6364in}{6.9102in}}%
\pgfpathlineto{\pgfqpoint{1.6364in}{6.8934in}}%
\pgfpathlineto{\pgfqpoint{1.6473in}{6.8934in}}%
\pgfpathlineto{\pgfqpoint{1.6473in}{6.7973in}}%
\pgfpathlineto{\pgfqpoint{1.6582in}{6.7973in}}%
\pgfpathlineto{\pgfqpoint{1.6582in}{6.7249in}}%
\pgfpathlineto{\pgfqpoint{1.6692in}{6.7249in}}%
\pgfpathlineto{\pgfqpoint{1.6692in}{6.7012in}}%
\pgfpathlineto{\pgfqpoint{1.6801in}{6.7012in}}%
\pgfpathlineto{\pgfqpoint{1.6801in}{6.6575in}}%
\pgfpathlineto{\pgfqpoint{1.6910in}{6.6575in}}%
\pgfpathlineto{\pgfqpoint{1.6910in}{6.6120in}}%
\pgfpathlineto{\pgfqpoint{1.7019in}{6.6120in}}%
\pgfpathlineto{\pgfqpoint{1.7019in}{6.5538in}}%
\pgfpathlineto{\pgfqpoint{1.7129in}{6.5538in}}%
\pgfpathlineto{\pgfqpoint{1.7129in}{6.4956in}}%
\pgfpathlineto{\pgfqpoint{1.7238in}{6.4956in}}%
\pgfpathlineto{\pgfqpoint{1.7238in}{6.4316in}}%
\pgfpathlineto{\pgfqpoint{1.7347in}{6.4316in}}%
\pgfpathlineto{\pgfqpoint{1.7347in}{6.4048in}}%
\pgfpathlineto{\pgfqpoint{1.7457in}{6.4048in}}%
\pgfpathlineto{\pgfqpoint{1.7457in}{6.3819in}}%
\pgfpathlineto{\pgfqpoint{1.7566in}{6.3819in}}%
\pgfpathlineto{\pgfqpoint{1.7566in}{6.4077in}}%
\pgfpathlineto{\pgfqpoint{1.7675in}{6.4077in}}%
\pgfpathlineto{\pgfqpoint{1.7675in}{6.2524in}}%
\pgfpathlineto{\pgfqpoint{1.7784in}{6.2524in}}%
\pgfpathlineto{\pgfqpoint{1.7784in}{6.3034in}}%
\pgfpathlineto{\pgfqpoint{1.7894in}{6.3034in}}%
\pgfpathlineto{\pgfqpoint{1.7894in}{6.250in}}%
\pgfpathlineto{\pgfqpoint{1.803in}{6.250in}}%
\pgfpathlineto{\pgfqpoint{1.803in}{6.2721in}}%
\pgfpathlineto{\pgfqpoint{1.8112in}{6.2721in}}%
\pgfpathlineto{\pgfqpoint{1.8112in}{6.2745in}}%
\pgfpathlineto{\pgfqpoint{1.8222in}{6.2745in}}%
\pgfpathlineto{\pgfqpoint{1.8222in}{6.2473in}}%
\pgfpathlineto{\pgfqpoint{1.8331in}{6.2473in}}%
\pgfpathlineto{\pgfqpoint{1.8331in}{6.1678in}}%
\pgfpathlineto{\pgfqpoint{1.8440in}{6.1678in}}%
\pgfpathlineto{\pgfqpoint{1.8440in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{1.8440in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6945in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{0.6945in}{6.1228in}}%
\pgfpathlineto{\pgfqpoint{0.8555in}{6.1233in}}%
\pgfpathlineto{\pgfqpoint{0.8555in}{6.1248in}}%
\pgfpathlineto{\pgfqpoint{0.8784in}{6.1253in}}%
\pgfpathlineto{\pgfqpoint{0.8784in}{6.1263in}}%
\pgfpathlineto{\pgfqpoint{0.9244in}{6.1271in}}%
\pgfpathlineto{\pgfqpoint{0.9244in}{6.1286in}}%
\pgfpathlineto{\pgfqpoint{0.9474in}{6.1276in}}%
\pgfpathlineto{\pgfqpoint{0.9474in}{6.1256in}}%
\pgfpathlineto{\pgfqpoint{0.9589in}{6.1256in}}%
\pgfpathlineto{\pgfqpoint{0.9589in}{6.1298in}}%
\pgfpathlineto{\pgfqpoint{0.9704in}{6.1298in}}%
\pgfpathlineto{\pgfqpoint{0.9704in}{6.1338in}}%
\pgfpathlineto{\pgfqpoint{0.9934in}{6.1338in}}%
\pgfpathlineto{\pgfqpoint{0.9934in}{6.1361in}}%
\pgfpathlineto{\pgfqpoint{1.049in}{6.1361in}}%
\pgfpathlineto{\pgfqpoint{1.049in}{6.1401in}}%
\pgfpathlineto{\pgfqpoint{1.0164in}{6.1401in}}%
\pgfpathlineto{\pgfqpoint{1.0164in}{6.1458in}}%
\pgfpathlineto{\pgfqpoint{1.0279in}{6.1458in}}%
\pgfpathlineto{\pgfqpoint{1.0279in}{6.1441in}}%
\pgfpathlineto{\pgfqpoint{1.0394in}{6.1441in}}%
\pgfpathlineto{\pgfqpoint{1.0394in}{6.1488in}}%
\pgfpathlineto{\pgfqpoint{1.0509in}{6.1488in}}%
\pgfpathlineto{\pgfqpoint{1.0509in}{6.1536in}}%
\pgfpathlineto{\pgfqpoint{1.0624in}{6.1536in}}%
\pgfpathlineto{\pgfqpoint{1.0624in}{6.1561in}}%
\pgfpathlineto{\pgfqpoint{1.0738in}{6.1561in}}%
\pgfpathlineto{\pgfqpoint{1.0738in}{6.1674in}}%
\pgfpathlineto{\pgfqpoint{1.0853in}{6.1674in}}%
\pgfpathlineto{\pgfqpoint{1.0853in}{6.1756in}}%
\pgfpathlineto{\pgfqpoint{1.0968in}{6.1756in}}%
\pgfpathlineto{\pgfqpoint{1.0968in}{6.1804in}}%
\pgfpathlineto{\pgfqpoint{1.1083in}{6.1804in}}%
\pgfpathlineto{\pgfqpoint{1.1083in}{6.2014in}}%
\pgfpathlineto{\pgfqpoint{1.1198in}{6.2014in}}%
\pgfpathlineto{\pgfqpoint{1.1198in}{6.2064in}}%
\pgfpathlineto{\pgfqpoint{1.1313in}{6.2064in}}%
\pgfpathlineto{\pgfqpoint{1.1313in}{6.2342in}}%
\pgfpathlineto{\pgfqpoint{1.1428in}{6.2342in}}%
\pgfpathlineto{\pgfqpoint{1.1428in}{6.2422in}}%
\pgfpathlineto{\pgfqpoint{1.1543in}{6.2422in}}%
\pgfpathlineto{\pgfqpoint{1.1543in}{6.2590in}}%
\pgfpathlineto{\pgfqpoint{1.1658in}{6.2590in}}%
\pgfpathlineto{\pgfqpoint{1.1658in}{6.2665in}}%
\pgfpathlineto{\pgfqpoint{1.1773in}{6.2665in}}%
\pgfpathlineto{\pgfqpoint{1.1773in}{6.2965in}}%
\pgfpathlineto{\pgfqpoint{1.1888in}{6.2965in}}%
\pgfpathlineto{\pgfqpoint{1.1888in}{6.3268in}}%
\pgfpathlineto{\pgfqpoint{1.203in}{6.3268in}}%
\pgfpathlineto{\pgfqpoint{1.203in}{6.3636in}}%
\pgfpathlineto{\pgfqpoint{1.2118in}{6.3636in}}%
\pgfpathlineto{\pgfqpoint{1.2118in}{6.3886in}}%
\pgfpathlineto{\pgfqpoint{1.2233in}{6.3886in}}%
\pgfpathlineto{\pgfqpoint{1.2233in}{6.4520in}}%
\pgfpathlineto{\pgfqpoint{1.2348in}{6.4520in}}%
\pgfpathlineto{\pgfqpoint{1.2348in}{6.4625in}}%
\pgfpathlineto{\pgfqpoint{1.2463in}{6.4625in}}%
\pgfpathlineto{\pgfqpoint{1.2463in}{6.5150in}}%
\pgfpathlineto{\pgfqpoint{1.2577in}{6.5150in}}%
\pgfpathlineto{\pgfqpoint{1.2577in}{6.6076in}}%
\pgfpathlineto{\pgfqpoint{1.2692in}{6.6076in}}%
\pgfpathlineto{\pgfqpoint{1.2692in}{6.6535in}}%
\pgfpathlineto{\pgfqpoint{1.2807in}{6.6535in}}%
\pgfpathlineto{\pgfqpoint{1.2807in}{6.7113in}}%
\pgfpathlineto{\pgfqpoint{1.2922in}{6.7113in}}%
\pgfpathlineto{\pgfqpoint{1.2922in}{6.7796in}}%
\pgfpathlineto{\pgfqpoint{1.3037in}{6.7796in}}%
\pgfpathlineto{\pgfqpoint{1.3037in}{6.8299in}}%
\pgfpathlineto{\pgfqpoint{1.3152in}{6.8299in}}%
\pgfpathlineto{\pgfqpoint{1.3152in}{6.8680in}}%
\pgfpathlineto{\pgfqpoint{1.3267in}{6.8680in}}%
\pgfpathlineto{\pgfqpoint{1.3267in}{6.9766in}}%
\pgfpathlineto{\pgfqpoint{1.3382in}{6.9766in}}%
\pgfpathlineto{\pgfqpoint{1.3382in}{7.0489in}}%
\pgfpathlineto{\pgfqpoint{1.3497in}{7.0489in}}%
\pgfpathlineto{\pgfqpoint{1.3497in}{7.1098in}}%
\pgfpathlineto{\pgfqpoint{1.3612in}{7.1098in}}%
\pgfpathlineto{\pgfqpoint{1.3612in}{7.1776in}}%
\pgfpathlineto{\pgfqpoint{1.3727in}{7.1776in}}%
\pgfpathlineto{\pgfqpoint{1.3727in}{7.2760in}}%
\pgfpathlineto{\pgfqpoint{1.3842in}{7.2760in}}%
\pgfpathlineto{\pgfqpoint{1.3842in}{7.3949in}}%
\pgfpathlineto{\pgfqpoint{1.3957in}{7.3949in}}%
\pgfpathlineto{\pgfqpoint{1.3957in}{7.4136in}}%
\pgfpathlineto{\pgfqpoint{1.4072in}{7.4136in}}%
\pgfpathlineto{\pgfqpoint{1.4072in}{7.4915in}}%
\pgfpathlineto{\pgfqpoint{1.4187in}{7.4915in}}%
\pgfpathlineto{\pgfqpoint{1.4187in}{7.5108in}}%
\pgfpathlineto{\pgfqpoint{1.4302in}{7.5108in}}%
\pgfpathlineto{\pgfqpoint{1.4302in}{7.5994in}}%
\pgfpathlineto{\pgfqpoint{1.4416in}{7.5994in}}%
\pgfpathlineto{\pgfqpoint{1.4416in}{7.5949in}}%
\pgfpathlineto{\pgfqpoint{1.4531in}{7.5949in}}%
\pgfpathlineto{\pgfqpoint{1.4531in}{7.6469in}}%
\pgfpathlineto{\pgfqpoint{1.4646in}{7.6469in}}%
\pgfpathlineto{\pgfqpoint{1.4646in}{7.6677in}}%
\pgfpathlineto{\pgfqpoint{1.4761in}{7.6677in}}%
\pgfpathlineto{\pgfqpoint{1.4761in}{7.6860in}}%
\pgfpathlineto{\pgfqpoint{1.4876in}{7.6860in}}%
\pgfpathlineto{\pgfqpoint{1.4876in}{7.6249in}}%
\pgfpathlineto{\pgfqpoint{1.4991in}{7.6249in}}%
\pgfpathlineto{\pgfqpoint{1.4991in}{7.6044in}}%
\pgfpathlineto{\pgfqpoint{1.5106in}{7.6044in}}%
\pgfpathlineto{\pgfqpoint{1.5106in}{7.6276in}}%
\pgfpathlineto{\pgfqpoint{1.5221in}{7.6276in}}%
\pgfpathlineto{\pgfqpoint{1.5221in}{7.5686in}}%
\pgfpathlineto{\pgfqpoint{1.5336in}{7.5686in}}%
\pgfpathlineto{\pgfqpoint{1.5336in}{7.6594in}}%
\pgfpathlineto{\pgfqpoint{1.5451in}{7.6594in}}%
\pgfpathlineto{\pgfqpoint{1.5451in}{7.5616in}}%
\pgfpathlineto{\pgfqpoint{1.5566in}{7.5616in}}%
\pgfpathlineto{\pgfqpoint{1.5566in}{7.5175in}}%
\pgfpathlineto{\pgfqpoint{1.5681in}{7.5175in}}%
\pgfpathlineto{\pgfqpoint{1.5681in}{7.4499in}}%
\pgfpathlineto{\pgfqpoint{1.5796in}{7.4499in}}%
\pgfpathlineto{\pgfqpoint{1.5796in}{7.3088in}}%
\pgfpathlineto{\pgfqpoint{1.5911in}{7.3088in}}%
\pgfpathlineto{\pgfqpoint{1.5911in}{7.209in}}%
\pgfpathlineto{\pgfqpoint{1.6026in}{7.209in}}%
\pgfpathlineto{\pgfqpoint{1.6026in}{7.1673in}}%
\pgfpathlineto{\pgfqpoint{1.6141in}{7.1673in}}%
\pgfpathlineto{\pgfqpoint{1.6141in}{7.1213in}}%
\pgfpathlineto{\pgfqpoint{1.6255in}{7.1213in}}%
\pgfpathlineto{\pgfqpoint{1.6255in}{7.044in}}%
\pgfpathlineto{\pgfqpoint{1.6370in}{7.044in}}%
\pgfpathlineto{\pgfqpoint{1.6370in}{6.9573in}}%
\pgfpathlineto{\pgfqpoint{1.6485in}{6.9573in}}%
\pgfpathlineto{\pgfqpoint{1.6485in}{6.8837in}}%
\pgfpathlineto{\pgfqpoint{1.660in}{6.8837in}}%
\pgfpathlineto{\pgfqpoint{1.660in}{6.7593in}}%
\pgfpathlineto{\pgfqpoint{1.6715in}{6.7593in}}%
\pgfpathlineto{\pgfqpoint{1.6715in}{6.7130in}}%
\pgfpathlineto{\pgfqpoint{1.6830in}{6.7130in}}%
\pgfpathlineto{\pgfqpoint{1.6830in}{6.6342in}}%
\pgfpathlineto{\pgfqpoint{1.6945in}{6.6342in}}%
\pgfpathlineto{\pgfqpoint{1.6945in}{6.5731in}}%
\pgfpathlineto{\pgfqpoint{1.7060in}{6.5731in}}%
\pgfpathlineto{\pgfqpoint{1.7060in}{6.5616in}}%
\pgfpathlineto{\pgfqpoint{1.7175in}{6.5616in}}%
\pgfpathlineto{\pgfqpoint{1.7175in}{6.4883in}}%
\pgfpathlineto{\pgfqpoint{1.7290in}{6.4883in}}%
\pgfpathlineto{\pgfqpoint{1.7290in}{6.3846in}}%
\pgfpathlineto{\pgfqpoint{1.7405in}{6.3846in}}%
\pgfpathlineto{\pgfqpoint{1.7405in}{6.3956in}}%
\pgfpathlineto{\pgfqpoint{1.7520in}{6.3956in}}%
\pgfpathlineto{\pgfqpoint{1.7520in}{6.3371in}}%
\pgfpathlineto{\pgfqpoint{1.7635in}{6.3371in}}%
\pgfpathlineto{\pgfqpoint{1.7635in}{6.2970in}}%
\pgfpathlineto{\pgfqpoint{1.7750in}{6.2970in}}%
\pgfpathlineto{\pgfqpoint{1.7750in}{6.2953in}}%
\pgfpathlineto{\pgfqpoint{1.7865in}{6.2953in}}%
\pgfpathlineto{\pgfqpoint{1.7865in}{6.2545in}}%
\pgfpathlineto{\pgfqpoint{1.7980in}{6.2545in}}%
\pgfpathlineto{\pgfqpoint{1.7980in}{6.1826in}}%
\pgfpathlineto{\pgfqpoint{1.8095in}{6.1826in}}%
\pgfpathlineto{\pgfqpoint{1.8095in}{6.1736in}}%
\pgfpathlineto{\pgfqpoint{1.8209in}{6.1736in}}%
\pgfpathlineto{\pgfqpoint{1.8209in}{6.1636in}}%
\pgfpathlineto{\pgfqpoint{1.8324in}{6.1636in}}%
\pgfpathlineto{\pgfqpoint{1.8324in}{6.2562in}}%
\pgfpathlineto{\pgfqpoint{1.8439in}{6.2562in}}%
\pgfpathlineto{\pgfqpoint{1.8439in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{1.8439in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.0769in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.0769in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.6139in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.6139in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.1509in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.1509in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=6.0801in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{6.3768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=6.3346in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{6.6313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=6.5891in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{6.8858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=6.8435in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{7.1402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=7.0980in,left,base]{\fontsize{8.0}{9.60}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{7.3947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=7.3525in,left,base]{\fontsize{8.0}{9.60}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{7.6492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=7.6070in,left,base]{\fontsize{8.0}{9.60}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2105in,y=6.9811in,,bottom,rotate=90.0]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \lambda_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{0.5757in}{6.1234in}}%
\pgfpathlineto{\pgfqpoint{0.5972in}{6.1263in}}%
\pgfpathlineto{\pgfqpoint{0.6169in}{6.1311in}}%
\pgfpathlineto{\pgfqpoint{0.6365in}{6.1384in}}%
\pgfpathlineto{\pgfqpoint{0.6562in}{6.1483in}}%
\pgfpathlineto{\pgfqpoint{0.6759in}{6.1605in}}%
\pgfpathlineto{\pgfqpoint{0.6973in}{6.1766in}}%
\pgfpathlineto{\pgfqpoint{0.7206in}{6.1969in}}%
\pgfpathlineto{\pgfqpoint{0.7474in}{6.2234in}}%
\pgfpathlineto{\pgfqpoint{0.7796in}{6.2587in}}%
\pgfpathlineto{\pgfqpoint{0.8225in}{6.3095in}}%
\pgfpathlineto{\pgfqpoint{0.9263in}{6.4337in}}%
\pgfpathlineto{\pgfqpoint{0.9638in}{6.4745in}}%
\pgfpathlineto{\pgfqpoint{0.9960in}{6.5062in}}%
\pgfpathlineto{\pgfqpoint{1.0264in}{6.5332in}}%
\pgfpathlineto{\pgfqpoint{1.0551in}{6.5556in}}%
\pgfpathlineto{\pgfqpoint{1.0819in}{6.5738in}}%
\pgfpathlineto{\pgfqpoint{1.1087in}{6.5894in}}%
\pgfpathlineto{\pgfqpoint{1.1355in}{6.6023in}}%
\pgfpathlineto{\pgfqpoint{1.1606in}{6.6120in}}%
\pgfpathlineto{\pgfqpoint{1.1856in}{6.6194in}}%
\pgfpathlineto{\pgfqpoint{1.2124in}{6.6249in}}%
\pgfpathlineto{\pgfqpoint{1.2393in}{6.6281in}}%
\pgfpathlineto{\pgfqpoint{1.2661in}{6.6291in}}%
\pgfpathlineto{\pgfqpoint{1.2947in}{6.6279in}}%
\pgfpathlineto{\pgfqpoint{1.3251in}{6.6242in}}%
\pgfpathlineto{\pgfqpoint{1.3573in}{6.6178in}}%
\pgfpathlineto{\pgfqpoint{1.3913in}{6.6088in}}%
\pgfpathlineto{\pgfqpoint{1.4289in}{6.5963in}}%
\pgfpathlineto{\pgfqpoint{1.470in}{6.5803in}}%
\pgfpathlineto{\pgfqpoint{1.5165in}{6.5596in}}%
\pgfpathlineto{\pgfqpoint{1.5737in}{6.5317in}}%
\pgfpathlineto{\pgfqpoint{1.6560in}{6.4888in}}%
\pgfpathlineto{\pgfqpoint{1.8206in}{6.4025in}}%
\pgfpathlineto{\pgfqpoint{1.8957in}{6.3660in}}%
\pgfpathlineto{\pgfqpoint{1.9636in}{6.3353in}}%
\pgfpathlineto{\pgfqpoint{2.0280in}{6.3086in}}%
\pgfpathlineto{\pgfqpoint{2.0924in}{6.2844in}}%
\pgfpathlineto{\pgfqpoint{2.1568in}{6.2626in}}%
\pgfpathlineto{\pgfqpoint{2.2212in}{6.2431in}}%
\pgfpathlineto{\pgfqpoint{2.2874in}{6.2255in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{6.2160in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{6.2160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{0.540in}{7.840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{4.4708in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{4.4708in}{7.840in}}%
\pgfpathlineto{\pgfqpoint{2.6841in}{7.840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.0956in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{3.1067in}{6.0806in}}{\pgfqpoint{3.1173in}{6.0850in}}{\pgfqpoint{3.1251in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.1329in}{6.107in}}{\pgfqpoint{3.1373in}{6.1113in}}{\pgfqpoint{3.1373in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{3.1373in}{6.1334in}}{\pgfqpoint{3.1329in}{6.1440in}}{\pgfqpoint{3.1251in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{3.1173in}{6.1596in}}{\pgfqpoint{3.1067in}{6.1640in}}{\pgfqpoint{3.0956in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{3.0846in}{6.1640in}}{\pgfqpoint{3.0740in}{6.1596in}}{\pgfqpoint{3.0662in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{3.0584in}{6.1440in}}{\pgfqpoint{3.0540in}{6.1334in}}{\pgfqpoint{3.0540in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{3.0540in}{6.1113in}}{\pgfqpoint{3.0584in}{6.107in}}{\pgfqpoint{3.0662in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.0740in}{6.0850in}}{\pgfqpoint{3.0846in}{6.0806in}}{\pgfqpoint{3.0956in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{3.1119in}{6.0806in}}{\pgfqpoint{3.1225in}{6.0850in}}{\pgfqpoint{3.1303in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.1381in}{6.107in}}{\pgfqpoint{3.1425in}{6.1113in}}{\pgfqpoint{3.1425in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{3.1425in}{6.1334in}}{\pgfqpoint{3.1381in}{6.1440in}}{\pgfqpoint{3.1303in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{3.1225in}{6.1596in}}{\pgfqpoint{3.1119in}{6.1640in}}{\pgfqpoint{3.108in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{3.0898in}{6.1640in}}{\pgfqpoint{3.0792in}{6.1596in}}{\pgfqpoint{3.0714in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{3.0636in}{6.1440in}}{\pgfqpoint{3.0592in}{6.1334in}}{\pgfqpoint{3.0592in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{3.0592in}{6.1113in}}{\pgfqpoint{3.0636in}{6.107in}}{\pgfqpoint{3.0714in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.0792in}{6.0850in}}{\pgfqpoint{3.0898in}{6.0806in}}{\pgfqpoint{3.108in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.0716in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{3.0826in}{6.0806in}}{\pgfqpoint{3.0932in}{6.0850in}}{\pgfqpoint{3.1010in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.1088in}{6.107in}}{\pgfqpoint{3.1132in}{6.1113in}}{\pgfqpoint{3.1132in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{3.1132in}{6.1334in}}{\pgfqpoint{3.1088in}{6.1440in}}{\pgfqpoint{3.1010in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{3.0932in}{6.1596in}}{\pgfqpoint{3.0826in}{6.1640in}}{\pgfqpoint{3.0716in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{3.0605in}{6.1640in}}{\pgfqpoint{3.0499in}{6.1596in}}{\pgfqpoint{3.0421in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{3.0343in}{6.1440in}}{\pgfqpoint{3.0299in}{6.1334in}}{\pgfqpoint{3.0299in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{3.0299in}{6.1113in}}{\pgfqpoint{3.0343in}{6.107in}}{\pgfqpoint{3.0421in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.0499in}{6.0850in}}{\pgfqpoint{3.0605in}{6.0806in}}{\pgfqpoint{3.0716in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.0727in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{3.0837in}{6.0806in}}{\pgfqpoint{3.0943in}{6.0850in}}{\pgfqpoint{3.1021in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.110in}{6.107in}}{\pgfqpoint{3.1143in}{6.1113in}}{\pgfqpoint{3.1143in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{3.1143in}{6.1334in}}{\pgfqpoint{3.110in}{6.1440in}}{\pgfqpoint{3.1021in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{3.0943in}{6.1596in}}{\pgfqpoint{3.0837in}{6.1640in}}{\pgfqpoint{3.0727in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{3.0616in}{6.1640in}}{\pgfqpoint{3.0510in}{6.1596in}}{\pgfqpoint{3.0432in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{3.0354in}{6.1440in}}{\pgfqpoint{3.0310in}{6.1334in}}{\pgfqpoint{3.0310in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{3.0310in}{6.1113in}}{\pgfqpoint{3.0354in}{6.107in}}{\pgfqpoint{3.0432in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.0510in}{6.0850in}}{\pgfqpoint{3.0616in}{6.0806in}}{\pgfqpoint{3.0727in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.9763in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{2.9874in}{6.0806in}}{\pgfqpoint{2.9980in}{6.0850in}}{\pgfqpoint{3.058in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.0136in}{6.107in}}{\pgfqpoint{3.0180in}{6.1113in}}{\pgfqpoint{3.0180in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{3.0180in}{6.1334in}}{\pgfqpoint{3.0136in}{6.1440in}}{\pgfqpoint{3.058in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{2.9980in}{6.1596in}}{\pgfqpoint{2.9874in}{6.1640in}}{\pgfqpoint{2.9763in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{2.9653in}{6.1640in}}{\pgfqpoint{2.9547in}{6.1596in}}{\pgfqpoint{2.9469in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{2.9390in}{6.1440in}}{\pgfqpoint{2.9347in}{6.1334in}}{\pgfqpoint{2.9347in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{2.9347in}{6.1113in}}{\pgfqpoint{2.9390in}{6.107in}}{\pgfqpoint{2.9469in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{2.9547in}{6.0850in}}{\pgfqpoint{2.9653in}{6.0806in}}{\pgfqpoint{2.9763in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.0268in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{3.0378in}{6.0806in}}{\pgfqpoint{3.0484in}{6.0850in}}{\pgfqpoint{3.0563in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.0641in}{6.107in}}{\pgfqpoint{3.0685in}{6.1113in}}{\pgfqpoint{3.0685in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{3.0685in}{6.1334in}}{\pgfqpoint{3.0641in}{6.1440in}}{\pgfqpoint{3.0563in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{3.0484in}{6.1596in}}{\pgfqpoint{3.0378in}{6.1640in}}{\pgfqpoint{3.0268in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{3.0157in}{6.1640in}}{\pgfqpoint{3.051in}{6.1596in}}{\pgfqpoint{2.9973in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{2.9895in}{6.1440in}}{\pgfqpoint{2.9851in}{6.1334in}}{\pgfqpoint{2.9851in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{2.9851in}{6.1113in}}{\pgfqpoint{2.9895in}{6.107in}}{\pgfqpoint{2.9973in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{3.051in}{6.0850in}}{\pgfqpoint{3.0157in}{6.0806in}}{\pgfqpoint{3.0268in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6844in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.6844in}{6.2054in}}%
\pgfpathlineto{\pgfqpoint{2.7184in}{6.2054in}}%
\pgfpathlineto{\pgfqpoint{2.7184in}{6.3613in}}%
\pgfpathlineto{\pgfqpoint{2.7525in}{6.3613in}}%
\pgfpathlineto{\pgfqpoint{2.7525in}{6.5214in}}%
\pgfpathlineto{\pgfqpoint{2.7865in}{6.5214in}}%
\pgfpathlineto{\pgfqpoint{2.7865in}{6.6818in}}%
\pgfpathlineto{\pgfqpoint{2.8206in}{6.6818in}}%
\pgfpathlineto{\pgfqpoint{2.8206in}{6.8295in}}%
\pgfpathlineto{\pgfqpoint{2.8547in}{6.8295in}}%
\pgfpathlineto{\pgfqpoint{2.8547in}{6.9333in}}%
\pgfpathlineto{\pgfqpoint{2.8887in}{6.9333in}}%
\pgfpathlineto{\pgfqpoint{2.8887in}{7.0245in}}%
\pgfpathlineto{\pgfqpoint{2.9228in}{7.0245in}}%
\pgfpathlineto{\pgfqpoint{2.9228in}{7.050in}}%
\pgfpathlineto{\pgfqpoint{2.9568in}{7.050in}}%
\pgfpathlineto{\pgfqpoint{2.9568in}{7.0710in}}%
\pgfpathlineto{\pgfqpoint{2.9909in}{7.0710in}}%
\pgfpathlineto{\pgfqpoint{2.9909in}{7.0459in}}%
\pgfpathlineto{\pgfqpoint{3.0250in}{7.0459in}}%
\pgfpathlineto{\pgfqpoint{3.0250in}{7.0104in}}%
\pgfpathlineto{\pgfqpoint{3.0590in}{7.0104in}}%
\pgfpathlineto{\pgfqpoint{3.0590in}{6.9672in}}%
\pgfpathlineto{\pgfqpoint{3.0931in}{6.9672in}}%
\pgfpathlineto{\pgfqpoint{3.0931in}{6.9074in}}%
\pgfpathlineto{\pgfqpoint{3.1271in}{6.9074in}}%
\pgfpathlineto{\pgfqpoint{3.1271in}{6.8553in}}%
\pgfpathlineto{\pgfqpoint{3.1612in}{6.8553in}}%
\pgfpathlineto{\pgfqpoint{3.1612in}{6.7811in}}%
\pgfpathlineto{\pgfqpoint{3.1953in}{6.7811in}}%
\pgfpathlineto{\pgfqpoint{3.1953in}{6.7389in}}%
\pgfpathlineto{\pgfqpoint{3.2293in}{6.7389in}}%
\pgfpathlineto{\pgfqpoint{3.2293in}{6.6784in}}%
\pgfpathlineto{\pgfqpoint{3.2634in}{6.6784in}}%
\pgfpathlineto{\pgfqpoint{3.2634in}{6.6232in}}%
\pgfpathlineto{\pgfqpoint{3.2974in}{6.6232in}}%
\pgfpathlineto{\pgfqpoint{3.2974in}{6.5711in}}%
\pgfpathlineto{\pgfqpoint{3.3315in}{6.5711in}}%
\pgfpathlineto{\pgfqpoint{3.3315in}{6.5152in}}%
\pgfpathlineto{\pgfqpoint{3.3656in}{6.5152in}}%
\pgfpathlineto{\pgfqpoint{3.3656in}{6.4698in}}%
\pgfpathlineto{\pgfqpoint{3.3996in}{6.4698in}}%
\pgfpathlineto{\pgfqpoint{3.3996in}{6.4280in}}%
\pgfpathlineto{\pgfqpoint{3.4337in}{6.4280in}}%
\pgfpathlineto{\pgfqpoint{3.4337in}{6.3866in}}%
\pgfpathlineto{\pgfqpoint{3.4677in}{6.3866in}}%
\pgfpathlineto{\pgfqpoint{3.4677in}{6.3524in}}%
\pgfpathlineto{\pgfqpoint{3.5018in}{6.3524in}}%
\pgfpathlineto{\pgfqpoint{3.5018in}{6.3215in}}%
\pgfpathlineto{\pgfqpoint{3.5359in}{6.3215in}}%
\pgfpathlineto{\pgfqpoint{3.5359in}{6.2938in}}%
\pgfpathlineto{\pgfqpoint{3.5699in}{6.2938in}}%
\pgfpathlineto{\pgfqpoint{3.5699in}{6.2805in}}%
\pgfpathlineto{\pgfqpoint{3.6040in}{6.2805in}}%
\pgfpathlineto{\pgfqpoint{3.6040in}{6.2571in}}%
\pgfpathlineto{\pgfqpoint{3.6381in}{6.2571in}}%
\pgfpathlineto{\pgfqpoint{3.6381in}{6.2374in}}%
\pgfpathlineto{\pgfqpoint{3.6721in}{6.2374in}}%
\pgfpathlineto{\pgfqpoint{3.6721in}{6.2194in}}%
\pgfpathlineto{\pgfqpoint{3.7062in}{6.2194in}}%
\pgfpathlineto{\pgfqpoint{3.7062in}{6.2063in}}%
\pgfpathlineto{\pgfqpoint{3.7402in}{6.2063in}}%
\pgfpathlineto{\pgfqpoint{3.7402in}{6.1969in}}%
\pgfpathlineto{\pgfqpoint{3.7743in}{6.1969in}}%
\pgfpathlineto{\pgfqpoint{3.7743in}{6.1849in}}%
\pgfpathlineto{\pgfqpoint{3.8084in}{6.1849in}}%
\pgfpathlineto{\pgfqpoint{3.8084in}{6.1758in}}%
\pgfpathlineto{\pgfqpoint{3.8424in}{6.1758in}}%
\pgfpathlineto{\pgfqpoint{3.8424in}{6.1677in}}%
\pgfpathlineto{\pgfqpoint{3.8765in}{6.1677in}}%
\pgfpathlineto{\pgfqpoint{3.8765in}{6.1627in}}%
\pgfpathlineto{\pgfqpoint{3.9105in}{6.1627in}}%
\pgfpathlineto{\pgfqpoint{3.9105in}{6.1577in}}%
\pgfpathlineto{\pgfqpoint{3.9446in}{6.1577in}}%
\pgfpathlineto{\pgfqpoint{3.9446in}{6.1520in}}%
\pgfpathlineto{\pgfqpoint{3.9787in}{6.1520in}}%
\pgfpathlineto{\pgfqpoint{3.9787in}{6.1464in}}%
\pgfpathlineto{\pgfqpoint{4.0127in}{6.1464in}}%
\pgfpathlineto{\pgfqpoint{4.0127in}{6.1412in}}%
\pgfpathlineto{\pgfqpoint{4.0808in}{6.1408in}}%
\pgfpathlineto{\pgfqpoint{4.0808in}{6.1358in}}%
\pgfpathlineto{\pgfqpoint{4.1830in}{6.1347in}}%
\pgfpathlineto{\pgfqpoint{4.1830in}{6.1324in}}%
\pgfpathlineto{\pgfqpoint{4.2511in}{6.1317in}}%
\pgfpathlineto{\pgfqpoint{4.2511in}{6.1287in}}%
\pgfpathlineto{\pgfqpoint{4.3533in}{6.1290in}}%
\pgfpathlineto{\pgfqpoint{4.3533in}{6.1274in}}%
\pgfpathlineto{\pgfqpoint{4.4214in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{4.4214in}{6.1261in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1256in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6844in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.6844in}{6.2034in}}%
\pgfpathlineto{\pgfqpoint{2.7130in}{6.2034in}}%
\pgfpathlineto{\pgfqpoint{2.7130in}{6.3187in}}%
\pgfpathlineto{\pgfqpoint{2.7415in}{6.3187in}}%
\pgfpathlineto{\pgfqpoint{2.7415in}{6.4439in}}%
\pgfpathlineto{\pgfqpoint{2.7701in}{6.4439in}}%
\pgfpathlineto{\pgfqpoint{2.7701in}{6.5767in}}%
\pgfpathlineto{\pgfqpoint{2.7987in}{6.5767in}}%
\pgfpathlineto{\pgfqpoint{2.7987in}{6.70in}}%
\pgfpathlineto{\pgfqpoint{2.8272in}{6.70in}}%
\pgfpathlineto{\pgfqpoint{2.8272in}{6.8268in}}%
\pgfpathlineto{\pgfqpoint{2.8558in}{6.8268in}}%
\pgfpathlineto{\pgfqpoint{2.8558in}{6.9207in}}%
\pgfpathlineto{\pgfqpoint{2.8844in}{6.9207in}}%
\pgfpathlineto{\pgfqpoint{2.8844in}{6.9842in}}%
\pgfpathlineto{\pgfqpoint{2.9129in}{6.9842in}}%
\pgfpathlineto{\pgfqpoint{2.9129in}{7.055in}}%
\pgfpathlineto{\pgfqpoint{2.9415in}{7.055in}}%
\pgfpathlineto{\pgfqpoint{2.9415in}{7.0580in}}%
\pgfpathlineto{\pgfqpoint{2.970in}{7.0580in}}%
\pgfpathlineto{\pgfqpoint{2.970in}{7.0457in}}%
\pgfpathlineto{\pgfqpoint{2.9986in}{7.0457in}}%
\pgfpathlineto{\pgfqpoint{2.9986in}{7.0430in}}%
\pgfpathlineto{\pgfqpoint{3.0272in}{7.0430in}}%
\pgfpathlineto{\pgfqpoint{3.0272in}{7.0116in}}%
\pgfpathlineto{\pgfqpoint{3.0557in}{7.0116in}}%
\pgfpathlineto{\pgfqpoint{3.0557in}{6.9704in}}%
\pgfpathlineto{\pgfqpoint{3.0843in}{6.9704in}}%
\pgfpathlineto{\pgfqpoint{3.0843in}{6.9427in}}%
\pgfpathlineto{\pgfqpoint{3.1129in}{6.9427in}}%
\pgfpathlineto{\pgfqpoint{3.1129in}{6.8882in}}%
\pgfpathlineto{\pgfqpoint{3.1414in}{6.8882in}}%
\pgfpathlineto{\pgfqpoint{3.1414in}{6.8328in}}%
\pgfpathlineto{\pgfqpoint{3.170in}{6.8328in}}%
\pgfpathlineto{\pgfqpoint{3.170in}{6.7994in}}%
\pgfpathlineto{\pgfqpoint{3.1985in}{6.7994in}}%
\pgfpathlineto{\pgfqpoint{3.1985in}{6.7439in}}%
\pgfpathlineto{\pgfqpoint{3.2271in}{6.7439in}}%
\pgfpathlineto{\pgfqpoint{3.2271in}{6.6685in}}%
\pgfpathlineto{\pgfqpoint{3.2557in}{6.6685in}}%
\pgfpathlineto{\pgfqpoint{3.2557in}{6.640in}}%
\pgfpathlineto{\pgfqpoint{3.2842in}{6.640in}}%
\pgfpathlineto{\pgfqpoint{3.2842in}{6.6047in}}%
\pgfpathlineto{\pgfqpoint{3.3128in}{6.6047in}}%
\pgfpathlineto{\pgfqpoint{3.3128in}{6.5513in}}%
\pgfpathlineto{\pgfqpoint{3.3414in}{6.5513in}}%
\pgfpathlineto{\pgfqpoint{3.3414in}{6.5036in}}%
\pgfpathlineto{\pgfqpoint{3.3699in}{6.5036in}}%
\pgfpathlineto{\pgfqpoint{3.3699in}{6.4718in}}%
\pgfpathlineto{\pgfqpoint{3.3985in}{6.4718in}}%
\pgfpathlineto{\pgfqpoint{3.3985in}{6.4412in}}%
\pgfpathlineto{\pgfqpoint{3.4270in}{6.4412in}}%
\pgfpathlineto{\pgfqpoint{3.4270in}{6.4063in}}%
\pgfpathlineto{\pgfqpoint{3.4556in}{6.4063in}}%
\pgfpathlineto{\pgfqpoint{3.4556in}{6.3740in}}%
\pgfpathlineto{\pgfqpoint{3.4842in}{6.3740in}}%
\pgfpathlineto{\pgfqpoint{3.4842in}{6.3445in}}%
\pgfpathlineto{\pgfqpoint{3.5127in}{6.3445in}}%
\pgfpathlineto{\pgfqpoint{3.5127in}{6.3292in}}%
\pgfpathlineto{\pgfqpoint{3.5413in}{6.3292in}}%
\pgfpathlineto{\pgfqpoint{3.5413in}{6.3011in}}%
\pgfpathlineto{\pgfqpoint{3.5699in}{6.3011in}}%
\pgfpathlineto{\pgfqpoint{3.5699in}{6.2795in}}%
\pgfpathlineto{\pgfqpoint{3.5984in}{6.2795in}}%
\pgfpathlineto{\pgfqpoint{3.5984in}{6.2582in}}%
\pgfpathlineto{\pgfqpoint{3.6270in}{6.2582in}}%
\pgfpathlineto{\pgfqpoint{3.6270in}{6.2453in}}%
\pgfpathlineto{\pgfqpoint{3.6555in}{6.2453in}}%
\pgfpathlineto{\pgfqpoint{3.6555in}{6.2367in}}%
\pgfpathlineto{\pgfqpoint{3.6841in}{6.2367in}}%
\pgfpathlineto{\pgfqpoint{3.6841in}{6.2207in}}%
\pgfpathlineto{\pgfqpoint{3.7127in}{6.2207in}}%
\pgfpathlineto{\pgfqpoint{3.7127in}{6.2129in}}%
\pgfpathlineto{\pgfqpoint{3.7412in}{6.2129in}}%
\pgfpathlineto{\pgfqpoint{3.7412in}{6.2058in}}%
\pgfpathlineto{\pgfqpoint{3.7698in}{6.2058in}}%
\pgfpathlineto{\pgfqpoint{3.7698in}{6.1945in}}%
\pgfpathlineto{\pgfqpoint{3.7983in}{6.1945in}}%
\pgfpathlineto{\pgfqpoint{3.7983in}{6.1825in}}%
\pgfpathlineto{\pgfqpoint{3.8269in}{6.1825in}}%
\pgfpathlineto{\pgfqpoint{3.8269in}{6.1712in}}%
\pgfpathlineto{\pgfqpoint{3.8555in}{6.1712in}}%
\pgfpathlineto{\pgfqpoint{3.8555in}{6.1698in}}%
\pgfpathlineto{\pgfqpoint{3.8840in}{6.1698in}}%
\pgfpathlineto{\pgfqpoint{3.8840in}{6.1636in}}%
\pgfpathlineto{\pgfqpoint{3.9126in}{6.1636in}}%
\pgfpathlineto{\pgfqpoint{3.9126in}{6.1608in}}%
\pgfpathlineto{\pgfqpoint{3.9412in}{6.1608in}}%
\pgfpathlineto{\pgfqpoint{3.9412in}{6.1560in}}%
\pgfpathlineto{\pgfqpoint{3.9697in}{6.1560in}}%
\pgfpathlineto{\pgfqpoint{3.9697in}{6.1494in}}%
\pgfpathlineto{\pgfqpoint{3.9983in}{6.1494in}}%
\pgfpathlineto{\pgfqpoint{3.9983in}{6.1462in}}%
\pgfpathlineto{\pgfqpoint{4.0268in}{6.1462in}}%
\pgfpathlineto{\pgfqpoint{4.0268in}{6.1438in}}%
\pgfpathlineto{\pgfqpoint{4.0554in}{6.1438in}}%
\pgfpathlineto{\pgfqpoint{4.0554in}{6.1423in}}%
\pgfpathlineto{\pgfqpoint{4.0840in}{6.1423in}}%
\pgfpathlineto{\pgfqpoint{4.0840in}{6.1403in}}%
\pgfpathlineto{\pgfqpoint{4.1125in}{6.1403in}}%
\pgfpathlineto{\pgfqpoint{4.1125in}{6.1379in}}%
\pgfpathlineto{\pgfqpoint{4.1697in}{6.1368in}}%
\pgfpathlineto{\pgfqpoint{4.1697in}{6.1346in}}%
\pgfpathlineto{\pgfqpoint{4.1982in}{6.1346in}}%
\pgfpathlineto{\pgfqpoint{4.1982in}{6.1326in}}%
\pgfpathlineto{\pgfqpoint{4.2268in}{6.1326in}}%
\pgfpathlineto{\pgfqpoint{4.2268in}{6.1302in}}%
\pgfpathlineto{\pgfqpoint{4.3125in}{6.1306in}}%
\pgfpathlineto{\pgfqpoint{4.3125in}{6.1279in}}%
\pgfpathlineto{\pgfqpoint{4.3696in}{6.1273in}}%
\pgfpathlineto{\pgfqpoint{4.3696in}{6.1267in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1263in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7664in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.7664in}{6.1329in}}%
\pgfpathlineto{\pgfqpoint{2.7927in}{6.1329in}}%
\pgfpathlineto{\pgfqpoint{2.7927in}{6.1759in}}%
\pgfpathlineto{\pgfqpoint{2.8190in}{6.1759in}}%
\pgfpathlineto{\pgfqpoint{2.8190in}{6.2721in}}%
\pgfpathlineto{\pgfqpoint{2.8453in}{6.2721in}}%
\pgfpathlineto{\pgfqpoint{2.8453in}{6.4357in}}%
\pgfpathlineto{\pgfqpoint{2.8716in}{6.4357in}}%
\pgfpathlineto{\pgfqpoint{2.8716in}{6.6482in}}%
\pgfpathlineto{\pgfqpoint{2.8980in}{6.6482in}}%
\pgfpathlineto{\pgfqpoint{2.8980in}{6.8598in}}%
\pgfpathlineto{\pgfqpoint{2.9243in}{6.8598in}}%
\pgfpathlineto{\pgfqpoint{2.9243in}{7.0408in}}%
\pgfpathlineto{\pgfqpoint{2.9506in}{7.0408in}}%
\pgfpathlineto{\pgfqpoint{2.9506in}{7.2072in}}%
\pgfpathlineto{\pgfqpoint{2.9769in}{7.2072in}}%
\pgfpathlineto{\pgfqpoint{2.9769in}{7.3041in}}%
\pgfpathlineto{\pgfqpoint{3.032in}{7.3041in}}%
\pgfpathlineto{\pgfqpoint{3.032in}{7.3778in}}%
\pgfpathlineto{\pgfqpoint{3.0295in}{7.3778in}}%
\pgfpathlineto{\pgfqpoint{3.0295in}{7.4047in}}%
\pgfpathlineto{\pgfqpoint{3.0559in}{7.4047in}}%
\pgfpathlineto{\pgfqpoint{3.0559in}{7.3421in}}%
\pgfpathlineto{\pgfqpoint{3.0822in}{7.3421in}}%
\pgfpathlineto{\pgfqpoint{3.0822in}{7.2882in}}%
\pgfpathlineto{\pgfqpoint{3.1085in}{7.2882in}}%
\pgfpathlineto{\pgfqpoint{3.1085in}{7.2263in}}%
\pgfpathlineto{\pgfqpoint{3.1348in}{7.2263in}}%
\pgfpathlineto{\pgfqpoint{3.1348in}{7.1436in}}%
\pgfpathlineto{\pgfqpoint{3.1611in}{7.1436in}}%
\pgfpathlineto{\pgfqpoint{3.1611in}{7.0629in}}%
\pgfpathlineto{\pgfqpoint{3.1874in}{7.0629in}}%
\pgfpathlineto{\pgfqpoint{3.1874in}{6.9644in}}%
\pgfpathlineto{\pgfqpoint{3.2138in}{6.9644in}}%
\pgfpathlineto{\pgfqpoint{3.2138in}{6.8908in}}%
\pgfpathlineto{\pgfqpoint{3.2401in}{6.8908in}}%
\pgfpathlineto{\pgfqpoint{3.2401in}{6.8134in}}%
\pgfpathlineto{\pgfqpoint{3.2664in}{6.8134in}}%
\pgfpathlineto{\pgfqpoint{3.2664in}{6.7466in}}%
\pgfpathlineto{\pgfqpoint{3.2927in}{6.7466in}}%
\pgfpathlineto{\pgfqpoint{3.2927in}{6.6634in}}%
\pgfpathlineto{\pgfqpoint{3.3190in}{6.6634in}}%
\pgfpathlineto{\pgfqpoint{3.3190in}{6.5977in}}%
\pgfpathlineto{\pgfqpoint{3.3453in}{6.5977in}}%
\pgfpathlineto{\pgfqpoint{3.3453in}{6.5414in}}%
\pgfpathlineto{\pgfqpoint{3.3716in}{6.5414in}}%
\pgfpathlineto{\pgfqpoint{3.3716in}{6.4984in}}%
\pgfpathlineto{\pgfqpoint{3.3980in}{6.4984in}}%
\pgfpathlineto{\pgfqpoint{3.3980in}{6.4507in}}%
\pgfpathlineto{\pgfqpoint{3.4243in}{6.4507in}}%
\pgfpathlineto{\pgfqpoint{3.4243in}{6.4091in}}%
\pgfpathlineto{\pgfqpoint{3.4506in}{6.4091in}}%
\pgfpathlineto{\pgfqpoint{3.4506in}{6.3670in}}%
\pgfpathlineto{\pgfqpoint{3.4769in}{6.3670in}}%
\pgfpathlineto{\pgfqpoint{3.4769in}{6.3386in}}%
\pgfpathlineto{\pgfqpoint{3.5032in}{6.3386in}}%
\pgfpathlineto{\pgfqpoint{3.5032in}{6.2962in}}%
\pgfpathlineto{\pgfqpoint{3.5295in}{6.2962in}}%
\pgfpathlineto{\pgfqpoint{3.5295in}{6.2831in}}%
\pgfpathlineto{\pgfqpoint{3.5559in}{6.2831in}}%
\pgfpathlineto{\pgfqpoint{3.5559in}{6.2549in}}%
\pgfpathlineto{\pgfqpoint{3.5822in}{6.2549in}}%
\pgfpathlineto{\pgfqpoint{3.5822in}{6.2386in}}%
\pgfpathlineto{\pgfqpoint{3.6085in}{6.2386in}}%
\pgfpathlineto{\pgfqpoint{3.6085in}{6.2228in}}%
\pgfpathlineto{\pgfqpoint{3.6348in}{6.2228in}}%
\pgfpathlineto{\pgfqpoint{3.6348in}{6.2055in}}%
\pgfpathlineto{\pgfqpoint{3.6611in}{6.2055in}}%
\pgfpathlineto{\pgfqpoint{3.6611in}{6.1957in}}%
\pgfpathlineto{\pgfqpoint{3.6874in}{6.1957in}}%
\pgfpathlineto{\pgfqpoint{3.6874in}{6.1846in}}%
\pgfpathlineto{\pgfqpoint{3.7138in}{6.1846in}}%
\pgfpathlineto{\pgfqpoint{3.7138in}{6.1816in}}%
\pgfpathlineto{\pgfqpoint{3.7401in}{6.1816in}}%
\pgfpathlineto{\pgfqpoint{3.7401in}{6.1712in}}%
\pgfpathlineto{\pgfqpoint{3.7664in}{6.1712in}}%
\pgfpathlineto{\pgfqpoint{3.7664in}{6.1688in}}%
\pgfpathlineto{\pgfqpoint{3.7927in}{6.1688in}}%
\pgfpathlineto{\pgfqpoint{3.7927in}{6.1644in}}%
\pgfpathlineto{\pgfqpoint{3.8190in}{6.1644in}}%
\pgfpathlineto{\pgfqpoint{3.8190in}{6.1551in}}%
\pgfpathlineto{\pgfqpoint{3.8453in}{6.1551in}}%
\pgfpathlineto{\pgfqpoint{3.8453in}{6.1536in}}%
\pgfpathlineto{\pgfqpoint{3.8717in}{6.1536in}}%
\pgfpathlineto{\pgfqpoint{3.8717in}{6.1520in}}%
\pgfpathlineto{\pgfqpoint{3.8980in}{6.1520in}}%
\pgfpathlineto{\pgfqpoint{3.8980in}{6.1414in}}%
\pgfpathlineto{\pgfqpoint{3.9243in}{6.1414in}}%
\pgfpathlineto{\pgfqpoint{3.9243in}{6.1444in}}%
\pgfpathlineto{\pgfqpoint{3.9506in}{6.1444in}}%
\pgfpathlineto{\pgfqpoint{3.9506in}{6.1367in}}%
\pgfpathlineto{\pgfqpoint{4.032in}{6.1361in}}%
\pgfpathlineto{\pgfqpoint{4.032in}{6.1348in}}%
\pgfpathlineto{\pgfqpoint{4.0296in}{6.1348in}}%
\pgfpathlineto{\pgfqpoint{4.0296in}{6.1305in}}%
\pgfpathlineto{\pgfqpoint{4.0559in}{6.1305in}}%
\pgfpathlineto{\pgfqpoint{4.0559in}{6.1333in}}%
\pgfpathlineto{\pgfqpoint{4.0822in}{6.1333in}}%
\pgfpathlineto{\pgfqpoint{4.0822in}{6.1289in}}%
\pgfpathlineto{\pgfqpoint{4.1348in}{6.1278in}}%
\pgfpathlineto{\pgfqpoint{4.1348in}{6.1265in}}%
\pgfpathlineto{\pgfqpoint{4.1611in}{6.1265in}}%
\pgfpathlineto{\pgfqpoint{4.1611in}{6.1286in}}%
\pgfpathlineto{\pgfqpoint{4.1875in}{6.1286in}}%
\pgfpathlineto{\pgfqpoint{4.1875in}{6.1270in}}%
\pgfpathlineto{\pgfqpoint{4.2138in}{6.1270in}}%
\pgfpathlineto{\pgfqpoint{4.2138in}{6.1250in}}%
\pgfpathlineto{\pgfqpoint{4.3190in}{6.1244in}}%
\pgfpathlineto{\pgfqpoint{4.3190in}{6.1234in}}%
\pgfpathlineto{\pgfqpoint{4.3980in}{6.1233in}}%
\pgfpathlineto{\pgfqpoint{4.3980in}{6.1245in}}%
\pgfpathlineto{\pgfqpoint{4.4506in}{6.1239in}}%
\pgfpathlineto{\pgfqpoint{4.4506in}{6.1233in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1232in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7523in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.7523in}{6.1248in}}%
\pgfpathlineto{\pgfqpoint{2.7767in}{6.1248in}}%
\pgfpathlineto{\pgfqpoint{2.7767in}{6.1396in}}%
\pgfpathlineto{\pgfqpoint{2.8012in}{6.1396in}}%
\pgfpathlineto{\pgfqpoint{2.8012in}{6.1934in}}%
\pgfpathlineto{\pgfqpoint{2.8257in}{6.1934in}}%
\pgfpathlineto{\pgfqpoint{2.8257in}{6.2987in}}%
\pgfpathlineto{\pgfqpoint{2.8501in}{6.2987in}}%
\pgfpathlineto{\pgfqpoint{2.8501in}{6.4487in}}%
\pgfpathlineto{\pgfqpoint{2.8746in}{6.4487in}}%
\pgfpathlineto{\pgfqpoint{2.8746in}{6.6662in}}%
\pgfpathlineto{\pgfqpoint{2.8991in}{6.6662in}}%
\pgfpathlineto{\pgfqpoint{2.8991in}{6.8504in}}%
\pgfpathlineto{\pgfqpoint{2.9236in}{6.8504in}}%
\pgfpathlineto{\pgfqpoint{2.9236in}{7.0524in}}%
\pgfpathlineto{\pgfqpoint{2.9480in}{7.0524in}}%
\pgfpathlineto{\pgfqpoint{2.9480in}{7.1580in}}%
\pgfpathlineto{\pgfqpoint{2.9725in}{7.1580in}}%
\pgfpathlineto{\pgfqpoint{2.9725in}{7.2737in}}%
\pgfpathlineto{\pgfqpoint{2.9970in}{7.2737in}}%
\pgfpathlineto{\pgfqpoint{2.9970in}{7.3577in}}%
\pgfpathlineto{\pgfqpoint{3.0214in}{7.3577in}}%
\pgfpathlineto{\pgfqpoint{3.0214in}{7.3733in}}%
\pgfpathlineto{\pgfqpoint{3.0459in}{7.3733in}}%
\pgfpathlineto{\pgfqpoint{3.0459in}{7.3778in}}%
\pgfpathlineto{\pgfqpoint{3.0704in}{7.3778in}}%
\pgfpathlineto{\pgfqpoint{3.0704in}{7.3203in}}%
\pgfpathlineto{\pgfqpoint{3.0948in}{7.3203in}}%
\pgfpathlineto{\pgfqpoint{3.0948in}{7.2677in}}%
\pgfpathlineto{\pgfqpoint{3.1193in}{7.2677in}}%
\pgfpathlineto{\pgfqpoint{3.1193in}{7.2048in}}%
\pgfpathlineto{\pgfqpoint{3.1438in}{7.2048in}}%
\pgfpathlineto{\pgfqpoint{3.1438in}{7.1234in}}%
\pgfpathlineto{\pgfqpoint{3.1682in}{7.1234in}}%
\pgfpathlineto{\pgfqpoint{3.1682in}{7.0350in}}%
\pgfpathlineto{\pgfqpoint{3.1927in}{7.0350in}}%
\pgfpathlineto{\pgfqpoint{3.1927in}{6.9465in}}%
\pgfpathlineto{\pgfqpoint{3.2172in}{6.9465in}}%
\pgfpathlineto{\pgfqpoint{3.2172in}{6.8997in}}%
\pgfpathlineto{\pgfqpoint{3.2417in}{6.8997in}}%
\pgfpathlineto{\pgfqpoint{3.2417in}{6.8072in}}%
\pgfpathlineto{\pgfqpoint{3.2661in}{6.8072in}}%
\pgfpathlineto{\pgfqpoint{3.2661in}{6.7597in}}%
\pgfpathlineto{\pgfqpoint{3.2906in}{6.7597in}}%
\pgfpathlineto{\pgfqpoint{3.2906in}{6.6855in}}%
\pgfpathlineto{\pgfqpoint{3.3151in}{6.6855in}}%
\pgfpathlineto{\pgfqpoint{3.3151in}{6.6051in}}%
\pgfpathlineto{\pgfqpoint{3.3395in}{6.6051in}}%
\pgfpathlineto{\pgfqpoint{3.3395in}{6.5591in}}%
\pgfpathlineto{\pgfqpoint{3.3640in}{6.5591in}}%
\pgfpathlineto{\pgfqpoint{3.3640in}{6.5013in}}%
\pgfpathlineto{\pgfqpoint{3.3885in}{6.5013in}}%
\pgfpathlineto{\pgfqpoint{3.3885in}{6.4524in}}%
\pgfpathlineto{\pgfqpoint{3.4129in}{6.4524in}}%
\pgfpathlineto{\pgfqpoint{3.4129in}{6.4319in}}%
\pgfpathlineto{\pgfqpoint{3.4374in}{6.4319in}}%
\pgfpathlineto{\pgfqpoint{3.4374in}{6.3894in}}%
\pgfpathlineto{\pgfqpoint{3.4619in}{6.3894in}}%
\pgfpathlineto{\pgfqpoint{3.4619in}{6.3612in}}%
\pgfpathlineto{\pgfqpoint{3.4863in}{6.3612in}}%
\pgfpathlineto{\pgfqpoint{3.4863in}{6.3218in}}%
\pgfpathlineto{\pgfqpoint{3.5108in}{6.3218in}}%
\pgfpathlineto{\pgfqpoint{3.5108in}{6.2990in}}%
\pgfpathlineto{\pgfqpoint{3.5353in}{6.2990in}}%
\pgfpathlineto{\pgfqpoint{3.5353in}{6.2911in}}%
\pgfpathlineto{\pgfqpoint{3.5597in}{6.2911in}}%
\pgfpathlineto{\pgfqpoint{3.5597in}{6.2615in}}%
\pgfpathlineto{\pgfqpoint{3.5842in}{6.2615in}}%
\pgfpathlineto{\pgfqpoint{3.5842in}{6.2403in}}%
\pgfpathlineto{\pgfqpoint{3.6087in}{6.2403in}}%
\pgfpathlineto{\pgfqpoint{3.6087in}{6.2229in}}%
\pgfpathlineto{\pgfqpoint{3.6332in}{6.2229in}}%
\pgfpathlineto{\pgfqpoint{3.6332in}{6.2155in}}%
\pgfpathlineto{\pgfqpoint{3.6576in}{6.2155in}}%
\pgfpathlineto{\pgfqpoint{3.6576in}{6.2079in}}%
\pgfpathlineto{\pgfqpoint{3.6821in}{6.2079in}}%
\pgfpathlineto{\pgfqpoint{3.6821in}{6.1941in}}%
\pgfpathlineto{\pgfqpoint{3.7066in}{6.1941in}}%
\pgfpathlineto{\pgfqpoint{3.7066in}{6.1839in}}%
\pgfpathlineto{\pgfqpoint{3.7310in}{6.1839in}}%
\pgfpathlineto{\pgfqpoint{3.7310in}{6.1717in}}%
\pgfpathlineto{\pgfqpoint{3.7555in}{6.1717in}}%
\pgfpathlineto{\pgfqpoint{3.7555in}{6.1696in}}%
\pgfpathlineto{\pgfqpoint{3.780in}{6.1696in}}%
\pgfpathlineto{\pgfqpoint{3.780in}{6.1673in}}%
\pgfpathlineto{\pgfqpoint{3.8044in}{6.1673in}}%
\pgfpathlineto{\pgfqpoint{3.8044in}{6.1590in}}%
\pgfpathlineto{\pgfqpoint{3.8289in}{6.1590in}}%
\pgfpathlineto{\pgfqpoint{3.8289in}{6.1531in}}%
\pgfpathlineto{\pgfqpoint{3.8534in}{6.1531in}}%
\pgfpathlineto{\pgfqpoint{3.8534in}{6.1488in}}%
\pgfpathlineto{\pgfqpoint{3.8778in}{6.1488in}}%
\pgfpathlineto{\pgfqpoint{3.8778in}{6.1450in}}%
\pgfpathlineto{\pgfqpoint{3.9023in}{6.1450in}}%
\pgfpathlineto{\pgfqpoint{3.9023in}{6.1438in}}%
\pgfpathlineto{\pgfqpoint{3.9268in}{6.1438in}}%
\pgfpathlineto{\pgfqpoint{3.9268in}{6.1416in}}%
\pgfpathlineto{\pgfqpoint{3.9513in}{6.1416in}}%
\pgfpathlineto{\pgfqpoint{3.9513in}{6.1388in}}%
\pgfpathlineto{\pgfqpoint{3.9757in}{6.1388in}}%
\pgfpathlineto{\pgfqpoint{3.9757in}{6.1370in}}%
\pgfpathlineto{\pgfqpoint{4.02in}{6.1370in}}%
\pgfpathlineto{\pgfqpoint{4.02in}{6.1359in}}%
\pgfpathlineto{\pgfqpoint{4.0247in}{6.1359in}}%
\pgfpathlineto{\pgfqpoint{4.0247in}{6.1315in}}%
\pgfpathlineto{\pgfqpoint{4.0491in}{6.1315in}}%
\pgfpathlineto{\pgfqpoint{4.0491in}{6.1331in}}%
\pgfpathlineto{\pgfqpoint{4.0736in}{6.1331in}}%
\pgfpathlineto{\pgfqpoint{4.0736in}{6.1299in}}%
\pgfpathlineto{\pgfqpoint{4.1225in}{6.1310in}}%
\pgfpathlineto{\pgfqpoint{4.1225in}{6.1277in}}%
\pgfpathlineto{\pgfqpoint{4.1959in}{6.1285in}}%
\pgfpathlineto{\pgfqpoint{4.1959in}{6.1265in}}%
\pgfpathlineto{\pgfqpoint{4.2449in}{6.1258in}}%
\pgfpathlineto{\pgfqpoint{4.2449in}{6.1254in}}%
\pgfpathlineto{\pgfqpoint{4.2938in}{6.1252in}}%
\pgfpathlineto{\pgfqpoint{4.2938in}{6.1241in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1237in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7820in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.7820in}{6.1251in}}%
\pgfpathlineto{\pgfqpoint{2.7989in}{6.1251in}}%
\pgfpathlineto{\pgfqpoint{2.7989in}{6.1375in}}%
\pgfpathlineto{\pgfqpoint{2.8158in}{6.1375in}}%
\pgfpathlineto{\pgfqpoint{2.8158in}{6.1630in}}%
\pgfpathlineto{\pgfqpoint{2.8328in}{6.1630in}}%
\pgfpathlineto{\pgfqpoint{2.8328in}{6.2107in}}%
\pgfpathlineto{\pgfqpoint{2.8497in}{6.2107in}}%
\pgfpathlineto{\pgfqpoint{2.8497in}{6.3116in}}%
\pgfpathlineto{\pgfqpoint{2.8666in}{6.3116in}}%
\pgfpathlineto{\pgfqpoint{2.8666in}{6.4598in}}%
\pgfpathlineto{\pgfqpoint{2.8835in}{6.4598in}}%
\pgfpathlineto{\pgfqpoint{2.8835in}{6.6259in}}%
\pgfpathlineto{\pgfqpoint{2.905in}{6.6259in}}%
\pgfpathlineto{\pgfqpoint{2.905in}{6.8378in}}%
\pgfpathlineto{\pgfqpoint{2.9174in}{6.8378in}}%
\pgfpathlineto{\pgfqpoint{2.9174in}{7.0943in}}%
\pgfpathlineto{\pgfqpoint{2.9343in}{7.0943in}}%
\pgfpathlineto{\pgfqpoint{2.9343in}{7.2066in}}%
\pgfpathlineto{\pgfqpoint{2.9513in}{7.2066in}}%
\pgfpathlineto{\pgfqpoint{2.9513in}{7.4277in}}%
\pgfpathlineto{\pgfqpoint{2.9682in}{7.4277in}}%
\pgfpathlineto{\pgfqpoint{2.9682in}{7.4992in}}%
\pgfpathlineto{\pgfqpoint{2.9851in}{7.4992in}}%
\pgfpathlineto{\pgfqpoint{2.9851in}{7.6064in}}%
\pgfpathlineto{\pgfqpoint{3.021in}{7.6064in}}%
\pgfpathlineto{\pgfqpoint{3.021in}{7.6446in}}%
\pgfpathlineto{\pgfqpoint{3.0190in}{7.6446in}}%
\pgfpathlineto{\pgfqpoint{3.0190in}{7.6205in}}%
\pgfpathlineto{\pgfqpoint{3.0359in}{7.6205in}}%
\pgfpathlineto{\pgfqpoint{3.0359in}{7.7582in}}%
\pgfpathlineto{\pgfqpoint{3.0529in}{7.7582in}}%
\pgfpathlineto{\pgfqpoint{3.0529in}{7.6439in}}%
\pgfpathlineto{\pgfqpoint{3.0698in}{7.6439in}}%
\pgfpathlineto{\pgfqpoint{3.0698in}{7.6115in}}%
\pgfpathlineto{\pgfqpoint{3.0867in}{7.6115in}}%
\pgfpathlineto{\pgfqpoint{3.0867in}{7.5458in}}%
\pgfpathlineto{\pgfqpoint{3.1037in}{7.5458in}}%
\pgfpathlineto{\pgfqpoint{3.1037in}{7.4513in}}%
\pgfpathlineto{\pgfqpoint{3.1206in}{7.4513in}}%
\pgfpathlineto{\pgfqpoint{3.1206in}{7.4047in}}%
\pgfpathlineto{\pgfqpoint{3.1375in}{7.4047in}}%
\pgfpathlineto{\pgfqpoint{3.1375in}{7.2993in}}%
\pgfpathlineto{\pgfqpoint{3.1544in}{7.2993in}}%
\pgfpathlineto{\pgfqpoint{3.1544in}{7.1627in}}%
\pgfpathlineto{\pgfqpoint{3.1714in}{7.1627in}}%
\pgfpathlineto{\pgfqpoint{3.1714in}{7.1179in}}%
\pgfpathlineto{\pgfqpoint{3.1883in}{7.1179in}}%
\pgfpathlineto{\pgfqpoint{3.1883in}{7.0515in}}%
\pgfpathlineto{\pgfqpoint{3.2052in}{7.0515in}}%
\pgfpathlineto{\pgfqpoint{3.2052in}{6.9279in}}%
\pgfpathlineto{\pgfqpoint{3.2222in}{6.9279in}}%
\pgfpathlineto{\pgfqpoint{3.2222in}{6.8355in}}%
\pgfpathlineto{\pgfqpoint{3.2391in}{6.8355in}}%
\pgfpathlineto{\pgfqpoint{3.2391in}{6.8077in}}%
\pgfpathlineto{\pgfqpoint{3.2560in}{6.8077in}}%
\pgfpathlineto{\pgfqpoint{3.2560in}{6.7163in}}%
\pgfpathlineto{\pgfqpoint{3.2730in}{6.7163in}}%
\pgfpathlineto{\pgfqpoint{3.2730in}{6.6515in}}%
\pgfpathlineto{\pgfqpoint{3.2899in}{6.6515in}}%
\pgfpathlineto{\pgfqpoint{3.2899in}{6.5780in}}%
\pgfpathlineto{\pgfqpoint{3.3068in}{6.5780in}}%
\pgfpathlineto{\pgfqpoint{3.3068in}{6.5395in}}%
\pgfpathlineto{\pgfqpoint{3.3238in}{6.5395in}}%
\pgfpathlineto{\pgfqpoint{3.3238in}{6.5212in}}%
\pgfpathlineto{\pgfqpoint{3.3407in}{6.5212in}}%
\pgfpathlineto{\pgfqpoint{3.3407in}{6.4401in}}%
\pgfpathlineto{\pgfqpoint{3.3576in}{6.4401in}}%
\pgfpathlineto{\pgfqpoint{3.3576in}{6.4262in}}%
\pgfpathlineto{\pgfqpoint{3.3746in}{6.4262in}}%
\pgfpathlineto{\pgfqpoint{3.3746in}{6.3689in}}%
\pgfpathlineto{\pgfqpoint{3.3915in}{6.3689in}}%
\pgfpathlineto{\pgfqpoint{3.3915in}{6.3772in}}%
\pgfpathlineto{\pgfqpoint{3.4084in}{6.3772in}}%
\pgfpathlineto{\pgfqpoint{3.4084in}{6.3289in}}%
\pgfpathlineto{\pgfqpoint{3.4253in}{6.3289in}}%
\pgfpathlineto{\pgfqpoint{3.4253in}{6.301in}}%
\pgfpathlineto{\pgfqpoint{3.4423in}{6.301in}}%
\pgfpathlineto{\pgfqpoint{3.4423in}{6.2514in}}%
\pgfpathlineto{\pgfqpoint{3.4592in}{6.2514in}}%
\pgfpathlineto{\pgfqpoint{3.4592in}{6.2487in}}%
\pgfpathlineto{\pgfqpoint{3.4761in}{6.2487in}}%
\pgfpathlineto{\pgfqpoint{3.4761in}{6.2315in}}%
\pgfpathlineto{\pgfqpoint{3.4931in}{6.2315in}}%
\pgfpathlineto{\pgfqpoint{3.4931in}{6.2394in}}%
\pgfpathlineto{\pgfqpoint{3.510in}{6.2394in}}%
\pgfpathlineto{\pgfqpoint{3.510in}{6.2137in}}%
\pgfpathlineto{\pgfqpoint{3.5269in}{6.2137in}}%
\pgfpathlineto{\pgfqpoint{3.5269in}{6.2063in}}%
\pgfpathlineto{\pgfqpoint{3.5439in}{6.2063in}}%
\pgfpathlineto{\pgfqpoint{3.5439in}{6.1867in}}%
\pgfpathlineto{\pgfqpoint{3.5608in}{6.1867in}}%
\pgfpathlineto{\pgfqpoint{3.5608in}{6.1773in}}%
\pgfpathlineto{\pgfqpoint{3.5947in}{6.1781in}}%
\pgfpathlineto{\pgfqpoint{3.5947in}{6.1663in}}%
\pgfpathlineto{\pgfqpoint{3.6116in}{6.1663in}}%
\pgfpathlineto{\pgfqpoint{3.6116in}{6.1638in}}%
\pgfpathlineto{\pgfqpoint{3.6285in}{6.1638in}}%
\pgfpathlineto{\pgfqpoint{3.6285in}{6.1567in}}%
\pgfpathlineto{\pgfqpoint{3.6455in}{6.1567in}}%
\pgfpathlineto{\pgfqpoint{3.6455in}{6.1516in}}%
\pgfpathlineto{\pgfqpoint{3.6624in}{6.1516in}}%
\pgfpathlineto{\pgfqpoint{3.6624in}{6.1486in}}%
\pgfpathlineto{\pgfqpoint{3.6793in}{6.1486in}}%
\pgfpathlineto{\pgfqpoint{3.6793in}{6.1521in}}%
\pgfpathlineto{\pgfqpoint{3.6962in}{6.1521in}}%
\pgfpathlineto{\pgfqpoint{3.6962in}{6.1407in}}%
\pgfpathlineto{\pgfqpoint{3.7132in}{6.1407in}}%
\pgfpathlineto{\pgfqpoint{3.7132in}{6.1440in}}%
\pgfpathlineto{\pgfqpoint{3.7301in}{6.1440in}}%
\pgfpathlineto{\pgfqpoint{3.7301in}{6.1411in}}%
\pgfpathlineto{\pgfqpoint{3.7470in}{6.1411in}}%
\pgfpathlineto{\pgfqpoint{3.7470in}{6.1371in}}%
\pgfpathlineto{\pgfqpoint{3.7640in}{6.1371in}}%
\pgfpathlineto{\pgfqpoint{3.7640in}{6.1335in}}%
\pgfpathlineto{\pgfqpoint{3.7809in}{6.1335in}}%
\pgfpathlineto{\pgfqpoint{3.7809in}{6.1319in}}%
\pgfpathlineto{\pgfqpoint{3.7978in}{6.1319in}}%
\pgfpathlineto{\pgfqpoint{3.7978in}{6.1305in}}%
\pgfpathlineto{\pgfqpoint{3.8486in}{6.1295in}}%
\pgfpathlineto{\pgfqpoint{3.8486in}{6.1287in}}%
\pgfpathlineto{\pgfqpoint{3.8656in}{6.1287in}}%
\pgfpathlineto{\pgfqpoint{3.8656in}{6.1266in}}%
\pgfpathlineto{\pgfqpoint{3.8994in}{6.1267in}}%
\pgfpathlineto{\pgfqpoint{3.8994in}{6.1289in}}%
\pgfpathlineto{\pgfqpoint{3.9164in}{6.1289in}}%
\pgfpathlineto{\pgfqpoint{3.9164in}{6.1258in}}%
\pgfpathlineto{\pgfqpoint{3.9333in}{6.1258in}}%
\pgfpathlineto{\pgfqpoint{3.9333in}{6.1269in}}%
\pgfpathlineto{\pgfqpoint{3.9502in}{6.1269in}}%
\pgfpathlineto{\pgfqpoint{3.9502in}{6.1253in}}%
\pgfpathlineto{\pgfqpoint{4.010in}{6.1259in}}%
\pgfpathlineto{\pgfqpoint{4.010in}{6.1238in}}%
\pgfpathlineto{\pgfqpoint{4.1703in}{6.1231in}}%
\pgfpathlineto{\pgfqpoint{4.1703in}{6.1226in}}%
\pgfpathlineto{\pgfqpoint{4.4751in}{6.1225in}}%
\pgfpathlineto{\pgfqpoint{4.4751in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7741in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.7741in}{6.1233in}}%
\pgfpathlineto{\pgfqpoint{2.7984in}{6.1233in}}%
\pgfpathlineto{\pgfqpoint{2.7984in}{6.1334in}}%
\pgfpathlineto{\pgfqpoint{2.8226in}{6.1334in}}%
\pgfpathlineto{\pgfqpoint{2.8226in}{6.1872in}}%
\pgfpathlineto{\pgfqpoint{2.8469in}{6.1872in}}%
\pgfpathlineto{\pgfqpoint{2.8469in}{6.3196in}}%
\pgfpathlineto{\pgfqpoint{2.8712in}{6.3196in}}%
\pgfpathlineto{\pgfqpoint{2.8712in}{6.5319in}}%
\pgfpathlineto{\pgfqpoint{2.8955in}{6.5319in}}%
\pgfpathlineto{\pgfqpoint{2.8955in}{6.7964in}}%
\pgfpathlineto{\pgfqpoint{2.9197in}{6.7964in}}%
\pgfpathlineto{\pgfqpoint{2.9197in}{7.0598in}}%
\pgfpathlineto{\pgfqpoint{2.9440in}{7.0598in}}%
\pgfpathlineto{\pgfqpoint{2.9440in}{7.3276in}}%
\pgfpathlineto{\pgfqpoint{2.9683in}{7.3276in}}%
\pgfpathlineto{\pgfqpoint{2.9683in}{7.4880in}}%
\pgfpathlineto{\pgfqpoint{2.9926in}{7.4880in}}%
\pgfpathlineto{\pgfqpoint{2.9926in}{7.6459in}}%
\pgfpathlineto{\pgfqpoint{3.0168in}{7.6459in}}%
\pgfpathlineto{\pgfqpoint{3.0168in}{7.6494in}}%
\pgfpathlineto{\pgfqpoint{3.0411in}{7.6494in}}%
\pgfpathlineto{\pgfqpoint{3.0411in}{7.6844in}}%
\pgfpathlineto{\pgfqpoint{3.0654in}{7.6844in}}%
\pgfpathlineto{\pgfqpoint{3.0654in}{7.6079in}}%
\pgfpathlineto{\pgfqpoint{3.0896in}{7.6079in}}%
\pgfpathlineto{\pgfqpoint{3.0896in}{7.5543in}}%
\pgfpathlineto{\pgfqpoint{3.1139in}{7.5543in}}%
\pgfpathlineto{\pgfqpoint{3.1139in}{7.3901in}}%
\pgfpathlineto{\pgfqpoint{3.1382in}{7.3901in}}%
\pgfpathlineto{\pgfqpoint{3.1382in}{7.2742in}}%
\pgfpathlineto{\pgfqpoint{3.1625in}{7.2742in}}%
\pgfpathlineto{\pgfqpoint{3.1625in}{7.1537in}}%
\pgfpathlineto{\pgfqpoint{3.1867in}{7.1537in}}%
\pgfpathlineto{\pgfqpoint{3.1867in}{7.0269in}}%
\pgfpathlineto{\pgfqpoint{3.2110in}{7.0269in}}%
\pgfpathlineto{\pgfqpoint{3.2110in}{6.9241in}}%
\pgfpathlineto{\pgfqpoint{3.2353in}{6.9241in}}%
\pgfpathlineto{\pgfqpoint{3.2353in}{6.7808in}}%
\pgfpathlineto{\pgfqpoint{3.2596in}{6.7808in}}%
\pgfpathlineto{\pgfqpoint{3.2596in}{6.710in}}%
\pgfpathlineto{\pgfqpoint{3.2838in}{6.710in}}%
\pgfpathlineto{\pgfqpoint{3.2838in}{6.6107in}}%
\pgfpathlineto{\pgfqpoint{3.3081in}{6.6107in}}%
\pgfpathlineto{\pgfqpoint{3.3081in}{6.5555in}}%
\pgfpathlineto{\pgfqpoint{3.3324in}{6.5555in}}%
\pgfpathlineto{\pgfqpoint{3.3324in}{6.4686in}}%
\pgfpathlineto{\pgfqpoint{3.3566in}{6.4686in}}%
\pgfpathlineto{\pgfqpoint{3.3566in}{6.4125in}}%
\pgfpathlineto{\pgfqpoint{3.3809in}{6.4125in}}%
\pgfpathlineto{\pgfqpoint{3.3809in}{6.3713in}}%
\pgfpathlineto{\pgfqpoint{3.4052in}{6.3713in}}%
\pgfpathlineto{\pgfqpoint{3.4052in}{6.3337in}}%
\pgfpathlineto{\pgfqpoint{3.4295in}{6.3337in}}%
\pgfpathlineto{\pgfqpoint{3.4295in}{6.3044in}}%
\pgfpathlineto{\pgfqpoint{3.4537in}{6.3044in}}%
\pgfpathlineto{\pgfqpoint{3.4537in}{6.2563in}}%
\pgfpathlineto{\pgfqpoint{3.4780in}{6.2563in}}%
\pgfpathlineto{\pgfqpoint{3.4780in}{6.2443in}}%
\pgfpathlineto{\pgfqpoint{3.5023in}{6.2443in}}%
\pgfpathlineto{\pgfqpoint{3.5023in}{6.2187in}}%
\pgfpathlineto{\pgfqpoint{3.5266in}{6.2187in}}%
\pgfpathlineto{\pgfqpoint{3.5266in}{6.2028in}}%
\pgfpathlineto{\pgfqpoint{3.5508in}{6.2028in}}%
\pgfpathlineto{\pgfqpoint{3.5508in}{6.1843in}}%
\pgfpathlineto{\pgfqpoint{3.5994in}{6.1836in}}%
\pgfpathlineto{\pgfqpoint{3.5994in}{6.1765in}}%
\pgfpathlineto{\pgfqpoint{3.6236in}{6.1765in}}%
\pgfpathlineto{\pgfqpoint{3.6236in}{6.1589in}}%
\pgfpathlineto{\pgfqpoint{3.6479in}{6.1589in}}%
\pgfpathlineto{\pgfqpoint{3.6479in}{6.1491in}}%
\pgfpathlineto{\pgfqpoint{3.6722in}{6.1491in}}%
\pgfpathlineto{\pgfqpoint{3.6722in}{6.1463in}}%
\pgfpathlineto{\pgfqpoint{3.6965in}{6.1463in}}%
\pgfpathlineto{\pgfqpoint{3.6965in}{6.1402in}}%
\pgfpathlineto{\pgfqpoint{3.7207in}{6.1402in}}%
\pgfpathlineto{\pgfqpoint{3.7207in}{6.1377in}}%
\pgfpathlineto{\pgfqpoint{3.7450in}{6.1377in}}%
\pgfpathlineto{\pgfqpoint{3.7450in}{6.1403in}}%
\pgfpathlineto{\pgfqpoint{3.7693in}{6.1403in}}%
\pgfpathlineto{\pgfqpoint{3.7693in}{6.1332in}}%
\pgfpathlineto{\pgfqpoint{3.7936in}{6.1332in}}%
\pgfpathlineto{\pgfqpoint{3.7936in}{6.1309in}}%
\pgfpathlineto{\pgfqpoint{3.8178in}{6.1309in}}%
\pgfpathlineto{\pgfqpoint{3.8178in}{6.1330in}}%
\pgfpathlineto{\pgfqpoint{3.8421in}{6.1330in}}%
\pgfpathlineto{\pgfqpoint{3.8421in}{6.1314in}}%
\pgfpathlineto{\pgfqpoint{3.8664in}{6.1314in}}%
\pgfpathlineto{\pgfqpoint{3.8664in}{6.1286in}}%
\pgfpathlineto{\pgfqpoint{3.8906in}{6.1286in}}%
\pgfpathlineto{\pgfqpoint{3.8906in}{6.1263in}}%
\pgfpathlineto{\pgfqpoint{3.9392in}{6.1269in}}%
\pgfpathlineto{\pgfqpoint{3.9392in}{6.1238in}}%
\pgfpathlineto{\pgfqpoint{4.1334in}{6.1231in}}%
\pgfpathlineto{\pgfqpoint{4.1334in}{6.1225in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6841in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2797in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.2797in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.8752in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.8752in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.4708in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.4708in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5162in,y=6.0801in,left,base]{\fontsize{8.0}{9.60}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{6.5669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5162in,y=6.5247in,left,base]{\fontsize{8.0}{9.60}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{7.0116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.4455in,y=6.9694in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{7.4562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.4455in,y=7.4140in,left,base]{\fontsize{8.0}{9.60}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.6875in}{6.3119in}}%
\pgfpathlineto{\pgfqpoint{2.6943in}{6.4651in}}%
\pgfpathlineto{\pgfqpoint{2.7011in}{6.5677in}}%
\pgfpathlineto{\pgfqpoint{2.7113in}{6.6807in}}%
\pgfpathlineto{\pgfqpoint{2.7216in}{6.7651in}}%
\pgfpathlineto{\pgfqpoint{2.7318in}{6.8308in}}%
\pgfpathlineto{\pgfqpoint{2.7420in}{6.8828in}}%
\pgfpathlineto{\pgfqpoint{2.7523in}{6.9243in}}%
\pgfpathlineto{\pgfqpoint{2.7625in}{6.9573in}}%
\pgfpathlineto{\pgfqpoint{2.7727in}{6.9832in}}%
\pgfpathlineto{\pgfqpoint{2.7830in}{7.033in}}%
\pgfpathlineto{\pgfqpoint{2.7932in}{7.0185in}}%
\pgfpathlineto{\pgfqpoint{2.8034in}{7.0294in}}%
\pgfpathlineto{\pgfqpoint{2.8136in}{7.0366in}}%
\pgfpathlineto{\pgfqpoint{2.8239in}{7.0406in}}%
\pgfpathlineto{\pgfqpoint{2.8341in}{7.0419in}}%
\pgfpathlineto{\pgfqpoint{2.8443in}{7.0407in}}%
\pgfpathlineto{\pgfqpoint{2.8546in}{7.0375in}}%
\pgfpathlineto{\pgfqpoint{2.8682in}{7.0304in}}%
\pgfpathlineto{\pgfqpoint{2.8818in}{7.0205in}}%
\pgfpathlineto{\pgfqpoint{2.8989in}{7.050in}}%
\pgfpathlineto{\pgfqpoint{2.9193in}{6.9828in}}%
\pgfpathlineto{\pgfqpoint{2.9432in}{6.9531in}}%
\pgfpathlineto{\pgfqpoint{2.9739in}{6.9110in}}%
\pgfpathlineto{\pgfqpoint{3.0216in}{6.8408in}}%
\pgfpathlineto{\pgfqpoint{3.1103in}{6.710in}}%
\pgfpathlineto{\pgfqpoint{3.1546in}{6.6485in}}%
\pgfpathlineto{\pgfqpoint{3.1955in}{6.5954in}}%
\pgfpathlineto{\pgfqpoint{3.2330in}{6.550in}}%
\pgfpathlineto{\pgfqpoint{3.2705in}{6.5080in}}%
\pgfpathlineto{\pgfqpoint{3.3081in}{6.4693in}}%
\pgfpathlineto{\pgfqpoint{3.3456in}{6.4339in}}%
\pgfpathlineto{\pgfqpoint{3.3831in}{6.4015in}}%
\pgfpathlineto{\pgfqpoint{3.4206in}{6.3722in}}%
\pgfpathlineto{\pgfqpoint{3.4581in}{6.3456in}}%
\pgfpathlineto{\pgfqpoint{3.4956in}{6.3215in}}%
\pgfpathlineto{\pgfqpoint{3.5365in}{6.2980in}}%
\pgfpathlineto{\pgfqpoint{3.5774in}{6.2770in}}%
\pgfpathlineto{\pgfqpoint{3.6218in}{6.2570in}}%
\pgfpathlineto{\pgfqpoint{3.6661in}{6.2394in}}%
\pgfpathlineto{\pgfqpoint{3.7138in}{6.2228in}}%
\pgfpathlineto{\pgfqpoint{3.7650in}{6.2076in}}%
\pgfpathlineto{\pgfqpoint{3.8195in}{6.1938in}}%
\pgfpathlineto{\pgfqpoint{3.8775in}{6.1814in}}%
\pgfpathlineto{\pgfqpoint{3.9389in}{6.1706in}}%
\pgfpathlineto{\pgfqpoint{4.071in}{6.1609in}}%
\pgfpathlineto{\pgfqpoint{4.0855in}{6.1520in}}%
\pgfpathlineto{\pgfqpoint{4.1741in}{6.1443in}}%
\pgfpathlineto{\pgfqpoint{4.2764in}{6.1379in}}%
\pgfpathlineto{\pgfqpoint{4.3958in}{6.1327in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1301in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{6.1301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{2.6841in}{7.840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{4.4708in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{7.840in}}%
\pgfpathlineto{\pgfqpoint{4.8282in}{7.840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{5.9911in}{6.0806in}}{\pgfqpoint{6.017in}{6.0850in}}{\pgfqpoint{6.095in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{6.0173in}{6.107in}}{\pgfqpoint{6.0217in}{6.1113in}}{\pgfqpoint{6.0217in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{6.0217in}{6.1334in}}{\pgfqpoint{6.0173in}{6.1440in}}{\pgfqpoint{6.095in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{6.017in}{6.1596in}}{\pgfqpoint{5.9911in}{6.1640in}}{\pgfqpoint{5.980in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{5.9690in}{6.1640in}}{\pgfqpoint{5.9584in}{6.1596in}}{\pgfqpoint{5.9506in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{5.9427in}{6.1440in}}{\pgfqpoint{5.9384in}{6.1334in}}{\pgfqpoint{5.9384in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{5.9384in}{6.1113in}}{\pgfqpoint{5.9427in}{6.107in}}{\pgfqpoint{5.9506in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{5.9584in}{6.0850in}}{\pgfqpoint{5.9690in}{6.0806in}}{\pgfqpoint{5.980in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9812in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{5.9922in}{6.0806in}}{\pgfqpoint{6.028in}{6.0850in}}{\pgfqpoint{6.0106in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{6.0185in}{6.107in}}{\pgfqpoint{6.0228in}{6.1113in}}{\pgfqpoint{6.0228in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{6.0228in}{6.1334in}}{\pgfqpoint{6.0185in}{6.1440in}}{\pgfqpoint{6.0106in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{6.028in}{6.1596in}}{\pgfqpoint{5.9922in}{6.1640in}}{\pgfqpoint{5.9812in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{5.9701in}{6.1640in}}{\pgfqpoint{5.9595in}{6.1596in}}{\pgfqpoint{5.9517in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{5.9439in}{6.1440in}}{\pgfqpoint{5.9395in}{6.1334in}}{\pgfqpoint{5.9395in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{5.9395in}{6.1113in}}{\pgfqpoint{5.9439in}{6.107in}}{\pgfqpoint{5.9517in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{5.9595in}{6.0850in}}{\pgfqpoint{5.9701in}{6.0806in}}{\pgfqpoint{5.9812in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8223in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{5.8333in}{6.0806in}}{\pgfqpoint{5.8439in}{6.0850in}}{\pgfqpoint{5.8517in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{5.8596in}{6.107in}}{\pgfqpoint{5.8639in}{6.1113in}}{\pgfqpoint{5.8639in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{5.8639in}{6.1334in}}{\pgfqpoint{5.8596in}{6.1440in}}{\pgfqpoint{5.8517in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{5.8439in}{6.1596in}}{\pgfqpoint{5.8333in}{6.1640in}}{\pgfqpoint{5.8223in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{5.8112in}{6.1640in}}{\pgfqpoint{5.806in}{6.1596in}}{\pgfqpoint{5.7928in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{5.7850in}{6.1440in}}{\pgfqpoint{5.7806in}{6.1334in}}{\pgfqpoint{5.7806in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{5.7806in}{6.1113in}}{\pgfqpoint{5.7850in}{6.107in}}{\pgfqpoint{5.7928in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{5.806in}{6.0850in}}{\pgfqpoint{5.8112in}{6.0806in}}{\pgfqpoint{5.8223in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8239in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{5.8349in}{6.0806in}}{\pgfqpoint{5.8455in}{6.0850in}}{\pgfqpoint{5.8533in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{5.8612in}{6.107in}}{\pgfqpoint{5.8655in}{6.1113in}}{\pgfqpoint{5.8655in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{5.8655in}{6.1334in}}{\pgfqpoint{5.8612in}{6.1440in}}{\pgfqpoint{5.8533in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{5.8455in}{6.1596in}}{\pgfqpoint{5.8349in}{6.1640in}}{\pgfqpoint{5.8239in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{5.8128in}{6.1640in}}{\pgfqpoint{5.8022in}{6.1596in}}{\pgfqpoint{5.7944in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{5.7866in}{6.1440in}}{\pgfqpoint{5.7822in}{6.1334in}}{\pgfqpoint{5.7822in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{5.7822in}{6.1113in}}{\pgfqpoint{5.7866in}{6.107in}}{\pgfqpoint{5.7944in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{5.8022in}{6.0850in}}{\pgfqpoint{5.8128in}{6.0806in}}{\pgfqpoint{5.8239in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.7020in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{5.7131in}{6.0806in}}{\pgfqpoint{5.7237in}{6.0850in}}{\pgfqpoint{5.7315in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{5.7393in}{6.107in}}{\pgfqpoint{5.7437in}{6.1113in}}{\pgfqpoint{5.7437in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{5.7437in}{6.1334in}}{\pgfqpoint{5.7393in}{6.1440in}}{\pgfqpoint{5.7315in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{5.7237in}{6.1596in}}{\pgfqpoint{5.7131in}{6.1640in}}{\pgfqpoint{5.7020in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{5.6910in}{6.1640in}}{\pgfqpoint{5.6804in}{6.1596in}}{\pgfqpoint{5.6726in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{5.6648in}{6.1440in}}{\pgfqpoint{5.6604in}{6.1334in}}{\pgfqpoint{5.6604in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{5.6604in}{6.1113in}}{\pgfqpoint{5.6648in}{6.107in}}{\pgfqpoint{5.6726in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{5.6804in}{6.0850in}}{\pgfqpoint{5.6910in}{6.0806in}}{\pgfqpoint{5.7020in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6638in}{6.0806in}}%
\pgfpathcurveto{\pgfqpoint{5.6748in}{6.0806in}}{\pgfqpoint{5.6854in}{6.0850in}}{\pgfqpoint{5.6933in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{5.7011in}{6.107in}}{\pgfqpoint{5.7055in}{6.1113in}}{\pgfqpoint{5.7055in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{5.7055in}{6.1334in}}{\pgfqpoint{5.7011in}{6.1440in}}{\pgfqpoint{5.6933in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{5.6854in}{6.1596in}}{\pgfqpoint{5.6748in}{6.1640in}}{\pgfqpoint{5.6638in}{6.1640in}}%
\pgfpathcurveto{\pgfqpoint{5.6527in}{6.1640in}}{\pgfqpoint{5.6421in}{6.1596in}}{\pgfqpoint{5.6343in}{6.1518in}}%
\pgfpathcurveto{\pgfqpoint{5.6265in}{6.1440in}}{\pgfqpoint{5.6221in}{6.1334in}}{\pgfqpoint{5.6221in}{6.1223in}}%
\pgfpathcurveto{\pgfqpoint{5.6221in}{6.1113in}}{\pgfqpoint{5.6265in}{6.107in}}{\pgfqpoint{5.6343in}{6.0928in}}%
\pgfpathcurveto{\pgfqpoint{5.6421in}{6.0850in}}{\pgfqpoint{5.6527in}{6.0806in}}{\pgfqpoint{5.6638in}{6.0806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9554in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{4.9554in}{6.1227in}}%
\pgfpathlineto{\pgfqpoint{5.030in}{6.1234in}}%
\pgfpathlineto{\pgfqpoint{5.030in}{6.1262in}}%
\pgfpathlineto{\pgfqpoint{5.0188in}{6.1262in}}%
\pgfpathlineto{\pgfqpoint{5.0188in}{6.1275in}}%
\pgfpathlineto{\pgfqpoint{5.0347in}{6.1275in}}%
\pgfpathlineto{\pgfqpoint{5.0347in}{6.1342in}}%
\pgfpathlineto{\pgfqpoint{5.0506in}{6.1342in}}%
\pgfpathlineto{\pgfqpoint{5.0506in}{6.1395in}}%
\pgfpathlineto{\pgfqpoint{5.0664in}{6.1395in}}%
\pgfpathlineto{\pgfqpoint{5.0664in}{6.1574in}}%
\pgfpathlineto{\pgfqpoint{5.0823in}{6.1574in}}%
\pgfpathlineto{\pgfqpoint{5.0823in}{6.1723in}}%
\pgfpathlineto{\pgfqpoint{5.0981in}{6.1723in}}%
\pgfpathlineto{\pgfqpoint{5.0981in}{6.1975in}}%
\pgfpathlineto{\pgfqpoint{5.1140in}{6.1975in}}%
\pgfpathlineto{\pgfqpoint{5.1140in}{6.2228in}}%
\pgfpathlineto{\pgfqpoint{5.1299in}{6.2228in}}%
\pgfpathlineto{\pgfqpoint{5.1299in}{6.2603in}}%
\pgfpathlineto{\pgfqpoint{5.1457in}{6.2603in}}%
\pgfpathlineto{\pgfqpoint{5.1457in}{6.3017in}}%
\pgfpathlineto{\pgfqpoint{5.1616in}{6.3017in}}%
\pgfpathlineto{\pgfqpoint{5.1616in}{6.3426in}}%
\pgfpathlineto{\pgfqpoint{5.1775in}{6.3426in}}%
\pgfpathlineto{\pgfqpoint{5.1775in}{6.4123in}}%
\pgfpathlineto{\pgfqpoint{5.1933in}{6.4123in}}%
\pgfpathlineto{\pgfqpoint{5.1933in}{6.4662in}}%
\pgfpathlineto{\pgfqpoint{5.2092in}{6.4662in}}%
\pgfpathlineto{\pgfqpoint{5.2092in}{6.5393in}}%
\pgfpathlineto{\pgfqpoint{5.2251in}{6.5393in}}%
\pgfpathlineto{\pgfqpoint{5.2251in}{6.6119in}}%
\pgfpathlineto{\pgfqpoint{5.2409in}{6.6119in}}%
\pgfpathlineto{\pgfqpoint{5.2409in}{6.6749in}}%
\pgfpathlineto{\pgfqpoint{5.2568in}{6.6749in}}%
\pgfpathlineto{\pgfqpoint{5.2568in}{6.7708in}}%
\pgfpathlineto{\pgfqpoint{5.2726in}{6.7708in}}%
\pgfpathlineto{\pgfqpoint{5.2726in}{6.8282in}}%
\pgfpathlineto{\pgfqpoint{5.2885in}{6.8282in}}%
\pgfpathlineto{\pgfqpoint{5.2885in}{6.9062in}}%
\pgfpathlineto{\pgfqpoint{5.3044in}{6.9062in}}%
\pgfpathlineto{\pgfqpoint{5.3044in}{7.0201in}}%
\pgfpathlineto{\pgfqpoint{5.3202in}{7.0201in}}%
\pgfpathlineto{\pgfqpoint{5.3202in}{7.080in}}%
\pgfpathlineto{\pgfqpoint{5.3361in}{7.080in}}%
\pgfpathlineto{\pgfqpoint{5.3361in}{7.1322in}}%
\pgfpathlineto{\pgfqpoint{5.3520in}{7.1322in}}%
\pgfpathlineto{\pgfqpoint{5.3520in}{7.1889in}}%
\pgfpathlineto{\pgfqpoint{5.3678in}{7.1889in}}%
\pgfpathlineto{\pgfqpoint{5.3678in}{7.2284in}}%
\pgfpathlineto{\pgfqpoint{5.3837in}{7.2284in}}%
\pgfpathlineto{\pgfqpoint{5.3837in}{7.2974in}}%
\pgfpathlineto{\pgfqpoint{5.3995in}{7.2974in}}%
\pgfpathlineto{\pgfqpoint{5.3995in}{7.3318in}}%
\pgfpathlineto{\pgfqpoint{5.4154in}{7.3318in}}%
\pgfpathlineto{\pgfqpoint{5.4154in}{7.3282in}}%
\pgfpathlineto{\pgfqpoint{5.4313in}{7.3282in}}%
\pgfpathlineto{\pgfqpoint{5.4313in}{7.3538in}}%
\pgfpathlineto{\pgfqpoint{5.4471in}{7.3538in}}%
\pgfpathlineto{\pgfqpoint{5.4471in}{7.3631in}}%
\pgfpathlineto{\pgfqpoint{5.4630in}{7.3631in}}%
\pgfpathlineto{\pgfqpoint{5.4630in}{7.3394in}}%
\pgfpathlineto{\pgfqpoint{5.4789in}{7.3394in}}%
\pgfpathlineto{\pgfqpoint{5.4789in}{7.3444in}}%
\pgfpathlineto{\pgfqpoint{5.4947in}{7.3444in}}%
\pgfpathlineto{\pgfqpoint{5.4947in}{7.3139in}}%
\pgfpathlineto{\pgfqpoint{5.5106in}{7.3139in}}%
\pgfpathlineto{\pgfqpoint{5.5106in}{7.3038in}}%
\pgfpathlineto{\pgfqpoint{5.5264in}{7.3038in}}%
\pgfpathlineto{\pgfqpoint{5.5264in}{7.2490in}}%
\pgfpathlineto{\pgfqpoint{5.5423in}{7.2490in}}%
\pgfpathlineto{\pgfqpoint{5.5423in}{7.2131in}}%
\pgfpathlineto{\pgfqpoint{5.5582in}{7.2131in}}%
\pgfpathlineto{\pgfqpoint{5.5582in}{7.1412in}}%
\pgfpathlineto{\pgfqpoint{5.5740in}{7.1412in}}%
\pgfpathlineto{\pgfqpoint{5.5740in}{7.1012in}}%
\pgfpathlineto{\pgfqpoint{5.5899in}{7.1012in}}%
\pgfpathlineto{\pgfqpoint{5.5899in}{7.0684in}}%
\pgfpathlineto{\pgfqpoint{5.6058in}{7.0684in}}%
\pgfpathlineto{\pgfqpoint{5.6058in}{6.9892in}}%
\pgfpathlineto{\pgfqpoint{5.6216in}{6.9892in}}%
\pgfpathlineto{\pgfqpoint{5.6216in}{6.9519in}}%
\pgfpathlineto{\pgfqpoint{5.6375in}{6.9519in}}%
\pgfpathlineto{\pgfqpoint{5.6375in}{6.8788in}}%
\pgfpathlineto{\pgfqpoint{5.6534in}{6.8788in}}%
\pgfpathlineto{\pgfqpoint{5.6534in}{6.8144in}}%
\pgfpathlineto{\pgfqpoint{5.6692in}{6.8144in}}%
\pgfpathlineto{\pgfqpoint{5.6692in}{6.770in}}%
\pgfpathlineto{\pgfqpoint{5.6851in}{6.770in}}%
\pgfpathlineto{\pgfqpoint{5.6851in}{6.6978in}}%
\pgfpathlineto{\pgfqpoint{5.709in}{6.6978in}}%
\pgfpathlineto{\pgfqpoint{5.709in}{6.6784in}}%
\pgfpathlineto{\pgfqpoint{5.7168in}{6.6784in}}%
\pgfpathlineto{\pgfqpoint{5.7168in}{6.6149in}}%
\pgfpathlineto{\pgfqpoint{5.7327in}{6.6149in}}%
\pgfpathlineto{\pgfqpoint{5.7327in}{6.5651in}}%
\pgfpathlineto{\pgfqpoint{5.7485in}{6.5651in}}%
\pgfpathlineto{\pgfqpoint{5.7485in}{6.5235in}}%
\pgfpathlineto{\pgfqpoint{5.7644in}{6.5235in}}%
\pgfpathlineto{\pgfqpoint{5.7644in}{6.4684in}}%
\pgfpathlineto{\pgfqpoint{5.7803in}{6.4684in}}%
\pgfpathlineto{\pgfqpoint{5.7803in}{6.4517in}}%
\pgfpathlineto{\pgfqpoint{5.7961in}{6.4517in}}%
\pgfpathlineto{\pgfqpoint{5.7961in}{6.4099in}}%
\pgfpathlineto{\pgfqpoint{5.8120in}{6.4099in}}%
\pgfpathlineto{\pgfqpoint{5.8120in}{6.3845in}}%
\pgfpathlineto{\pgfqpoint{5.8278in}{6.3845in}}%
\pgfpathlineto{\pgfqpoint{5.8278in}{6.3551in}}%
\pgfpathlineto{\pgfqpoint{5.8437in}{6.3551in}}%
\pgfpathlineto{\pgfqpoint{5.8437in}{6.3357in}}%
\pgfpathlineto{\pgfqpoint{5.8596in}{6.3357in}}%
\pgfpathlineto{\pgfqpoint{5.8596in}{6.3084in}}%
\pgfpathlineto{\pgfqpoint{5.8754in}{6.3084in}}%
\pgfpathlineto{\pgfqpoint{5.8754in}{6.2887in}}%
\pgfpathlineto{\pgfqpoint{5.8913in}{6.2887in}}%
\pgfpathlineto{\pgfqpoint{5.8913in}{6.2689in}}%
\pgfpathlineto{\pgfqpoint{5.9072in}{6.2689in}}%
\pgfpathlineto{\pgfqpoint{5.9072in}{6.2497in}}%
\pgfpathlineto{\pgfqpoint{5.9230in}{6.2497in}}%
\pgfpathlineto{\pgfqpoint{5.9230in}{6.2329in}}%
\pgfpathlineto{\pgfqpoint{5.9389in}{6.2329in}}%
\pgfpathlineto{\pgfqpoint{5.9389in}{6.2260in}}%
\pgfpathlineto{\pgfqpoint{5.9547in}{6.2260in}}%
\pgfpathlineto{\pgfqpoint{5.9547in}{6.2023in}}%
\pgfpathlineto{\pgfqpoint{5.9706in}{6.2023in}}%
\pgfpathlineto{\pgfqpoint{5.9706in}{6.1891in}}%
\pgfpathlineto{\pgfqpoint{5.9865in}{6.1891in}}%
\pgfpathlineto{\pgfqpoint{5.9865in}{6.1831in}}%
\pgfpathlineto{\pgfqpoint{6.023in}{6.1831in}}%
\pgfpathlineto{\pgfqpoint{6.023in}{6.1773in}}%
\pgfpathlineto{\pgfqpoint{6.0182in}{6.1773in}}%
\pgfpathlineto{\pgfqpoint{6.0182in}{6.1650in}}%
\pgfpathlineto{\pgfqpoint{6.0341in}{6.1650in}}%
\pgfpathlineto{\pgfqpoint{6.0341in}{6.1559in}}%
\pgfpathlineto{\pgfqpoint{6.0658in}{6.1553in}}%
\pgfpathlineto{\pgfqpoint{6.0658in}{6.1480in}}%
\pgfpathlineto{\pgfqpoint{6.0817in}{6.1480in}}%
\pgfpathlineto{\pgfqpoint{6.0817in}{6.1441in}}%
\pgfpathlineto{\pgfqpoint{6.0975in}{6.1441in}}%
\pgfpathlineto{\pgfqpoint{6.0975in}{6.1423in}}%
\pgfpathlineto{\pgfqpoint{6.1292in}{6.1423in}}%
\pgfpathlineto{\pgfqpoint{6.1292in}{6.1344in}}%
\pgfpathlineto{\pgfqpoint{6.1451in}{6.1344in}}%
\pgfpathlineto{\pgfqpoint{6.1451in}{6.1320in}}%
\pgfpathlineto{\pgfqpoint{6.1610in}{6.1320in}}%
\pgfpathlineto{\pgfqpoint{6.1610in}{6.1299in}}%
\pgfpathlineto{\pgfqpoint{6.1768in}{6.1299in}}%
\pgfpathlineto{\pgfqpoint{6.1768in}{6.1281in}}%
\pgfpathlineto{\pgfqpoint{6.1927in}{6.1281in}}%
\pgfpathlineto{\pgfqpoint{6.1927in}{6.1251in}}%
\pgfpathlineto{\pgfqpoint{6.2561in}{6.1245in}}%
\pgfpathlineto{\pgfqpoint{6.2561in}{6.1240in}}%
\pgfpathlineto{\pgfqpoint{6.3830in}{6.1232in}}%
\pgfpathlineto{\pgfqpoint{6.3830in}{6.1229in}}%
\pgfpathlineto{\pgfqpoint{6.5417in}{6.1229in}}%
\pgfpathlineto{\pgfqpoint{6.5417in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9682in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{4.9682in}{6.1237in}}%
\pgfpathlineto{\pgfqpoint{4.9833in}{6.1237in}}%
\pgfpathlineto{\pgfqpoint{4.9833in}{6.1252in}}%
\pgfpathlineto{\pgfqpoint{4.9984in}{6.1252in}}%
\pgfpathlineto{\pgfqpoint{4.9984in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{5.0135in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{5.0135in}{6.1290in}}%
\pgfpathlineto{\pgfqpoint{5.0286in}{6.1290in}}%
\pgfpathlineto{\pgfqpoint{5.0286in}{6.1370in}}%
\pgfpathlineto{\pgfqpoint{5.0437in}{6.1370in}}%
\pgfpathlineto{\pgfqpoint{5.0437in}{6.1423in}}%
\pgfpathlineto{\pgfqpoint{5.0588in}{6.1423in}}%
\pgfpathlineto{\pgfqpoint{5.0588in}{6.1515in}}%
\pgfpathlineto{\pgfqpoint{5.0739in}{6.1515in}}%
\pgfpathlineto{\pgfqpoint{5.0739in}{6.1699in}}%
\pgfpathlineto{\pgfqpoint{5.0890in}{6.1699in}}%
\pgfpathlineto{\pgfqpoint{5.0890in}{6.1889in}}%
\pgfpathlineto{\pgfqpoint{5.1041in}{6.1889in}}%
\pgfpathlineto{\pgfqpoint{5.1041in}{6.2191in}}%
\pgfpathlineto{\pgfqpoint{5.1192in}{6.2191in}}%
\pgfpathlineto{\pgfqpoint{5.1192in}{6.2449in}}%
\pgfpathlineto{\pgfqpoint{5.1343in}{6.2449in}}%
\pgfpathlineto{\pgfqpoint{5.1343in}{6.2765in}}%
\pgfpathlineto{\pgfqpoint{5.1494in}{6.2765in}}%
\pgfpathlineto{\pgfqpoint{5.1494in}{6.3290in}}%
\pgfpathlineto{\pgfqpoint{5.1645in}{6.3290in}}%
\pgfpathlineto{\pgfqpoint{5.1645in}{6.3707in}}%
\pgfpathlineto{\pgfqpoint{5.1796in}{6.3707in}}%
\pgfpathlineto{\pgfqpoint{5.1796in}{6.4189in}}%
\pgfpathlineto{\pgfqpoint{5.1947in}{6.4189in}}%
\pgfpathlineto{\pgfqpoint{5.1947in}{6.4879in}}%
\pgfpathlineto{\pgfqpoint{5.2098in}{6.4879in}}%
\pgfpathlineto{\pgfqpoint{5.2098in}{6.5378in}}%
\pgfpathlineto{\pgfqpoint{5.2249in}{6.5378in}}%
\pgfpathlineto{\pgfqpoint{5.2249in}{6.6072in}}%
\pgfpathlineto{\pgfqpoint{5.240in}{6.6072in}}%
\pgfpathlineto{\pgfqpoint{5.240in}{6.6995in}}%
\pgfpathlineto{\pgfqpoint{5.2551in}{6.6995in}}%
\pgfpathlineto{\pgfqpoint{5.2551in}{6.7639in}}%
\pgfpathlineto{\pgfqpoint{5.2702in}{6.7639in}}%
\pgfpathlineto{\pgfqpoint{5.2702in}{6.8603in}}%
\pgfpathlineto{\pgfqpoint{5.2854in}{6.8603in}}%
\pgfpathlineto{\pgfqpoint{5.2854in}{6.9054in}}%
\pgfpathlineto{\pgfqpoint{5.305in}{6.9054in}}%
\pgfpathlineto{\pgfqpoint{5.305in}{6.9820in}}%
\pgfpathlineto{\pgfqpoint{5.3156in}{6.9820in}}%
\pgfpathlineto{\pgfqpoint{5.3156in}{7.0435in}}%
\pgfpathlineto{\pgfqpoint{5.3307in}{7.0435in}}%
\pgfpathlineto{\pgfqpoint{5.3307in}{7.1024in}}%
\pgfpathlineto{\pgfqpoint{5.3458in}{7.1024in}}%
\pgfpathlineto{\pgfqpoint{5.3458in}{7.1681in}}%
\pgfpathlineto{\pgfqpoint{5.3609in}{7.1681in}}%
\pgfpathlineto{\pgfqpoint{5.3609in}{7.2153in}}%
\pgfpathlineto{\pgfqpoint{5.3760in}{7.2153in}}%
\pgfpathlineto{\pgfqpoint{5.3760in}{7.2319in}}%
\pgfpathlineto{\pgfqpoint{5.3911in}{7.2319in}}%
\pgfpathlineto{\pgfqpoint{5.3911in}{7.2543in}}%
\pgfpathlineto{\pgfqpoint{5.4062in}{7.2543in}}%
\pgfpathlineto{\pgfqpoint{5.4062in}{7.3381in}}%
\pgfpathlineto{\pgfqpoint{5.4213in}{7.3381in}}%
\pgfpathlineto{\pgfqpoint{5.4213in}{7.3279in}}%
\pgfpathlineto{\pgfqpoint{5.4364in}{7.3279in}}%
\pgfpathlineto{\pgfqpoint{5.4364in}{7.3320in}}%
\pgfpathlineto{\pgfqpoint{5.4515in}{7.3320in}}%
\pgfpathlineto{\pgfqpoint{5.4515in}{7.3697in}}%
\pgfpathlineto{\pgfqpoint{5.4666in}{7.3697in}}%
\pgfpathlineto{\pgfqpoint{5.4666in}{7.3219in}}%
\pgfpathlineto{\pgfqpoint{5.4817in}{7.3219in}}%
\pgfpathlineto{\pgfqpoint{5.4817in}{7.3495in}}%
\pgfpathlineto{\pgfqpoint{5.4968in}{7.3495in}}%
\pgfpathlineto{\pgfqpoint{5.4968in}{7.303in}}%
\pgfpathlineto{\pgfqpoint{5.5119in}{7.303in}}%
\pgfpathlineto{\pgfqpoint{5.5119in}{7.2895in}}%
\pgfpathlineto{\pgfqpoint{5.5270in}{7.2895in}}%
\pgfpathlineto{\pgfqpoint{5.5270in}{7.2482in}}%
\pgfpathlineto{\pgfqpoint{5.5421in}{7.2482in}}%
\pgfpathlineto{\pgfqpoint{5.5421in}{7.2139in}}%
\pgfpathlineto{\pgfqpoint{5.5572in}{7.2139in}}%
\pgfpathlineto{\pgfqpoint{5.5572in}{7.1414in}}%
\pgfpathlineto{\pgfqpoint{5.5723in}{7.1414in}}%
\pgfpathlineto{\pgfqpoint{5.5723in}{7.0911in}}%
\pgfpathlineto{\pgfqpoint{5.5874in}{7.0911in}}%
\pgfpathlineto{\pgfqpoint{5.5874in}{7.0411in}}%
\pgfpathlineto{\pgfqpoint{5.6025in}{7.0411in}}%
\pgfpathlineto{\pgfqpoint{5.6025in}{6.9929in}}%
\pgfpathlineto{\pgfqpoint{5.6176in}{6.9929in}}%
\pgfpathlineto{\pgfqpoint{5.6176in}{6.9647in}}%
\pgfpathlineto{\pgfqpoint{5.6327in}{6.9647in}}%
\pgfpathlineto{\pgfqpoint{5.6327in}{6.9073in}}%
\pgfpathlineto{\pgfqpoint{5.6478in}{6.9073in}}%
\pgfpathlineto{\pgfqpoint{5.6478in}{6.8109in}}%
\pgfpathlineto{\pgfqpoint{5.6629in}{6.8109in}}%
\pgfpathlineto{\pgfqpoint{5.6629in}{6.7633in}}%
\pgfpathlineto{\pgfqpoint{5.6780in}{6.7633in}}%
\pgfpathlineto{\pgfqpoint{5.6780in}{6.7375in}}%
\pgfpathlineto{\pgfqpoint{5.6931in}{6.7375in}}%
\pgfpathlineto{\pgfqpoint{5.6931in}{6.6677in}}%
\pgfpathlineto{\pgfqpoint{5.7082in}{6.6677in}}%
\pgfpathlineto{\pgfqpoint{5.7082in}{6.6283in}}%
\pgfpathlineto{\pgfqpoint{5.7233in}{6.6283in}}%
\pgfpathlineto{\pgfqpoint{5.7233in}{6.5721in}}%
\pgfpathlineto{\pgfqpoint{5.7384in}{6.5721in}}%
\pgfpathlineto{\pgfqpoint{5.7384in}{6.5486in}}%
\pgfpathlineto{\pgfqpoint{5.7535in}{6.5486in}}%
\pgfpathlineto{\pgfqpoint{5.7535in}{6.5331in}}%
\pgfpathlineto{\pgfqpoint{5.7686in}{6.5331in}}%
\pgfpathlineto{\pgfqpoint{5.7686in}{6.4585in}}%
\pgfpathlineto{\pgfqpoint{5.7837in}{6.4585in}}%
\pgfpathlineto{\pgfqpoint{5.7837in}{6.4493in}}%
\pgfpathlineto{\pgfqpoint{5.7988in}{6.4493in}}%
\pgfpathlineto{\pgfqpoint{5.7988in}{6.4148in}}%
\pgfpathlineto{\pgfqpoint{5.8139in}{6.4148in}}%
\pgfpathlineto{\pgfqpoint{5.8139in}{6.3981in}}%
\pgfpathlineto{\pgfqpoint{5.8290in}{6.3981in}}%
\pgfpathlineto{\pgfqpoint{5.8290in}{6.3513in}}%
\pgfpathlineto{\pgfqpoint{5.8441in}{6.3513in}}%
\pgfpathlineto{\pgfqpoint{5.8441in}{6.3308in}}%
\pgfpathlineto{\pgfqpoint{5.8592in}{6.3308in}}%
\pgfpathlineto{\pgfqpoint{5.8592in}{6.3055in}}%
\pgfpathlineto{\pgfqpoint{5.8743in}{6.3055in}}%
\pgfpathlineto{\pgfqpoint{5.8743in}{6.2937in}}%
\pgfpathlineto{\pgfqpoint{5.8894in}{6.2937in}}%
\pgfpathlineto{\pgfqpoint{5.8894in}{6.2743in}}%
\pgfpathlineto{\pgfqpoint{5.9045in}{6.2743in}}%
\pgfpathlineto{\pgfqpoint{5.9045in}{6.2649in}}%
\pgfpathlineto{\pgfqpoint{5.9196in}{6.2649in}}%
\pgfpathlineto{\pgfqpoint{5.9196in}{6.2508in}}%
\pgfpathlineto{\pgfqpoint{5.9347in}{6.2508in}}%
\pgfpathlineto{\pgfqpoint{5.9347in}{6.2289in}}%
\pgfpathlineto{\pgfqpoint{5.9498in}{6.2289in}}%
\pgfpathlineto{\pgfqpoint{5.9498in}{6.2146in}}%
\pgfpathlineto{\pgfqpoint{5.9649in}{6.2146in}}%
\pgfpathlineto{\pgfqpoint{5.9649in}{6.2018in}}%
\pgfpathlineto{\pgfqpoint{5.980in}{6.2018in}}%
\pgfpathlineto{\pgfqpoint{5.980in}{6.1938in}}%
\pgfpathlineto{\pgfqpoint{5.9951in}{6.1938in}}%
\pgfpathlineto{\pgfqpoint{5.9951in}{6.1817in}}%
\pgfpathlineto{\pgfqpoint{6.0102in}{6.1817in}}%
\pgfpathlineto{\pgfqpoint{6.0102in}{6.1703in}}%
\pgfpathlineto{\pgfqpoint{6.0404in}{6.1697in}}%
\pgfpathlineto{\pgfqpoint{6.0404in}{6.1627in}}%
\pgfpathlineto{\pgfqpoint{6.0555in}{6.1627in}}%
\pgfpathlineto{\pgfqpoint{6.0555in}{6.1546in}}%
\pgfpathlineto{\pgfqpoint{6.0706in}{6.1546in}}%
\pgfpathlineto{\pgfqpoint{6.0706in}{6.1495in}}%
\pgfpathlineto{\pgfqpoint{6.0857in}{6.1495in}}%
\pgfpathlineto{\pgfqpoint{6.0857in}{6.1458in}}%
\pgfpathlineto{\pgfqpoint{6.108in}{6.1458in}}%
\pgfpathlineto{\pgfqpoint{6.108in}{6.1399in}}%
\pgfpathlineto{\pgfqpoint{6.1159in}{6.1399in}}%
\pgfpathlineto{\pgfqpoint{6.1159in}{6.1427in}}%
\pgfpathlineto{\pgfqpoint{6.1310in}{6.1427in}}%
\pgfpathlineto{\pgfqpoint{6.1310in}{6.1380in}}%
\pgfpathlineto{\pgfqpoint{6.1461in}{6.1380in}}%
\pgfpathlineto{\pgfqpoint{6.1461in}{6.1362in}}%
\pgfpathlineto{\pgfqpoint{6.1612in}{6.1362in}}%
\pgfpathlineto{\pgfqpoint{6.1612in}{6.1301in}}%
\pgfpathlineto{\pgfqpoint{6.1763in}{6.1301in}}%
\pgfpathlineto{\pgfqpoint{6.1763in}{6.1313in}}%
\pgfpathlineto{\pgfqpoint{6.1914in}{6.1313in}}%
\pgfpathlineto{\pgfqpoint{6.1914in}{6.1282in}}%
\pgfpathlineto{\pgfqpoint{6.2216in}{6.1286in}}%
\pgfpathlineto{\pgfqpoint{6.2216in}{6.1264in}}%
\pgfpathlineto{\pgfqpoint{6.2367in}{6.1264in}}%
\pgfpathlineto{\pgfqpoint{6.2367in}{6.1278in}}%
\pgfpathlineto{\pgfqpoint{6.2518in}{6.1278in}}%
\pgfpathlineto{\pgfqpoint{6.2518in}{6.1266in}}%
\pgfpathlineto{\pgfqpoint{6.2669in}{6.1266in}}%
\pgfpathlineto{\pgfqpoint{6.2669in}{6.1243in}}%
\pgfpathlineto{\pgfqpoint{6.3122in}{6.1235in}}%
\pgfpathlineto{\pgfqpoint{6.3122in}{6.1231in}}%
\pgfpathlineto{\pgfqpoint{6.3273in}{6.1231in}}%
\pgfpathlineto{\pgfqpoint{6.3273in}{6.1250in}}%
\pgfpathlineto{\pgfqpoint{6.3424in}{6.1250in}}%
\pgfpathlineto{\pgfqpoint{6.3424in}{6.1235in}}%
\pgfpathlineto{\pgfqpoint{6.3877in}{6.1233in}}%
\pgfpathlineto{\pgfqpoint{6.3877in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{6.4783in}{6.1233in}}%
\pgfpathlineto{\pgfqpoint{6.4783in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1132in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{5.1132in}{6.1225in}}%
\pgfpathlineto{\pgfqpoint{5.1615in}{6.1232in}}%
\pgfpathlineto{\pgfqpoint{5.1615in}{6.1251in}}%
\pgfpathlineto{\pgfqpoint{5.1776in}{6.1251in}}%
\pgfpathlineto{\pgfqpoint{5.1776in}{6.1306in}}%
\pgfpathlineto{\pgfqpoint{5.1937in}{6.1306in}}%
\pgfpathlineto{\pgfqpoint{5.1937in}{6.1372in}}%
\pgfpathlineto{\pgfqpoint{5.2258in}{6.1379in}}%
\pgfpathlineto{\pgfqpoint{5.2258in}{6.1499in}}%
\pgfpathlineto{\pgfqpoint{5.2419in}{6.1499in}}%
\pgfpathlineto{\pgfqpoint{5.2419in}{6.1650in}}%
\pgfpathlineto{\pgfqpoint{5.2580in}{6.1650in}}%
\pgfpathlineto{\pgfqpoint{5.2580in}{6.1891in}}%
\pgfpathlineto{\pgfqpoint{5.2741in}{6.1891in}}%
\pgfpathlineto{\pgfqpoint{5.2741in}{6.2154in}}%
\pgfpathlineto{\pgfqpoint{5.2902in}{6.2154in}}%
\pgfpathlineto{\pgfqpoint{5.2902in}{6.2455in}}%
\pgfpathlineto{\pgfqpoint{5.3063in}{6.2455in}}%
\pgfpathlineto{\pgfqpoint{5.3063in}{6.2681in}}%
\pgfpathlineto{\pgfqpoint{5.3224in}{6.2681in}}%
\pgfpathlineto{\pgfqpoint{5.3224in}{6.3064in}}%
\pgfpathlineto{\pgfqpoint{5.3384in}{6.3064in}}%
\pgfpathlineto{\pgfqpoint{5.3384in}{6.3761in}}%
\pgfpathlineto{\pgfqpoint{5.3545in}{6.3761in}}%
\pgfpathlineto{\pgfqpoint{5.3545in}{6.4235in}}%
\pgfpathlineto{\pgfqpoint{5.3706in}{6.4235in}}%
\pgfpathlineto{\pgfqpoint{5.3706in}{6.4892in}}%
\pgfpathlineto{\pgfqpoint{5.3867in}{6.4892in}}%
\pgfpathlineto{\pgfqpoint{5.3867in}{6.5609in}}%
\pgfpathlineto{\pgfqpoint{5.4028in}{6.5609in}}%
\pgfpathlineto{\pgfqpoint{5.4028in}{6.6361in}}%
\pgfpathlineto{\pgfqpoint{5.4189in}{6.6361in}}%
\pgfpathlineto{\pgfqpoint{5.4189in}{6.6957in}}%
\pgfpathlineto{\pgfqpoint{5.4350in}{6.6957in}}%
\pgfpathlineto{\pgfqpoint{5.4350in}{6.7838in}}%
\pgfpathlineto{\pgfqpoint{5.4511in}{6.7838in}}%
\pgfpathlineto{\pgfqpoint{5.4511in}{6.8627in}}%
\pgfpathlineto{\pgfqpoint{5.4671in}{6.8627in}}%
\pgfpathlineto{\pgfqpoint{5.4671in}{6.9181in}}%
\pgfpathlineto{\pgfqpoint{5.4832in}{6.9181in}}%
\pgfpathlineto{\pgfqpoint{5.4832in}{7.05in}}%
\pgfpathlineto{\pgfqpoint{5.4993in}{7.05in}}%
\pgfpathlineto{\pgfqpoint{5.4993in}{7.0716in}}%
\pgfpathlineto{\pgfqpoint{5.5154in}{7.0716in}}%
\pgfpathlineto{\pgfqpoint{5.5154in}{7.1432in}}%
\pgfpathlineto{\pgfqpoint{5.5315in}{7.1432in}}%
\pgfpathlineto{\pgfqpoint{5.5315in}{7.2046in}}%
\pgfpathlineto{\pgfqpoint{5.5476in}{7.2046in}}%
\pgfpathlineto{\pgfqpoint{5.5476in}{7.2250in}}%
\pgfpathlineto{\pgfqpoint{5.5637in}{7.2250in}}%
\pgfpathlineto{\pgfqpoint{5.5637in}{7.3372in}}%
\pgfpathlineto{\pgfqpoint{5.5797in}{7.3372in}}%
\pgfpathlineto{\pgfqpoint{5.5797in}{7.3589in}}%
\pgfpathlineto{\pgfqpoint{5.5958in}{7.3589in}}%
\pgfpathlineto{\pgfqpoint{5.5958in}{7.3418in}}%
\pgfpathlineto{\pgfqpoint{5.6119in}{7.3418in}}%
\pgfpathlineto{\pgfqpoint{5.6119in}{7.3714in}}%
\pgfpathlineto{\pgfqpoint{5.6280in}{7.3714in}}%
\pgfpathlineto{\pgfqpoint{5.6280in}{7.3786in}}%
\pgfpathlineto{\pgfqpoint{5.6441in}{7.3786in}}%
\pgfpathlineto{\pgfqpoint{5.6441in}{7.3767in}}%
\pgfpathlineto{\pgfqpoint{5.6602in}{7.3767in}}%
\pgfpathlineto{\pgfqpoint{5.6602in}{7.3364in}}%
\pgfpathlineto{\pgfqpoint{5.6763in}{7.3364in}}%
\pgfpathlineto{\pgfqpoint{5.6763in}{7.3714in}}%
\pgfpathlineto{\pgfqpoint{5.6924in}{7.3714in}}%
\pgfpathlineto{\pgfqpoint{5.6924in}{7.308in}}%
\pgfpathlineto{\pgfqpoint{5.7084in}{7.308in}}%
\pgfpathlineto{\pgfqpoint{5.7084in}{7.2677in}}%
\pgfpathlineto{\pgfqpoint{5.7245in}{7.2677in}}%
\pgfpathlineto{\pgfqpoint{5.7245in}{7.2164in}}%
\pgfpathlineto{\pgfqpoint{5.7406in}{7.2164in}}%
\pgfpathlineto{\pgfqpoint{5.7406in}{7.1397in}}%
\pgfpathlineto{\pgfqpoint{5.7567in}{7.1397in}}%
\pgfpathlineto{\pgfqpoint{5.7567in}{7.1112in}}%
\pgfpathlineto{\pgfqpoint{5.7728in}{7.1112in}}%
\pgfpathlineto{\pgfqpoint{5.7728in}{7.0356in}}%
\pgfpathlineto{\pgfqpoint{5.7889in}{7.0356in}}%
\pgfpathlineto{\pgfqpoint{5.7889in}{6.9673in}}%
\pgfpathlineto{\pgfqpoint{5.8050in}{6.9673in}}%
\pgfpathlineto{\pgfqpoint{5.8050in}{6.9252in}}%
\pgfpathlineto{\pgfqpoint{5.8210in}{6.9252in}}%
\pgfpathlineto{\pgfqpoint{5.8210in}{6.8780in}}%
\pgfpathlineto{\pgfqpoint{5.8371in}{6.8780in}}%
\pgfpathlineto{\pgfqpoint{5.8371in}{6.7926in}}%
\pgfpathlineto{\pgfqpoint{5.8532in}{6.7926in}}%
\pgfpathlineto{\pgfqpoint{5.8532in}{6.7342in}}%
\pgfpathlineto{\pgfqpoint{5.8693in}{6.7342in}}%
\pgfpathlineto{\pgfqpoint{5.8693in}{6.6992in}}%
\pgfpathlineto{\pgfqpoint{5.8854in}{6.6992in}}%
\pgfpathlineto{\pgfqpoint{5.8854in}{6.6245in}}%
\pgfpathlineto{\pgfqpoint{5.9015in}{6.6245in}}%
\pgfpathlineto{\pgfqpoint{5.9015in}{6.5793in}}%
\pgfpathlineto{\pgfqpoint{5.9176in}{6.5793in}}%
\pgfpathlineto{\pgfqpoint{5.9176in}{6.5260in}}%
\pgfpathlineto{\pgfqpoint{5.9337in}{6.5260in}}%
\pgfpathlineto{\pgfqpoint{5.9337in}{6.4848in}}%
\pgfpathlineto{\pgfqpoint{5.9497in}{6.4848in}}%
\pgfpathlineto{\pgfqpoint{5.9497in}{6.4519in}}%
\pgfpathlineto{\pgfqpoint{5.9658in}{6.4519in}}%
\pgfpathlineto{\pgfqpoint{5.9658in}{6.4112in}}%
\pgfpathlineto{\pgfqpoint{5.9819in}{6.4112in}}%
\pgfpathlineto{\pgfqpoint{5.9819in}{6.3709in}}%
\pgfpathlineto{\pgfqpoint{5.9980in}{6.3709in}}%
\pgfpathlineto{\pgfqpoint{5.9980in}{6.3485in}}%
\pgfpathlineto{\pgfqpoint{6.0141in}{6.3485in}}%
\pgfpathlineto{\pgfqpoint{6.0141in}{6.3176in}}%
\pgfpathlineto{\pgfqpoint{6.0302in}{6.3176in}}%
\pgfpathlineto{\pgfqpoint{6.0302in}{6.2897in}}%
\pgfpathlineto{\pgfqpoint{6.0463in}{6.2897in}}%
\pgfpathlineto{\pgfqpoint{6.0463in}{6.2663in}}%
\pgfpathlineto{\pgfqpoint{6.0624in}{6.2663in}}%
\pgfpathlineto{\pgfqpoint{6.0624in}{6.2277in}}%
\pgfpathlineto{\pgfqpoint{6.0784in}{6.2277in}}%
\pgfpathlineto{\pgfqpoint{6.0784in}{6.2297in}}%
\pgfpathlineto{\pgfqpoint{6.0945in}{6.2297in}}%
\pgfpathlineto{\pgfqpoint{6.0945in}{6.2111in}}%
\pgfpathlineto{\pgfqpoint{6.1106in}{6.2111in}}%
\pgfpathlineto{\pgfqpoint{6.1106in}{6.1995in}}%
\pgfpathlineto{\pgfqpoint{6.1267in}{6.1995in}}%
\pgfpathlineto{\pgfqpoint{6.1267in}{6.1878in}}%
\pgfpathlineto{\pgfqpoint{6.1428in}{6.1878in}}%
\pgfpathlineto{\pgfqpoint{6.1428in}{6.1742in}}%
\pgfpathlineto{\pgfqpoint{6.1589in}{6.1742in}}%
\pgfpathlineto{\pgfqpoint{6.1589in}{6.1668in}}%
\pgfpathlineto{\pgfqpoint{6.1750in}{6.1668in}}%
\pgfpathlineto{\pgfqpoint{6.1750in}{6.1576in}}%
\pgfpathlineto{\pgfqpoint{6.1910in}{6.1576in}}%
\pgfpathlineto{\pgfqpoint{6.1910in}{6.1506in}}%
\pgfpathlineto{\pgfqpoint{6.2071in}{6.1506in}}%
\pgfpathlineto{\pgfqpoint{6.2071in}{6.1436in}}%
\pgfpathlineto{\pgfqpoint{6.2232in}{6.1436in}}%
\pgfpathlineto{\pgfqpoint{6.2232in}{6.1464in}}%
\pgfpathlineto{\pgfqpoint{6.2393in}{6.1464in}}%
\pgfpathlineto{\pgfqpoint{6.2393in}{6.1409in}}%
\pgfpathlineto{\pgfqpoint{6.2554in}{6.1409in}}%
\pgfpathlineto{\pgfqpoint{6.2554in}{6.1326in}}%
\pgfpathlineto{\pgfqpoint{6.2876in}{6.1317in}}%
\pgfpathlineto{\pgfqpoint{6.2876in}{6.1273in}}%
\pgfpathlineto{\pgfqpoint{6.3358in}{6.1263in}}%
\pgfpathlineto{\pgfqpoint{6.3358in}{6.1240in}}%
\pgfpathlineto{\pgfqpoint{6.3519in}{6.1240in}}%
\pgfpathlineto{\pgfqpoint{6.3519in}{6.1258in}}%
\pgfpathlineto{\pgfqpoint{6.3680in}{6.1258in}}%
\pgfpathlineto{\pgfqpoint{6.3680in}{6.1240in}}%
\pgfpathlineto{\pgfqpoint{6.4323in}{6.1229in}}%
\pgfpathlineto{\pgfqpoint{6.4323in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{6.1229in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{6.1229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0819in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{5.0819in}{6.1225in}}%
\pgfpathlineto{\pgfqpoint{5.1256in}{6.1227in}}%
\pgfpathlineto{\pgfqpoint{5.1256in}{6.1256in}}%
\pgfpathlineto{\pgfqpoint{5.1547in}{6.1251in}}%
\pgfpathlineto{\pgfqpoint{5.1547in}{6.1294in}}%
\pgfpathlineto{\pgfqpoint{5.1838in}{6.1304in}}%
\pgfpathlineto{\pgfqpoint{5.1838in}{6.1355in}}%
\pgfpathlineto{\pgfqpoint{5.1984in}{6.1355in}}%
\pgfpathlineto{\pgfqpoint{5.1984in}{6.1447in}}%
\pgfpathlineto{\pgfqpoint{5.2129in}{6.1447in}}%
\pgfpathlineto{\pgfqpoint{5.2129in}{6.1516in}}%
\pgfpathlineto{\pgfqpoint{5.2275in}{6.1516in}}%
\pgfpathlineto{\pgfqpoint{5.2275in}{6.1674in}}%
\pgfpathlineto{\pgfqpoint{5.2420in}{6.1674in}}%
\pgfpathlineto{\pgfqpoint{5.2420in}{6.1770in}}%
\pgfpathlineto{\pgfqpoint{5.2566in}{6.1770in}}%
\pgfpathlineto{\pgfqpoint{5.2566in}{6.1975in}}%
\pgfpathlineto{\pgfqpoint{5.2711in}{6.1975in}}%
\pgfpathlineto{\pgfqpoint{5.2711in}{6.2252in}}%
\pgfpathlineto{\pgfqpoint{5.2857in}{6.2252in}}%
\pgfpathlineto{\pgfqpoint{5.2857in}{6.2453in}}%
\pgfpathlineto{\pgfqpoint{5.302in}{6.2453in}}%
\pgfpathlineto{\pgfqpoint{5.302in}{6.30in}}%
\pgfpathlineto{\pgfqpoint{5.3148in}{6.30in}}%
\pgfpathlineto{\pgfqpoint{5.3148in}{6.3185in}}%
\pgfpathlineto{\pgfqpoint{5.3293in}{6.3185in}}%
\pgfpathlineto{\pgfqpoint{5.3293in}{6.3707in}}%
\pgfpathlineto{\pgfqpoint{5.3439in}{6.3707in}}%
\pgfpathlineto{\pgfqpoint{5.3439in}{6.4069in}}%
\pgfpathlineto{\pgfqpoint{5.3585in}{6.4069in}}%
\pgfpathlineto{\pgfqpoint{5.3585in}{6.4786in}}%
\pgfpathlineto{\pgfqpoint{5.3730in}{6.4786in}}%
\pgfpathlineto{\pgfqpoint{5.3730in}{6.5319in}}%
\pgfpathlineto{\pgfqpoint{5.3876in}{6.5319in}}%
\pgfpathlineto{\pgfqpoint{5.3876in}{6.5764in}}%
\pgfpathlineto{\pgfqpoint{5.4021in}{6.5764in}}%
\pgfpathlineto{\pgfqpoint{5.4021in}{6.6508in}}%
\pgfpathlineto{\pgfqpoint{5.4167in}{6.6508in}}%
\pgfpathlineto{\pgfqpoint{5.4167in}{6.6978in}}%
\pgfpathlineto{\pgfqpoint{5.4312in}{6.6978in}}%
\pgfpathlineto{\pgfqpoint{5.4312in}{6.7575in}}%
\pgfpathlineto{\pgfqpoint{5.4458in}{6.7575in}}%
\pgfpathlineto{\pgfqpoint{5.4458in}{6.8321in}}%
\pgfpathlineto{\pgfqpoint{5.4603in}{6.8321in}}%
\pgfpathlineto{\pgfqpoint{5.4603in}{6.9199in}}%
\pgfpathlineto{\pgfqpoint{5.4749in}{6.9199in}}%
\pgfpathlineto{\pgfqpoint{5.4749in}{7.049in}}%
\pgfpathlineto{\pgfqpoint{5.4894in}{7.049in}}%
\pgfpathlineto{\pgfqpoint{5.4894in}{7.0311in}}%
\pgfpathlineto{\pgfqpoint{5.5040in}{7.0311in}}%
\pgfpathlineto{\pgfqpoint{5.5040in}{7.1354in}}%
\pgfpathlineto{\pgfqpoint{5.5186in}{7.1354in}}%
\pgfpathlineto{\pgfqpoint{5.5186in}{7.1537in}}%
\pgfpathlineto{\pgfqpoint{5.5331in}{7.1537in}}%
\pgfpathlineto{\pgfqpoint{5.5331in}{7.2192in}}%
\pgfpathlineto{\pgfqpoint{5.5477in}{7.2192in}}%
\pgfpathlineto{\pgfqpoint{5.5477in}{7.2499in}}%
\pgfpathlineto{\pgfqpoint{5.5622in}{7.2499in}}%
\pgfpathlineto{\pgfqpoint{5.5622in}{7.2923in}}%
\pgfpathlineto{\pgfqpoint{5.5768in}{7.2923in}}%
\pgfpathlineto{\pgfqpoint{5.5768in}{7.2946in}}%
\pgfpathlineto{\pgfqpoint{5.5913in}{7.2946in}}%
\pgfpathlineto{\pgfqpoint{5.5913in}{7.3070in}}%
\pgfpathlineto{\pgfqpoint{5.6059in}{7.3070in}}%
\pgfpathlineto{\pgfqpoint{5.6059in}{7.3405in}}%
\pgfpathlineto{\pgfqpoint{5.6204in}{7.3405in}}%
\pgfpathlineto{\pgfqpoint{5.6204in}{7.3909in}}%
\pgfpathlineto{\pgfqpoint{5.6350in}{7.3909in}}%
\pgfpathlineto{\pgfqpoint{5.6350in}{7.3665in}}%
\pgfpathlineto{\pgfqpoint{5.6495in}{7.3665in}}%
\pgfpathlineto{\pgfqpoint{5.6495in}{7.3438in}}%
\pgfpathlineto{\pgfqpoint{5.6641in}{7.3438in}}%
\pgfpathlineto{\pgfqpoint{5.6641in}{7.3328in}}%
\pgfpathlineto{\pgfqpoint{5.6786in}{7.3328in}}%
\pgfpathlineto{\pgfqpoint{5.6786in}{7.3019in}}%
\pgfpathlineto{\pgfqpoint{5.6932in}{7.3019in}}%
\pgfpathlineto{\pgfqpoint{5.6932in}{7.3047in}}%
\pgfpathlineto{\pgfqpoint{5.7078in}{7.3047in}}%
\pgfpathlineto{\pgfqpoint{5.7078in}{7.2240in}}%
\pgfpathlineto{\pgfqpoint{5.7223in}{7.2240in}}%
\pgfpathlineto{\pgfqpoint{5.7223in}{7.2029in}}%
\pgfpathlineto{\pgfqpoint{5.7369in}{7.2029in}}%
\pgfpathlineto{\pgfqpoint{5.7369in}{7.1549in}}%
\pgfpathlineto{\pgfqpoint{5.7514in}{7.1549in}}%
\pgfpathlineto{\pgfqpoint{5.7514in}{7.107in}}%
\pgfpathlineto{\pgfqpoint{5.7660in}{7.107in}}%
\pgfpathlineto{\pgfqpoint{5.7660in}{7.0633in}}%
\pgfpathlineto{\pgfqpoint{5.7805in}{7.0633in}}%
\pgfpathlineto{\pgfqpoint{5.7805in}{6.9722in}}%
\pgfpathlineto{\pgfqpoint{5.7951in}{6.9722in}}%
\pgfpathlineto{\pgfqpoint{5.7951in}{6.9031in}}%
\pgfpathlineto{\pgfqpoint{5.8096in}{6.9031in}}%
\pgfpathlineto{\pgfqpoint{5.8096in}{6.8653in}}%
\pgfpathlineto{\pgfqpoint{5.8242in}{6.8653in}}%
\pgfpathlineto{\pgfqpoint{5.8242in}{6.8250in}}%
\pgfpathlineto{\pgfqpoint{5.8387in}{6.8250in}}%
\pgfpathlineto{\pgfqpoint{5.8387in}{6.7642in}}%
\pgfpathlineto{\pgfqpoint{5.8533in}{6.7642in}}%
\pgfpathlineto{\pgfqpoint{5.8533in}{6.7010in}}%
\pgfpathlineto{\pgfqpoint{5.8678in}{6.7010in}}%
\pgfpathlineto{\pgfqpoint{5.8678in}{6.6711in}}%
\pgfpathlineto{\pgfqpoint{5.8824in}{6.6711in}}%
\pgfpathlineto{\pgfqpoint{5.8824in}{6.6201in}}%
\pgfpathlineto{\pgfqpoint{5.8970in}{6.6201in}}%
\pgfpathlineto{\pgfqpoint{5.8970in}{6.5862in}}%
\pgfpathlineto{\pgfqpoint{5.9115in}{6.5862in}}%
\pgfpathlineto{\pgfqpoint{5.9115in}{6.5469in}}%
\pgfpathlineto{\pgfqpoint{5.9261in}{6.5469in}}%
\pgfpathlineto{\pgfqpoint{5.9261in}{6.5167in}}%
\pgfpathlineto{\pgfqpoint{5.9406in}{6.5167in}}%
\pgfpathlineto{\pgfqpoint{5.9406in}{6.4766in}}%
\pgfpathlineto{\pgfqpoint{5.9552in}{6.4766in}}%
\pgfpathlineto{\pgfqpoint{5.9552in}{6.4410in}}%
\pgfpathlineto{\pgfqpoint{5.9697in}{6.4410in}}%
\pgfpathlineto{\pgfqpoint{5.9697in}{6.3951in}}%
\pgfpathlineto{\pgfqpoint{5.9843in}{6.3951in}}%
\pgfpathlineto{\pgfqpoint{5.9843in}{6.3752in}}%
\pgfpathlineto{\pgfqpoint{5.9988in}{6.3752in}}%
\pgfpathlineto{\pgfqpoint{5.9988in}{6.3487in}}%
\pgfpathlineto{\pgfqpoint{6.0134in}{6.3487in}}%
\pgfpathlineto{\pgfqpoint{6.0134in}{6.3209in}}%
\pgfpathlineto{\pgfqpoint{6.0279in}{6.3209in}}%
\pgfpathlineto{\pgfqpoint{6.0279in}{6.2926in}}%
\pgfpathlineto{\pgfqpoint{6.0425in}{6.2926in}}%
\pgfpathlineto{\pgfqpoint{6.0425in}{6.2825in}}%
\pgfpathlineto{\pgfqpoint{6.0571in}{6.2825in}}%
\pgfpathlineto{\pgfqpoint{6.0571in}{6.2483in}}%
\pgfpathlineto{\pgfqpoint{6.0716in}{6.2483in}}%
\pgfpathlineto{\pgfqpoint{6.0716in}{6.2435in}}%
\pgfpathlineto{\pgfqpoint{6.0862in}{6.2435in}}%
\pgfpathlineto{\pgfqpoint{6.0862in}{6.2306in}}%
\pgfpathlineto{\pgfqpoint{6.107in}{6.2306in}}%
\pgfpathlineto{\pgfqpoint{6.107in}{6.2154in}}%
\pgfpathlineto{\pgfqpoint{6.1153in}{6.2154in}}%
\pgfpathlineto{\pgfqpoint{6.1153in}{6.1945in}}%
\pgfpathlineto{\pgfqpoint{6.1298in}{6.1945in}}%
\pgfpathlineto{\pgfqpoint{6.1298in}{6.1926in}}%
\pgfpathlineto{\pgfqpoint{6.1444in}{6.1926in}}%
\pgfpathlineto{\pgfqpoint{6.1444in}{6.1808in}}%
\pgfpathlineto{\pgfqpoint{6.1589in}{6.1808in}}%
\pgfpathlineto{\pgfqpoint{6.1589in}{6.1729in}}%
\pgfpathlineto{\pgfqpoint{6.1735in}{6.1729in}}%
\pgfpathlineto{\pgfqpoint{6.1735in}{6.1605in}}%
\pgfpathlineto{\pgfqpoint{6.1880in}{6.1605in}}%
\pgfpathlineto{\pgfqpoint{6.1880in}{6.1589in}}%
\pgfpathlineto{\pgfqpoint{6.2026in}{6.1589in}}%
\pgfpathlineto{\pgfqpoint{6.2026in}{6.1489in}}%
\pgfpathlineto{\pgfqpoint{6.2171in}{6.1489in}}%
\pgfpathlineto{\pgfqpoint{6.2171in}{6.1453in}}%
\pgfpathlineto{\pgfqpoint{6.2463in}{6.1447in}}%
\pgfpathlineto{\pgfqpoint{6.2463in}{6.1388in}}%
\pgfpathlineto{\pgfqpoint{6.2754in}{6.1392in}}%
\pgfpathlineto{\pgfqpoint{6.2754in}{6.1331in}}%
\pgfpathlineto{\pgfqpoint{6.3045in}{6.1327in}}%
\pgfpathlineto{\pgfqpoint{6.3045in}{6.1284in}}%
\pgfpathlineto{\pgfqpoint{6.3336in}{6.1282in}}%
\pgfpathlineto{\pgfqpoint{6.3336in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{6.3627in}{6.1266in}}%
\pgfpathlineto{\pgfqpoint{6.3627in}{6.1247in}}%
\pgfpathlineto{\pgfqpoint{6.3918in}{6.1241in}}%
\pgfpathlineto{\pgfqpoint{6.3918in}{6.1229in}}%
\pgfpathlineto{\pgfqpoint{6.5373in}{6.1229in}}%
\pgfpathlineto{\pgfqpoint{6.5373in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3091in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{5.3091in}{6.1237in}}%
\pgfpathlineto{\pgfqpoint{5.3196in}{6.1237in}}%
\pgfpathlineto{\pgfqpoint{5.3196in}{6.1226in}}%
\pgfpathlineto{\pgfqpoint{5.3407in}{6.1226in}}%
\pgfpathlineto{\pgfqpoint{5.3407in}{6.1240in}}%
\pgfpathlineto{\pgfqpoint{5.3722in}{6.1243in}}%
\pgfpathlineto{\pgfqpoint{5.3722in}{6.1257in}}%
\pgfpathlineto{\pgfqpoint{5.3932in}{6.1265in}}%
\pgfpathlineto{\pgfqpoint{5.3932in}{6.1285in}}%
\pgfpathlineto{\pgfqpoint{5.4037in}{6.1285in}}%
\pgfpathlineto{\pgfqpoint{5.4037in}{6.1344in}}%
\pgfpathlineto{\pgfqpoint{5.4248in}{6.1338in}}%
\pgfpathlineto{\pgfqpoint{5.4248in}{6.1409in}}%
\pgfpathlineto{\pgfqpoint{5.4353in}{6.1409in}}%
\pgfpathlineto{\pgfqpoint{5.4353in}{6.1442in}}%
\pgfpathlineto{\pgfqpoint{5.4458in}{6.1442in}}%
\pgfpathlineto{\pgfqpoint{5.4458in}{6.1496in}}%
\pgfpathlineto{\pgfqpoint{5.4563in}{6.1496in}}%
\pgfpathlineto{\pgfqpoint{5.4563in}{6.1597in}}%
\pgfpathlineto{\pgfqpoint{5.4668in}{6.1597in}}%
\pgfpathlineto{\pgfqpoint{5.4668in}{6.1746in}}%
\pgfpathlineto{\pgfqpoint{5.4774in}{6.1746in}}%
\pgfpathlineto{\pgfqpoint{5.4774in}{6.1935in}}%
\pgfpathlineto{\pgfqpoint{5.4879in}{6.1935in}}%
\pgfpathlineto{\pgfqpoint{5.4879in}{6.1960in}}%
\pgfpathlineto{\pgfqpoint{5.4984in}{6.1960in}}%
\pgfpathlineto{\pgfqpoint{5.4984in}{6.2315in}}%
\pgfpathlineto{\pgfqpoint{5.5089in}{6.2315in}}%
\pgfpathlineto{\pgfqpoint{5.5089in}{6.2348in}}%
\pgfpathlineto{\pgfqpoint{5.5194in}{6.2348in}}%
\pgfpathlineto{\pgfqpoint{5.5194in}{6.2630in}}%
\pgfpathlineto{\pgfqpoint{5.5299in}{6.2630in}}%
\pgfpathlineto{\pgfqpoint{5.5299in}{6.2849in}}%
\pgfpathlineto{\pgfqpoint{5.5405in}{6.2849in}}%
\pgfpathlineto{\pgfqpoint{5.5405in}{6.3128in}}%
\pgfpathlineto{\pgfqpoint{5.5510in}{6.3128in}}%
\pgfpathlineto{\pgfqpoint{5.5510in}{6.3609in}}%
\pgfpathlineto{\pgfqpoint{5.5615in}{6.3609in}}%
\pgfpathlineto{\pgfqpoint{5.5615in}{6.3986in}}%
\pgfpathlineto{\pgfqpoint{5.5720in}{6.3986in}}%
\pgfpathlineto{\pgfqpoint{5.5720in}{6.4444in}}%
\pgfpathlineto{\pgfqpoint{5.5825in}{6.4444in}}%
\pgfpathlineto{\pgfqpoint{5.5825in}{6.4832in}}%
\pgfpathlineto{\pgfqpoint{5.5930in}{6.4832in}}%
\pgfpathlineto{\pgfqpoint{5.5930in}{6.5615in}}%
\pgfpathlineto{\pgfqpoint{5.6036in}{6.5615in}}%
\pgfpathlineto{\pgfqpoint{5.6036in}{6.6546in}}%
\pgfpathlineto{\pgfqpoint{5.6141in}{6.6546in}}%
\pgfpathlineto{\pgfqpoint{5.6141in}{6.6976in}}%
\pgfpathlineto{\pgfqpoint{5.6246in}{6.6976in}}%
\pgfpathlineto{\pgfqpoint{5.6246in}{6.7694in}}%
\pgfpathlineto{\pgfqpoint{5.6351in}{6.7694in}}%
\pgfpathlineto{\pgfqpoint{5.6351in}{6.8239in}}%
\pgfpathlineto{\pgfqpoint{5.6456in}{6.8239in}}%
\pgfpathlineto{\pgfqpoint{5.6456in}{6.9320in}}%
\pgfpathlineto{\pgfqpoint{5.6561in}{6.9320in}}%
\pgfpathlineto{\pgfqpoint{5.6561in}{6.9297in}}%
\pgfpathlineto{\pgfqpoint{5.6667in}{6.9297in}}%
\pgfpathlineto{\pgfqpoint{5.6667in}{6.9637in}}%
\pgfpathlineto{\pgfqpoint{5.6772in}{6.9637in}}%
\pgfpathlineto{\pgfqpoint{5.6772in}{7.0735in}}%
\pgfpathlineto{\pgfqpoint{5.6877in}{7.0735in}}%
\pgfpathlineto{\pgfqpoint{5.6877in}{7.1421in}}%
\pgfpathlineto{\pgfqpoint{5.6982in}{7.1421in}}%
\pgfpathlineto{\pgfqpoint{5.6982in}{7.1843in}}%
\pgfpathlineto{\pgfqpoint{5.7087in}{7.1843in}}%
\pgfpathlineto{\pgfqpoint{5.7087in}{7.3514in}}%
\pgfpathlineto{\pgfqpoint{5.7192in}{7.3514in}}%
\pgfpathlineto{\pgfqpoint{5.7192in}{7.3877in}}%
\pgfpathlineto{\pgfqpoint{5.7297in}{7.3877in}}%
\pgfpathlineto{\pgfqpoint{5.7297in}{7.3255in}}%
\pgfpathlineto{\pgfqpoint{5.7403in}{7.3255in}}%
\pgfpathlineto{\pgfqpoint{5.7403in}{7.4468in}}%
\pgfpathlineto{\pgfqpoint{5.7508in}{7.4468in}}%
\pgfpathlineto{\pgfqpoint{5.7508in}{7.5151in}}%
\pgfpathlineto{\pgfqpoint{5.7613in}{7.5151in}}%
\pgfpathlineto{\pgfqpoint{5.7613in}{7.5427in}}%
\pgfpathlineto{\pgfqpoint{5.7718in}{7.5427in}}%
\pgfpathlineto{\pgfqpoint{5.7718in}{7.5964in}}%
\pgfpathlineto{\pgfqpoint{5.7823in}{7.5964in}}%
\pgfpathlineto{\pgfqpoint{5.7823in}{7.6429in}}%
\pgfpathlineto{\pgfqpoint{5.7928in}{7.6429in}}%
\pgfpathlineto{\pgfqpoint{5.7928in}{7.5717in}}%
\pgfpathlineto{\pgfqpoint{5.8034in}{7.5717in}}%
\pgfpathlineto{\pgfqpoint{5.8034in}{7.6505in}}%
\pgfpathlineto{\pgfqpoint{5.8139in}{7.6505in}}%
\pgfpathlineto{\pgfqpoint{5.8139in}{7.6356in}}%
\pgfpathlineto{\pgfqpoint{5.8244in}{7.6356in}}%
\pgfpathlineto{\pgfqpoint{5.8244in}{7.7034in}}%
\pgfpathlineto{\pgfqpoint{5.8349in}{7.7034in}}%
\pgfpathlineto{\pgfqpoint{5.8349in}{7.6212in}}%
\pgfpathlineto{\pgfqpoint{5.8454in}{7.6212in}}%
\pgfpathlineto{\pgfqpoint{5.8454in}{7.7025in}}%
\pgfpathlineto{\pgfqpoint{5.8559in}{7.7025in}}%
\pgfpathlineto{\pgfqpoint{5.8559in}{7.6080in}}%
\pgfpathlineto{\pgfqpoint{5.8665in}{7.6080in}}%
\pgfpathlineto{\pgfqpoint{5.8665in}{7.5717in}}%
\pgfpathlineto{\pgfqpoint{5.8770in}{7.5717in}}%
\pgfpathlineto{\pgfqpoint{5.8770in}{7.4825in}}%
\pgfpathlineto{\pgfqpoint{5.8875in}{7.4825in}}%
\pgfpathlineto{\pgfqpoint{5.8875in}{7.4893in}}%
\pgfpathlineto{\pgfqpoint{5.8980in}{7.4893in}}%
\pgfpathlineto{\pgfqpoint{5.8980in}{7.4372in}}%
\pgfpathlineto{\pgfqpoint{5.9190in}{7.4375in}}%
\pgfpathlineto{\pgfqpoint{5.9190in}{7.4586in}}%
\pgfpathlineto{\pgfqpoint{5.9296in}{7.4586in}}%
\pgfpathlineto{\pgfqpoint{5.9296in}{7.5135in}}%
\pgfpathlineto{\pgfqpoint{5.9401in}{7.5135in}}%
\pgfpathlineto{\pgfqpoint{5.9401in}{7.3213in}}%
\pgfpathlineto{\pgfqpoint{5.9506in}{7.3213in}}%
\pgfpathlineto{\pgfqpoint{5.9506in}{7.1725in}}%
\pgfpathlineto{\pgfqpoint{5.9611in}{7.1725in}}%
\pgfpathlineto{\pgfqpoint{5.9611in}{7.1219in}}%
\pgfpathlineto{\pgfqpoint{5.9716in}{7.1219in}}%
\pgfpathlineto{\pgfqpoint{5.9716in}{7.0197in}}%
\pgfpathlineto{\pgfqpoint{5.9821in}{7.0197in}}%
\pgfpathlineto{\pgfqpoint{5.9821in}{6.9621in}}%
\pgfpathlineto{\pgfqpoint{5.9927in}{6.9621in}}%
\pgfpathlineto{\pgfqpoint{5.9927in}{6.8732in}}%
\pgfpathlineto{\pgfqpoint{6.032in}{6.8732in}}%
\pgfpathlineto{\pgfqpoint{6.032in}{6.8855in}}%
\pgfpathlineto{\pgfqpoint{6.0137in}{6.8855in}}%
\pgfpathlineto{\pgfqpoint{6.0137in}{6.7724in}}%
\pgfpathlineto{\pgfqpoint{6.0242in}{6.7724in}}%
\pgfpathlineto{\pgfqpoint{6.0242in}{6.7091in}}%
\pgfpathlineto{\pgfqpoint{6.0452in}{6.710in}}%
\pgfpathlineto{\pgfqpoint{6.0452in}{6.6419in}}%
\pgfpathlineto{\pgfqpoint{6.0557in}{6.6419in}}%
\pgfpathlineto{\pgfqpoint{6.0557in}{6.5465in}}%
\pgfpathlineto{\pgfqpoint{6.0663in}{6.5465in}}%
\pgfpathlineto{\pgfqpoint{6.0663in}{6.5108in}}%
\pgfpathlineto{\pgfqpoint{6.0768in}{6.5108in}}%
\pgfpathlineto{\pgfqpoint{6.0768in}{6.4593in}}%
\pgfpathlineto{\pgfqpoint{6.0873in}{6.4593in}}%
\pgfpathlineto{\pgfqpoint{6.0873in}{6.4039in}}%
\pgfpathlineto{\pgfqpoint{6.0978in}{6.4039in}}%
\pgfpathlineto{\pgfqpoint{6.0978in}{6.3437in}}%
\pgfpathlineto{\pgfqpoint{6.1083in}{6.3437in}}%
\pgfpathlineto{\pgfqpoint{6.1083in}{6.3913in}}%
\pgfpathlineto{\pgfqpoint{6.1188in}{6.3913in}}%
\pgfpathlineto{\pgfqpoint{6.1188in}{6.3173in}}%
\pgfpathlineto{\pgfqpoint{6.1294in}{6.3173in}}%
\pgfpathlineto{\pgfqpoint{6.1294in}{6.2790in}}%
\pgfpathlineto{\pgfqpoint{6.1399in}{6.2790in}}%
\pgfpathlineto{\pgfqpoint{6.1399in}{6.2475in}}%
\pgfpathlineto{\pgfqpoint{6.1504in}{6.2475in}}%
\pgfpathlineto{\pgfqpoint{6.1504in}{6.2244in}}%
\pgfpathlineto{\pgfqpoint{6.1609in}{6.2244in}}%
\pgfpathlineto{\pgfqpoint{6.1609in}{6.2092in}}%
\pgfpathlineto{\pgfqpoint{6.1714in}{6.2092in}}%
\pgfpathlineto{\pgfqpoint{6.1714in}{6.1862in}}%
\pgfpathlineto{\pgfqpoint{6.1819in}{6.1862in}}%
\pgfpathlineto{\pgfqpoint{6.1819in}{6.1904in}}%
\pgfpathlineto{\pgfqpoint{6.1925in}{6.1904in}}%
\pgfpathlineto{\pgfqpoint{6.1925in}{6.1592in}}%
\pgfpathlineto{\pgfqpoint{6.2030in}{6.1592in}}%
\pgfpathlineto{\pgfqpoint{6.2030in}{6.1603in}}%
\pgfpathlineto{\pgfqpoint{6.2135in}{6.1603in}}%
\pgfpathlineto{\pgfqpoint{6.2135in}{6.1518in}}%
\pgfpathlineto{\pgfqpoint{6.2240in}{6.1518in}}%
\pgfpathlineto{\pgfqpoint{6.2240in}{6.1586in}}%
\pgfpathlineto{\pgfqpoint{6.2345in}{6.1586in}}%
\pgfpathlineto{\pgfqpoint{6.2345in}{6.1513in}}%
\pgfpathlineto{\pgfqpoint{6.2450in}{6.1513in}}%
\pgfpathlineto{\pgfqpoint{6.2450in}{6.1409in}}%
\pgfpathlineto{\pgfqpoint{6.2556in}{6.1409in}}%
\pgfpathlineto{\pgfqpoint{6.2556in}{6.1369in}}%
\pgfpathlineto{\pgfqpoint{6.2661in}{6.1369in}}%
\pgfpathlineto{\pgfqpoint{6.2661in}{6.1299in}}%
\pgfpathlineto{\pgfqpoint{6.2766in}{6.1299in}}%
\pgfpathlineto{\pgfqpoint{6.2766in}{6.1310in}}%
\pgfpathlineto{\pgfqpoint{6.2871in}{6.1310in}}%
\pgfpathlineto{\pgfqpoint{6.2871in}{6.1279in}}%
\pgfpathlineto{\pgfqpoint{6.3081in}{6.1271in}}%
\pgfpathlineto{\pgfqpoint{6.3081in}{6.1262in}}%
\pgfpathlineto{\pgfqpoint{6.3187in}{6.1262in}}%
\pgfpathlineto{\pgfqpoint{6.3187in}{6.1248in}}%
\pgfpathlineto{\pgfqpoint{6.3397in}{6.1240in}}%
\pgfpathlineto{\pgfqpoint{6.3397in}{6.1231in}}%
\pgfpathlineto{\pgfqpoint{6.3607in}{6.1229in}}%
\pgfpathlineto{\pgfqpoint{6.3607in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2479in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{5.2479in}{6.1226in}}%
\pgfpathlineto{\pgfqpoint{5.3264in}{6.1231in}}%
\pgfpathlineto{\pgfqpoint{5.3264in}{6.1239in}}%
\pgfpathlineto{\pgfqpoint{5.3713in}{6.1247in}}%
\pgfpathlineto{\pgfqpoint{5.3713in}{6.1260in}}%
\pgfpathlineto{\pgfqpoint{5.3937in}{6.1270in}}%
\pgfpathlineto{\pgfqpoint{5.3937in}{6.1344in}}%
\pgfpathlineto{\pgfqpoint{5.4050in}{6.1344in}}%
\pgfpathlineto{\pgfqpoint{5.4050in}{6.1386in}}%
\pgfpathlineto{\pgfqpoint{5.4162in}{6.1386in}}%
\pgfpathlineto{\pgfqpoint{5.4162in}{6.1466in}}%
\pgfpathlineto{\pgfqpoint{5.4274in}{6.1466in}}%
\pgfpathlineto{\pgfqpoint{5.4274in}{6.1524in}}%
\pgfpathlineto{\pgfqpoint{5.4386in}{6.1524in}}%
\pgfpathlineto{\pgfqpoint{5.4386in}{6.1629in}}%
\pgfpathlineto{\pgfqpoint{5.4498in}{6.1629in}}%
\pgfpathlineto{\pgfqpoint{5.4498in}{6.1740in}}%
\pgfpathlineto{\pgfqpoint{5.4611in}{6.1740in}}%
\pgfpathlineto{\pgfqpoint{5.4611in}{6.1903in}}%
\pgfpathlineto{\pgfqpoint{5.4723in}{6.1903in}}%
\pgfpathlineto{\pgfqpoint{5.4723in}{6.1998in}}%
\pgfpathlineto{\pgfqpoint{5.4835in}{6.1998in}}%
\pgfpathlineto{\pgfqpoint{5.4835in}{6.2238in}}%
\pgfpathlineto{\pgfqpoint{5.4947in}{6.2238in}}%
\pgfpathlineto{\pgfqpoint{5.4947in}{6.2338in}}%
\pgfpathlineto{\pgfqpoint{5.5060in}{6.2338in}}%
\pgfpathlineto{\pgfqpoint{5.5060in}{6.2662in}}%
\pgfpathlineto{\pgfqpoint{5.5172in}{6.2662in}}%
\pgfpathlineto{\pgfqpoint{5.5172in}{6.2742in}}%
\pgfpathlineto{\pgfqpoint{5.5284in}{6.2742in}}%
\pgfpathlineto{\pgfqpoint{5.5284in}{6.3219in}}%
\pgfpathlineto{\pgfqpoint{5.5396in}{6.3219in}}%
\pgfpathlineto{\pgfqpoint{5.5396in}{6.3559in}}%
\pgfpathlineto{\pgfqpoint{5.5508in}{6.3559in}}%
\pgfpathlineto{\pgfqpoint{5.5508in}{6.3989in}}%
\pgfpathlineto{\pgfqpoint{5.5621in}{6.3989in}}%
\pgfpathlineto{\pgfqpoint{5.5621in}{6.4540in}}%
\pgfpathlineto{\pgfqpoint{5.5733in}{6.4540in}}%
\pgfpathlineto{\pgfqpoint{5.5733in}{6.5254in}}%
\pgfpathlineto{\pgfqpoint{5.5845in}{6.5254in}}%
\pgfpathlineto{\pgfqpoint{5.5845in}{6.5779in}}%
\pgfpathlineto{\pgfqpoint{5.5957in}{6.5779in}}%
\pgfpathlineto{\pgfqpoint{5.5957in}{6.6606in}}%
\pgfpathlineto{\pgfqpoint{5.6069in}{6.6606in}}%
\pgfpathlineto{\pgfqpoint{5.6069in}{6.7210in}}%
\pgfpathlineto{\pgfqpoint{5.6182in}{6.7210in}}%
\pgfpathlineto{\pgfqpoint{5.6182in}{6.8510in}}%
\pgfpathlineto{\pgfqpoint{5.6294in}{6.8510in}}%
\pgfpathlineto{\pgfqpoint{5.6294in}{6.8178in}}%
\pgfpathlineto{\pgfqpoint{5.6406in}{6.8178in}}%
\pgfpathlineto{\pgfqpoint{5.6406in}{6.8934in}}%
\pgfpathlineto{\pgfqpoint{5.6518in}{6.8934in}}%
\pgfpathlineto{\pgfqpoint{5.6518in}{6.9847in}}%
\pgfpathlineto{\pgfqpoint{5.6631in}{6.9847in}}%
\pgfpathlineto{\pgfqpoint{5.6631in}{7.0630in}}%
\pgfpathlineto{\pgfqpoint{5.6743in}{7.0630in}}%
\pgfpathlineto{\pgfqpoint{5.6743in}{7.1623in}}%
\pgfpathlineto{\pgfqpoint{5.6855in}{7.1623in}}%
\pgfpathlineto{\pgfqpoint{5.6855in}{7.2333in}}%
\pgfpathlineto{\pgfqpoint{5.6967in}{7.2333in}}%
\pgfpathlineto{\pgfqpoint{5.6967in}{7.2451in}}%
\pgfpathlineto{\pgfqpoint{5.7079in}{7.2451in}}%
\pgfpathlineto{\pgfqpoint{5.7079in}{7.3421in}}%
\pgfpathlineto{\pgfqpoint{5.7192in}{7.3421in}}%
\pgfpathlineto{\pgfqpoint{5.7192in}{7.3680in}}%
\pgfpathlineto{\pgfqpoint{5.7304in}{7.3680in}}%
\pgfpathlineto{\pgfqpoint{5.7304in}{7.4547in}}%
\pgfpathlineto{\pgfqpoint{5.7416in}{7.4547in}}%
\pgfpathlineto{\pgfqpoint{5.7416in}{7.4798in}}%
\pgfpathlineto{\pgfqpoint{5.7528in}{7.4798in}}%
\pgfpathlineto{\pgfqpoint{5.7528in}{7.5762in}}%
\pgfpathlineto{\pgfqpoint{5.7641in}{7.5762in}}%
\pgfpathlineto{\pgfqpoint{5.7641in}{7.5533in}}%
\pgfpathlineto{\pgfqpoint{5.7753in}{7.5533in}}%
\pgfpathlineto{\pgfqpoint{5.7753in}{7.6060in}}%
\pgfpathlineto{\pgfqpoint{5.7865in}{7.6060in}}%
\pgfpathlineto{\pgfqpoint{5.7865in}{7.5765in}}%
\pgfpathlineto{\pgfqpoint{5.7977in}{7.5765in}}%
\pgfpathlineto{\pgfqpoint{5.7977in}{7.6461in}}%
\pgfpathlineto{\pgfqpoint{5.8089in}{7.6461in}}%
\pgfpathlineto{\pgfqpoint{5.8089in}{7.7582in}}%
\pgfpathlineto{\pgfqpoint{5.8202in}{7.7582in}}%
\pgfpathlineto{\pgfqpoint{5.8202in}{7.6332in}}%
\pgfpathlineto{\pgfqpoint{5.8314in}{7.6332in}}%
\pgfpathlineto{\pgfqpoint{5.8314in}{7.6168in}}%
\pgfpathlineto{\pgfqpoint{5.8426in}{7.6168in}}%
\pgfpathlineto{\pgfqpoint{5.8426in}{7.5704in}}%
\pgfpathlineto{\pgfqpoint{5.8538in}{7.5704in}}%
\pgfpathlineto{\pgfqpoint{5.8538in}{7.6021in}}%
\pgfpathlineto{\pgfqpoint{5.8650in}{7.6021in}}%
\pgfpathlineto{\pgfqpoint{5.8650in}{7.4927in}}%
\pgfpathlineto{\pgfqpoint{5.8763in}{7.4927in}}%
\pgfpathlineto{\pgfqpoint{5.8763in}{7.4555in}}%
\pgfpathlineto{\pgfqpoint{5.8875in}{7.4555in}}%
\pgfpathlineto{\pgfqpoint{5.8875in}{7.4824in}}%
\pgfpathlineto{\pgfqpoint{5.8987in}{7.4824in}}%
\pgfpathlineto{\pgfqpoint{5.8987in}{7.3936in}}%
\pgfpathlineto{\pgfqpoint{5.9099in}{7.3936in}}%
\pgfpathlineto{\pgfqpoint{5.9099in}{7.3319in}}%
\pgfpathlineto{\pgfqpoint{5.9212in}{7.3319in}}%
\pgfpathlineto{\pgfqpoint{5.9212in}{7.3424in}}%
\pgfpathlineto{\pgfqpoint{5.9324in}{7.3424in}}%
\pgfpathlineto{\pgfqpoint{5.9324in}{7.2243in}}%
\pgfpathlineto{\pgfqpoint{5.9436in}{7.2243in}}%
\pgfpathlineto{\pgfqpoint{5.9436in}{7.1413in}}%
\pgfpathlineto{\pgfqpoint{5.9548in}{7.1413in}}%
\pgfpathlineto{\pgfqpoint{5.9548in}{7.0743in}}%
\pgfpathlineto{\pgfqpoint{5.9660in}{7.0743in}}%
\pgfpathlineto{\pgfqpoint{5.9660in}{6.9738in}}%
\pgfpathlineto{\pgfqpoint{5.9773in}{6.9738in}}%
\pgfpathlineto{\pgfqpoint{5.9773in}{6.9612in}}%
\pgfpathlineto{\pgfqpoint{5.9885in}{6.9612in}}%
\pgfpathlineto{\pgfqpoint{5.9885in}{6.8861in}}%
\pgfpathlineto{\pgfqpoint{5.9997in}{6.8861in}}%
\pgfpathlineto{\pgfqpoint{5.9997in}{6.8404in}}%
\pgfpathlineto{\pgfqpoint{6.0109in}{6.8404in}}%
\pgfpathlineto{\pgfqpoint{6.0109in}{6.7735in}}%
\pgfpathlineto{\pgfqpoint{6.0222in}{6.7735in}}%
\pgfpathlineto{\pgfqpoint{6.0222in}{6.7105in}}%
\pgfpathlineto{\pgfqpoint{6.0334in}{6.7105in}}%
\pgfpathlineto{\pgfqpoint{6.0334in}{6.6222in}}%
\pgfpathlineto{\pgfqpoint{6.0446in}{6.6222in}}%
\pgfpathlineto{\pgfqpoint{6.0446in}{6.5560in}}%
\pgfpathlineto{\pgfqpoint{6.0558in}{6.5560in}}%
\pgfpathlineto{\pgfqpoint{6.0558in}{6.5283in}}%
\pgfpathlineto{\pgfqpoint{6.0670in}{6.5283in}}%
\pgfpathlineto{\pgfqpoint{6.0670in}{6.4853in}}%
\pgfpathlineto{\pgfqpoint{6.0783in}{6.4853in}}%
\pgfpathlineto{\pgfqpoint{6.0783in}{6.4352in}}%
\pgfpathlineto{\pgfqpoint{6.0895in}{6.4352in}}%
\pgfpathlineto{\pgfqpoint{6.0895in}{6.3807in}}%
\pgfpathlineto{\pgfqpoint{6.107in}{6.3807in}}%
\pgfpathlineto{\pgfqpoint{6.107in}{6.3883in}}%
\pgfpathlineto{\pgfqpoint{6.1119in}{6.3883in}}%
\pgfpathlineto{\pgfqpoint{6.1119in}{6.3124in}}%
\pgfpathlineto{\pgfqpoint{6.1231in}{6.3124in}}%
\pgfpathlineto{\pgfqpoint{6.1231in}{6.2905in}}%
\pgfpathlineto{\pgfqpoint{6.1344in}{6.2905in}}%
\pgfpathlineto{\pgfqpoint{6.1344in}{6.2655in}}%
\pgfpathlineto{\pgfqpoint{6.1456in}{6.2655in}}%
\pgfpathlineto{\pgfqpoint{6.1456in}{6.2573in}}%
\pgfpathlineto{\pgfqpoint{6.1568in}{6.2573in}}%
\pgfpathlineto{\pgfqpoint{6.1568in}{6.2117in}}%
\pgfpathlineto{\pgfqpoint{6.1680in}{6.2117in}}%
\pgfpathlineto{\pgfqpoint{6.1680in}{6.1935in}}%
\pgfpathlineto{\pgfqpoint{6.1793in}{6.1935in}}%
\pgfpathlineto{\pgfqpoint{6.1793in}{6.1724in}}%
\pgfpathlineto{\pgfqpoint{6.1905in}{6.1724in}}%
\pgfpathlineto{\pgfqpoint{6.1905in}{6.1782in}}%
\pgfpathlineto{\pgfqpoint{6.2017in}{6.1782in}}%
\pgfpathlineto{\pgfqpoint{6.2017in}{6.1647in}}%
\pgfpathlineto{\pgfqpoint{6.2129in}{6.1647in}}%
\pgfpathlineto{\pgfqpoint{6.2129in}{6.1524in}}%
\pgfpathlineto{\pgfqpoint{6.2241in}{6.1524in}}%
\pgfpathlineto{\pgfqpoint{6.2241in}{6.1458in}}%
\pgfpathlineto{\pgfqpoint{6.2354in}{6.1458in}}%
\pgfpathlineto{\pgfqpoint{6.2354in}{6.1413in}}%
\pgfpathlineto{\pgfqpoint{6.2466in}{6.1413in}}%
\pgfpathlineto{\pgfqpoint{6.2466in}{6.1350in}}%
\pgfpathlineto{\pgfqpoint{6.2578in}{6.1350in}}%
\pgfpathlineto{\pgfqpoint{6.2578in}{6.1323in}}%
\pgfpathlineto{\pgfqpoint{6.2690in}{6.1323in}}%
\pgfpathlineto{\pgfqpoint{6.2690in}{6.1273in}}%
\pgfpathlineto{\pgfqpoint{6.2803in}{6.1273in}}%
\pgfpathlineto{\pgfqpoint{6.2803in}{6.1302in}}%
\pgfpathlineto{\pgfqpoint{6.2915in}{6.1302in}}%
\pgfpathlineto{\pgfqpoint{6.2915in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{6.3027in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{6.3027in}{6.1252in}}%
\pgfpathlineto{\pgfqpoint{6.3251in}{6.1244in}}%
\pgfpathlineto{\pgfqpoint{6.3251in}{6.1226in}}%
\pgfpathlineto{\pgfqpoint{6.3364in}{6.1226in}}%
\pgfpathlineto{\pgfqpoint{6.3364in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{6.3476in}{6.1268in}}%
\pgfpathlineto{\pgfqpoint{6.3476in}{6.1234in}}%
\pgfpathlineto{\pgfqpoint{6.370in}{6.1244in}}%
\pgfpathlineto{\pgfqpoint{6.370in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8282in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.4238in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.4238in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.0194in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.0194in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.6150in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.6150in,y=6.0251in,,top]{\fontsize{8.0}{9.60}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{6.1223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5543in,y=6.0801in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{6.5942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5543in,y=6.5520in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{7.0661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5543in,y=7.0239in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{7.5380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5543in,y=7.4958in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{6.1223in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{5.0538in}{6.1234in}}%
\pgfpathlineto{\pgfqpoint{5.0936in}{6.1258in}}%
\pgfpathlineto{\pgfqpoint{5.1239in}{6.1298in}}%
\pgfpathlineto{\pgfqpoint{5.1485in}{6.1352in}}%
\pgfpathlineto{\pgfqpoint{5.1713in}{6.1424in}}%
\pgfpathlineto{\pgfqpoint{5.1921in}{6.1513in}}%
\pgfpathlineto{\pgfqpoint{5.2130in}{6.1629in}}%
\pgfpathlineto{\pgfqpoint{5.2320in}{6.1759in}}%
\pgfpathlineto{\pgfqpoint{5.2509in}{6.1915in}}%
\pgfpathlineto{\pgfqpoint{5.2699in}{6.2099in}}%
\pgfpathlineto{\pgfqpoint{5.2907in}{6.2334in}}%
\pgfpathlineto{\pgfqpoint{5.3116in}{6.2603in}}%
\pgfpathlineto{\pgfqpoint{5.3343in}{6.2935in}}%
\pgfpathlineto{\pgfqpoint{5.3590in}{6.3336in}}%
\pgfpathlineto{\pgfqpoint{5.3874in}{6.3844in}}%
\pgfpathlineto{\pgfqpoint{5.4215in}{6.4503in}}%
\pgfpathlineto{\pgfqpoint{5.5466in}{6.6975in}}%
\pgfpathlineto{\pgfqpoint{5.5732in}{6.7426in}}%
\pgfpathlineto{\pgfqpoint{5.5959in}{6.7774in}}%
\pgfpathlineto{\pgfqpoint{5.6168in}{6.8056in}}%
\pgfpathlineto{\pgfqpoint{5.6376in}{6.8299in}}%
\pgfpathlineto{\pgfqpoint{5.6566in}{6.8486in}}%
\pgfpathlineto{\pgfqpoint{5.6736in}{6.8625in}}%
\pgfpathlineto{\pgfqpoint{5.6907in}{6.8735in}}%
\pgfpathlineto{\pgfqpoint{5.7078in}{6.8817in}}%
\pgfpathlineto{\pgfqpoint{5.7229in}{6.8866in}}%
\pgfpathlineto{\pgfqpoint{5.7381in}{6.8893in}}%
\pgfpathlineto{\pgfqpoint{5.7532in}{6.8898in}}%
\pgfpathlineto{\pgfqpoint{5.7684in}{6.8883in}}%
\pgfpathlineto{\pgfqpoint{5.7855in}{6.8841in}}%
\pgfpathlineto{\pgfqpoint{5.8025in}{6.8776in}}%
\pgfpathlineto{\pgfqpoint{5.8215in}{6.8677in}}%
\pgfpathlineto{\pgfqpoint{5.8404in}{6.8552in}}%
\pgfpathlineto{\pgfqpoint{5.8613in}{6.8388in}}%
\pgfpathlineto{\pgfqpoint{5.8840in}{6.8180in}}%
\pgfpathlineto{\pgfqpoint{5.9106in}{6.7906in}}%
\pgfpathlineto{\pgfqpoint{5.9409in}{6.7558in}}%
\pgfpathlineto{\pgfqpoint{5.9788in}{6.7087in}}%
\pgfpathlineto{\pgfqpoint{6.0376in}{6.6315in}}%
\pgfpathlineto{\pgfqpoint{6.1191in}{6.5248in}}%
\pgfpathlineto{\pgfqpoint{6.1646in}{6.4691in}}%
\pgfpathlineto{\pgfqpoint{6.2044in}{6.4238in}}%
\pgfpathlineto{\pgfqpoint{6.2404in}{6.3859in}}%
\pgfpathlineto{\pgfqpoint{6.2764in}{6.3514in}}%
\pgfpathlineto{\pgfqpoint{6.3106in}{6.3216in}}%
\pgfpathlineto{\pgfqpoint{6.3447in}{6.2948in}}%
\pgfpathlineto{\pgfqpoint{6.3788in}{6.2709in}}%
\pgfpathlineto{\pgfqpoint{6.4129in}{6.2496in}}%
\pgfpathlineto{\pgfqpoint{6.4470in}{6.2309in}}%
\pgfpathlineto{\pgfqpoint{6.4831in}{6.2137in}}%
\pgfpathlineto{\pgfqpoint{6.5210in}{6.1981in}}%
\pgfpathlineto{\pgfqpoint{6.5608in}{6.1842in}}%
\pgfpathlineto{\pgfqpoint{6.6025in}{6.1722in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{6.1665in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{6.1665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{4.8282in}{7.840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{6.1223in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{6.1223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{5.7788in}}%
\pgfpathlineto{\pgfqpoint{0.540in}{5.7788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.5022in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{1.5133in}{4.0195in}}{\pgfqpoint{1.5239in}{4.0239in}}{\pgfqpoint{1.5317in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.5395in}{4.0395in}}{\pgfqpoint{1.5439in}{4.0501in}}{\pgfqpoint{1.5439in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.5439in}{4.0722in}}{\pgfqpoint{1.5395in}{4.0828in}}{\pgfqpoint{1.5317in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.5239in}{4.0984in}}{\pgfqpoint{1.5133in}{4.1028in}}{\pgfqpoint{1.5022in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{1.4912in}{4.1028in}}{\pgfqpoint{1.4806in}{4.0984in}}{\pgfqpoint{1.4728in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.4650in}{4.0828in}}{\pgfqpoint{1.4606in}{4.0722in}}{\pgfqpoint{1.4606in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.4606in}{4.0501in}}{\pgfqpoint{1.4650in}{4.0395in}}{\pgfqpoint{1.4728in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.4806in}{4.0239in}}{\pgfqpoint{1.4912in}{4.0195in}}{\pgfqpoint{1.5022in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4988in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{1.5098in}{4.0195in}}{\pgfqpoint{1.5204in}{4.0239in}}{\pgfqpoint{1.5282in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.5360in}{4.0395in}}{\pgfqpoint{1.5404in}{4.0501in}}{\pgfqpoint{1.5404in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.5404in}{4.0722in}}{\pgfqpoint{1.5360in}{4.0828in}}{\pgfqpoint{1.5282in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.5204in}{4.0984in}}{\pgfqpoint{1.5098in}{4.1028in}}{\pgfqpoint{1.4988in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{1.4877in}{4.1028in}}{\pgfqpoint{1.4771in}{4.0984in}}{\pgfqpoint{1.4693in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.4615in}{4.0828in}}{\pgfqpoint{1.4571in}{4.0722in}}{\pgfqpoint{1.4571in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.4571in}{4.0501in}}{\pgfqpoint{1.4615in}{4.0395in}}{\pgfqpoint{1.4693in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.4771in}{4.0239in}}{\pgfqpoint{1.4877in}{4.0195in}}{\pgfqpoint{1.4988in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4662in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{1.4773in}{4.0195in}}{\pgfqpoint{1.4879in}{4.0239in}}{\pgfqpoint{1.4957in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.5035in}{4.0395in}}{\pgfqpoint{1.5079in}{4.0501in}}{\pgfqpoint{1.5079in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.5079in}{4.0722in}}{\pgfqpoint{1.5035in}{4.0828in}}{\pgfqpoint{1.4957in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.4879in}{4.0984in}}{\pgfqpoint{1.4773in}{4.1028in}}{\pgfqpoint{1.4662in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{1.4552in}{4.1028in}}{\pgfqpoint{1.4446in}{4.0984in}}{\pgfqpoint{1.4368in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.4290in}{4.0828in}}{\pgfqpoint{1.4246in}{4.0722in}}{\pgfqpoint{1.4246in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.4246in}{4.0501in}}{\pgfqpoint{1.4290in}{4.0395in}}{\pgfqpoint{1.4368in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.4446in}{4.0239in}}{\pgfqpoint{1.4552in}{4.0195in}}{\pgfqpoint{1.4662in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4694in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{1.4804in}{4.0195in}}{\pgfqpoint{1.4910in}{4.0239in}}{\pgfqpoint{1.4988in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.5066in}{4.0395in}}{\pgfqpoint{1.5110in}{4.0501in}}{\pgfqpoint{1.5110in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.5110in}{4.0722in}}{\pgfqpoint{1.5066in}{4.0828in}}{\pgfqpoint{1.4988in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.4910in}{4.0984in}}{\pgfqpoint{1.4804in}{4.1028in}}{\pgfqpoint{1.4694in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{1.4583in}{4.1028in}}{\pgfqpoint{1.4477in}{4.0984in}}{\pgfqpoint{1.4399in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.4321in}{4.0828in}}{\pgfqpoint{1.4277in}{4.0722in}}{\pgfqpoint{1.4277in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.4277in}{4.0501in}}{\pgfqpoint{1.4321in}{4.0395in}}{\pgfqpoint{1.4399in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.4477in}{4.0239in}}{\pgfqpoint{1.4583in}{4.0195in}}{\pgfqpoint{1.4694in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4927in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{1.5037in}{4.0195in}}{\pgfqpoint{1.5143in}{4.0239in}}{\pgfqpoint{1.5221in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.5299in}{4.0395in}}{\pgfqpoint{1.5343in}{4.0501in}}{\pgfqpoint{1.5343in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.5343in}{4.0722in}}{\pgfqpoint{1.5299in}{4.0828in}}{\pgfqpoint{1.5221in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.5143in}{4.0984in}}{\pgfqpoint{1.5037in}{4.1028in}}{\pgfqpoint{1.4927in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{1.4816in}{4.1028in}}{\pgfqpoint{1.4710in}{4.0984in}}{\pgfqpoint{1.4632in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.4554in}{4.0828in}}{\pgfqpoint{1.4510in}{4.0722in}}{\pgfqpoint{1.4510in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.4510in}{4.0501in}}{\pgfqpoint{1.4554in}{4.0395in}}{\pgfqpoint{1.4632in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.4710in}{4.0239in}}{\pgfqpoint{1.4816in}{4.0195in}}{\pgfqpoint{1.4927in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4902in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{1.5012in}{4.0195in}}{\pgfqpoint{1.5118in}{4.0239in}}{\pgfqpoint{1.5196in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.5274in}{4.0395in}}{\pgfqpoint{1.5318in}{4.0501in}}{\pgfqpoint{1.5318in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.5318in}{4.0722in}}{\pgfqpoint{1.5274in}{4.0828in}}{\pgfqpoint{1.5196in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.5118in}{4.0984in}}{\pgfqpoint{1.5012in}{4.1028in}}{\pgfqpoint{1.4902in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{1.4791in}{4.1028in}}{\pgfqpoint{1.4685in}{4.0984in}}{\pgfqpoint{1.4607in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{1.4529in}{4.0828in}}{\pgfqpoint{1.4485in}{4.0722in}}{\pgfqpoint{1.4485in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{1.4485in}{4.0501in}}{\pgfqpoint{1.4529in}{4.0395in}}{\pgfqpoint{1.4607in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{1.4685in}{4.0239in}}{\pgfqpoint{1.4791in}{4.0195in}}{\pgfqpoint{1.4902in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.7621in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{0.7621in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{0.8392in}{4.0616in}}%
\pgfpathlineto{\pgfqpoint{0.8392in}{4.0633in}}%
\pgfpathlineto{\pgfqpoint{0.8546in}{4.0633in}}%
\pgfpathlineto{\pgfqpoint{0.8546in}{4.0618in}}%
\pgfpathlineto{\pgfqpoint{0.8855in}{4.0624in}}%
\pgfpathlineto{\pgfqpoint{0.8855in}{4.0646in}}%
\pgfpathlineto{\pgfqpoint{0.9317in}{4.0646in}}%
\pgfpathlineto{\pgfqpoint{0.9317in}{4.0670in}}%
\pgfpathlineto{\pgfqpoint{0.9472in}{4.0670in}}%
\pgfpathlineto{\pgfqpoint{0.9472in}{4.0703in}}%
\pgfpathlineto{\pgfqpoint{0.9780in}{4.0698in}}%
\pgfpathlineto{\pgfqpoint{0.9780in}{4.0718in}}%
\pgfpathlineto{\pgfqpoint{0.9934in}{4.0718in}}%
\pgfpathlineto{\pgfqpoint{0.9934in}{4.0761in}}%
\pgfpathlineto{\pgfqpoint{1.089in}{4.0761in}}%
\pgfpathlineto{\pgfqpoint{1.089in}{4.0807in}}%
\pgfpathlineto{\pgfqpoint{1.0243in}{4.0807in}}%
\pgfpathlineto{\pgfqpoint{1.0243in}{4.0853in}}%
\pgfpathlineto{\pgfqpoint{1.0397in}{4.0853in}}%
\pgfpathlineto{\pgfqpoint{1.0397in}{4.0876in}}%
\pgfpathlineto{\pgfqpoint{1.0551in}{4.0876in}}%
\pgfpathlineto{\pgfqpoint{1.0551in}{4.1012in}}%
\pgfpathlineto{\pgfqpoint{1.0860in}{4.109in}}%
\pgfpathlineto{\pgfqpoint{1.0860in}{4.1155in}}%
\pgfpathlineto{\pgfqpoint{1.1014in}{4.1155in}}%
\pgfpathlineto{\pgfqpoint{1.1014in}{4.1278in}}%
\pgfpathlineto{\pgfqpoint{1.1168in}{4.1278in}}%
\pgfpathlineto{\pgfqpoint{1.1168in}{4.1475in}}%
\pgfpathlineto{\pgfqpoint{1.1322in}{4.1475in}}%
\pgfpathlineto{\pgfqpoint{1.1322in}{4.1593in}}%
\pgfpathlineto{\pgfqpoint{1.1477in}{4.1593in}}%
\pgfpathlineto{\pgfqpoint{1.1477in}{4.1877in}}%
\pgfpathlineto{\pgfqpoint{1.1631in}{4.1877in}}%
\pgfpathlineto{\pgfqpoint{1.1631in}{4.210in}}%
\pgfpathlineto{\pgfqpoint{1.1785in}{4.210in}}%
\pgfpathlineto{\pgfqpoint{1.1785in}{4.2319in}}%
\pgfpathlineto{\pgfqpoint{1.1939in}{4.2319in}}%
\pgfpathlineto{\pgfqpoint{1.1939in}{4.2685in}}%
\pgfpathlineto{\pgfqpoint{1.2094in}{4.2685in}}%
\pgfpathlineto{\pgfqpoint{1.2094in}{4.3026in}}%
\pgfpathlineto{\pgfqpoint{1.2248in}{4.3026in}}%
\pgfpathlineto{\pgfqpoint{1.2248in}{4.3678in}}%
\pgfpathlineto{\pgfqpoint{1.2402in}{4.3678in}}%
\pgfpathlineto{\pgfqpoint{1.2402in}{4.4167in}}%
\pgfpathlineto{\pgfqpoint{1.2556in}{4.4167in}}%
\pgfpathlineto{\pgfqpoint{1.2556in}{4.4817in}}%
\pgfpathlineto{\pgfqpoint{1.2711in}{4.4817in}}%
\pgfpathlineto{\pgfqpoint{1.2711in}{4.5425in}}%
\pgfpathlineto{\pgfqpoint{1.2865in}{4.5425in}}%
\pgfpathlineto{\pgfqpoint{1.2865in}{4.6140in}}%
\pgfpathlineto{\pgfqpoint{1.3019in}{4.6140in}}%
\pgfpathlineto{\pgfqpoint{1.3019in}{4.7086in}}%
\pgfpathlineto{\pgfqpoint{1.3173in}{4.7086in}}%
\pgfpathlineto{\pgfqpoint{1.3173in}{4.8038in}}%
\pgfpathlineto{\pgfqpoint{1.3327in}{4.8038in}}%
\pgfpathlineto{\pgfqpoint{1.3327in}{4.8742in}}%
\pgfpathlineto{\pgfqpoint{1.3482in}{4.8742in}}%
\pgfpathlineto{\pgfqpoint{1.3482in}{4.9888in}}%
\pgfpathlineto{\pgfqpoint{1.3636in}{4.9888in}}%
\pgfpathlineto{\pgfqpoint{1.3636in}{5.0909in}}%
\pgfpathlineto{\pgfqpoint{1.3790in}{5.0909in}}%
\pgfpathlineto{\pgfqpoint{1.3790in}{5.1994in}}%
\pgfpathlineto{\pgfqpoint{1.3944in}{5.1994in}}%
\pgfpathlineto{\pgfqpoint{1.3944in}{5.2805in}}%
\pgfpathlineto{\pgfqpoint{1.4099in}{5.2805in}}%
\pgfpathlineto{\pgfqpoint{1.4099in}{5.3616in}}%
\pgfpathlineto{\pgfqpoint{1.4253in}{5.3616in}}%
\pgfpathlineto{\pgfqpoint{1.4253in}{5.4536in}}%
\pgfpathlineto{\pgfqpoint{1.4407in}{5.4536in}}%
\pgfpathlineto{\pgfqpoint{1.4407in}{5.4833in}}%
\pgfpathlineto{\pgfqpoint{1.4561in}{5.4833in}}%
\pgfpathlineto{\pgfqpoint{1.4561in}{5.5056in}}%
\pgfpathlineto{\pgfqpoint{1.4716in}{5.5056in}}%
\pgfpathlineto{\pgfqpoint{1.4716in}{5.5092in}}%
\pgfpathlineto{\pgfqpoint{1.4870in}{5.5092in}}%
\pgfpathlineto{\pgfqpoint{1.4870in}{5.4905in}}%
\pgfpathlineto{\pgfqpoint{1.5024in}{5.4905in}}%
\pgfpathlineto{\pgfqpoint{1.5024in}{5.4545in}}%
\pgfpathlineto{\pgfqpoint{1.5178in}{5.4545in}}%
\pgfpathlineto{\pgfqpoint{1.5178in}{5.4058in}}%
\pgfpathlineto{\pgfqpoint{1.5332in}{5.4058in}}%
\pgfpathlineto{\pgfqpoint{1.5332in}{5.3237in}}%
\pgfpathlineto{\pgfqpoint{1.5487in}{5.3237in}}%
\pgfpathlineto{\pgfqpoint{1.5487in}{5.2475in}}%
\pgfpathlineto{\pgfqpoint{1.5641in}{5.2475in}}%
\pgfpathlineto{\pgfqpoint{1.5641in}{5.1357in}}%
\pgfpathlineto{\pgfqpoint{1.5795in}{5.1357in}}%
\pgfpathlineto{\pgfqpoint{1.5795in}{5.0272in}}%
\pgfpathlineto{\pgfqpoint{1.5949in}{5.0272in}}%
\pgfpathlineto{\pgfqpoint{1.5949in}{4.9259in}}%
\pgfpathlineto{\pgfqpoint{1.6104in}{4.9259in}}%
\pgfpathlineto{\pgfqpoint{1.6104in}{4.8396in}}%
\pgfpathlineto{\pgfqpoint{1.6258in}{4.8396in}}%
\pgfpathlineto{\pgfqpoint{1.6258in}{4.7394in}}%
\pgfpathlineto{\pgfqpoint{1.6412in}{4.7394in}}%
\pgfpathlineto{\pgfqpoint{1.6412in}{4.6288in}}%
\pgfpathlineto{\pgfqpoint{1.6566in}{4.6288in}}%
\pgfpathlineto{\pgfqpoint{1.6566in}{4.5536in}}%
\pgfpathlineto{\pgfqpoint{1.6720in}{4.5536in}}%
\pgfpathlineto{\pgfqpoint{1.6720in}{4.4689in}}%
\pgfpathlineto{\pgfqpoint{1.6875in}{4.4689in}}%
\pgfpathlineto{\pgfqpoint{1.6875in}{4.3950in}}%
\pgfpathlineto{\pgfqpoint{1.7029in}{4.3950in}}%
\pgfpathlineto{\pgfqpoint{1.7029in}{4.3437in}}%
\pgfpathlineto{\pgfqpoint{1.7183in}{4.3437in}}%
\pgfpathlineto{\pgfqpoint{1.7183in}{4.2734in}}%
\pgfpathlineto{\pgfqpoint{1.7337in}{4.2734in}}%
\pgfpathlineto{\pgfqpoint{1.7337in}{4.2330in}}%
\pgfpathlineto{\pgfqpoint{1.7492in}{4.2330in}}%
\pgfpathlineto{\pgfqpoint{1.7492in}{4.2048in}}%
\pgfpathlineto{\pgfqpoint{1.7646in}{4.2048in}}%
\pgfpathlineto{\pgfqpoint{1.7646in}{4.1806in}}%
\pgfpathlineto{\pgfqpoint{1.780in}{4.1806in}}%
\pgfpathlineto{\pgfqpoint{1.780in}{4.1516in}}%
\pgfpathlineto{\pgfqpoint{1.7954in}{4.1516in}}%
\pgfpathlineto{\pgfqpoint{1.7954in}{4.1329in}}%
\pgfpathlineto{\pgfqpoint{1.8109in}{4.1329in}}%
\pgfpathlineto{\pgfqpoint{1.8109in}{4.1189in}}%
\pgfpathlineto{\pgfqpoint{1.8263in}{4.1189in}}%
\pgfpathlineto{\pgfqpoint{1.8263in}{4.1059in}}%
\pgfpathlineto{\pgfqpoint{1.8417in}{4.1059in}}%
\pgfpathlineto{\pgfqpoint{1.8417in}{4.0977in}}%
\pgfpathlineto{\pgfqpoint{1.8571in}{4.0977in}}%
\pgfpathlineto{\pgfqpoint{1.8571in}{4.0885in}}%
\pgfpathlineto{\pgfqpoint{1.8725in}{4.0885in}}%
\pgfpathlineto{\pgfqpoint{1.8725in}{4.0793in}}%
\pgfpathlineto{\pgfqpoint{1.8880in}{4.0793in}}%
\pgfpathlineto{\pgfqpoint{1.8880in}{4.0771in}}%
\pgfpathlineto{\pgfqpoint{1.9188in}{4.0766in}}%
\pgfpathlineto{\pgfqpoint{1.9188in}{4.0716in}}%
\pgfpathlineto{\pgfqpoint{1.9342in}{4.0716in}}%
\pgfpathlineto{\pgfqpoint{1.9342in}{4.0679in}}%
\pgfpathlineto{\pgfqpoint{1.9651in}{4.0687in}}%
\pgfpathlineto{\pgfqpoint{1.9651in}{4.0659in}}%
\pgfpathlineto{\pgfqpoint{1.9805in}{4.0659in}}%
\pgfpathlineto{\pgfqpoint{1.9805in}{4.0642in}}%
\pgfpathlineto{\pgfqpoint{1.9959in}{4.0642in}}%
\pgfpathlineto{\pgfqpoint{1.9959in}{4.0629in}}%
\pgfpathlineto{\pgfqpoint{2.0730in}{4.0621in}}%
\pgfpathlineto{\pgfqpoint{2.0730in}{4.0616in}}%
\pgfpathlineto{\pgfqpoint{2.3044in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{2.3044in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.7366in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{0.7366in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{0.8401in}{4.0623in}}%
\pgfpathlineto{\pgfqpoint{0.8401in}{4.0630in}}%
\pgfpathlineto{\pgfqpoint{0.8549in}{4.0630in}}%
\pgfpathlineto{\pgfqpoint{0.8549in}{4.0615in}}%
\pgfpathlineto{\pgfqpoint{0.8697in}{4.0615in}}%
\pgfpathlineto{\pgfqpoint{0.8697in}{4.0628in}}%
\pgfpathlineto{\pgfqpoint{0.9140in}{4.0635in}}%
\pgfpathlineto{\pgfqpoint{0.9140in}{4.0654in}}%
\pgfpathlineto{\pgfqpoint{0.9584in}{4.0656in}}%
\pgfpathlineto{\pgfqpoint{0.9584in}{4.0680in}}%
\pgfpathlineto{\pgfqpoint{0.9732in}{4.0680in}}%
\pgfpathlineto{\pgfqpoint{0.9732in}{4.0729in}}%
\pgfpathlineto{\pgfqpoint{0.9880in}{4.0729in}}%
\pgfpathlineto{\pgfqpoint{0.9880in}{4.0769in}}%
\pgfpathlineto{\pgfqpoint{1.0176in}{4.0770in}}%
\pgfpathlineto{\pgfqpoint{1.0176in}{4.0820in}}%
\pgfpathlineto{\pgfqpoint{1.0323in}{4.0820in}}%
\pgfpathlineto{\pgfqpoint{1.0323in}{4.0883in}}%
\pgfpathlineto{\pgfqpoint{1.0619in}{4.0882in}}%
\pgfpathlineto{\pgfqpoint{1.0619in}{4.0986in}}%
\pgfpathlineto{\pgfqpoint{1.0767in}{4.0986in}}%
\pgfpathlineto{\pgfqpoint{1.0767in}{4.1056in}}%
\pgfpathlineto{\pgfqpoint{1.0915in}{4.1056in}}%
\pgfpathlineto{\pgfqpoint{1.0915in}{4.1188in}}%
\pgfpathlineto{\pgfqpoint{1.1063in}{4.1188in}}%
\pgfpathlineto{\pgfqpoint{1.1063in}{4.1335in}}%
\pgfpathlineto{\pgfqpoint{1.1211in}{4.1335in}}%
\pgfpathlineto{\pgfqpoint{1.1211in}{4.1459in}}%
\pgfpathlineto{\pgfqpoint{1.1359in}{4.1459in}}%
\pgfpathlineto{\pgfqpoint{1.1359in}{4.1637in}}%
\pgfpathlineto{\pgfqpoint{1.1506in}{4.1637in}}%
\pgfpathlineto{\pgfqpoint{1.1506in}{4.1719in}}%
\pgfpathlineto{\pgfqpoint{1.1654in}{4.1719in}}%
\pgfpathlineto{\pgfqpoint{1.1654in}{4.2082in}}%
\pgfpathlineto{\pgfqpoint{1.1802in}{4.2082in}}%
\pgfpathlineto{\pgfqpoint{1.1802in}{4.2352in}}%
\pgfpathlineto{\pgfqpoint{1.1950in}{4.2352in}}%
\pgfpathlineto{\pgfqpoint{1.1950in}{4.2609in}}%
\pgfpathlineto{\pgfqpoint{1.2098in}{4.2609in}}%
\pgfpathlineto{\pgfqpoint{1.2098in}{4.3181in}}%
\pgfpathlineto{\pgfqpoint{1.2246in}{4.3181in}}%
\pgfpathlineto{\pgfqpoint{1.2246in}{4.3628in}}%
\pgfpathlineto{\pgfqpoint{1.2394in}{4.3628in}}%
\pgfpathlineto{\pgfqpoint{1.2394in}{4.4106in}}%
\pgfpathlineto{\pgfqpoint{1.2542in}{4.4106in}}%
\pgfpathlineto{\pgfqpoint{1.2542in}{4.4619in}}%
\pgfpathlineto{\pgfqpoint{1.2690in}{4.4619in}}%
\pgfpathlineto{\pgfqpoint{1.2690in}{4.5361in}}%
\pgfpathlineto{\pgfqpoint{1.2837in}{4.5361in}}%
\pgfpathlineto{\pgfqpoint{1.2837in}{4.5965in}}%
\pgfpathlineto{\pgfqpoint{1.2985in}{4.5965in}}%
\pgfpathlineto{\pgfqpoint{1.2985in}{4.6699in}}%
\pgfpathlineto{\pgfqpoint{1.3133in}{4.6699in}}%
\pgfpathlineto{\pgfqpoint{1.3133in}{4.7533in}}%
\pgfpathlineto{\pgfqpoint{1.3281in}{4.7533in}}%
\pgfpathlineto{\pgfqpoint{1.3281in}{4.8489in}}%
\pgfpathlineto{\pgfqpoint{1.3429in}{4.8489in}}%
\pgfpathlineto{\pgfqpoint{1.3429in}{4.9430in}}%
\pgfpathlineto{\pgfqpoint{1.3577in}{4.9430in}}%
\pgfpathlineto{\pgfqpoint{1.3577in}{5.0507in}}%
\pgfpathlineto{\pgfqpoint{1.3725in}{5.0507in}}%
\pgfpathlineto{\pgfqpoint{1.3725in}{5.1598in}}%
\pgfpathlineto{\pgfqpoint{1.3873in}{5.1598in}}%
\pgfpathlineto{\pgfqpoint{1.3873in}{5.2238in}}%
\pgfpathlineto{\pgfqpoint{1.4020in}{5.2238in}}%
\pgfpathlineto{\pgfqpoint{1.4020in}{5.3219in}}%
\pgfpathlineto{\pgfqpoint{1.4168in}{5.3219in}}%
\pgfpathlineto{\pgfqpoint{1.4168in}{5.3570in}}%
\pgfpathlineto{\pgfqpoint{1.4316in}{5.3570in}}%
\pgfpathlineto{\pgfqpoint{1.4316in}{5.4459in}}%
\pgfpathlineto{\pgfqpoint{1.4464in}{5.4459in}}%
\pgfpathlineto{\pgfqpoint{1.4464in}{5.503in}}%
\pgfpathlineto{\pgfqpoint{1.4612in}{5.503in}}%
\pgfpathlineto{\pgfqpoint{1.4612in}{5.4792in}}%
\pgfpathlineto{\pgfqpoint{1.4760in}{5.4792in}}%
\pgfpathlineto{\pgfqpoint{1.4760in}{5.5525in}}%
\pgfpathlineto{\pgfqpoint{1.4908in}{5.5525in}}%
\pgfpathlineto{\pgfqpoint{1.4908in}{5.5087in}}%
\pgfpathlineto{\pgfqpoint{1.5056in}{5.5087in}}%
\pgfpathlineto{\pgfqpoint{1.5056in}{5.4647in}}%
\pgfpathlineto{\pgfqpoint{1.5204in}{5.4647in}}%
\pgfpathlineto{\pgfqpoint{1.5204in}{5.4157in}}%
\pgfpathlineto{\pgfqpoint{1.5351in}{5.4157in}}%
\pgfpathlineto{\pgfqpoint{1.5351in}{5.3294in}}%
\pgfpathlineto{\pgfqpoint{1.5499in}{5.3294in}}%
\pgfpathlineto{\pgfqpoint{1.5499in}{5.2558in}}%
\pgfpathlineto{\pgfqpoint{1.5647in}{5.2558in}}%
\pgfpathlineto{\pgfqpoint{1.5647in}{5.1670in}}%
\pgfpathlineto{\pgfqpoint{1.5795in}{5.1670in}}%
\pgfpathlineto{\pgfqpoint{1.5795in}{5.0468in}}%
\pgfpathlineto{\pgfqpoint{1.5943in}{5.0468in}}%
\pgfpathlineto{\pgfqpoint{1.5943in}{4.9454in}}%
\pgfpathlineto{\pgfqpoint{1.6091in}{4.9454in}}%
\pgfpathlineto{\pgfqpoint{1.6091in}{4.8439in}}%
\pgfpathlineto{\pgfqpoint{1.6239in}{4.8439in}}%
\pgfpathlineto{\pgfqpoint{1.6239in}{4.7422in}}%
\pgfpathlineto{\pgfqpoint{1.6387in}{4.7422in}}%
\pgfpathlineto{\pgfqpoint{1.6387in}{4.6496in}}%
\pgfpathlineto{\pgfqpoint{1.6534in}{4.6496in}}%
\pgfpathlineto{\pgfqpoint{1.6534in}{4.5725in}}%
\pgfpathlineto{\pgfqpoint{1.6682in}{4.5725in}}%
\pgfpathlineto{\pgfqpoint{1.6682in}{4.4850in}}%
\pgfpathlineto{\pgfqpoint{1.6830in}{4.4850in}}%
\pgfpathlineto{\pgfqpoint{1.6830in}{4.4119in}}%
\pgfpathlineto{\pgfqpoint{1.6978in}{4.4119in}}%
\pgfpathlineto{\pgfqpoint{1.6978in}{4.3503in}}%
\pgfpathlineto{\pgfqpoint{1.7126in}{4.3503in}}%
\pgfpathlineto{\pgfqpoint{1.7126in}{4.3013in}}%
\pgfpathlineto{\pgfqpoint{1.7274in}{4.3013in}}%
\pgfpathlineto{\pgfqpoint{1.7274in}{4.2539in}}%
\pgfpathlineto{\pgfqpoint{1.7422in}{4.2539in}}%
\pgfpathlineto{\pgfqpoint{1.7422in}{4.2178in}}%
\pgfpathlineto{\pgfqpoint{1.7570in}{4.2178in}}%
\pgfpathlineto{\pgfqpoint{1.7570in}{4.1907in}}%
\pgfpathlineto{\pgfqpoint{1.7718in}{4.1907in}}%
\pgfpathlineto{\pgfqpoint{1.7718in}{4.1671in}}%
\pgfpathlineto{\pgfqpoint{1.7865in}{4.1671in}}%
\pgfpathlineto{\pgfqpoint{1.7865in}{4.1491in}}%
\pgfpathlineto{\pgfqpoint{1.8013in}{4.1491in}}%
\pgfpathlineto{\pgfqpoint{1.8013in}{4.1318in}}%
\pgfpathlineto{\pgfqpoint{1.8161in}{4.1318in}}%
\pgfpathlineto{\pgfqpoint{1.8161in}{4.1173in}}%
\pgfpathlineto{\pgfqpoint{1.8309in}{4.1173in}}%
\pgfpathlineto{\pgfqpoint{1.8309in}{4.1058in}}%
\pgfpathlineto{\pgfqpoint{1.8457in}{4.1058in}}%
\pgfpathlineto{\pgfqpoint{1.8457in}{4.0928in}}%
\pgfpathlineto{\pgfqpoint{1.8605in}{4.0928in}}%
\pgfpathlineto{\pgfqpoint{1.8605in}{4.0890in}}%
\pgfpathlineto{\pgfqpoint{1.8753in}{4.0890in}}%
\pgfpathlineto{\pgfqpoint{1.8753in}{4.0822in}}%
\pgfpathlineto{\pgfqpoint{1.8901in}{4.0822in}}%
\pgfpathlineto{\pgfqpoint{1.8901in}{4.0782in}}%
\pgfpathlineto{\pgfqpoint{1.9048in}{4.0782in}}%
\pgfpathlineto{\pgfqpoint{1.9048in}{4.0748in}}%
\pgfpathlineto{\pgfqpoint{1.9196in}{4.0748in}}%
\pgfpathlineto{\pgfqpoint{1.9196in}{4.0699in}}%
\pgfpathlineto{\pgfqpoint{1.9492in}{4.0690in}}%
\pgfpathlineto{\pgfqpoint{1.9492in}{4.0669in}}%
\pgfpathlineto{\pgfqpoint{1.9936in}{4.0664in}}%
\pgfpathlineto{\pgfqpoint{1.9936in}{4.0652in}}%
\pgfpathlineto{\pgfqpoint{2.084in}{4.0652in}}%
\pgfpathlineto{\pgfqpoint{2.084in}{4.0632in}}%
\pgfpathlineto{\pgfqpoint{2.0675in}{4.0634in}}%
\pgfpathlineto{\pgfqpoint{2.0675in}{4.0620in}}%
\pgfpathlineto{\pgfqpoint{2.2154in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{2.2154in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.7662in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{0.7662in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{0.8598in}{4.0621in}}%
\pgfpathlineto{\pgfqpoint{0.8598in}{4.0626in}}%
\pgfpathlineto{\pgfqpoint{0.8911in}{4.0632in}}%
\pgfpathlineto{\pgfqpoint{0.8911in}{4.0644in}}%
\pgfpathlineto{\pgfqpoint{0.9223in}{4.0650in}}%
\pgfpathlineto{\pgfqpoint{0.9223in}{4.0668in}}%
\pgfpathlineto{\pgfqpoint{0.9379in}{4.0668in}}%
\pgfpathlineto{\pgfqpoint{0.9379in}{4.0694in}}%
\pgfpathlineto{\pgfqpoint{0.9535in}{4.0694in}}%
\pgfpathlineto{\pgfqpoint{0.9535in}{4.0710in}}%
\pgfpathlineto{\pgfqpoint{0.9691in}{4.0710in}}%
\pgfpathlineto{\pgfqpoint{0.9691in}{4.0735in}}%
\pgfpathlineto{\pgfqpoint{0.9847in}{4.0735in}}%
\pgfpathlineto{\pgfqpoint{0.9847in}{4.0783in}}%
\pgfpathlineto{\pgfqpoint{1.03in}{4.0783in}}%
\pgfpathlineto{\pgfqpoint{1.03in}{4.0858in}}%
\pgfpathlineto{\pgfqpoint{1.0159in}{4.0858in}}%
\pgfpathlineto{\pgfqpoint{1.0159in}{4.0879in}}%
\pgfpathlineto{\pgfqpoint{1.0315in}{4.0879in}}%
\pgfpathlineto{\pgfqpoint{1.0315in}{4.0967in}}%
\pgfpathlineto{\pgfqpoint{1.0471in}{4.0967in}}%
\pgfpathlineto{\pgfqpoint{1.0471in}{4.1069in}}%
\pgfpathlineto{\pgfqpoint{1.0627in}{4.1069in}}%
\pgfpathlineto{\pgfqpoint{1.0627in}{4.1169in}}%
\pgfpathlineto{\pgfqpoint{1.0783in}{4.1169in}}%
\pgfpathlineto{\pgfqpoint{1.0783in}{4.1255in}}%
\pgfpathlineto{\pgfqpoint{1.0939in}{4.1255in}}%
\pgfpathlineto{\pgfqpoint{1.0939in}{4.1395in}}%
\pgfpathlineto{\pgfqpoint{1.1095in}{4.1395in}}%
\pgfpathlineto{\pgfqpoint{1.1095in}{4.1632in}}%
\pgfpathlineto{\pgfqpoint{1.1251in}{4.1632in}}%
\pgfpathlineto{\pgfqpoint{1.1251in}{4.1848in}}%
\pgfpathlineto{\pgfqpoint{1.1407in}{4.1848in}}%
\pgfpathlineto{\pgfqpoint{1.1407in}{4.2060in}}%
\pgfpathlineto{\pgfqpoint{1.1563in}{4.2060in}}%
\pgfpathlineto{\pgfqpoint{1.1563in}{4.2536in}}%
\pgfpathlineto{\pgfqpoint{1.1719in}{4.2536in}}%
\pgfpathlineto{\pgfqpoint{1.1719in}{4.2819in}}%
\pgfpathlineto{\pgfqpoint{1.1875in}{4.2819in}}%
\pgfpathlineto{\pgfqpoint{1.1875in}{4.3230in}}%
\pgfpathlineto{\pgfqpoint{1.2032in}{4.3230in}}%
\pgfpathlineto{\pgfqpoint{1.2032in}{4.3859in}}%
\pgfpathlineto{\pgfqpoint{1.2188in}{4.3859in}}%
\pgfpathlineto{\pgfqpoint{1.2188in}{4.4341in}}%
\pgfpathlineto{\pgfqpoint{1.2344in}{4.4341in}}%
\pgfpathlineto{\pgfqpoint{1.2344in}{4.5050in}}%
\pgfpathlineto{\pgfqpoint{1.250in}{4.5050in}}%
\pgfpathlineto{\pgfqpoint{1.250in}{4.5852in}}%
\pgfpathlineto{\pgfqpoint{1.2656in}{4.5852in}}%
\pgfpathlineto{\pgfqpoint{1.2656in}{4.6683in}}%
\pgfpathlineto{\pgfqpoint{1.2812in}{4.6683in}}%
\pgfpathlineto{\pgfqpoint{1.2812in}{4.7599in}}%
\pgfpathlineto{\pgfqpoint{1.2968in}{4.7599in}}%
\pgfpathlineto{\pgfqpoint{1.2968in}{4.850in}}%
\pgfpathlineto{\pgfqpoint{1.3124in}{4.850in}}%
\pgfpathlineto{\pgfqpoint{1.3124in}{4.9564in}}%
\pgfpathlineto{\pgfqpoint{1.3280in}{4.9564in}}%
\pgfpathlineto{\pgfqpoint{1.3280in}{5.0208in}}%
\pgfpathlineto{\pgfqpoint{1.3436in}{5.0208in}}%
\pgfpathlineto{\pgfqpoint{1.3436in}{5.1402in}}%
\pgfpathlineto{\pgfqpoint{1.3592in}{5.1402in}}%
\pgfpathlineto{\pgfqpoint{1.3592in}{5.2408in}}%
\pgfpathlineto{\pgfqpoint{1.3748in}{5.2408in}}%
\pgfpathlineto{\pgfqpoint{1.3748in}{5.3352in}}%
\pgfpathlineto{\pgfqpoint{1.3904in}{5.3352in}}%
\pgfpathlineto{\pgfqpoint{1.3904in}{5.3878in}}%
\pgfpathlineto{\pgfqpoint{1.4060in}{5.3878in}}%
\pgfpathlineto{\pgfqpoint{1.4060in}{5.4633in}}%
\pgfpathlineto{\pgfqpoint{1.4216in}{5.4633in}}%
\pgfpathlineto{\pgfqpoint{1.4216in}{5.4618in}}%
\pgfpathlineto{\pgfqpoint{1.4372in}{5.4618in}}%
\pgfpathlineto{\pgfqpoint{1.4372in}{5.5093in}}%
\pgfpathlineto{\pgfqpoint{1.4528in}{5.5093in}}%
\pgfpathlineto{\pgfqpoint{1.4528in}{5.5194in}}%
\pgfpathlineto{\pgfqpoint{1.4684in}{5.5194in}}%
\pgfpathlineto{\pgfqpoint{1.4684in}{5.4696in}}%
\pgfpathlineto{\pgfqpoint{1.4840in}{5.4696in}}%
\pgfpathlineto{\pgfqpoint{1.4840in}{5.4245in}}%
\pgfpathlineto{\pgfqpoint{1.4996in}{5.4245in}}%
\pgfpathlineto{\pgfqpoint{1.4996in}{5.3779in}}%
\pgfpathlineto{\pgfqpoint{1.5153in}{5.3779in}}%
\pgfpathlineto{\pgfqpoint{1.5153in}{5.2609in}}%
\pgfpathlineto{\pgfqpoint{1.5309in}{5.2609in}}%
\pgfpathlineto{\pgfqpoint{1.5309in}{5.1865in}}%
\pgfpathlineto{\pgfqpoint{1.5465in}{5.1865in}}%
\pgfpathlineto{\pgfqpoint{1.5465in}{5.0533in}}%
\pgfpathlineto{\pgfqpoint{1.5621in}{5.0533in}}%
\pgfpathlineto{\pgfqpoint{1.5621in}{4.9668in}}%
\pgfpathlineto{\pgfqpoint{1.5777in}{4.9668in}}%
\pgfpathlineto{\pgfqpoint{1.5777in}{4.8534in}}%
\pgfpathlineto{\pgfqpoint{1.5933in}{4.8534in}}%
\pgfpathlineto{\pgfqpoint{1.5933in}{4.7476in}}%
\pgfpathlineto{\pgfqpoint{1.6089in}{4.7476in}}%
\pgfpathlineto{\pgfqpoint{1.6089in}{4.6580in}}%
\pgfpathlineto{\pgfqpoint{1.6245in}{4.6580in}}%
\pgfpathlineto{\pgfqpoint{1.6245in}{4.5719in}}%
\pgfpathlineto{\pgfqpoint{1.6401in}{4.5719in}}%
\pgfpathlineto{\pgfqpoint{1.6401in}{4.4924in}}%
\pgfpathlineto{\pgfqpoint{1.6557in}{4.4924in}}%
\pgfpathlineto{\pgfqpoint{1.6557in}{4.4210in}}%
\pgfpathlineto{\pgfqpoint{1.6713in}{4.4210in}}%
\pgfpathlineto{\pgfqpoint{1.6713in}{4.3585in}}%
\pgfpathlineto{\pgfqpoint{1.6869in}{4.3585in}}%
\pgfpathlineto{\pgfqpoint{1.6869in}{4.3103in}}%
\pgfpathlineto{\pgfqpoint{1.7025in}{4.3103in}}%
\pgfpathlineto{\pgfqpoint{1.7025in}{4.2610in}}%
\pgfpathlineto{\pgfqpoint{1.7181in}{4.2610in}}%
\pgfpathlineto{\pgfqpoint{1.7181in}{4.2229in}}%
\pgfpathlineto{\pgfqpoint{1.7337in}{4.2229in}}%
\pgfpathlineto{\pgfqpoint{1.7337in}{4.1896in}}%
\pgfpathlineto{\pgfqpoint{1.7493in}{4.1896in}}%
\pgfpathlineto{\pgfqpoint{1.7493in}{4.1625in}}%
\pgfpathlineto{\pgfqpoint{1.7649in}{4.1625in}}%
\pgfpathlineto{\pgfqpoint{1.7649in}{4.1393in}}%
\pgfpathlineto{\pgfqpoint{1.7805in}{4.1393in}}%
\pgfpathlineto{\pgfqpoint{1.7805in}{4.1314in}}%
\pgfpathlineto{\pgfqpoint{1.7961in}{4.1314in}}%
\pgfpathlineto{\pgfqpoint{1.7961in}{4.1114in}}%
\pgfpathlineto{\pgfqpoint{1.8117in}{4.1114in}}%
\pgfpathlineto{\pgfqpoint{1.8117in}{4.0976in}}%
\pgfpathlineto{\pgfqpoint{1.8274in}{4.0976in}}%
\pgfpathlineto{\pgfqpoint{1.8274in}{4.0918in}}%
\pgfpathlineto{\pgfqpoint{1.8430in}{4.0918in}}%
\pgfpathlineto{\pgfqpoint{1.8430in}{4.0853in}}%
\pgfpathlineto{\pgfqpoint{1.8586in}{4.0853in}}%
\pgfpathlineto{\pgfqpoint{1.8586in}{4.0829in}}%
\pgfpathlineto{\pgfqpoint{1.8742in}{4.0829in}}%
\pgfpathlineto{\pgfqpoint{1.8742in}{4.0770in}}%
\pgfpathlineto{\pgfqpoint{1.8898in}{4.0770in}}%
\pgfpathlineto{\pgfqpoint{1.8898in}{4.0686in}}%
\pgfpathlineto{\pgfqpoint{1.9054in}{4.0686in}}%
\pgfpathlineto{\pgfqpoint{1.9054in}{4.0715in}}%
\pgfpathlineto{\pgfqpoint{1.9210in}{4.0715in}}%
\pgfpathlineto{\pgfqpoint{1.9210in}{4.0662in}}%
\pgfpathlineto{\pgfqpoint{1.9522in}{4.0658in}}%
\pgfpathlineto{\pgfqpoint{1.9522in}{4.0642in}}%
\pgfpathlineto{\pgfqpoint{1.9990in}{4.0634in}}%
\pgfpathlineto{\pgfqpoint{1.9990in}{4.0626in}}%
\pgfpathlineto{\pgfqpoint{2.0458in}{4.0619in}}%
\pgfpathlineto{\pgfqpoint{2.0458in}{4.0615in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.6963in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{0.6963in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{0.8270in}{4.0617in}}%
\pgfpathlineto{\pgfqpoint{0.8270in}{4.0629in}}%
\pgfpathlineto{\pgfqpoint{0.9141in}{4.0636in}}%
\pgfpathlineto{\pgfqpoint{0.9141in}{4.0646in}}%
\pgfpathlineto{\pgfqpoint{0.9287in}{4.0646in}}%
\pgfpathlineto{\pgfqpoint{0.9287in}{4.0669in}}%
\pgfpathlineto{\pgfqpoint{0.9577in}{4.0662in}}%
\pgfpathlineto{\pgfqpoint{0.9577in}{4.0690in}}%
\pgfpathlineto{\pgfqpoint{0.9722in}{4.0690in}}%
\pgfpathlineto{\pgfqpoint{0.9722in}{4.0718in}}%
\pgfpathlineto{\pgfqpoint{0.9867in}{4.0718in}}%
\pgfpathlineto{\pgfqpoint{0.9867in}{4.0759in}}%
\pgfpathlineto{\pgfqpoint{1.013in}{4.0759in}}%
\pgfpathlineto{\pgfqpoint{1.013in}{4.0782in}}%
\pgfpathlineto{\pgfqpoint{1.0158in}{4.0782in}}%
\pgfpathlineto{\pgfqpoint{1.0158in}{4.0841in}}%
\pgfpathlineto{\pgfqpoint{1.0303in}{4.0841in}}%
\pgfpathlineto{\pgfqpoint{1.0303in}{4.0866in}}%
\pgfpathlineto{\pgfqpoint{1.0448in}{4.0866in}}%
\pgfpathlineto{\pgfqpoint{1.0448in}{4.0962in}}%
\pgfpathlineto{\pgfqpoint{1.0593in}{4.0962in}}%
\pgfpathlineto{\pgfqpoint{1.0593in}{4.1065in}}%
\pgfpathlineto{\pgfqpoint{1.0739in}{4.1065in}}%
\pgfpathlineto{\pgfqpoint{1.0739in}{4.1148in}}%
\pgfpathlineto{\pgfqpoint{1.0884in}{4.1148in}}%
\pgfpathlineto{\pgfqpoint{1.0884in}{4.1331in}}%
\pgfpathlineto{\pgfqpoint{1.1029in}{4.1331in}}%
\pgfpathlineto{\pgfqpoint{1.1029in}{4.1426in}}%
\pgfpathlineto{\pgfqpoint{1.1174in}{4.1426in}}%
\pgfpathlineto{\pgfqpoint{1.1174in}{4.1654in}}%
\pgfpathlineto{\pgfqpoint{1.1319in}{4.1654in}}%
\pgfpathlineto{\pgfqpoint{1.1319in}{4.1841in}}%
\pgfpathlineto{\pgfqpoint{1.1465in}{4.1841in}}%
\pgfpathlineto{\pgfqpoint{1.1465in}{4.2071in}}%
\pgfpathlineto{\pgfqpoint{1.1610in}{4.2071in}}%
\pgfpathlineto{\pgfqpoint{1.1610in}{4.2451in}}%
\pgfpathlineto{\pgfqpoint{1.1755in}{4.2451in}}%
\pgfpathlineto{\pgfqpoint{1.1755in}{4.2665in}}%
\pgfpathlineto{\pgfqpoint{1.190in}{4.2665in}}%
\pgfpathlineto{\pgfqpoint{1.190in}{4.3026in}}%
\pgfpathlineto{\pgfqpoint{1.2045in}{4.3026in}}%
\pgfpathlineto{\pgfqpoint{1.2045in}{4.3635in}}%
\pgfpathlineto{\pgfqpoint{1.2190in}{4.3635in}}%
\pgfpathlineto{\pgfqpoint{1.2190in}{4.4210in}}%
\pgfpathlineto{\pgfqpoint{1.2336in}{4.4210in}}%
\pgfpathlineto{\pgfqpoint{1.2336in}{4.4833in}}%
\pgfpathlineto{\pgfqpoint{1.2481in}{4.4833in}}%
\pgfpathlineto{\pgfqpoint{1.2481in}{4.5462in}}%
\pgfpathlineto{\pgfqpoint{1.2626in}{4.5462in}}%
\pgfpathlineto{\pgfqpoint{1.2626in}{4.6135in}}%
\pgfpathlineto{\pgfqpoint{1.2771in}{4.6135in}}%
\pgfpathlineto{\pgfqpoint{1.2771in}{4.6877in}}%
\pgfpathlineto{\pgfqpoint{1.2916in}{4.6877in}}%
\pgfpathlineto{\pgfqpoint{1.2916in}{4.7980in}}%
\pgfpathlineto{\pgfqpoint{1.3062in}{4.7980in}}%
\pgfpathlineto{\pgfqpoint{1.3062in}{4.8744in}}%
\pgfpathlineto{\pgfqpoint{1.3207in}{4.8744in}}%
\pgfpathlineto{\pgfqpoint{1.3207in}{4.9895in}}%
\pgfpathlineto{\pgfqpoint{1.3352in}{4.9895in}}%
\pgfpathlineto{\pgfqpoint{1.3352in}{5.0453in}}%
\pgfpathlineto{\pgfqpoint{1.3497in}{5.0453in}}%
\pgfpathlineto{\pgfqpoint{1.3497in}{5.1604in}}%
\pgfpathlineto{\pgfqpoint{1.3642in}{5.1604in}}%
\pgfpathlineto{\pgfqpoint{1.3642in}{5.2715in}}%
\pgfpathlineto{\pgfqpoint{1.3788in}{5.2715in}}%
\pgfpathlineto{\pgfqpoint{1.3788in}{5.3295in}}%
\pgfpathlineto{\pgfqpoint{1.3933in}{5.3295in}}%
\pgfpathlineto{\pgfqpoint{1.3933in}{5.4314in}}%
\pgfpathlineto{\pgfqpoint{1.4078in}{5.4314in}}%
\pgfpathlineto{\pgfqpoint{1.4078in}{5.4720in}}%
\pgfpathlineto{\pgfqpoint{1.4223in}{5.4720in}}%
\pgfpathlineto{\pgfqpoint{1.4223in}{5.5187in}}%
\pgfpathlineto{\pgfqpoint{1.4368in}{5.5187in}}%
\pgfpathlineto{\pgfqpoint{1.4368in}{5.540in}}%
\pgfpathlineto{\pgfqpoint{1.4514in}{5.540in}}%
\pgfpathlineto{\pgfqpoint{1.4514in}{5.5351in}}%
\pgfpathlineto{\pgfqpoint{1.4659in}{5.5351in}}%
\pgfpathlineto{\pgfqpoint{1.4659in}{5.5250in}}%
\pgfpathlineto{\pgfqpoint{1.4804in}{5.5250in}}%
\pgfpathlineto{\pgfqpoint{1.4804in}{5.4926in}}%
\pgfpathlineto{\pgfqpoint{1.4949in}{5.4926in}}%
\pgfpathlineto{\pgfqpoint{1.4949in}{5.4352in}}%
\pgfpathlineto{\pgfqpoint{1.5094in}{5.4352in}}%
\pgfpathlineto{\pgfqpoint{1.5094in}{5.3433in}}%
\pgfpathlineto{\pgfqpoint{1.5240in}{5.3433in}}%
\pgfpathlineto{\pgfqpoint{1.5240in}{5.2458in}}%
\pgfpathlineto{\pgfqpoint{1.5385in}{5.2458in}}%
\pgfpathlineto{\pgfqpoint{1.5385in}{5.1651in}}%
\pgfpathlineto{\pgfqpoint{1.5530in}{5.1651in}}%
\pgfpathlineto{\pgfqpoint{1.5530in}{5.0711in}}%
\pgfpathlineto{\pgfqpoint{1.5675in}{5.0711in}}%
\pgfpathlineto{\pgfqpoint{1.5675in}{4.9543in}}%
\pgfpathlineto{\pgfqpoint{1.5820in}{4.9543in}}%
\pgfpathlineto{\pgfqpoint{1.5820in}{4.8516in}}%
\pgfpathlineto{\pgfqpoint{1.5966in}{4.8516in}}%
\pgfpathlineto{\pgfqpoint{1.5966in}{4.7302in}}%
\pgfpathlineto{\pgfqpoint{1.6111in}{4.7302in}}%
\pgfpathlineto{\pgfqpoint{1.6111in}{4.6683in}}%
\pgfpathlineto{\pgfqpoint{1.6256in}{4.6683in}}%
\pgfpathlineto{\pgfqpoint{1.6256in}{4.5818in}}%
\pgfpathlineto{\pgfqpoint{1.6401in}{4.5818in}}%
\pgfpathlineto{\pgfqpoint{1.6401in}{4.4856in}}%
\pgfpathlineto{\pgfqpoint{1.6546in}{4.4856in}}%
\pgfpathlineto{\pgfqpoint{1.6546in}{4.4294in}}%
\pgfpathlineto{\pgfqpoint{1.6692in}{4.4294in}}%
\pgfpathlineto{\pgfqpoint{1.6692in}{4.3616in}}%
\pgfpathlineto{\pgfqpoint{1.6837in}{4.3616in}}%
\pgfpathlineto{\pgfqpoint{1.6837in}{4.3068in}}%
\pgfpathlineto{\pgfqpoint{1.6982in}{4.3068in}}%
\pgfpathlineto{\pgfqpoint{1.6982in}{4.270in}}%
\pgfpathlineto{\pgfqpoint{1.7127in}{4.270in}}%
\pgfpathlineto{\pgfqpoint{1.7127in}{4.2357in}}%
\pgfpathlineto{\pgfqpoint{1.7272in}{4.2357in}}%
\pgfpathlineto{\pgfqpoint{1.7272in}{4.1914in}}%
\pgfpathlineto{\pgfqpoint{1.7418in}{4.1914in}}%
\pgfpathlineto{\pgfqpoint{1.7418in}{4.1762in}}%
\pgfpathlineto{\pgfqpoint{1.7563in}{4.1762in}}%
\pgfpathlineto{\pgfqpoint{1.7563in}{4.1530in}}%
\pgfpathlineto{\pgfqpoint{1.7708in}{4.1530in}}%
\pgfpathlineto{\pgfqpoint{1.7708in}{4.1391in}}%
\pgfpathlineto{\pgfqpoint{1.7853in}{4.1391in}}%
\pgfpathlineto{\pgfqpoint{1.7853in}{4.1145in}}%
\pgfpathlineto{\pgfqpoint{1.7998in}{4.1145in}}%
\pgfpathlineto{\pgfqpoint{1.7998in}{4.1033in}}%
\pgfpathlineto{\pgfqpoint{1.8144in}{4.1033in}}%
\pgfpathlineto{\pgfqpoint{1.8144in}{4.1019in}}%
\pgfpathlineto{\pgfqpoint{1.8289in}{4.1019in}}%
\pgfpathlineto{\pgfqpoint{1.8289in}{4.0873in}}%
\pgfpathlineto{\pgfqpoint{1.8434in}{4.0873in}}%
\pgfpathlineto{\pgfqpoint{1.8434in}{4.0824in}}%
\pgfpathlineto{\pgfqpoint{1.8579in}{4.0824in}}%
\pgfpathlineto{\pgfqpoint{1.8579in}{4.0772in}}%
\pgfpathlineto{\pgfqpoint{1.8724in}{4.0772in}}%
\pgfpathlineto{\pgfqpoint{1.8724in}{4.0756in}}%
\pgfpathlineto{\pgfqpoint{1.8870in}{4.0756in}}%
\pgfpathlineto{\pgfqpoint{1.8870in}{4.0709in}}%
\pgfpathlineto{\pgfqpoint{1.9160in}{4.0705in}}%
\pgfpathlineto{\pgfqpoint{1.9160in}{4.0671in}}%
\pgfpathlineto{\pgfqpoint{1.9305in}{4.0671in}}%
\pgfpathlineto{\pgfqpoint{1.9305in}{4.0695in}}%
\pgfpathlineto{\pgfqpoint{1.9450in}{4.0695in}}%
\pgfpathlineto{\pgfqpoint{1.9450in}{4.0660in}}%
\pgfpathlineto{\pgfqpoint{1.9596in}{4.0660in}}%
\pgfpathlineto{\pgfqpoint{1.9596in}{4.0641in}}%
\pgfpathlineto{\pgfqpoint{1.9886in}{4.0634in}}%
\pgfpathlineto{\pgfqpoint{1.9886in}{4.0625in}}%
\pgfpathlineto{\pgfqpoint{2.0176in}{4.0629in}}%
\pgfpathlineto{\pgfqpoint{2.0176in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{2.1483in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{2.1483in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.8015in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{0.8015in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{0.9503in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{0.9503in}{4.0632in}}%
\pgfpathlineto{\pgfqpoint{1.044in}{4.0632in}}%
\pgfpathlineto{\pgfqpoint{1.044in}{4.0654in}}%
\pgfpathlineto{\pgfqpoint{1.0315in}{4.0662in}}%
\pgfpathlineto{\pgfqpoint{1.0315in}{4.0679in}}%
\pgfpathlineto{\pgfqpoint{1.0450in}{4.0679in}}%
\pgfpathlineto{\pgfqpoint{1.0450in}{4.0667in}}%
\pgfpathlineto{\pgfqpoint{1.0585in}{4.0667in}}%
\pgfpathlineto{\pgfqpoint{1.0585in}{4.0763in}}%
\pgfpathlineto{\pgfqpoint{1.0721in}{4.0763in}}%
\pgfpathlineto{\pgfqpoint{1.0721in}{4.080in}}%
\pgfpathlineto{\pgfqpoint{1.0856in}{4.080in}}%
\pgfpathlineto{\pgfqpoint{1.0856in}{4.0858in}}%
\pgfpathlineto{\pgfqpoint{1.0991in}{4.0858in}}%
\pgfpathlineto{\pgfqpoint{1.0991in}{4.0918in}}%
\pgfpathlineto{\pgfqpoint{1.1126in}{4.0918in}}%
\pgfpathlineto{\pgfqpoint{1.1126in}{4.102in}}%
\pgfpathlineto{\pgfqpoint{1.1262in}{4.102in}}%
\pgfpathlineto{\pgfqpoint{1.1262in}{4.1096in}}%
\pgfpathlineto{\pgfqpoint{1.1397in}{4.1096in}}%
\pgfpathlineto{\pgfqpoint{1.1397in}{4.1201in}}%
\pgfpathlineto{\pgfqpoint{1.1532in}{4.1201in}}%
\pgfpathlineto{\pgfqpoint{1.1532in}{4.1379in}}%
\pgfpathlineto{\pgfqpoint{1.1668in}{4.1379in}}%
\pgfpathlineto{\pgfqpoint{1.1668in}{4.1527in}}%
\pgfpathlineto{\pgfqpoint{1.1803in}{4.1527in}}%
\pgfpathlineto{\pgfqpoint{1.1803in}{4.1789in}}%
\pgfpathlineto{\pgfqpoint{1.1938in}{4.1789in}}%
\pgfpathlineto{\pgfqpoint{1.1938in}{4.2034in}}%
\pgfpathlineto{\pgfqpoint{1.2073in}{4.2034in}}%
\pgfpathlineto{\pgfqpoint{1.2073in}{4.2496in}}%
\pgfpathlineto{\pgfqpoint{1.2209in}{4.2496in}}%
\pgfpathlineto{\pgfqpoint{1.2209in}{4.290in}}%
\pgfpathlineto{\pgfqpoint{1.2344in}{4.290in}}%
\pgfpathlineto{\pgfqpoint{1.2344in}{4.340in}}%
\pgfpathlineto{\pgfqpoint{1.2479in}{4.340in}}%
\pgfpathlineto{\pgfqpoint{1.2479in}{4.4081in}}%
\pgfpathlineto{\pgfqpoint{1.2615in}{4.4081in}}%
\pgfpathlineto{\pgfqpoint{1.2615in}{4.4557in}}%
\pgfpathlineto{\pgfqpoint{1.2750in}{4.4557in}}%
\pgfpathlineto{\pgfqpoint{1.2750in}{4.5206in}}%
\pgfpathlineto{\pgfqpoint{1.2885in}{4.5206in}}%
\pgfpathlineto{\pgfqpoint{1.2885in}{4.6189in}}%
\pgfpathlineto{\pgfqpoint{1.3020in}{4.6189in}}%
\pgfpathlineto{\pgfqpoint{1.3020in}{4.6851in}}%
\pgfpathlineto{\pgfqpoint{1.3156in}{4.6851in}}%
\pgfpathlineto{\pgfqpoint{1.3156in}{4.7995in}}%
\pgfpathlineto{\pgfqpoint{1.3291in}{4.7995in}}%
\pgfpathlineto{\pgfqpoint{1.3291in}{4.8551in}}%
\pgfpathlineto{\pgfqpoint{1.3426in}{4.8551in}}%
\pgfpathlineto{\pgfqpoint{1.3426in}{5.0312in}}%
\pgfpathlineto{\pgfqpoint{1.3561in}{5.0312in}}%
\pgfpathlineto{\pgfqpoint{1.3561in}{5.0656in}}%
\pgfpathlineto{\pgfqpoint{1.3697in}{5.0656in}}%
\pgfpathlineto{\pgfqpoint{1.3697in}{5.1710in}}%
\pgfpathlineto{\pgfqpoint{1.3832in}{5.1710in}}%
\pgfpathlineto{\pgfqpoint{1.3832in}{5.2753in}}%
\pgfpathlineto{\pgfqpoint{1.3967in}{5.2753in}}%
\pgfpathlineto{\pgfqpoint{1.3967in}{5.3381in}}%
\pgfpathlineto{\pgfqpoint{1.4103in}{5.3381in}}%
\pgfpathlineto{\pgfqpoint{1.4103in}{5.4489in}}%
\pgfpathlineto{\pgfqpoint{1.4238in}{5.4489in}}%
\pgfpathlineto{\pgfqpoint{1.4238in}{5.4815in}}%
\pgfpathlineto{\pgfqpoint{1.4373in}{5.4815in}}%
\pgfpathlineto{\pgfqpoint{1.4373in}{5.5813in}}%
\pgfpathlineto{\pgfqpoint{1.4508in}{5.5813in}}%
\pgfpathlineto{\pgfqpoint{1.4508in}{5.6017in}}%
\pgfpathlineto{\pgfqpoint{1.4644in}{5.6017in}}%
\pgfpathlineto{\pgfqpoint{1.4644in}{5.5717in}}%
\pgfpathlineto{\pgfqpoint{1.4779in}{5.5717in}}%
\pgfpathlineto{\pgfqpoint{1.4779in}{5.5953in}}%
\pgfpathlineto{\pgfqpoint{1.4914in}{5.5953in}}%
\pgfpathlineto{\pgfqpoint{1.4914in}{5.5669in}}%
\pgfpathlineto{\pgfqpoint{1.5049in}{5.5669in}}%
\pgfpathlineto{\pgfqpoint{1.5049in}{5.5304in}}%
\pgfpathlineto{\pgfqpoint{1.5185in}{5.5304in}}%
\pgfpathlineto{\pgfqpoint{1.5185in}{5.4753in}}%
\pgfpathlineto{\pgfqpoint{1.5320in}{5.4753in}}%
\pgfpathlineto{\pgfqpoint{1.5320in}{5.3952in}}%
\pgfpathlineto{\pgfqpoint{1.5455in}{5.3952in}}%
\pgfpathlineto{\pgfqpoint{1.5455in}{5.2932in}}%
\pgfpathlineto{\pgfqpoint{1.5591in}{5.2932in}}%
\pgfpathlineto{\pgfqpoint{1.5591in}{5.1995in}}%
\pgfpathlineto{\pgfqpoint{1.5726in}{5.1995in}}%
\pgfpathlineto{\pgfqpoint{1.5726in}{5.0920in}}%
\pgfpathlineto{\pgfqpoint{1.5861in}{5.0920in}}%
\pgfpathlineto{\pgfqpoint{1.5861in}{5.0104in}}%
\pgfpathlineto{\pgfqpoint{1.5996in}{5.0104in}}%
\pgfpathlineto{\pgfqpoint{1.5996in}{4.8964in}}%
\pgfpathlineto{\pgfqpoint{1.6132in}{4.8964in}}%
\pgfpathlineto{\pgfqpoint{1.6132in}{4.7935in}}%
\pgfpathlineto{\pgfqpoint{1.6267in}{4.7935in}}%
\pgfpathlineto{\pgfqpoint{1.6267in}{4.7119in}}%
\pgfpathlineto{\pgfqpoint{1.6402in}{4.7119in}}%
\pgfpathlineto{\pgfqpoint{1.6402in}{4.6232in}}%
\pgfpathlineto{\pgfqpoint{1.6537in}{4.6232in}}%
\pgfpathlineto{\pgfqpoint{1.6537in}{4.5489in}}%
\pgfpathlineto{\pgfqpoint{1.6673in}{4.5489in}}%
\pgfpathlineto{\pgfqpoint{1.6673in}{4.4931in}}%
\pgfpathlineto{\pgfqpoint{1.6808in}{4.4931in}}%
\pgfpathlineto{\pgfqpoint{1.6808in}{4.3967in}}%
\pgfpathlineto{\pgfqpoint{1.6943in}{4.3967in}}%
\pgfpathlineto{\pgfqpoint{1.6943in}{4.3647in}}%
\pgfpathlineto{\pgfqpoint{1.7079in}{4.3647in}}%
\pgfpathlineto{\pgfqpoint{1.7079in}{4.3029in}}%
\pgfpathlineto{\pgfqpoint{1.7214in}{4.3029in}}%
\pgfpathlineto{\pgfqpoint{1.7214in}{4.2745in}}%
\pgfpathlineto{\pgfqpoint{1.7349in}{4.2745in}}%
\pgfpathlineto{\pgfqpoint{1.7349in}{4.2434in}}%
\pgfpathlineto{\pgfqpoint{1.7484in}{4.2434in}}%
\pgfpathlineto{\pgfqpoint{1.7484in}{4.1923in}}%
\pgfpathlineto{\pgfqpoint{1.7620in}{4.1923in}}%
\pgfpathlineto{\pgfqpoint{1.7620in}{4.1689in}}%
\pgfpathlineto{\pgfqpoint{1.7755in}{4.1689in}}%
\pgfpathlineto{\pgfqpoint{1.7755in}{4.1570in}}%
\pgfpathlineto{\pgfqpoint{1.7890in}{4.1570in}}%
\pgfpathlineto{\pgfqpoint{1.7890in}{4.1412in}}%
\pgfpathlineto{\pgfqpoint{1.8026in}{4.1412in}}%
\pgfpathlineto{\pgfqpoint{1.8026in}{4.1212in}}%
\pgfpathlineto{\pgfqpoint{1.8161in}{4.1212in}}%
\pgfpathlineto{\pgfqpoint{1.8161in}{4.1085in}}%
\pgfpathlineto{\pgfqpoint{1.8296in}{4.1085in}}%
\pgfpathlineto{\pgfqpoint{1.8296in}{4.0965in}}%
\pgfpathlineto{\pgfqpoint{1.8431in}{4.0965in}}%
\pgfpathlineto{\pgfqpoint{1.8431in}{4.0931in}}%
\pgfpathlineto{\pgfqpoint{1.8567in}{4.0931in}}%
\pgfpathlineto{\pgfqpoint{1.8567in}{4.0901in}}%
\pgfpathlineto{\pgfqpoint{1.8702in}{4.0901in}}%
\pgfpathlineto{\pgfqpoint{1.8702in}{4.0761in}}%
\pgfpathlineto{\pgfqpoint{1.8837in}{4.0761in}}%
\pgfpathlineto{\pgfqpoint{1.8837in}{4.0772in}}%
\pgfpathlineto{\pgfqpoint{1.8972in}{4.0772in}}%
\pgfpathlineto{\pgfqpoint{1.8972in}{4.0739in}}%
\pgfpathlineto{\pgfqpoint{1.9108in}{4.0739in}}%
\pgfpathlineto{\pgfqpoint{1.9108in}{4.0712in}}%
\pgfpathlineto{\pgfqpoint{1.9243in}{4.0712in}}%
\pgfpathlineto{\pgfqpoint{1.9243in}{4.0690in}}%
\pgfpathlineto{\pgfqpoint{1.9378in}{4.0690in}}%
\pgfpathlineto{\pgfqpoint{1.9378in}{4.0705in}}%
\pgfpathlineto{\pgfqpoint{1.9514in}{4.0705in}}%
\pgfpathlineto{\pgfqpoint{1.9514in}{4.0675in}}%
\pgfpathlineto{\pgfqpoint{1.9649in}{4.0675in}}%
\pgfpathlineto{\pgfqpoint{1.9649in}{4.0647in}}%
\pgfpathlineto{\pgfqpoint{2.055in}{4.0651in}}%
\pgfpathlineto{\pgfqpoint{2.055in}{4.0624in}}%
\pgfpathlineto{\pgfqpoint{2.0731in}{4.0615in}}%
\pgfpathlineto{\pgfqpoint{2.0731in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{2.1543in}{4.0622in}}%
\pgfpathlineto{\pgfqpoint{2.1543in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{0.840in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{0.9528in}{4.0621in}}%
\pgfpathlineto{\pgfqpoint{0.9528in}{4.0638in}}%
\pgfpathlineto{\pgfqpoint{1.029in}{4.0640in}}%
\pgfpathlineto{\pgfqpoint{1.029in}{4.0660in}}%
\pgfpathlineto{\pgfqpoint{1.0279in}{4.0666in}}%
\pgfpathlineto{\pgfqpoint{1.0279in}{4.0696in}}%
\pgfpathlineto{\pgfqpoint{1.0404in}{4.0696in}}%
\pgfpathlineto{\pgfqpoint{1.0404in}{4.0714in}}%
\pgfpathlineto{\pgfqpoint{1.0530in}{4.0714in}}%
\pgfpathlineto{\pgfqpoint{1.0530in}{4.0755in}}%
\pgfpathlineto{\pgfqpoint{1.0780in}{4.0765in}}%
\pgfpathlineto{\pgfqpoint{1.0780in}{4.0775in}}%
\pgfpathlineto{\pgfqpoint{1.0905in}{4.0775in}}%
\pgfpathlineto{\pgfqpoint{1.0905in}{4.0817in}}%
\pgfpathlineto{\pgfqpoint{1.1031in}{4.0817in}}%
\pgfpathlineto{\pgfqpoint{1.1031in}{4.0945in}}%
\pgfpathlineto{\pgfqpoint{1.1156in}{4.0945in}}%
\pgfpathlineto{\pgfqpoint{1.1156in}{4.0989in}}%
\pgfpathlineto{\pgfqpoint{1.1406in}{4.0987in}}%
\pgfpathlineto{\pgfqpoint{1.1406in}{4.1244in}}%
\pgfpathlineto{\pgfqpoint{1.1532in}{4.1244in}}%
\pgfpathlineto{\pgfqpoint{1.1532in}{4.1323in}}%
\pgfpathlineto{\pgfqpoint{1.1657in}{4.1323in}}%
\pgfpathlineto{\pgfqpoint{1.1657in}{4.1468in}}%
\pgfpathlineto{\pgfqpoint{1.1782in}{4.1468in}}%
\pgfpathlineto{\pgfqpoint{1.1782in}{4.1596in}}%
\pgfpathlineto{\pgfqpoint{1.1907in}{4.1596in}}%
\pgfpathlineto{\pgfqpoint{1.1907in}{4.1830in}}%
\pgfpathlineto{\pgfqpoint{1.2032in}{4.1830in}}%
\pgfpathlineto{\pgfqpoint{1.2032in}{4.2085in}}%
\pgfpathlineto{\pgfqpoint{1.2158in}{4.2085in}}%
\pgfpathlineto{\pgfqpoint{1.2158in}{4.2344in}}%
\pgfpathlineto{\pgfqpoint{1.2283in}{4.2344in}}%
\pgfpathlineto{\pgfqpoint{1.2283in}{4.2807in}}%
\pgfpathlineto{\pgfqpoint{1.2408in}{4.2807in}}%
\pgfpathlineto{\pgfqpoint{1.2408in}{4.3173in}}%
\pgfpathlineto{\pgfqpoint{1.2533in}{4.3173in}}%
\pgfpathlineto{\pgfqpoint{1.2533in}{4.3607in}}%
\pgfpathlineto{\pgfqpoint{1.2659in}{4.3607in}}%
\pgfpathlineto{\pgfqpoint{1.2659in}{4.4307in}}%
\pgfpathlineto{\pgfqpoint{1.2784in}{4.4307in}}%
\pgfpathlineto{\pgfqpoint{1.2784in}{4.4984in}}%
\pgfpathlineto{\pgfqpoint{1.2909in}{4.4984in}}%
\pgfpathlineto{\pgfqpoint{1.2909in}{4.5386in}}%
\pgfpathlineto{\pgfqpoint{1.3034in}{4.5386in}}%
\pgfpathlineto{\pgfqpoint{1.3034in}{4.6322in}}%
\pgfpathlineto{\pgfqpoint{1.3160in}{4.6322in}}%
\pgfpathlineto{\pgfqpoint{1.3160in}{4.7222in}}%
\pgfpathlineto{\pgfqpoint{1.3285in}{4.7222in}}%
\pgfpathlineto{\pgfqpoint{1.3285in}{4.8125in}}%
\pgfpathlineto{\pgfqpoint{1.3410in}{4.8125in}}%
\pgfpathlineto{\pgfqpoint{1.3410in}{4.9393in}}%
\pgfpathlineto{\pgfqpoint{1.3535in}{4.9393in}}%
\pgfpathlineto{\pgfqpoint{1.3535in}{5.0196in}}%
\pgfpathlineto{\pgfqpoint{1.3661in}{5.0196in}}%
\pgfpathlineto{\pgfqpoint{1.3661in}{5.1212in}}%
\pgfpathlineto{\pgfqpoint{1.3786in}{5.1212in}}%
\pgfpathlineto{\pgfqpoint{1.3786in}{5.1774in}}%
\pgfpathlineto{\pgfqpoint{1.3911in}{5.1774in}}%
\pgfpathlineto{\pgfqpoint{1.3911in}{5.3109in}}%
\pgfpathlineto{\pgfqpoint{1.4036in}{5.3109in}}%
\pgfpathlineto{\pgfqpoint{1.4036in}{5.3972in}}%
\pgfpathlineto{\pgfqpoint{1.4162in}{5.3972in}}%
\pgfpathlineto{\pgfqpoint{1.4162in}{5.4780in}}%
\pgfpathlineto{\pgfqpoint{1.4287in}{5.4780in}}%
\pgfpathlineto{\pgfqpoint{1.4287in}{5.5512in}}%
\pgfpathlineto{\pgfqpoint{1.4412in}{5.5512in}}%
\pgfpathlineto{\pgfqpoint{1.4412in}{5.5947in}}%
\pgfpathlineto{\pgfqpoint{1.4537in}{5.5947in}}%
\pgfpathlineto{\pgfqpoint{1.4537in}{5.6392in}}%
\pgfpathlineto{\pgfqpoint{1.4663in}{5.6392in}}%
\pgfpathlineto{\pgfqpoint{1.4663in}{5.6568in}}%
\pgfpathlineto{\pgfqpoint{1.4788in}{5.6568in}}%
\pgfpathlineto{\pgfqpoint{1.4788in}{5.6970in}}%
\pgfpathlineto{\pgfqpoint{1.4913in}{5.6970in}}%
\pgfpathlineto{\pgfqpoint{1.4913in}{5.6561in}}%
\pgfpathlineto{\pgfqpoint{1.5038in}{5.6561in}}%
\pgfpathlineto{\pgfqpoint{1.5038in}{5.640in}}%
\pgfpathlineto{\pgfqpoint{1.5164in}{5.640in}}%
\pgfpathlineto{\pgfqpoint{1.5164in}{5.5919in}}%
\pgfpathlineto{\pgfqpoint{1.5289in}{5.5919in}}%
\pgfpathlineto{\pgfqpoint{1.5289in}{5.4968in}}%
\pgfpathlineto{\pgfqpoint{1.5414in}{5.4968in}}%
\pgfpathlineto{\pgfqpoint{1.5414in}{5.3968in}}%
\pgfpathlineto{\pgfqpoint{1.5539in}{5.3968in}}%
\pgfpathlineto{\pgfqpoint{1.5539in}{5.3181in}}%
\pgfpathlineto{\pgfqpoint{1.5665in}{5.3181in}}%
\pgfpathlineto{\pgfqpoint{1.5665in}{5.2429in}}%
\pgfpathlineto{\pgfqpoint{1.5790in}{5.2429in}}%
\pgfpathlineto{\pgfqpoint{1.5790in}{5.0810in}}%
\pgfpathlineto{\pgfqpoint{1.5915in}{5.0810in}}%
\pgfpathlineto{\pgfqpoint{1.5915in}{5.0204in}}%
\pgfpathlineto{\pgfqpoint{1.6040in}{5.0204in}}%
\pgfpathlineto{\pgfqpoint{1.6040in}{4.8916in}}%
\pgfpathlineto{\pgfqpoint{1.6165in}{4.8916in}}%
\pgfpathlineto{\pgfqpoint{1.6165in}{4.7798in}}%
\pgfpathlineto{\pgfqpoint{1.6291in}{4.7798in}}%
\pgfpathlineto{\pgfqpoint{1.6291in}{4.6731in}}%
\pgfpathlineto{\pgfqpoint{1.6416in}{4.6731in}}%
\pgfpathlineto{\pgfqpoint{1.6416in}{4.5813in}}%
\pgfpathlineto{\pgfqpoint{1.6541in}{4.5813in}}%
\pgfpathlineto{\pgfqpoint{1.6541in}{4.5338in}}%
\pgfpathlineto{\pgfqpoint{1.6666in}{4.5338in}}%
\pgfpathlineto{\pgfqpoint{1.6666in}{4.4844in}}%
\pgfpathlineto{\pgfqpoint{1.6792in}{4.4844in}}%
\pgfpathlineto{\pgfqpoint{1.6792in}{4.4018in}}%
\pgfpathlineto{\pgfqpoint{1.6917in}{4.4018in}}%
\pgfpathlineto{\pgfqpoint{1.6917in}{4.3644in}}%
\pgfpathlineto{\pgfqpoint{1.7042in}{4.3644in}}%
\pgfpathlineto{\pgfqpoint{1.7042in}{4.3173in}}%
\pgfpathlineto{\pgfqpoint{1.7167in}{4.3173in}}%
\pgfpathlineto{\pgfqpoint{1.7167in}{4.2714in}}%
\pgfpathlineto{\pgfqpoint{1.7293in}{4.2714in}}%
\pgfpathlineto{\pgfqpoint{1.7293in}{4.2398in}}%
\pgfpathlineto{\pgfqpoint{1.7418in}{4.2398in}}%
\pgfpathlineto{\pgfqpoint{1.7418in}{4.2180in}}%
\pgfpathlineto{\pgfqpoint{1.7543in}{4.2180in}}%
\pgfpathlineto{\pgfqpoint{1.7543in}{4.1850in}}%
\pgfpathlineto{\pgfqpoint{1.7668in}{4.1850in}}%
\pgfpathlineto{\pgfqpoint{1.7668in}{4.1572in}}%
\pgfpathlineto{\pgfqpoint{1.7794in}{4.1572in}}%
\pgfpathlineto{\pgfqpoint{1.7794in}{4.1438in}}%
\pgfpathlineto{\pgfqpoint{1.7919in}{4.1438in}}%
\pgfpathlineto{\pgfqpoint{1.7919in}{4.1319in}}%
\pgfpathlineto{\pgfqpoint{1.8044in}{4.1319in}}%
\pgfpathlineto{\pgfqpoint{1.8044in}{4.1078in}}%
\pgfpathlineto{\pgfqpoint{1.8169in}{4.1078in}}%
\pgfpathlineto{\pgfqpoint{1.8169in}{4.0979in}}%
\pgfpathlineto{\pgfqpoint{1.8295in}{4.0979in}}%
\pgfpathlineto{\pgfqpoint{1.8295in}{4.0951in}}%
\pgfpathlineto{\pgfqpoint{1.8420in}{4.0951in}}%
\pgfpathlineto{\pgfqpoint{1.8420in}{4.0866in}}%
\pgfpathlineto{\pgfqpoint{1.8545in}{4.0866in}}%
\pgfpathlineto{\pgfqpoint{1.8545in}{4.0793in}}%
\pgfpathlineto{\pgfqpoint{1.8670in}{4.0793in}}%
\pgfpathlineto{\pgfqpoint{1.8670in}{4.0828in}}%
\pgfpathlineto{\pgfqpoint{1.8796in}{4.0828in}}%
\pgfpathlineto{\pgfqpoint{1.8796in}{4.0733in}}%
\pgfpathlineto{\pgfqpoint{1.9046in}{4.0733in}}%
\pgfpathlineto{\pgfqpoint{1.9046in}{4.0702in}}%
\pgfpathlineto{\pgfqpoint{1.9171in}{4.0702in}}%
\pgfpathlineto{\pgfqpoint{1.9171in}{4.0716in}}%
\pgfpathlineto{\pgfqpoint{1.9297in}{4.0716in}}%
\pgfpathlineto{\pgfqpoint{1.9297in}{4.0678in}}%
\pgfpathlineto{\pgfqpoint{1.9422in}{4.0678in}}%
\pgfpathlineto{\pgfqpoint{1.9422in}{4.0640in}}%
\pgfpathlineto{\pgfqpoint{1.9547in}{4.0640in}}%
\pgfpathlineto{\pgfqpoint{1.9547in}{4.0627in}}%
\pgfpathlineto{\pgfqpoint{1.9672in}{4.0627in}}%
\pgfpathlineto{\pgfqpoint{1.9672in}{4.0640in}}%
\pgfpathlineto{\pgfqpoint{1.9797in}{4.0640in}}%
\pgfpathlineto{\pgfqpoint{1.9797in}{4.0627in}}%
\pgfpathlineto{\pgfqpoint{2.0424in}{4.0617in}}%
\pgfpathlineto{\pgfqpoint{2.0424in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.0925in}{4.0621in}}%
\pgfpathlineto{\pgfqpoint{2.0925in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.9261in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.9261in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.3122in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.3122in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.6984in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.6984in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.0845in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.0845in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=4.0189in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{4.3103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=4.2681in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{4.5595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=4.5172in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{4.8086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=4.7664in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{5.0578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=5.0156in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{5.3069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=5.2647in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{5.5561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2660in,y=5.5139in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.2105in,y=4.920in,,bottom,rotate=90.0]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \lambda_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{0.5757in}{4.0621in}}%
\pgfpathlineto{\pgfqpoint{0.5972in}{4.0649in}}%
\pgfpathlineto{\pgfqpoint{0.6169in}{4.0695in}}%
\pgfpathlineto{\pgfqpoint{0.6365in}{4.0765in}}%
\pgfpathlineto{\pgfqpoint{0.6562in}{4.0858in}}%
\pgfpathlineto{\pgfqpoint{0.6777in}{4.0985in}}%
\pgfpathlineto{\pgfqpoint{0.6991in}{4.1139in}}%
\pgfpathlineto{\pgfqpoint{0.7242in}{4.1346in}}%
\pgfpathlineto{\pgfqpoint{0.7528in}{4.1616in}}%
\pgfpathlineto{\pgfqpoint{0.7868in}{4.1968in}}%
\pgfpathlineto{\pgfqpoint{0.8386in}{4.2543in}}%
\pgfpathlineto{\pgfqpoint{0.9084in}{4.3310in}}%
\pgfpathlineto{\pgfqpoint{0.9477in}{4.3710in}}%
\pgfpathlineto{\pgfqpoint{0.9817in}{4.4023in}}%
\pgfpathlineto{\pgfqpoint{1.0121in}{4.4275in}}%
\pgfpathlineto{\pgfqpoint{1.0407in}{4.4484in}}%
\pgfpathlineto{\pgfqpoint{1.0694in}{4.4665in}}%
\pgfpathlineto{\pgfqpoint{1.0962in}{4.4809in}}%
\pgfpathlineto{\pgfqpoint{1.1230in}{4.4928in}}%
\pgfpathlineto{\pgfqpoint{1.1498in}{4.5022in}}%
\pgfpathlineto{\pgfqpoint{1.1767in}{4.5092in}}%
\pgfpathlineto{\pgfqpoint{1.2035in}{4.5138in}}%
\pgfpathlineto{\pgfqpoint{1.2303in}{4.5163in}}%
\pgfpathlineto{\pgfqpoint{1.2589in}{4.5167in}}%
\pgfpathlineto{\pgfqpoint{1.2876in}{4.5149in}}%
\pgfpathlineto{\pgfqpoint{1.3180in}{4.5109in}}%
\pgfpathlineto{\pgfqpoint{1.3502in}{4.5044in}}%
\pgfpathlineto{\pgfqpoint{1.3859in}{4.4949in}}%
\pgfpathlineto{\pgfqpoint{1.4253in}{4.4821in}}%
\pgfpathlineto{\pgfqpoint{1.470in}{4.4651in}}%
\pgfpathlineto{\pgfqpoint{1.5219in}{4.4429in}}%
\pgfpathlineto{\pgfqpoint{1.5898in}{4.4112in}}%
\pgfpathlineto{\pgfqpoint{1.8492in}{4.2879in}}%
\pgfpathlineto{\pgfqpoint{1.9207in}{4.2577in}}%
\pgfpathlineto{\pgfqpoint{1.9869in}{4.2321in}}%
\pgfpathlineto{\pgfqpoint{2.0531in}{4.2090in}}%
\pgfpathlineto{\pgfqpoint{2.1192in}{4.1882in}}%
\pgfpathlineto{\pgfqpoint{2.1854in}{4.1698in}}%
\pgfpathlineto{\pgfqpoint{2.2534in}{4.1532in}}%
\pgfpathlineto{\pgfqpoint{2.3249in}{4.1380in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{4.1377in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{4.1377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{0.540in}{5.7788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{4.4708in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{4.4708in}{5.7788in}}%
\pgfpathlineto{\pgfqpoint{2.6841in}{5.7788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7804in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{2.7915in}{4.0195in}}{\pgfqpoint{2.8021in}{4.0239in}}{\pgfqpoint{2.8099in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{2.8177in}{4.0395in}}{\pgfqpoint{2.8221in}{4.0501in}}{\pgfqpoint{2.8221in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{2.8221in}{4.0722in}}{\pgfqpoint{2.8177in}{4.0828in}}{\pgfqpoint{2.8099in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{2.8021in}{4.0984in}}{\pgfqpoint{2.7915in}{4.1028in}}{\pgfqpoint{2.7804in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{2.7694in}{4.1028in}}{\pgfqpoint{2.7588in}{4.0984in}}{\pgfqpoint{2.7510in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{2.7432in}{4.0828in}}{\pgfqpoint{2.7388in}{4.0722in}}{\pgfqpoint{2.7388in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{2.7388in}{4.0501in}}{\pgfqpoint{2.7432in}{4.0395in}}{\pgfqpoint{2.7510in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{2.7588in}{4.0239in}}{\pgfqpoint{2.7694in}{4.0195in}}{\pgfqpoint{2.7804in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8079in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{2.8189in}{4.0195in}}{\pgfqpoint{2.8295in}{4.0239in}}{\pgfqpoint{2.8374in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{2.8452in}{4.0395in}}{\pgfqpoint{2.8496in}{4.0501in}}{\pgfqpoint{2.8496in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{2.8496in}{4.0722in}}{\pgfqpoint{2.8452in}{4.0828in}}{\pgfqpoint{2.8374in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{2.8295in}{4.0984in}}{\pgfqpoint{2.8189in}{4.1028in}}{\pgfqpoint{2.8079in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{2.7968in}{4.1028in}}{\pgfqpoint{2.7862in}{4.0984in}}{\pgfqpoint{2.7784in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{2.7706in}{4.0828in}}{\pgfqpoint{2.7662in}{4.0722in}}{\pgfqpoint{2.7662in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{2.7662in}{4.0501in}}{\pgfqpoint{2.7706in}{4.0395in}}{\pgfqpoint{2.7784in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{2.7862in}{4.0239in}}{\pgfqpoint{2.7968in}{4.0195in}}{\pgfqpoint{2.8079in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.1693in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{3.1804in}{4.0195in}}{\pgfqpoint{3.1910in}{4.0239in}}{\pgfqpoint{3.1988in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{3.2066in}{4.0395in}}{\pgfqpoint{3.2110in}{4.0501in}}{\pgfqpoint{3.2110in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{3.2110in}{4.0722in}}{\pgfqpoint{3.2066in}{4.0828in}}{\pgfqpoint{3.1988in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{3.1910in}{4.0984in}}{\pgfqpoint{3.1804in}{4.1028in}}{\pgfqpoint{3.1693in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{3.1583in}{4.1028in}}{\pgfqpoint{3.1477in}{4.0984in}}{\pgfqpoint{3.1399in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{3.1321in}{4.0828in}}{\pgfqpoint{3.1277in}{4.0722in}}{\pgfqpoint{3.1277in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{3.1277in}{4.0501in}}{\pgfqpoint{3.1321in}{4.0395in}}{\pgfqpoint{3.1399in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{3.1477in}{4.0239in}}{\pgfqpoint{3.1583in}{4.0195in}}{\pgfqpoint{3.1693in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.1405in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{3.1515in}{4.0195in}}{\pgfqpoint{3.1621in}{4.0239in}}{\pgfqpoint{3.1699in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{3.1778in}{4.0395in}}{\pgfqpoint{3.1822in}{4.0501in}}{\pgfqpoint{3.1822in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{3.1822in}{4.0722in}}{\pgfqpoint{3.1778in}{4.0828in}}{\pgfqpoint{3.1699in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{3.1621in}{4.0984in}}{\pgfqpoint{3.1515in}{4.1028in}}{\pgfqpoint{3.1405in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{3.1294in}{4.1028in}}{\pgfqpoint{3.1188in}{4.0984in}}{\pgfqpoint{3.1110in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{3.1032in}{4.0828in}}{\pgfqpoint{3.0988in}{4.0722in}}{\pgfqpoint{3.0988in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{3.0988in}{4.0501in}}{\pgfqpoint{3.1032in}{4.0395in}}{\pgfqpoint{3.1110in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{3.1188in}{4.0239in}}{\pgfqpoint{3.1294in}{4.0195in}}{\pgfqpoint{3.1405in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.2711in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{3.2822in}{4.0195in}}{\pgfqpoint{3.2928in}{4.0239in}}{\pgfqpoint{3.306in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{3.3084in}{4.0395in}}{\pgfqpoint{3.3128in}{4.0501in}}{\pgfqpoint{3.3128in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{3.3128in}{4.0722in}}{\pgfqpoint{3.3084in}{4.0828in}}{\pgfqpoint{3.306in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{3.2928in}{4.0984in}}{\pgfqpoint{3.2822in}{4.1028in}}{\pgfqpoint{3.2711in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{3.2601in}{4.1028in}}{\pgfqpoint{3.2495in}{4.0984in}}{\pgfqpoint{3.2416in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{3.2338in}{4.0828in}}{\pgfqpoint{3.2294in}{4.0722in}}{\pgfqpoint{3.2294in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{3.2294in}{4.0501in}}{\pgfqpoint{3.2338in}{4.0395in}}{\pgfqpoint{3.2416in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{3.2495in}{4.0239in}}{\pgfqpoint{3.2601in}{4.0195in}}{\pgfqpoint{3.2711in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.1544in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{3.1654in}{4.0195in}}{\pgfqpoint{3.1760in}{4.0239in}}{\pgfqpoint{3.1838in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{3.1916in}{4.0395in}}{\pgfqpoint{3.1960in}{4.0501in}}{\pgfqpoint{3.1960in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{3.1960in}{4.0722in}}{\pgfqpoint{3.1916in}{4.0828in}}{\pgfqpoint{3.1838in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{3.1760in}{4.0984in}}{\pgfqpoint{3.1654in}{4.1028in}}{\pgfqpoint{3.1544in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{3.1433in}{4.1028in}}{\pgfqpoint{3.1327in}{4.0984in}}{\pgfqpoint{3.1249in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{3.1171in}{4.0828in}}{\pgfqpoint{3.1127in}{4.0722in}}{\pgfqpoint{3.1127in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{3.1127in}{4.0501in}}{\pgfqpoint{3.1171in}{4.0395in}}{\pgfqpoint{3.1249in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{3.1327in}{4.0239in}}{\pgfqpoint{3.1433in}{4.0195in}}{\pgfqpoint{3.1544in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.6841in}{4.5162in}}%
\pgfpathlineto{\pgfqpoint{2.7112in}{4.5162in}}%
\pgfpathlineto{\pgfqpoint{2.7112in}{4.9757in}}%
\pgfpathlineto{\pgfqpoint{2.7383in}{4.9757in}}%
\pgfpathlineto{\pgfqpoint{2.7383in}{5.2191in}}%
\pgfpathlineto{\pgfqpoint{2.7653in}{5.2191in}}%
\pgfpathlineto{\pgfqpoint{2.7653in}{5.3707in}}%
\pgfpathlineto{\pgfqpoint{2.7924in}{5.3707in}}%
\pgfpathlineto{\pgfqpoint{2.7924in}{5.4371in}}%
\pgfpathlineto{\pgfqpoint{2.8194in}{5.4371in}}%
\pgfpathlineto{\pgfqpoint{2.8194in}{5.4730in}}%
\pgfpathlineto{\pgfqpoint{2.8465in}{5.4730in}}%
\pgfpathlineto{\pgfqpoint{2.8465in}{5.4905in}}%
\pgfpathlineto{\pgfqpoint{2.8736in}{5.4905in}}%
\pgfpathlineto{\pgfqpoint{2.8736in}{5.4297in}}%
\pgfpathlineto{\pgfqpoint{2.906in}{5.4297in}}%
\pgfpathlineto{\pgfqpoint{2.906in}{5.3560in}}%
\pgfpathlineto{\pgfqpoint{2.9277in}{5.3560in}}%
\pgfpathlineto{\pgfqpoint{2.9277in}{5.2608in}}%
\pgfpathlineto{\pgfqpoint{2.9548in}{5.2608in}}%
\pgfpathlineto{\pgfqpoint{2.9548in}{5.2010in}}%
\pgfpathlineto{\pgfqpoint{2.9818in}{5.2010in}}%
\pgfpathlineto{\pgfqpoint{2.9818in}{5.1152in}}%
\pgfpathlineto{\pgfqpoint{3.089in}{5.1152in}}%
\pgfpathlineto{\pgfqpoint{3.089in}{5.0229in}}%
\pgfpathlineto{\pgfqpoint{3.0359in}{5.0229in}}%
\pgfpathlineto{\pgfqpoint{3.0359in}{4.9356in}}%
\pgfpathlineto{\pgfqpoint{3.0630in}{4.9356in}}%
\pgfpathlineto{\pgfqpoint{3.0630in}{4.8624in}}%
\pgfpathlineto{\pgfqpoint{3.0901in}{4.8624in}}%
\pgfpathlineto{\pgfqpoint{3.0901in}{4.7893in}}%
\pgfpathlineto{\pgfqpoint{3.1171in}{4.7893in}}%
\pgfpathlineto{\pgfqpoint{3.1171in}{4.7181in}}%
\pgfpathlineto{\pgfqpoint{3.1442in}{4.7181in}}%
\pgfpathlineto{\pgfqpoint{3.1442in}{4.6410in}}%
\pgfpathlineto{\pgfqpoint{3.1712in}{4.6410in}}%
\pgfpathlineto{\pgfqpoint{3.1712in}{4.6041in}}%
\pgfpathlineto{\pgfqpoint{3.1983in}{4.6041in}}%
\pgfpathlineto{\pgfqpoint{3.1983in}{4.5521in}}%
\pgfpathlineto{\pgfqpoint{3.2254in}{4.5521in}}%
\pgfpathlineto{\pgfqpoint{3.2254in}{4.502in}}%
\pgfpathlineto{\pgfqpoint{3.2524in}{4.502in}}%
\pgfpathlineto{\pgfqpoint{3.2524in}{4.4464in}}%
\pgfpathlineto{\pgfqpoint{3.2795in}{4.4464in}}%
\pgfpathlineto{\pgfqpoint{3.2795in}{4.4192in}}%
\pgfpathlineto{\pgfqpoint{3.3065in}{4.4192in}}%
\pgfpathlineto{\pgfqpoint{3.3065in}{4.3723in}}%
\pgfpathlineto{\pgfqpoint{3.3336in}{4.3723in}}%
\pgfpathlineto{\pgfqpoint{3.3336in}{4.3333in}}%
\pgfpathlineto{\pgfqpoint{3.3607in}{4.3333in}}%
\pgfpathlineto{\pgfqpoint{3.3607in}{4.3189in}}%
\pgfpathlineto{\pgfqpoint{3.3877in}{4.3189in}}%
\pgfpathlineto{\pgfqpoint{3.3877in}{4.2933in}}%
\pgfpathlineto{\pgfqpoint{3.4148in}{4.2933in}}%
\pgfpathlineto{\pgfqpoint{3.4148in}{4.2610in}}%
\pgfpathlineto{\pgfqpoint{3.4419in}{4.2610in}}%
\pgfpathlineto{\pgfqpoint{3.4419in}{4.2287in}}%
\pgfpathlineto{\pgfqpoint{3.4689in}{4.2287in}}%
\pgfpathlineto{\pgfqpoint{3.4689in}{4.2096in}}%
\pgfpathlineto{\pgfqpoint{3.4960in}{4.2096in}}%
\pgfpathlineto{\pgfqpoint{3.4960in}{4.1939in}}%
\pgfpathlineto{\pgfqpoint{3.5230in}{4.1939in}}%
\pgfpathlineto{\pgfqpoint{3.5230in}{4.1809in}}%
\pgfpathlineto{\pgfqpoint{3.5501in}{4.1809in}}%
\pgfpathlineto{\pgfqpoint{3.5501in}{4.1747in}}%
\pgfpathlineto{\pgfqpoint{3.5772in}{4.1747in}}%
\pgfpathlineto{\pgfqpoint{3.5772in}{4.1521in}}%
\pgfpathlineto{\pgfqpoint{3.6042in}{4.1521in}}%
\pgfpathlineto{\pgfqpoint{3.6042in}{4.1423in}}%
\pgfpathlineto{\pgfqpoint{3.6313in}{4.1423in}}%
\pgfpathlineto{\pgfqpoint{3.6313in}{4.1351in}}%
\pgfpathlineto{\pgfqpoint{3.6583in}{4.1351in}}%
\pgfpathlineto{\pgfqpoint{3.6583in}{4.1249in}}%
\pgfpathlineto{\pgfqpoint{3.6854in}{4.1249in}}%
\pgfpathlineto{\pgfqpoint{3.6854in}{4.1179in}}%
\pgfpathlineto{\pgfqpoint{3.7125in}{4.1179in}}%
\pgfpathlineto{\pgfqpoint{3.7125in}{4.1135in}}%
\pgfpathlineto{\pgfqpoint{3.7395in}{4.1135in}}%
\pgfpathlineto{\pgfqpoint{3.7395in}{4.1054in}}%
\pgfpathlineto{\pgfqpoint{3.7666in}{4.1054in}}%
\pgfpathlineto{\pgfqpoint{3.7666in}{4.1030in}}%
\pgfpathlineto{\pgfqpoint{3.7936in}{4.1030in}}%
\pgfpathlineto{\pgfqpoint{3.7936in}{4.109in}}%
\pgfpathlineto{\pgfqpoint{3.8207in}{4.109in}}%
\pgfpathlineto{\pgfqpoint{3.8207in}{4.0931in}}%
\pgfpathlineto{\pgfqpoint{3.8478in}{4.0931in}}%
\pgfpathlineto{\pgfqpoint{3.8478in}{4.0873in}}%
\pgfpathlineto{\pgfqpoint{3.8748in}{4.0873in}}%
\pgfpathlineto{\pgfqpoint{3.8748in}{4.0850in}}%
\pgfpathlineto{\pgfqpoint{3.9290in}{4.0841in}}%
\pgfpathlineto{\pgfqpoint{3.9290in}{4.0835in}}%
\pgfpathlineto{\pgfqpoint{3.9560in}{4.0835in}}%
\pgfpathlineto{\pgfqpoint{3.9560in}{4.0755in}}%
\pgfpathlineto{\pgfqpoint{3.9831in}{4.0755in}}%
\pgfpathlineto{\pgfqpoint{3.9831in}{4.0775in}}%
\pgfpathlineto{\pgfqpoint{4.0101in}{4.0775in}}%
\pgfpathlineto{\pgfqpoint{4.0101in}{4.0745in}}%
\pgfpathlineto{\pgfqpoint{4.0372in}{4.0745in}}%
\pgfpathlineto{\pgfqpoint{4.0372in}{4.0731in}}%
\pgfpathlineto{\pgfqpoint{4.0913in}{4.0732in}}%
\pgfpathlineto{\pgfqpoint{4.0913in}{4.0710in}}%
\pgfpathlineto{\pgfqpoint{4.1454in}{4.0705in}}%
\pgfpathlineto{\pgfqpoint{4.1454in}{4.0672in}}%
\pgfpathlineto{\pgfqpoint{4.2266in}{4.0669in}}%
\pgfpathlineto{\pgfqpoint{4.2266in}{4.0647in}}%
\pgfpathlineto{\pgfqpoint{4.2537in}{4.0647in}}%
\pgfpathlineto{\pgfqpoint{4.2537in}{4.0660in}}%
\pgfpathlineto{\pgfqpoint{4.2807in}{4.0660in}}%
\pgfpathlineto{\pgfqpoint{4.2807in}{4.0645in}}%
\pgfpathlineto{\pgfqpoint{4.3890in}{4.0641in}}%
\pgfpathlineto{\pgfqpoint{4.3890in}{4.0631in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0629in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6842in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.6842in}{4.5132in}}%
\pgfpathlineto{\pgfqpoint{2.7116in}{4.5132in}}%
\pgfpathlineto{\pgfqpoint{2.7116in}{4.9572in}}%
\pgfpathlineto{\pgfqpoint{2.7391in}{4.9572in}}%
\pgfpathlineto{\pgfqpoint{2.7391in}{5.1957in}}%
\pgfpathlineto{\pgfqpoint{2.7665in}{5.1957in}}%
\pgfpathlineto{\pgfqpoint{2.7665in}{5.3292in}}%
\pgfpathlineto{\pgfqpoint{2.7939in}{5.3292in}}%
\pgfpathlineto{\pgfqpoint{2.7939in}{5.4330in}}%
\pgfpathlineto{\pgfqpoint{2.8213in}{5.4330in}}%
\pgfpathlineto{\pgfqpoint{2.8213in}{5.4487in}}%
\pgfpathlineto{\pgfqpoint{2.8487in}{5.4487in}}%
\pgfpathlineto{\pgfqpoint{2.8487in}{5.4190in}}%
\pgfpathlineto{\pgfqpoint{2.8761in}{5.4190in}}%
\pgfpathlineto{\pgfqpoint{2.8761in}{5.3972in}}%
\pgfpathlineto{\pgfqpoint{2.9035in}{5.3972in}}%
\pgfpathlineto{\pgfqpoint{2.9035in}{5.3270in}}%
\pgfpathlineto{\pgfqpoint{2.9309in}{5.3270in}}%
\pgfpathlineto{\pgfqpoint{2.9309in}{5.2664in}}%
\pgfpathlineto{\pgfqpoint{2.9583in}{5.2664in}}%
\pgfpathlineto{\pgfqpoint{2.9583in}{5.1836in}}%
\pgfpathlineto{\pgfqpoint{2.9857in}{5.1836in}}%
\pgfpathlineto{\pgfqpoint{2.9857in}{5.1032in}}%
\pgfpathlineto{\pgfqpoint{3.0131in}{5.1032in}}%
\pgfpathlineto{\pgfqpoint{3.0131in}{5.0190in}}%
\pgfpathlineto{\pgfqpoint{3.0405in}{5.0190in}}%
\pgfpathlineto{\pgfqpoint{3.0405in}{4.9233in}}%
\pgfpathlineto{\pgfqpoint{3.0679in}{4.9233in}}%
\pgfpathlineto{\pgfqpoint{3.0679in}{4.8722in}}%
\pgfpathlineto{\pgfqpoint{3.0953in}{4.8722in}}%
\pgfpathlineto{\pgfqpoint{3.0953in}{4.7945in}}%
\pgfpathlineto{\pgfqpoint{3.1227in}{4.7945in}}%
\pgfpathlineto{\pgfqpoint{3.1227in}{4.7165in}}%
\pgfpathlineto{\pgfqpoint{3.1501in}{4.7165in}}%
\pgfpathlineto{\pgfqpoint{3.1501in}{4.6550in}}%
\pgfpathlineto{\pgfqpoint{3.1775in}{4.6550in}}%
\pgfpathlineto{\pgfqpoint{3.1775in}{4.6037in}}%
\pgfpathlineto{\pgfqpoint{3.2049in}{4.6037in}}%
\pgfpathlineto{\pgfqpoint{3.2049in}{4.5461in}}%
\pgfpathlineto{\pgfqpoint{3.2324in}{4.5461in}}%
\pgfpathlineto{\pgfqpoint{3.2324in}{4.4895in}}%
\pgfpathlineto{\pgfqpoint{3.2598in}{4.4895in}}%
\pgfpathlineto{\pgfqpoint{3.2598in}{4.4484in}}%
\pgfpathlineto{\pgfqpoint{3.2872in}{4.4484in}}%
\pgfpathlineto{\pgfqpoint{3.2872in}{4.4196in}}%
\pgfpathlineto{\pgfqpoint{3.3146in}{4.4196in}}%
\pgfpathlineto{\pgfqpoint{3.3146in}{4.3708in}}%
\pgfpathlineto{\pgfqpoint{3.3420in}{4.3708in}}%
\pgfpathlineto{\pgfqpoint{3.3420in}{4.3334in}}%
\pgfpathlineto{\pgfqpoint{3.3694in}{4.3334in}}%
\pgfpathlineto{\pgfqpoint{3.3694in}{4.3116in}}%
\pgfpathlineto{\pgfqpoint{3.3968in}{4.3116in}}%
\pgfpathlineto{\pgfqpoint{3.3968in}{4.2884in}}%
\pgfpathlineto{\pgfqpoint{3.4242in}{4.2884in}}%
\pgfpathlineto{\pgfqpoint{3.4242in}{4.2534in}}%
\pgfpathlineto{\pgfqpoint{3.4516in}{4.2534in}}%
\pgfpathlineto{\pgfqpoint{3.4516in}{4.2179in}}%
\pgfpathlineto{\pgfqpoint{3.4790in}{4.2179in}}%
\pgfpathlineto{\pgfqpoint{3.4790in}{4.2220in}}%
\pgfpathlineto{\pgfqpoint{3.5064in}{4.2220in}}%
\pgfpathlineto{\pgfqpoint{3.5064in}{4.1958in}}%
\pgfpathlineto{\pgfqpoint{3.5338in}{4.1958in}}%
\pgfpathlineto{\pgfqpoint{3.5338in}{4.1804in}}%
\pgfpathlineto{\pgfqpoint{3.5612in}{4.1804in}}%
\pgfpathlineto{\pgfqpoint{3.5612in}{4.1630in}}%
\pgfpathlineto{\pgfqpoint{3.5886in}{4.1630in}}%
\pgfpathlineto{\pgfqpoint{3.5886in}{4.1597in}}%
\pgfpathlineto{\pgfqpoint{3.6160in}{4.1597in}}%
\pgfpathlineto{\pgfqpoint{3.6160in}{4.1427in}}%
\pgfpathlineto{\pgfqpoint{3.6434in}{4.1427in}}%
\pgfpathlineto{\pgfqpoint{3.6434in}{4.1339in}}%
\pgfpathlineto{\pgfqpoint{3.6708in}{4.1339in}}%
\pgfpathlineto{\pgfqpoint{3.6708in}{4.1244in}}%
\pgfpathlineto{\pgfqpoint{3.6983in}{4.1244in}}%
\pgfpathlineto{\pgfqpoint{3.6983in}{4.1189in}}%
\pgfpathlineto{\pgfqpoint{3.7257in}{4.1189in}}%
\pgfpathlineto{\pgfqpoint{3.7257in}{4.1110in}}%
\pgfpathlineto{\pgfqpoint{3.7531in}{4.1110in}}%
\pgfpathlineto{\pgfqpoint{3.7531in}{4.1060in}}%
\pgfpathlineto{\pgfqpoint{3.7805in}{4.1060in}}%
\pgfpathlineto{\pgfqpoint{3.7805in}{4.0987in}}%
\pgfpathlineto{\pgfqpoint{3.8353in}{4.0982in}}%
\pgfpathlineto{\pgfqpoint{3.8353in}{4.0907in}}%
\pgfpathlineto{\pgfqpoint{3.8901in}{4.0909in}}%
\pgfpathlineto{\pgfqpoint{3.8901in}{4.0881in}}%
\pgfpathlineto{\pgfqpoint{3.9175in}{4.0881in}}%
\pgfpathlineto{\pgfqpoint{3.9175in}{4.0835in}}%
\pgfpathlineto{\pgfqpoint{3.9449in}{4.0835in}}%
\pgfpathlineto{\pgfqpoint{3.9449in}{4.0813in}}%
\pgfpathlineto{\pgfqpoint{3.9997in}{4.0824in}}%
\pgfpathlineto{\pgfqpoint{3.9997in}{4.0799in}}%
\pgfpathlineto{\pgfqpoint{4.0271in}{4.0799in}}%
\pgfpathlineto{\pgfqpoint{4.0271in}{4.0746in}}%
\pgfpathlineto{\pgfqpoint{4.0545in}{4.0746in}}%
\pgfpathlineto{\pgfqpoint{4.0545in}{4.0733in}}%
\pgfpathlineto{\pgfqpoint{4.0819in}{4.0733in}}%
\pgfpathlineto{\pgfqpoint{4.0819in}{4.0709in}}%
\pgfpathlineto{\pgfqpoint{4.1093in}{4.0709in}}%
\pgfpathlineto{\pgfqpoint{4.1093in}{4.0668in}}%
\pgfpathlineto{\pgfqpoint{4.1367in}{4.0668in}}%
\pgfpathlineto{\pgfqpoint{4.1367in}{4.0694in}}%
\pgfpathlineto{\pgfqpoint{4.1916in}{4.0688in}}%
\pgfpathlineto{\pgfqpoint{4.1916in}{4.0681in}}%
\pgfpathlineto{\pgfqpoint{4.2464in}{4.0673in}}%
\pgfpathlineto{\pgfqpoint{4.2464in}{4.0648in}}%
\pgfpathlineto{\pgfqpoint{4.3012in}{4.0647in}}%
\pgfpathlineto{\pgfqpoint{4.3012in}{4.0661in}}%
\pgfpathlineto{\pgfqpoint{4.3560in}{4.0651in}}%
\pgfpathlineto{\pgfqpoint{4.3560in}{4.0642in}}%
\pgfpathlineto{\pgfqpoint{4.4656in}{4.0631in}}%
\pgfpathlineto{\pgfqpoint{4.4656in}{4.0626in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0626in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7744in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.7744in}{4.0624in}}%
\pgfpathlineto{\pgfqpoint{2.80in}{4.0624in}}%
\pgfpathlineto{\pgfqpoint{2.80in}{4.0647in}}%
\pgfpathlineto{\pgfqpoint{2.8256in}{4.0647in}}%
\pgfpathlineto{\pgfqpoint{2.8256in}{4.0750in}}%
\pgfpathlineto{\pgfqpoint{2.8512in}{4.0750in}}%
\pgfpathlineto{\pgfqpoint{2.8512in}{4.1085in}}%
\pgfpathlineto{\pgfqpoint{2.8767in}{4.1085in}}%
\pgfpathlineto{\pgfqpoint{2.8767in}{4.1618in}}%
\pgfpathlineto{\pgfqpoint{2.9023in}{4.1618in}}%
\pgfpathlineto{\pgfqpoint{2.9023in}{4.2548in}}%
\pgfpathlineto{\pgfqpoint{2.9279in}{4.2548in}}%
\pgfpathlineto{\pgfqpoint{2.9279in}{4.3515in}}%
\pgfpathlineto{\pgfqpoint{2.9535in}{4.3515in}}%
\pgfpathlineto{\pgfqpoint{2.9535in}{4.4922in}}%
\pgfpathlineto{\pgfqpoint{2.9790in}{4.4922in}}%
\pgfpathlineto{\pgfqpoint{2.9790in}{4.6427in}}%
\pgfpathlineto{\pgfqpoint{3.046in}{4.6427in}}%
\pgfpathlineto{\pgfqpoint{3.046in}{4.7770in}}%
\pgfpathlineto{\pgfqpoint{3.0302in}{4.7770in}}%
\pgfpathlineto{\pgfqpoint{3.0302in}{4.9289in}}%
\pgfpathlineto{\pgfqpoint{3.0558in}{4.9289in}}%
\pgfpathlineto{\pgfqpoint{3.0558in}{5.0506in}}%
\pgfpathlineto{\pgfqpoint{3.0813in}{5.0506in}}%
\pgfpathlineto{\pgfqpoint{3.0813in}{5.1580in}}%
\pgfpathlineto{\pgfqpoint{3.1069in}{5.1580in}}%
\pgfpathlineto{\pgfqpoint{3.1069in}{5.2242in}}%
\pgfpathlineto{\pgfqpoint{3.1325in}{5.2242in}}%
\pgfpathlineto{\pgfqpoint{3.1325in}{5.2501in}}%
\pgfpathlineto{\pgfqpoint{3.1581in}{5.2501in}}%
\pgfpathlineto{\pgfqpoint{3.1581in}{5.2556in}}%
\pgfpathlineto{\pgfqpoint{3.1836in}{5.2556in}}%
\pgfpathlineto{\pgfqpoint{3.1836in}{5.2766in}}%
\pgfpathlineto{\pgfqpoint{3.2092in}{5.2766in}}%
\pgfpathlineto{\pgfqpoint{3.2092in}{5.2585in}}%
\pgfpathlineto{\pgfqpoint{3.2348in}{5.2585in}}%
\pgfpathlineto{\pgfqpoint{3.2348in}{5.1998in}}%
\pgfpathlineto{\pgfqpoint{3.2604in}{5.1998in}}%
\pgfpathlineto{\pgfqpoint{3.2604in}{5.1612in}}%
\pgfpathlineto{\pgfqpoint{3.2860in}{5.1612in}}%
\pgfpathlineto{\pgfqpoint{3.2860in}{5.1236in}}%
\pgfpathlineto{\pgfqpoint{3.3115in}{5.1236in}}%
\pgfpathlineto{\pgfqpoint{3.3115in}{5.0651in}}%
\pgfpathlineto{\pgfqpoint{3.3371in}{5.0651in}}%
\pgfpathlineto{\pgfqpoint{3.3371in}{4.9772in}}%
\pgfpathlineto{\pgfqpoint{3.3627in}{4.9772in}}%
\pgfpathlineto{\pgfqpoint{3.3627in}{4.9228in}}%
\pgfpathlineto{\pgfqpoint{3.3883in}{4.9228in}}%
\pgfpathlineto{\pgfqpoint{3.3883in}{4.8754in}}%
\pgfpathlineto{\pgfqpoint{3.4138in}{4.8754in}}%
\pgfpathlineto{\pgfqpoint{3.4138in}{4.7836in}}%
\pgfpathlineto{\pgfqpoint{3.4394in}{4.7836in}}%
\pgfpathlineto{\pgfqpoint{3.4394in}{4.7086in}}%
\pgfpathlineto{\pgfqpoint{3.4650in}{4.7086in}}%
\pgfpathlineto{\pgfqpoint{3.4650in}{4.6619in}}%
\pgfpathlineto{\pgfqpoint{3.4906in}{4.6619in}}%
\pgfpathlineto{\pgfqpoint{3.4906in}{4.6209in}}%
\pgfpathlineto{\pgfqpoint{3.5161in}{4.6209in}}%
\pgfpathlineto{\pgfqpoint{3.5161in}{4.5571in}}%
\pgfpathlineto{\pgfqpoint{3.5417in}{4.5571in}}%
\pgfpathlineto{\pgfqpoint{3.5417in}{4.5112in}}%
\pgfpathlineto{\pgfqpoint{3.5673in}{4.5112in}}%
\pgfpathlineto{\pgfqpoint{3.5673in}{4.4550in}}%
\pgfpathlineto{\pgfqpoint{3.5929in}{4.4550in}}%
\pgfpathlineto{\pgfqpoint{3.5929in}{4.3975in}}%
\pgfpathlineto{\pgfqpoint{3.6184in}{4.3975in}}%
\pgfpathlineto{\pgfqpoint{3.6184in}{4.3757in}}%
\pgfpathlineto{\pgfqpoint{3.6440in}{4.3757in}}%
\pgfpathlineto{\pgfqpoint{3.6440in}{4.3448in}}%
\pgfpathlineto{\pgfqpoint{3.6696in}{4.3448in}}%
\pgfpathlineto{\pgfqpoint{3.6696in}{4.3061in}}%
\pgfpathlineto{\pgfqpoint{3.6952in}{4.3061in}}%
\pgfpathlineto{\pgfqpoint{3.6952in}{4.2722in}}%
\pgfpathlineto{\pgfqpoint{3.7208in}{4.2722in}}%
\pgfpathlineto{\pgfqpoint{3.7208in}{4.2604in}}%
\pgfpathlineto{\pgfqpoint{3.7463in}{4.2604in}}%
\pgfpathlineto{\pgfqpoint{3.7463in}{4.2310in}}%
\pgfpathlineto{\pgfqpoint{3.7719in}{4.2310in}}%
\pgfpathlineto{\pgfqpoint{3.7719in}{4.2096in}}%
\pgfpathlineto{\pgfqpoint{3.7975in}{4.2096in}}%
\pgfpathlineto{\pgfqpoint{3.7975in}{4.1878in}}%
\pgfpathlineto{\pgfqpoint{3.8231in}{4.1878in}}%
\pgfpathlineto{\pgfqpoint{3.8231in}{4.1824in}}%
\pgfpathlineto{\pgfqpoint{3.8486in}{4.1824in}}%
\pgfpathlineto{\pgfqpoint{3.8486in}{4.1684in}}%
\pgfpathlineto{\pgfqpoint{3.8742in}{4.1684in}}%
\pgfpathlineto{\pgfqpoint{3.8742in}{4.1564in}}%
\pgfpathlineto{\pgfqpoint{3.8998in}{4.1564in}}%
\pgfpathlineto{\pgfqpoint{3.8998in}{4.1431in}}%
\pgfpathlineto{\pgfqpoint{3.9254in}{4.1431in}}%
\pgfpathlineto{\pgfqpoint{3.9254in}{4.1353in}}%
\pgfpathlineto{\pgfqpoint{3.9509in}{4.1353in}}%
\pgfpathlineto{\pgfqpoint{3.9509in}{4.1259in}}%
\pgfpathlineto{\pgfqpoint{3.9765in}{4.1259in}}%
\pgfpathlineto{\pgfqpoint{3.9765in}{4.1203in}}%
\pgfpathlineto{\pgfqpoint{4.021in}{4.1203in}}%
\pgfpathlineto{\pgfqpoint{4.021in}{4.1075in}}%
\pgfpathlineto{\pgfqpoint{4.0277in}{4.1075in}}%
\pgfpathlineto{\pgfqpoint{4.0277in}{4.1056in}}%
\pgfpathlineto{\pgfqpoint{4.0532in}{4.1056in}}%
\pgfpathlineto{\pgfqpoint{4.0532in}{4.0965in}}%
\pgfpathlineto{\pgfqpoint{4.0788in}{4.0965in}}%
\pgfpathlineto{\pgfqpoint{4.0788in}{4.0923in}}%
\pgfpathlineto{\pgfqpoint{4.1044in}{4.0923in}}%
\pgfpathlineto{\pgfqpoint{4.1044in}{4.0894in}}%
\pgfpathlineto{\pgfqpoint{4.1556in}{4.0895in}}%
\pgfpathlineto{\pgfqpoint{4.1556in}{4.0858in}}%
\pgfpathlineto{\pgfqpoint{4.1811in}{4.0858in}}%
\pgfpathlineto{\pgfqpoint{4.1811in}{4.0811in}}%
\pgfpathlineto{\pgfqpoint{4.2067in}{4.0811in}}%
\pgfpathlineto{\pgfqpoint{4.2067in}{4.0775in}}%
\pgfpathlineto{\pgfqpoint{4.2323in}{4.0775in}}%
\pgfpathlineto{\pgfqpoint{4.2323in}{4.0743in}}%
\pgfpathlineto{\pgfqpoint{4.2579in}{4.0743in}}%
\pgfpathlineto{\pgfqpoint{4.2579in}{4.0709in}}%
\pgfpathlineto{\pgfqpoint{4.2834in}{4.0709in}}%
\pgfpathlineto{\pgfqpoint{4.2834in}{4.0725in}}%
\pgfpathlineto{\pgfqpoint{4.3602in}{4.0714in}}%
\pgfpathlineto{\pgfqpoint{4.3602in}{4.0675in}}%
\pgfpathlineto{\pgfqpoint{4.4113in}{4.0672in}}%
\pgfpathlineto{\pgfqpoint{4.4113in}{4.0659in}}%
\pgfpathlineto{\pgfqpoint{4.4369in}{4.0659in}}%
\pgfpathlineto{\pgfqpoint{4.4369in}{4.0671in}}%
\pgfpathlineto{\pgfqpoint{4.4625in}{4.0671in}}%
\pgfpathlineto{\pgfqpoint{4.4625in}{4.0647in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0647in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7803in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.7803in}{4.0619in}}%
\pgfpathlineto{\pgfqpoint{2.8062in}{4.0619in}}%
\pgfpathlineto{\pgfqpoint{2.8062in}{4.0652in}}%
\pgfpathlineto{\pgfqpoint{2.8321in}{4.0652in}}%
\pgfpathlineto{\pgfqpoint{2.8321in}{4.0792in}}%
\pgfpathlineto{\pgfqpoint{2.8580in}{4.0792in}}%
\pgfpathlineto{\pgfqpoint{2.8580in}{4.1122in}}%
\pgfpathlineto{\pgfqpoint{2.8840in}{4.1122in}}%
\pgfpathlineto{\pgfqpoint{2.8840in}{4.1771in}}%
\pgfpathlineto{\pgfqpoint{2.9099in}{4.1771in}}%
\pgfpathlineto{\pgfqpoint{2.9099in}{4.2634in}}%
\pgfpathlineto{\pgfqpoint{2.9358in}{4.2634in}}%
\pgfpathlineto{\pgfqpoint{2.9358in}{4.3791in}}%
\pgfpathlineto{\pgfqpoint{2.9617in}{4.3791in}}%
\pgfpathlineto{\pgfqpoint{2.9617in}{4.5202in}}%
\pgfpathlineto{\pgfqpoint{2.9876in}{4.5202in}}%
\pgfpathlineto{\pgfqpoint{2.9876in}{4.6625in}}%
\pgfpathlineto{\pgfqpoint{3.0136in}{4.6625in}}%
\pgfpathlineto{\pgfqpoint{3.0136in}{4.8249in}}%
\pgfpathlineto{\pgfqpoint{3.0395in}{4.8249in}}%
\pgfpathlineto{\pgfqpoint{3.0395in}{4.9635in}}%
\pgfpathlineto{\pgfqpoint{3.0654in}{4.9635in}}%
\pgfpathlineto{\pgfqpoint{3.0654in}{5.0709in}}%
\pgfpathlineto{\pgfqpoint{3.0913in}{5.0709in}}%
\pgfpathlineto{\pgfqpoint{3.0913in}{5.1613in}}%
\pgfpathlineto{\pgfqpoint{3.1172in}{5.1613in}}%
\pgfpathlineto{\pgfqpoint{3.1172in}{5.2481in}}%
\pgfpathlineto{\pgfqpoint{3.1431in}{5.2481in}}%
\pgfpathlineto{\pgfqpoint{3.1431in}{5.2748in}}%
\pgfpathlineto{\pgfqpoint{3.1691in}{5.2748in}}%
\pgfpathlineto{\pgfqpoint{3.1691in}{5.2771in}}%
\pgfpathlineto{\pgfqpoint{3.1950in}{5.2771in}}%
\pgfpathlineto{\pgfqpoint{3.1950in}{5.2724in}}%
\pgfpathlineto{\pgfqpoint{3.2209in}{5.2724in}}%
\pgfpathlineto{\pgfqpoint{3.2209in}{5.2590in}}%
\pgfpathlineto{\pgfqpoint{3.2468in}{5.2590in}}%
\pgfpathlineto{\pgfqpoint{3.2468in}{5.2012in}}%
\pgfpathlineto{\pgfqpoint{3.2727in}{5.2012in}}%
\pgfpathlineto{\pgfqpoint{3.2727in}{5.1446in}}%
\pgfpathlineto{\pgfqpoint{3.2986in}{5.1446in}}%
\pgfpathlineto{\pgfqpoint{3.2986in}{5.0654in}}%
\pgfpathlineto{\pgfqpoint{3.3246in}{5.0654in}}%
\pgfpathlineto{\pgfqpoint{3.3246in}{5.0122in}}%
\pgfpathlineto{\pgfqpoint{3.3505in}{5.0122in}}%
\pgfpathlineto{\pgfqpoint{3.3505in}{4.9433in}}%
\pgfpathlineto{\pgfqpoint{3.3764in}{4.9433in}}%
\pgfpathlineto{\pgfqpoint{3.3764in}{4.8797in}}%
\pgfpathlineto{\pgfqpoint{3.4023in}{4.8797in}}%
\pgfpathlineto{\pgfqpoint{3.4023in}{4.8247in}}%
\pgfpathlineto{\pgfqpoint{3.4282in}{4.8247in}}%
\pgfpathlineto{\pgfqpoint{3.4282in}{4.7463in}}%
\pgfpathlineto{\pgfqpoint{3.4542in}{4.7463in}}%
\pgfpathlineto{\pgfqpoint{3.4542in}{4.6935in}}%
\pgfpathlineto{\pgfqpoint{3.4801in}{4.6935in}}%
\pgfpathlineto{\pgfqpoint{3.4801in}{4.6280in}}%
\pgfpathlineto{\pgfqpoint{3.5060in}{4.6280in}}%
\pgfpathlineto{\pgfqpoint{3.5060in}{4.5702in}}%
\pgfpathlineto{\pgfqpoint{3.5319in}{4.5702in}}%
\pgfpathlineto{\pgfqpoint{3.5319in}{4.5134in}}%
\pgfpathlineto{\pgfqpoint{3.5578in}{4.5134in}}%
\pgfpathlineto{\pgfqpoint{3.5578in}{4.4884in}}%
\pgfpathlineto{\pgfqpoint{3.5837in}{4.4884in}}%
\pgfpathlineto{\pgfqpoint{3.5837in}{4.4382in}}%
\pgfpathlineto{\pgfqpoint{3.6097in}{4.4382in}}%
\pgfpathlineto{\pgfqpoint{3.6097in}{4.3980in}}%
\pgfpathlineto{\pgfqpoint{3.6356in}{4.3980in}}%
\pgfpathlineto{\pgfqpoint{3.6356in}{4.3689in}}%
\pgfpathlineto{\pgfqpoint{3.6615in}{4.3689in}}%
\pgfpathlineto{\pgfqpoint{3.6615in}{4.3175in}}%
\pgfpathlineto{\pgfqpoint{3.6874in}{4.3175in}}%
\pgfpathlineto{\pgfqpoint{3.6874in}{4.2896in}}%
\pgfpathlineto{\pgfqpoint{3.7133in}{4.2896in}}%
\pgfpathlineto{\pgfqpoint{3.7133in}{4.2746in}}%
\pgfpathlineto{\pgfqpoint{3.7392in}{4.2746in}}%
\pgfpathlineto{\pgfqpoint{3.7392in}{4.2413in}}%
\pgfpathlineto{\pgfqpoint{3.7652in}{4.2413in}}%
\pgfpathlineto{\pgfqpoint{3.7652in}{4.2202in}}%
\pgfpathlineto{\pgfqpoint{3.7911in}{4.2202in}}%
\pgfpathlineto{\pgfqpoint{3.7911in}{4.2069in}}%
\pgfpathlineto{\pgfqpoint{3.8170in}{4.2069in}}%
\pgfpathlineto{\pgfqpoint{3.8170in}{4.1933in}}%
\pgfpathlineto{\pgfqpoint{3.8429in}{4.1933in}}%
\pgfpathlineto{\pgfqpoint{3.8429in}{4.1743in}}%
\pgfpathlineto{\pgfqpoint{3.8688in}{4.1743in}}%
\pgfpathlineto{\pgfqpoint{3.8688in}{4.1613in}}%
\pgfpathlineto{\pgfqpoint{3.8948in}{4.1613in}}%
\pgfpathlineto{\pgfqpoint{3.8948in}{4.1504in}}%
\pgfpathlineto{\pgfqpoint{3.9207in}{4.1504in}}%
\pgfpathlineto{\pgfqpoint{3.9207in}{4.1386in}}%
\pgfpathlineto{\pgfqpoint{3.9466in}{4.1386in}}%
\pgfpathlineto{\pgfqpoint{3.9466in}{4.1334in}}%
\pgfpathlineto{\pgfqpoint{3.9725in}{4.1334in}}%
\pgfpathlineto{\pgfqpoint{3.9725in}{4.1203in}}%
\pgfpathlineto{\pgfqpoint{3.9984in}{4.1203in}}%
\pgfpathlineto{\pgfqpoint{3.9984in}{4.1141in}}%
\pgfpathlineto{\pgfqpoint{4.0243in}{4.1141in}}%
\pgfpathlineto{\pgfqpoint{4.0243in}{4.1074in}}%
\pgfpathlineto{\pgfqpoint{4.0503in}{4.1074in}}%
\pgfpathlineto{\pgfqpoint{4.0503in}{4.0984in}}%
\pgfpathlineto{\pgfqpoint{4.0762in}{4.0984in}}%
\pgfpathlineto{\pgfqpoint{4.0762in}{4.0966in}}%
\pgfpathlineto{\pgfqpoint{4.1021in}{4.0966in}}%
\pgfpathlineto{\pgfqpoint{4.1021in}{4.0929in}}%
\pgfpathlineto{\pgfqpoint{4.1280in}{4.0929in}}%
\pgfpathlineto{\pgfqpoint{4.1280in}{4.0874in}}%
\pgfpathlineto{\pgfqpoint{4.1539in}{4.0874in}}%
\pgfpathlineto{\pgfqpoint{4.1539in}{4.0848in}}%
\pgfpathlineto{\pgfqpoint{4.1798in}{4.0848in}}%
\pgfpathlineto{\pgfqpoint{4.1798in}{4.0837in}}%
\pgfpathlineto{\pgfqpoint{4.2058in}{4.0837in}}%
\pgfpathlineto{\pgfqpoint{4.2058in}{4.0753in}}%
\pgfpathlineto{\pgfqpoint{4.2317in}{4.0753in}}%
\pgfpathlineto{\pgfqpoint{4.2317in}{4.0781in}}%
\pgfpathlineto{\pgfqpoint{4.2576in}{4.0781in}}%
\pgfpathlineto{\pgfqpoint{4.2576in}{4.0749in}}%
\pgfpathlineto{\pgfqpoint{4.2835in}{4.0749in}}%
\pgfpathlineto{\pgfqpoint{4.2835in}{4.0719in}}%
\pgfpathlineto{\pgfqpoint{4.3354in}{4.0722in}}%
\pgfpathlineto{\pgfqpoint{4.3354in}{4.0692in}}%
\pgfpathlineto{\pgfqpoint{4.3872in}{4.0684in}}%
\pgfpathlineto{\pgfqpoint{4.3872in}{4.0674in}}%
\pgfpathlineto{\pgfqpoint{4.4649in}{4.0669in}}%
\pgfpathlineto{\pgfqpoint{4.4649in}{4.0641in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0641in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8419in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.8419in}{4.0628in}}%
\pgfpathlineto{\pgfqpoint{2.8580in}{4.0628in}}%
\pgfpathlineto{\pgfqpoint{2.8580in}{4.0641in}}%
\pgfpathlineto{\pgfqpoint{2.8740in}{4.0641in}}%
\pgfpathlineto{\pgfqpoint{2.8740in}{4.0750in}}%
\pgfpathlineto{\pgfqpoint{2.8901in}{4.0750in}}%
\pgfpathlineto{\pgfqpoint{2.8901in}{4.0996in}}%
\pgfpathlineto{\pgfqpoint{2.9062in}{4.0996in}}%
\pgfpathlineto{\pgfqpoint{2.9062in}{4.1277in}}%
\pgfpathlineto{\pgfqpoint{2.9222in}{4.1277in}}%
\pgfpathlineto{\pgfqpoint{2.9222in}{4.1944in}}%
\pgfpathlineto{\pgfqpoint{2.9383in}{4.1944in}}%
\pgfpathlineto{\pgfqpoint{2.9383in}{4.2765in}}%
\pgfpathlineto{\pgfqpoint{2.9544in}{4.2765in}}%
\pgfpathlineto{\pgfqpoint{2.9544in}{4.3751in}}%
\pgfpathlineto{\pgfqpoint{2.9704in}{4.3751in}}%
\pgfpathlineto{\pgfqpoint{2.9704in}{4.4835in}}%
\pgfpathlineto{\pgfqpoint{2.9865in}{4.4835in}}%
\pgfpathlineto{\pgfqpoint{2.9865in}{4.6227in}}%
\pgfpathlineto{\pgfqpoint{3.025in}{4.6227in}}%
\pgfpathlineto{\pgfqpoint{3.025in}{4.7603in}}%
\pgfpathlineto{\pgfqpoint{3.0186in}{4.7603in}}%
\pgfpathlineto{\pgfqpoint{3.0186in}{4.8957in}}%
\pgfpathlineto{\pgfqpoint{3.0347in}{4.8957in}}%
\pgfpathlineto{\pgfqpoint{3.0347in}{5.0596in}}%
\pgfpathlineto{\pgfqpoint{3.0507in}{5.0596in}}%
\pgfpathlineto{\pgfqpoint{3.0507in}{5.1783in}}%
\pgfpathlineto{\pgfqpoint{3.0668in}{5.1783in}}%
\pgfpathlineto{\pgfqpoint{3.0668in}{5.3441in}}%
\pgfpathlineto{\pgfqpoint{3.0829in}{5.3441in}}%
\pgfpathlineto{\pgfqpoint{3.0829in}{5.4496in}}%
\pgfpathlineto{\pgfqpoint{3.0989in}{5.4496in}}%
\pgfpathlineto{\pgfqpoint{3.0989in}{5.5051in}}%
\pgfpathlineto{\pgfqpoint{3.1150in}{5.5051in}}%
\pgfpathlineto{\pgfqpoint{3.1150in}{5.6180in}}%
\pgfpathlineto{\pgfqpoint{3.1311in}{5.6180in}}%
\pgfpathlineto{\pgfqpoint{3.1311in}{5.6970in}}%
\pgfpathlineto{\pgfqpoint{3.1471in}{5.6970in}}%
\pgfpathlineto{\pgfqpoint{3.1471in}{5.6673in}}%
\pgfpathlineto{\pgfqpoint{3.1632in}{5.6673in}}%
\pgfpathlineto{\pgfqpoint{3.1632in}{5.6690in}}%
\pgfpathlineto{\pgfqpoint{3.1953in}{5.6701in}}%
\pgfpathlineto{\pgfqpoint{3.1953in}{5.6552in}}%
\pgfpathlineto{\pgfqpoint{3.2114in}{5.6552in}}%
\pgfpathlineto{\pgfqpoint{3.2114in}{5.6068in}}%
\pgfpathlineto{\pgfqpoint{3.2275in}{5.6068in}}%
\pgfpathlineto{\pgfqpoint{3.2275in}{5.5906in}}%
\pgfpathlineto{\pgfqpoint{3.2435in}{5.5906in}}%
\pgfpathlineto{\pgfqpoint{3.2435in}{5.5312in}}%
\pgfpathlineto{\pgfqpoint{3.2596in}{5.5312in}}%
\pgfpathlineto{\pgfqpoint{3.2596in}{5.4517in}}%
\pgfpathlineto{\pgfqpoint{3.2756in}{5.4517in}}%
\pgfpathlineto{\pgfqpoint{3.2756in}{5.3853in}}%
\pgfpathlineto{\pgfqpoint{3.2917in}{5.3853in}}%
\pgfpathlineto{\pgfqpoint{3.2917in}{5.2586in}}%
\pgfpathlineto{\pgfqpoint{3.3078in}{5.2586in}}%
\pgfpathlineto{\pgfqpoint{3.3078in}{5.1943in}}%
\pgfpathlineto{\pgfqpoint{3.3238in}{5.1943in}}%
\pgfpathlineto{\pgfqpoint{3.3238in}{5.1167in}}%
\pgfpathlineto{\pgfqpoint{3.3399in}{5.1167in}}%
\pgfpathlineto{\pgfqpoint{3.3399in}{5.0619in}}%
\pgfpathlineto{\pgfqpoint{3.3560in}{5.0619in}}%
\pgfpathlineto{\pgfqpoint{3.3560in}{4.9795in}}%
\pgfpathlineto{\pgfqpoint{3.3720in}{4.9795in}}%
\pgfpathlineto{\pgfqpoint{3.3720in}{4.9108in}}%
\pgfpathlineto{\pgfqpoint{3.3881in}{4.9108in}}%
\pgfpathlineto{\pgfqpoint{3.3881in}{4.8068in}}%
\pgfpathlineto{\pgfqpoint{3.4042in}{4.8068in}}%
\pgfpathlineto{\pgfqpoint{3.4042in}{4.7605in}}%
\pgfpathlineto{\pgfqpoint{3.4202in}{4.7605in}}%
\pgfpathlineto{\pgfqpoint{3.4202in}{4.7259in}}%
\pgfpathlineto{\pgfqpoint{3.4363in}{4.7259in}}%
\pgfpathlineto{\pgfqpoint{3.4363in}{4.6536in}}%
\pgfpathlineto{\pgfqpoint{3.4524in}{4.6536in}}%
\pgfpathlineto{\pgfqpoint{3.4524in}{4.5857in}}%
\pgfpathlineto{\pgfqpoint{3.4684in}{4.5857in}}%
\pgfpathlineto{\pgfqpoint{3.4684in}{4.5485in}}%
\pgfpathlineto{\pgfqpoint{3.4845in}{4.5485in}}%
\pgfpathlineto{\pgfqpoint{3.4845in}{4.4770in}}%
\pgfpathlineto{\pgfqpoint{3.506in}{4.4770in}}%
\pgfpathlineto{\pgfqpoint{3.506in}{4.4402in}}%
\pgfpathlineto{\pgfqpoint{3.5166in}{4.4402in}}%
\pgfpathlineto{\pgfqpoint{3.5166in}{4.4104in}}%
\pgfpathlineto{\pgfqpoint{3.5327in}{4.4104in}}%
\pgfpathlineto{\pgfqpoint{3.5327in}{4.3556in}}%
\pgfpathlineto{\pgfqpoint{3.5487in}{4.3556in}}%
\pgfpathlineto{\pgfqpoint{3.5487in}{4.3465in}}%
\pgfpathlineto{\pgfqpoint{3.5648in}{4.3465in}}%
\pgfpathlineto{\pgfqpoint{3.5648in}{4.3070in}}%
\pgfpathlineto{\pgfqpoint{3.5809in}{4.3070in}}%
\pgfpathlineto{\pgfqpoint{3.5809in}{4.2841in}}%
\pgfpathlineto{\pgfqpoint{3.5969in}{4.2841in}}%
\pgfpathlineto{\pgfqpoint{3.5969in}{4.2335in}}%
\pgfpathlineto{\pgfqpoint{3.6130in}{4.2335in}}%
\pgfpathlineto{\pgfqpoint{3.6130in}{4.2213in}}%
\pgfpathlineto{\pgfqpoint{3.6291in}{4.2213in}}%
\pgfpathlineto{\pgfqpoint{3.6291in}{4.1979in}}%
\pgfpathlineto{\pgfqpoint{3.6451in}{4.1979in}}%
\pgfpathlineto{\pgfqpoint{3.6451in}{4.1862in}}%
\pgfpathlineto{\pgfqpoint{3.6612in}{4.1862in}}%
\pgfpathlineto{\pgfqpoint{3.6612in}{4.1782in}}%
\pgfpathlineto{\pgfqpoint{3.6773in}{4.1782in}}%
\pgfpathlineto{\pgfqpoint{3.6773in}{4.1660in}}%
\pgfpathlineto{\pgfqpoint{3.6933in}{4.1660in}}%
\pgfpathlineto{\pgfqpoint{3.6933in}{4.1408in}}%
\pgfpathlineto{\pgfqpoint{3.7094in}{4.1408in}}%
\pgfpathlineto{\pgfqpoint{3.7094in}{4.1345in}}%
\pgfpathlineto{\pgfqpoint{3.7255in}{4.1345in}}%
\pgfpathlineto{\pgfqpoint{3.7255in}{4.1235in}}%
\pgfpathlineto{\pgfqpoint{3.7415in}{4.1235in}}%
\pgfpathlineto{\pgfqpoint{3.7415in}{4.1198in}}%
\pgfpathlineto{\pgfqpoint{3.7576in}{4.1198in}}%
\pgfpathlineto{\pgfqpoint{3.7576in}{4.1116in}}%
\pgfpathlineto{\pgfqpoint{3.7737in}{4.1116in}}%
\pgfpathlineto{\pgfqpoint{3.7737in}{4.1015in}}%
\pgfpathlineto{\pgfqpoint{3.8058in}{4.1013in}}%
\pgfpathlineto{\pgfqpoint{3.8058in}{4.0987in}}%
\pgfpathlineto{\pgfqpoint{3.8218in}{4.0987in}}%
\pgfpathlineto{\pgfqpoint{3.8218in}{4.0912in}}%
\pgfpathlineto{\pgfqpoint{3.8379in}{4.0912in}}%
\pgfpathlineto{\pgfqpoint{3.8379in}{4.0880in}}%
\pgfpathlineto{\pgfqpoint{3.8540in}{4.0880in}}%
\pgfpathlineto{\pgfqpoint{3.8540in}{4.0828in}}%
\pgfpathlineto{\pgfqpoint{3.870in}{4.0828in}}%
\pgfpathlineto{\pgfqpoint{3.870in}{4.080in}}%
\pgfpathlineto{\pgfqpoint{3.8861in}{4.080in}}%
\pgfpathlineto{\pgfqpoint{3.8861in}{4.0729in}}%
\pgfpathlineto{\pgfqpoint{3.9343in}{4.0725in}}%
\pgfpathlineto{\pgfqpoint{3.9343in}{4.0742in}}%
\pgfpathlineto{\pgfqpoint{3.9504in}{4.0742in}}%
\pgfpathlineto{\pgfqpoint{3.9504in}{4.0687in}}%
\pgfpathlineto{\pgfqpoint{3.9986in}{4.0691in}}%
\pgfpathlineto{\pgfqpoint{3.9986in}{4.0674in}}%
\pgfpathlineto{\pgfqpoint{4.0307in}{4.0674in}}%
\pgfpathlineto{\pgfqpoint{4.0307in}{4.0641in}}%
\pgfpathlineto{\pgfqpoint{4.0628in}{4.0649in}}%
\pgfpathlineto{\pgfqpoint{4.0628in}{4.0622in}}%
\pgfpathlineto{\pgfqpoint{4.4484in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{4.4484in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.8423in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.8423in}{4.0633in}}%
\pgfpathlineto{\pgfqpoint{2.8594in}{4.0633in}}%
\pgfpathlineto{\pgfqpoint{2.8594in}{4.070in}}%
\pgfpathlineto{\pgfqpoint{2.8764in}{4.070in}}%
\pgfpathlineto{\pgfqpoint{2.8764in}{4.0860in}}%
\pgfpathlineto{\pgfqpoint{2.8935in}{4.0860in}}%
\pgfpathlineto{\pgfqpoint{2.8935in}{4.1170in}}%
\pgfpathlineto{\pgfqpoint{2.9106in}{4.1170in}}%
\pgfpathlineto{\pgfqpoint{2.9106in}{4.1587in}}%
\pgfpathlineto{\pgfqpoint{2.9277in}{4.1587in}}%
\pgfpathlineto{\pgfqpoint{2.9277in}{4.2417in}}%
\pgfpathlineto{\pgfqpoint{2.9448in}{4.2417in}}%
\pgfpathlineto{\pgfqpoint{2.9448in}{4.3170in}}%
\pgfpathlineto{\pgfqpoint{2.9619in}{4.3170in}}%
\pgfpathlineto{\pgfqpoint{2.9619in}{4.4489in}}%
\pgfpathlineto{\pgfqpoint{2.9790in}{4.4489in}}%
\pgfpathlineto{\pgfqpoint{2.9790in}{4.5789in}}%
\pgfpathlineto{\pgfqpoint{2.9961in}{4.5789in}}%
\pgfpathlineto{\pgfqpoint{2.9961in}{4.7409in}}%
\pgfpathlineto{\pgfqpoint{3.0132in}{4.7409in}}%
\pgfpathlineto{\pgfqpoint{3.0132in}{4.8444in}}%
\pgfpathlineto{\pgfqpoint{3.0302in}{4.8444in}}%
\pgfpathlineto{\pgfqpoint{3.0302in}{5.0268in}}%
\pgfpathlineto{\pgfqpoint{3.0473in}{5.0268in}}%
\pgfpathlineto{\pgfqpoint{3.0473in}{5.1903in}}%
\pgfpathlineto{\pgfqpoint{3.0644in}{5.1903in}}%
\pgfpathlineto{\pgfqpoint{3.0644in}{5.3142in}}%
\pgfpathlineto{\pgfqpoint{3.0815in}{5.3142in}}%
\pgfpathlineto{\pgfqpoint{3.0815in}{5.3956in}}%
\pgfpathlineto{\pgfqpoint{3.0986in}{5.3956in}}%
\pgfpathlineto{\pgfqpoint{3.0986in}{5.5106in}}%
\pgfpathlineto{\pgfqpoint{3.1157in}{5.5106in}}%
\pgfpathlineto{\pgfqpoint{3.1157in}{5.5726in}}%
\pgfpathlineto{\pgfqpoint{3.1328in}{5.5726in}}%
\pgfpathlineto{\pgfqpoint{3.1328in}{5.6378in}}%
\pgfpathlineto{\pgfqpoint{3.1499in}{5.6378in}}%
\pgfpathlineto{\pgfqpoint{3.1499in}{5.6240in}}%
\pgfpathlineto{\pgfqpoint{3.1670in}{5.6240in}}%
\pgfpathlineto{\pgfqpoint{3.1670in}{5.6382in}}%
\pgfpathlineto{\pgfqpoint{3.1841in}{5.6382in}}%
\pgfpathlineto{\pgfqpoint{3.1841in}{5.6167in}}%
\pgfpathlineto{\pgfqpoint{3.2011in}{5.6167in}}%
\pgfpathlineto{\pgfqpoint{3.2011in}{5.5862in}}%
\pgfpathlineto{\pgfqpoint{3.2182in}{5.5862in}}%
\pgfpathlineto{\pgfqpoint{3.2182in}{5.5675in}}%
\pgfpathlineto{\pgfqpoint{3.2353in}{5.5675in}}%
\pgfpathlineto{\pgfqpoint{3.2353in}{5.4418in}}%
\pgfpathlineto{\pgfqpoint{3.2524in}{5.4418in}}%
\pgfpathlineto{\pgfqpoint{3.2524in}{5.3972in}}%
\pgfpathlineto{\pgfqpoint{3.2695in}{5.3972in}}%
\pgfpathlineto{\pgfqpoint{3.2695in}{5.3146in}}%
\pgfpathlineto{\pgfqpoint{3.2866in}{5.3146in}}%
\pgfpathlineto{\pgfqpoint{3.2866in}{5.2583in}}%
\pgfpathlineto{\pgfqpoint{3.3037in}{5.2583in}}%
\pgfpathlineto{\pgfqpoint{3.3037in}{5.1568in}}%
\pgfpathlineto{\pgfqpoint{3.3208in}{5.1568in}}%
\pgfpathlineto{\pgfqpoint{3.3208in}{5.1303in}}%
\pgfpathlineto{\pgfqpoint{3.3379in}{5.1303in}}%
\pgfpathlineto{\pgfqpoint{3.3379in}{5.0374in}}%
\pgfpathlineto{\pgfqpoint{3.3549in}{5.0374in}}%
\pgfpathlineto{\pgfqpoint{3.3549in}{4.9815in}}%
\pgfpathlineto{\pgfqpoint{3.3720in}{4.9815in}}%
\pgfpathlineto{\pgfqpoint{3.3720in}{4.8887in}}%
\pgfpathlineto{\pgfqpoint{3.3891in}{4.8887in}}%
\pgfpathlineto{\pgfqpoint{3.3891in}{4.8266in}}%
\pgfpathlineto{\pgfqpoint{3.4062in}{4.8266in}}%
\pgfpathlineto{\pgfqpoint{3.4062in}{4.7917in}}%
\pgfpathlineto{\pgfqpoint{3.4233in}{4.7917in}}%
\pgfpathlineto{\pgfqpoint{3.4233in}{4.702in}}%
\pgfpathlineto{\pgfqpoint{3.4404in}{4.702in}}%
\pgfpathlineto{\pgfqpoint{3.4404in}{4.6413in}}%
\pgfpathlineto{\pgfqpoint{3.4575in}{4.6413in}}%
\pgfpathlineto{\pgfqpoint{3.4575in}{4.5840in}}%
\pgfpathlineto{\pgfqpoint{3.4746in}{4.5840in}}%
\pgfpathlineto{\pgfqpoint{3.4746in}{4.5185in}}%
\pgfpathlineto{\pgfqpoint{3.4917in}{4.5185in}}%
\pgfpathlineto{\pgfqpoint{3.4917in}{4.4752in}}%
\pgfpathlineto{\pgfqpoint{3.5088in}{4.4752in}}%
\pgfpathlineto{\pgfqpoint{3.5088in}{4.4548in}}%
\pgfpathlineto{\pgfqpoint{3.5258in}{4.4548in}}%
\pgfpathlineto{\pgfqpoint{3.5258in}{4.3823in}}%
\pgfpathlineto{\pgfqpoint{3.5429in}{4.3823in}}%
\pgfpathlineto{\pgfqpoint{3.5429in}{4.3798in}}%
\pgfpathlineto{\pgfqpoint{3.560in}{4.3798in}}%
\pgfpathlineto{\pgfqpoint{3.560in}{4.3563in}}%
\pgfpathlineto{\pgfqpoint{3.5771in}{4.3563in}}%
\pgfpathlineto{\pgfqpoint{3.5771in}{4.3162in}}%
\pgfpathlineto{\pgfqpoint{3.5942in}{4.3162in}}%
\pgfpathlineto{\pgfqpoint{3.5942in}{4.2913in}}%
\pgfpathlineto{\pgfqpoint{3.6113in}{4.2913in}}%
\pgfpathlineto{\pgfqpoint{3.6113in}{4.2541in}}%
\pgfpathlineto{\pgfqpoint{3.6284in}{4.2541in}}%
\pgfpathlineto{\pgfqpoint{3.6284in}{4.2241in}}%
\pgfpathlineto{\pgfqpoint{3.6455in}{4.2241in}}%
\pgfpathlineto{\pgfqpoint{3.6455in}{4.2111in}}%
\pgfpathlineto{\pgfqpoint{3.6626in}{4.2111in}}%
\pgfpathlineto{\pgfqpoint{3.6626in}{4.1911in}}%
\pgfpathlineto{\pgfqpoint{3.6967in}{4.1903in}}%
\pgfpathlineto{\pgfqpoint{3.6967in}{4.1668in}}%
\pgfpathlineto{\pgfqpoint{3.7138in}{4.1668in}}%
\pgfpathlineto{\pgfqpoint{3.7138in}{4.1484in}}%
\pgfpathlineto{\pgfqpoint{3.7309in}{4.1484in}}%
\pgfpathlineto{\pgfqpoint{3.7309in}{4.1366in}}%
\pgfpathlineto{\pgfqpoint{3.7480in}{4.1366in}}%
\pgfpathlineto{\pgfqpoint{3.7480in}{4.1344in}}%
\pgfpathlineto{\pgfqpoint{3.7651in}{4.1344in}}%
\pgfpathlineto{\pgfqpoint{3.7651in}{4.1263in}}%
\pgfpathlineto{\pgfqpoint{3.7822in}{4.1263in}}%
\pgfpathlineto{\pgfqpoint{3.7822in}{4.1194in}}%
\pgfpathlineto{\pgfqpoint{3.7993in}{4.1194in}}%
\pgfpathlineto{\pgfqpoint{3.7993in}{4.1113in}}%
\pgfpathlineto{\pgfqpoint{3.8335in}{4.1119in}}%
\pgfpathlineto{\pgfqpoint{3.8335in}{4.0981in}}%
\pgfpathlineto{\pgfqpoint{3.8505in}{4.0981in}}%
\pgfpathlineto{\pgfqpoint{3.8505in}{4.0965in}}%
\pgfpathlineto{\pgfqpoint{3.8676in}{4.0965in}}%
\pgfpathlineto{\pgfqpoint{3.8676in}{4.0898in}}%
\pgfpathlineto{\pgfqpoint{3.8847in}{4.0898in}}%
\pgfpathlineto{\pgfqpoint{3.8847in}{4.0829in}}%
\pgfpathlineto{\pgfqpoint{3.9018in}{4.0829in}}%
\pgfpathlineto{\pgfqpoint{3.9018in}{4.0809in}}%
\pgfpathlineto{\pgfqpoint{3.9189in}{4.0809in}}%
\pgfpathlineto{\pgfqpoint{3.9189in}{4.0795in}}%
\pgfpathlineto{\pgfqpoint{3.9360in}{4.0795in}}%
\pgfpathlineto{\pgfqpoint{3.9360in}{4.0771in}}%
\pgfpathlineto{\pgfqpoint{3.9531in}{4.0771in}}%
\pgfpathlineto{\pgfqpoint{3.9531in}{4.0746in}}%
\pgfpathlineto{\pgfqpoint{3.9873in}{4.0750in}}%
\pgfpathlineto{\pgfqpoint{3.9873in}{4.0730in}}%
\pgfpathlineto{\pgfqpoint{4.044in}{4.0730in}}%
\pgfpathlineto{\pgfqpoint{4.044in}{4.0690in}}%
\pgfpathlineto{\pgfqpoint{4.0385in}{4.0694in}}%
\pgfpathlineto{\pgfqpoint{4.0385in}{4.0673in}}%
\pgfpathlineto{\pgfqpoint{4.0727in}{4.0667in}}%
\pgfpathlineto{\pgfqpoint{4.0727in}{4.0655in}}%
\pgfpathlineto{\pgfqpoint{4.1411in}{4.0651in}}%
\pgfpathlineto{\pgfqpoint{4.1411in}{4.0627in}}%
\pgfpathlineto{\pgfqpoint{4.2094in}{4.0637in}}%
\pgfpathlineto{\pgfqpoint{4.2094in}{4.0643in}}%
\pgfpathlineto{\pgfqpoint{4.2265in}{4.0643in}}%
\pgfpathlineto{\pgfqpoint{4.2265in}{4.0615in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6841in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2797in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.2797in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.8752in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.8752in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.4708in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.4708in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3395in,y=4.0189in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{4.3304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3395in,y=4.2882in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{4.5996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3395in,y=4.5574in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{4.8689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3395in,y=4.8267in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{5.1381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3395in,y=5.0959in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{5.4074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3395in,y=5.3652in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{5.6767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.3395in,y=5.6344in,left,base]{\fontsize{8.0}{9.60}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.6868in}{4.2441in}}%
\pgfpathlineto{\pgfqpoint{2.6923in}{4.3942in}}%
\pgfpathlineto{\pgfqpoint{2.705in}{4.5390in}}%
\pgfpathlineto{\pgfqpoint{2.7088in}{4.6444in}}%
\pgfpathlineto{\pgfqpoint{2.7197in}{4.7514in}}%
\pgfpathlineto{\pgfqpoint{2.7307in}{4.8336in}}%
\pgfpathlineto{\pgfqpoint{2.7417in}{4.8983in}}%
\pgfpathlineto{\pgfqpoint{2.7527in}{4.9498in}}%
\pgfpathlineto{\pgfqpoint{2.7636in}{4.9908in}}%
\pgfpathlineto{\pgfqpoint{2.7746in}{5.0233in}}%
\pgfpathlineto{\pgfqpoint{2.7856in}{5.0486in}}%
\pgfpathlineto{\pgfqpoint{2.7966in}{5.0679in}}%
\pgfpathlineto{\pgfqpoint{2.8075in}{5.0820in}}%
\pgfpathlineto{\pgfqpoint{2.8185in}{5.0918in}}%
\pgfpathlineto{\pgfqpoint{2.8267in}{5.0966in}}%
\pgfpathlineto{\pgfqpoint{2.8350in}{5.0995in}}%
\pgfpathlineto{\pgfqpoint{2.8459in}{5.106in}}%
\pgfpathlineto{\pgfqpoint{2.8569in}{5.0991in}}%
\pgfpathlineto{\pgfqpoint{2.8679in}{5.0952in}}%
\pgfpathlineto{\pgfqpoint{2.8816in}{5.0874in}}%
\pgfpathlineto{\pgfqpoint{2.8953in}{5.0770in}}%
\pgfpathlineto{\pgfqpoint{2.9118in}{5.0615in}}%
\pgfpathlineto{\pgfqpoint{2.9310in}{5.0401in}}%
\pgfpathlineto{\pgfqpoint{2.9529in}{5.0122in}}%
\pgfpathlineto{\pgfqpoint{2.9804in}{4.9738in}}%
\pgfpathlineto{\pgfqpoint{3.0188in}{4.9156in}}%
\pgfpathlineto{\pgfqpoint{3.1724in}{4.6786in}}%
\pgfpathlineto{\pgfqpoint{3.2163in}{4.6170in}}%
\pgfpathlineto{\pgfqpoint{3.2575in}{4.5630in}}%
\pgfpathlineto{\pgfqpoint{3.2959in}{4.5162in}}%
\pgfpathlineto{\pgfqpoint{3.3343in}{4.4729in}}%
\pgfpathlineto{\pgfqpoint{3.3727in}{4.4329in}}%
\pgfpathlineto{\pgfqpoint{3.4111in}{4.3963in}}%
\pgfpathlineto{\pgfqpoint{3.4495in}{4.3627in}}%
\pgfpathlineto{\pgfqpoint{3.4879in}{4.3322in}}%
\pgfpathlineto{\pgfqpoint{3.5263in}{4.3044in}}%
\pgfpathlineto{\pgfqpoint{3.5647in}{4.2792in}}%
\pgfpathlineto{\pgfqpoint{3.6059in}{4.2549in}}%
\pgfpathlineto{\pgfqpoint{3.6470in}{4.2331in}}%
\pgfpathlineto{\pgfqpoint{3.6909in}{4.2124in}}%
\pgfpathlineto{\pgfqpoint{3.7376in}{4.1929in}}%
\pgfpathlineto{\pgfqpoint{3.7842in}{4.1758in}}%
\pgfpathlineto{\pgfqpoint{3.8336in}{4.1601in}}%
\pgfpathlineto{\pgfqpoint{3.8857in}{4.1456in}}%
\pgfpathlineto{\pgfqpoint{3.9433in}{4.1321in}}%
\pgfpathlineto{\pgfqpoint{4.037in}{4.1201in}}%
\pgfpathlineto{\pgfqpoint{4.0695in}{4.1093in}}%
\pgfpathlineto{\pgfqpoint{4.1436in}{4.0994in}}%
\pgfpathlineto{\pgfqpoint{4.2259in}{4.0907in}}%
\pgfpathlineto{\pgfqpoint{4.3192in}{4.0832in}}%
\pgfpathlineto{\pgfqpoint{4.4262in}{4.0769in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0743in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{4.0743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{2.6841in}{5.7788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{4.4708in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{5.7788in}}%
\pgfpathlineto{\pgfqpoint{4.8282in}{5.7788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3703in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{5.3814in}{4.0195in}}{\pgfqpoint{5.3920in}{4.0239in}}{\pgfqpoint{5.3998in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.4076in}{4.0395in}}{\pgfqpoint{5.4120in}{4.0501in}}{\pgfqpoint{5.4120in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.4120in}{4.0722in}}{\pgfqpoint{5.4076in}{4.0828in}}{\pgfqpoint{5.3998in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.3920in}{4.0984in}}{\pgfqpoint{5.3814in}{4.1028in}}{\pgfqpoint{5.3703in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{5.3593in}{4.1028in}}{\pgfqpoint{5.3487in}{4.0984in}}{\pgfqpoint{5.3409in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.3331in}{4.0828in}}{\pgfqpoint{5.3287in}{4.0722in}}{\pgfqpoint{5.3287in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.3287in}{4.0501in}}{\pgfqpoint{5.3331in}{4.0395in}}{\pgfqpoint{5.3409in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.3487in}{4.0239in}}{\pgfqpoint{5.3593in}{4.0195in}}{\pgfqpoint{5.3703in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.2754in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{5.2864in}{4.0195in}}{\pgfqpoint{5.2970in}{4.0239in}}{\pgfqpoint{5.3048in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.3126in}{4.0395in}}{\pgfqpoint{5.3170in}{4.0501in}}{\pgfqpoint{5.3170in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.3170in}{4.0722in}}{\pgfqpoint{5.3126in}{4.0828in}}{\pgfqpoint{5.3048in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.2970in}{4.0984in}}{\pgfqpoint{5.2864in}{4.1028in}}{\pgfqpoint{5.2754in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{5.2643in}{4.1028in}}{\pgfqpoint{5.2537in}{4.0984in}}{\pgfqpoint{5.2459in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.2381in}{4.0828in}}{\pgfqpoint{5.2337in}{4.0722in}}{\pgfqpoint{5.2337in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.2337in}{4.0501in}}{\pgfqpoint{5.2381in}{4.0395in}}{\pgfqpoint{5.2459in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.2537in}{4.0239in}}{\pgfqpoint{5.2643in}{4.0195in}}{\pgfqpoint{5.2754in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.5117in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{5.5227in}{4.0195in}}{\pgfqpoint{5.5333in}{4.0239in}}{\pgfqpoint{5.5412in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.5490in}{4.0395in}}{\pgfqpoint{5.5534in}{4.0501in}}{\pgfqpoint{5.5534in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.5534in}{4.0722in}}{\pgfqpoint{5.5490in}{4.0828in}}{\pgfqpoint{5.5412in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.5333in}{4.0984in}}{\pgfqpoint{5.5227in}{4.1028in}}{\pgfqpoint{5.5117in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{5.506in}{4.1028in}}{\pgfqpoint{5.490in}{4.0984in}}{\pgfqpoint{5.4822in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.4744in}{4.0828in}}{\pgfqpoint{5.470in}{4.0722in}}{\pgfqpoint{5.470in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.470in}{4.0501in}}{\pgfqpoint{5.4744in}{4.0395in}}{\pgfqpoint{5.4822in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.490in}{4.0239in}}{\pgfqpoint{5.506in}{4.0195in}}{\pgfqpoint{5.5117in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.4024in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{5.4135in}{4.0195in}}{\pgfqpoint{5.4241in}{4.0239in}}{\pgfqpoint{5.4319in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.4397in}{4.0395in}}{\pgfqpoint{5.4441in}{4.0501in}}{\pgfqpoint{5.4441in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.4441in}{4.0722in}}{\pgfqpoint{5.4397in}{4.0828in}}{\pgfqpoint{5.4319in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.4241in}{4.0984in}}{\pgfqpoint{5.4135in}{4.1028in}}{\pgfqpoint{5.4024in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{5.3914in}{4.1028in}}{\pgfqpoint{5.3808in}{4.0984in}}{\pgfqpoint{5.3730in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.3651in}{4.0828in}}{\pgfqpoint{5.3608in}{4.0722in}}{\pgfqpoint{5.3608in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.3608in}{4.0501in}}{\pgfqpoint{5.3651in}{4.0395in}}{\pgfqpoint{5.3730in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.3808in}{4.0239in}}{\pgfqpoint{5.3914in}{4.0195in}}{\pgfqpoint{5.4024in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.6506in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{5.6617in}{4.0195in}}{\pgfqpoint{5.6723in}{4.0239in}}{\pgfqpoint{5.6801in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.6879in}{4.0395in}}{\pgfqpoint{5.6923in}{4.0501in}}{\pgfqpoint{5.6923in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.6923in}{4.0722in}}{\pgfqpoint{5.6879in}{4.0828in}}{\pgfqpoint{5.6801in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.6723in}{4.0984in}}{\pgfqpoint{5.6617in}{4.1028in}}{\pgfqpoint{5.6506in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{5.6396in}{4.1028in}}{\pgfqpoint{5.6290in}{4.0984in}}{\pgfqpoint{5.6212in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.6133in}{4.0828in}}{\pgfqpoint{5.6090in}{4.0722in}}{\pgfqpoint{5.6090in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.6090in}{4.0501in}}{\pgfqpoint{5.6133in}{4.0395in}}{\pgfqpoint{5.6212in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.6290in}{4.0239in}}{\pgfqpoint{5.6396in}{4.0195in}}{\pgfqpoint{5.6506in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.4982in}{4.0195in}}%
\pgfpathcurveto{\pgfqpoint{5.5093in}{4.0195in}}{\pgfqpoint{5.5199in}{4.0239in}}{\pgfqpoint{5.5277in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.5355in}{4.0395in}}{\pgfqpoint{5.5399in}{4.0501in}}{\pgfqpoint{5.5399in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.5399in}{4.0722in}}{\pgfqpoint{5.5355in}{4.0828in}}{\pgfqpoint{5.5277in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.5199in}{4.0984in}}{\pgfqpoint{5.5093in}{4.1028in}}{\pgfqpoint{5.4982in}{4.1028in}}%
\pgfpathcurveto{\pgfqpoint{5.4872in}{4.1028in}}{\pgfqpoint{5.4766in}{4.0984in}}{\pgfqpoint{5.4688in}{4.0906in}}%
\pgfpathcurveto{\pgfqpoint{5.4609in}{4.0828in}}{\pgfqpoint{5.4566in}{4.0722in}}{\pgfqpoint{5.4566in}{4.0611in}}%
\pgfpathcurveto{\pgfqpoint{5.4566in}{4.0501in}}{\pgfqpoint{5.4609in}{4.0395in}}{\pgfqpoint{5.4688in}{4.0317in}}%
\pgfpathcurveto{\pgfqpoint{5.4766in}{4.0239in}}{\pgfqpoint{5.4872in}{4.0195in}}{\pgfqpoint{5.4982in}{4.0195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0166in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{5.0166in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{5.0982in}{4.0618in}}%
\pgfpathlineto{\pgfqpoint{5.0982in}{4.0630in}}%
\pgfpathlineto{\pgfqpoint{5.1254in}{4.0630in}}%
\pgfpathlineto{\pgfqpoint{5.1254in}{4.0666in}}%
\pgfpathlineto{\pgfqpoint{5.1526in}{4.0666in}}%
\pgfpathlineto{\pgfqpoint{5.1526in}{4.0703in}}%
\pgfpathlineto{\pgfqpoint{5.1798in}{4.0703in}}%
\pgfpathlineto{\pgfqpoint{5.1798in}{4.0786in}}%
\pgfpathlineto{\pgfqpoint{5.2070in}{4.0786in}}%
\pgfpathlineto{\pgfqpoint{5.2070in}{4.0868in}}%
\pgfpathlineto{\pgfqpoint{5.2342in}{4.0868in}}%
\pgfpathlineto{\pgfqpoint{5.2342in}{4.0998in}}%
\pgfpathlineto{\pgfqpoint{5.2614in}{4.0998in}}%
\pgfpathlineto{\pgfqpoint{5.2614in}{4.1136in}}%
\pgfpathlineto{\pgfqpoint{5.2886in}{4.1136in}}%
\pgfpathlineto{\pgfqpoint{5.2886in}{4.1352in}}%
\pgfpathlineto{\pgfqpoint{5.3158in}{4.1352in}}%
\pgfpathlineto{\pgfqpoint{5.3158in}{4.1649in}}%
\pgfpathlineto{\pgfqpoint{5.3430in}{4.1649in}}%
\pgfpathlineto{\pgfqpoint{5.3430in}{4.1873in}}%
\pgfpathlineto{\pgfqpoint{5.3702in}{4.1873in}}%
\pgfpathlineto{\pgfqpoint{5.3702in}{4.2298in}}%
\pgfpathlineto{\pgfqpoint{5.3974in}{4.2298in}}%
\pgfpathlineto{\pgfqpoint{5.3974in}{4.2558in}}%
\pgfpathlineto{\pgfqpoint{5.4246in}{4.2558in}}%
\pgfpathlineto{\pgfqpoint{5.4246in}{4.2946in}}%
\pgfpathlineto{\pgfqpoint{5.4517in}{4.2946in}}%
\pgfpathlineto{\pgfqpoint{5.4517in}{4.3299in}}%
\pgfpathlineto{\pgfqpoint{5.4789in}{4.3299in}}%
\pgfpathlineto{\pgfqpoint{5.4789in}{4.3596in}}%
\pgfpathlineto{\pgfqpoint{5.5061in}{4.3596in}}%
\pgfpathlineto{\pgfqpoint{5.5061in}{4.3950in}}%
\pgfpathlineto{\pgfqpoint{5.5333in}{4.3950in}}%
\pgfpathlineto{\pgfqpoint{5.5333in}{4.4315in}}%
\pgfpathlineto{\pgfqpoint{5.5605in}{4.4315in}}%
\pgfpathlineto{\pgfqpoint{5.5605in}{4.4544in}}%
\pgfpathlineto{\pgfqpoint{5.5877in}{4.4544in}}%
\pgfpathlineto{\pgfqpoint{5.5877in}{4.4663in}}%
\pgfpathlineto{\pgfqpoint{5.6149in}{4.4663in}}%
\pgfpathlineto{\pgfqpoint{5.6149in}{4.4940in}}%
\pgfpathlineto{\pgfqpoint{5.6421in}{4.4940in}}%
\pgfpathlineto{\pgfqpoint{5.6421in}{4.4986in}}%
\pgfpathlineto{\pgfqpoint{5.6693in}{4.4986in}}%
\pgfpathlineto{\pgfqpoint{5.6693in}{4.5092in}}%
\pgfpathlineto{\pgfqpoint{5.6965in}{4.5092in}}%
\pgfpathlineto{\pgfqpoint{5.6965in}{4.5307in}}%
\pgfpathlineto{\pgfqpoint{5.7237in}{4.5307in}}%
\pgfpathlineto{\pgfqpoint{5.7237in}{4.5155in}}%
\pgfpathlineto{\pgfqpoint{5.7781in}{4.5151in}}%
\pgfpathlineto{\pgfqpoint{5.7781in}{4.5069in}}%
\pgfpathlineto{\pgfqpoint{5.8053in}{4.5069in}}%
\pgfpathlineto{\pgfqpoint{5.8053in}{4.5039in}}%
\pgfpathlineto{\pgfqpoint{5.8325in}{4.5039in}}%
\pgfpathlineto{\pgfqpoint{5.8325in}{4.4765in}}%
\pgfpathlineto{\pgfqpoint{5.8597in}{4.4765in}}%
\pgfpathlineto{\pgfqpoint{5.8597in}{4.4655in}}%
\pgfpathlineto{\pgfqpoint{5.8868in}{4.4655in}}%
\pgfpathlineto{\pgfqpoint{5.8868in}{4.4465in}}%
\pgfpathlineto{\pgfqpoint{5.9140in}{4.4465in}}%
\pgfpathlineto{\pgfqpoint{5.9140in}{4.4237in}}%
\pgfpathlineto{\pgfqpoint{5.9412in}{4.4237in}}%
\pgfpathlineto{\pgfqpoint{5.9412in}{4.4082in}}%
\pgfpathlineto{\pgfqpoint{5.9684in}{4.4082in}}%
\pgfpathlineto{\pgfqpoint{5.9684in}{4.390in}}%
\pgfpathlineto{\pgfqpoint{5.9956in}{4.390in}}%
\pgfpathlineto{\pgfqpoint{5.9956in}{4.3684in}}%
\pgfpathlineto{\pgfqpoint{6.0228in}{4.3684in}}%
\pgfpathlineto{\pgfqpoint{6.0228in}{4.3464in}}%
\pgfpathlineto{\pgfqpoint{6.050in}{4.3464in}}%
\pgfpathlineto{\pgfqpoint{6.050in}{4.3186in}}%
\pgfpathlineto{\pgfqpoint{6.0772in}{4.3186in}}%
\pgfpathlineto{\pgfqpoint{6.0772in}{4.3042in}}%
\pgfpathlineto{\pgfqpoint{6.1044in}{4.3042in}}%
\pgfpathlineto{\pgfqpoint{6.1044in}{4.2840in}}%
\pgfpathlineto{\pgfqpoint{6.1316in}{4.2840in}}%
\pgfpathlineto{\pgfqpoint{6.1316in}{4.2632in}}%
\pgfpathlineto{\pgfqpoint{6.1588in}{4.2632in}}%
\pgfpathlineto{\pgfqpoint{6.1588in}{4.250in}}%
\pgfpathlineto{\pgfqpoint{6.1860in}{4.250in}}%
\pgfpathlineto{\pgfqpoint{6.1860in}{4.2263in}}%
\pgfpathlineto{\pgfqpoint{6.2132in}{4.2263in}}%
\pgfpathlineto{\pgfqpoint{6.2132in}{4.2086in}}%
\pgfpathlineto{\pgfqpoint{6.2404in}{4.2086in}}%
\pgfpathlineto{\pgfqpoint{6.2404in}{4.1969in}}%
\pgfpathlineto{\pgfqpoint{6.2676in}{4.1969in}}%
\pgfpathlineto{\pgfqpoint{6.2676in}{4.1837in}}%
\pgfpathlineto{\pgfqpoint{6.2947in}{4.1837in}}%
\pgfpathlineto{\pgfqpoint{6.2947in}{4.1634in}}%
\pgfpathlineto{\pgfqpoint{6.3219in}{4.1634in}}%
\pgfpathlineto{\pgfqpoint{6.3219in}{4.1575in}}%
\pgfpathlineto{\pgfqpoint{6.3491in}{4.1575in}}%
\pgfpathlineto{\pgfqpoint{6.3491in}{4.1432in}}%
\pgfpathlineto{\pgfqpoint{6.3763in}{4.1432in}}%
\pgfpathlineto{\pgfqpoint{6.3763in}{4.1360in}}%
\pgfpathlineto{\pgfqpoint{6.4035in}{4.1360in}}%
\pgfpathlineto{\pgfqpoint{6.4035in}{4.1263in}}%
\pgfpathlineto{\pgfqpoint{6.4307in}{4.1263in}}%
\pgfpathlineto{\pgfqpoint{6.4307in}{4.1187in}}%
\pgfpathlineto{\pgfqpoint{6.4579in}{4.1187in}}%
\pgfpathlineto{\pgfqpoint{6.4579in}{4.1094in}}%
\pgfpathlineto{\pgfqpoint{6.4851in}{4.1094in}}%
\pgfpathlineto{\pgfqpoint{6.4851in}{4.1066in}}%
\pgfpathlineto{\pgfqpoint{6.5123in}{4.1066in}}%
\pgfpathlineto{\pgfqpoint{6.5123in}{4.0975in}}%
\pgfpathlineto{\pgfqpoint{6.5395in}{4.0975in}}%
\pgfpathlineto{\pgfqpoint{6.5395in}{4.0939in}}%
\pgfpathlineto{\pgfqpoint{6.5667in}{4.0939in}}%
\pgfpathlineto{\pgfqpoint{6.5667in}{4.0893in}}%
\pgfpathlineto{\pgfqpoint{6.5939in}{4.0893in}}%
\pgfpathlineto{\pgfqpoint{6.5939in}{4.0875in}}%
\pgfpathlineto{\pgfqpoint{6.6211in}{4.0875in}}%
\pgfpathlineto{\pgfqpoint{6.6211in}{4.0784in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{4.0784in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{4.0784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{5.025in}{4.0614in}}%
\pgfpathlineto{\pgfqpoint{5.0872in}{4.0622in}}%
\pgfpathlineto{\pgfqpoint{5.0872in}{4.0631in}}%
\pgfpathlineto{\pgfqpoint{5.1154in}{4.0631in}}%
\pgfpathlineto{\pgfqpoint{5.1154in}{4.0669in}}%
\pgfpathlineto{\pgfqpoint{5.1436in}{4.0669in}}%
\pgfpathlineto{\pgfqpoint{5.1436in}{4.0704in}}%
\pgfpathlineto{\pgfqpoint{5.1719in}{4.0704in}}%
\pgfpathlineto{\pgfqpoint{5.1719in}{4.0789in}}%
\pgfpathlineto{\pgfqpoint{5.201in}{4.0789in}}%
\pgfpathlineto{\pgfqpoint{5.201in}{4.0885in}}%
\pgfpathlineto{\pgfqpoint{5.2283in}{4.0885in}}%
\pgfpathlineto{\pgfqpoint{5.2283in}{4.1028in}}%
\pgfpathlineto{\pgfqpoint{5.2565in}{4.1028in}}%
\pgfpathlineto{\pgfqpoint{5.2565in}{4.1209in}}%
\pgfpathlineto{\pgfqpoint{5.2848in}{4.1209in}}%
\pgfpathlineto{\pgfqpoint{5.2848in}{4.1439in}}%
\pgfpathlineto{\pgfqpoint{5.3130in}{4.1439in}}%
\pgfpathlineto{\pgfqpoint{5.3130in}{4.1730in}}%
\pgfpathlineto{\pgfqpoint{5.3412in}{4.1730in}}%
\pgfpathlineto{\pgfqpoint{5.3412in}{4.1961in}}%
\pgfpathlineto{\pgfqpoint{5.3695in}{4.1961in}}%
\pgfpathlineto{\pgfqpoint{5.3695in}{4.2257in}}%
\pgfpathlineto{\pgfqpoint{5.3977in}{4.2257in}}%
\pgfpathlineto{\pgfqpoint{5.3977in}{4.2609in}}%
\pgfpathlineto{\pgfqpoint{5.4259in}{4.2609in}}%
\pgfpathlineto{\pgfqpoint{5.4259in}{4.2964in}}%
\pgfpathlineto{\pgfqpoint{5.4541in}{4.2964in}}%
\pgfpathlineto{\pgfqpoint{5.4541in}{4.3289in}}%
\pgfpathlineto{\pgfqpoint{5.4824in}{4.3289in}}%
\pgfpathlineto{\pgfqpoint{5.4824in}{4.3679in}}%
\pgfpathlineto{\pgfqpoint{5.5106in}{4.3679in}}%
\pgfpathlineto{\pgfqpoint{5.5106in}{4.3983in}}%
\pgfpathlineto{\pgfqpoint{5.5388in}{4.3983in}}%
\pgfpathlineto{\pgfqpoint{5.5388in}{4.4280in}}%
\pgfpathlineto{\pgfqpoint{5.5671in}{4.4280in}}%
\pgfpathlineto{\pgfqpoint{5.5671in}{4.4522in}}%
\pgfpathlineto{\pgfqpoint{5.5953in}{4.4522in}}%
\pgfpathlineto{\pgfqpoint{5.5953in}{4.4851in}}%
\pgfpathlineto{\pgfqpoint{5.6235in}{4.4851in}}%
\pgfpathlineto{\pgfqpoint{5.6235in}{4.4988in}}%
\pgfpathlineto{\pgfqpoint{5.6518in}{4.4988in}}%
\pgfpathlineto{\pgfqpoint{5.6518in}{4.507in}}%
\pgfpathlineto{\pgfqpoint{5.680in}{4.507in}}%
\pgfpathlineto{\pgfqpoint{5.680in}{4.5190in}}%
\pgfpathlineto{\pgfqpoint{5.7082in}{4.5190in}}%
\pgfpathlineto{\pgfqpoint{5.7082in}{4.5139in}}%
\pgfpathlineto{\pgfqpoint{5.7364in}{4.5139in}}%
\pgfpathlineto{\pgfqpoint{5.7364in}{4.5098in}}%
\pgfpathlineto{\pgfqpoint{5.7647in}{4.5098in}}%
\pgfpathlineto{\pgfqpoint{5.7647in}{4.5052in}}%
\pgfpathlineto{\pgfqpoint{5.7929in}{4.5052in}}%
\pgfpathlineto{\pgfqpoint{5.7929in}{4.5019in}}%
\pgfpathlineto{\pgfqpoint{5.8211in}{4.5019in}}%
\pgfpathlineto{\pgfqpoint{5.8211in}{4.4887in}}%
\pgfpathlineto{\pgfqpoint{5.8494in}{4.4887in}}%
\pgfpathlineto{\pgfqpoint{5.8494in}{4.4637in}}%
\pgfpathlineto{\pgfqpoint{5.8776in}{4.4637in}}%
\pgfpathlineto{\pgfqpoint{5.8776in}{4.4492in}}%
\pgfpathlineto{\pgfqpoint{5.9058in}{4.4492in}}%
\pgfpathlineto{\pgfqpoint{5.9058in}{4.4386in}}%
\pgfpathlineto{\pgfqpoint{5.9341in}{4.4386in}}%
\pgfpathlineto{\pgfqpoint{5.9341in}{4.4080in}}%
\pgfpathlineto{\pgfqpoint{5.9623in}{4.4080in}}%
\pgfpathlineto{\pgfqpoint{5.9623in}{4.3903in}}%
\pgfpathlineto{\pgfqpoint{5.9905in}{4.3903in}}%
\pgfpathlineto{\pgfqpoint{5.9905in}{4.3634in}}%
\pgfpathlineto{\pgfqpoint{6.0187in}{4.3634in}}%
\pgfpathlineto{\pgfqpoint{6.0187in}{4.3436in}}%
\pgfpathlineto{\pgfqpoint{6.0470in}{4.3436in}}%
\pgfpathlineto{\pgfqpoint{6.0470in}{4.3202in}}%
\pgfpathlineto{\pgfqpoint{6.0752in}{4.3202in}}%
\pgfpathlineto{\pgfqpoint{6.0752in}{4.308in}}%
\pgfpathlineto{\pgfqpoint{6.1034in}{4.308in}}%
\pgfpathlineto{\pgfqpoint{6.1034in}{4.2822in}}%
\pgfpathlineto{\pgfqpoint{6.1317in}{4.2822in}}%
\pgfpathlineto{\pgfqpoint{6.1317in}{4.2603in}}%
\pgfpathlineto{\pgfqpoint{6.1599in}{4.2603in}}%
\pgfpathlineto{\pgfqpoint{6.1599in}{4.2440in}}%
\pgfpathlineto{\pgfqpoint{6.1881in}{4.2440in}}%
\pgfpathlineto{\pgfqpoint{6.1881in}{4.2230in}}%
\pgfpathlineto{\pgfqpoint{6.2163in}{4.2230in}}%
\pgfpathlineto{\pgfqpoint{6.2163in}{4.2101in}}%
\pgfpathlineto{\pgfqpoint{6.2446in}{4.2101in}}%
\pgfpathlineto{\pgfqpoint{6.2446in}{4.1947in}}%
\pgfpathlineto{\pgfqpoint{6.2728in}{4.1947in}}%
\pgfpathlineto{\pgfqpoint{6.2728in}{4.1736in}}%
\pgfpathlineto{\pgfqpoint{6.3010in}{4.1736in}}%
\pgfpathlineto{\pgfqpoint{6.3010in}{4.1626in}}%
\pgfpathlineto{\pgfqpoint{6.3293in}{4.1626in}}%
\pgfpathlineto{\pgfqpoint{6.3293in}{4.1510in}}%
\pgfpathlineto{\pgfqpoint{6.3575in}{4.1510in}}%
\pgfpathlineto{\pgfqpoint{6.3575in}{4.1459in}}%
\pgfpathlineto{\pgfqpoint{6.3857in}{4.1459in}}%
\pgfpathlineto{\pgfqpoint{6.3857in}{4.1281in}}%
\pgfpathlineto{\pgfqpoint{6.4140in}{4.1281in}}%
\pgfpathlineto{\pgfqpoint{6.4140in}{4.1255in}}%
\pgfpathlineto{\pgfqpoint{6.4422in}{4.1255in}}%
\pgfpathlineto{\pgfqpoint{6.4422in}{4.1160in}}%
\pgfpathlineto{\pgfqpoint{6.4704in}{4.1160in}}%
\pgfpathlineto{\pgfqpoint{6.4704in}{4.1083in}}%
\pgfpathlineto{\pgfqpoint{6.4986in}{4.1083in}}%
\pgfpathlineto{\pgfqpoint{6.4986in}{4.1055in}}%
\pgfpathlineto{\pgfqpoint{6.5269in}{4.1055in}}%
\pgfpathlineto{\pgfqpoint{6.5269in}{4.0957in}}%
\pgfpathlineto{\pgfqpoint{6.5551in}{4.0957in}}%
\pgfpathlineto{\pgfqpoint{6.5551in}{4.0928in}}%
\pgfpathlineto{\pgfqpoint{6.5833in}{4.0928in}}%
\pgfpathlineto{\pgfqpoint{6.5833in}{4.0878in}}%
\pgfpathlineto{\pgfqpoint{6.6116in}{4.0878in}}%
\pgfpathlineto{\pgfqpoint{6.6116in}{4.0839in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{4.0839in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{4.0839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1505in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{5.1505in}{4.0617in}}%
\pgfpathlineto{\pgfqpoint{5.1978in}{4.0619in}}%
\pgfpathlineto{\pgfqpoint{5.1978in}{4.0630in}}%
\pgfpathlineto{\pgfqpoint{5.2096in}{4.0630in}}%
\pgfpathlineto{\pgfqpoint{5.2096in}{4.0662in}}%
\pgfpathlineto{\pgfqpoint{5.2215in}{4.0662in}}%
\pgfpathlineto{\pgfqpoint{5.2215in}{4.0677in}}%
\pgfpathlineto{\pgfqpoint{5.2333in}{4.0677in}}%
\pgfpathlineto{\pgfqpoint{5.2333in}{4.0709in}}%
\pgfpathlineto{\pgfqpoint{5.2451in}{4.0709in}}%
\pgfpathlineto{\pgfqpoint{5.2451in}{4.0792in}}%
\pgfpathlineto{\pgfqpoint{5.2569in}{4.0792in}}%
\pgfpathlineto{\pgfqpoint{5.2569in}{4.0886in}}%
\pgfpathlineto{\pgfqpoint{5.2688in}{4.0886in}}%
\pgfpathlineto{\pgfqpoint{5.2688in}{4.0964in}}%
\pgfpathlineto{\pgfqpoint{5.2806in}{4.0964in}}%
\pgfpathlineto{\pgfqpoint{5.2806in}{4.1072in}}%
\pgfpathlineto{\pgfqpoint{5.2924in}{4.1072in}}%
\pgfpathlineto{\pgfqpoint{5.2924in}{4.1226in}}%
\pgfpathlineto{\pgfqpoint{5.3042in}{4.1226in}}%
\pgfpathlineto{\pgfqpoint{5.3042in}{4.1430in}}%
\pgfpathlineto{\pgfqpoint{5.3161in}{4.1430in}}%
\pgfpathlineto{\pgfqpoint{5.3161in}{4.1637in}}%
\pgfpathlineto{\pgfqpoint{5.3279in}{4.1637in}}%
\pgfpathlineto{\pgfqpoint{5.3279in}{4.1890in}}%
\pgfpathlineto{\pgfqpoint{5.3397in}{4.1890in}}%
\pgfpathlineto{\pgfqpoint{5.3397in}{4.2182in}}%
\pgfpathlineto{\pgfqpoint{5.3515in}{4.2182in}}%
\pgfpathlineto{\pgfqpoint{5.3515in}{4.2593in}}%
\pgfpathlineto{\pgfqpoint{5.3634in}{4.2593in}}%
\pgfpathlineto{\pgfqpoint{5.3634in}{4.3022in}}%
\pgfpathlineto{\pgfqpoint{5.3752in}{4.3022in}}%
\pgfpathlineto{\pgfqpoint{5.3752in}{4.3460in}}%
\pgfpathlineto{\pgfqpoint{5.3870in}{4.3460in}}%
\pgfpathlineto{\pgfqpoint{5.3870in}{4.3978in}}%
\pgfpathlineto{\pgfqpoint{5.3988in}{4.3978in}}%
\pgfpathlineto{\pgfqpoint{5.3988in}{4.4602in}}%
\pgfpathlineto{\pgfqpoint{5.4107in}{4.4602in}}%
\pgfpathlineto{\pgfqpoint{5.4107in}{4.4899in}}%
\pgfpathlineto{\pgfqpoint{5.4225in}{4.4899in}}%
\pgfpathlineto{\pgfqpoint{5.4225in}{4.5307in}}%
\pgfpathlineto{\pgfqpoint{5.4343in}{4.5307in}}%
\pgfpathlineto{\pgfqpoint{5.4343in}{4.5968in}}%
\pgfpathlineto{\pgfqpoint{5.4461in}{4.5968in}}%
\pgfpathlineto{\pgfqpoint{5.4461in}{4.6503in}}%
\pgfpathlineto{\pgfqpoint{5.4580in}{4.6503in}}%
\pgfpathlineto{\pgfqpoint{5.4580in}{4.7122in}}%
\pgfpathlineto{\pgfqpoint{5.4698in}{4.7122in}}%
\pgfpathlineto{\pgfqpoint{5.4698in}{4.7506in}}%
\pgfpathlineto{\pgfqpoint{5.4816in}{4.7506in}}%
\pgfpathlineto{\pgfqpoint{5.4816in}{4.7837in}}%
\pgfpathlineto{\pgfqpoint{5.4934in}{4.7837in}}%
\pgfpathlineto{\pgfqpoint{5.4934in}{4.8284in}}%
\pgfpathlineto{\pgfqpoint{5.5053in}{4.8284in}}%
\pgfpathlineto{\pgfqpoint{5.5053in}{4.8874in}}%
\pgfpathlineto{\pgfqpoint{5.5171in}{4.8874in}}%
\pgfpathlineto{\pgfqpoint{5.5171in}{4.9173in}}%
\pgfpathlineto{\pgfqpoint{5.5289in}{4.9173in}}%
\pgfpathlineto{\pgfqpoint{5.5289in}{4.9240in}}%
\pgfpathlineto{\pgfqpoint{5.5407in}{4.9240in}}%
\pgfpathlineto{\pgfqpoint{5.5407in}{4.9602in}}%
\pgfpathlineto{\pgfqpoint{5.5526in}{4.9602in}}%
\pgfpathlineto{\pgfqpoint{5.5526in}{4.9675in}}%
\pgfpathlineto{\pgfqpoint{5.5644in}{4.9675in}}%
\pgfpathlineto{\pgfqpoint{5.5644in}{4.9923in}}%
\pgfpathlineto{\pgfqpoint{5.5762in}{4.9923in}}%
\pgfpathlineto{\pgfqpoint{5.5762in}{5.011in}}%
\pgfpathlineto{\pgfqpoint{5.5881in}{5.011in}}%
\pgfpathlineto{\pgfqpoint{5.5881in}{4.9735in}}%
\pgfpathlineto{\pgfqpoint{5.5999in}{4.9735in}}%
\pgfpathlineto{\pgfqpoint{5.5999in}{4.9552in}}%
\pgfpathlineto{\pgfqpoint{5.6117in}{4.9552in}}%
\pgfpathlineto{\pgfqpoint{5.6117in}{4.9687in}}%
\pgfpathlineto{\pgfqpoint{5.6235in}{4.9687in}}%
\pgfpathlineto{\pgfqpoint{5.6235in}{4.9306in}}%
\pgfpathlineto{\pgfqpoint{5.6354in}{4.9306in}}%
\pgfpathlineto{\pgfqpoint{5.6354in}{4.8998in}}%
\pgfpathlineto{\pgfqpoint{5.6472in}{4.8998in}}%
\pgfpathlineto{\pgfqpoint{5.6472in}{4.8840in}}%
\pgfpathlineto{\pgfqpoint{5.6590in}{4.8840in}}%
\pgfpathlineto{\pgfqpoint{5.6590in}{4.8338in}}%
\pgfpathlineto{\pgfqpoint{5.6708in}{4.8338in}}%
\pgfpathlineto{\pgfqpoint{5.6708in}{4.8194in}}%
\pgfpathlineto{\pgfqpoint{5.6827in}{4.8194in}}%
\pgfpathlineto{\pgfqpoint{5.6827in}{4.7839in}}%
\pgfpathlineto{\pgfqpoint{5.6945in}{4.7839in}}%
\pgfpathlineto{\pgfqpoint{5.6945in}{4.7505in}}%
\pgfpathlineto{\pgfqpoint{5.7063in}{4.7505in}}%
\pgfpathlineto{\pgfqpoint{5.7063in}{4.6962in}}%
\pgfpathlineto{\pgfqpoint{5.7181in}{4.6962in}}%
\pgfpathlineto{\pgfqpoint{5.7181in}{4.6502in}}%
\pgfpathlineto{\pgfqpoint{5.730in}{4.6502in}}%
\pgfpathlineto{\pgfqpoint{5.730in}{4.6143in}}%
\pgfpathlineto{\pgfqpoint{5.7418in}{4.6143in}}%
\pgfpathlineto{\pgfqpoint{5.7418in}{4.5758in}}%
\pgfpathlineto{\pgfqpoint{5.7536in}{4.5758in}}%
\pgfpathlineto{\pgfqpoint{5.7536in}{4.5251in}}%
\pgfpathlineto{\pgfqpoint{5.7654in}{4.5251in}}%
\pgfpathlineto{\pgfqpoint{5.7654in}{4.4819in}}%
\pgfpathlineto{\pgfqpoint{5.7773in}{4.4819in}}%
\pgfpathlineto{\pgfqpoint{5.7773in}{4.4397in}}%
\pgfpathlineto{\pgfqpoint{5.7891in}{4.4397in}}%
\pgfpathlineto{\pgfqpoint{5.7891in}{4.4108in}}%
\pgfpathlineto{\pgfqpoint{5.809in}{4.4108in}}%
\pgfpathlineto{\pgfqpoint{5.809in}{4.3733in}}%
\pgfpathlineto{\pgfqpoint{5.8127in}{4.3733in}}%
\pgfpathlineto{\pgfqpoint{5.8127in}{4.3395in}}%
\pgfpathlineto{\pgfqpoint{5.8246in}{4.3395in}}%
\pgfpathlineto{\pgfqpoint{5.8246in}{4.3186in}}%
\pgfpathlineto{\pgfqpoint{5.8364in}{4.3186in}}%
\pgfpathlineto{\pgfqpoint{5.8364in}{4.2834in}}%
\pgfpathlineto{\pgfqpoint{5.8482in}{4.2834in}}%
\pgfpathlineto{\pgfqpoint{5.8482in}{4.2554in}}%
\pgfpathlineto{\pgfqpoint{5.860in}{4.2554in}}%
\pgfpathlineto{\pgfqpoint{5.860in}{4.2315in}}%
\pgfpathlineto{\pgfqpoint{5.8719in}{4.2315in}}%
\pgfpathlineto{\pgfqpoint{5.8719in}{4.2112in}}%
\pgfpathlineto{\pgfqpoint{5.8837in}{4.2112in}}%
\pgfpathlineto{\pgfqpoint{5.8837in}{4.1850in}}%
\pgfpathlineto{\pgfqpoint{5.8955in}{4.1850in}}%
\pgfpathlineto{\pgfqpoint{5.8955in}{4.1810in}}%
\pgfpathlineto{\pgfqpoint{5.9073in}{4.1810in}}%
\pgfpathlineto{\pgfqpoint{5.9073in}{4.1547in}}%
\pgfpathlineto{\pgfqpoint{5.9192in}{4.1547in}}%
\pgfpathlineto{\pgfqpoint{5.9192in}{4.1354in}}%
\pgfpathlineto{\pgfqpoint{5.9428in}{4.1359in}}%
\pgfpathlineto{\pgfqpoint{5.9428in}{4.1205in}}%
\pgfpathlineto{\pgfqpoint{5.9546in}{4.1205in}}%
\pgfpathlineto{\pgfqpoint{5.9546in}{4.1103in}}%
\pgfpathlineto{\pgfqpoint{5.9665in}{4.1103in}}%
\pgfpathlineto{\pgfqpoint{5.9665in}{4.1052in}}%
\pgfpathlineto{\pgfqpoint{5.9783in}{4.1052in}}%
\pgfpathlineto{\pgfqpoint{5.9783in}{4.0972in}}%
\pgfpathlineto{\pgfqpoint{5.9901in}{4.0972in}}%
\pgfpathlineto{\pgfqpoint{5.9901in}{4.0886in}}%
\pgfpathlineto{\pgfqpoint{6.020in}{4.0886in}}%
\pgfpathlineto{\pgfqpoint{6.020in}{4.0868in}}%
\pgfpathlineto{\pgfqpoint{6.0138in}{4.0868in}}%
\pgfpathlineto{\pgfqpoint{6.0138in}{4.0817in}}%
\pgfpathlineto{\pgfqpoint{6.0256in}{4.0817in}}%
\pgfpathlineto{\pgfqpoint{6.0256in}{4.0789in}}%
\pgfpathlineto{\pgfqpoint{6.0374in}{4.0789in}}%
\pgfpathlineto{\pgfqpoint{6.0374in}{4.0732in}}%
\pgfpathlineto{\pgfqpoint{6.0493in}{4.0732in}}%
\pgfpathlineto{\pgfqpoint{6.0493in}{4.0719in}}%
\pgfpathlineto{\pgfqpoint{6.0611in}{4.0719in}}%
\pgfpathlineto{\pgfqpoint{6.0611in}{4.0694in}}%
\pgfpathlineto{\pgfqpoint{6.0847in}{4.0692in}}%
\pgfpathlineto{\pgfqpoint{6.0847in}{4.0673in}}%
\pgfpathlineto{\pgfqpoint{6.1084in}{4.0665in}}%
\pgfpathlineto{\pgfqpoint{6.1084in}{4.0649in}}%
\pgfpathlineto{\pgfqpoint{6.1320in}{4.0645in}}%
\pgfpathlineto{\pgfqpoint{6.1320in}{4.0638in}}%
\pgfpathlineto{\pgfqpoint{6.1557in}{4.0629in}}%
\pgfpathlineto{\pgfqpoint{6.1557in}{4.0621in}}%
\pgfpathlineto{\pgfqpoint{6.3331in}{4.0614in}}%
\pgfpathlineto{\pgfqpoint{6.3331in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0930in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{5.0930in}{4.0614in}}%
\pgfpathlineto{\pgfqpoint{5.1434in}{4.0618in}}%
\pgfpathlineto{\pgfqpoint{5.1434in}{4.0632in}}%
\pgfpathlineto{\pgfqpoint{5.1560in}{4.0632in}}%
\pgfpathlineto{\pgfqpoint{5.1560in}{4.0656in}}%
\pgfpathlineto{\pgfqpoint{5.1812in}{4.0663in}}%
\pgfpathlineto{\pgfqpoint{5.1812in}{4.0726in}}%
\pgfpathlineto{\pgfqpoint{5.1938in}{4.0726in}}%
\pgfpathlineto{\pgfqpoint{5.1938in}{4.0739in}}%
\pgfpathlineto{\pgfqpoint{5.2064in}{4.0739in}}%
\pgfpathlineto{\pgfqpoint{5.2064in}{4.0843in}}%
\pgfpathlineto{\pgfqpoint{5.2190in}{4.0843in}}%
\pgfpathlineto{\pgfqpoint{5.2190in}{4.0980in}}%
\pgfpathlineto{\pgfqpoint{5.2316in}{4.0980in}}%
\pgfpathlineto{\pgfqpoint{5.2316in}{4.1054in}}%
\pgfpathlineto{\pgfqpoint{5.2442in}{4.1054in}}%
\pgfpathlineto{\pgfqpoint{5.2442in}{4.1251in}}%
\pgfpathlineto{\pgfqpoint{5.2568in}{4.1251in}}%
\pgfpathlineto{\pgfqpoint{5.2568in}{4.1403in}}%
\pgfpathlineto{\pgfqpoint{5.2694in}{4.1403in}}%
\pgfpathlineto{\pgfqpoint{5.2694in}{4.1523in}}%
\pgfpathlineto{\pgfqpoint{5.2820in}{4.1523in}}%
\pgfpathlineto{\pgfqpoint{5.2820in}{4.1763in}}%
\pgfpathlineto{\pgfqpoint{5.2946in}{4.1763in}}%
\pgfpathlineto{\pgfqpoint{5.2946in}{4.2101in}}%
\pgfpathlineto{\pgfqpoint{5.3072in}{4.2101in}}%
\pgfpathlineto{\pgfqpoint{5.3072in}{4.2379in}}%
\pgfpathlineto{\pgfqpoint{5.3198in}{4.2379in}}%
\pgfpathlineto{\pgfqpoint{5.3198in}{4.2956in}}%
\pgfpathlineto{\pgfqpoint{5.3324in}{4.2956in}}%
\pgfpathlineto{\pgfqpoint{5.3324in}{4.3256in}}%
\pgfpathlineto{\pgfqpoint{5.3450in}{4.3256in}}%
\pgfpathlineto{\pgfqpoint{5.3450in}{4.3560in}}%
\pgfpathlineto{\pgfqpoint{5.3576in}{4.3560in}}%
\pgfpathlineto{\pgfqpoint{5.3576in}{4.4019in}}%
\pgfpathlineto{\pgfqpoint{5.3702in}{4.4019in}}%
\pgfpathlineto{\pgfqpoint{5.3702in}{4.4593in}}%
\pgfpathlineto{\pgfqpoint{5.3828in}{4.4593in}}%
\pgfpathlineto{\pgfqpoint{5.3828in}{4.5061in}}%
\pgfpathlineto{\pgfqpoint{5.3954in}{4.5061in}}%
\pgfpathlineto{\pgfqpoint{5.3954in}{4.5616in}}%
\pgfpathlineto{\pgfqpoint{5.4080in}{4.5616in}}%
\pgfpathlineto{\pgfqpoint{5.4080in}{4.6048in}}%
\pgfpathlineto{\pgfqpoint{5.4206in}{4.6048in}}%
\pgfpathlineto{\pgfqpoint{5.4206in}{4.6606in}}%
\pgfpathlineto{\pgfqpoint{5.4332in}{4.6606in}}%
\pgfpathlineto{\pgfqpoint{5.4332in}{4.7196in}}%
\pgfpathlineto{\pgfqpoint{5.4458in}{4.7196in}}%
\pgfpathlineto{\pgfqpoint{5.4458in}{4.7592in}}%
\pgfpathlineto{\pgfqpoint{5.4584in}{4.7592in}}%
\pgfpathlineto{\pgfqpoint{5.4584in}{4.8030in}}%
\pgfpathlineto{\pgfqpoint{5.4710in}{4.8030in}}%
\pgfpathlineto{\pgfqpoint{5.4710in}{4.8441in}}%
\pgfpathlineto{\pgfqpoint{5.4836in}{4.8441in}}%
\pgfpathlineto{\pgfqpoint{5.4836in}{4.8763in}}%
\pgfpathlineto{\pgfqpoint{5.4962in}{4.8763in}}%
\pgfpathlineto{\pgfqpoint{5.4962in}{4.8870in}}%
\pgfpathlineto{\pgfqpoint{5.5088in}{4.8870in}}%
\pgfpathlineto{\pgfqpoint{5.5088in}{4.8996in}}%
\pgfpathlineto{\pgfqpoint{5.5214in}{4.8996in}}%
\pgfpathlineto{\pgfqpoint{5.5214in}{4.9209in}}%
\pgfpathlineto{\pgfqpoint{5.5341in}{4.9209in}}%
\pgfpathlineto{\pgfqpoint{5.5341in}{4.9427in}}%
\pgfpathlineto{\pgfqpoint{5.5467in}{4.9427in}}%
\pgfpathlineto{\pgfqpoint{5.5467in}{4.9689in}}%
\pgfpathlineto{\pgfqpoint{5.5593in}{4.9689in}}%
\pgfpathlineto{\pgfqpoint{5.5593in}{4.9348in}}%
\pgfpathlineto{\pgfqpoint{5.5719in}{4.9348in}}%
\pgfpathlineto{\pgfqpoint{5.5719in}{4.9293in}}%
\pgfpathlineto{\pgfqpoint{5.5845in}{4.9293in}}%
\pgfpathlineto{\pgfqpoint{5.5845in}{4.9201in}}%
\pgfpathlineto{\pgfqpoint{5.5971in}{4.9201in}}%
\pgfpathlineto{\pgfqpoint{5.5971in}{4.9118in}}%
\pgfpathlineto{\pgfqpoint{5.6097in}{4.9118in}}%
\pgfpathlineto{\pgfqpoint{5.6097in}{4.8689in}}%
\pgfpathlineto{\pgfqpoint{5.6223in}{4.8689in}}%
\pgfpathlineto{\pgfqpoint{5.6223in}{4.8438in}}%
\pgfpathlineto{\pgfqpoint{5.6349in}{4.8438in}}%
\pgfpathlineto{\pgfqpoint{5.6349in}{4.8334in}}%
\pgfpathlineto{\pgfqpoint{5.6475in}{4.8334in}}%
\pgfpathlineto{\pgfqpoint{5.6475in}{4.7701in}}%
\pgfpathlineto{\pgfqpoint{5.6601in}{4.7701in}}%
\pgfpathlineto{\pgfqpoint{5.6601in}{4.7373in}}%
\pgfpathlineto{\pgfqpoint{5.6727in}{4.7373in}}%
\pgfpathlineto{\pgfqpoint{5.6727in}{4.7039in}}%
\pgfpathlineto{\pgfqpoint{5.6853in}{4.7039in}}%
\pgfpathlineto{\pgfqpoint{5.6853in}{4.650in}}%
\pgfpathlineto{\pgfqpoint{5.6979in}{4.650in}}%
\pgfpathlineto{\pgfqpoint{5.6979in}{4.6088in}}%
\pgfpathlineto{\pgfqpoint{5.7105in}{4.6088in}}%
\pgfpathlineto{\pgfqpoint{5.7105in}{4.5780in}}%
\pgfpathlineto{\pgfqpoint{5.7231in}{4.5780in}}%
\pgfpathlineto{\pgfqpoint{5.7231in}{4.5301in}}%
\pgfpathlineto{\pgfqpoint{5.7357in}{4.5301in}}%
\pgfpathlineto{\pgfqpoint{5.7357in}{4.4825in}}%
\pgfpathlineto{\pgfqpoint{5.7483in}{4.4825in}}%
\pgfpathlineto{\pgfqpoint{5.7483in}{4.4513in}}%
\pgfpathlineto{\pgfqpoint{5.7609in}{4.4513in}}%
\pgfpathlineto{\pgfqpoint{5.7609in}{4.4153in}}%
\pgfpathlineto{\pgfqpoint{5.7735in}{4.4153in}}%
\pgfpathlineto{\pgfqpoint{5.7735in}{4.3821in}}%
\pgfpathlineto{\pgfqpoint{5.7861in}{4.3821in}}%
\pgfpathlineto{\pgfqpoint{5.7861in}{4.3513in}}%
\pgfpathlineto{\pgfqpoint{5.7987in}{4.3513in}}%
\pgfpathlineto{\pgfqpoint{5.7987in}{4.3170in}}%
\pgfpathlineto{\pgfqpoint{5.8113in}{4.3170in}}%
\pgfpathlineto{\pgfqpoint{5.8113in}{4.2838in}}%
\pgfpathlineto{\pgfqpoint{5.8239in}{4.2838in}}%
\pgfpathlineto{\pgfqpoint{5.8239in}{4.2564in}}%
\pgfpathlineto{\pgfqpoint{5.8365in}{4.2564in}}%
\pgfpathlineto{\pgfqpoint{5.8365in}{4.2340in}}%
\pgfpathlineto{\pgfqpoint{5.8491in}{4.2340in}}%
\pgfpathlineto{\pgfqpoint{5.8491in}{4.2084in}}%
\pgfpathlineto{\pgfqpoint{5.8617in}{4.2084in}}%
\pgfpathlineto{\pgfqpoint{5.8617in}{4.1963in}}%
\pgfpathlineto{\pgfqpoint{5.8743in}{4.1963in}}%
\pgfpathlineto{\pgfqpoint{5.8743in}{4.1748in}}%
\pgfpathlineto{\pgfqpoint{5.8869in}{4.1748in}}%
\pgfpathlineto{\pgfqpoint{5.8869in}{4.1554in}}%
\pgfpathlineto{\pgfqpoint{5.8995in}{4.1554in}}%
\pgfpathlineto{\pgfqpoint{5.8995in}{4.1465in}}%
\pgfpathlineto{\pgfqpoint{5.9121in}{4.1465in}}%
\pgfpathlineto{\pgfqpoint{5.9121in}{4.1293in}}%
\pgfpathlineto{\pgfqpoint{5.9247in}{4.1293in}}%
\pgfpathlineto{\pgfqpoint{5.9247in}{4.1247in}}%
\pgfpathlineto{\pgfqpoint{5.9373in}{4.1247in}}%
\pgfpathlineto{\pgfqpoint{5.9373in}{4.1126in}}%
\pgfpathlineto{\pgfqpoint{5.9499in}{4.1126in}}%
\pgfpathlineto{\pgfqpoint{5.9499in}{4.0989in}}%
\pgfpathlineto{\pgfqpoint{5.9625in}{4.0989in}}%
\pgfpathlineto{\pgfqpoint{5.9625in}{4.0951in}}%
\pgfpathlineto{\pgfqpoint{5.9751in}{4.0951in}}%
\pgfpathlineto{\pgfqpoint{5.9751in}{4.090in}}%
\pgfpathlineto{\pgfqpoint{5.9877in}{4.090in}}%
\pgfpathlineto{\pgfqpoint{5.9877in}{4.0851in}}%
\pgfpathlineto{\pgfqpoint{6.04in}{4.0851in}}%
\pgfpathlineto{\pgfqpoint{6.04in}{4.0826in}}%
\pgfpathlineto{\pgfqpoint{6.0130in}{4.0826in}}%
\pgfpathlineto{\pgfqpoint{6.0130in}{4.0778in}}%
\pgfpathlineto{\pgfqpoint{6.0256in}{4.0778in}}%
\pgfpathlineto{\pgfqpoint{6.0256in}{4.0743in}}%
\pgfpathlineto{\pgfqpoint{6.0508in}{4.0732in}}%
\pgfpathlineto{\pgfqpoint{6.0508in}{4.0676in}}%
\pgfpathlineto{\pgfqpoint{6.0886in}{4.0676in}}%
\pgfpathlineto{\pgfqpoint{6.0886in}{4.0643in}}%
\pgfpathlineto{\pgfqpoint{6.1390in}{4.0633in}}%
\pgfpathlineto{\pgfqpoint{6.1390in}{4.0618in}}%
\pgfpathlineto{\pgfqpoint{6.3532in}{4.0615in}}%
\pgfpathlineto{\pgfqpoint{6.3532in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{5.308in}{4.0614in}}%
\pgfpathlineto{\pgfqpoint{5.3261in}{4.0622in}}%
\pgfpathlineto{\pgfqpoint{5.3261in}{4.0633in}}%
\pgfpathlineto{\pgfqpoint{5.3324in}{4.0633in}}%
\pgfpathlineto{\pgfqpoint{5.3324in}{4.0647in}}%
\pgfpathlineto{\pgfqpoint{5.3387in}{4.0647in}}%
\pgfpathlineto{\pgfqpoint{5.3387in}{4.0682in}}%
\pgfpathlineto{\pgfqpoint{5.3577in}{4.0677in}}%
\pgfpathlineto{\pgfqpoint{5.3577in}{4.0767in}}%
\pgfpathlineto{\pgfqpoint{5.3640in}{4.0767in}}%
\pgfpathlineto{\pgfqpoint{5.3640in}{4.0794in}}%
\pgfpathlineto{\pgfqpoint{5.3703in}{4.0794in}}%
\pgfpathlineto{\pgfqpoint{5.3703in}{4.0835in}}%
\pgfpathlineto{\pgfqpoint{5.3766in}{4.0835in}}%
\pgfpathlineto{\pgfqpoint{5.3766in}{4.0909in}}%
\pgfpathlineto{\pgfqpoint{5.3830in}{4.0909in}}%
\pgfpathlineto{\pgfqpoint{5.3830in}{4.0969in}}%
\pgfpathlineto{\pgfqpoint{5.3893in}{4.0969in}}%
\pgfpathlineto{\pgfqpoint{5.3893in}{4.1114in}}%
\pgfpathlineto{\pgfqpoint{5.3956in}{4.1114in}}%
\pgfpathlineto{\pgfqpoint{5.3956in}{4.1256in}}%
\pgfpathlineto{\pgfqpoint{5.4019in}{4.1256in}}%
\pgfpathlineto{\pgfqpoint{5.4019in}{4.1472in}}%
\pgfpathlineto{\pgfqpoint{5.4082in}{4.1472in}}%
\pgfpathlineto{\pgfqpoint{5.4082in}{4.1518in}}%
\pgfpathlineto{\pgfqpoint{5.4146in}{4.1518in}}%
\pgfpathlineto{\pgfqpoint{5.4146in}{4.1813in}}%
\pgfpathlineto{\pgfqpoint{5.4209in}{4.1813in}}%
\pgfpathlineto{\pgfqpoint{5.4209in}{4.2051in}}%
\pgfpathlineto{\pgfqpoint{5.4272in}{4.2051in}}%
\pgfpathlineto{\pgfqpoint{5.4272in}{4.2368in}}%
\pgfpathlineto{\pgfqpoint{5.4335in}{4.2368in}}%
\pgfpathlineto{\pgfqpoint{5.4335in}{4.2668in}}%
\pgfpathlineto{\pgfqpoint{5.4398in}{4.2668in}}%
\pgfpathlineto{\pgfqpoint{5.4398in}{4.3067in}}%
\pgfpathlineto{\pgfqpoint{5.4461in}{4.3067in}}%
\pgfpathlineto{\pgfqpoint{5.4461in}{4.3747in}}%
\pgfpathlineto{\pgfqpoint{5.4525in}{4.3747in}}%
\pgfpathlineto{\pgfqpoint{5.4525in}{4.3793in}}%
\pgfpathlineto{\pgfqpoint{5.4588in}{4.3793in}}%
\pgfpathlineto{\pgfqpoint{5.4588in}{4.4433in}}%
\pgfpathlineto{\pgfqpoint{5.4651in}{4.4433in}}%
\pgfpathlineto{\pgfqpoint{5.4651in}{4.4908in}}%
\pgfpathlineto{\pgfqpoint{5.4714in}{4.4908in}}%
\pgfpathlineto{\pgfqpoint{5.4714in}{4.5711in}}%
\pgfpathlineto{\pgfqpoint{5.4777in}{4.5711in}}%
\pgfpathlineto{\pgfqpoint{5.4777in}{4.6738in}}%
\pgfpathlineto{\pgfqpoint{5.4841in}{4.6738in}}%
\pgfpathlineto{\pgfqpoint{5.4841in}{4.6967in}}%
\pgfpathlineto{\pgfqpoint{5.4904in}{4.6967in}}%
\pgfpathlineto{\pgfqpoint{5.4904in}{4.7839in}}%
\pgfpathlineto{\pgfqpoint{5.4967in}{4.7839in}}%
\pgfpathlineto{\pgfqpoint{5.4967in}{4.8527in}}%
\pgfpathlineto{\pgfqpoint{5.5030in}{4.8527in}}%
\pgfpathlineto{\pgfqpoint{5.5030in}{4.9341in}}%
\pgfpathlineto{\pgfqpoint{5.5093in}{4.9341in}}%
\pgfpathlineto{\pgfqpoint{5.5093in}{5.0166in}}%
\pgfpathlineto{\pgfqpoint{5.5157in}{5.0166in}}%
\pgfpathlineto{\pgfqpoint{5.5157in}{5.0761in}}%
\pgfpathlineto{\pgfqpoint{5.5220in}{5.0761in}}%
\pgfpathlineto{\pgfqpoint{5.5220in}{5.1308in}}%
\pgfpathlineto{\pgfqpoint{5.5283in}{5.1308in}}%
\pgfpathlineto{\pgfqpoint{5.5283in}{5.2703in}}%
\pgfpathlineto{\pgfqpoint{5.5346in}{5.2703in}}%
\pgfpathlineto{\pgfqpoint{5.5346in}{5.3053in}}%
\pgfpathlineto{\pgfqpoint{5.5409in}{5.3053in}}%
\pgfpathlineto{\pgfqpoint{5.5409in}{5.4020in}}%
\pgfpathlineto{\pgfqpoint{5.5473in}{5.4020in}}%
\pgfpathlineto{\pgfqpoint{5.5473in}{5.4369in}}%
\pgfpathlineto{\pgfqpoint{5.5536in}{5.4369in}}%
\pgfpathlineto{\pgfqpoint{5.5536in}{5.4878in}}%
\pgfpathlineto{\pgfqpoint{5.5599in}{5.4878in}}%
\pgfpathlineto{\pgfqpoint{5.5599in}{5.4949in}}%
\pgfpathlineto{\pgfqpoint{5.5662in}{5.4949in}}%
\pgfpathlineto{\pgfqpoint{5.5662in}{5.5645in}}%
\pgfpathlineto{\pgfqpoint{5.5725in}{5.5645in}}%
\pgfpathlineto{\pgfqpoint{5.5725in}{5.6221in}}%
\pgfpathlineto{\pgfqpoint{5.5788in}{5.6221in}}%
\pgfpathlineto{\pgfqpoint{5.5788in}{5.6131in}}%
\pgfpathlineto{\pgfqpoint{5.5852in}{5.6131in}}%
\pgfpathlineto{\pgfqpoint{5.5852in}{5.680in}}%
\pgfpathlineto{\pgfqpoint{5.5915in}{5.680in}}%
\pgfpathlineto{\pgfqpoint{5.5915in}{5.6779in}}%
\pgfpathlineto{\pgfqpoint{5.5978in}{5.6779in}}%
\pgfpathlineto{\pgfqpoint{5.5978in}{5.6970in}}%
\pgfpathlineto{\pgfqpoint{5.6041in}{5.6970in}}%
\pgfpathlineto{\pgfqpoint{5.6041in}{5.6620in}}%
\pgfpathlineto{\pgfqpoint{5.6104in}{5.6620in}}%
\pgfpathlineto{\pgfqpoint{5.6104in}{5.6429in}}%
\pgfpathlineto{\pgfqpoint{5.6168in}{5.6429in}}%
\pgfpathlineto{\pgfqpoint{5.6168in}{5.6194in}}%
\pgfpathlineto{\pgfqpoint{5.6231in}{5.6194in}}%
\pgfpathlineto{\pgfqpoint{5.6231in}{5.5875in}}%
\pgfpathlineto{\pgfqpoint{5.6294in}{5.5875in}}%
\pgfpathlineto{\pgfqpoint{5.6294in}{5.5342in}}%
\pgfpathlineto{\pgfqpoint{5.6357in}{5.5342in}}%
\pgfpathlineto{\pgfqpoint{5.6357in}{5.4839in}}%
\pgfpathlineto{\pgfqpoint{5.6420in}{5.4839in}}%
\pgfpathlineto{\pgfqpoint{5.6420in}{5.3891in}}%
\pgfpathlineto{\pgfqpoint{5.6484in}{5.3891in}}%
\pgfpathlineto{\pgfqpoint{5.6484in}{5.3621in}}%
\pgfpathlineto{\pgfqpoint{5.6547in}{5.3621in}}%
\pgfpathlineto{\pgfqpoint{5.6547in}{5.2646in}}%
\pgfpathlineto{\pgfqpoint{5.6610in}{5.2646in}}%
\pgfpathlineto{\pgfqpoint{5.6610in}{5.2479in}}%
\pgfpathlineto{\pgfqpoint{5.6673in}{5.2479in}}%
\pgfpathlineto{\pgfqpoint{5.6673in}{5.1119in}}%
\pgfpathlineto{\pgfqpoint{5.6736in}{5.1119in}}%
\pgfpathlineto{\pgfqpoint{5.6736in}{5.0764in}}%
\pgfpathlineto{\pgfqpoint{5.680in}{5.0764in}}%
\pgfpathlineto{\pgfqpoint{5.680in}{5.0327in}}%
\pgfpathlineto{\pgfqpoint{5.6863in}{5.0327in}}%
\pgfpathlineto{\pgfqpoint{5.6863in}{4.9297in}}%
\pgfpathlineto{\pgfqpoint{5.6926in}{4.9297in}}%
\pgfpathlineto{\pgfqpoint{5.6926in}{4.8521in}}%
\pgfpathlineto{\pgfqpoint{5.6989in}{4.8521in}}%
\pgfpathlineto{\pgfqpoint{5.6989in}{4.7653in}}%
\pgfpathlineto{\pgfqpoint{5.7052in}{4.7653in}}%
\pgfpathlineto{\pgfqpoint{5.7052in}{4.7317in}}%
\pgfpathlineto{\pgfqpoint{5.7115in}{4.7317in}}%
\pgfpathlineto{\pgfqpoint{5.7115in}{4.6328in}}%
\pgfpathlineto{\pgfqpoint{5.7179in}{4.6328in}}%
\pgfpathlineto{\pgfqpoint{5.7179in}{4.5714in}}%
\pgfpathlineto{\pgfqpoint{5.7242in}{4.5714in}}%
\pgfpathlineto{\pgfqpoint{5.7242in}{4.5298in}}%
\pgfpathlineto{\pgfqpoint{5.7305in}{4.5298in}}%
\pgfpathlineto{\pgfqpoint{5.7305in}{4.4749in}}%
\pgfpathlineto{\pgfqpoint{5.7368in}{4.4749in}}%
\pgfpathlineto{\pgfqpoint{5.7368in}{4.4083in}}%
\pgfpathlineto{\pgfqpoint{5.7431in}{4.4083in}}%
\pgfpathlineto{\pgfqpoint{5.7431in}{4.3684in}}%
\pgfpathlineto{\pgfqpoint{5.7495in}{4.3684in}}%
\pgfpathlineto{\pgfqpoint{5.7495in}{4.3228in}}%
\pgfpathlineto{\pgfqpoint{5.7558in}{4.3228in}}%
\pgfpathlineto{\pgfqpoint{5.7558in}{4.2728in}}%
\pgfpathlineto{\pgfqpoint{5.7621in}{4.2728in}}%
\pgfpathlineto{\pgfqpoint{5.7621in}{4.2638in}}%
\pgfpathlineto{\pgfqpoint{5.7684in}{4.2638in}}%
\pgfpathlineto{\pgfqpoint{5.7684in}{4.2264in}}%
\pgfpathlineto{\pgfqpoint{5.7747in}{4.2264in}}%
\pgfpathlineto{\pgfqpoint{5.7747in}{4.1914in}}%
\pgfpathlineto{\pgfqpoint{5.7811in}{4.1914in}}%
\pgfpathlineto{\pgfqpoint{5.7811in}{4.1690in}}%
\pgfpathlineto{\pgfqpoint{5.7874in}{4.1690in}}%
\pgfpathlineto{\pgfqpoint{5.7874in}{4.1466in}}%
\pgfpathlineto{\pgfqpoint{5.7937in}{4.1466in}}%
\pgfpathlineto{\pgfqpoint{5.7937in}{4.1395in}}%
\pgfpathlineto{\pgfqpoint{5.80in}{4.1395in}}%
\pgfpathlineto{\pgfqpoint{5.80in}{4.1196in}}%
\pgfpathlineto{\pgfqpoint{5.8063in}{4.1196in}}%
\pgfpathlineto{\pgfqpoint{5.8063in}{4.1111in}}%
\pgfpathlineto{\pgfqpoint{5.8127in}{4.1111in}}%
\pgfpathlineto{\pgfqpoint{5.8127in}{4.0961in}}%
\pgfpathlineto{\pgfqpoint{5.8190in}{4.0961in}}%
\pgfpathlineto{\pgfqpoint{5.8190in}{4.0994in}}%
\pgfpathlineto{\pgfqpoint{5.8253in}{4.0994in}}%
\pgfpathlineto{\pgfqpoint{5.8253in}{4.0879in}}%
\pgfpathlineto{\pgfqpoint{5.8316in}{4.0879in}}%
\pgfpathlineto{\pgfqpoint{5.8316in}{4.0865in}}%
\pgfpathlineto{\pgfqpoint{5.8379in}{4.0865in}}%
\pgfpathlineto{\pgfqpoint{5.8379in}{4.0751in}}%
\pgfpathlineto{\pgfqpoint{5.8506in}{4.0761in}}%
\pgfpathlineto{\pgfqpoint{5.8506in}{4.0690in}}%
\pgfpathlineto{\pgfqpoint{5.8632in}{4.0680in}}%
\pgfpathlineto{\pgfqpoint{5.8632in}{4.0671in}}%
\pgfpathlineto{\pgfqpoint{5.8758in}{4.0660in}}%
\pgfpathlineto{\pgfqpoint{5.8758in}{4.0650in}}%
\pgfpathlineto{\pgfqpoint{5.8822in}{4.0650in}}%
\pgfpathlineto{\pgfqpoint{5.8822in}{4.0619in}}%
\pgfpathlineto{\pgfqpoint{5.9327in}{4.0614in}}%
\pgfpathlineto{\pgfqpoint{5.9327in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1807in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{5.1807in}{4.0614in}}%
\pgfpathlineto{\pgfqpoint{5.2394in}{4.0618in}}%
\pgfpathlineto{\pgfqpoint{5.2394in}{4.0625in}}%
\pgfpathlineto{\pgfqpoint{5.2540in}{4.0625in}}%
\pgfpathlineto{\pgfqpoint{5.2540in}{4.0651in}}%
\pgfpathlineto{\pgfqpoint{5.2687in}{4.0661in}}%
\pgfpathlineto{\pgfqpoint{5.2687in}{4.0663in}}%
\pgfpathlineto{\pgfqpoint{5.2760in}{4.0663in}}%
\pgfpathlineto{\pgfqpoint{5.2760in}{4.0698in}}%
\pgfpathlineto{\pgfqpoint{5.2833in}{4.0698in}}%
\pgfpathlineto{\pgfqpoint{5.2833in}{4.0722in}}%
\pgfpathlineto{\pgfqpoint{5.2907in}{4.0722in}}%
\pgfpathlineto{\pgfqpoint{5.2907in}{4.0811in}}%
\pgfpathlineto{\pgfqpoint{5.2980in}{4.0811in}}%
\pgfpathlineto{\pgfqpoint{5.2980in}{4.0849in}}%
\pgfpathlineto{\pgfqpoint{5.3053in}{4.0849in}}%
\pgfpathlineto{\pgfqpoint{5.3053in}{4.0946in}}%
\pgfpathlineto{\pgfqpoint{5.3126in}{4.0946in}}%
\pgfpathlineto{\pgfqpoint{5.3126in}{4.10in}}%
\pgfpathlineto{\pgfqpoint{5.320in}{4.10in}}%
\pgfpathlineto{\pgfqpoint{5.320in}{4.1108in}}%
\pgfpathlineto{\pgfqpoint{5.3273in}{4.1108in}}%
\pgfpathlineto{\pgfqpoint{5.3273in}{4.1290in}}%
\pgfpathlineto{\pgfqpoint{5.3346in}{4.1290in}}%
\pgfpathlineto{\pgfqpoint{5.3346in}{4.1363in}}%
\pgfpathlineto{\pgfqpoint{5.3420in}{4.1363in}}%
\pgfpathlineto{\pgfqpoint{5.3420in}{4.1723in}}%
\pgfpathlineto{\pgfqpoint{5.3493in}{4.1723in}}%
\pgfpathlineto{\pgfqpoint{5.3493in}{4.1970in}}%
\pgfpathlineto{\pgfqpoint{5.3566in}{4.1970in}}%
\pgfpathlineto{\pgfqpoint{5.3566in}{4.2130in}}%
\pgfpathlineto{\pgfqpoint{5.3639in}{4.2130in}}%
\pgfpathlineto{\pgfqpoint{5.3639in}{4.2733in}}%
\pgfpathlineto{\pgfqpoint{5.3713in}{4.2733in}}%
\pgfpathlineto{\pgfqpoint{5.3713in}{4.3047in}}%
\pgfpathlineto{\pgfqpoint{5.3786in}{4.3047in}}%
\pgfpathlineto{\pgfqpoint{5.3786in}{4.3320in}}%
\pgfpathlineto{\pgfqpoint{5.3859in}{4.3320in}}%
\pgfpathlineto{\pgfqpoint{5.3859in}{4.4062in}}%
\pgfpathlineto{\pgfqpoint{5.3933in}{4.4062in}}%
\pgfpathlineto{\pgfqpoint{5.3933in}{4.4464in}}%
\pgfpathlineto{\pgfqpoint{5.406in}{4.4464in}}%
\pgfpathlineto{\pgfqpoint{5.406in}{4.5152in}}%
\pgfpathlineto{\pgfqpoint{5.4079in}{4.5152in}}%
\pgfpathlineto{\pgfqpoint{5.4079in}{4.5913in}}%
\pgfpathlineto{\pgfqpoint{5.4152in}{4.5913in}}%
\pgfpathlineto{\pgfqpoint{5.4152in}{4.6417in}}%
\pgfpathlineto{\pgfqpoint{5.4226in}{4.6417in}}%
\pgfpathlineto{\pgfqpoint{5.4226in}{4.7262in}}%
\pgfpathlineto{\pgfqpoint{5.4299in}{4.7262in}}%
\pgfpathlineto{\pgfqpoint{5.4299in}{4.7896in}}%
\pgfpathlineto{\pgfqpoint{5.4372in}{4.7896in}}%
\pgfpathlineto{\pgfqpoint{5.4372in}{4.8494in}}%
\pgfpathlineto{\pgfqpoint{5.4446in}{4.8494in}}%
\pgfpathlineto{\pgfqpoint{5.4446in}{4.9330in}}%
\pgfpathlineto{\pgfqpoint{5.4519in}{4.9330in}}%
\pgfpathlineto{\pgfqpoint{5.4519in}{5.032in}}%
\pgfpathlineto{\pgfqpoint{5.4592in}{5.032in}}%
\pgfpathlineto{\pgfqpoint{5.4592in}{5.1040in}}%
\pgfpathlineto{\pgfqpoint{5.4665in}{5.1040in}}%
\pgfpathlineto{\pgfqpoint{5.4665in}{5.1434in}}%
\pgfpathlineto{\pgfqpoint{5.4739in}{5.1434in}}%
\pgfpathlineto{\pgfqpoint{5.4739in}{5.2642in}}%
\pgfpathlineto{\pgfqpoint{5.4812in}{5.2642in}}%
\pgfpathlineto{\pgfqpoint{5.4812in}{5.280in}}%
\pgfpathlineto{\pgfqpoint{5.4885in}{5.280in}}%
\pgfpathlineto{\pgfqpoint{5.4885in}{5.3294in}}%
\pgfpathlineto{\pgfqpoint{5.4959in}{5.3294in}}%
\pgfpathlineto{\pgfqpoint{5.4959in}{5.3961in}}%
\pgfpathlineto{\pgfqpoint{5.5032in}{5.3961in}}%
\pgfpathlineto{\pgfqpoint{5.5032in}{5.4813in}}%
\pgfpathlineto{\pgfqpoint{5.5105in}{5.4813in}}%
\pgfpathlineto{\pgfqpoint{5.5105in}{5.5023in}}%
\pgfpathlineto{\pgfqpoint{5.5178in}{5.5023in}}%
\pgfpathlineto{\pgfqpoint{5.5178in}{5.5235in}}%
\pgfpathlineto{\pgfqpoint{5.5252in}{5.5235in}}%
\pgfpathlineto{\pgfqpoint{5.5252in}{5.5247in}}%
\pgfpathlineto{\pgfqpoint{5.5325in}{5.5247in}}%
\pgfpathlineto{\pgfqpoint{5.5325in}{5.5320in}}%
\pgfpathlineto{\pgfqpoint{5.5398in}{5.5320in}}%
\pgfpathlineto{\pgfqpoint{5.5398in}{5.5525in}}%
\pgfpathlineto{\pgfqpoint{5.5472in}{5.5525in}}%
\pgfpathlineto{\pgfqpoint{5.5472in}{5.5141in}}%
\pgfpathlineto{\pgfqpoint{5.5545in}{5.5141in}}%
\pgfpathlineto{\pgfqpoint{5.5545in}{5.5409in}}%
\pgfpathlineto{\pgfqpoint{5.5618in}{5.5409in}}%
\pgfpathlineto{\pgfqpoint{5.5618in}{5.4985in}}%
\pgfpathlineto{\pgfqpoint{5.5691in}{5.4985in}}%
\pgfpathlineto{\pgfqpoint{5.5691in}{5.4038in}}%
\pgfpathlineto{\pgfqpoint{5.5765in}{5.4038in}}%
\pgfpathlineto{\pgfqpoint{5.5765in}{5.4069in}}%
\pgfpathlineto{\pgfqpoint{5.5838in}{5.4069in}}%
\pgfpathlineto{\pgfqpoint{5.5838in}{5.3478in}}%
\pgfpathlineto{\pgfqpoint{5.5911in}{5.3478in}}%
\pgfpathlineto{\pgfqpoint{5.5911in}{5.2814in}}%
\pgfpathlineto{\pgfqpoint{5.5985in}{5.2814in}}%
\pgfpathlineto{\pgfqpoint{5.5985in}{5.2015in}}%
\pgfpathlineto{\pgfqpoint{5.6058in}{5.2015in}}%
\pgfpathlineto{\pgfqpoint{5.6058in}{5.1733in}}%
\pgfpathlineto{\pgfqpoint{5.6131in}{5.1733in}}%
\pgfpathlineto{\pgfqpoint{5.6131in}{5.0701in}}%
\pgfpathlineto{\pgfqpoint{5.6204in}{5.0701in}}%
\pgfpathlineto{\pgfqpoint{5.6204in}{5.0117in}}%
\pgfpathlineto{\pgfqpoint{5.6278in}{5.0117in}}%
\pgfpathlineto{\pgfqpoint{5.6278in}{4.9490in}}%
\pgfpathlineto{\pgfqpoint{5.6351in}{4.9490in}}%
\pgfpathlineto{\pgfqpoint{5.6351in}{4.8339in}}%
\pgfpathlineto{\pgfqpoint{5.6424in}{4.8339in}}%
\pgfpathlineto{\pgfqpoint{5.6424in}{4.7929in}}%
\pgfpathlineto{\pgfqpoint{5.6498in}{4.7929in}}%
\pgfpathlineto{\pgfqpoint{5.6498in}{4.7135in}}%
\pgfpathlineto{\pgfqpoint{5.6571in}{4.7135in}}%
\pgfpathlineto{\pgfqpoint{5.6571in}{4.6652in}}%
\pgfpathlineto{\pgfqpoint{5.6644in}{4.6652in}}%
\pgfpathlineto{\pgfqpoint{5.6644in}{4.6019in}}%
\pgfpathlineto{\pgfqpoint{5.6717in}{4.6019in}}%
\pgfpathlineto{\pgfqpoint{5.6717in}{4.5510in}}%
\pgfpathlineto{\pgfqpoint{5.6791in}{4.5510in}}%
\pgfpathlineto{\pgfqpoint{5.6791in}{4.4822in}}%
\pgfpathlineto{\pgfqpoint{5.6864in}{4.4822in}}%
\pgfpathlineto{\pgfqpoint{5.6864in}{4.4285in}}%
\pgfpathlineto{\pgfqpoint{5.6937in}{4.4285in}}%
\pgfpathlineto{\pgfqpoint{5.6937in}{4.3732in}}%
\pgfpathlineto{\pgfqpoint{5.7010in}{4.3732in}}%
\pgfpathlineto{\pgfqpoint{5.7010in}{4.3124in}}%
\pgfpathlineto{\pgfqpoint{5.7084in}{4.3124in}}%
\pgfpathlineto{\pgfqpoint{5.7084in}{4.3068in}}%
\pgfpathlineto{\pgfqpoint{5.7157in}{4.3068in}}%
\pgfpathlineto{\pgfqpoint{5.7157in}{4.2528in}}%
\pgfpathlineto{\pgfqpoint{5.7230in}{4.2528in}}%
\pgfpathlineto{\pgfqpoint{5.7230in}{4.2206in}}%
\pgfpathlineto{\pgfqpoint{5.7304in}{4.2206in}}%
\pgfpathlineto{\pgfqpoint{5.7304in}{4.2104in}}%
\pgfpathlineto{\pgfqpoint{5.7377in}{4.2104in}}%
\pgfpathlineto{\pgfqpoint{5.7377in}{4.1744in}}%
\pgfpathlineto{\pgfqpoint{5.7450in}{4.1744in}}%
\pgfpathlineto{\pgfqpoint{5.7450in}{4.1379in}}%
\pgfpathlineto{\pgfqpoint{5.7523in}{4.1379in}}%
\pgfpathlineto{\pgfqpoint{5.7523in}{4.1360in}}%
\pgfpathlineto{\pgfqpoint{5.7597in}{4.1360in}}%
\pgfpathlineto{\pgfqpoint{5.7597in}{4.1205in}}%
\pgfpathlineto{\pgfqpoint{5.7670in}{4.1205in}}%
\pgfpathlineto{\pgfqpoint{5.7670in}{4.1019in}}%
\pgfpathlineto{\pgfqpoint{5.7743in}{4.1019in}}%
\pgfpathlineto{\pgfqpoint{5.7743in}{4.0962in}}%
\pgfpathlineto{\pgfqpoint{5.7817in}{4.0962in}}%
\pgfpathlineto{\pgfqpoint{5.7817in}{4.0939in}}%
\pgfpathlineto{\pgfqpoint{5.7890in}{4.0939in}}%
\pgfpathlineto{\pgfqpoint{5.7890in}{4.0852in}}%
\pgfpathlineto{\pgfqpoint{5.7963in}{4.0852in}}%
\pgfpathlineto{\pgfqpoint{5.7963in}{4.0840in}}%
\pgfpathlineto{\pgfqpoint{5.8036in}{4.0840in}}%
\pgfpathlineto{\pgfqpoint{5.8036in}{4.0750in}}%
\pgfpathlineto{\pgfqpoint{5.8110in}{4.0750in}}%
\pgfpathlineto{\pgfqpoint{5.8110in}{4.0715in}}%
\pgfpathlineto{\pgfqpoint{5.8183in}{4.0715in}}%
\pgfpathlineto{\pgfqpoint{5.8183in}{4.0680in}}%
\pgfpathlineto{\pgfqpoint{5.8330in}{4.0675in}}%
\pgfpathlineto{\pgfqpoint{5.8330in}{4.0654in}}%
\pgfpathlineto{\pgfqpoint{5.8403in}{4.0654in}}%
\pgfpathlineto{\pgfqpoint{5.8403in}{4.0635in}}%
\pgfpathlineto{\pgfqpoint{5.8696in}{4.0625in}}%
\pgfpathlineto{\pgfqpoint{5.8696in}{4.0618in}}%
\pgfpathlineto{\pgfqpoint{5.9136in}{4.0614in}}%
\pgfpathlineto{\pgfqpoint{5.9136in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8282in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.3387in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.3387in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.8492in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.8492in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.3597in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.3597in,y=3.9639in,,top]{\fontsize{8.0}{9.60}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{4.0611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.6603in,y=4.0189in,left,base]{\fontsize{8.0}{9.60}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{4.3181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.6603in,y=4.2759in,left,base]{\fontsize{8.0}{9.60}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{4.5750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.6603in,y=4.5328in,left,base]{\fontsize{8.0}{9.60}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{4.8320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.6603in,y=4.7898in,left,base]{\fontsize{8.0}{9.60}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{5.0889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.6603in,y=5.0467in,left,base]{\fontsize{8.0}{9.60}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{5.3459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5896in,y=5.3037in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{5.6029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.5896in,y=5.5606in,left,base]{\fontsize{8.0}{9.60}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{4.0611in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{4.9722in}{4.0622in}}%
\pgfpathlineto{\pgfqpoint{4.9992in}{4.0649in}}%
\pgfpathlineto{\pgfqpoint{5.0172in}{4.0688in}}%
\pgfpathlineto{\pgfqpoint{5.0322in}{4.0739in}}%
\pgfpathlineto{\pgfqpoint{5.0472in}{4.0813in}}%
\pgfpathlineto{\pgfqpoint{5.0622in}{4.0915in}}%
\pgfpathlineto{\pgfqpoint{5.0772in}{4.1049in}}%
\pgfpathlineto{\pgfqpoint{5.0922in}{4.1221in}}%
\pgfpathlineto{\pgfqpoint{5.1072in}{4.1432in}}%
\pgfpathlineto{\pgfqpoint{5.1222in}{4.1685in}}%
\pgfpathlineto{\pgfqpoint{5.1372in}{4.1979in}}%
\pgfpathlineto{\pgfqpoint{5.1552in}{4.2383in}}%
\pgfpathlineto{\pgfqpoint{5.1762in}{4.2918in}}%
\pgfpathlineto{\pgfqpoint{5.2032in}{4.3679in}}%
\pgfpathlineto{\pgfqpoint{5.2812in}{4.5942in}}%
\pgfpathlineto{\pgfqpoint{5.3022in}{4.6459in}}%
\pgfpathlineto{\pgfqpoint{5.3202in}{4.6842in}}%
\pgfpathlineto{\pgfqpoint{5.3352in}{4.7112in}}%
\pgfpathlineto{\pgfqpoint{5.3502in}{4.7334in}}%
\pgfpathlineto{\pgfqpoint{5.3622in}{4.7476in}}%
\pgfpathlineto{\pgfqpoint{5.3742in}{4.7584in}}%
\pgfpathlineto{\pgfqpoint{5.3862in}{4.7661in}}%
\pgfpathlineto{\pgfqpoint{5.3982in}{4.7704in}}%
\pgfpathlineto{\pgfqpoint{5.4072in}{4.7716in}}%
\pgfpathlineto{\pgfqpoint{5.4162in}{4.7711in}}%
\pgfpathlineto{\pgfqpoint{5.4282in}{4.7678in}}%
\pgfpathlineto{\pgfqpoint{5.4402in}{4.7616in}}%
\pgfpathlineto{\pgfqpoint{5.4522in}{4.7528in}}%
\pgfpathlineto{\pgfqpoint{5.4672in}{4.7384in}}%
\pgfpathlineto{\pgfqpoint{5.4822in}{4.7207in}}%
\pgfpathlineto{\pgfqpoint{5.502in}{4.6955in}}%
\pgfpathlineto{\pgfqpoint{5.5212in}{4.6618in}}%
\pgfpathlineto{\pgfqpoint{5.5482in}{4.6136in}}%
\pgfpathlineto{\pgfqpoint{5.5902in}{4.5328in}}%
\pgfpathlineto{\pgfqpoint{5.6473in}{4.4236in}}%
\pgfpathlineto{\pgfqpoint{5.6803in}{4.3654in}}%
\pgfpathlineto{\pgfqpoint{5.7073in}{4.3218in}}%
\pgfpathlineto{\pgfqpoint{5.7343in}{4.2823in}}%
\pgfpathlineto{\pgfqpoint{5.7583in}{4.2508in}}%
\pgfpathlineto{\pgfqpoint{5.7823in}{4.2227in}}%
\pgfpathlineto{\pgfqpoint{5.8063in}{4.1979in}}%
\pgfpathlineto{\pgfqpoint{5.8303in}{4.1762in}}%
\pgfpathlineto{\pgfqpoint{5.8543in}{4.1574in}}%
\pgfpathlineto{\pgfqpoint{5.8783in}{4.1412in}}%
\pgfpathlineto{\pgfqpoint{5.9053in}{4.1258in}}%
\pgfpathlineto{\pgfqpoint{5.9323in}{4.1130in}}%
\pgfpathlineto{\pgfqpoint{5.9623in}{4.1015in}}%
\pgfpathlineto{\pgfqpoint{5.9923in}{4.0923in}}%
\pgfpathlineto{\pgfqpoint{6.0253in}{4.0844in}}%
\pgfpathlineto{\pgfqpoint{6.0643in}{4.0775in}}%
\pgfpathlineto{\pgfqpoint{6.1093in}{4.0718in}}%
\pgfpathlineto{\pgfqpoint{6.1633in}{4.0675in}}%
\pgfpathlineto{\pgfqpoint{6.2323in}{4.0643in}}%
\pgfpathlineto{\pgfqpoint{6.3283in}{4.0623in}}%
\pgfpathlineto{\pgfqpoint{6.4993in}{4.0613in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{4.0612in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{4.0612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{4.8282in}{5.7788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{4.0611in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{4.0611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{3.7176in}}%
\pgfpathlineto{\pgfqpoint{0.540in}{3.7176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7488in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{1.7599in}{1.9583in}}{\pgfqpoint{1.7705in}{1.9627in}}{\pgfqpoint{1.7783in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.7861in}{1.9783in}}{\pgfqpoint{1.7905in}{1.9889in}}{\pgfqpoint{1.7905in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.7905in}{2.0110in}}{\pgfqpoint{1.7861in}{2.0216in}}{\pgfqpoint{1.7783in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.7705in}{2.0372in}}{\pgfqpoint{1.7599in}{2.0416in}}{\pgfqpoint{1.7488in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{1.7378in}{2.0416in}}{\pgfqpoint{1.7272in}{2.0372in}}{\pgfqpoint{1.7193in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.7115in}{2.0216in}}{\pgfqpoint{1.7071in}{2.0110in}}{\pgfqpoint{1.7071in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.7071in}{1.9889in}}{\pgfqpoint{1.7115in}{1.9783in}}{\pgfqpoint{1.7193in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.7272in}{1.9627in}}{\pgfqpoint{1.7378in}{1.9583in}}{\pgfqpoint{1.7488in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7485in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{1.7595in}{1.9583in}}{\pgfqpoint{1.7701in}{1.9627in}}{\pgfqpoint{1.7780in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.7858in}{1.9783in}}{\pgfqpoint{1.7902in}{1.9889in}}{\pgfqpoint{1.7902in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.7902in}{2.0110in}}{\pgfqpoint{1.7858in}{2.0216in}}{\pgfqpoint{1.7780in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.7701in}{2.0372in}}{\pgfqpoint{1.7595in}{2.0416in}}{\pgfqpoint{1.7485in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{1.7374in}{2.0416in}}{\pgfqpoint{1.7268in}{2.0372in}}{\pgfqpoint{1.7190in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.7112in}{2.0216in}}{\pgfqpoint{1.7068in}{2.0110in}}{\pgfqpoint{1.7068in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.7068in}{1.9889in}}{\pgfqpoint{1.7112in}{1.9783in}}{\pgfqpoint{1.7190in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.7268in}{1.9627in}}{\pgfqpoint{1.7374in}{1.9583in}}{\pgfqpoint{1.7485in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{1.8011in}{1.9583in}}{\pgfqpoint{1.8117in}{1.9627in}}{\pgfqpoint{1.8195in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.8273in}{1.9783in}}{\pgfqpoint{1.8317in}{1.9889in}}{\pgfqpoint{1.8317in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.8317in}{2.0110in}}{\pgfqpoint{1.8273in}{2.0216in}}{\pgfqpoint{1.8195in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.8117in}{2.0372in}}{\pgfqpoint{1.8011in}{2.0416in}}{\pgfqpoint{1.790in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{1.7790in}{2.0416in}}{\pgfqpoint{1.7684in}{2.0372in}}{\pgfqpoint{1.7605in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.7527in}{2.0216in}}{\pgfqpoint{1.7483in}{2.0110in}}{\pgfqpoint{1.7483in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.7483in}{1.9889in}}{\pgfqpoint{1.7527in}{1.9783in}}{\pgfqpoint{1.7605in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.7684in}{1.9627in}}{\pgfqpoint{1.7790in}{1.9583in}}{\pgfqpoint{1.790in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7901in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{1.8012in}{1.9583in}}{\pgfqpoint{1.8118in}{1.9627in}}{\pgfqpoint{1.8196in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.8274in}{1.9783in}}{\pgfqpoint{1.8318in}{1.9889in}}{\pgfqpoint{1.8318in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.8318in}{2.0110in}}{\pgfqpoint{1.8274in}{2.0216in}}{\pgfqpoint{1.8196in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.8118in}{2.0372in}}{\pgfqpoint{1.8012in}{2.0416in}}{\pgfqpoint{1.7901in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{1.7791in}{2.0416in}}{\pgfqpoint{1.7685in}{2.0372in}}{\pgfqpoint{1.7606in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.7528in}{2.0216in}}{\pgfqpoint{1.7484in}{2.0110in}}{\pgfqpoint{1.7484in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.7484in}{1.9889in}}{\pgfqpoint{1.7528in}{1.9783in}}{\pgfqpoint{1.7606in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.7685in}{1.9627in}}{\pgfqpoint{1.7791in}{1.9583in}}{\pgfqpoint{1.7901in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7798in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{1.7909in}{1.9583in}}{\pgfqpoint{1.8015in}{1.9627in}}{\pgfqpoint{1.8093in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.8171in}{1.9783in}}{\pgfqpoint{1.8215in}{1.9889in}}{\pgfqpoint{1.8215in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.8215in}{2.0110in}}{\pgfqpoint{1.8171in}{2.0216in}}{\pgfqpoint{1.8093in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.8015in}{2.0372in}}{\pgfqpoint{1.7909in}{2.0416in}}{\pgfqpoint{1.7798in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{1.7688in}{2.0416in}}{\pgfqpoint{1.7582in}{2.0372in}}{\pgfqpoint{1.7503in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.7425in}{2.0216in}}{\pgfqpoint{1.7381in}{2.0110in}}{\pgfqpoint{1.7381in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.7381in}{1.9889in}}{\pgfqpoint{1.7425in}{1.9783in}}{\pgfqpoint{1.7503in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.7582in}{1.9627in}}{\pgfqpoint{1.7688in}{1.9583in}}{\pgfqpoint{1.7798in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.7797in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{1.7907in}{1.9583in}}{\pgfqpoint{1.8013in}{1.9627in}}{\pgfqpoint{1.8091in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.8169in}{1.9783in}}{\pgfqpoint{1.8213in}{1.9889in}}{\pgfqpoint{1.8213in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.8213in}{2.0110in}}{\pgfqpoint{1.8169in}{2.0216in}}{\pgfqpoint{1.8091in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.8013in}{2.0372in}}{\pgfqpoint{1.7907in}{2.0416in}}{\pgfqpoint{1.7797in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{1.7686in}{2.0416in}}{\pgfqpoint{1.7580in}{2.0372in}}{\pgfqpoint{1.7502in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{1.7424in}{2.0216in}}{\pgfqpoint{1.7380in}{2.0110in}}{\pgfqpoint{1.7380in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{1.7380in}{1.9889in}}{\pgfqpoint{1.7424in}{1.9783in}}{\pgfqpoint{1.7502in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{1.7580in}{1.9627in}}{\pgfqpoint{1.7686in}{1.9583in}}{\pgfqpoint{1.7797in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.1962in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{1.1962in}{2.03in}}%
\pgfpathlineto{\pgfqpoint{1.3657in}{2.010in}}%
\pgfpathlineto{\pgfqpoint{1.3657in}{2.016in}}%
\pgfpathlineto{\pgfqpoint{1.3883in}{2.025in}}%
\pgfpathlineto{\pgfqpoint{1.3883in}{2.036in}}%
\pgfpathlineto{\pgfqpoint{1.3997in}{2.036in}}%
\pgfpathlineto{\pgfqpoint{1.3997in}{2.054in}}%
\pgfpathlineto{\pgfqpoint{1.4110in}{2.054in}}%
\pgfpathlineto{\pgfqpoint{1.4110in}{2.075in}}%
\pgfpathlineto{\pgfqpoint{1.4336in}{2.079in}}%
\pgfpathlineto{\pgfqpoint{1.4336in}{2.0107in}}%
\pgfpathlineto{\pgfqpoint{1.4449in}{2.0107in}}%
\pgfpathlineto{\pgfqpoint{1.4449in}{2.0136in}}%
\pgfpathlineto{\pgfqpoint{1.4562in}{2.0136in}}%
\pgfpathlineto{\pgfqpoint{1.4562in}{2.0192in}}%
\pgfpathlineto{\pgfqpoint{1.4675in}{2.0192in}}%
\pgfpathlineto{\pgfqpoint{1.4675in}{2.0245in}}%
\pgfpathlineto{\pgfqpoint{1.4788in}{2.0245in}}%
\pgfpathlineto{\pgfqpoint{1.4788in}{2.0285in}}%
\pgfpathlineto{\pgfqpoint{1.4901in}{2.0285in}}%
\pgfpathlineto{\pgfqpoint{1.4901in}{2.0410in}}%
\pgfpathlineto{\pgfqpoint{1.5014in}{2.0410in}}%
\pgfpathlineto{\pgfqpoint{1.5014in}{2.0499in}}%
\pgfpathlineto{\pgfqpoint{1.5127in}{2.0499in}}%
\pgfpathlineto{\pgfqpoint{1.5127in}{2.0633in}}%
\pgfpathlineto{\pgfqpoint{1.5240in}{2.0633in}}%
\pgfpathlineto{\pgfqpoint{1.5240in}{2.0807in}}%
\pgfpathlineto{\pgfqpoint{1.5353in}{2.0807in}}%
\pgfpathlineto{\pgfqpoint{1.5353in}{2.0954in}}%
\pgfpathlineto{\pgfqpoint{1.5466in}{2.0954in}}%
\pgfpathlineto{\pgfqpoint{1.5466in}{2.1271in}}%
\pgfpathlineto{\pgfqpoint{1.5579in}{2.1271in}}%
\pgfpathlineto{\pgfqpoint{1.5579in}{2.1592in}}%
\pgfpathlineto{\pgfqpoint{1.5692in}{2.1592in}}%
\pgfpathlineto{\pgfqpoint{1.5692in}{2.205in}}%
\pgfpathlineto{\pgfqpoint{1.5805in}{2.205in}}%
\pgfpathlineto{\pgfqpoint{1.5805in}{2.2343in}}%
\pgfpathlineto{\pgfqpoint{1.5918in}{2.2343in}}%
\pgfpathlineto{\pgfqpoint{1.5918in}{2.2940in}}%
\pgfpathlineto{\pgfqpoint{1.6032in}{2.2940in}}%
\pgfpathlineto{\pgfqpoint{1.6032in}{2.3521in}}%
\pgfpathlineto{\pgfqpoint{1.6145in}{2.3521in}}%
\pgfpathlineto{\pgfqpoint{1.6145in}{2.4207in}}%
\pgfpathlineto{\pgfqpoint{1.6258in}{2.4207in}}%
\pgfpathlineto{\pgfqpoint{1.6258in}{2.4938in}}%
\pgfpathlineto{\pgfqpoint{1.6371in}{2.4938in}}%
\pgfpathlineto{\pgfqpoint{1.6371in}{2.5786in}}%
\pgfpathlineto{\pgfqpoint{1.6484in}{2.5786in}}%
\pgfpathlineto{\pgfqpoint{1.6484in}{2.6516in}}%
\pgfpathlineto{\pgfqpoint{1.6597in}{2.6516in}}%
\pgfpathlineto{\pgfqpoint{1.6597in}{2.7655in}}%
\pgfpathlineto{\pgfqpoint{1.6710in}{2.7655in}}%
\pgfpathlineto{\pgfqpoint{1.6710in}{2.8390in}}%
\pgfpathlineto{\pgfqpoint{1.6823in}{2.8390in}}%
\pgfpathlineto{\pgfqpoint{1.6823in}{2.9021in}}%
\pgfpathlineto{\pgfqpoint{1.6936in}{2.9021in}}%
\pgfpathlineto{\pgfqpoint{1.6936in}{2.9816in}}%
\pgfpathlineto{\pgfqpoint{1.7049in}{2.9816in}}%
\pgfpathlineto{\pgfqpoint{1.7049in}{3.0510in}}%
\pgfpathlineto{\pgfqpoint{1.7162in}{3.0510in}}%
\pgfpathlineto{\pgfqpoint{1.7162in}{3.0807in}}%
\pgfpathlineto{\pgfqpoint{1.7275in}{3.0807in}}%
\pgfpathlineto{\pgfqpoint{1.7275in}{3.0963in}}%
\pgfpathlineto{\pgfqpoint{1.7388in}{3.0963in}}%
\pgfpathlineto{\pgfqpoint{1.7388in}{3.1068in}}%
\pgfpathlineto{\pgfqpoint{1.7501in}{3.1068in}}%
\pgfpathlineto{\pgfqpoint{1.7501in}{3.0852in}}%
\pgfpathlineto{\pgfqpoint{1.7614in}{3.0852in}}%
\pgfpathlineto{\pgfqpoint{1.7614in}{3.0192in}}%
\pgfpathlineto{\pgfqpoint{1.7727in}{3.0192in}}%
\pgfpathlineto{\pgfqpoint{1.7727in}{2.9864in}}%
\pgfpathlineto{\pgfqpoint{1.7840in}{2.9864in}}%
\pgfpathlineto{\pgfqpoint{1.7840in}{2.9153in}}%
\pgfpathlineto{\pgfqpoint{1.7953in}{2.9153in}}%
\pgfpathlineto{\pgfqpoint{1.7953in}{2.8096in}}%
\pgfpathlineto{\pgfqpoint{1.8067in}{2.8096in}}%
\pgfpathlineto{\pgfqpoint{1.8067in}{2.7404in}}%
\pgfpathlineto{\pgfqpoint{1.8180in}{2.7404in}}%
\pgfpathlineto{\pgfqpoint{1.8180in}{2.6449in}}%
\pgfpathlineto{\pgfqpoint{1.8293in}{2.6449in}}%
\pgfpathlineto{\pgfqpoint{1.8293in}{2.560in}}%
\pgfpathlineto{\pgfqpoint{1.8406in}{2.560in}}%
\pgfpathlineto{\pgfqpoint{1.8406in}{2.4891in}}%
\pgfpathlineto{\pgfqpoint{1.8519in}{2.4891in}}%
\pgfpathlineto{\pgfqpoint{1.8519in}{2.4099in}}%
\pgfpathlineto{\pgfqpoint{1.8632in}{2.4099in}}%
\pgfpathlineto{\pgfqpoint{1.8632in}{2.3480in}}%
\pgfpathlineto{\pgfqpoint{1.8745in}{2.3480in}}%
\pgfpathlineto{\pgfqpoint{1.8745in}{2.2869in}}%
\pgfpathlineto{\pgfqpoint{1.8858in}{2.2869in}}%
\pgfpathlineto{\pgfqpoint{1.8858in}{2.2418in}}%
\pgfpathlineto{\pgfqpoint{1.8971in}{2.2418in}}%
\pgfpathlineto{\pgfqpoint{1.8971in}{2.1893in}}%
\pgfpathlineto{\pgfqpoint{1.9084in}{2.1893in}}%
\pgfpathlineto{\pgfqpoint{1.9084in}{2.1564in}}%
\pgfpathlineto{\pgfqpoint{1.9197in}{2.1564in}}%
\pgfpathlineto{\pgfqpoint{1.9197in}{2.1316in}}%
\pgfpathlineto{\pgfqpoint{1.9310in}{2.1316in}}%
\pgfpathlineto{\pgfqpoint{1.9310in}{2.1030in}}%
\pgfpathlineto{\pgfqpoint{1.9423in}{2.1030in}}%
\pgfpathlineto{\pgfqpoint{1.9423in}{2.0781in}}%
\pgfpathlineto{\pgfqpoint{1.9536in}{2.0781in}}%
\pgfpathlineto{\pgfqpoint{1.9536in}{2.0631in}}%
\pgfpathlineto{\pgfqpoint{1.9649in}{2.0631in}}%
\pgfpathlineto{\pgfqpoint{1.9649in}{2.0474in}}%
\pgfpathlineto{\pgfqpoint{1.9762in}{2.0474in}}%
\pgfpathlineto{\pgfqpoint{1.9762in}{2.0410in}}%
\pgfpathlineto{\pgfqpoint{1.9875in}{2.0410in}}%
\pgfpathlineto{\pgfqpoint{1.9875in}{2.0291in}}%
\pgfpathlineto{\pgfqpoint{1.9989in}{2.0291in}}%
\pgfpathlineto{\pgfqpoint{1.9989in}{2.0211in}}%
\pgfpathlineto{\pgfqpoint{2.0215in}{2.0201in}}%
\pgfpathlineto{\pgfqpoint{2.0215in}{2.0138in}}%
\pgfpathlineto{\pgfqpoint{2.0328in}{2.0138in}}%
\pgfpathlineto{\pgfqpoint{2.0328in}{2.095in}}%
\pgfpathlineto{\pgfqpoint{2.0441in}{2.095in}}%
\pgfpathlineto{\pgfqpoint{2.0441in}{2.075in}}%
\pgfpathlineto{\pgfqpoint{2.0667in}{2.082in}}%
\pgfpathlineto{\pgfqpoint{2.0667in}{2.052in}}%
\pgfpathlineto{\pgfqpoint{2.0780in}{2.052in}}%
\pgfpathlineto{\pgfqpoint{2.0780in}{2.030in}}%
\pgfpathlineto{\pgfqpoint{2.1119in}{2.020in}}%
\pgfpathlineto{\pgfqpoint{2.1119in}{2.013in}}%
\pgfpathlineto{\pgfqpoint{2.1684in}{2.07in}}%
\pgfpathlineto{\pgfqpoint{2.1684in}{2.02in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{2.01in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.2546in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{1.2546in}{2.02in}}%
\pgfpathlineto{\pgfqpoint{1.3237in}{2.03in}}%
\pgfpathlineto{\pgfqpoint{1.3237in}{2.014in}}%
\pgfpathlineto{\pgfqpoint{1.3632in}{2.010in}}%
\pgfpathlineto{\pgfqpoint{1.3632in}{2.028in}}%
\pgfpathlineto{\pgfqpoint{1.4028in}{2.038in}}%
\pgfpathlineto{\pgfqpoint{1.4028in}{2.049in}}%
\pgfpathlineto{\pgfqpoint{1.4225in}{2.057in}}%
\pgfpathlineto{\pgfqpoint{1.4225in}{2.070in}}%
\pgfpathlineto{\pgfqpoint{1.4324in}{2.070in}}%
\pgfpathlineto{\pgfqpoint{1.4324in}{2.085in}}%
\pgfpathlineto{\pgfqpoint{1.4423in}{2.085in}}%
\pgfpathlineto{\pgfqpoint{1.4423in}{2.0114in}}%
\pgfpathlineto{\pgfqpoint{1.4521in}{2.0114in}}%
\pgfpathlineto{\pgfqpoint{1.4521in}{2.0149in}}%
\pgfpathlineto{\pgfqpoint{1.4620in}{2.0149in}}%
\pgfpathlineto{\pgfqpoint{1.4620in}{2.0205in}}%
\pgfpathlineto{\pgfqpoint{1.4719in}{2.0205in}}%
\pgfpathlineto{\pgfqpoint{1.4719in}{2.0252in}}%
\pgfpathlineto{\pgfqpoint{1.4818in}{2.0252in}}%
\pgfpathlineto{\pgfqpoint{1.4818in}{2.0349in}}%
\pgfpathlineto{\pgfqpoint{1.5015in}{2.0356in}}%
\pgfpathlineto{\pgfqpoint{1.5015in}{2.0438in}}%
\pgfpathlineto{\pgfqpoint{1.5114in}{2.0438in}}%
\pgfpathlineto{\pgfqpoint{1.5114in}{2.0610in}}%
\pgfpathlineto{\pgfqpoint{1.5213in}{2.0610in}}%
\pgfpathlineto{\pgfqpoint{1.5213in}{2.0740in}}%
\pgfpathlineto{\pgfqpoint{1.5312in}{2.0740in}}%
\pgfpathlineto{\pgfqpoint{1.5312in}{2.0909in}}%
\pgfpathlineto{\pgfqpoint{1.5411in}{2.0909in}}%
\pgfpathlineto{\pgfqpoint{1.5411in}{2.1113in}}%
\pgfpathlineto{\pgfqpoint{1.5509in}{2.1113in}}%
\pgfpathlineto{\pgfqpoint{1.5509in}{2.1326in}}%
\pgfpathlineto{\pgfqpoint{1.5608in}{2.1326in}}%
\pgfpathlineto{\pgfqpoint{1.5608in}{2.1583in}}%
\pgfpathlineto{\pgfqpoint{1.5707in}{2.1583in}}%
\pgfpathlineto{\pgfqpoint{1.5707in}{2.206in}}%
\pgfpathlineto{\pgfqpoint{1.5806in}{2.206in}}%
\pgfpathlineto{\pgfqpoint{1.5806in}{2.2354in}}%
\pgfpathlineto{\pgfqpoint{1.5905in}{2.2354in}}%
\pgfpathlineto{\pgfqpoint{1.5905in}{2.2836in}}%
\pgfpathlineto{\pgfqpoint{1.603in}{2.2836in}}%
\pgfpathlineto{\pgfqpoint{1.603in}{2.3337in}}%
\pgfpathlineto{\pgfqpoint{1.6102in}{2.3337in}}%
\pgfpathlineto{\pgfqpoint{1.6102in}{2.3835in}}%
\pgfpathlineto{\pgfqpoint{1.6201in}{2.3835in}}%
\pgfpathlineto{\pgfqpoint{1.6201in}{2.4618in}}%
\pgfpathlineto{\pgfqpoint{1.630in}{2.4618in}}%
\pgfpathlineto{\pgfqpoint{1.630in}{2.5328in}}%
\pgfpathlineto{\pgfqpoint{1.6399in}{2.5328in}}%
\pgfpathlineto{\pgfqpoint{1.6399in}{2.5937in}}%
\pgfpathlineto{\pgfqpoint{1.6497in}{2.5937in}}%
\pgfpathlineto{\pgfqpoint{1.6497in}{2.6697in}}%
\pgfpathlineto{\pgfqpoint{1.6596in}{2.6697in}}%
\pgfpathlineto{\pgfqpoint{1.6596in}{2.7340in}}%
\pgfpathlineto{\pgfqpoint{1.6695in}{2.7340in}}%
\pgfpathlineto{\pgfqpoint{1.6695in}{2.8162in}}%
\pgfpathlineto{\pgfqpoint{1.6794in}{2.8162in}}%
\pgfpathlineto{\pgfqpoint{1.6794in}{2.8918in}}%
\pgfpathlineto{\pgfqpoint{1.6892in}{2.8918in}}%
\pgfpathlineto{\pgfqpoint{1.6892in}{2.9462in}}%
\pgfpathlineto{\pgfqpoint{1.6991in}{2.9462in}}%
\pgfpathlineto{\pgfqpoint{1.6991in}{2.9942in}}%
\pgfpathlineto{\pgfqpoint{1.7090in}{2.9942in}}%
\pgfpathlineto{\pgfqpoint{1.7090in}{3.0493in}}%
\pgfpathlineto{\pgfqpoint{1.7189in}{3.0493in}}%
\pgfpathlineto{\pgfqpoint{1.7189in}{3.0870in}}%
\pgfpathlineto{\pgfqpoint{1.7288in}{3.0870in}}%
\pgfpathlineto{\pgfqpoint{1.7288in}{3.1194in}}%
\pgfpathlineto{\pgfqpoint{1.7386in}{3.1194in}}%
\pgfpathlineto{\pgfqpoint{1.7386in}{3.0886in}}%
\pgfpathlineto{\pgfqpoint{1.7485in}{3.0886in}}%
\pgfpathlineto{\pgfqpoint{1.7485in}{3.0867in}}%
\pgfpathlineto{\pgfqpoint{1.7584in}{3.0867in}}%
\pgfpathlineto{\pgfqpoint{1.7584in}{3.0336in}}%
\pgfpathlineto{\pgfqpoint{1.7683in}{3.0336in}}%
\pgfpathlineto{\pgfqpoint{1.7683in}{3.0120in}}%
\pgfpathlineto{\pgfqpoint{1.7782in}{3.0120in}}%
\pgfpathlineto{\pgfqpoint{1.7782in}{2.9425in}}%
\pgfpathlineto{\pgfqpoint{1.7880in}{2.9425in}}%
\pgfpathlineto{\pgfqpoint{1.7880in}{2.8838in}}%
\pgfpathlineto{\pgfqpoint{1.7979in}{2.8838in}}%
\pgfpathlineto{\pgfqpoint{1.7979in}{2.8354in}}%
\pgfpathlineto{\pgfqpoint{1.8078in}{2.8354in}}%
\pgfpathlineto{\pgfqpoint{1.8078in}{2.7504in}}%
\pgfpathlineto{\pgfqpoint{1.8177in}{2.7504in}}%
\pgfpathlineto{\pgfqpoint{1.8177in}{2.6534in}}%
\pgfpathlineto{\pgfqpoint{1.8276in}{2.6534in}}%
\pgfpathlineto{\pgfqpoint{1.8276in}{2.5822in}}%
\pgfpathlineto{\pgfqpoint{1.8374in}{2.5822in}}%
\pgfpathlineto{\pgfqpoint{1.8374in}{2.5241in}}%
\pgfpathlineto{\pgfqpoint{1.8473in}{2.5241in}}%
\pgfpathlineto{\pgfqpoint{1.8473in}{2.4595in}}%
\pgfpathlineto{\pgfqpoint{1.8572in}{2.4595in}}%
\pgfpathlineto{\pgfqpoint{1.8572in}{2.3880in}}%
\pgfpathlineto{\pgfqpoint{1.8671in}{2.3880in}}%
\pgfpathlineto{\pgfqpoint{1.8671in}{2.3357in}}%
\pgfpathlineto{\pgfqpoint{1.8770in}{2.3357in}}%
\pgfpathlineto{\pgfqpoint{1.8770in}{2.2706in}}%
\pgfpathlineto{\pgfqpoint{1.8868in}{2.2706in}}%
\pgfpathlineto{\pgfqpoint{1.8868in}{2.2381in}}%
\pgfpathlineto{\pgfqpoint{1.8967in}{2.2381in}}%
\pgfpathlineto{\pgfqpoint{1.8967in}{2.1983in}}%
\pgfpathlineto{\pgfqpoint{1.9066in}{2.1983in}}%
\pgfpathlineto{\pgfqpoint{1.9066in}{2.160in}}%
\pgfpathlineto{\pgfqpoint{1.9165in}{2.160in}}%
\pgfpathlineto{\pgfqpoint{1.9165in}{2.1318in}}%
\pgfpathlineto{\pgfqpoint{1.9263in}{2.1318in}}%
\pgfpathlineto{\pgfqpoint{1.9263in}{2.1111in}}%
\pgfpathlineto{\pgfqpoint{1.9362in}{2.1111in}}%
\pgfpathlineto{\pgfqpoint{1.9362in}{2.090in}}%
\pgfpathlineto{\pgfqpoint{1.9461in}{2.090in}}%
\pgfpathlineto{\pgfqpoint{1.9461in}{2.0802in}}%
\pgfpathlineto{\pgfqpoint{1.9560in}{2.0802in}}%
\pgfpathlineto{\pgfqpoint{1.9560in}{2.0625in}}%
\pgfpathlineto{\pgfqpoint{1.9659in}{2.0625in}}%
\pgfpathlineto{\pgfqpoint{1.9659in}{2.0476in}}%
\pgfpathlineto{\pgfqpoint{1.9757in}{2.0476in}}%
\pgfpathlineto{\pgfqpoint{1.9757in}{2.0388in}}%
\pgfpathlineto{\pgfqpoint{1.9856in}{2.0388in}}%
\pgfpathlineto{\pgfqpoint{1.9856in}{2.0335in}}%
\pgfpathlineto{\pgfqpoint{1.9955in}{2.0335in}}%
\pgfpathlineto{\pgfqpoint{1.9955in}{2.0257in}}%
\pgfpathlineto{\pgfqpoint{2.054in}{2.0257in}}%
\pgfpathlineto{\pgfqpoint{2.054in}{2.0183in}}%
\pgfpathlineto{\pgfqpoint{2.0153in}{2.0183in}}%
\pgfpathlineto{\pgfqpoint{2.0153in}{2.0166in}}%
\pgfpathlineto{\pgfqpoint{2.0251in}{2.0166in}}%
\pgfpathlineto{\pgfqpoint{2.0251in}{2.0132in}}%
\pgfpathlineto{\pgfqpoint{2.0350in}{2.0132in}}%
\pgfpathlineto{\pgfqpoint{2.0350in}{2.093in}}%
\pgfpathlineto{\pgfqpoint{2.0548in}{2.083in}}%
\pgfpathlineto{\pgfqpoint{2.0548in}{2.047in}}%
\pgfpathlineto{\pgfqpoint{2.0745in}{2.038in}}%
\pgfpathlineto{\pgfqpoint{2.0745in}{2.026in}}%
\pgfpathlineto{\pgfqpoint{2.1239in}{2.017in}}%
\pgfpathlineto{\pgfqpoint{2.1239in}{2.010in}}%
\pgfpathlineto{\pgfqpoint{2.2425in}{2.02in}}%
\pgfpathlineto{\pgfqpoint{2.2425in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.3455in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{1.3455in}{2.01in}}%
\pgfpathlineto{\pgfqpoint{1.4460in}{2.012in}}%
\pgfpathlineto{\pgfqpoint{1.4460in}{2.013in}}%
\pgfpathlineto{\pgfqpoint{1.4917in}{2.023in}}%
\pgfpathlineto{\pgfqpoint{1.4917in}{2.029in}}%
\pgfpathlineto{\pgfqpoint{1.509in}{2.029in}}%
\pgfpathlineto{\pgfqpoint{1.509in}{2.062in}}%
\pgfpathlineto{\pgfqpoint{1.510in}{2.062in}}%
\pgfpathlineto{\pgfqpoint{1.510in}{2.077in}}%
\pgfpathlineto{\pgfqpoint{1.5283in}{2.070in}}%
\pgfpathlineto{\pgfqpoint{1.5283in}{2.0120in}}%
\pgfpathlineto{\pgfqpoint{1.5374in}{2.0120in}}%
\pgfpathlineto{\pgfqpoint{1.5374in}{2.0182in}}%
\pgfpathlineto{\pgfqpoint{1.5557in}{2.0181in}}%
\pgfpathlineto{\pgfqpoint{1.5557in}{2.0234in}}%
\pgfpathlineto{\pgfqpoint{1.5648in}{2.0234in}}%
\pgfpathlineto{\pgfqpoint{1.5648in}{2.0296in}}%
\pgfpathlineto{\pgfqpoint{1.5740in}{2.0296in}}%
\pgfpathlineto{\pgfqpoint{1.5740in}{2.0389in}}%
\pgfpathlineto{\pgfqpoint{1.5831in}{2.0389in}}%
\pgfpathlineto{\pgfqpoint{1.5831in}{2.0516in}}%
\pgfpathlineto{\pgfqpoint{1.5923in}{2.0516in}}%
\pgfpathlineto{\pgfqpoint{1.5923in}{2.0689in}}%
\pgfpathlineto{\pgfqpoint{1.6014in}{2.0689in}}%
\pgfpathlineto{\pgfqpoint{1.6014in}{2.0875in}}%
\pgfpathlineto{\pgfqpoint{1.6105in}{2.0875in}}%
\pgfpathlineto{\pgfqpoint{1.6105in}{2.1022in}}%
\pgfpathlineto{\pgfqpoint{1.6197in}{2.1022in}}%
\pgfpathlineto{\pgfqpoint{1.6197in}{2.1324in}}%
\pgfpathlineto{\pgfqpoint{1.6288in}{2.1324in}}%
\pgfpathlineto{\pgfqpoint{1.6288in}{2.1662in}}%
\pgfpathlineto{\pgfqpoint{1.6379in}{2.1662in}}%
\pgfpathlineto{\pgfqpoint{1.6379in}{2.2026in}}%
\pgfpathlineto{\pgfqpoint{1.6471in}{2.2026in}}%
\pgfpathlineto{\pgfqpoint{1.6471in}{2.2520in}}%
\pgfpathlineto{\pgfqpoint{1.6562in}{2.2520in}}%
\pgfpathlineto{\pgfqpoint{1.6562in}{2.3146in}}%
\pgfpathlineto{\pgfqpoint{1.6654in}{2.3146in}}%
\pgfpathlineto{\pgfqpoint{1.6654in}{2.3610in}}%
\pgfpathlineto{\pgfqpoint{1.6745in}{2.3610in}}%
\pgfpathlineto{\pgfqpoint{1.6745in}{2.4647in}}%
\pgfpathlineto{\pgfqpoint{1.6836in}{2.4647in}}%
\pgfpathlineto{\pgfqpoint{1.6836in}{2.5479in}}%
\pgfpathlineto{\pgfqpoint{1.6928in}{2.5479in}}%
\pgfpathlineto{\pgfqpoint{1.6928in}{2.6299in}}%
\pgfpathlineto{\pgfqpoint{1.7019in}{2.6299in}}%
\pgfpathlineto{\pgfqpoint{1.7019in}{2.7179in}}%
\pgfpathlineto{\pgfqpoint{1.7111in}{2.7179in}}%
\pgfpathlineto{\pgfqpoint{1.7111in}{2.8401in}}%
\pgfpathlineto{\pgfqpoint{1.7202in}{2.8401in}}%
\pgfpathlineto{\pgfqpoint{1.7202in}{2.960in}}%
\pgfpathlineto{\pgfqpoint{1.7293in}{2.960in}}%
\pgfpathlineto{\pgfqpoint{1.7293in}{3.0663in}}%
\pgfpathlineto{\pgfqpoint{1.7385in}{3.0663in}}%
\pgfpathlineto{\pgfqpoint{1.7385in}{3.2045in}}%
\pgfpathlineto{\pgfqpoint{1.7476in}{3.2045in}}%
\pgfpathlineto{\pgfqpoint{1.7476in}{3.2601in}}%
\pgfpathlineto{\pgfqpoint{1.7567in}{3.2601in}}%
\pgfpathlineto{\pgfqpoint{1.7567in}{3.30in}}%
\pgfpathlineto{\pgfqpoint{1.7659in}{3.30in}}%
\pgfpathlineto{\pgfqpoint{1.7659in}{3.3514in}}%
\pgfpathlineto{\pgfqpoint{1.7750in}{3.3514in}}%
\pgfpathlineto{\pgfqpoint{1.7750in}{3.3931in}}%
\pgfpathlineto{\pgfqpoint{1.7842in}{3.3931in}}%
\pgfpathlineto{\pgfqpoint{1.7842in}{3.3707in}}%
\pgfpathlineto{\pgfqpoint{1.7933in}{3.3707in}}%
\pgfpathlineto{\pgfqpoint{1.7933in}{3.3278in}}%
\pgfpathlineto{\pgfqpoint{1.8024in}{3.3278in}}%
\pgfpathlineto{\pgfqpoint{1.8024in}{3.2633in}}%
\pgfpathlineto{\pgfqpoint{1.8116in}{3.2633in}}%
\pgfpathlineto{\pgfqpoint{1.8116in}{3.2098in}}%
\pgfpathlineto{\pgfqpoint{1.8207in}{3.2098in}}%
\pgfpathlineto{\pgfqpoint{1.8207in}{3.0983in}}%
\pgfpathlineto{\pgfqpoint{1.8299in}{3.0983in}}%
\pgfpathlineto{\pgfqpoint{1.8299in}{2.9663in}}%
\pgfpathlineto{\pgfqpoint{1.8390in}{2.9663in}}%
\pgfpathlineto{\pgfqpoint{1.8390in}{2.8680in}}%
\pgfpathlineto{\pgfqpoint{1.8481in}{2.8680in}}%
\pgfpathlineto{\pgfqpoint{1.8481in}{2.7673in}}%
\pgfpathlineto{\pgfqpoint{1.8573in}{2.7673in}}%
\pgfpathlineto{\pgfqpoint{1.8573in}{2.6606in}}%
\pgfpathlineto{\pgfqpoint{1.8664in}{2.6606in}}%
\pgfpathlineto{\pgfqpoint{1.8664in}{2.5739in}}%
\pgfpathlineto{\pgfqpoint{1.8755in}{2.5739in}}%
\pgfpathlineto{\pgfqpoint{1.8755in}{2.4679in}}%
\pgfpathlineto{\pgfqpoint{1.8847in}{2.4679in}}%
\pgfpathlineto{\pgfqpoint{1.8847in}{2.3963in}}%
\pgfpathlineto{\pgfqpoint{1.8938in}{2.3963in}}%
\pgfpathlineto{\pgfqpoint{1.8938in}{2.3222in}}%
\pgfpathlineto{\pgfqpoint{1.9030in}{2.3222in}}%
\pgfpathlineto{\pgfqpoint{1.9030in}{2.2607in}}%
\pgfpathlineto{\pgfqpoint{1.9121in}{2.2607in}}%
\pgfpathlineto{\pgfqpoint{1.9121in}{2.2176in}}%
\pgfpathlineto{\pgfqpoint{1.9212in}{2.2176in}}%
\pgfpathlineto{\pgfqpoint{1.9212in}{2.1762in}}%
\pgfpathlineto{\pgfqpoint{1.9304in}{2.1762in}}%
\pgfpathlineto{\pgfqpoint{1.9304in}{2.1421in}}%
\pgfpathlineto{\pgfqpoint{1.9395in}{2.1421in}}%
\pgfpathlineto{\pgfqpoint{1.9395in}{2.1111in}}%
\pgfpathlineto{\pgfqpoint{1.9487in}{2.1111in}}%
\pgfpathlineto{\pgfqpoint{1.9487in}{2.0921in}}%
\pgfpathlineto{\pgfqpoint{1.9578in}{2.0921in}}%
\pgfpathlineto{\pgfqpoint{1.9578in}{2.0775in}}%
\pgfpathlineto{\pgfqpoint{1.9669in}{2.0775in}}%
\pgfpathlineto{\pgfqpoint{1.9669in}{2.0622in}}%
\pgfpathlineto{\pgfqpoint{1.9761in}{2.0622in}}%
\pgfpathlineto{\pgfqpoint{1.9761in}{2.0475in}}%
\pgfpathlineto{\pgfqpoint{1.9852in}{2.0475in}}%
\pgfpathlineto{\pgfqpoint{1.9852in}{2.0374in}}%
\pgfpathlineto{\pgfqpoint{1.9944in}{2.0374in}}%
\pgfpathlineto{\pgfqpoint{1.9944in}{2.0289in}}%
\pgfpathlineto{\pgfqpoint{2.035in}{2.0289in}}%
\pgfpathlineto{\pgfqpoint{2.035in}{2.0272in}}%
\pgfpathlineto{\pgfqpoint{2.0126in}{2.0272in}}%
\pgfpathlineto{\pgfqpoint{2.0126in}{2.0196in}}%
\pgfpathlineto{\pgfqpoint{2.0218in}{2.0196in}}%
\pgfpathlineto{\pgfqpoint{2.0218in}{2.0148in}}%
\pgfpathlineto{\pgfqpoint{2.0309in}{2.0148in}}%
\pgfpathlineto{\pgfqpoint{2.0309in}{2.0131in}}%
\pgfpathlineto{\pgfqpoint{2.040in}{2.0131in}}%
\pgfpathlineto{\pgfqpoint{2.040in}{2.0106in}}%
\pgfpathlineto{\pgfqpoint{2.0492in}{2.0106in}}%
\pgfpathlineto{\pgfqpoint{2.0492in}{2.073in}}%
\pgfpathlineto{\pgfqpoint{2.0675in}{2.083in}}%
\pgfpathlineto{\pgfqpoint{2.0675in}{2.040in}}%
\pgfpathlineto{\pgfqpoint{2.0949in}{2.034in}}%
\pgfpathlineto{\pgfqpoint{2.0949in}{2.013in}}%
\pgfpathlineto{\pgfqpoint{2.1588in}{2.09in}}%
\pgfpathlineto{\pgfqpoint{2.1588in}{2.01in}}%
\pgfpathlineto{\pgfqpoint{2.2594in}{2.05in}}%
\pgfpathlineto{\pgfqpoint{2.2594in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.3501in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{1.3501in}{2.01in}}%
\pgfpathlineto{\pgfqpoint{1.4642in}{2.05in}}%
\pgfpathlineto{\pgfqpoint{1.4642in}{2.014in}}%
\pgfpathlineto{\pgfqpoint{1.4905in}{2.08in}}%
\pgfpathlineto{\pgfqpoint{1.4905in}{2.028in}}%
\pgfpathlineto{\pgfqpoint{1.4993in}{2.028in}}%
\pgfpathlineto{\pgfqpoint{1.4993in}{2.049in}}%
\pgfpathlineto{\pgfqpoint{1.5168in}{2.059in}}%
\pgfpathlineto{\pgfqpoint{1.5168in}{2.069in}}%
\pgfpathlineto{\pgfqpoint{1.5256in}{2.069in}}%
\pgfpathlineto{\pgfqpoint{1.5256in}{2.0106in}}%
\pgfpathlineto{\pgfqpoint{1.5431in}{2.0108in}}%
\pgfpathlineto{\pgfqpoint{1.5431in}{2.0150in}}%
\pgfpathlineto{\pgfqpoint{1.5519in}{2.0150in}}%
\pgfpathlineto{\pgfqpoint{1.5519in}{2.0229in}}%
\pgfpathlineto{\pgfqpoint{1.5607in}{2.0229in}}%
\pgfpathlineto{\pgfqpoint{1.5607in}{2.0258in}}%
\pgfpathlineto{\pgfqpoint{1.5695in}{2.0258in}}%
\pgfpathlineto{\pgfqpoint{1.5695in}{2.0303in}}%
\pgfpathlineto{\pgfqpoint{1.5782in}{2.0303in}}%
\pgfpathlineto{\pgfqpoint{1.5782in}{2.0469in}}%
\pgfpathlineto{\pgfqpoint{1.5870in}{2.0469in}}%
\pgfpathlineto{\pgfqpoint{1.5870in}{2.0571in}}%
\pgfpathlineto{\pgfqpoint{1.5958in}{2.0571in}}%
\pgfpathlineto{\pgfqpoint{1.5958in}{2.0692in}}%
\pgfpathlineto{\pgfqpoint{1.6045in}{2.0692in}}%
\pgfpathlineto{\pgfqpoint{1.6045in}{2.0822in}}%
\pgfpathlineto{\pgfqpoint{1.6133in}{2.0822in}}%
\pgfpathlineto{\pgfqpoint{1.6133in}{2.1046in}}%
\pgfpathlineto{\pgfqpoint{1.6221in}{2.1046in}}%
\pgfpathlineto{\pgfqpoint{1.6221in}{2.1236in}}%
\pgfpathlineto{\pgfqpoint{1.6309in}{2.1236in}}%
\pgfpathlineto{\pgfqpoint{1.6309in}{2.1622in}}%
\pgfpathlineto{\pgfqpoint{1.6396in}{2.1622in}}%
\pgfpathlineto{\pgfqpoint{1.6396in}{2.1951in}}%
\pgfpathlineto{\pgfqpoint{1.6484in}{2.1951in}}%
\pgfpathlineto{\pgfqpoint{1.6484in}{2.2443in}}%
\pgfpathlineto{\pgfqpoint{1.6572in}{2.2443in}}%
\pgfpathlineto{\pgfqpoint{1.6572in}{2.3014in}}%
\pgfpathlineto{\pgfqpoint{1.6660in}{2.3014in}}%
\pgfpathlineto{\pgfqpoint{1.6660in}{2.3560in}}%
\pgfpathlineto{\pgfqpoint{1.6747in}{2.3560in}}%
\pgfpathlineto{\pgfqpoint{1.6747in}{2.4443in}}%
\pgfpathlineto{\pgfqpoint{1.6835in}{2.4443in}}%
\pgfpathlineto{\pgfqpoint{1.6835in}{2.530in}}%
\pgfpathlineto{\pgfqpoint{1.6923in}{2.530in}}%
\pgfpathlineto{\pgfqpoint{1.6923in}{2.6065in}}%
\pgfpathlineto{\pgfqpoint{1.7010in}{2.6065in}}%
\pgfpathlineto{\pgfqpoint{1.7010in}{2.7021in}}%
\pgfpathlineto{\pgfqpoint{1.7098in}{2.7021in}}%
\pgfpathlineto{\pgfqpoint{1.7098in}{2.8099in}}%
\pgfpathlineto{\pgfqpoint{1.7186in}{2.8099in}}%
\pgfpathlineto{\pgfqpoint{1.7186in}{2.9317in}}%
\pgfpathlineto{\pgfqpoint{1.7274in}{2.9317in}}%
\pgfpathlineto{\pgfqpoint{1.7274in}{3.0238in}}%
\pgfpathlineto{\pgfqpoint{1.7361in}{3.0238in}}%
\pgfpathlineto{\pgfqpoint{1.7361in}{3.0930in}}%
\pgfpathlineto{\pgfqpoint{1.7449in}{3.0930in}}%
\pgfpathlineto{\pgfqpoint{1.7449in}{3.1867in}}%
\pgfpathlineto{\pgfqpoint{1.7537in}{3.1867in}}%
\pgfpathlineto{\pgfqpoint{1.7537in}{3.2985in}}%
\pgfpathlineto{\pgfqpoint{1.7625in}{3.2985in}}%
\pgfpathlineto{\pgfqpoint{1.7625in}{3.3488in}}%
\pgfpathlineto{\pgfqpoint{1.7712in}{3.3488in}}%
\pgfpathlineto{\pgfqpoint{1.7712in}{3.3779in}}%
\pgfpathlineto{\pgfqpoint{1.780in}{3.3779in}}%
\pgfpathlineto{\pgfqpoint{1.780in}{3.4146in}}%
\pgfpathlineto{\pgfqpoint{1.7888in}{3.4146in}}%
\pgfpathlineto{\pgfqpoint{1.7888in}{3.3997in}}%
\pgfpathlineto{\pgfqpoint{1.7975in}{3.3997in}}%
\pgfpathlineto{\pgfqpoint{1.7975in}{3.3221in}}%
\pgfpathlineto{\pgfqpoint{1.8063in}{3.3221in}}%
\pgfpathlineto{\pgfqpoint{1.8063in}{3.2711in}}%
\pgfpathlineto{\pgfqpoint{1.8151in}{3.2711in}}%
\pgfpathlineto{\pgfqpoint{1.8151in}{3.2052in}}%
\pgfpathlineto{\pgfqpoint{1.8239in}{3.2052in}}%
\pgfpathlineto{\pgfqpoint{1.8239in}{3.0668in}}%
\pgfpathlineto{\pgfqpoint{1.8326in}{3.0668in}}%
\pgfpathlineto{\pgfqpoint{1.8326in}{2.9699in}}%
\pgfpathlineto{\pgfqpoint{1.8414in}{2.9699in}}%
\pgfpathlineto{\pgfqpoint{1.8414in}{2.8408in}}%
\pgfpathlineto{\pgfqpoint{1.8502in}{2.8408in}}%
\pgfpathlineto{\pgfqpoint{1.8502in}{2.7559in}}%
\pgfpathlineto{\pgfqpoint{1.8590in}{2.7559in}}%
\pgfpathlineto{\pgfqpoint{1.8590in}{2.6572in}}%
\pgfpathlineto{\pgfqpoint{1.8677in}{2.6572in}}%
\pgfpathlineto{\pgfqpoint{1.8677in}{2.5849in}}%
\pgfpathlineto{\pgfqpoint{1.8765in}{2.5849in}}%
\pgfpathlineto{\pgfqpoint{1.8765in}{2.5052in}}%
\pgfpathlineto{\pgfqpoint{1.8853in}{2.5052in}}%
\pgfpathlineto{\pgfqpoint{1.8853in}{2.3990in}}%
\pgfpathlineto{\pgfqpoint{1.8940in}{2.3990in}}%
\pgfpathlineto{\pgfqpoint{1.8940in}{2.3501in}}%
\pgfpathlineto{\pgfqpoint{1.9028in}{2.3501in}}%
\pgfpathlineto{\pgfqpoint{1.9028in}{2.2779in}}%
\pgfpathlineto{\pgfqpoint{1.9116in}{2.2779in}}%
\pgfpathlineto{\pgfqpoint{1.9116in}{2.2313in}}%
\pgfpathlineto{\pgfqpoint{1.9204in}{2.2313in}}%
\pgfpathlineto{\pgfqpoint{1.9204in}{2.1845in}}%
\pgfpathlineto{\pgfqpoint{1.9291in}{2.1845in}}%
\pgfpathlineto{\pgfqpoint{1.9291in}{2.1506in}}%
\pgfpathlineto{\pgfqpoint{1.9379in}{2.1506in}}%
\pgfpathlineto{\pgfqpoint{1.9379in}{2.1205in}}%
\pgfpathlineto{\pgfqpoint{1.9467in}{2.1205in}}%
\pgfpathlineto{\pgfqpoint{1.9467in}{2.0927in}}%
\pgfpathlineto{\pgfqpoint{1.9554in}{2.0927in}}%
\pgfpathlineto{\pgfqpoint{1.9554in}{2.0803in}}%
\pgfpathlineto{\pgfqpoint{1.9642in}{2.0803in}}%
\pgfpathlineto{\pgfqpoint{1.9642in}{2.0649in}}%
\pgfpathlineto{\pgfqpoint{1.9730in}{2.0649in}}%
\pgfpathlineto{\pgfqpoint{1.9730in}{2.0477in}}%
\pgfpathlineto{\pgfqpoint{1.9818in}{2.0477in}}%
\pgfpathlineto{\pgfqpoint{1.9818in}{2.0333in}}%
\pgfpathlineto{\pgfqpoint{1.9993in}{2.0343in}}%
\pgfpathlineto{\pgfqpoint{1.9993in}{2.0285in}}%
\pgfpathlineto{\pgfqpoint{2.081in}{2.0285in}}%
\pgfpathlineto{\pgfqpoint{2.081in}{2.0174in}}%
\pgfpathlineto{\pgfqpoint{2.0169in}{2.0174in}}%
\pgfpathlineto{\pgfqpoint{2.0169in}{2.0134in}}%
\pgfpathlineto{\pgfqpoint{2.0256in}{2.0134in}}%
\pgfpathlineto{\pgfqpoint{2.0256in}{2.0148in}}%
\pgfpathlineto{\pgfqpoint{2.0344in}{2.0148in}}%
\pgfpathlineto{\pgfqpoint{2.0344in}{2.0102in}}%
\pgfpathlineto{\pgfqpoint{2.0432in}{2.0102in}}%
\pgfpathlineto{\pgfqpoint{2.0432in}{2.080in}}%
\pgfpathlineto{\pgfqpoint{2.0519in}{2.080in}}%
\pgfpathlineto{\pgfqpoint{2.0519in}{2.051in}}%
\pgfpathlineto{\pgfqpoint{2.0695in}{2.056in}}%
\pgfpathlineto{\pgfqpoint{2.0695in}{2.030in}}%
\pgfpathlineto{\pgfqpoint{2.1046in}{2.021in}}%
\pgfpathlineto{\pgfqpoint{2.1046in}{2.011in}}%
\pgfpathlineto{\pgfqpoint{2.1660in}{2.01in}}%
\pgfpathlineto{\pgfqpoint{2.1660in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.2274in}{2.01in}}%
\pgfpathlineto{\pgfqpoint{2.2274in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4233in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{1.4233in}{2.06in}}%
\pgfpathlineto{\pgfqpoint{1.4963in}{2.04in}}%
\pgfpathlineto{\pgfqpoint{1.4963in}{2.020in}}%
\pgfpathlineto{\pgfqpoint{1.5268in}{2.031in}}%
\pgfpathlineto{\pgfqpoint{1.5268in}{2.033in}}%
\pgfpathlineto{\pgfqpoint{1.5390in}{2.024in}}%
\pgfpathlineto{\pgfqpoint{1.5390in}{2.056in}}%
\pgfpathlineto{\pgfqpoint{1.5451in}{2.056in}}%
\pgfpathlineto{\pgfqpoint{1.5451in}{2.081in}}%
\pgfpathlineto{\pgfqpoint{1.5572in}{2.083in}}%
\pgfpathlineto{\pgfqpoint{1.5572in}{2.0124in}}%
\pgfpathlineto{\pgfqpoint{1.5633in}{2.0124in}}%
\pgfpathlineto{\pgfqpoint{1.5633in}{2.0174in}}%
\pgfpathlineto{\pgfqpoint{1.5694in}{2.0174in}}%
\pgfpathlineto{\pgfqpoint{1.5694in}{2.0232in}}%
\pgfpathlineto{\pgfqpoint{1.5755in}{2.0232in}}%
\pgfpathlineto{\pgfqpoint{1.5755in}{2.0207in}}%
\pgfpathlineto{\pgfqpoint{1.5816in}{2.0207in}}%
\pgfpathlineto{\pgfqpoint{1.5816in}{2.0380in}}%
\pgfpathlineto{\pgfqpoint{1.5877in}{2.0380in}}%
\pgfpathlineto{\pgfqpoint{1.5877in}{2.0428in}}%
\pgfpathlineto{\pgfqpoint{1.5938in}{2.0428in}}%
\pgfpathlineto{\pgfqpoint{1.5938in}{2.0488in}}%
\pgfpathlineto{\pgfqpoint{1.5999in}{2.0488in}}%
\pgfpathlineto{\pgfqpoint{1.5999in}{2.0611in}}%
\pgfpathlineto{\pgfqpoint{1.6060in}{2.0611in}}%
\pgfpathlineto{\pgfqpoint{1.6060in}{2.0717in}}%
\pgfpathlineto{\pgfqpoint{1.6121in}{2.0717in}}%
\pgfpathlineto{\pgfqpoint{1.6121in}{2.0769in}}%
\pgfpathlineto{\pgfqpoint{1.6181in}{2.0769in}}%
\pgfpathlineto{\pgfqpoint{1.6181in}{2.0939in}}%
\pgfpathlineto{\pgfqpoint{1.6242in}{2.0939in}}%
\pgfpathlineto{\pgfqpoint{1.6242in}{2.1053in}}%
\pgfpathlineto{\pgfqpoint{1.6303in}{2.1053in}}%
\pgfpathlineto{\pgfqpoint{1.6303in}{2.1307in}}%
\pgfpathlineto{\pgfqpoint{1.6364in}{2.1307in}}%
\pgfpathlineto{\pgfqpoint{1.6364in}{2.1565in}}%
\pgfpathlineto{\pgfqpoint{1.6425in}{2.1565in}}%
\pgfpathlineto{\pgfqpoint{1.6425in}{2.1733in}}%
\pgfpathlineto{\pgfqpoint{1.6486in}{2.1733in}}%
\pgfpathlineto{\pgfqpoint{1.6486in}{2.2309in}}%
\pgfpathlineto{\pgfqpoint{1.6547in}{2.2309in}}%
\pgfpathlineto{\pgfqpoint{1.6547in}{2.2619in}}%
\pgfpathlineto{\pgfqpoint{1.6608in}{2.2619in}}%
\pgfpathlineto{\pgfqpoint{1.6608in}{2.3134in}}%
\pgfpathlineto{\pgfqpoint{1.6669in}{2.3134in}}%
\pgfpathlineto{\pgfqpoint{1.6669in}{2.3469in}}%
\pgfpathlineto{\pgfqpoint{1.6730in}{2.3469in}}%
\pgfpathlineto{\pgfqpoint{1.6730in}{2.4099in}}%
\pgfpathlineto{\pgfqpoint{1.6790in}{2.4099in}}%
\pgfpathlineto{\pgfqpoint{1.6790in}{2.4721in}}%
\pgfpathlineto{\pgfqpoint{1.6851in}{2.4721in}}%
\pgfpathlineto{\pgfqpoint{1.6851in}{2.5687in}}%
\pgfpathlineto{\pgfqpoint{1.6912in}{2.5687in}}%
\pgfpathlineto{\pgfqpoint{1.6912in}{2.6465in}}%
\pgfpathlineto{\pgfqpoint{1.6973in}{2.6465in}}%
\pgfpathlineto{\pgfqpoint{1.6973in}{2.7273in}}%
\pgfpathlineto{\pgfqpoint{1.7034in}{2.7273in}}%
\pgfpathlineto{\pgfqpoint{1.7034in}{2.8011in}}%
\pgfpathlineto{\pgfqpoint{1.7095in}{2.8011in}}%
\pgfpathlineto{\pgfqpoint{1.7095in}{2.9323in}}%
\pgfpathlineto{\pgfqpoint{1.7156in}{2.9323in}}%
\pgfpathlineto{\pgfqpoint{1.7156in}{2.9837in}}%
\pgfpathlineto{\pgfqpoint{1.7217in}{2.9837in}}%
\pgfpathlineto{\pgfqpoint{1.7217in}{3.0930in}}%
\pgfpathlineto{\pgfqpoint{1.7278in}{3.0930in}}%
\pgfpathlineto{\pgfqpoint{1.7278in}{3.1955in}}%
\pgfpathlineto{\pgfqpoint{1.7339in}{3.1955in}}%
\pgfpathlineto{\pgfqpoint{1.7339in}{3.2695in}}%
\pgfpathlineto{\pgfqpoint{1.740in}{3.2695in}}%
\pgfpathlineto{\pgfqpoint{1.740in}{3.3743in}}%
\pgfpathlineto{\pgfqpoint{1.7460in}{3.3743in}}%
\pgfpathlineto{\pgfqpoint{1.7460in}{3.4479in}}%
\pgfpathlineto{\pgfqpoint{1.7521in}{3.4479in}}%
\pgfpathlineto{\pgfqpoint{1.7521in}{3.4747in}}%
\pgfpathlineto{\pgfqpoint{1.7582in}{3.4747in}}%
\pgfpathlineto{\pgfqpoint{1.7582in}{3.5633in}}%
\pgfpathlineto{\pgfqpoint{1.7643in}{3.5633in}}%
\pgfpathlineto{\pgfqpoint{1.7643in}{3.5928in}}%
\pgfpathlineto{\pgfqpoint{1.7704in}{3.5928in}}%
\pgfpathlineto{\pgfqpoint{1.7704in}{3.6358in}}%
\pgfpathlineto{\pgfqpoint{1.7765in}{3.6358in}}%
\pgfpathlineto{\pgfqpoint{1.7765in}{3.5088in}}%
\pgfpathlineto{\pgfqpoint{1.7826in}{3.5088in}}%
\pgfpathlineto{\pgfqpoint{1.7826in}{3.5065in}}%
\pgfpathlineto{\pgfqpoint{1.7887in}{3.5065in}}%
\pgfpathlineto{\pgfqpoint{1.7887in}{3.4439in}}%
\pgfpathlineto{\pgfqpoint{1.7948in}{3.4439in}}%
\pgfpathlineto{\pgfqpoint{1.7948in}{3.3666in}}%
\pgfpathlineto{\pgfqpoint{1.809in}{3.3666in}}%
\pgfpathlineto{\pgfqpoint{1.809in}{3.3171in}}%
\pgfpathlineto{\pgfqpoint{1.8069in}{3.3171in}}%
\pgfpathlineto{\pgfqpoint{1.8069in}{3.3130in}}%
\pgfpathlineto{\pgfqpoint{1.8130in}{3.3130in}}%
\pgfpathlineto{\pgfqpoint{1.8130in}{3.2387in}}%
\pgfpathlineto{\pgfqpoint{1.8191in}{3.2387in}}%
\pgfpathlineto{\pgfqpoint{1.8191in}{3.1067in}}%
\pgfpathlineto{\pgfqpoint{1.8252in}{3.1067in}}%
\pgfpathlineto{\pgfqpoint{1.8252in}{3.028in}}%
\pgfpathlineto{\pgfqpoint{1.8313in}{3.028in}}%
\pgfpathlineto{\pgfqpoint{1.8313in}{2.9232in}}%
\pgfpathlineto{\pgfqpoint{1.8374in}{2.9232in}}%
\pgfpathlineto{\pgfqpoint{1.8374in}{2.8438in}}%
\pgfpathlineto{\pgfqpoint{1.8435in}{2.8438in}}%
\pgfpathlineto{\pgfqpoint{1.8435in}{2.7502in}}%
\pgfpathlineto{\pgfqpoint{1.8496in}{2.7502in}}%
\pgfpathlineto{\pgfqpoint{1.8496in}{2.703in}}%
\pgfpathlineto{\pgfqpoint{1.8557in}{2.703in}}%
\pgfpathlineto{\pgfqpoint{1.8557in}{2.6043in}}%
\pgfpathlineto{\pgfqpoint{1.8618in}{2.6043in}}%
\pgfpathlineto{\pgfqpoint{1.8618in}{2.5309in}}%
\pgfpathlineto{\pgfqpoint{1.8678in}{2.5309in}}%
\pgfpathlineto{\pgfqpoint{1.8678in}{2.4575in}}%
\pgfpathlineto{\pgfqpoint{1.8739in}{2.4575in}}%
\pgfpathlineto{\pgfqpoint{1.8739in}{2.3960in}}%
\pgfpathlineto{\pgfqpoint{1.880in}{2.3960in}}%
\pgfpathlineto{\pgfqpoint{1.880in}{2.3401in}}%
\pgfpathlineto{\pgfqpoint{1.8861in}{2.3401in}}%
\pgfpathlineto{\pgfqpoint{1.8861in}{2.2864in}}%
\pgfpathlineto{\pgfqpoint{1.8922in}{2.2864in}}%
\pgfpathlineto{\pgfqpoint{1.8922in}{2.2671in}}%
\pgfpathlineto{\pgfqpoint{1.8983in}{2.2671in}}%
\pgfpathlineto{\pgfqpoint{1.8983in}{2.2238in}}%
\pgfpathlineto{\pgfqpoint{1.9044in}{2.2238in}}%
\pgfpathlineto{\pgfqpoint{1.9044in}{2.1752in}}%
\pgfpathlineto{\pgfqpoint{1.9105in}{2.1752in}}%
\pgfpathlineto{\pgfqpoint{1.9105in}{2.1380in}}%
\pgfpathlineto{\pgfqpoint{1.9166in}{2.1380in}}%
\pgfpathlineto{\pgfqpoint{1.9166in}{2.1122in}}%
\pgfpathlineto{\pgfqpoint{1.9227in}{2.1122in}}%
\pgfpathlineto{\pgfqpoint{1.9227in}{2.0852in}}%
\pgfpathlineto{\pgfqpoint{1.9287in}{2.0852in}}%
\pgfpathlineto{\pgfqpoint{1.9287in}{2.0750in}}%
\pgfpathlineto{\pgfqpoint{1.9348in}{2.0750in}}%
\pgfpathlineto{\pgfqpoint{1.9348in}{2.0594in}}%
\pgfpathlineto{\pgfqpoint{1.9409in}{2.0594in}}%
\pgfpathlineto{\pgfqpoint{1.9409in}{2.0469in}}%
\pgfpathlineto{\pgfqpoint{1.9470in}{2.0469in}}%
\pgfpathlineto{\pgfqpoint{1.9470in}{2.0486in}}%
\pgfpathlineto{\pgfqpoint{1.9531in}{2.0486in}}%
\pgfpathlineto{\pgfqpoint{1.9531in}{2.0442in}}%
\pgfpathlineto{\pgfqpoint{1.9592in}{2.0442in}}%
\pgfpathlineto{\pgfqpoint{1.9592in}{2.0322in}}%
\pgfpathlineto{\pgfqpoint{1.9653in}{2.0322in}}%
\pgfpathlineto{\pgfqpoint{1.9653in}{2.0232in}}%
\pgfpathlineto{\pgfqpoint{1.9714in}{2.0232in}}%
\pgfpathlineto{\pgfqpoint{1.9714in}{2.0118in}}%
\pgfpathlineto{\pgfqpoint{1.9775in}{2.0118in}}%
\pgfpathlineto{\pgfqpoint{1.9775in}{2.0147in}}%
\pgfpathlineto{\pgfqpoint{1.9836in}{2.0147in}}%
\pgfpathlineto{\pgfqpoint{1.9836in}{2.062in}}%
\pgfpathlineto{\pgfqpoint{1.9896in}{2.062in}}%
\pgfpathlineto{\pgfqpoint{1.9896in}{2.076in}}%
\pgfpathlineto{\pgfqpoint{2.018in}{2.087in}}%
\pgfpathlineto{\pgfqpoint{2.018in}{2.051in}}%
\pgfpathlineto{\pgfqpoint{2.0201in}{2.051in}}%
\pgfpathlineto{\pgfqpoint{2.0201in}{2.016in}}%
\pgfpathlineto{\pgfqpoint{2.0323in}{2.08in}}%
\pgfpathlineto{\pgfqpoint{2.0323in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.0323in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.4904in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{1.4904in}{2.06in}}%
\pgfpathlineto{\pgfqpoint{1.4962in}{2.06in}}%
\pgfpathlineto{\pgfqpoint{1.4962in}{2.021in}}%
\pgfpathlineto{\pgfqpoint{1.5310in}{2.019in}}%
\pgfpathlineto{\pgfqpoint{1.5310in}{2.052in}}%
\pgfpathlineto{\pgfqpoint{1.5426in}{2.054in}}%
\pgfpathlineto{\pgfqpoint{1.5426in}{2.074in}}%
\pgfpathlineto{\pgfqpoint{1.5484in}{2.074in}}%
\pgfpathlineto{\pgfqpoint{1.5484in}{2.056in}}%
\pgfpathlineto{\pgfqpoint{1.5542in}{2.056in}}%
\pgfpathlineto{\pgfqpoint{1.5542in}{2.072in}}%
\pgfpathlineto{\pgfqpoint{1.560in}{2.072in}}%
\pgfpathlineto{\pgfqpoint{1.560in}{2.089in}}%
\pgfpathlineto{\pgfqpoint{1.5716in}{2.096in}}%
\pgfpathlineto{\pgfqpoint{1.5716in}{2.0124in}}%
\pgfpathlineto{\pgfqpoint{1.5832in}{2.0126in}}%
\pgfpathlineto{\pgfqpoint{1.5832in}{2.0155in}}%
\pgfpathlineto{\pgfqpoint{1.5890in}{2.0155in}}%
\pgfpathlineto{\pgfqpoint{1.5890in}{2.0233in}}%
\pgfpathlineto{\pgfqpoint{1.5948in}{2.0233in}}%
\pgfpathlineto{\pgfqpoint{1.5948in}{2.0305in}}%
\pgfpathlineto{\pgfqpoint{1.606in}{2.0305in}}%
\pgfpathlineto{\pgfqpoint{1.606in}{2.0360in}}%
\pgfpathlineto{\pgfqpoint{1.6064in}{2.0360in}}%
\pgfpathlineto{\pgfqpoint{1.6064in}{2.0452in}}%
\pgfpathlineto{\pgfqpoint{1.6122in}{2.0452in}}%
\pgfpathlineto{\pgfqpoint{1.6122in}{2.0620in}}%
\pgfpathlineto{\pgfqpoint{1.6238in}{2.0611in}}%
\pgfpathlineto{\pgfqpoint{1.6238in}{2.0831in}}%
\pgfpathlineto{\pgfqpoint{1.6296in}{2.0831in}}%
\pgfpathlineto{\pgfqpoint{1.6296in}{2.1074in}}%
\pgfpathlineto{\pgfqpoint{1.6353in}{2.1074in}}%
\pgfpathlineto{\pgfqpoint{1.6353in}{2.1321in}}%
\pgfpathlineto{\pgfqpoint{1.6411in}{2.1321in}}%
\pgfpathlineto{\pgfqpoint{1.6411in}{2.1580in}}%
\pgfpathlineto{\pgfqpoint{1.6469in}{2.1580in}}%
\pgfpathlineto{\pgfqpoint{1.6469in}{2.2030in}}%
\pgfpathlineto{\pgfqpoint{1.6527in}{2.2030in}}%
\pgfpathlineto{\pgfqpoint{1.6527in}{2.2310in}}%
\pgfpathlineto{\pgfqpoint{1.6585in}{2.2310in}}%
\pgfpathlineto{\pgfqpoint{1.6585in}{2.2596in}}%
\pgfpathlineto{\pgfqpoint{1.6643in}{2.2596in}}%
\pgfpathlineto{\pgfqpoint{1.6643in}{2.3028in}}%
\pgfpathlineto{\pgfqpoint{1.6701in}{2.3028in}}%
\pgfpathlineto{\pgfqpoint{1.6701in}{2.3707in}}%
\pgfpathlineto{\pgfqpoint{1.6759in}{2.3707in}}%
\pgfpathlineto{\pgfqpoint{1.6759in}{2.4264in}}%
\pgfpathlineto{\pgfqpoint{1.6817in}{2.4264in}}%
\pgfpathlineto{\pgfqpoint{1.6817in}{2.505in}}%
\pgfpathlineto{\pgfqpoint{1.6875in}{2.505in}}%
\pgfpathlineto{\pgfqpoint{1.6875in}{2.5922in}}%
\pgfpathlineto{\pgfqpoint{1.6933in}{2.5922in}}%
\pgfpathlineto{\pgfqpoint{1.6933in}{2.6841in}}%
\pgfpathlineto{\pgfqpoint{1.6991in}{2.6841in}}%
\pgfpathlineto{\pgfqpoint{1.6991in}{2.7671in}}%
\pgfpathlineto{\pgfqpoint{1.7049in}{2.7671in}}%
\pgfpathlineto{\pgfqpoint{1.7049in}{2.8531in}}%
\pgfpathlineto{\pgfqpoint{1.7107in}{2.8531in}}%
\pgfpathlineto{\pgfqpoint{1.7107in}{2.8964in}}%
\pgfpathlineto{\pgfqpoint{1.7165in}{2.8964in}}%
\pgfpathlineto{\pgfqpoint{1.7165in}{2.9747in}}%
\pgfpathlineto{\pgfqpoint{1.7223in}{2.9747in}}%
\pgfpathlineto{\pgfqpoint{1.7223in}{3.0647in}}%
\pgfpathlineto{\pgfqpoint{1.7281in}{3.0647in}}%
\pgfpathlineto{\pgfqpoint{1.7281in}{3.1440in}}%
\pgfpathlineto{\pgfqpoint{1.7339in}{3.1440in}}%
\pgfpathlineto{\pgfqpoint{1.7339in}{3.2519in}}%
\pgfpathlineto{\pgfqpoint{1.7397in}{3.2519in}}%
\pgfpathlineto{\pgfqpoint{1.7397in}{3.3318in}}%
\pgfpathlineto{\pgfqpoint{1.7455in}{3.3318in}}%
\pgfpathlineto{\pgfqpoint{1.7455in}{3.3872in}}%
\pgfpathlineto{\pgfqpoint{1.7513in}{3.3872in}}%
\pgfpathlineto{\pgfqpoint{1.7513in}{3.4855in}}%
\pgfpathlineto{\pgfqpoint{1.7571in}{3.4855in}}%
\pgfpathlineto{\pgfqpoint{1.7571in}{3.4908in}}%
\pgfpathlineto{\pgfqpoint{1.7629in}{3.4908in}}%
\pgfpathlineto{\pgfqpoint{1.7629in}{3.5759in}}%
\pgfpathlineto{\pgfqpoint{1.7687in}{3.5759in}}%
\pgfpathlineto{\pgfqpoint{1.7687in}{3.5069in}}%
\pgfpathlineto{\pgfqpoint{1.7745in}{3.5069in}}%
\pgfpathlineto{\pgfqpoint{1.7745in}{3.5159in}}%
\pgfpathlineto{\pgfqpoint{1.7803in}{3.5159in}}%
\pgfpathlineto{\pgfqpoint{1.7803in}{3.5078in}}%
\pgfpathlineto{\pgfqpoint{1.7861in}{3.5078in}}%
\pgfpathlineto{\pgfqpoint{1.7861in}{3.4757in}}%
\pgfpathlineto{\pgfqpoint{1.7919in}{3.4757in}}%
\pgfpathlineto{\pgfqpoint{1.7919in}{3.4709in}}%
\pgfpathlineto{\pgfqpoint{1.7977in}{3.4709in}}%
\pgfpathlineto{\pgfqpoint{1.7977in}{3.4447in}}%
\pgfpathlineto{\pgfqpoint{1.8035in}{3.4447in}}%
\pgfpathlineto{\pgfqpoint{1.8035in}{3.4076in}}%
\pgfpathlineto{\pgfqpoint{1.8093in}{3.4076in}}%
\pgfpathlineto{\pgfqpoint{1.8093in}{3.2720in}}%
\pgfpathlineto{\pgfqpoint{1.8151in}{3.2720in}}%
\pgfpathlineto{\pgfqpoint{1.8151in}{3.2423in}}%
\pgfpathlineto{\pgfqpoint{1.8209in}{3.2423in}}%
\pgfpathlineto{\pgfqpoint{1.8209in}{3.1617in}}%
\pgfpathlineto{\pgfqpoint{1.8267in}{3.1617in}}%
\pgfpathlineto{\pgfqpoint{1.8267in}{3.0361in}}%
\pgfpathlineto{\pgfqpoint{1.8325in}{3.0361in}}%
\pgfpathlineto{\pgfqpoint{1.8325in}{2.9859in}}%
\pgfpathlineto{\pgfqpoint{1.8383in}{2.9859in}}%
\pgfpathlineto{\pgfqpoint{1.8383in}{2.8848in}}%
\pgfpathlineto{\pgfqpoint{1.8441in}{2.8848in}}%
\pgfpathlineto{\pgfqpoint{1.8441in}{2.8411in}}%
\pgfpathlineto{\pgfqpoint{1.8499in}{2.8411in}}%
\pgfpathlineto{\pgfqpoint{1.8499in}{2.7131in}}%
\pgfpathlineto{\pgfqpoint{1.8557in}{2.7131in}}%
\pgfpathlineto{\pgfqpoint{1.8557in}{2.6153in}}%
\pgfpathlineto{\pgfqpoint{1.8615in}{2.6153in}}%
\pgfpathlineto{\pgfqpoint{1.8615in}{2.5723in}}%
\pgfpathlineto{\pgfqpoint{1.8673in}{2.5723in}}%
\pgfpathlineto{\pgfqpoint{1.8673in}{2.4898in}}%
\pgfpathlineto{\pgfqpoint{1.8731in}{2.4898in}}%
\pgfpathlineto{\pgfqpoint{1.8731in}{2.4050in}}%
\pgfpathlineto{\pgfqpoint{1.8789in}{2.4050in}}%
\pgfpathlineto{\pgfqpoint{1.8789in}{2.3648in}}%
\pgfpathlineto{\pgfqpoint{1.8847in}{2.3648in}}%
\pgfpathlineto{\pgfqpoint{1.8847in}{2.3118in}}%
\pgfpathlineto{\pgfqpoint{1.8905in}{2.3118in}}%
\pgfpathlineto{\pgfqpoint{1.8905in}{2.2862in}}%
\pgfpathlineto{\pgfqpoint{1.8962in}{2.2862in}}%
\pgfpathlineto{\pgfqpoint{1.8962in}{2.2417in}}%
\pgfpathlineto{\pgfqpoint{1.9020in}{2.2417in}}%
\pgfpathlineto{\pgfqpoint{1.9020in}{2.202in}}%
\pgfpathlineto{\pgfqpoint{1.9078in}{2.202in}}%
\pgfpathlineto{\pgfqpoint{1.9078in}{2.1663in}}%
\pgfpathlineto{\pgfqpoint{1.9136in}{2.1663in}}%
\pgfpathlineto{\pgfqpoint{1.9136in}{2.1404in}}%
\pgfpathlineto{\pgfqpoint{1.9194in}{2.1404in}}%
\pgfpathlineto{\pgfqpoint{1.9194in}{2.1048in}}%
\pgfpathlineto{\pgfqpoint{1.9252in}{2.1048in}}%
\pgfpathlineto{\pgfqpoint{1.9252in}{2.0965in}}%
\pgfpathlineto{\pgfqpoint{1.9310in}{2.0965in}}%
\pgfpathlineto{\pgfqpoint{1.9310in}{2.0716in}}%
\pgfpathlineto{\pgfqpoint{1.9368in}{2.0716in}}%
\pgfpathlineto{\pgfqpoint{1.9368in}{2.0541in}}%
\pgfpathlineto{\pgfqpoint{1.9426in}{2.0541in}}%
\pgfpathlineto{\pgfqpoint{1.9426in}{2.0471in}}%
\pgfpathlineto{\pgfqpoint{1.9484in}{2.0471in}}%
\pgfpathlineto{\pgfqpoint{1.9484in}{2.0303in}}%
\pgfpathlineto{\pgfqpoint{1.9658in}{2.0296in}}%
\pgfpathlineto{\pgfqpoint{1.9658in}{2.0242in}}%
\pgfpathlineto{\pgfqpoint{1.9716in}{2.0242in}}%
\pgfpathlineto{\pgfqpoint{1.9716in}{2.0220in}}%
\pgfpathlineto{\pgfqpoint{1.9774in}{2.0220in}}%
\pgfpathlineto{\pgfqpoint{1.9774in}{2.0141in}}%
\pgfpathlineto{\pgfqpoint{1.9948in}{2.0137in}}%
\pgfpathlineto{\pgfqpoint{1.9948in}{2.0107in}}%
\pgfpathlineto{\pgfqpoint{2.064in}{2.0102in}}%
\pgfpathlineto{\pgfqpoint{2.064in}{2.061in}}%
\pgfpathlineto{\pgfqpoint{2.0122in}{2.061in}}%
\pgfpathlineto{\pgfqpoint{2.0122in}{2.013in}}%
\pgfpathlineto{\pgfqpoint{2.0238in}{2.017in}}%
\pgfpathlineto{\pgfqpoint{2.0238in}{2.039in}}%
\pgfpathlineto{\pgfqpoint{2.0296in}{2.039in}}%
\pgfpathlineto{\pgfqpoint{2.0296in}{2.015in}}%
\pgfpathlineto{\pgfqpoint{2.0528in}{2.06in}}%
\pgfpathlineto{\pgfqpoint{2.0528in}{2.02in}}%
\pgfpathlineto{\pgfqpoint{2.0702in}{2.04in}}%
\pgfpathlineto{\pgfqpoint{2.0702in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.9530in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.9530in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.3660in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.3660in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.7791in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.7791in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.1921in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.1921in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.4333in,y=1.7396in,,top]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3720in,y=1.9577in,left,base]{\fontsize{8.0}{9.60}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{2.2911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3720in,y=2.2489in,left,base]{\fontsize{8.0}{9.60}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{2.5823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3720in,y=2.5401in,left,base]{\fontsize{8.0}{9.60}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{2.8735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3720in,y=2.8313in,left,base]{\fontsize{8.0}{9.60}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{3.1647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3720in,y=3.1225in,left,base]{\fontsize{8.0}{9.60}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540in}{3.4559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3720in,y=3.4137in,left,base]{\fontsize{8.0}{9.60}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.3165in,y=2.8588in,,bottom,rotate=90.0]{\fontsize{8.0}{9.60}\selectfont \(\displaystyle \lambda_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{0.6079in}{2.010in}}%
\pgfpathlineto{\pgfqpoint{0.6508in}{2.041in}}%
\pgfpathlineto{\pgfqpoint{0.6920in}{2.093in}}%
\pgfpathlineto{\pgfqpoint{0.7331in}{2.0168in}}%
\pgfpathlineto{\pgfqpoint{0.7778in}{2.0271in}}%
\pgfpathlineto{\pgfqpoint{0.8297in}{2.0415in}}%
\pgfpathlineto{\pgfqpoint{0.8994in}{2.0633in}}%
\pgfpathlineto{\pgfqpoint{1.0586in}{2.1138in}}%
\pgfpathlineto{\pgfqpoint{1.1212in}{2.1309in}}%
\pgfpathlineto{\pgfqpoint{1.1785in}{2.1442in}}%
\pgfpathlineto{\pgfqpoint{1.2339in}{2.1548in}}%
\pgfpathlineto{\pgfqpoint{1.2876in}{2.1628in}}%
\pgfpathlineto{\pgfqpoint{1.3412in}{2.1685in}}%
\pgfpathlineto{\pgfqpoint{1.3967in}{2.1722in}}%
\pgfpathlineto{\pgfqpoint{1.4539in}{2.1738in}}%
\pgfpathlineto{\pgfqpoint{1.5147in}{2.1733in}}%
\pgfpathlineto{\pgfqpoint{1.5809in}{2.1705in}}%
\pgfpathlineto{\pgfqpoint{1.6542in}{2.1650in}}%
\pgfpathlineto{\pgfqpoint{1.7383in}{2.1565in}}%
\pgfpathlineto{\pgfqpoint{1.8438in}{2.1434in}}%
\pgfpathlineto{\pgfqpoint{2.0119in}{2.1199in}}%
\pgfpathlineto{\pgfqpoint{2.2409in}{2.0883in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{2.0776in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{2.0776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{0.540in}{3.7176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.3267in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{4.4708in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{4.4708in}{3.7176in}}%
\pgfpathlineto{\pgfqpoint{2.6841in}{3.7176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.5363in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{3.5474in}{1.9583in}}{\pgfqpoint{3.5580in}{1.9627in}}{\pgfqpoint{3.5658in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{3.5736in}{1.9783in}}{\pgfqpoint{3.5780in}{1.9889in}}{\pgfqpoint{3.5780in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{3.5780in}{2.0110in}}{\pgfqpoint{3.5736in}{2.0216in}}{\pgfqpoint{3.5658in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{3.5580in}{2.0372in}}{\pgfqpoint{3.5474in}{2.0416in}}{\pgfqpoint{3.5363in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{3.5253in}{2.0416in}}{\pgfqpoint{3.5147in}{2.0372in}}{\pgfqpoint{3.5069in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{3.4991in}{2.0216in}}{\pgfqpoint{3.4947in}{2.0110in}}{\pgfqpoint{3.4947in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{3.4947in}{1.9889in}}{\pgfqpoint{3.4991in}{1.9783in}}{\pgfqpoint{3.5069in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{3.5147in}{1.9627in}}{\pgfqpoint{3.5253in}{1.9583in}}{\pgfqpoint{3.5363in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.5280in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{3.5390in}{1.9583in}}{\pgfqpoint{3.5496in}{1.9627in}}{\pgfqpoint{3.5574in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{3.5653in}{1.9783in}}{\pgfqpoint{3.5696in}{1.9889in}}{\pgfqpoint{3.5696in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{3.5696in}{2.0110in}}{\pgfqpoint{3.5653in}{2.0216in}}{\pgfqpoint{3.5574in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{3.5496in}{2.0372in}}{\pgfqpoint{3.5390in}{2.0416in}}{\pgfqpoint{3.5280in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{3.5169in}{2.0416in}}{\pgfqpoint{3.5063in}{2.0372in}}{\pgfqpoint{3.4985in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{3.4907in}{2.0216in}}{\pgfqpoint{3.4863in}{2.0110in}}{\pgfqpoint{3.4863in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{3.4863in}{1.9889in}}{\pgfqpoint{3.4907in}{1.9783in}}{\pgfqpoint{3.4985in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{3.5063in}{1.9627in}}{\pgfqpoint{3.5169in}{1.9583in}}{\pgfqpoint{3.5280in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.0751in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{3.0861in}{1.9583in}}{\pgfqpoint{3.0967in}{1.9627in}}{\pgfqpoint{3.1045in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{3.1123in}{1.9783in}}{\pgfqpoint{3.1167in}{1.9889in}}{\pgfqpoint{3.1167in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{3.1167in}{2.0110in}}{\pgfqpoint{3.1123in}{2.0216in}}{\pgfqpoint{3.1045in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{3.0967in}{2.0372in}}{\pgfqpoint{3.0861in}{2.0416in}}{\pgfqpoint{3.0751in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{3.0640in}{2.0416in}}{\pgfqpoint{3.0534in}{2.0372in}}{\pgfqpoint{3.0456in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{3.0378in}{2.0216in}}{\pgfqpoint{3.0334in}{2.0110in}}{\pgfqpoint{3.0334in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{3.0334in}{1.9889in}}{\pgfqpoint{3.0378in}{1.9783in}}{\pgfqpoint{3.0456in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{3.0534in}{1.9627in}}{\pgfqpoint{3.0640in}{1.9583in}}{\pgfqpoint{3.0751in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.0807in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{3.0917in}{1.9583in}}{\pgfqpoint{3.1023in}{1.9627in}}{\pgfqpoint{3.1101in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{3.1179in}{1.9783in}}{\pgfqpoint{3.1223in}{1.9889in}}{\pgfqpoint{3.1223in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{3.1223in}{2.0110in}}{\pgfqpoint{3.1179in}{2.0216in}}{\pgfqpoint{3.1101in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{3.1023in}{2.0372in}}{\pgfqpoint{3.0917in}{2.0416in}}{\pgfqpoint{3.0807in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{3.0696in}{2.0416in}}{\pgfqpoint{3.0590in}{2.0372in}}{\pgfqpoint{3.0512in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{3.0434in}{2.0216in}}{\pgfqpoint{3.0390in}{2.0110in}}{\pgfqpoint{3.0390in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{3.0390in}{1.9889in}}{\pgfqpoint{3.0434in}{1.9783in}}{\pgfqpoint{3.0512in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{3.0590in}{1.9627in}}{\pgfqpoint{3.0696in}{1.9583in}}{\pgfqpoint{3.0807in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.9469in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{2.9579in}{1.9583in}}{\pgfqpoint{2.9685in}{1.9627in}}{\pgfqpoint{2.9763in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{2.9841in}{1.9783in}}{\pgfqpoint{2.9885in}{1.9889in}}{\pgfqpoint{2.9885in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{2.9885in}{2.0110in}}{\pgfqpoint{2.9841in}{2.0216in}}{\pgfqpoint{2.9763in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{2.9685in}{2.0372in}}{\pgfqpoint{2.9579in}{2.0416in}}{\pgfqpoint{2.9469in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{2.9358in}{2.0416in}}{\pgfqpoint{2.9252in}{2.0372in}}{\pgfqpoint{2.9174in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{2.9096in}{2.0216in}}{\pgfqpoint{2.9052in}{2.0110in}}{\pgfqpoint{2.9052in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{2.9052in}{1.9889in}}{\pgfqpoint{2.9096in}{1.9783in}}{\pgfqpoint{2.9174in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{2.9252in}{1.9627in}}{\pgfqpoint{2.9358in}{1.9583in}}{\pgfqpoint{2.9469in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.9474in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{2.9585in}{1.9583in}}{\pgfqpoint{2.9691in}{1.9627in}}{\pgfqpoint{2.9769in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{2.9847in}{1.9783in}}{\pgfqpoint{2.9891in}{1.9889in}}{\pgfqpoint{2.9891in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{2.9891in}{2.0110in}}{\pgfqpoint{2.9847in}{2.0216in}}{\pgfqpoint{2.9769in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{2.9691in}{2.0372in}}{\pgfqpoint{2.9585in}{2.0416in}}{\pgfqpoint{2.9474in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{2.9364in}{2.0416in}}{\pgfqpoint{2.9258in}{2.0372in}}{\pgfqpoint{2.9179in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{2.9101in}{2.0216in}}{\pgfqpoint{2.9057in}{2.0110in}}{\pgfqpoint{2.9057in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{2.9057in}{1.9889in}}{\pgfqpoint{2.9101in}{1.9783in}}{\pgfqpoint{2.9179in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{2.9258in}{1.9627in}}{\pgfqpoint{2.9364in}{1.9583in}}{\pgfqpoint{2.9474in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.708in}{2.026in}}%
\pgfpathlineto{\pgfqpoint{2.7369in}{2.026in}}%
\pgfpathlineto{\pgfqpoint{2.7369in}{2.0110in}}%
\pgfpathlineto{\pgfqpoint{2.7729in}{2.0110in}}%
\pgfpathlineto{\pgfqpoint{2.7729in}{2.0290in}}%
\pgfpathlineto{\pgfqpoint{2.8089in}{2.0290in}}%
\pgfpathlineto{\pgfqpoint{2.8089in}{2.0594in}}%
\pgfpathlineto{\pgfqpoint{2.8449in}{2.0594in}}%
\pgfpathlineto{\pgfqpoint{2.8449in}{2.1079in}}%
\pgfpathlineto{\pgfqpoint{2.8809in}{2.1079in}}%
\pgfpathlineto{\pgfqpoint{2.8809in}{2.1618in}}%
\pgfpathlineto{\pgfqpoint{2.9169in}{2.1618in}}%
\pgfpathlineto{\pgfqpoint{2.9169in}{2.2263in}}%
\pgfpathlineto{\pgfqpoint{2.9529in}{2.2263in}}%
\pgfpathlineto{\pgfqpoint{2.9529in}{2.2903in}}%
\pgfpathlineto{\pgfqpoint{2.9889in}{2.2903in}}%
\pgfpathlineto{\pgfqpoint{2.9889in}{2.3666in}}%
\pgfpathlineto{\pgfqpoint{3.0249in}{2.3666in}}%
\pgfpathlineto{\pgfqpoint{3.0249in}{2.4137in}}%
\pgfpathlineto{\pgfqpoint{3.0610in}{2.4137in}}%
\pgfpathlineto{\pgfqpoint{3.0610in}{2.4779in}}%
\pgfpathlineto{\pgfqpoint{3.0970in}{2.4779in}}%
\pgfpathlineto{\pgfqpoint{3.0970in}{2.5138in}}%
\pgfpathlineto{\pgfqpoint{3.1330in}{2.5138in}}%
\pgfpathlineto{\pgfqpoint{3.1330in}{2.5361in}}%
\pgfpathlineto{\pgfqpoint{3.1690in}{2.5361in}}%
\pgfpathlineto{\pgfqpoint{3.1690in}{2.5670in}}%
\pgfpathlineto{\pgfqpoint{3.2050in}{2.5670in}}%
\pgfpathlineto{\pgfqpoint{3.2050in}{2.5621in}}%
\pgfpathlineto{\pgfqpoint{3.2410in}{2.5621in}}%
\pgfpathlineto{\pgfqpoint{3.2410in}{2.5653in}}%
\pgfpathlineto{\pgfqpoint{3.2770in}{2.5653in}}%
\pgfpathlineto{\pgfqpoint{3.2770in}{2.5565in}}%
\pgfpathlineto{\pgfqpoint{3.3130in}{2.5565in}}%
\pgfpathlineto{\pgfqpoint{3.3130in}{2.5407in}}%
\pgfpathlineto{\pgfqpoint{3.3490in}{2.5407in}}%
\pgfpathlineto{\pgfqpoint{3.3490in}{2.5049in}}%
\pgfpathlineto{\pgfqpoint{3.3851in}{2.5049in}}%
\pgfpathlineto{\pgfqpoint{3.3851in}{2.4910in}}%
\pgfpathlineto{\pgfqpoint{3.4211in}{2.4910in}}%
\pgfpathlineto{\pgfqpoint{3.4211in}{2.4555in}}%
\pgfpathlineto{\pgfqpoint{3.4571in}{2.4555in}}%
\pgfpathlineto{\pgfqpoint{3.4571in}{2.4251in}}%
\pgfpathlineto{\pgfqpoint{3.4931in}{2.4251in}}%
\pgfpathlineto{\pgfqpoint{3.4931in}{2.3935in}}%
\pgfpathlineto{\pgfqpoint{3.5291in}{2.3935in}}%
\pgfpathlineto{\pgfqpoint{3.5291in}{2.3585in}}%
\pgfpathlineto{\pgfqpoint{3.5651in}{2.3585in}}%
\pgfpathlineto{\pgfqpoint{3.5651in}{2.3214in}}%
\pgfpathlineto{\pgfqpoint{3.6011in}{2.3214in}}%
\pgfpathlineto{\pgfqpoint{3.6011in}{2.3069in}}%
\pgfpathlineto{\pgfqpoint{3.6371in}{2.3069in}}%
\pgfpathlineto{\pgfqpoint{3.6371in}{2.2686in}}%
\pgfpathlineto{\pgfqpoint{3.6731in}{2.2686in}}%
\pgfpathlineto{\pgfqpoint{3.6731in}{2.2401in}}%
\pgfpathlineto{\pgfqpoint{3.7092in}{2.2401in}}%
\pgfpathlineto{\pgfqpoint{3.7092in}{2.2176in}}%
\pgfpathlineto{\pgfqpoint{3.7452in}{2.2176in}}%
\pgfpathlineto{\pgfqpoint{3.7452in}{2.1885in}}%
\pgfpathlineto{\pgfqpoint{3.7812in}{2.1885in}}%
\pgfpathlineto{\pgfqpoint{3.7812in}{2.170in}}%
\pgfpathlineto{\pgfqpoint{3.8172in}{2.170in}}%
\pgfpathlineto{\pgfqpoint{3.8172in}{2.1536in}}%
\pgfpathlineto{\pgfqpoint{3.8532in}{2.1536in}}%
\pgfpathlineto{\pgfqpoint{3.8532in}{2.1388in}}%
\pgfpathlineto{\pgfqpoint{3.8892in}{2.1388in}}%
\pgfpathlineto{\pgfqpoint{3.8892in}{2.1217in}}%
\pgfpathlineto{\pgfqpoint{3.9252in}{2.1217in}}%
\pgfpathlineto{\pgfqpoint{3.9252in}{2.1101in}}%
\pgfpathlineto{\pgfqpoint{3.9612in}{2.1101in}}%
\pgfpathlineto{\pgfqpoint{3.9612in}{2.0989in}}%
\pgfpathlineto{\pgfqpoint{3.9972in}{2.0989in}}%
\pgfpathlineto{\pgfqpoint{3.9972in}{2.0835in}}%
\pgfpathlineto{\pgfqpoint{4.0333in}{2.0835in}}%
\pgfpathlineto{\pgfqpoint{4.0333in}{2.0742in}}%
\pgfpathlineto{\pgfqpoint{4.0693in}{2.0742in}}%
\pgfpathlineto{\pgfqpoint{4.0693in}{2.0651in}}%
\pgfpathlineto{\pgfqpoint{4.1053in}{2.0651in}}%
\pgfpathlineto{\pgfqpoint{4.1053in}{2.0541in}}%
\pgfpathlineto{\pgfqpoint{4.1413in}{2.0541in}}%
\pgfpathlineto{\pgfqpoint{4.1413in}{2.0507in}}%
\pgfpathlineto{\pgfqpoint{4.1773in}{2.0507in}}%
\pgfpathlineto{\pgfqpoint{4.1773in}{2.0440in}}%
\pgfpathlineto{\pgfqpoint{4.2133in}{2.0440in}}%
\pgfpathlineto{\pgfqpoint{4.2133in}{2.0366in}}%
\pgfpathlineto{\pgfqpoint{4.2493in}{2.0366in}}%
\pgfpathlineto{\pgfqpoint{4.2493in}{2.0329in}}%
\pgfpathlineto{\pgfqpoint{4.2853in}{2.0329in}}%
\pgfpathlineto{\pgfqpoint{4.2853in}{2.0279in}}%
\pgfpathlineto{\pgfqpoint{4.3213in}{2.0279in}}%
\pgfpathlineto{\pgfqpoint{4.3213in}{2.0243in}}%
\pgfpathlineto{\pgfqpoint{4.3574in}{2.0243in}}%
\pgfpathlineto{\pgfqpoint{4.3574in}{2.0217in}}%
\pgfpathlineto{\pgfqpoint{4.3934in}{2.0217in}}%
\pgfpathlineto{\pgfqpoint{4.3934in}{2.0177in}}%
\pgfpathlineto{\pgfqpoint{4.4294in}{2.0177in}}%
\pgfpathlineto{\pgfqpoint{4.4294in}{2.0154in}}%
\pgfpathlineto{\pgfqpoint{4.4654in}{2.0154in}}%
\pgfpathlineto{\pgfqpoint{4.4654in}{2.0134in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{2.0134in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{2.0134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7033in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.7033in}{2.029in}}%
\pgfpathlineto{\pgfqpoint{2.7419in}{2.029in}}%
\pgfpathlineto{\pgfqpoint{2.7419in}{2.0131in}}%
\pgfpathlineto{\pgfqpoint{2.7805in}{2.0131in}}%
\pgfpathlineto{\pgfqpoint{2.7805in}{2.0318in}}%
\pgfpathlineto{\pgfqpoint{2.8191in}{2.0318in}}%
\pgfpathlineto{\pgfqpoint{2.8191in}{2.0724in}}%
\pgfpathlineto{\pgfqpoint{2.8577in}{2.0724in}}%
\pgfpathlineto{\pgfqpoint{2.8577in}{2.1223in}}%
\pgfpathlineto{\pgfqpoint{2.8963in}{2.1223in}}%
\pgfpathlineto{\pgfqpoint{2.8963in}{2.1788in}}%
\pgfpathlineto{\pgfqpoint{2.9349in}{2.1788in}}%
\pgfpathlineto{\pgfqpoint{2.9349in}{2.2483in}}%
\pgfpathlineto{\pgfqpoint{2.9735in}{2.2483in}}%
\pgfpathlineto{\pgfqpoint{2.9735in}{2.3228in}}%
\pgfpathlineto{\pgfqpoint{3.0121in}{2.3228in}}%
\pgfpathlineto{\pgfqpoint{3.0121in}{2.3938in}}%
\pgfpathlineto{\pgfqpoint{3.0507in}{2.3938in}}%
\pgfpathlineto{\pgfqpoint{3.0507in}{2.4465in}}%
\pgfpathlineto{\pgfqpoint{3.0893in}{2.4465in}}%
\pgfpathlineto{\pgfqpoint{3.0893in}{2.4963in}}%
\pgfpathlineto{\pgfqpoint{3.1279in}{2.4963in}}%
\pgfpathlineto{\pgfqpoint{3.1279in}{2.5305in}}%
\pgfpathlineto{\pgfqpoint{3.1665in}{2.5305in}}%
\pgfpathlineto{\pgfqpoint{3.1665in}{2.5520in}}%
\pgfpathlineto{\pgfqpoint{3.2051in}{2.5520in}}%
\pgfpathlineto{\pgfqpoint{3.2051in}{2.5639in}}%
\pgfpathlineto{\pgfqpoint{3.2437in}{2.5639in}}%
\pgfpathlineto{\pgfqpoint{3.2437in}{2.5478in}}%
\pgfpathlineto{\pgfqpoint{3.2823in}{2.5478in}}%
\pgfpathlineto{\pgfqpoint{3.2823in}{2.5550in}}%
\pgfpathlineto{\pgfqpoint{3.3209in}{2.5550in}}%
\pgfpathlineto{\pgfqpoint{3.3209in}{2.5288in}}%
\pgfpathlineto{\pgfqpoint{3.3595in}{2.5288in}}%
\pgfpathlineto{\pgfqpoint{3.3595in}{2.4989in}}%
\pgfpathlineto{\pgfqpoint{3.3981in}{2.4989in}}%
\pgfpathlineto{\pgfqpoint{3.3981in}{2.4769in}}%
\pgfpathlineto{\pgfqpoint{3.4367in}{2.4769in}}%
\pgfpathlineto{\pgfqpoint{3.4367in}{2.4529in}}%
\pgfpathlineto{\pgfqpoint{3.4753in}{2.4529in}}%
\pgfpathlineto{\pgfqpoint{3.4753in}{2.408in}}%
\pgfpathlineto{\pgfqpoint{3.5139in}{2.408in}}%
\pgfpathlineto{\pgfqpoint{3.5139in}{2.3661in}}%
\pgfpathlineto{\pgfqpoint{3.5525in}{2.3661in}}%
\pgfpathlineto{\pgfqpoint{3.5525in}{2.350in}}%
\pgfpathlineto{\pgfqpoint{3.5911in}{2.350in}}%
\pgfpathlineto{\pgfqpoint{3.5911in}{2.3173in}}%
\pgfpathlineto{\pgfqpoint{3.6296in}{2.3173in}}%
\pgfpathlineto{\pgfqpoint{3.6296in}{2.2794in}}%
\pgfpathlineto{\pgfqpoint{3.6682in}{2.2794in}}%
\pgfpathlineto{\pgfqpoint{3.6682in}{2.2523in}}%
\pgfpathlineto{\pgfqpoint{3.7068in}{2.2523in}}%
\pgfpathlineto{\pgfqpoint{3.7068in}{2.2286in}}%
\pgfpathlineto{\pgfqpoint{3.7454in}{2.2286in}}%
\pgfpathlineto{\pgfqpoint{3.7454in}{2.209in}}%
\pgfpathlineto{\pgfqpoint{3.7840in}{2.209in}}%
\pgfpathlineto{\pgfqpoint{3.7840in}{2.1769in}}%
\pgfpathlineto{\pgfqpoint{3.8226in}{2.1769in}}%
\pgfpathlineto{\pgfqpoint{3.8226in}{2.1604in}}%
\pgfpathlineto{\pgfqpoint{3.8612in}{2.1604in}}%
\pgfpathlineto{\pgfqpoint{3.8612in}{2.1377in}}%
\pgfpathlineto{\pgfqpoint{3.8998in}{2.1377in}}%
\pgfpathlineto{\pgfqpoint{3.8998in}{2.1208in}}%
\pgfpathlineto{\pgfqpoint{3.9384in}{2.1208in}}%
\pgfpathlineto{\pgfqpoint{3.9384in}{2.1048in}}%
\pgfpathlineto{\pgfqpoint{3.9770in}{2.1048in}}%
\pgfpathlineto{\pgfqpoint{3.9770in}{2.0931in}}%
\pgfpathlineto{\pgfqpoint{4.0156in}{2.0931in}}%
\pgfpathlineto{\pgfqpoint{4.0156in}{2.0796in}}%
\pgfpathlineto{\pgfqpoint{4.0542in}{2.0796in}}%
\pgfpathlineto{\pgfqpoint{4.0542in}{2.0738in}}%
\pgfpathlineto{\pgfqpoint{4.0928in}{2.0738in}}%
\pgfpathlineto{\pgfqpoint{4.0928in}{2.0635in}}%
\pgfpathlineto{\pgfqpoint{4.1314in}{2.0635in}}%
\pgfpathlineto{\pgfqpoint{4.1314in}{2.0521in}}%
\pgfpathlineto{\pgfqpoint{4.170in}{2.0521in}}%
\pgfpathlineto{\pgfqpoint{4.170in}{2.0480in}}%
\pgfpathlineto{\pgfqpoint{4.2086in}{2.0480in}}%
\pgfpathlineto{\pgfqpoint{4.2086in}{2.0407in}}%
\pgfpathlineto{\pgfqpoint{4.2472in}{2.0407in}}%
\pgfpathlineto{\pgfqpoint{4.2472in}{2.0337in}}%
\pgfpathlineto{\pgfqpoint{4.2858in}{2.0337in}}%
\pgfpathlineto{\pgfqpoint{4.2858in}{2.0298in}}%
\pgfpathlineto{\pgfqpoint{4.3244in}{2.0298in}}%
\pgfpathlineto{\pgfqpoint{4.3244in}{2.0257in}}%
\pgfpathlineto{\pgfqpoint{4.3630in}{2.0257in}}%
\pgfpathlineto{\pgfqpoint{4.3630in}{2.0232in}}%
\pgfpathlineto{\pgfqpoint{4.4016in}{2.0232in}}%
\pgfpathlineto{\pgfqpoint{4.4016in}{2.0190in}}%
\pgfpathlineto{\pgfqpoint{4.4402in}{2.0190in}}%
\pgfpathlineto{\pgfqpoint{4.4402in}{2.0167in}}%
\pgfpathlineto{\pgfqpoint{4.4788in}{2.0167in}}%
\pgfpathlineto{\pgfqpoint{4.4788in}{2.0128in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{2.0128in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{2.0128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7694in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.7694in}{2.037in}}%
\pgfpathlineto{\pgfqpoint{2.7930in}{2.037in}}%
\pgfpathlineto{\pgfqpoint{2.7930in}{2.0198in}}%
\pgfpathlineto{\pgfqpoint{2.8165in}{2.0198in}}%
\pgfpathlineto{\pgfqpoint{2.8165in}{2.0658in}}%
\pgfpathlineto{\pgfqpoint{2.8401in}{2.0658in}}%
\pgfpathlineto{\pgfqpoint{2.8401in}{2.1582in}}%
\pgfpathlineto{\pgfqpoint{2.8637in}{2.1582in}}%
\pgfpathlineto{\pgfqpoint{2.8637in}{2.302in}}%
\pgfpathlineto{\pgfqpoint{2.8873in}{2.302in}}%
\pgfpathlineto{\pgfqpoint{2.8873in}{2.4598in}}%
\pgfpathlineto{\pgfqpoint{2.9108in}{2.4598in}}%
\pgfpathlineto{\pgfqpoint{2.9108in}{2.6169in}}%
\pgfpathlineto{\pgfqpoint{2.9344in}{2.6169in}}%
\pgfpathlineto{\pgfqpoint{2.9344in}{2.7877in}}%
\pgfpathlineto{\pgfqpoint{2.9580in}{2.7877in}}%
\pgfpathlineto{\pgfqpoint{2.9580in}{2.8790in}}%
\pgfpathlineto{\pgfqpoint{2.9815in}{2.8790in}}%
\pgfpathlineto{\pgfqpoint{2.9815in}{2.9828in}}%
\pgfpathlineto{\pgfqpoint{3.051in}{2.9828in}}%
\pgfpathlineto{\pgfqpoint{3.051in}{3.040in}}%
\pgfpathlineto{\pgfqpoint{3.0287in}{3.040in}}%
\pgfpathlineto{\pgfqpoint{3.0287in}{3.0613in}}%
\pgfpathlineto{\pgfqpoint{3.0522in}{3.0613in}}%
\pgfpathlineto{\pgfqpoint{3.0522in}{3.0318in}}%
\pgfpathlineto{\pgfqpoint{3.0758in}{3.0318in}}%
\pgfpathlineto{\pgfqpoint{3.0758in}{2.9973in}}%
\pgfpathlineto{\pgfqpoint{3.0994in}{2.9973in}}%
\pgfpathlineto{\pgfqpoint{3.0994in}{2.9429in}}%
\pgfpathlineto{\pgfqpoint{3.1229in}{2.9429in}}%
\pgfpathlineto{\pgfqpoint{3.1229in}{2.9090in}}%
\pgfpathlineto{\pgfqpoint{3.1465in}{2.9090in}}%
\pgfpathlineto{\pgfqpoint{3.1465in}{2.8130in}}%
\pgfpathlineto{\pgfqpoint{3.1701in}{2.8130in}}%
\pgfpathlineto{\pgfqpoint{3.1701in}{2.7475in}}%
\pgfpathlineto{\pgfqpoint{3.1936in}{2.7475in}}%
\pgfpathlineto{\pgfqpoint{3.1936in}{2.6725in}}%
\pgfpathlineto{\pgfqpoint{3.2172in}{2.6725in}}%
\pgfpathlineto{\pgfqpoint{3.2172in}{2.6053in}}%
\pgfpathlineto{\pgfqpoint{3.2408in}{2.6053in}}%
\pgfpathlineto{\pgfqpoint{3.2408in}{2.5679in}}%
\pgfpathlineto{\pgfqpoint{3.2644in}{2.5679in}}%
\pgfpathlineto{\pgfqpoint{3.2644in}{2.5098in}}%
\pgfpathlineto{\pgfqpoint{3.2879in}{2.5098in}}%
\pgfpathlineto{\pgfqpoint{3.2879in}{2.4312in}}%
\pgfpathlineto{\pgfqpoint{3.3115in}{2.4312in}}%
\pgfpathlineto{\pgfqpoint{3.3115in}{2.3897in}}%
\pgfpathlineto{\pgfqpoint{3.3351in}{2.3897in}}%
\pgfpathlineto{\pgfqpoint{3.3351in}{2.3384in}}%
\pgfpathlineto{\pgfqpoint{3.3586in}{2.3384in}}%
\pgfpathlineto{\pgfqpoint{3.3586in}{2.3124in}}%
\pgfpathlineto{\pgfqpoint{3.3822in}{2.3124in}}%
\pgfpathlineto{\pgfqpoint{3.3822in}{2.2683in}}%
\pgfpathlineto{\pgfqpoint{3.4058in}{2.2683in}}%
\pgfpathlineto{\pgfqpoint{3.4058in}{2.2330in}}%
\pgfpathlineto{\pgfqpoint{3.4293in}{2.2330in}}%
\pgfpathlineto{\pgfqpoint{3.4293in}{2.1991in}}%
\pgfpathlineto{\pgfqpoint{3.4529in}{2.1991in}}%
\pgfpathlineto{\pgfqpoint{3.4529in}{2.1818in}}%
\pgfpathlineto{\pgfqpoint{3.4765in}{2.1818in}}%
\pgfpathlineto{\pgfqpoint{3.4765in}{2.1555in}}%
\pgfpathlineto{\pgfqpoint{3.50in}{2.1555in}}%
\pgfpathlineto{\pgfqpoint{3.50in}{2.1331in}}%
\pgfpathlineto{\pgfqpoint{3.5236in}{2.1331in}}%
\pgfpathlineto{\pgfqpoint{3.5236in}{2.1235in}}%
\pgfpathlineto{\pgfqpoint{3.5472in}{2.1235in}}%
\pgfpathlineto{\pgfqpoint{3.5472in}{2.1099in}}%
\pgfpathlineto{\pgfqpoint{3.5707in}{2.1099in}}%
\pgfpathlineto{\pgfqpoint{3.5707in}{2.0859in}}%
\pgfpathlineto{\pgfqpoint{3.5943in}{2.0859in}}%
\pgfpathlineto{\pgfqpoint{3.5943in}{2.0799in}}%
\pgfpathlineto{\pgfqpoint{3.6179in}{2.0799in}}%
\pgfpathlineto{\pgfqpoint{3.6179in}{2.0710in}}%
\pgfpathlineto{\pgfqpoint{3.6415in}{2.0710in}}%
\pgfpathlineto{\pgfqpoint{3.6415in}{2.0601in}}%
\pgfpathlineto{\pgfqpoint{3.6650in}{2.0601in}}%
\pgfpathlineto{\pgfqpoint{3.6650in}{2.0563in}}%
\pgfpathlineto{\pgfqpoint{3.6886in}{2.0563in}}%
\pgfpathlineto{\pgfqpoint{3.6886in}{2.0411in}}%
\pgfpathlineto{\pgfqpoint{3.7357in}{2.0401in}}%
\pgfpathlineto{\pgfqpoint{3.7357in}{2.0304in}}%
\pgfpathlineto{\pgfqpoint{3.7593in}{2.0304in}}%
\pgfpathlineto{\pgfqpoint{3.7593in}{2.0291in}}%
\pgfpathlineto{\pgfqpoint{3.7829in}{2.0291in}}%
\pgfpathlineto{\pgfqpoint{3.7829in}{2.0252in}}%
\pgfpathlineto{\pgfqpoint{3.8064in}{2.0252in}}%
\pgfpathlineto{\pgfqpoint{3.8064in}{2.0228in}}%
\pgfpathlineto{\pgfqpoint{3.830in}{2.0228in}}%
\pgfpathlineto{\pgfqpoint{3.830in}{2.0207in}}%
\pgfpathlineto{\pgfqpoint{3.8536in}{2.0207in}}%
\pgfpathlineto{\pgfqpoint{3.8536in}{2.0158in}}%
\pgfpathlineto{\pgfqpoint{3.8771in}{2.0158in}}%
\pgfpathlineto{\pgfqpoint{3.8771in}{2.0117in}}%
\pgfpathlineto{\pgfqpoint{3.907in}{2.0117in}}%
\pgfpathlineto{\pgfqpoint{3.907in}{2.0131in}}%
\pgfpathlineto{\pgfqpoint{3.9243in}{2.0131in}}%
\pgfpathlineto{\pgfqpoint{3.9243in}{2.0105in}}%
\pgfpathlineto{\pgfqpoint{3.9714in}{2.099in}}%
\pgfpathlineto{\pgfqpoint{3.9714in}{2.086in}}%
\pgfpathlineto{\pgfqpoint{3.9950in}{2.086in}}%
\pgfpathlineto{\pgfqpoint{3.9950in}{2.059in}}%
\pgfpathlineto{\pgfqpoint{4.0186in}{2.059in}}%
\pgfpathlineto{\pgfqpoint{4.0186in}{2.088in}}%
\pgfpathlineto{\pgfqpoint{4.0421in}{2.088in}}%
\pgfpathlineto{\pgfqpoint{4.0421in}{2.061in}}%
\pgfpathlineto{\pgfqpoint{4.0893in}{2.070in}}%
\pgfpathlineto{\pgfqpoint{4.0893in}{2.041in}}%
\pgfpathlineto{\pgfqpoint{4.1364in}{2.040in}}%
\pgfpathlineto{\pgfqpoint{4.1364in}{2.020in}}%
\pgfpathlineto{\pgfqpoint{4.3957in}{2.014in}}%
\pgfpathlineto{\pgfqpoint{4.3957in}{2.05in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{2.09in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{2.09in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7549in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.7549in}{2.012in}}%
\pgfpathlineto{\pgfqpoint{2.7840in}{2.012in}}%
\pgfpathlineto{\pgfqpoint{2.7840in}{2.0105in}}%
\pgfpathlineto{\pgfqpoint{2.8131in}{2.0105in}}%
\pgfpathlineto{\pgfqpoint{2.8131in}{2.0645in}}%
\pgfpathlineto{\pgfqpoint{2.8422in}{2.0645in}}%
\pgfpathlineto{\pgfqpoint{2.8422in}{2.1737in}}%
\pgfpathlineto{\pgfqpoint{2.8713in}{2.1737in}}%
\pgfpathlineto{\pgfqpoint{2.8713in}{2.3466in}}%
\pgfpathlineto{\pgfqpoint{2.904in}{2.3466in}}%
\pgfpathlineto{\pgfqpoint{2.904in}{2.5459in}}%
\pgfpathlineto{\pgfqpoint{2.9295in}{2.5459in}}%
\pgfpathlineto{\pgfqpoint{2.9295in}{2.7377in}}%
\pgfpathlineto{\pgfqpoint{2.9586in}{2.7377in}}%
\pgfpathlineto{\pgfqpoint{2.9586in}{2.8844in}}%
\pgfpathlineto{\pgfqpoint{2.9878in}{2.8844in}}%
\pgfpathlineto{\pgfqpoint{2.9878in}{2.9841in}}%
\pgfpathlineto{\pgfqpoint{3.0169in}{2.9841in}}%
\pgfpathlineto{\pgfqpoint{3.0169in}{3.0202in}}%
\pgfpathlineto{\pgfqpoint{3.0460in}{3.0202in}}%
\pgfpathlineto{\pgfqpoint{3.0460in}{3.0114in}}%
\pgfpathlineto{\pgfqpoint{3.0751in}{3.0114in}}%
\pgfpathlineto{\pgfqpoint{3.0751in}{3.042in}}%
\pgfpathlineto{\pgfqpoint{3.1042in}{3.042in}}%
\pgfpathlineto{\pgfqpoint{3.1042in}{2.9334in}}%
\pgfpathlineto{\pgfqpoint{3.1333in}{2.9334in}}%
\pgfpathlineto{\pgfqpoint{3.1333in}{2.8495in}}%
\pgfpathlineto{\pgfqpoint{3.1624in}{2.8495in}}%
\pgfpathlineto{\pgfqpoint{3.1624in}{2.7712in}}%
\pgfpathlineto{\pgfqpoint{3.1915in}{2.7712in}}%
\pgfpathlineto{\pgfqpoint{3.1915in}{2.6839in}}%
\pgfpathlineto{\pgfqpoint{3.2206in}{2.6839in}}%
\pgfpathlineto{\pgfqpoint{3.2206in}{2.6093in}}%
\pgfpathlineto{\pgfqpoint{3.2497in}{2.6093in}}%
\pgfpathlineto{\pgfqpoint{3.2497in}{2.5370in}}%
\pgfpathlineto{\pgfqpoint{3.2788in}{2.5370in}}%
\pgfpathlineto{\pgfqpoint{3.2788in}{2.4708in}}%
\pgfpathlineto{\pgfqpoint{3.3079in}{2.4708in}}%
\pgfpathlineto{\pgfqpoint{3.3079in}{2.4016in}}%
\pgfpathlineto{\pgfqpoint{3.3370in}{2.4016in}}%
\pgfpathlineto{\pgfqpoint{3.3370in}{2.3469in}}%
\pgfpathlineto{\pgfqpoint{3.3662in}{2.3469in}}%
\pgfpathlineto{\pgfqpoint{3.3662in}{2.2966in}}%
\pgfpathlineto{\pgfqpoint{3.3953in}{2.2966in}}%
\pgfpathlineto{\pgfqpoint{3.3953in}{2.2603in}}%
\pgfpathlineto{\pgfqpoint{3.4244in}{2.2603in}}%
\pgfpathlineto{\pgfqpoint{3.4244in}{2.2282in}}%
\pgfpathlineto{\pgfqpoint{3.4535in}{2.2282in}}%
\pgfpathlineto{\pgfqpoint{3.4535in}{2.1793in}}%
\pgfpathlineto{\pgfqpoint{3.4826in}{2.1793in}}%
\pgfpathlineto{\pgfqpoint{3.4826in}{2.1585in}}%
\pgfpathlineto{\pgfqpoint{3.5117in}{2.1585in}}%
\pgfpathlineto{\pgfqpoint{3.5117in}{2.1343in}}%
\pgfpathlineto{\pgfqpoint{3.5408in}{2.1343in}}%
\pgfpathlineto{\pgfqpoint{3.5408in}{2.1158in}}%
\pgfpathlineto{\pgfqpoint{3.5699in}{2.1158in}}%
\pgfpathlineto{\pgfqpoint{3.5699in}{2.0953in}}%
\pgfpathlineto{\pgfqpoint{3.5990in}{2.0953in}}%
\pgfpathlineto{\pgfqpoint{3.5990in}{2.0739in}}%
\pgfpathlineto{\pgfqpoint{3.6281in}{2.0739in}}%
\pgfpathlineto{\pgfqpoint{3.6281in}{2.0698in}}%
\pgfpathlineto{\pgfqpoint{3.6572in}{2.0698in}}%
\pgfpathlineto{\pgfqpoint{3.6572in}{2.0585in}}%
\pgfpathlineto{\pgfqpoint{3.6863in}{2.0585in}}%
\pgfpathlineto{\pgfqpoint{3.6863in}{2.0480in}}%
\pgfpathlineto{\pgfqpoint{3.7154in}{2.0480in}}%
\pgfpathlineto{\pgfqpoint{3.7154in}{2.0421in}}%
\pgfpathlineto{\pgfqpoint{3.7446in}{2.0421in}}%
\pgfpathlineto{\pgfqpoint{3.7446in}{2.0359in}}%
\pgfpathlineto{\pgfqpoint{3.7737in}{2.0359in}}%
\pgfpathlineto{\pgfqpoint{3.7737in}{2.0290in}}%
\pgfpathlineto{\pgfqpoint{3.8028in}{2.0290in}}%
\pgfpathlineto{\pgfqpoint{3.8028in}{2.0257in}}%
\pgfpathlineto{\pgfqpoint{3.8319in}{2.0257in}}%
\pgfpathlineto{\pgfqpoint{3.8319in}{2.0191in}}%
\pgfpathlineto{\pgfqpoint{3.8901in}{2.0192in}}%
\pgfpathlineto{\pgfqpoint{3.8901in}{2.0143in}}%
\pgfpathlineto{\pgfqpoint{3.9192in}{2.0143in}}%
\pgfpathlineto{\pgfqpoint{3.9192in}{2.0121in}}%
\pgfpathlineto{\pgfqpoint{3.9483in}{2.0121in}}%
\pgfpathlineto{\pgfqpoint{3.9483in}{2.0101in}}%
\pgfpathlineto{\pgfqpoint{4.065in}{2.0107in}}%
\pgfpathlineto{\pgfqpoint{4.065in}{2.073in}}%
\pgfpathlineto{\pgfqpoint{4.0356in}{2.073in}}%
\pgfpathlineto{\pgfqpoint{4.0356in}{2.037in}}%
\pgfpathlineto{\pgfqpoint{4.0647in}{2.037in}}%
\pgfpathlineto{\pgfqpoint{4.0647in}{2.055in}}%
\pgfpathlineto{\pgfqpoint{4.0938in}{2.055in}}%
\pgfpathlineto{\pgfqpoint{4.0938in}{2.043in}}%
\pgfpathlineto{\pgfqpoint{4.1230in}{2.043in}}%
\pgfpathlineto{\pgfqpoint{4.1230in}{2.022in}}%
\pgfpathlineto{\pgfqpoint{4.3267in}{2.012in}}%
\pgfpathlineto{\pgfqpoint{4.3267in}{2.09in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{2.03in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{2.03in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7699in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.7699in}{2.063in}}%
\pgfpathlineto{\pgfqpoint{2.7832in}{2.063in}}%
\pgfpathlineto{\pgfqpoint{2.7832in}{2.0185in}}%
\pgfpathlineto{\pgfqpoint{2.7964in}{2.0185in}}%
\pgfpathlineto{\pgfqpoint{2.7964in}{2.0574in}}%
\pgfpathlineto{\pgfqpoint{2.8097in}{2.0574in}}%
\pgfpathlineto{\pgfqpoint{2.8097in}{2.1147in}}%
\pgfpathlineto{\pgfqpoint{2.8229in}{2.1147in}}%
\pgfpathlineto{\pgfqpoint{2.8229in}{2.2095in}}%
\pgfpathlineto{\pgfqpoint{2.8362in}{2.2095in}}%
\pgfpathlineto{\pgfqpoint{2.8362in}{2.3702in}}%
\pgfpathlineto{\pgfqpoint{2.8495in}{2.3702in}}%
\pgfpathlineto{\pgfqpoint{2.8495in}{2.5387in}}%
\pgfpathlineto{\pgfqpoint{2.8627in}{2.5387in}}%
\pgfpathlineto{\pgfqpoint{2.8627in}{2.7103in}}%
\pgfpathlineto{\pgfqpoint{2.8760in}{2.7103in}}%
\pgfpathlineto{\pgfqpoint{2.8760in}{2.9341in}}%
\pgfpathlineto{\pgfqpoint{2.8892in}{2.9341in}}%
\pgfpathlineto{\pgfqpoint{2.8892in}{3.0946in}}%
\pgfpathlineto{\pgfqpoint{2.9025in}{3.0946in}}%
\pgfpathlineto{\pgfqpoint{2.9025in}{3.2855in}}%
\pgfpathlineto{\pgfqpoint{2.9158in}{3.2855in}}%
\pgfpathlineto{\pgfqpoint{2.9158in}{3.4368in}}%
\pgfpathlineto{\pgfqpoint{2.9290in}{3.4368in}}%
\pgfpathlineto{\pgfqpoint{2.9290in}{3.5458in}}%
\pgfpathlineto{\pgfqpoint{2.9423in}{3.5458in}}%
\pgfpathlineto{\pgfqpoint{2.9423in}{3.5740in}}%
\pgfpathlineto{\pgfqpoint{2.9555in}{3.5740in}}%
\pgfpathlineto{\pgfqpoint{2.9555in}{3.5548in}}%
\pgfpathlineto{\pgfqpoint{2.9688in}{3.5548in}}%
\pgfpathlineto{\pgfqpoint{2.9688in}{3.6358in}}%
\pgfpathlineto{\pgfqpoint{2.9821in}{3.6358in}}%
\pgfpathlineto{\pgfqpoint{2.9821in}{3.5574in}}%
\pgfpathlineto{\pgfqpoint{2.9953in}{3.5574in}}%
\pgfpathlineto{\pgfqpoint{2.9953in}{3.5314in}}%
\pgfpathlineto{\pgfqpoint{3.086in}{3.5314in}}%
\pgfpathlineto{\pgfqpoint{3.086in}{3.4665in}}%
\pgfpathlineto{\pgfqpoint{3.0218in}{3.4665in}}%
\pgfpathlineto{\pgfqpoint{3.0218in}{3.3445in}}%
\pgfpathlineto{\pgfqpoint{3.0351in}{3.3445in}}%
\pgfpathlineto{\pgfqpoint{3.0351in}{3.2727in}}%
\pgfpathlineto{\pgfqpoint{3.0484in}{3.2727in}}%
\pgfpathlineto{\pgfqpoint{3.0484in}{3.2118in}}%
\pgfpathlineto{\pgfqpoint{3.0616in}{3.2118in}}%
\pgfpathlineto{\pgfqpoint{3.0616in}{3.1039in}}%
\pgfpathlineto{\pgfqpoint{3.0749in}{3.1039in}}%
\pgfpathlineto{\pgfqpoint{3.0749in}{3.053in}}%
\pgfpathlineto{\pgfqpoint{3.0882in}{3.053in}}%
\pgfpathlineto{\pgfqpoint{3.0882in}{2.9070in}}%
\pgfpathlineto{\pgfqpoint{3.1014in}{2.9070in}}%
\pgfpathlineto{\pgfqpoint{3.1014in}{2.7996in}}%
\pgfpathlineto{\pgfqpoint{3.1147in}{2.7996in}}%
\pgfpathlineto{\pgfqpoint{3.1147in}{2.7138in}}%
\pgfpathlineto{\pgfqpoint{3.1279in}{2.7138in}}%
\pgfpathlineto{\pgfqpoint{3.1279in}{2.6512in}}%
\pgfpathlineto{\pgfqpoint{3.1412in}{2.6512in}}%
\pgfpathlineto{\pgfqpoint{3.1412in}{2.5732in}}%
\pgfpathlineto{\pgfqpoint{3.1545in}{2.5732in}}%
\pgfpathlineto{\pgfqpoint{3.1545in}{2.4854in}}%
\pgfpathlineto{\pgfqpoint{3.1677in}{2.4854in}}%
\pgfpathlineto{\pgfqpoint{3.1677in}{2.4616in}}%
\pgfpathlineto{\pgfqpoint{3.1810in}{2.4616in}}%
\pgfpathlineto{\pgfqpoint{3.1810in}{2.3960in}}%
\pgfpathlineto{\pgfqpoint{3.1942in}{2.3960in}}%
\pgfpathlineto{\pgfqpoint{3.1942in}{2.3594in}}%
\pgfpathlineto{\pgfqpoint{3.2075in}{2.3594in}}%
\pgfpathlineto{\pgfqpoint{3.2075in}{2.3270in}}%
\pgfpathlineto{\pgfqpoint{3.2208in}{2.3270in}}%
\pgfpathlineto{\pgfqpoint{3.2208in}{2.2905in}}%
\pgfpathlineto{\pgfqpoint{3.2340in}{2.2905in}}%
\pgfpathlineto{\pgfqpoint{3.2340in}{2.2516in}}%
\pgfpathlineto{\pgfqpoint{3.2473in}{2.2516in}}%
\pgfpathlineto{\pgfqpoint{3.2473in}{2.2153in}}%
\pgfpathlineto{\pgfqpoint{3.2605in}{2.2153in}}%
\pgfpathlineto{\pgfqpoint{3.2605in}{2.1817in}}%
\pgfpathlineto{\pgfqpoint{3.2738in}{2.1817in}}%
\pgfpathlineto{\pgfqpoint{3.2738in}{2.1613in}}%
\pgfpathlineto{\pgfqpoint{3.2871in}{2.1613in}}%
\pgfpathlineto{\pgfqpoint{3.2871in}{2.1362in}}%
\pgfpathlineto{\pgfqpoint{3.303in}{2.1362in}}%
\pgfpathlineto{\pgfqpoint{3.303in}{2.1246in}}%
\pgfpathlineto{\pgfqpoint{3.3136in}{2.1246in}}%
\pgfpathlineto{\pgfqpoint{3.3136in}{2.1216in}}%
\pgfpathlineto{\pgfqpoint{3.3268in}{2.1216in}}%
\pgfpathlineto{\pgfqpoint{3.3268in}{2.0999in}}%
\pgfpathlineto{\pgfqpoint{3.3401in}{2.0999in}}%
\pgfpathlineto{\pgfqpoint{3.3401in}{2.0820in}}%
\pgfpathlineto{\pgfqpoint{3.3534in}{2.0820in}}%
\pgfpathlineto{\pgfqpoint{3.3534in}{2.0766in}}%
\pgfpathlineto{\pgfqpoint{3.3666in}{2.0766in}}%
\pgfpathlineto{\pgfqpoint{3.3666in}{2.0657in}}%
\pgfpathlineto{\pgfqpoint{3.3799in}{2.0657in}}%
\pgfpathlineto{\pgfqpoint{3.3799in}{2.0561in}}%
\pgfpathlineto{\pgfqpoint{3.3931in}{2.0561in}}%
\pgfpathlineto{\pgfqpoint{3.3931in}{2.0546in}}%
\pgfpathlineto{\pgfqpoint{3.4064in}{2.0546in}}%
\pgfpathlineto{\pgfqpoint{3.4064in}{2.0423in}}%
\pgfpathlineto{\pgfqpoint{3.4197in}{2.0423in}}%
\pgfpathlineto{\pgfqpoint{3.4197in}{2.0383in}}%
\pgfpathlineto{\pgfqpoint{3.4329in}{2.0383in}}%
\pgfpathlineto{\pgfqpoint{3.4329in}{2.0307in}}%
\pgfpathlineto{\pgfqpoint{3.4462in}{2.0307in}}%
\pgfpathlineto{\pgfqpoint{3.4462in}{2.0282in}}%
\pgfpathlineto{\pgfqpoint{3.4595in}{2.0282in}}%
\pgfpathlineto{\pgfqpoint{3.4595in}{2.0232in}}%
\pgfpathlineto{\pgfqpoint{3.4727in}{2.0232in}}%
\pgfpathlineto{\pgfqpoint{3.4727in}{2.0244in}}%
\pgfpathlineto{\pgfqpoint{3.4860in}{2.0244in}}%
\pgfpathlineto{\pgfqpoint{3.4860in}{2.0199in}}%
\pgfpathlineto{\pgfqpoint{3.4992in}{2.0199in}}%
\pgfpathlineto{\pgfqpoint{3.4992in}{2.0187in}}%
\pgfpathlineto{\pgfqpoint{3.5125in}{2.0187in}}%
\pgfpathlineto{\pgfqpoint{3.5125in}{2.0162in}}%
\pgfpathlineto{\pgfqpoint{3.5258in}{2.0162in}}%
\pgfpathlineto{\pgfqpoint{3.5258in}{2.0119in}}%
\pgfpathlineto{\pgfqpoint{3.5390in}{2.0119in}}%
\pgfpathlineto{\pgfqpoint{3.5390in}{2.0101in}}%
\pgfpathlineto{\pgfqpoint{3.5523in}{2.0101in}}%
\pgfpathlineto{\pgfqpoint{3.5523in}{2.0117in}}%
\pgfpathlineto{\pgfqpoint{3.5788in}{2.0124in}}%
\pgfpathlineto{\pgfqpoint{3.5788in}{2.089in}}%
\pgfpathlineto{\pgfqpoint{3.5921in}{2.089in}}%
\pgfpathlineto{\pgfqpoint{3.5921in}{2.078in}}%
\pgfpathlineto{\pgfqpoint{3.6186in}{2.071in}}%
\pgfpathlineto{\pgfqpoint{3.6186in}{2.056in}}%
\pgfpathlineto{\pgfqpoint{3.6318in}{2.056in}}%
\pgfpathlineto{\pgfqpoint{3.6318in}{2.036in}}%
\pgfpathlineto{\pgfqpoint{3.6451in}{2.036in}}%
\pgfpathlineto{\pgfqpoint{3.6451in}{2.076in}}%
\pgfpathlineto{\pgfqpoint{3.6584in}{2.076in}}%
\pgfpathlineto{\pgfqpoint{3.6584in}{2.048in}}%
\pgfpathlineto{\pgfqpoint{3.6716in}{2.048in}}%
\pgfpathlineto{\pgfqpoint{3.6716in}{2.033in}}%
\pgfpathlineto{\pgfqpoint{3.7379in}{2.024in}}%
\pgfpathlineto{\pgfqpoint{3.7379in}{2.08in}}%
\pgfpathlineto{\pgfqpoint{3.7644in}{2.018in}}%
\pgfpathlineto{\pgfqpoint{3.7644in}{2.023in}}%
\pgfpathlineto{\pgfqpoint{3.7777in}{2.023in}}%
\pgfpathlineto{\pgfqpoint{3.7777in}{2.03in}}%
\pgfpathlineto{\pgfqpoint{3.7910in}{2.03in}}%
\pgfpathlineto{\pgfqpoint{3.7910in}{2.018in}}%
\pgfpathlineto{\pgfqpoint{3.8705in}{2.08in}}%
\pgfpathlineto{\pgfqpoint{3.8705in}{2.06in}}%
\pgfpathlineto{\pgfqpoint{4.0960in}{2.04in}}%
\pgfpathlineto{\pgfqpoint{4.0960in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.7756in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.7756in}{2.047in}}%
\pgfpathlineto{\pgfqpoint{2.7894in}{2.047in}}%
\pgfpathlineto{\pgfqpoint{2.7894in}{2.0281in}}%
\pgfpathlineto{\pgfqpoint{2.8031in}{2.0281in}}%
\pgfpathlineto{\pgfqpoint{2.8031in}{2.0744in}}%
\pgfpathlineto{\pgfqpoint{2.8169in}{2.0744in}}%
\pgfpathlineto{\pgfqpoint{2.8169in}{2.1643in}}%
\pgfpathlineto{\pgfqpoint{2.8307in}{2.1643in}}%
\pgfpathlineto{\pgfqpoint{2.8307in}{2.3038in}}%
\pgfpathlineto{\pgfqpoint{2.8445in}{2.3038in}}%
\pgfpathlineto{\pgfqpoint{2.8445in}{2.4783in}}%
\pgfpathlineto{\pgfqpoint{2.8583in}{2.4783in}}%
\pgfpathlineto{\pgfqpoint{2.8583in}{2.6601in}}%
\pgfpathlineto{\pgfqpoint{2.8720in}{2.6601in}}%
\pgfpathlineto{\pgfqpoint{2.8720in}{2.8195in}}%
\pgfpathlineto{\pgfqpoint{2.8858in}{2.8195in}}%
\pgfpathlineto{\pgfqpoint{2.8858in}{3.0379in}}%
\pgfpathlineto{\pgfqpoint{2.8996in}{3.0379in}}%
\pgfpathlineto{\pgfqpoint{2.8996in}{3.2131in}}%
\pgfpathlineto{\pgfqpoint{2.9134in}{3.2131in}}%
\pgfpathlineto{\pgfqpoint{2.9134in}{3.3542in}}%
\pgfpathlineto{\pgfqpoint{2.9272in}{3.3542in}}%
\pgfpathlineto{\pgfqpoint{2.9272in}{3.4357in}}%
\pgfpathlineto{\pgfqpoint{2.9409in}{3.4357in}}%
\pgfpathlineto{\pgfqpoint{2.9409in}{3.5178in}}%
\pgfpathlineto{\pgfqpoint{2.9547in}{3.5178in}}%
\pgfpathlineto{\pgfqpoint{2.9547in}{3.5295in}}%
\pgfpathlineto{\pgfqpoint{2.9685in}{3.5295in}}%
\pgfpathlineto{\pgfqpoint{2.9685in}{3.5082in}}%
\pgfpathlineto{\pgfqpoint{2.9823in}{3.5082in}}%
\pgfpathlineto{\pgfqpoint{2.9823in}{3.4774in}}%
\pgfpathlineto{\pgfqpoint{2.9961in}{3.4774in}}%
\pgfpathlineto{\pgfqpoint{2.9961in}{3.4796in}}%
\pgfpathlineto{\pgfqpoint{3.098in}{3.4796in}}%
\pgfpathlineto{\pgfqpoint{3.098in}{3.3799in}}%
\pgfpathlineto{\pgfqpoint{3.0236in}{3.3799in}}%
\pgfpathlineto{\pgfqpoint{3.0236in}{3.2890in}}%
\pgfpathlineto{\pgfqpoint{3.0374in}{3.2890in}}%
\pgfpathlineto{\pgfqpoint{3.0374in}{3.1818in}}%
\pgfpathlineto{\pgfqpoint{3.0512in}{3.1818in}}%
\pgfpathlineto{\pgfqpoint{3.0512in}{3.0997in}}%
\pgfpathlineto{\pgfqpoint{3.0650in}{3.0997in}}%
\pgfpathlineto{\pgfqpoint{3.0650in}{3.0321in}}%
\pgfpathlineto{\pgfqpoint{3.0787in}{3.0321in}}%
\pgfpathlineto{\pgfqpoint{3.0787in}{2.9368in}}%
\pgfpathlineto{\pgfqpoint{3.0925in}{2.9368in}}%
\pgfpathlineto{\pgfqpoint{3.0925in}{2.8836in}}%
\pgfpathlineto{\pgfqpoint{3.1063in}{2.8836in}}%
\pgfpathlineto{\pgfqpoint{3.1063in}{2.8147in}}%
\pgfpathlineto{\pgfqpoint{3.1201in}{2.8147in}}%
\pgfpathlineto{\pgfqpoint{3.1201in}{2.7318in}}%
\pgfpathlineto{\pgfqpoint{3.1339in}{2.7318in}}%
\pgfpathlineto{\pgfqpoint{3.1339in}{2.6594in}}%
\pgfpathlineto{\pgfqpoint{3.1476in}{2.6594in}}%
\pgfpathlineto{\pgfqpoint{3.1476in}{2.6085in}}%
\pgfpathlineto{\pgfqpoint{3.1614in}{2.6085in}}%
\pgfpathlineto{\pgfqpoint{3.1614in}{2.5289in}}%
\pgfpathlineto{\pgfqpoint{3.1752in}{2.5289in}}%
\pgfpathlineto{\pgfqpoint{3.1752in}{2.4712in}}%
\pgfpathlineto{\pgfqpoint{3.1890in}{2.4712in}}%
\pgfpathlineto{\pgfqpoint{3.1890in}{2.4294in}}%
\pgfpathlineto{\pgfqpoint{3.2028in}{2.4294in}}%
\pgfpathlineto{\pgfqpoint{3.2028in}{2.3637in}}%
\pgfpathlineto{\pgfqpoint{3.2165in}{2.3637in}}%
\pgfpathlineto{\pgfqpoint{3.2165in}{2.3343in}}%
\pgfpathlineto{\pgfqpoint{3.2303in}{2.3343in}}%
\pgfpathlineto{\pgfqpoint{3.2303in}{2.2965in}}%
\pgfpathlineto{\pgfqpoint{3.2441in}{2.2965in}}%
\pgfpathlineto{\pgfqpoint{3.2441in}{2.2659in}}%
\pgfpathlineto{\pgfqpoint{3.2579in}{2.2659in}}%
\pgfpathlineto{\pgfqpoint{3.2579in}{2.2257in}}%
\pgfpathlineto{\pgfqpoint{3.2716in}{2.2257in}}%
\pgfpathlineto{\pgfqpoint{3.2716in}{2.2068in}}%
\pgfpathlineto{\pgfqpoint{3.2854in}{2.2068in}}%
\pgfpathlineto{\pgfqpoint{3.2854in}{2.1949in}}%
\pgfpathlineto{\pgfqpoint{3.2992in}{2.1949in}}%
\pgfpathlineto{\pgfqpoint{3.2992in}{2.1618in}}%
\pgfpathlineto{\pgfqpoint{3.3130in}{2.1618in}}%
\pgfpathlineto{\pgfqpoint{3.3130in}{2.1530in}}%
\pgfpathlineto{\pgfqpoint{3.3268in}{2.1530in}}%
\pgfpathlineto{\pgfqpoint{3.3268in}{2.1310in}}%
\pgfpathlineto{\pgfqpoint{3.3405in}{2.1310in}}%
\pgfpathlineto{\pgfqpoint{3.3405in}{2.1043in}}%
\pgfpathlineto{\pgfqpoint{3.3543in}{2.1043in}}%
\pgfpathlineto{\pgfqpoint{3.3543in}{2.0998in}}%
\pgfpathlineto{\pgfqpoint{3.3681in}{2.0998in}}%
\pgfpathlineto{\pgfqpoint{3.3681in}{2.0830in}}%
\pgfpathlineto{\pgfqpoint{3.3819in}{2.0830in}}%
\pgfpathlineto{\pgfqpoint{3.3819in}{2.0747in}}%
\pgfpathlineto{\pgfqpoint{3.3957in}{2.0747in}}%
\pgfpathlineto{\pgfqpoint{3.3957in}{2.0664in}}%
\pgfpathlineto{\pgfqpoint{3.4094in}{2.0664in}}%
\pgfpathlineto{\pgfqpoint{3.4094in}{2.0611in}}%
\pgfpathlineto{\pgfqpoint{3.4232in}{2.0611in}}%
\pgfpathlineto{\pgfqpoint{3.4232in}{2.0520in}}%
\pgfpathlineto{\pgfqpoint{3.4370in}{2.0520in}}%
\pgfpathlineto{\pgfqpoint{3.4370in}{2.0437in}}%
\pgfpathlineto{\pgfqpoint{3.4508in}{2.0437in}}%
\pgfpathlineto{\pgfqpoint{3.4508in}{2.0410in}}%
\pgfpathlineto{\pgfqpoint{3.4646in}{2.0410in}}%
\pgfpathlineto{\pgfqpoint{3.4646in}{2.0321in}}%
\pgfpathlineto{\pgfqpoint{3.4783in}{2.0321in}}%
\pgfpathlineto{\pgfqpoint{3.4783in}{2.0252in}}%
\pgfpathlineto{\pgfqpoint{3.5059in}{2.0242in}}%
\pgfpathlineto{\pgfqpoint{3.5059in}{2.0210in}}%
\pgfpathlineto{\pgfqpoint{3.5197in}{2.0210in}}%
\pgfpathlineto{\pgfqpoint{3.5197in}{2.0175in}}%
\pgfpathlineto{\pgfqpoint{3.5472in}{2.0180in}}%
\pgfpathlineto{\pgfqpoint{3.5472in}{2.0127in}}%
\pgfpathlineto{\pgfqpoint{3.5748in}{2.0137in}}%
\pgfpathlineto{\pgfqpoint{3.5748in}{2.0110in}}%
\pgfpathlineto{\pgfqpoint{3.6024in}{2.0115in}}%
\pgfpathlineto{\pgfqpoint{3.6024in}{2.076in}}%
\pgfpathlineto{\pgfqpoint{3.6161in}{2.076in}}%
\pgfpathlineto{\pgfqpoint{3.6161in}{2.054in}}%
\pgfpathlineto{\pgfqpoint{3.6299in}{2.054in}}%
\pgfpathlineto{\pgfqpoint{3.6299in}{2.067in}}%
\pgfpathlineto{\pgfqpoint{3.6437in}{2.067in}}%
\pgfpathlineto{\pgfqpoint{3.6437in}{2.043in}}%
\pgfpathlineto{\pgfqpoint{3.6850in}{2.043in}}%
\pgfpathlineto{\pgfqpoint{3.6850in}{2.030in}}%
\pgfpathlineto{\pgfqpoint{3.8091in}{2.022in}}%
\pgfpathlineto{\pgfqpoint{3.8091in}{2.015in}}%
\pgfpathlineto{\pgfqpoint{3.8228in}{2.015in}}%
\pgfpathlineto{\pgfqpoint{3.8228in}{2.027in}}%
\pgfpathlineto{\pgfqpoint{3.8504in}{2.020in}}%
\pgfpathlineto{\pgfqpoint{3.8504in}{2.03in}}%
\pgfpathlineto{\pgfqpoint{4.1536in}{2.04in}}%
\pgfpathlineto{\pgfqpoint{4.1536in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.6841in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.2797in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.2797in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.8752in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.8752in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.4708in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.4708in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.5775in,y=1.7396in,,top]{\fontsize{8.0}{9.60}\selectfont variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.5162in,y=1.9577in,left,base]{\fontsize{8.0}{9.60}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{2.3511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.4455in,y=2.3089in,left,base]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{2.7022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.4455in,y=2.660in,left,base]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{3.0534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.4455in,y=3.0112in,left,base]{\fontsize{8.0}{9.60}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.6841in}{3.4045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.4455in,y=3.3623in,left,base]{\fontsize{8.0}{9.60}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.6841in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.6880in}{2.1307in}}%
\pgfpathlineto{\pgfqpoint{2.6957in}{2.2364in}}%
\pgfpathlineto{\pgfqpoint{2.7035in}{2.3072in}}%
\pgfpathlineto{\pgfqpoint{2.7112in}{2.3619in}}%
\pgfpathlineto{\pgfqpoint{2.7229in}{2.4257in}}%
\pgfpathlineto{\pgfqpoint{2.7345in}{2.4749in}}%
\pgfpathlineto{\pgfqpoint{2.7462in}{2.5137in}}%
\pgfpathlineto{\pgfqpoint{2.7578in}{2.5447in}}%
\pgfpathlineto{\pgfqpoint{2.7695in}{2.5693in}}%
\pgfpathlineto{\pgfqpoint{2.7811in}{2.5889in}}%
\pgfpathlineto{\pgfqpoint{2.7928in}{2.6041in}}%
\pgfpathlineto{\pgfqpoint{2.8044in}{2.6157in}}%
\pgfpathlineto{\pgfqpoint{2.8161in}{2.6242in}}%
\pgfpathlineto{\pgfqpoint{2.8277in}{2.6301in}}%
\pgfpathlineto{\pgfqpoint{2.8394in}{2.6337in}}%
\pgfpathlineto{\pgfqpoint{2.8510in}{2.6353in}}%
\pgfpathlineto{\pgfqpoint{2.8666in}{2.6347in}}%
\pgfpathlineto{\pgfqpoint{2.8821in}{2.6315in}}%
\pgfpathlineto{\pgfqpoint{2.8976in}{2.6262in}}%
\pgfpathlineto{\pgfqpoint{2.9170in}{2.6171in}}%
\pgfpathlineto{\pgfqpoint{2.9403in}{2.6032in}}%
\pgfpathlineto{\pgfqpoint{2.9675in}{2.5839in}}%
\pgfpathlineto{\pgfqpoint{2.9986in}{2.5591in}}%
\pgfpathlineto{\pgfqpoint{3.0452in}{2.5187in}}%
\pgfpathlineto{\pgfqpoint{3.205in}{2.3811in}}%
\pgfpathlineto{\pgfqpoint{3.2510in}{2.3404in}}%
\pgfpathlineto{\pgfqpoint{3.2976in}{2.3054in}}%
\pgfpathlineto{\pgfqpoint{3.3442in}{2.2732in}}%
\pgfpathlineto{\pgfqpoint{3.3908in}{2.2436in}}%
\pgfpathlineto{\pgfqpoint{3.4373in}{2.2167in}}%
\pgfpathlineto{\pgfqpoint{3.4839in}{2.1924in}}%
\pgfpathlineto{\pgfqpoint{3.5305in}{2.1705in}}%
\pgfpathlineto{\pgfqpoint{3.5810in}{2.1493in}}%
\pgfpathlineto{\pgfqpoint{3.6315in}{2.1304in}}%
\pgfpathlineto{\pgfqpoint{3.6858in}{2.1126in}}%
\pgfpathlineto{\pgfqpoint{3.7402in}{2.0971in}}%
\pgfpathlineto{\pgfqpoint{3.7985in}{2.0826in}}%
\pgfpathlineto{\pgfqpoint{3.8606in}{2.0695in}}%
\pgfpathlineto{\pgfqpoint{3.9305in}{2.0571in}}%
\pgfpathlineto{\pgfqpoint{4.042in}{2.0463in}}%
\pgfpathlineto{\pgfqpoint{4.0858in}{2.0366in}}%
\pgfpathlineto{\pgfqpoint{4.1751in}{2.0283in}}%
\pgfpathlineto{\pgfqpoint{4.2799in}{2.0208in}}%
\pgfpathlineto{\pgfqpoint{4.403in}{2.0146in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{2.0115in}}%
\pgfpathlineto{\pgfqpoint{4.4808in}{2.0115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{2.6841in}{3.7176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.6841in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{4.4708in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.80}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.80,0.80,0.80}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.80}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.6785in}{0.2355in}}%
\pgfpathlineto{\pgfqpoint{5.4764in}{0.2355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.4986in}{0.2355in}}{\pgfqpoint{5.4986in}{0.2577in}}%
\pgfpathlineto{\pgfqpoint{5.4986in}{1.4069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.4986in}{1.4291in}}{\pgfqpoint{5.4764in}{1.4291in}}%
\pgfpathlineto{\pgfqpoint{1.6785in}{1.4291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.6563in}{1.4291in}}{\pgfqpoint{1.6563in}{1.4069in}}%
\pgfpathlineto{\pgfqpoint{1.6563in}{0.2577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.6563in}{0.2355in}}{\pgfqpoint{1.6785in}{0.2355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707in}{1.302in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{1.302in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{1.3780in}}%
\pgfpathlineto{\pgfqpoint{1.707in}{1.3780in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.0119in,y=1.302in,left,base]{\fontsize{8.0}{9.60}\selectfont MCMC (\(\displaystyle M=20\), \(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707in}{1.1340in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{1.1340in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{1.2118in}}%
\pgfpathlineto{\pgfqpoint{1.707in}{1.2118in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.0119in,y=1.1340in,left,base]{\fontsize{8.0}{9.60}\selectfont MCMC (\(\displaystyle M=40\), \(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707in}{0.9678in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{0.9678in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{1.0456in}}%
\pgfpathlineto{\pgfqpoint{1.707in}{1.0456in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.0119in,y=0.9678in,left,base]{\fontsize{8.0}{9.60}\selectfont MCMC (\(\displaystyle M=20\), \(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707in}{0.8016in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{0.8016in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{0.8794in}}%
\pgfpathlineto{\pgfqpoint{1.707in}{0.8794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.0119in,y=0.8016in,left,base]{\fontsize{8.0}{9.60}\selectfont MCMC (\(\displaystyle M=40\), \(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707in}{0.6355in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{0.6355in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{0.7132in}}%
\pgfpathlineto{\pgfqpoint{1.707in}{0.7132in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.0119in,y=0.6355in,left,base]{\fontsize{8.0}{9.60}\selectfont MCMC (\(\displaystyle M=20\), \(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707in}{0.4693in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{0.4693in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{0.5470in}}%
\pgfpathlineto{\pgfqpoint{1.707in}{0.5470in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.0119in,y=0.4693in,left,base]{\fontsize{8.0}{9.60}\selectfont MCMC (\(\displaystyle M=40\), \(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707in}{0.3419in}}%
\pgfpathlineto{\pgfqpoint{1.9230in}{0.3419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.0119in,y=0.3031in,left,base]{\fontsize{8.0}{9.60}\selectfont prior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9175in}{1.2877in}}%
\pgfpathcurveto{\pgfqpoint{3.9286in}{1.2877in}}{\pgfqpoint{3.9392in}{1.2921in}}{\pgfqpoint{3.9470in}{1.2999in}}%
\pgfpathcurveto{\pgfqpoint{3.9548in}{1.3078in}}{\pgfqpoint{3.9592in}{1.3184in}}{\pgfqpoint{3.9592in}{1.3294in}}%
\pgfpathcurveto{\pgfqpoint{3.9592in}{1.3405in}}{\pgfqpoint{3.9548in}{1.3511in}}{\pgfqpoint{3.9470in}{1.3589in}}%
\pgfpathcurveto{\pgfqpoint{3.9392in}{1.3667in}}{\pgfqpoint{3.9286in}{1.3711in}}{\pgfqpoint{3.9175in}{1.3711in}}%
\pgfpathcurveto{\pgfqpoint{3.9065in}{1.3711in}}{\pgfqpoint{3.8959in}{1.3667in}}{\pgfqpoint{3.8880in}{1.3589in}}%
\pgfpathcurveto{\pgfqpoint{3.8802in}{1.3511in}}{\pgfqpoint{3.8758in}{1.3405in}}{\pgfqpoint{3.8758in}{1.3294in}}%
\pgfpathcurveto{\pgfqpoint{3.8758in}{1.3184in}}{\pgfqpoint{3.8802in}{1.3078in}}{\pgfqpoint{3.8880in}{1.2999in}}%
\pgfpathcurveto{\pgfqpoint{3.8959in}{1.2921in}}{\pgfqpoint{3.9065in}{1.2877in}}{\pgfqpoint{3.9175in}{1.2877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1175in,y=1.302in,left,base]{\fontsize{8.0}{9.60}\selectfont VB (\(\displaystyle M=20\), \(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9175in}{1.1215in}}%
\pgfpathcurveto{\pgfqpoint{3.9286in}{1.1215in}}{\pgfqpoint{3.9392in}{1.1259in}}{\pgfqpoint{3.9470in}{1.1337in}}%
\pgfpathcurveto{\pgfqpoint{3.9548in}{1.1416in}}{\pgfqpoint{3.9592in}{1.1522in}}{\pgfqpoint{3.9592in}{1.1632in}}%
\pgfpathcurveto{\pgfqpoint{3.9592in}{1.1743in}}{\pgfqpoint{3.9548in}{1.1849in}}{\pgfqpoint{3.9470in}{1.1927in}}%
\pgfpathcurveto{\pgfqpoint{3.9392in}{1.205in}}{\pgfqpoint{3.9286in}{1.2049in}}{\pgfqpoint{3.9175in}{1.2049in}}%
\pgfpathcurveto{\pgfqpoint{3.9065in}{1.2049in}}{\pgfqpoint{3.8959in}{1.205in}}{\pgfqpoint{3.8880in}{1.1927in}}%
\pgfpathcurveto{\pgfqpoint{3.8802in}{1.1849in}}{\pgfqpoint{3.8758in}{1.1743in}}{\pgfqpoint{3.8758in}{1.1632in}}%
\pgfpathcurveto{\pgfqpoint{3.8758in}{1.1522in}}{\pgfqpoint{3.8802in}{1.1416in}}{\pgfqpoint{3.8880in}{1.1337in}}%
\pgfpathcurveto{\pgfqpoint{3.8959in}{1.1259in}}{\pgfqpoint{3.9065in}{1.1215in}}{\pgfqpoint{3.9175in}{1.1215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1175in,y=1.1340in,left,base]{\fontsize{8.0}{9.60}\selectfont VB (\(\displaystyle M=40\), \(\displaystyle N_\mathrm{obs}=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9175in}{0.9553in}}%
\pgfpathcurveto{\pgfqpoint{3.9286in}{0.9553in}}{\pgfqpoint{3.9392in}{0.9597in}}{\pgfqpoint{3.9470in}{0.9675in}}%
\pgfpathcurveto{\pgfqpoint{3.9548in}{0.9754in}}{\pgfqpoint{3.9592in}{0.9860in}}{\pgfqpoint{3.9592in}{0.9970in}}%
\pgfpathcurveto{\pgfqpoint{3.9592in}{1.081in}}{\pgfqpoint{3.9548in}{1.0187in}}{\pgfqpoint{3.9470in}{1.0265in}}%
\pgfpathcurveto{\pgfqpoint{3.9392in}{1.0343in}}{\pgfqpoint{3.9286in}{1.0387in}}{\pgfqpoint{3.9175in}{1.0387in}}%
\pgfpathcurveto{\pgfqpoint{3.9065in}{1.0387in}}{\pgfqpoint{3.8959in}{1.0343in}}{\pgfqpoint{3.8880in}{1.0265in}}%
\pgfpathcurveto{\pgfqpoint{3.8802in}{1.0187in}}{\pgfqpoint{3.8758in}{1.081in}}{\pgfqpoint{3.8758in}{0.9970in}}%
\pgfpathcurveto{\pgfqpoint{3.8758in}{0.9860in}}{\pgfqpoint{3.8802in}{0.9754in}}{\pgfqpoint{3.8880in}{0.9675in}}%
\pgfpathcurveto{\pgfqpoint{3.8959in}{0.9597in}}{\pgfqpoint{3.9065in}{0.9553in}}{\pgfqpoint{3.9175in}{0.9553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1175in,y=0.9678in,left,base]{\fontsize{8.0}{9.60}\selectfont VB (\(\displaystyle M=20\), \(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9175in}{0.7891in}}%
\pgfpathcurveto{\pgfqpoint{3.9286in}{0.7891in}}{\pgfqpoint{3.9392in}{0.7935in}}{\pgfqpoint{3.9470in}{0.8014in}}%
\pgfpathcurveto{\pgfqpoint{3.9548in}{0.8092in}}{\pgfqpoint{3.9592in}{0.8198in}}{\pgfqpoint{3.9592in}{0.8308in}}%
\pgfpathcurveto{\pgfqpoint{3.9592in}{0.8419in}}{\pgfqpoint{3.9548in}{0.8525in}}{\pgfqpoint{3.9470in}{0.8603in}}%
\pgfpathcurveto{\pgfqpoint{3.9392in}{0.8681in}}{\pgfqpoint{3.9286in}{0.8725in}}{\pgfqpoint{3.9175in}{0.8725in}}%
\pgfpathcurveto{\pgfqpoint{3.9065in}{0.8725in}}{\pgfqpoint{3.8959in}{0.8681in}}{\pgfqpoint{3.8880in}{0.8603in}}%
\pgfpathcurveto{\pgfqpoint{3.8802in}{0.8525in}}{\pgfqpoint{3.8758in}{0.8419in}}{\pgfqpoint{3.8758in}{0.8308in}}%
\pgfpathcurveto{\pgfqpoint{3.8758in}{0.8198in}}{\pgfqpoint{3.8802in}{0.8092in}}{\pgfqpoint{3.8880in}{0.8014in}}%
\pgfpathcurveto{\pgfqpoint{3.8959in}{0.7935in}}{\pgfqpoint{3.9065in}{0.7891in}}{\pgfqpoint{3.9175in}{0.7891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1175in,y=0.8016in,left,base]{\fontsize{8.0}{9.60}\selectfont VB (\(\displaystyle M=40\), \(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9175in}{0.6230in}}%
\pgfpathcurveto{\pgfqpoint{3.9286in}{0.6230in}}{\pgfqpoint{3.9392in}{0.6273in}}{\pgfqpoint{3.9470in}{0.6352in}}%
\pgfpathcurveto{\pgfqpoint{3.9548in}{0.6430in}}{\pgfqpoint{3.9592in}{0.6536in}}{\pgfqpoint{3.9592in}{0.6646in}}%
\pgfpathcurveto{\pgfqpoint{3.9592in}{0.6757in}}{\pgfqpoint{3.9548in}{0.6863in}}{\pgfqpoint{3.9470in}{0.6941in}}%
\pgfpathcurveto{\pgfqpoint{3.9392in}{0.7019in}}{\pgfqpoint{3.9286in}{0.7063in}}{\pgfqpoint{3.9175in}{0.7063in}}%
\pgfpathcurveto{\pgfqpoint{3.9065in}{0.7063in}}{\pgfqpoint{3.8959in}{0.7019in}}{\pgfqpoint{3.8880in}{0.6941in}}%
\pgfpathcurveto{\pgfqpoint{3.8802in}{0.6863in}}{\pgfqpoint{3.8758in}{0.6757in}}{\pgfqpoint{3.8758in}{0.6646in}}%
\pgfpathcurveto{\pgfqpoint{3.8758in}{0.6536in}}{\pgfqpoint{3.8802in}{0.6430in}}{\pgfqpoint{3.8880in}{0.6352in}}%
\pgfpathcurveto{\pgfqpoint{3.8959in}{0.6273in}}{\pgfqpoint{3.9065in}{0.6230in}}{\pgfqpoint{3.9175in}{0.6230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1175in,y=0.6355in,left,base]{\fontsize{8.0}{9.60}\selectfont VB (\(\displaystyle M=20\), \(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.9175in}{0.4568in}}%
\pgfpathcurveto{\pgfqpoint{3.9286in}{0.4568in}}{\pgfqpoint{3.9392in}{0.4611in}}{\pgfqpoint{3.9470in}{0.4690in}}%
\pgfpathcurveto{\pgfqpoint{3.9548in}{0.4768in}}{\pgfqpoint{3.9592in}{0.4874in}}{\pgfqpoint{3.9592in}{0.4984in}}%
\pgfpathcurveto{\pgfqpoint{3.9592in}{0.5095in}}{\pgfqpoint{3.9548in}{0.5201in}}{\pgfqpoint{3.9470in}{0.5279in}}%
\pgfpathcurveto{\pgfqpoint{3.9392in}{0.5357in}}{\pgfqpoint{3.9286in}{0.5401in}}{\pgfqpoint{3.9175in}{0.5401in}}%
\pgfpathcurveto{\pgfqpoint{3.9065in}{0.5401in}}{\pgfqpoint{3.8959in}{0.5357in}}{\pgfqpoint{3.8880in}{0.5279in}}%
\pgfpathcurveto{\pgfqpoint{3.8802in}{0.5201in}}{\pgfqpoint{3.8758in}{0.5095in}}{\pgfqpoint{3.8758in}{0.4984in}}%
\pgfpathcurveto{\pgfqpoint{3.8758in}{0.4874in}}{\pgfqpoint{3.8802in}{0.4768in}}{\pgfqpoint{3.8880in}{0.4690in}}%
\pgfpathcurveto{\pgfqpoint{3.8959in}{0.4611in}}{\pgfqpoint{3.9065in}{0.4568in}}{\pgfqpoint{3.9175in}{0.4568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.1175in,y=0.4693in,left,base]{\fontsize{8.0}{9.60}\selectfont VB (\(\displaystyle M=40\), \(\displaystyle N_\mathrm{obs}=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.0,1.0,1.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.0pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.0}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{3.7176in}}%
\pgfpathlineto{\pgfqpoint{4.8282in}{3.7176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.7545in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{5.7655in}{1.9583in}}{\pgfqpoint{5.7761in}{1.9627in}}{\pgfqpoint{5.7839in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.7917in}{1.9783in}}{\pgfqpoint{5.7961in}{1.9889in}}{\pgfqpoint{5.7961in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.7961in}{2.0110in}}{\pgfqpoint{5.7917in}{2.0216in}}{\pgfqpoint{5.7839in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.7761in}{2.0372in}}{\pgfqpoint{5.7655in}{2.0416in}}{\pgfqpoint{5.7545in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{5.7434in}{2.0416in}}{\pgfqpoint{5.7328in}{2.0372in}}{\pgfqpoint{5.7250in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.7172in}{2.0216in}}{\pgfqpoint{5.7128in}{2.0110in}}{\pgfqpoint{5.7128in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.7128in}{1.9889in}}{\pgfqpoint{5.7172in}{1.9783in}}{\pgfqpoint{5.7250in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.7328in}{1.9627in}}{\pgfqpoint{5.7434in}{1.9583in}}{\pgfqpoint{5.7545in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.0,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.7452in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{5.7562in}{1.9583in}}{\pgfqpoint{5.7668in}{1.9627in}}{\pgfqpoint{5.7746in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.7824in}{1.9783in}}{\pgfqpoint{5.7868in}{1.9889in}}{\pgfqpoint{5.7868in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.7868in}{2.0110in}}{\pgfqpoint{5.7824in}{2.0216in}}{\pgfqpoint{5.7746in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.7668in}{2.0372in}}{\pgfqpoint{5.7562in}{2.0416in}}{\pgfqpoint{5.7452in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{5.7341in}{2.0416in}}{\pgfqpoint{5.7235in}{2.0372in}}{\pgfqpoint{5.7157in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.7079in}{2.0216in}}{\pgfqpoint{5.7035in}{2.0110in}}{\pgfqpoint{5.7035in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.7035in}{1.9889in}}{\pgfqpoint{5.7079in}{1.9783in}}{\pgfqpoint{5.7157in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.7235in}{1.9627in}}{\pgfqpoint{5.7341in}{1.9583in}}{\pgfqpoint{5.7452in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9194in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{5.9305in}{1.9583in}}{\pgfqpoint{5.9411in}{1.9627in}}{\pgfqpoint{5.9489in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.9567in}{1.9783in}}{\pgfqpoint{5.9611in}{1.9889in}}{\pgfqpoint{5.9611in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.9611in}{2.0110in}}{\pgfqpoint{5.9567in}{2.0216in}}{\pgfqpoint{5.9489in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.9411in}{2.0372in}}{\pgfqpoint{5.9305in}{2.0416in}}{\pgfqpoint{5.9194in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{5.9084in}{2.0416in}}{\pgfqpoint{5.8978in}{2.0372in}}{\pgfqpoint{5.890in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.8822in}{2.0216in}}{\pgfqpoint{5.8778in}{2.0110in}}{\pgfqpoint{5.8778in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.8778in}{1.9889in}}{\pgfqpoint{5.8822in}{1.9783in}}{\pgfqpoint{5.890in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.8978in}{1.9627in}}{\pgfqpoint{5.9084in}{1.9583in}}{\pgfqpoint{5.9194in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.9538in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{5.9648in}{1.9583in}}{\pgfqpoint{5.9754in}{1.9627in}}{\pgfqpoint{5.9833in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.9911in}{1.9783in}}{\pgfqpoint{5.9955in}{1.9889in}}{\pgfqpoint{5.9955in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.9955in}{2.0110in}}{\pgfqpoint{5.9911in}{2.0216in}}{\pgfqpoint{5.9833in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.9754in}{2.0372in}}{\pgfqpoint{5.9648in}{2.0416in}}{\pgfqpoint{5.9538in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{5.9427in}{2.0416in}}{\pgfqpoint{5.9321in}{2.0372in}}{\pgfqpoint{5.9243in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.9165in}{2.0216in}}{\pgfqpoint{5.9121in}{2.0110in}}{\pgfqpoint{5.9121in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.9121in}{1.9889in}}{\pgfqpoint{5.9165in}{1.9783in}}{\pgfqpoint{5.9243in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.9321in}{1.9627in}}{\pgfqpoint{5.9427in}{1.9583in}}{\pgfqpoint{5.9538in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8137in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{5.8247in}{1.9583in}}{\pgfqpoint{5.8353in}{1.9627in}}{\pgfqpoint{5.8431in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.8509in}{1.9783in}}{\pgfqpoint{5.8553in}{1.9889in}}{\pgfqpoint{5.8553in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.8553in}{2.0110in}}{\pgfqpoint{5.8509in}{2.0216in}}{\pgfqpoint{5.8431in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.8353in}{2.0372in}}{\pgfqpoint{5.8247in}{2.0416in}}{\pgfqpoint{5.8137in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{5.8026in}{2.0416in}}{\pgfqpoint{5.7920in}{2.0372in}}{\pgfqpoint{5.7842in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.7764in}{2.0216in}}{\pgfqpoint{5.7720in}{2.0110in}}{\pgfqpoint{5.7720in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.7720in}{1.9889in}}{\pgfqpoint{5.7764in}{1.9783in}}{\pgfqpoint{5.7842in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.7920in}{1.9627in}}{\pgfqpoint{5.8026in}{1.9583in}}{\pgfqpoint{5.8137in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.70}%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.70}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.8087in}{1.9583in}}%
\pgfpathcurveto{\pgfqpoint{5.8197in}{1.9583in}}{\pgfqpoint{5.8303in}{1.9627in}}{\pgfqpoint{5.8381in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.8459in}{1.9783in}}{\pgfqpoint{5.8503in}{1.9889in}}{\pgfqpoint{5.8503in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.8503in}{2.0110in}}{\pgfqpoint{5.8459in}{2.0216in}}{\pgfqpoint{5.8381in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.8303in}{2.0372in}}{\pgfqpoint{5.8197in}{2.0416in}}{\pgfqpoint{5.8087in}{2.0416in}}%
\pgfpathcurveto{\pgfqpoint{5.7976in}{2.0416in}}{\pgfqpoint{5.7870in}{2.0372in}}{\pgfqpoint{5.7792in}{2.0294in}}%
\pgfpathcurveto{\pgfqpoint{5.7714in}{2.0216in}}{\pgfqpoint{5.7670in}{2.0110in}}{\pgfqpoint{5.7670in}{2.0in}}%
\pgfpathcurveto{\pgfqpoint{5.7670in}{1.9889in}}{\pgfqpoint{5.7714in}{1.9783in}}{\pgfqpoint{5.7792in}{1.9705in}}%
\pgfpathcurveto{\pgfqpoint{5.7870in}{1.9627in}}{\pgfqpoint{5.7976in}{1.9583in}}{\pgfqpoint{5.8087in}{1.9583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.0212in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{5.0212in}{2.06in}}%
\pgfpathlineto{\pgfqpoint{5.0561in}{2.012in}}%
\pgfpathlineto{\pgfqpoint{5.0561in}{2.058in}}%
\pgfpathlineto{\pgfqpoint{5.0736in}{2.058in}}%
\pgfpathlineto{\pgfqpoint{5.0736in}{2.0118in}}%
\pgfpathlineto{\pgfqpoint{5.0910in}{2.0118in}}%
\pgfpathlineto{\pgfqpoint{5.0910in}{2.0203in}}%
\pgfpathlineto{\pgfqpoint{5.1085in}{2.0203in}}%
\pgfpathlineto{\pgfqpoint{5.1085in}{2.0313in}}%
\pgfpathlineto{\pgfqpoint{5.1260in}{2.0313in}}%
\pgfpathlineto{\pgfqpoint{5.1260in}{2.0471in}}%
\pgfpathlineto{\pgfqpoint{5.1435in}{2.0471in}}%
\pgfpathlineto{\pgfqpoint{5.1435in}{2.0747in}}%
\pgfpathlineto{\pgfqpoint{5.1609in}{2.0747in}}%
\pgfpathlineto{\pgfqpoint{5.1609in}{2.1017in}}%
\pgfpathlineto{\pgfqpoint{5.1784in}{2.1017in}}%
\pgfpathlineto{\pgfqpoint{5.1784in}{2.1310in}}%
\pgfpathlineto{\pgfqpoint{5.1959in}{2.1310in}}%
\pgfpathlineto{\pgfqpoint{5.1959in}{2.1723in}}%
\pgfpathlineto{\pgfqpoint{5.2134in}{2.1723in}}%
\pgfpathlineto{\pgfqpoint{5.2134in}{2.2326in}}%
\pgfpathlineto{\pgfqpoint{5.2308in}{2.2326in}}%
\pgfpathlineto{\pgfqpoint{5.2308in}{2.2798in}}%
\pgfpathlineto{\pgfqpoint{5.2483in}{2.2798in}}%
\pgfpathlineto{\pgfqpoint{5.2483in}{2.3423in}}%
\pgfpathlineto{\pgfqpoint{5.2658in}{2.3423in}}%
\pgfpathlineto{\pgfqpoint{5.2658in}{2.4265in}}%
\pgfpathlineto{\pgfqpoint{5.2833in}{2.4265in}}%
\pgfpathlineto{\pgfqpoint{5.2833in}{2.5153in}}%
\pgfpathlineto{\pgfqpoint{5.307in}{2.5153in}}%
\pgfpathlineto{\pgfqpoint{5.307in}{2.5518in}}%
\pgfpathlineto{\pgfqpoint{5.3182in}{2.5518in}}%
\pgfpathlineto{\pgfqpoint{5.3182in}{2.6364in}}%
\pgfpathlineto{\pgfqpoint{5.3357in}{2.6364in}}%
\pgfpathlineto{\pgfqpoint{5.3357in}{2.7240in}}%
\pgfpathlineto{\pgfqpoint{5.3531in}{2.7240in}}%
\pgfpathlineto{\pgfqpoint{5.3531in}{2.7872in}}%
\pgfpathlineto{\pgfqpoint{5.3706in}{2.7872in}}%
\pgfpathlineto{\pgfqpoint{5.3706in}{2.902in}}%
\pgfpathlineto{\pgfqpoint{5.3881in}{2.902in}}%
\pgfpathlineto{\pgfqpoint{5.3881in}{2.9544in}}%
\pgfpathlineto{\pgfqpoint{5.4056in}{2.9544in}}%
\pgfpathlineto{\pgfqpoint{5.4056in}{3.0209in}}%
\pgfpathlineto{\pgfqpoint{5.4230in}{3.0209in}}%
\pgfpathlineto{\pgfqpoint{5.4230in}{3.0467in}}%
\pgfpathlineto{\pgfqpoint{5.4405in}{3.0467in}}%
\pgfpathlineto{\pgfqpoint{5.4405in}{3.1061in}}%
\pgfpathlineto{\pgfqpoint{5.4580in}{3.1061in}}%
\pgfpathlineto{\pgfqpoint{5.4580in}{3.1559in}}%
\pgfpathlineto{\pgfqpoint{5.4755in}{3.1559in}}%
\pgfpathlineto{\pgfqpoint{5.4755in}{3.2120in}}%
\pgfpathlineto{\pgfqpoint{5.4929in}{3.2120in}}%
\pgfpathlineto{\pgfqpoint{5.4929in}{3.2058in}}%
\pgfpathlineto{\pgfqpoint{5.5104in}{3.2058in}}%
\pgfpathlineto{\pgfqpoint{5.5104in}{3.2013in}}%
\pgfpathlineto{\pgfqpoint{5.5279in}{3.2013in}}%
\pgfpathlineto{\pgfqpoint{5.5279in}{3.2092in}}%
\pgfpathlineto{\pgfqpoint{5.5628in}{3.2091in}}%
\pgfpathlineto{\pgfqpoint{5.5628in}{3.1851in}}%
\pgfpathlineto{\pgfqpoint{5.5803in}{3.1851in}}%
\pgfpathlineto{\pgfqpoint{5.5803in}{3.1268in}}%
\pgfpathlineto{\pgfqpoint{5.5978in}{3.1268in}}%
\pgfpathlineto{\pgfqpoint{5.5978in}{3.1135in}}%
\pgfpathlineto{\pgfqpoint{5.6152in}{3.1135in}}%
\pgfpathlineto{\pgfqpoint{5.6152in}{3.0569in}}%
\pgfpathlineto{\pgfqpoint{5.6327in}{3.0569in}}%
\pgfpathlineto{\pgfqpoint{5.6327in}{3.0302in}}%
\pgfpathlineto{\pgfqpoint{5.6502in}{3.0302in}}%
\pgfpathlineto{\pgfqpoint{5.6502in}{2.9902in}}%
\pgfpathlineto{\pgfqpoint{5.6677in}{2.9902in}}%
\pgfpathlineto{\pgfqpoint{5.6677in}{2.9127in}}%
\pgfpathlineto{\pgfqpoint{5.6851in}{2.9127in}}%
\pgfpathlineto{\pgfqpoint{5.6851in}{2.8349in}}%
\pgfpathlineto{\pgfqpoint{5.7026in}{2.8349in}}%
\pgfpathlineto{\pgfqpoint{5.7026in}{2.7886in}}%
\pgfpathlineto{\pgfqpoint{5.7201in}{2.7886in}}%
\pgfpathlineto{\pgfqpoint{5.7201in}{2.7164in}}%
\pgfpathlineto{\pgfqpoint{5.7376in}{2.7164in}}%
\pgfpathlineto{\pgfqpoint{5.7376in}{2.6582in}}%
\pgfpathlineto{\pgfqpoint{5.7550in}{2.6582in}}%
\pgfpathlineto{\pgfqpoint{5.7550in}{2.6026in}}%
\pgfpathlineto{\pgfqpoint{5.7725in}{2.6026in}}%
\pgfpathlineto{\pgfqpoint{5.7725in}{2.5482in}}%
\pgfpathlineto{\pgfqpoint{5.790in}{2.5482in}}%
\pgfpathlineto{\pgfqpoint{5.790in}{2.4914in}}%
\pgfpathlineto{\pgfqpoint{5.8075in}{2.4914in}}%
\pgfpathlineto{\pgfqpoint{5.8075in}{2.4356in}}%
\pgfpathlineto{\pgfqpoint{5.8249in}{2.4356in}}%
\pgfpathlineto{\pgfqpoint{5.8249in}{2.3984in}}%
\pgfpathlineto{\pgfqpoint{5.8424in}{2.3984in}}%
\pgfpathlineto{\pgfqpoint{5.8424in}{2.3371in}}%
\pgfpathlineto{\pgfqpoint{5.8599in}{2.3371in}}%
\pgfpathlineto{\pgfqpoint{5.8599in}{2.3075in}}%
\pgfpathlineto{\pgfqpoint{5.8773in}{2.3075in}}%
\pgfpathlineto{\pgfqpoint{5.8773in}{2.2637in}}%
\pgfpathlineto{\pgfqpoint{5.8948in}{2.2637in}}%
\pgfpathlineto{\pgfqpoint{5.8948in}{2.2441in}}%
\pgfpathlineto{\pgfqpoint{5.9123in}{2.2441in}}%
\pgfpathlineto{\pgfqpoint{5.9123in}{2.2147in}}%
\pgfpathlineto{\pgfqpoint{5.9298in}{2.2147in}}%
\pgfpathlineto{\pgfqpoint{5.9298in}{2.1716in}}%
\pgfpathlineto{\pgfqpoint{5.9472in}{2.1716in}}%
\pgfpathlineto{\pgfqpoint{5.9472in}{2.1529in}}%
\pgfpathlineto{\pgfqpoint{5.9647in}{2.1529in}}%
\pgfpathlineto{\pgfqpoint{5.9647in}{2.1358in}}%
\pgfpathlineto{\pgfqpoint{5.9822in}{2.1358in}}%
\pgfpathlineto{\pgfqpoint{5.9822in}{2.1065in}}%
\pgfpathlineto{\pgfqpoint{6.0171in}{2.1064in}}%
\pgfpathlineto{\pgfqpoint{6.0171in}{2.0879in}}%
\pgfpathlineto{\pgfqpoint{6.0346in}{2.0879in}}%
\pgfpathlineto{\pgfqpoint{6.0346in}{2.0613in}}%
\pgfpathlineto{\pgfqpoint{6.0521in}{2.0613in}}%
\pgfpathlineto{\pgfqpoint{6.0521in}{2.0533in}}%
\pgfpathlineto{\pgfqpoint{6.0695in}{2.0533in}}%
\pgfpathlineto{\pgfqpoint{6.0695in}{2.0463in}}%
\pgfpathlineto{\pgfqpoint{6.0870in}{2.0463in}}%
\pgfpathlineto{\pgfqpoint{6.0870in}{2.0414in}}%
\pgfpathlineto{\pgfqpoint{6.1045in}{2.0414in}}%
\pgfpathlineto{\pgfqpoint{6.1045in}{2.0332in}}%
\pgfpathlineto{\pgfqpoint{6.1220in}{2.0332in}}%
\pgfpathlineto{\pgfqpoint{6.1220in}{2.0304in}}%
\pgfpathlineto{\pgfqpoint{6.1394in}{2.0304in}}%
\pgfpathlineto{\pgfqpoint{6.1394in}{2.0235in}}%
\pgfpathlineto{\pgfqpoint{6.1569in}{2.0235in}}%
\pgfpathlineto{\pgfqpoint{6.1569in}{2.0165in}}%
\pgfpathlineto{\pgfqpoint{6.1744in}{2.0165in}}%
\pgfpathlineto{\pgfqpoint{6.1744in}{2.0149in}}%
\pgfpathlineto{\pgfqpoint{6.1919in}{2.0149in}}%
\pgfpathlineto{\pgfqpoint{6.1919in}{2.0134in}}%
\pgfpathlineto{\pgfqpoint{6.2093in}{2.0134in}}%
\pgfpathlineto{\pgfqpoint{6.2093in}{2.0111in}}%
\pgfpathlineto{\pgfqpoint{6.2268in}{2.0111in}}%
\pgfpathlineto{\pgfqpoint{6.2268in}{2.070in}}%
\pgfpathlineto{\pgfqpoint{6.2443in}{2.070in}}%
\pgfpathlineto{\pgfqpoint{6.2443in}{2.046in}}%
\pgfpathlineto{\pgfqpoint{6.2967in}{2.036in}}%
\pgfpathlineto{\pgfqpoint{6.2967in}{2.018in}}%
\pgfpathlineto{\pgfqpoint{6.3841in}{2.020in}}%
\pgfpathlineto{\pgfqpoint{6.3841in}{2.06in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{1.0,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.9789in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{4.9789in}{2.03in}}%
\pgfpathlineto{\pgfqpoint{5.092in}{2.011in}}%
\pgfpathlineto{\pgfqpoint{5.092in}{2.025in}}%
\pgfpathlineto{\pgfqpoint{5.0244in}{2.025in}}%
\pgfpathlineto{\pgfqpoint{5.0244in}{2.063in}}%
\pgfpathlineto{\pgfqpoint{5.0395in}{2.063in}}%
\pgfpathlineto{\pgfqpoint{5.0395in}{2.085in}}%
\pgfpathlineto{\pgfqpoint{5.0547in}{2.085in}}%
\pgfpathlineto{\pgfqpoint{5.0547in}{2.0130in}}%
\pgfpathlineto{\pgfqpoint{5.0698in}{2.0130in}}%
\pgfpathlineto{\pgfqpoint{5.0698in}{2.0234in}}%
\pgfpathlineto{\pgfqpoint{5.0850in}{2.0234in}}%
\pgfpathlineto{\pgfqpoint{5.0850in}{2.0315in}}%
\pgfpathlineto{\pgfqpoint{5.102in}{2.0315in}}%
\pgfpathlineto{\pgfqpoint{5.102in}{2.0418in}}%
\pgfpathlineto{\pgfqpoint{5.1153in}{2.0418in}}%
\pgfpathlineto{\pgfqpoint{5.1153in}{2.0688in}}%
\pgfpathlineto{\pgfqpoint{5.1305in}{2.0688in}}%
\pgfpathlineto{\pgfqpoint{5.1305in}{2.0807in}}%
\pgfpathlineto{\pgfqpoint{5.1457in}{2.0807in}}%
\pgfpathlineto{\pgfqpoint{5.1457in}{2.109in}}%
\pgfpathlineto{\pgfqpoint{5.1608in}{2.109in}}%
\pgfpathlineto{\pgfqpoint{5.1608in}{2.1303in}}%
\pgfpathlineto{\pgfqpoint{5.1760in}{2.1303in}}%
\pgfpathlineto{\pgfqpoint{5.1760in}{2.1646in}}%
\pgfpathlineto{\pgfqpoint{5.1912in}{2.1646in}}%
\pgfpathlineto{\pgfqpoint{5.1912in}{2.2039in}}%
\pgfpathlineto{\pgfqpoint{5.2063in}{2.2039in}}%
\pgfpathlineto{\pgfqpoint{5.2063in}{2.2374in}}%
\pgfpathlineto{\pgfqpoint{5.2215in}{2.2374in}}%
\pgfpathlineto{\pgfqpoint{5.2215in}{2.2944in}}%
\pgfpathlineto{\pgfqpoint{5.2366in}{2.2944in}}%
\pgfpathlineto{\pgfqpoint{5.2366in}{2.3402in}}%
\pgfpathlineto{\pgfqpoint{5.2518in}{2.3402in}}%
\pgfpathlineto{\pgfqpoint{5.2518in}{2.3902in}}%
\pgfpathlineto{\pgfqpoint{5.2670in}{2.3902in}}%
\pgfpathlineto{\pgfqpoint{5.2670in}{2.4543in}}%
\pgfpathlineto{\pgfqpoint{5.2821in}{2.4543in}}%
\pgfpathlineto{\pgfqpoint{5.2821in}{2.501in}}%
\pgfpathlineto{\pgfqpoint{5.2973in}{2.501in}}%
\pgfpathlineto{\pgfqpoint{5.2973in}{2.5730in}}%
\pgfpathlineto{\pgfqpoint{5.3125in}{2.5730in}}%
\pgfpathlineto{\pgfqpoint{5.3125in}{2.6406in}}%
\pgfpathlineto{\pgfqpoint{5.3276in}{2.6406in}}%
\pgfpathlineto{\pgfqpoint{5.3276in}{2.7164in}}%
\pgfpathlineto{\pgfqpoint{5.3428in}{2.7164in}}%
\pgfpathlineto{\pgfqpoint{5.3428in}{2.7769in}}%
\pgfpathlineto{\pgfqpoint{5.3580in}{2.7769in}}%
\pgfpathlineto{\pgfqpoint{5.3580in}{2.8446in}}%
\pgfpathlineto{\pgfqpoint{5.3731in}{2.8446in}}%
\pgfpathlineto{\pgfqpoint{5.3731in}{2.9237in}}%
\pgfpathlineto{\pgfqpoint{5.3883in}{2.9237in}}%
\pgfpathlineto{\pgfqpoint{5.3883in}{2.9839in}}%
\pgfpathlineto{\pgfqpoint{5.4035in}{2.9839in}}%
\pgfpathlineto{\pgfqpoint{5.4035in}{3.0180in}}%
\pgfpathlineto{\pgfqpoint{5.4186in}{3.0180in}}%
\pgfpathlineto{\pgfqpoint{5.4186in}{3.0843in}}%
\pgfpathlineto{\pgfqpoint{5.4338in}{3.0843in}}%
\pgfpathlineto{\pgfqpoint{5.4338in}{3.1134in}}%
\pgfpathlineto{\pgfqpoint{5.4489in}{3.1134in}}%
\pgfpathlineto{\pgfqpoint{5.4489in}{3.1531in}}%
\pgfpathlineto{\pgfqpoint{5.4641in}{3.1531in}}%
\pgfpathlineto{\pgfqpoint{5.4641in}{3.1902in}}%
\pgfpathlineto{\pgfqpoint{5.4793in}{3.1902in}}%
\pgfpathlineto{\pgfqpoint{5.4793in}{3.2051in}}%
\pgfpathlineto{\pgfqpoint{5.4944in}{3.2051in}}%
\pgfpathlineto{\pgfqpoint{5.4944in}{3.2073in}}%
\pgfpathlineto{\pgfqpoint{5.5096in}{3.2073in}}%
\pgfpathlineto{\pgfqpoint{5.5096in}{3.1862in}}%
\pgfpathlineto{\pgfqpoint{5.5248in}{3.1862in}}%
\pgfpathlineto{\pgfqpoint{5.5248in}{3.1918in}}%
\pgfpathlineto{\pgfqpoint{5.5399in}{3.1918in}}%
\pgfpathlineto{\pgfqpoint{5.5399in}{3.1886in}}%
\pgfpathlineto{\pgfqpoint{5.5551in}{3.1886in}}%
\pgfpathlineto{\pgfqpoint{5.5551in}{3.1606in}}%
\pgfpathlineto{\pgfqpoint{5.5703in}{3.1606in}}%
\pgfpathlineto{\pgfqpoint{5.5703in}{3.1624in}}%
\pgfpathlineto{\pgfqpoint{5.5854in}{3.1624in}}%
\pgfpathlineto{\pgfqpoint{5.5854in}{3.1368in}}%
\pgfpathlineto{\pgfqpoint{5.606in}{3.1368in}}%
\pgfpathlineto{\pgfqpoint{5.606in}{3.0880in}}%
\pgfpathlineto{\pgfqpoint{5.6158in}{3.0880in}}%
\pgfpathlineto{\pgfqpoint{5.6158in}{3.0483in}}%
\pgfpathlineto{\pgfqpoint{5.6309in}{3.0483in}}%
\pgfpathlineto{\pgfqpoint{5.6309in}{2.9803in}}%
\pgfpathlineto{\pgfqpoint{5.6461in}{2.9803in}}%
\pgfpathlineto{\pgfqpoint{5.6461in}{2.9047in}}%
\pgfpathlineto{\pgfqpoint{5.6612in}{2.9047in}}%
\pgfpathlineto{\pgfqpoint{5.6612in}{2.8775in}}%
\pgfpathlineto{\pgfqpoint{5.6764in}{2.8775in}}%
\pgfpathlineto{\pgfqpoint{5.6764in}{2.8051in}}%
\pgfpathlineto{\pgfqpoint{5.6916in}{2.8051in}}%
\pgfpathlineto{\pgfqpoint{5.6916in}{2.7587in}}%
\pgfpathlineto{\pgfqpoint{5.7067in}{2.7587in}}%
\pgfpathlineto{\pgfqpoint{5.7067in}{2.7108in}}%
\pgfpathlineto{\pgfqpoint{5.7219in}{2.7108in}}%
\pgfpathlineto{\pgfqpoint{5.7219in}{2.6422in}}%
\pgfpathlineto{\pgfqpoint{5.7371in}{2.6422in}}%
\pgfpathlineto{\pgfqpoint{5.7371in}{2.5958in}}%
\pgfpathlineto{\pgfqpoint{5.7522in}{2.5958in}}%
\pgfpathlineto{\pgfqpoint{5.7522in}{2.5579in}}%
\pgfpathlineto{\pgfqpoint{5.7674in}{2.5579in}}%
\pgfpathlineto{\pgfqpoint{5.7674in}{2.5170in}}%
\pgfpathlineto{\pgfqpoint{5.7826in}{2.5170in}}%
\pgfpathlineto{\pgfqpoint{5.7826in}{2.4863in}}%
\pgfpathlineto{\pgfqpoint{5.7977in}{2.4863in}}%
\pgfpathlineto{\pgfqpoint{5.7977in}{2.4386in}}%
\pgfpathlineto{\pgfqpoint{5.8129in}{2.4386in}}%
\pgfpathlineto{\pgfqpoint{5.8129in}{2.4015in}}%
\pgfpathlineto{\pgfqpoint{5.8281in}{2.4015in}}%
\pgfpathlineto{\pgfqpoint{5.8281in}{2.3817in}}%
\pgfpathlineto{\pgfqpoint{5.8432in}{2.3817in}}%
\pgfpathlineto{\pgfqpoint{5.8432in}{2.3424in}}%
\pgfpathlineto{\pgfqpoint{5.8584in}{2.3424in}}%
\pgfpathlineto{\pgfqpoint{5.8584in}{2.3071in}}%
\pgfpathlineto{\pgfqpoint{5.8735in}{2.3071in}}%
\pgfpathlineto{\pgfqpoint{5.8735in}{2.2787in}}%
\pgfpathlineto{\pgfqpoint{5.8887in}{2.2787in}}%
\pgfpathlineto{\pgfqpoint{5.8887in}{2.2404in}}%
\pgfpathlineto{\pgfqpoint{5.9039in}{2.2404in}}%
\pgfpathlineto{\pgfqpoint{5.9039in}{2.2113in}}%
\pgfpathlineto{\pgfqpoint{5.9190in}{2.2113in}}%
\pgfpathlineto{\pgfqpoint{5.9190in}{2.2035in}}%
\pgfpathlineto{\pgfqpoint{5.9342in}{2.2035in}}%
\pgfpathlineto{\pgfqpoint{5.9342in}{2.170in}}%
\pgfpathlineto{\pgfqpoint{5.9494in}{2.170in}}%
\pgfpathlineto{\pgfqpoint{5.9494in}{2.1621in}}%
\pgfpathlineto{\pgfqpoint{5.9645in}{2.1621in}}%
\pgfpathlineto{\pgfqpoint{5.9645in}{2.1384in}}%
\pgfpathlineto{\pgfqpoint{5.9797in}{2.1384in}}%
\pgfpathlineto{\pgfqpoint{5.9797in}{2.1309in}}%
\pgfpathlineto{\pgfqpoint{5.9949in}{2.1309in}}%
\pgfpathlineto{\pgfqpoint{5.9949in}{2.1196in}}%
\pgfpathlineto{\pgfqpoint{6.010in}{2.1196in}}%
\pgfpathlineto{\pgfqpoint{6.010in}{2.1039in}}%
\pgfpathlineto{\pgfqpoint{6.0252in}{2.1039in}}%
\pgfpathlineto{\pgfqpoint{6.0252in}{2.0876in}}%
\pgfpathlineto{\pgfqpoint{6.0404in}{2.0876in}}%
\pgfpathlineto{\pgfqpoint{6.0404in}{2.0827in}}%
\pgfpathlineto{\pgfqpoint{6.0555in}{2.0827in}}%
\pgfpathlineto{\pgfqpoint{6.0555in}{2.0589in}}%
\pgfpathlineto{\pgfqpoint{6.0707in}{2.0589in}}%
\pgfpathlineto{\pgfqpoint{6.0707in}{2.0482in}}%
\pgfpathlineto{\pgfqpoint{6.0858in}{2.0482in}}%
\pgfpathlineto{\pgfqpoint{6.0858in}{2.0444in}}%
\pgfpathlineto{\pgfqpoint{6.1010in}{2.0444in}}%
\pgfpathlineto{\pgfqpoint{6.1010in}{2.0361in}}%
\pgfpathlineto{\pgfqpoint{6.1162in}{2.0361in}}%
\pgfpathlineto{\pgfqpoint{6.1162in}{2.0285in}}%
\pgfpathlineto{\pgfqpoint{6.1313in}{2.0285in}}%
\pgfpathlineto{\pgfqpoint{6.1313in}{2.0261in}}%
\pgfpathlineto{\pgfqpoint{6.1465in}{2.0261in}}%
\pgfpathlineto{\pgfqpoint{6.1465in}{2.0202in}}%
\pgfpathlineto{\pgfqpoint{6.1768in}{2.020in}}%
\pgfpathlineto{\pgfqpoint{6.1768in}{2.0162in}}%
\pgfpathlineto{\pgfqpoint{6.1920in}{2.0162in}}%
\pgfpathlineto{\pgfqpoint{6.1920in}{2.0130in}}%
\pgfpathlineto{\pgfqpoint{6.2072in}{2.0130in}}%
\pgfpathlineto{\pgfqpoint{6.2072in}{2.0103in}}%
\pgfpathlineto{\pgfqpoint{6.2223in}{2.0103in}}%
\pgfpathlineto{\pgfqpoint{6.2223in}{2.065in}}%
\pgfpathlineto{\pgfqpoint{6.2527in}{2.069in}}%
\pgfpathlineto{\pgfqpoint{6.2527in}{2.043in}}%
\pgfpathlineto{\pgfqpoint{6.3133in}{2.039in}}%
\pgfpathlineto{\pgfqpoint{6.3133in}{2.023in}}%
\pgfpathlineto{\pgfqpoint{6.3588in}{2.027in}}%
\pgfpathlineto{\pgfqpoint{6.3588in}{2.011in}}%
\pgfpathlineto{\pgfqpoint{6.4953in}{2.013in}}%
\pgfpathlineto{\pgfqpoint{6.4953in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{6.4953in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.1549in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{5.1549in}{2.06in}}%
\pgfpathlineto{\pgfqpoint{5.1991in}{2.04in}}%
\pgfpathlineto{\pgfqpoint{5.1991in}{2.022in}}%
\pgfpathlineto{\pgfqpoint{5.2138in}{2.022in}}%
\pgfpathlineto{\pgfqpoint{5.2138in}{2.055in}}%
\pgfpathlineto{\pgfqpoint{5.2285in}{2.055in}}%
\pgfpathlineto{\pgfqpoint{5.2285in}{2.096in}}%
\pgfpathlineto{\pgfqpoint{5.2432in}{2.096in}}%
\pgfpathlineto{\pgfqpoint{5.2432in}{2.0143in}}%
\pgfpathlineto{\pgfqpoint{5.2579in}{2.0143in}}%
\pgfpathlineto{\pgfqpoint{5.2579in}{2.0216in}}%
\pgfpathlineto{\pgfqpoint{5.2727in}{2.0216in}}%
\pgfpathlineto{\pgfqpoint{5.2727in}{2.0314in}}%
\pgfpathlineto{\pgfqpoint{5.2874in}{2.0314in}}%
\pgfpathlineto{\pgfqpoint{5.2874in}{2.0425in}}%
\pgfpathlineto{\pgfqpoint{5.3021in}{2.0425in}}%
\pgfpathlineto{\pgfqpoint{5.3021in}{2.0492in}}%
\pgfpathlineto{\pgfqpoint{5.3168in}{2.0492in}}%
\pgfpathlineto{\pgfqpoint{5.3168in}{2.0652in}}%
\pgfpathlineto{\pgfqpoint{5.3315in}{2.0652in}}%
\pgfpathlineto{\pgfqpoint{5.3315in}{2.0948in}}%
\pgfpathlineto{\pgfqpoint{5.3462in}{2.0948in}}%
\pgfpathlineto{\pgfqpoint{5.3462in}{2.1296in}}%
\pgfpathlineto{\pgfqpoint{5.3610in}{2.1296in}}%
\pgfpathlineto{\pgfqpoint{5.3610in}{2.1574in}}%
\pgfpathlineto{\pgfqpoint{5.3757in}{2.1574in}}%
\pgfpathlineto{\pgfqpoint{5.3757in}{2.2028in}}%
\pgfpathlineto{\pgfqpoint{5.3904in}{2.2028in}}%
\pgfpathlineto{\pgfqpoint{5.3904in}{2.2414in}}%
\pgfpathlineto{\pgfqpoint{5.4051in}{2.2414in}}%
\pgfpathlineto{\pgfqpoint{5.4051in}{2.2987in}}%
\pgfpathlineto{\pgfqpoint{5.4198in}{2.2987in}}%
\pgfpathlineto{\pgfqpoint{5.4198in}{2.3312in}}%
\pgfpathlineto{\pgfqpoint{5.4345in}{2.3312in}}%
\pgfpathlineto{\pgfqpoint{5.4345in}{2.3798in}}%
\pgfpathlineto{\pgfqpoint{5.4492in}{2.3798in}}%
\pgfpathlineto{\pgfqpoint{5.4492in}{2.4481in}}%
\pgfpathlineto{\pgfqpoint{5.4640in}{2.4481in}}%
\pgfpathlineto{\pgfqpoint{5.4640in}{2.4960in}}%
\pgfpathlineto{\pgfqpoint{5.4787in}{2.4960in}}%
\pgfpathlineto{\pgfqpoint{5.4787in}{2.5684in}}%
\pgfpathlineto{\pgfqpoint{5.4934in}{2.5684in}}%
\pgfpathlineto{\pgfqpoint{5.4934in}{2.6191in}}%
\pgfpathlineto{\pgfqpoint{5.5081in}{2.6191in}}%
\pgfpathlineto{\pgfqpoint{5.5081in}{2.6865in}}%
\pgfpathlineto{\pgfqpoint{5.5228in}{2.6865in}}%
\pgfpathlineto{\pgfqpoint{5.5228in}{2.7284in}}%
\pgfpathlineto{\pgfqpoint{5.5375in}{2.7284in}}%
\pgfpathlineto{\pgfqpoint{5.5375in}{2.804in}}%
\pgfpathlineto{\pgfqpoint{5.5523in}{2.804in}}%
\pgfpathlineto{\pgfqpoint{5.5523in}{2.8440in}}%
\pgfpathlineto{\pgfqpoint{5.5670in}{2.8440in}}%
\pgfpathlineto{\pgfqpoint{5.5670in}{2.9210in}}%
\pgfpathlineto{\pgfqpoint{5.5817in}{2.9210in}}%
\pgfpathlineto{\pgfqpoint{5.5817in}{2.9425in}}%
\pgfpathlineto{\pgfqpoint{5.5964in}{2.9425in}}%
\pgfpathlineto{\pgfqpoint{5.5964in}{3.0466in}}%
\pgfpathlineto{\pgfqpoint{5.6111in}{3.0466in}}%
\pgfpathlineto{\pgfqpoint{5.6111in}{3.0509in}}%
\pgfpathlineto{\pgfqpoint{5.6258in}{3.0509in}}%
\pgfpathlineto{\pgfqpoint{5.6258in}{3.0593in}}%
\pgfpathlineto{\pgfqpoint{5.6405in}{3.0593in}}%
\pgfpathlineto{\pgfqpoint{5.6405in}{3.1096in}}%
\pgfpathlineto{\pgfqpoint{5.6553in}{3.1096in}}%
\pgfpathlineto{\pgfqpoint{5.6553in}{3.1566in}}%
\pgfpathlineto{\pgfqpoint{5.670in}{3.1566in}}%
\pgfpathlineto{\pgfqpoint{5.670in}{3.1380in}}%
\pgfpathlineto{\pgfqpoint{5.6847in}{3.1380in}}%
\pgfpathlineto{\pgfqpoint{5.6847in}{3.2030in}}%
\pgfpathlineto{\pgfqpoint{5.6994in}{3.2030in}}%
\pgfpathlineto{\pgfqpoint{5.6994in}{3.2245in}}%
\pgfpathlineto{\pgfqpoint{5.7141in}{3.2245in}}%
\pgfpathlineto{\pgfqpoint{5.7141in}{3.1339in}}%
\pgfpathlineto{\pgfqpoint{5.7288in}{3.1339in}}%
\pgfpathlineto{\pgfqpoint{5.7288in}{3.1376in}}%
\pgfpathlineto{\pgfqpoint{5.7436in}{3.1376in}}%
\pgfpathlineto{\pgfqpoint{5.7436in}{3.1304in}}%
\pgfpathlineto{\pgfqpoint{5.7583in}{3.1304in}}%
\pgfpathlineto{\pgfqpoint{5.7583in}{3.104in}}%
\pgfpathlineto{\pgfqpoint{5.7730in}{3.104in}}%
\pgfpathlineto{\pgfqpoint{5.7730in}{3.0531in}}%
\pgfpathlineto{\pgfqpoint{5.7877in}{3.0531in}}%
\pgfpathlineto{\pgfqpoint{5.7877in}{3.071in}}%
\pgfpathlineto{\pgfqpoint{5.8024in}{3.071in}}%
\pgfpathlineto{\pgfqpoint{5.8024in}{2.9920in}}%
\pgfpathlineto{\pgfqpoint{5.8171in}{2.9920in}}%
\pgfpathlineto{\pgfqpoint{5.8171in}{2.9879in}}%
\pgfpathlineto{\pgfqpoint{5.8318in}{2.9879in}}%
\pgfpathlineto{\pgfqpoint{5.8318in}{2.9133in}}%
\pgfpathlineto{\pgfqpoint{5.8466in}{2.9133in}}%
\pgfpathlineto{\pgfqpoint{5.8466in}{2.9073in}}%
\pgfpathlineto{\pgfqpoint{5.8613in}{2.9073in}}%
\pgfpathlineto{\pgfqpoint{5.8613in}{2.8552in}}%
\pgfpathlineto{\pgfqpoint{5.8760in}{2.8552in}}%
\pgfpathlineto{\pgfqpoint{5.8760in}{2.8115in}}%
\pgfpathlineto{\pgfqpoint{5.8907in}{2.8115in}}%
\pgfpathlineto{\pgfqpoint{5.8907in}{2.7421in}}%
\pgfpathlineto{\pgfqpoint{5.9054in}{2.7421in}}%
\pgfpathlineto{\pgfqpoint{5.9054in}{2.7458in}}%
\pgfpathlineto{\pgfqpoint{5.9201in}{2.7458in}}%
\pgfpathlineto{\pgfqpoint{5.9201in}{2.7047in}}%
\pgfpathlineto{\pgfqpoint{5.9349in}{2.7047in}}%
\pgfpathlineto{\pgfqpoint{5.9349in}{2.6673in}}%
\pgfpathlineto{\pgfqpoint{5.9496in}{2.6673in}}%
\pgfpathlineto{\pgfqpoint{5.9496in}{2.5919in}}%
\pgfpathlineto{\pgfqpoint{5.9643in}{2.5919in}}%
\pgfpathlineto{\pgfqpoint{5.9643in}{2.5581in}}%
\pgfpathlineto{\pgfqpoint{5.9790in}{2.5581in}}%
\pgfpathlineto{\pgfqpoint{5.9790in}{2.5076in}}%
\pgfpathlineto{\pgfqpoint{5.9937in}{2.5076in}}%
\pgfpathlineto{\pgfqpoint{5.9937in}{2.4608in}}%
\pgfpathlineto{\pgfqpoint{6.084in}{2.4608in}}%
\pgfpathlineto{\pgfqpoint{6.084in}{2.4395in}}%
\pgfpathlineto{\pgfqpoint{6.0231in}{2.4395in}}%
\pgfpathlineto{\pgfqpoint{6.0231in}{2.4117in}}%
\pgfpathlineto{\pgfqpoint{6.0379in}{2.4117in}}%
\pgfpathlineto{\pgfqpoint{6.0379in}{2.3676in}}%
\pgfpathlineto{\pgfqpoint{6.0526in}{2.3676in}}%
\pgfpathlineto{\pgfqpoint{6.0526in}{2.3359in}}%
\pgfpathlineto{\pgfqpoint{6.0673in}{2.3359in}}%
\pgfpathlineto{\pgfqpoint{6.0673in}{2.2823in}}%
\pgfpathlineto{\pgfqpoint{6.0820in}{2.2823in}}%
\pgfpathlineto{\pgfqpoint{6.0820in}{2.2559in}}%
\pgfpathlineto{\pgfqpoint{6.0967in}{2.2559in}}%
\pgfpathlineto{\pgfqpoint{6.0967in}{2.2281in}}%
\pgfpathlineto{\pgfqpoint{6.1114in}{2.2281in}}%
\pgfpathlineto{\pgfqpoint{6.1114in}{2.207in}}%
\pgfpathlineto{\pgfqpoint{6.1262in}{2.207in}}%
\pgfpathlineto{\pgfqpoint{6.1262in}{2.1817in}}%
\pgfpathlineto{\pgfqpoint{6.1409in}{2.1817in}}%
\pgfpathlineto{\pgfqpoint{6.1409in}{2.1416in}}%
\pgfpathlineto{\pgfqpoint{6.1556in}{2.1416in}}%
\pgfpathlineto{\pgfqpoint{6.1556in}{2.1326in}}%
\pgfpathlineto{\pgfqpoint{6.1703in}{2.1326in}}%
\pgfpathlineto{\pgfqpoint{6.1703in}{2.1171in}}%
\pgfpathlineto{\pgfqpoint{6.1850in}{2.1171in}}%
\pgfpathlineto{\pgfqpoint{6.1850in}{2.1093in}}%
\pgfpathlineto{\pgfqpoint{6.1997in}{2.1093in}}%
\pgfpathlineto{\pgfqpoint{6.1997in}{2.0809in}}%
\pgfpathlineto{\pgfqpoint{6.2144in}{2.0809in}}%
\pgfpathlineto{\pgfqpoint{6.2144in}{2.0797in}}%
\pgfpathlineto{\pgfqpoint{6.2292in}{2.0797in}}%
\pgfpathlineto{\pgfqpoint{6.2292in}{2.0537in}}%
\pgfpathlineto{\pgfqpoint{6.2586in}{2.0527in}}%
\pgfpathlineto{\pgfqpoint{6.2586in}{2.0457in}}%
\pgfpathlineto{\pgfqpoint{6.2733in}{2.0457in}}%
\pgfpathlineto{\pgfqpoint{6.2733in}{2.0290in}}%
\pgfpathlineto{\pgfqpoint{6.2880in}{2.0290in}}%
\pgfpathlineto{\pgfqpoint{6.2880in}{2.0269in}}%
\pgfpathlineto{\pgfqpoint{6.3027in}{2.0269in}}%
\pgfpathlineto{\pgfqpoint{6.3027in}{2.0218in}}%
\pgfpathlineto{\pgfqpoint{6.3175in}{2.0218in}}%
\pgfpathlineto{\pgfqpoint{6.3175in}{2.0177in}}%
\pgfpathlineto{\pgfqpoint{6.3322in}{2.0177in}}%
\pgfpathlineto{\pgfqpoint{6.3322in}{2.0143in}}%
\pgfpathlineto{\pgfqpoint{6.3469in}{2.0143in}}%
\pgfpathlineto{\pgfqpoint{6.3469in}{2.0112in}}%
\pgfpathlineto{\pgfqpoint{6.3616in}{2.0112in}}%
\pgfpathlineto{\pgfqpoint{6.3616in}{2.094in}}%
\pgfpathlineto{\pgfqpoint{6.3910in}{2.0104in}}%
\pgfpathlineto{\pgfqpoint{6.3910in}{2.0110in}}%
\pgfpathlineto{\pgfqpoint{6.4057in}{2.0110in}}%
\pgfpathlineto{\pgfqpoint{6.4057in}{2.081in}}%
\pgfpathlineto{\pgfqpoint{6.4352in}{2.075in}}%
\pgfpathlineto{\pgfqpoint{6.4352in}{2.061in}}%
\pgfpathlineto{\pgfqpoint{6.4499in}{2.061in}}%
\pgfpathlineto{\pgfqpoint{6.4499in}{2.047in}}%
\pgfpathlineto{\pgfqpoint{6.4940in}{2.040in}}%
\pgfpathlineto{\pgfqpoint{6.4940in}{2.032in}}%
\pgfpathlineto{\pgfqpoint{6.5088in}{2.032in}}%
\pgfpathlineto{\pgfqpoint{6.5088in}{2.020in}}%
\pgfpathlineto{\pgfqpoint{6.5235in}{2.020in}}%
\pgfpathlineto{\pgfqpoint{6.5235in}{2.04in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{2.010in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{2.010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{5.103in}{2.028in}}%
\pgfpathlineto{\pgfqpoint{5.1150in}{2.028in}}%
\pgfpathlineto{\pgfqpoint{5.1150in}{2.016in}}%
\pgfpathlineto{\pgfqpoint{5.1297in}{2.016in}}%
\pgfpathlineto{\pgfqpoint{5.1297in}{2.030in}}%
\pgfpathlineto{\pgfqpoint{5.1444in}{2.030in}}%
\pgfpathlineto{\pgfqpoint{5.1444in}{2.047in}}%
\pgfpathlineto{\pgfqpoint{5.1591in}{2.047in}}%
\pgfpathlineto{\pgfqpoint{5.1591in}{2.032in}}%
\pgfpathlineto{\pgfqpoint{5.1738in}{2.032in}}%
\pgfpathlineto{\pgfqpoint{5.1738in}{2.051in}}%
\pgfpathlineto{\pgfqpoint{5.1885in}{2.051in}}%
\pgfpathlineto{\pgfqpoint{5.1885in}{2.063in}}%
\pgfpathlineto{\pgfqpoint{5.2032in}{2.063in}}%
\pgfpathlineto{\pgfqpoint{5.2032in}{2.0104in}}%
\pgfpathlineto{\pgfqpoint{5.2179in}{2.0104in}}%
\pgfpathlineto{\pgfqpoint{5.2179in}{2.0139in}}%
\pgfpathlineto{\pgfqpoint{5.2326in}{2.0139in}}%
\pgfpathlineto{\pgfqpoint{5.2326in}{2.0227in}}%
\pgfpathlineto{\pgfqpoint{5.2473in}{2.0227in}}%
\pgfpathlineto{\pgfqpoint{5.2473in}{2.0239in}}%
\pgfpathlineto{\pgfqpoint{5.2620in}{2.0239in}}%
\pgfpathlineto{\pgfqpoint{5.2620in}{2.0431in}}%
\pgfpathlineto{\pgfqpoint{5.2767in}{2.0431in}}%
\pgfpathlineto{\pgfqpoint{5.2767in}{2.0497in}}%
\pgfpathlineto{\pgfqpoint{5.2914in}{2.0497in}}%
\pgfpathlineto{\pgfqpoint{5.2914in}{2.0703in}}%
\pgfpathlineto{\pgfqpoint{5.3061in}{2.0703in}}%
\pgfpathlineto{\pgfqpoint{5.3061in}{2.102in}}%
\pgfpathlineto{\pgfqpoint{5.3208in}{2.102in}}%
\pgfpathlineto{\pgfqpoint{5.3208in}{2.1274in}}%
\pgfpathlineto{\pgfqpoint{5.3355in}{2.1274in}}%
\pgfpathlineto{\pgfqpoint{5.3355in}{2.1459in}}%
\pgfpathlineto{\pgfqpoint{5.3502in}{2.1459in}}%
\pgfpathlineto{\pgfqpoint{5.3502in}{2.1923in}}%
\pgfpathlineto{\pgfqpoint{5.3649in}{2.1923in}}%
\pgfpathlineto{\pgfqpoint{5.3649in}{2.2290in}}%
\pgfpathlineto{\pgfqpoint{5.3796in}{2.2290in}}%
\pgfpathlineto{\pgfqpoint{5.3796in}{2.2541in}}%
\pgfpathlineto{\pgfqpoint{5.3943in}{2.2541in}}%
\pgfpathlineto{\pgfqpoint{5.3943in}{2.2957in}}%
\pgfpathlineto{\pgfqpoint{5.4090in}{2.2957in}}%
\pgfpathlineto{\pgfqpoint{5.4090in}{2.3456in}}%
\pgfpathlineto{\pgfqpoint{5.4237in}{2.3456in}}%
\pgfpathlineto{\pgfqpoint{5.4237in}{2.3882in}}%
\pgfpathlineto{\pgfqpoint{5.4385in}{2.3882in}}%
\pgfpathlineto{\pgfqpoint{5.4385in}{2.4620in}}%
\pgfpathlineto{\pgfqpoint{5.4532in}{2.4620in}}%
\pgfpathlineto{\pgfqpoint{5.4532in}{2.4940in}}%
\pgfpathlineto{\pgfqpoint{5.4679in}{2.4940in}}%
\pgfpathlineto{\pgfqpoint{5.4679in}{2.5887in}}%
\pgfpathlineto{\pgfqpoint{5.4826in}{2.5887in}}%
\pgfpathlineto{\pgfqpoint{5.4826in}{2.6215in}}%
\pgfpathlineto{\pgfqpoint{5.4973in}{2.6215in}}%
\pgfpathlineto{\pgfqpoint{5.4973in}{2.6980in}}%
\pgfpathlineto{\pgfqpoint{5.5120in}{2.6980in}}%
\pgfpathlineto{\pgfqpoint{5.5120in}{2.7277in}}%
\pgfpathlineto{\pgfqpoint{5.5267in}{2.7277in}}%
\pgfpathlineto{\pgfqpoint{5.5267in}{2.7973in}}%
\pgfpathlineto{\pgfqpoint{5.5414in}{2.7973in}}%
\pgfpathlineto{\pgfqpoint{5.5414in}{2.8196in}}%
\pgfpathlineto{\pgfqpoint{5.5561in}{2.8196in}}%
\pgfpathlineto{\pgfqpoint{5.5561in}{2.8756in}}%
\pgfpathlineto{\pgfqpoint{5.5708in}{2.8756in}}%
\pgfpathlineto{\pgfqpoint{5.5708in}{2.9589in}}%
\pgfpathlineto{\pgfqpoint{5.5855in}{2.9589in}}%
\pgfpathlineto{\pgfqpoint{5.5855in}{2.9847in}}%
\pgfpathlineto{\pgfqpoint{5.602in}{2.9847in}}%
\pgfpathlineto{\pgfqpoint{5.602in}{3.0121in}}%
\pgfpathlineto{\pgfqpoint{5.6149in}{3.0121in}}%
\pgfpathlineto{\pgfqpoint{5.6149in}{3.0633in}}%
\pgfpathlineto{\pgfqpoint{5.6296in}{3.0633in}}%
\pgfpathlineto{\pgfqpoint{5.6296in}{3.0447in}}%
\pgfpathlineto{\pgfqpoint{5.6443in}{3.0447in}}%
\pgfpathlineto{\pgfqpoint{5.6443in}{3.1024in}}%
\pgfpathlineto{\pgfqpoint{5.6590in}{3.1024in}}%
\pgfpathlineto{\pgfqpoint{5.6590in}{3.1149in}}%
\pgfpathlineto{\pgfqpoint{5.6737in}{3.1149in}}%
\pgfpathlineto{\pgfqpoint{5.6737in}{3.0930in}}%
\pgfpathlineto{\pgfqpoint{5.6884in}{3.0930in}}%
\pgfpathlineto{\pgfqpoint{5.6884in}{3.1134in}}%
\pgfpathlineto{\pgfqpoint{5.7031in}{3.1134in}}%
\pgfpathlineto{\pgfqpoint{5.7031in}{3.1372in}}%
\pgfpathlineto{\pgfqpoint{5.7178in}{3.1372in}}%
\pgfpathlineto{\pgfqpoint{5.7178in}{3.1409in}}%
\pgfpathlineto{\pgfqpoint{5.7325in}{3.1409in}}%
\pgfpathlineto{\pgfqpoint{5.7325in}{3.1314in}}%
\pgfpathlineto{\pgfqpoint{5.7472in}{3.1314in}}%
\pgfpathlineto{\pgfqpoint{5.7472in}{3.1124in}}%
\pgfpathlineto{\pgfqpoint{5.7619in}{3.1124in}}%
\pgfpathlineto{\pgfqpoint{5.7619in}{3.0508in}}%
\pgfpathlineto{\pgfqpoint{5.7766in}{3.0508in}}%
\pgfpathlineto{\pgfqpoint{5.7766in}{3.0524in}}%
\pgfpathlineto{\pgfqpoint{5.7913in}{3.0524in}}%
\pgfpathlineto{\pgfqpoint{5.7913in}{3.013in}}%
\pgfpathlineto{\pgfqpoint{5.8060in}{3.013in}}%
\pgfpathlineto{\pgfqpoint{5.8060in}{2.9816in}}%
\pgfpathlineto{\pgfqpoint{5.8207in}{2.9816in}}%
\pgfpathlineto{\pgfqpoint{5.8207in}{2.9673in}}%
\pgfpathlineto{\pgfqpoint{5.8354in}{2.9673in}}%
\pgfpathlineto{\pgfqpoint{5.8354in}{2.9078in}}%
\pgfpathlineto{\pgfqpoint{5.8501in}{2.9078in}}%
\pgfpathlineto{\pgfqpoint{5.8501in}{2.8413in}}%
\pgfpathlineto{\pgfqpoint{5.8648in}{2.8413in}}%
\pgfpathlineto{\pgfqpoint{5.8648in}{2.8239in}}%
\pgfpathlineto{\pgfqpoint{5.8795in}{2.8239in}}%
\pgfpathlineto{\pgfqpoint{5.8795in}{2.7737in}}%
\pgfpathlineto{\pgfqpoint{5.8942in}{2.7737in}}%
\pgfpathlineto{\pgfqpoint{5.8942in}{2.7217in}}%
\pgfpathlineto{\pgfqpoint{5.9089in}{2.7217in}}%
\pgfpathlineto{\pgfqpoint{5.9089in}{2.6714in}}%
\pgfpathlineto{\pgfqpoint{5.9236in}{2.6714in}}%
\pgfpathlineto{\pgfqpoint{5.9236in}{2.6266in}}%
\pgfpathlineto{\pgfqpoint{5.9383in}{2.6266in}}%
\pgfpathlineto{\pgfqpoint{5.9383in}{2.5777in}}%
\pgfpathlineto{\pgfqpoint{5.9530in}{2.5777in}}%
\pgfpathlineto{\pgfqpoint{5.9530in}{2.5621in}}%
\pgfpathlineto{\pgfqpoint{5.9677in}{2.5621in}}%
\pgfpathlineto{\pgfqpoint{5.9677in}{2.4878in}}%
\pgfpathlineto{\pgfqpoint{5.9824in}{2.4878in}}%
\pgfpathlineto{\pgfqpoint{5.9824in}{2.4653in}}%
\pgfpathlineto{\pgfqpoint{5.9971in}{2.4653in}}%
\pgfpathlineto{\pgfqpoint{5.9971in}{2.4193in}}%
\pgfpathlineto{\pgfqpoint{6.0118in}{2.4193in}}%
\pgfpathlineto{\pgfqpoint{6.0118in}{2.4011in}}%
\pgfpathlineto{\pgfqpoint{6.0265in}{2.4011in}}%
\pgfpathlineto{\pgfqpoint{6.0265in}{2.3624in}}%
\pgfpathlineto{\pgfqpoint{6.0412in}{2.3624in}}%
\pgfpathlineto{\pgfqpoint{6.0412in}{2.3307in}}%
\pgfpathlineto{\pgfqpoint{6.0559in}{2.3307in}}%
\pgfpathlineto{\pgfqpoint{6.0559in}{2.3202in}}%
\pgfpathlineto{\pgfqpoint{6.0706in}{2.3202in}}%
\pgfpathlineto{\pgfqpoint{6.0706in}{2.2709in}}%
\pgfpathlineto{\pgfqpoint{6.0853in}{2.2709in}}%
\pgfpathlineto{\pgfqpoint{6.0853in}{2.2508in}}%
\pgfpathlineto{\pgfqpoint{6.10in}{2.2508in}}%
\pgfpathlineto{\pgfqpoint{6.10in}{2.2234in}}%
\pgfpathlineto{\pgfqpoint{6.1147in}{2.2234in}}%
\pgfpathlineto{\pgfqpoint{6.1147in}{2.1954in}}%
\pgfpathlineto{\pgfqpoint{6.1294in}{2.1954in}}%
\pgfpathlineto{\pgfqpoint{6.1294in}{2.180in}}%
\pgfpathlineto{\pgfqpoint{6.1441in}{2.180in}}%
\pgfpathlineto{\pgfqpoint{6.1441in}{2.1444in}}%
\pgfpathlineto{\pgfqpoint{6.1588in}{2.1444in}}%
\pgfpathlineto{\pgfqpoint{6.1588in}{2.1238in}}%
\pgfpathlineto{\pgfqpoint{6.1736in}{2.1238in}}%
\pgfpathlineto{\pgfqpoint{6.1736in}{2.1158in}}%
\pgfpathlineto{\pgfqpoint{6.1883in}{2.1158in}}%
\pgfpathlineto{\pgfqpoint{6.1883in}{2.0914in}}%
\pgfpathlineto{\pgfqpoint{6.2177in}{2.0922in}}%
\pgfpathlineto{\pgfqpoint{6.2177in}{2.0779in}}%
\pgfpathlineto{\pgfqpoint{6.2324in}{2.0779in}}%
\pgfpathlineto{\pgfqpoint{6.2324in}{2.0765in}}%
\pgfpathlineto{\pgfqpoint{6.2471in}{2.0765in}}%
\pgfpathlineto{\pgfqpoint{6.2471in}{2.0587in}}%
\pgfpathlineto{\pgfqpoint{6.2618in}{2.0587in}}%
\pgfpathlineto{\pgfqpoint{6.2618in}{2.0419in}}%
\pgfpathlineto{\pgfqpoint{6.2912in}{2.0415in}}%
\pgfpathlineto{\pgfqpoint{6.2912in}{2.0288in}}%
\pgfpathlineto{\pgfqpoint{6.3059in}{2.0288in}}%
\pgfpathlineto{\pgfqpoint{6.3059in}{2.0229in}}%
\pgfpathlineto{\pgfqpoint{6.3206in}{2.0229in}}%
\pgfpathlineto{\pgfqpoint{6.3206in}{2.0108in}}%
\pgfpathlineto{\pgfqpoint{6.3353in}{2.0108in}}%
\pgfpathlineto{\pgfqpoint{6.3353in}{2.0139in}}%
\pgfpathlineto{\pgfqpoint{6.350in}{2.0139in}}%
\pgfpathlineto{\pgfqpoint{6.350in}{2.083in}}%
\pgfpathlineto{\pgfqpoint{6.3647in}{2.083in}}%
\pgfpathlineto{\pgfqpoint{6.3647in}{2.049in}}%
\pgfpathlineto{\pgfqpoint{6.3794in}{2.049in}}%
\pgfpathlineto{\pgfqpoint{6.3794in}{2.079in}}%
\pgfpathlineto{\pgfqpoint{6.3941in}{2.079in}}%
\pgfpathlineto{\pgfqpoint{6.3941in}{2.045in}}%
\pgfpathlineto{\pgfqpoint{6.4088in}{2.045in}}%
\pgfpathlineto{\pgfqpoint{6.4088in}{2.022in}}%
\pgfpathlineto{\pgfqpoint{6.4676in}{2.018in}}%
\pgfpathlineto{\pgfqpoint{6.4676in}{2.010in}}%
\pgfpathlineto{\pgfqpoint{6.5705in}{2.08in}}%
\pgfpathlineto{\pgfqpoint{6.5705in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3399in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{5.3399in}{2.015in}}%
\pgfpathlineto{\pgfqpoint{5.3498in}{2.015in}}%
\pgfpathlineto{\pgfqpoint{5.3498in}{2.03in}}%
\pgfpathlineto{\pgfqpoint{5.3597in}{2.03in}}%
\pgfpathlineto{\pgfqpoint{5.3597in}{2.018in}}%
\pgfpathlineto{\pgfqpoint{5.3993in}{2.015in}}%
\pgfpathlineto{\pgfqpoint{5.3993in}{2.057in}}%
\pgfpathlineto{\pgfqpoint{5.4291in}{2.063in}}%
\pgfpathlineto{\pgfqpoint{5.4291in}{2.094in}}%
\pgfpathlineto{\pgfqpoint{5.4390in}{2.094in}}%
\pgfpathlineto{\pgfqpoint{5.4390in}{2.0130in}}%
\pgfpathlineto{\pgfqpoint{5.4489in}{2.0130in}}%
\pgfpathlineto{\pgfqpoint{5.4489in}{2.0109in}}%
\pgfpathlineto{\pgfqpoint{5.4588in}{2.0109in}}%
\pgfpathlineto{\pgfqpoint{5.4588in}{2.0127in}}%
\pgfpathlineto{\pgfqpoint{5.4688in}{2.0127in}}%
\pgfpathlineto{\pgfqpoint{5.4688in}{2.0267in}}%
\pgfpathlineto{\pgfqpoint{5.4787in}{2.0267in}}%
\pgfpathlineto{\pgfqpoint{5.4787in}{2.020in}}%
\pgfpathlineto{\pgfqpoint{5.4886in}{2.020in}}%
\pgfpathlineto{\pgfqpoint{5.4886in}{2.0370in}}%
\pgfpathlineto{\pgfqpoint{5.4985in}{2.0370in}}%
\pgfpathlineto{\pgfqpoint{5.4985in}{2.040in}}%
\pgfpathlineto{\pgfqpoint{5.5084in}{2.040in}}%
\pgfpathlineto{\pgfqpoint{5.5084in}{2.0509in}}%
\pgfpathlineto{\pgfqpoint{5.5183in}{2.0509in}}%
\pgfpathlineto{\pgfqpoint{5.5183in}{2.0710in}}%
\pgfpathlineto{\pgfqpoint{5.5282in}{2.0710in}}%
\pgfpathlineto{\pgfqpoint{5.5282in}{2.0879in}}%
\pgfpathlineto{\pgfqpoint{5.5382in}{2.0879in}}%
\pgfpathlineto{\pgfqpoint{5.5382in}{2.0934in}}%
\pgfpathlineto{\pgfqpoint{5.5481in}{2.0934in}}%
\pgfpathlineto{\pgfqpoint{5.5481in}{2.1438in}}%
\pgfpathlineto{\pgfqpoint{5.5580in}{2.1438in}}%
\pgfpathlineto{\pgfqpoint{5.5580in}{2.1541in}}%
\pgfpathlineto{\pgfqpoint{5.5679in}{2.1541in}}%
\pgfpathlineto{\pgfqpoint{5.5679in}{2.202in}}%
\pgfpathlineto{\pgfqpoint{5.5778in}{2.202in}}%
\pgfpathlineto{\pgfqpoint{5.5778in}{2.2284in}}%
\pgfpathlineto{\pgfqpoint{5.5877in}{2.2284in}}%
\pgfpathlineto{\pgfqpoint{5.5877in}{2.2721in}}%
\pgfpathlineto{\pgfqpoint{5.5977in}{2.2721in}}%
\pgfpathlineto{\pgfqpoint{5.5977in}{2.3289in}}%
\pgfpathlineto{\pgfqpoint{5.6076in}{2.3289in}}%
\pgfpathlineto{\pgfqpoint{5.6076in}{2.3908in}}%
\pgfpathlineto{\pgfqpoint{5.6175in}{2.3908in}}%
\pgfpathlineto{\pgfqpoint{5.6175in}{2.4472in}}%
\pgfpathlineto{\pgfqpoint{5.6274in}{2.4472in}}%
\pgfpathlineto{\pgfqpoint{5.6274in}{2.4858in}}%
\pgfpathlineto{\pgfqpoint{5.6373in}{2.4858in}}%
\pgfpathlineto{\pgfqpoint{5.6373in}{2.4824in}}%
\pgfpathlineto{\pgfqpoint{5.6472in}{2.4824in}}%
\pgfpathlineto{\pgfqpoint{5.6472in}{2.5522in}}%
\pgfpathlineto{\pgfqpoint{5.6571in}{2.5522in}}%
\pgfpathlineto{\pgfqpoint{5.6571in}{2.6132in}}%
\pgfpathlineto{\pgfqpoint{5.6671in}{2.6132in}}%
\pgfpathlineto{\pgfqpoint{5.6671in}{2.6839in}}%
\pgfpathlineto{\pgfqpoint{5.6770in}{2.6839in}}%
\pgfpathlineto{\pgfqpoint{5.6770in}{2.7337in}}%
\pgfpathlineto{\pgfqpoint{5.6869in}{2.7337in}}%
\pgfpathlineto{\pgfqpoint{5.6869in}{2.7965in}}%
\pgfpathlineto{\pgfqpoint{5.6968in}{2.7965in}}%
\pgfpathlineto{\pgfqpoint{5.6968in}{2.8390in}}%
\pgfpathlineto{\pgfqpoint{5.7067in}{2.8390in}}%
\pgfpathlineto{\pgfqpoint{5.7067in}{2.9151in}}%
\pgfpathlineto{\pgfqpoint{5.7166in}{2.9151in}}%
\pgfpathlineto{\pgfqpoint{5.7166in}{3.0268in}}%
\pgfpathlineto{\pgfqpoint{5.7266in}{3.0268in}}%
\pgfpathlineto{\pgfqpoint{5.7266in}{3.1036in}}%
\pgfpathlineto{\pgfqpoint{5.7365in}{3.1036in}}%
\pgfpathlineto{\pgfqpoint{5.7365in}{3.1967in}}%
\pgfpathlineto{\pgfqpoint{5.7464in}{3.1967in}}%
\pgfpathlineto{\pgfqpoint{5.7464in}{3.1837in}}%
\pgfpathlineto{\pgfqpoint{5.7563in}{3.1837in}}%
\pgfpathlineto{\pgfqpoint{5.7563in}{3.204in}}%
\pgfpathlineto{\pgfqpoint{5.7662in}{3.204in}}%
\pgfpathlineto{\pgfqpoint{5.7662in}{3.2580in}}%
\pgfpathlineto{\pgfqpoint{5.7761in}{3.2580in}}%
\pgfpathlineto{\pgfqpoint{5.7761in}{3.2495in}}%
\pgfpathlineto{\pgfqpoint{5.7860in}{3.2495in}}%
\pgfpathlineto{\pgfqpoint{5.7860in}{3.2744in}}%
\pgfpathlineto{\pgfqpoint{5.7960in}{3.2744in}}%
\pgfpathlineto{\pgfqpoint{5.7960in}{3.3621in}}%
\pgfpathlineto{\pgfqpoint{5.8059in}{3.3621in}}%
\pgfpathlineto{\pgfqpoint{5.8059in}{3.4474in}}%
\pgfpathlineto{\pgfqpoint{5.8158in}{3.4474in}}%
\pgfpathlineto{\pgfqpoint{5.8158in}{3.4346in}}%
\pgfpathlineto{\pgfqpoint{5.8257in}{3.4346in}}%
\pgfpathlineto{\pgfqpoint{5.8257in}{3.4792in}}%
\pgfpathlineto{\pgfqpoint{5.8356in}{3.4792in}}%
\pgfpathlineto{\pgfqpoint{5.8356in}{3.4865in}}%
\pgfpathlineto{\pgfqpoint{5.8455in}{3.4865in}}%
\pgfpathlineto{\pgfqpoint{5.8455in}{3.5178in}}%
\pgfpathlineto{\pgfqpoint{5.8554in}{3.5178in}}%
\pgfpathlineto{\pgfqpoint{5.8554in}{3.6358in}}%
\pgfpathlineto{\pgfqpoint{5.8654in}{3.6358in}}%
\pgfpathlineto{\pgfqpoint{5.8654in}{3.5997in}}%
\pgfpathlineto{\pgfqpoint{5.8753in}{3.5997in}}%
\pgfpathlineto{\pgfqpoint{5.8753in}{3.5818in}}%
\pgfpathlineto{\pgfqpoint{5.8852in}{3.5818in}}%
\pgfpathlineto{\pgfqpoint{5.8852in}{3.5533in}}%
\pgfpathlineto{\pgfqpoint{5.8951in}{3.5533in}}%
\pgfpathlineto{\pgfqpoint{5.8951in}{3.4868in}}%
\pgfpathlineto{\pgfqpoint{5.9050in}{3.4868in}}%
\pgfpathlineto{\pgfqpoint{5.9050in}{3.4474in}}%
\pgfpathlineto{\pgfqpoint{5.9149in}{3.4474in}}%
\pgfpathlineto{\pgfqpoint{5.9149in}{3.3821in}}%
\pgfpathlineto{\pgfqpoint{5.9249in}{3.3821in}}%
\pgfpathlineto{\pgfqpoint{5.9249in}{3.3839in}}%
\pgfpathlineto{\pgfqpoint{5.9348in}{3.3839in}}%
\pgfpathlineto{\pgfqpoint{5.9348in}{3.4401in}}%
\pgfpathlineto{\pgfqpoint{5.9447in}{3.4401in}}%
\pgfpathlineto{\pgfqpoint{5.9447in}{3.3481in}}%
\pgfpathlineto{\pgfqpoint{5.9546in}{3.3481in}}%
\pgfpathlineto{\pgfqpoint{5.9546in}{3.3266in}}%
\pgfpathlineto{\pgfqpoint{5.9645in}{3.3266in}}%
\pgfpathlineto{\pgfqpoint{5.9645in}{3.2441in}}%
\pgfpathlineto{\pgfqpoint{5.9744in}{3.2441in}}%
\pgfpathlineto{\pgfqpoint{5.9744in}{3.2516in}}%
\pgfpathlineto{\pgfqpoint{5.9843in}{3.2516in}}%
\pgfpathlineto{\pgfqpoint{5.9843in}{3.2252in}}%
\pgfpathlineto{\pgfqpoint{5.9943in}{3.2252in}}%
\pgfpathlineto{\pgfqpoint{5.9943in}{3.1166in}}%
\pgfpathlineto{\pgfqpoint{6.042in}{3.1166in}}%
\pgfpathlineto{\pgfqpoint{6.042in}{3.0620in}}%
\pgfpathlineto{\pgfqpoint{6.0141in}{3.0620in}}%
\pgfpathlineto{\pgfqpoint{6.0141in}{3.0235in}}%
\pgfpathlineto{\pgfqpoint{6.0240in}{3.0235in}}%
\pgfpathlineto{\pgfqpoint{6.0240in}{2.9549in}}%
\pgfpathlineto{\pgfqpoint{6.0339in}{2.9549in}}%
\pgfpathlineto{\pgfqpoint{6.0339in}{2.8824in}}%
\pgfpathlineto{\pgfqpoint{6.0438in}{2.8824in}}%
\pgfpathlineto{\pgfqpoint{6.0438in}{2.7258in}}%
\pgfpathlineto{\pgfqpoint{6.0538in}{2.7258in}}%
\pgfpathlineto{\pgfqpoint{6.0538in}{2.6527in}}%
\pgfpathlineto{\pgfqpoint{6.0637in}{2.6527in}}%
\pgfpathlineto{\pgfqpoint{6.0637in}{2.5883in}}%
\pgfpathlineto{\pgfqpoint{6.0736in}{2.5883in}}%
\pgfpathlineto{\pgfqpoint{6.0736in}{2.5480in}}%
\pgfpathlineto{\pgfqpoint{6.0835in}{2.5480in}}%
\pgfpathlineto{\pgfqpoint{6.0835in}{2.4979in}}%
\pgfpathlineto{\pgfqpoint{6.0934in}{2.4979in}}%
\pgfpathlineto{\pgfqpoint{6.0934in}{2.4044in}}%
\pgfpathlineto{\pgfqpoint{6.1033in}{2.4044in}}%
\pgfpathlineto{\pgfqpoint{6.1033in}{2.3604in}}%
\pgfpathlineto{\pgfqpoint{6.1132in}{2.3604in}}%
\pgfpathlineto{\pgfqpoint{6.1132in}{2.2970in}}%
\pgfpathlineto{\pgfqpoint{6.1232in}{2.2970in}}%
\pgfpathlineto{\pgfqpoint{6.1232in}{2.2624in}}%
\pgfpathlineto{\pgfqpoint{6.1331in}{2.2624in}}%
\pgfpathlineto{\pgfqpoint{6.1331in}{2.2442in}}%
\pgfpathlineto{\pgfqpoint{6.1430in}{2.2442in}}%
\pgfpathlineto{\pgfqpoint{6.1430in}{2.1850in}}%
\pgfpathlineto{\pgfqpoint{6.1529in}{2.1850in}}%
\pgfpathlineto{\pgfqpoint{6.1529in}{2.1729in}}%
\pgfpathlineto{\pgfqpoint{6.1628in}{2.1729in}}%
\pgfpathlineto{\pgfqpoint{6.1628in}{2.1338in}}%
\pgfpathlineto{\pgfqpoint{6.1727in}{2.1338in}}%
\pgfpathlineto{\pgfqpoint{6.1727in}{2.1165in}}%
\pgfpathlineto{\pgfqpoint{6.1827in}{2.1165in}}%
\pgfpathlineto{\pgfqpoint{6.1827in}{2.1049in}}%
\pgfpathlineto{\pgfqpoint{6.1926in}{2.1049in}}%
\pgfpathlineto{\pgfqpoint{6.1926in}{2.0998in}}%
\pgfpathlineto{\pgfqpoint{6.2025in}{2.0998in}}%
\pgfpathlineto{\pgfqpoint{6.2025in}{2.0673in}}%
\pgfpathlineto{\pgfqpoint{6.2124in}{2.0673in}}%
\pgfpathlineto{\pgfqpoint{6.2124in}{2.0552in}}%
\pgfpathlineto{\pgfqpoint{6.2223in}{2.0552in}}%
\pgfpathlineto{\pgfqpoint{6.2223in}{2.0464in}}%
\pgfpathlineto{\pgfqpoint{6.2322in}{2.0464in}}%
\pgfpathlineto{\pgfqpoint{6.2322in}{2.0488in}}%
\pgfpathlineto{\pgfqpoint{6.2421in}{2.0488in}}%
\pgfpathlineto{\pgfqpoint{6.2421in}{2.0373in}}%
\pgfpathlineto{\pgfqpoint{6.2521in}{2.0373in}}%
\pgfpathlineto{\pgfqpoint{6.2521in}{2.0172in}}%
\pgfpathlineto{\pgfqpoint{6.2620in}{2.0172in}}%
\pgfpathlineto{\pgfqpoint{6.2620in}{2.0121in}}%
\pgfpathlineto{\pgfqpoint{6.2719in}{2.0121in}}%
\pgfpathlineto{\pgfqpoint{6.2719in}{2.0133in}}%
\pgfpathlineto{\pgfqpoint{6.2818in}{2.0133in}}%
\pgfpathlineto{\pgfqpoint{6.2818in}{2.084in}}%
\pgfpathlineto{\pgfqpoint{6.3016in}{2.075in}}%
\pgfpathlineto{\pgfqpoint{6.3016in}{2.045in}}%
\pgfpathlineto{\pgfqpoint{6.3116in}{2.045in}}%
\pgfpathlineto{\pgfqpoint{6.3116in}{2.09in}}%
\pgfpathlineto{\pgfqpoint{6.3215in}{2.09in}}%
\pgfpathlineto{\pgfqpoint{6.3215in}{2.030in}}%
\pgfpathlineto{\pgfqpoint{6.3314in}{2.030in}}%
\pgfpathlineto{\pgfqpoint{6.3314in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{6.3314in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.03750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.3853in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{5.3853in}{2.021in}}%
\pgfpathlineto{\pgfqpoint{5.4052in}{2.018in}}%
\pgfpathlineto{\pgfqpoint{5.4052in}{2.042in}}%
\pgfpathlineto{\pgfqpoint{5.4152in}{2.042in}}%
\pgfpathlineto{\pgfqpoint{5.4152in}{2.0162in}}%
\pgfpathlineto{\pgfqpoint{5.4252in}{2.0162in}}%
\pgfpathlineto{\pgfqpoint{5.4252in}{2.0189in}}%
\pgfpathlineto{\pgfqpoint{5.4352in}{2.0189in}}%
\pgfpathlineto{\pgfqpoint{5.4352in}{2.0238in}}%
\pgfpathlineto{\pgfqpoint{5.4452in}{2.0238in}}%
\pgfpathlineto{\pgfqpoint{5.4452in}{2.0313in}}%
\pgfpathlineto{\pgfqpoint{5.4551in}{2.0313in}}%
\pgfpathlineto{\pgfqpoint{5.4551in}{2.0331in}}%
\pgfpathlineto{\pgfqpoint{5.4651in}{2.0331in}}%
\pgfpathlineto{\pgfqpoint{5.4651in}{2.0376in}}%
\pgfpathlineto{\pgfqpoint{5.4751in}{2.0376in}}%
\pgfpathlineto{\pgfqpoint{5.4751in}{2.0416in}}%
\pgfpathlineto{\pgfqpoint{5.4851in}{2.0416in}}%
\pgfpathlineto{\pgfqpoint{5.4851in}{2.0572in}}%
\pgfpathlineto{\pgfqpoint{5.4951in}{2.0572in}}%
\pgfpathlineto{\pgfqpoint{5.4951in}{2.0584in}}%
\pgfpathlineto{\pgfqpoint{5.5050in}{2.0584in}}%
\pgfpathlineto{\pgfqpoint{5.5050in}{2.0741in}}%
\pgfpathlineto{\pgfqpoint{5.5150in}{2.0741in}}%
\pgfpathlineto{\pgfqpoint{5.5150in}{2.1079in}}%
\pgfpathlineto{\pgfqpoint{5.5250in}{2.1079in}}%
\pgfpathlineto{\pgfqpoint{5.5250in}{2.1178in}}%
\pgfpathlineto{\pgfqpoint{5.5350in}{2.1178in}}%
\pgfpathlineto{\pgfqpoint{5.5350in}{2.1064in}}%
\pgfpathlineto{\pgfqpoint{5.5450in}{2.1064in}}%
\pgfpathlineto{\pgfqpoint{5.5450in}{2.1275in}}%
\pgfpathlineto{\pgfqpoint{5.5549in}{2.1275in}}%
\pgfpathlineto{\pgfqpoint{5.5549in}{2.1564in}}%
\pgfpathlineto{\pgfqpoint{5.5649in}{2.1564in}}%
\pgfpathlineto{\pgfqpoint{5.5649in}{2.2101in}}%
\pgfpathlineto{\pgfqpoint{5.5749in}{2.2101in}}%
\pgfpathlineto{\pgfqpoint{5.5749in}{2.2369in}}%
\pgfpathlineto{\pgfqpoint{5.5849in}{2.2369in}}%
\pgfpathlineto{\pgfqpoint{5.5849in}{2.2869in}}%
\pgfpathlineto{\pgfqpoint{5.5949in}{2.2869in}}%
\pgfpathlineto{\pgfqpoint{5.5949in}{2.3370in}}%
\pgfpathlineto{\pgfqpoint{5.6048in}{2.3370in}}%
\pgfpathlineto{\pgfqpoint{5.6048in}{2.4021in}}%
\pgfpathlineto{\pgfqpoint{5.6148in}{2.4021in}}%
\pgfpathlineto{\pgfqpoint{5.6148in}{2.4413in}}%
\pgfpathlineto{\pgfqpoint{5.6248in}{2.4413in}}%
\pgfpathlineto{\pgfqpoint{5.6248in}{2.4790in}}%
\pgfpathlineto{\pgfqpoint{5.6348in}{2.4790in}}%
\pgfpathlineto{\pgfqpoint{5.6348in}{2.5727in}}%
\pgfpathlineto{\pgfqpoint{5.6448in}{2.5727in}}%
\pgfpathlineto{\pgfqpoint{5.6448in}{2.6279in}}%
\pgfpathlineto{\pgfqpoint{5.6548in}{2.6279in}}%
\pgfpathlineto{\pgfqpoint{5.6548in}{2.6728in}}%
\pgfpathlineto{\pgfqpoint{5.6647in}{2.6728in}}%
\pgfpathlineto{\pgfqpoint{5.6647in}{2.7397in}}%
\pgfpathlineto{\pgfqpoint{5.6747in}{2.7397in}}%
\pgfpathlineto{\pgfqpoint{5.6747in}{2.8148in}}%
\pgfpathlineto{\pgfqpoint{5.6847in}{2.8148in}}%
\pgfpathlineto{\pgfqpoint{5.6847in}{2.8507in}}%
\pgfpathlineto{\pgfqpoint{5.6947in}{2.8507in}}%
\pgfpathlineto{\pgfqpoint{5.6947in}{2.9640in}}%
\pgfpathlineto{\pgfqpoint{5.7047in}{2.9640in}}%
\pgfpathlineto{\pgfqpoint{5.7047in}{3.0367in}}%
\pgfpathlineto{\pgfqpoint{5.7146in}{3.0367in}}%
\pgfpathlineto{\pgfqpoint{5.7146in}{3.0210in}}%
\pgfpathlineto{\pgfqpoint{5.7246in}{3.0210in}}%
\pgfpathlineto{\pgfqpoint{5.7246in}{3.0843in}}%
\pgfpathlineto{\pgfqpoint{5.7346in}{3.0843in}}%
\pgfpathlineto{\pgfqpoint{5.7346in}{3.1762in}}%
\pgfpathlineto{\pgfqpoint{5.7446in}{3.1762in}}%
\pgfpathlineto{\pgfqpoint{5.7446in}{3.1639in}}%
\pgfpathlineto{\pgfqpoint{5.7546in}{3.1639in}}%
\pgfpathlineto{\pgfqpoint{5.7546in}{3.2875in}}%
\pgfpathlineto{\pgfqpoint{5.7645in}{3.2875in}}%
\pgfpathlineto{\pgfqpoint{5.7645in}{3.2329in}}%
\pgfpathlineto{\pgfqpoint{5.7745in}{3.2329in}}%
\pgfpathlineto{\pgfqpoint{5.7745in}{3.3306in}}%
\pgfpathlineto{\pgfqpoint{5.7845in}{3.3306in}}%
\pgfpathlineto{\pgfqpoint{5.7845in}{3.3752in}}%
\pgfpathlineto{\pgfqpoint{5.7945in}{3.3752in}}%
\pgfpathlineto{\pgfqpoint{5.7945in}{3.4819in}}%
\pgfpathlineto{\pgfqpoint{5.8045in}{3.4819in}}%
\pgfpathlineto{\pgfqpoint{5.8045in}{3.4970in}}%
\pgfpathlineto{\pgfqpoint{5.8144in}{3.4970in}}%
\pgfpathlineto{\pgfqpoint{5.8144in}{3.4876in}}%
\pgfpathlineto{\pgfqpoint{5.8244in}{3.4876in}}%
\pgfpathlineto{\pgfqpoint{5.8244in}{3.4846in}}%
\pgfpathlineto{\pgfqpoint{5.8344in}{3.4846in}}%
\pgfpathlineto{\pgfqpoint{5.8344in}{3.4891in}}%
\pgfpathlineto{\pgfqpoint{5.8444in}{3.4891in}}%
\pgfpathlineto{\pgfqpoint{5.8444in}{3.5090in}}%
\pgfpathlineto{\pgfqpoint{5.8544in}{3.5090in}}%
\pgfpathlineto{\pgfqpoint{5.8544in}{3.5537in}}%
\pgfpathlineto{\pgfqpoint{5.8643in}{3.5537in}}%
\pgfpathlineto{\pgfqpoint{5.8643in}{3.6167in}}%
\pgfpathlineto{\pgfqpoint{5.8743in}{3.6167in}}%
\pgfpathlineto{\pgfqpoint{5.8743in}{3.6022in}}%
\pgfpathlineto{\pgfqpoint{5.8843in}{3.6022in}}%
\pgfpathlineto{\pgfqpoint{5.8843in}{3.6085in}}%
\pgfpathlineto{\pgfqpoint{5.8943in}{3.6085in}}%
\pgfpathlineto{\pgfqpoint{5.8943in}{3.5461in}}%
\pgfpathlineto{\pgfqpoint{5.9043in}{3.5461in}}%
\pgfpathlineto{\pgfqpoint{5.9043in}{3.4867in}}%
\pgfpathlineto{\pgfqpoint{5.9142in}{3.4867in}}%
\pgfpathlineto{\pgfqpoint{5.9142in}{3.4644in}}%
\pgfpathlineto{\pgfqpoint{5.9242in}{3.4644in}}%
\pgfpathlineto{\pgfqpoint{5.9242in}{3.3643in}}%
\pgfpathlineto{\pgfqpoint{5.9342in}{3.3643in}}%
\pgfpathlineto{\pgfqpoint{5.9342in}{3.2718in}}%
\pgfpathlineto{\pgfqpoint{5.9442in}{3.2718in}}%
\pgfpathlineto{\pgfqpoint{5.9442in}{3.2522in}}%
\pgfpathlineto{\pgfqpoint{5.9542in}{3.2522in}}%
\pgfpathlineto{\pgfqpoint{5.9542in}{3.2154in}}%
\pgfpathlineto{\pgfqpoint{5.9642in}{3.2154in}}%
\pgfpathlineto{\pgfqpoint{5.9642in}{3.1868in}}%
\pgfpathlineto{\pgfqpoint{5.9741in}{3.1868in}}%
\pgfpathlineto{\pgfqpoint{5.9741in}{3.1678in}}%
\pgfpathlineto{\pgfqpoint{5.9841in}{3.1678in}}%
\pgfpathlineto{\pgfqpoint{5.9841in}{3.1039in}}%
\pgfpathlineto{\pgfqpoint{5.9941in}{3.1039in}}%
\pgfpathlineto{\pgfqpoint{5.9941in}{2.980in}}%
\pgfpathlineto{\pgfqpoint{6.041in}{2.980in}}%
\pgfpathlineto{\pgfqpoint{6.041in}{2.9082in}}%
\pgfpathlineto{\pgfqpoint{6.0141in}{2.9082in}}%
\pgfpathlineto{\pgfqpoint{6.0141in}{2.8564in}}%
\pgfpathlineto{\pgfqpoint{6.0240in}{2.8564in}}%
\pgfpathlineto{\pgfqpoint{6.0240in}{2.8287in}}%
\pgfpathlineto{\pgfqpoint{6.0340in}{2.8287in}}%
\pgfpathlineto{\pgfqpoint{6.0340in}{2.7545in}}%
\pgfpathlineto{\pgfqpoint{6.0440in}{2.7545in}}%
\pgfpathlineto{\pgfqpoint{6.0440in}{2.6773in}}%
\pgfpathlineto{\pgfqpoint{6.0540in}{2.6773in}}%
\pgfpathlineto{\pgfqpoint{6.0540in}{2.6035in}}%
\pgfpathlineto{\pgfqpoint{6.0640in}{2.6035in}}%
\pgfpathlineto{\pgfqpoint{6.0640in}{2.5314in}}%
\pgfpathlineto{\pgfqpoint{6.0739in}{2.5314in}}%
\pgfpathlineto{\pgfqpoint{6.0739in}{2.4817in}}%
\pgfpathlineto{\pgfqpoint{6.0839in}{2.4817in}}%
\pgfpathlineto{\pgfqpoint{6.0839in}{2.4307in}}%
\pgfpathlineto{\pgfqpoint{6.0939in}{2.4307in}}%
\pgfpathlineto{\pgfqpoint{6.0939in}{2.3602in}}%
\pgfpathlineto{\pgfqpoint{6.1039in}{2.3602in}}%
\pgfpathlineto{\pgfqpoint{6.1039in}{2.3120in}}%
\pgfpathlineto{\pgfqpoint{6.1139in}{2.3120in}}%
\pgfpathlineto{\pgfqpoint{6.1139in}{2.2526in}}%
\pgfpathlineto{\pgfqpoint{6.1238in}{2.2526in}}%
\pgfpathlineto{\pgfqpoint{6.1238in}{2.2191in}}%
\pgfpathlineto{\pgfqpoint{6.1338in}{2.2191in}}%
\pgfpathlineto{\pgfqpoint{6.1338in}{2.2294in}}%
\pgfpathlineto{\pgfqpoint{6.1438in}{2.2294in}}%
\pgfpathlineto{\pgfqpoint{6.1438in}{2.1878in}}%
\pgfpathlineto{\pgfqpoint{6.1538in}{2.1878in}}%
\pgfpathlineto{\pgfqpoint{6.1538in}{2.1742in}}%
\pgfpathlineto{\pgfqpoint{6.1638in}{2.1742in}}%
\pgfpathlineto{\pgfqpoint{6.1638in}{2.1398in}}%
\pgfpathlineto{\pgfqpoint{6.1737in}{2.1398in}}%
\pgfpathlineto{\pgfqpoint{6.1737in}{2.0976in}}%
\pgfpathlineto{\pgfqpoint{6.1837in}{2.0976in}}%
\pgfpathlineto{\pgfqpoint{6.1837in}{2.0669in}}%
\pgfpathlineto{\pgfqpoint{6.1937in}{2.0669in}}%
\pgfpathlineto{\pgfqpoint{6.1937in}{2.0527in}}%
\pgfpathlineto{\pgfqpoint{6.2037in}{2.0527in}}%
\pgfpathlineto{\pgfqpoint{6.2037in}{2.0449in}}%
\pgfpathlineto{\pgfqpoint{6.2137in}{2.0449in}}%
\pgfpathlineto{\pgfqpoint{6.2137in}{2.0527in}}%
\pgfpathlineto{\pgfqpoint{6.2236in}{2.0527in}}%
\pgfpathlineto{\pgfqpoint{6.2236in}{2.0385in}}%
\pgfpathlineto{\pgfqpoint{6.2336in}{2.0385in}}%
\pgfpathlineto{\pgfqpoint{6.2336in}{2.0397in}}%
\pgfpathlineto{\pgfqpoint{6.2436in}{2.0397in}}%
\pgfpathlineto{\pgfqpoint{6.2436in}{2.0539in}}%
\pgfpathlineto{\pgfqpoint{6.2536in}{2.0539in}}%
\pgfpathlineto{\pgfqpoint{6.2536in}{2.0416in}}%
\pgfpathlineto{\pgfqpoint{6.2636in}{2.0416in}}%
\pgfpathlineto{\pgfqpoint{6.2636in}{2.0328in}}%
\pgfpathlineto{\pgfqpoint{6.2735in}{2.0328in}}%
\pgfpathlineto{\pgfqpoint{6.2735in}{2.0195in}}%
\pgfpathlineto{\pgfqpoint{6.2835in}{2.0195in}}%
\pgfpathlineto{\pgfqpoint{6.2835in}{2.0180in}}%
\pgfpathlineto{\pgfqpoint{6.2935in}{2.0180in}}%
\pgfpathlineto{\pgfqpoint{6.2935in}{2.0129in}}%
\pgfpathlineto{\pgfqpoint{6.3035in}{2.0129in}}%
\pgfpathlineto{\pgfqpoint{6.3035in}{2.099in}}%
\pgfpathlineto{\pgfqpoint{6.3135in}{2.099in}}%
\pgfpathlineto{\pgfqpoint{6.3135in}{2.018in}}%
\pgfpathlineto{\pgfqpoint{6.3334in}{2.024in}}%
\pgfpathlineto{\pgfqpoint{6.3334in}{2.036in}}%
\pgfpathlineto{\pgfqpoint{6.3434in}{2.036in}}%
\pgfpathlineto{\pgfqpoint{6.3434in}{2.012in}}%
\pgfpathlineto{\pgfqpoint{6.3833in}{2.018in}}%
\pgfpathlineto{\pgfqpoint{6.3833in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{6.3833in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.8282in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.2749in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.2749in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.7216in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.7216in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.1683in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.1683in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.0in}{-0.0486in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{0.0in}{-0.0486in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.6150in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.6150in,y=1.9027in,,top]{\fontsize{8.0}{9.60}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.7216in,y=1.7396in,,top]{\fontsize{8.0}{9.60}\selectfont lengthscale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{2.0in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.4836in,y=1.9577in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{2.3199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.4836in,y=2.2777in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{2.6398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.4836in,y=2.5976in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{2.9598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.4836in,y=2.9176in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{3.2797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.4836in,y=3.2375in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.0,0.0,0.0}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.0486in}{0.0in}}{\pgfqpoint{0.0in}{0.0in}}{%
\pgfpathmoveto{\pgfqpoint{0.0in}{0.0in}}%
\pgfpathlineto{\pgfqpoint{-0.0486in}{0.0in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.8282in}{3.5996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.4836in,y=3.5574in,left,base]{\fontsize{8.0}{9.60}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.8282in}{2.0in}}{\pgfqpoint{1.7867in}{1.7176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{5.0360in}{2.011in}}%
\pgfpathlineto{\pgfqpoint{5.0729in}{2.037in}}%
\pgfpathlineto{\pgfqpoint{5.101in}{2.078in}}%
\pgfpathlineto{\pgfqpoint{5.1234in}{2.0136in}}%
\pgfpathlineto{\pgfqpoint{5.1428in}{2.0206in}}%
\pgfpathlineto{\pgfqpoint{5.1623in}{2.0301in}}%
\pgfpathlineto{\pgfqpoint{5.1797in}{2.0409in}}%
\pgfpathlineto{\pgfqpoint{5.1972in}{2.0544in}}%
\pgfpathlineto{\pgfqpoint{5.2147in}{2.0706in}}%
\pgfpathlineto{\pgfqpoint{5.2322in}{2.0898in}}%
\pgfpathlineto{\pgfqpoint{5.2516in}{2.1147in}}%
\pgfpathlineto{\pgfqpoint{5.2710in}{2.1434in}}%
\pgfpathlineto{\pgfqpoint{5.2924in}{2.1794in}}%
\pgfpathlineto{\pgfqpoint{5.3157in}{2.2233in}}%
\pgfpathlineto{\pgfqpoint{5.3409in}{2.2759in}}%
\pgfpathlineto{\pgfqpoint{5.3720in}{2.3462in}}%
\pgfpathlineto{\pgfqpoint{5.4225in}{2.4672in}}%
\pgfpathlineto{\pgfqpoint{5.4711in}{2.5816in}}%
\pgfpathlineto{\pgfqpoint{5.502in}{2.6447in}}%
\pgfpathlineto{\pgfqpoint{5.5254in}{2.6941in}}%
\pgfpathlineto{\pgfqpoint{5.5468in}{2.7313in}}%
\pgfpathlineto{\pgfqpoint{5.5662in}{2.7608in}}%
\pgfpathlineto{\pgfqpoint{5.5837in}{2.7837in}}%
\pgfpathlineto{\pgfqpoint{5.6012in}{2.8029in}}%
\pgfpathlineto{\pgfqpoint{5.6167in}{2.8168in}}%
\pgfpathlineto{\pgfqpoint{5.6323in}{2.8277in}}%
\pgfpathlineto{\pgfqpoint{5.6459in}{2.8348in}}%
\pgfpathlineto{\pgfqpoint{5.6595in}{2.8395in}}%
\pgfpathlineto{\pgfqpoint{5.6731in}{2.8421in}}%
\pgfpathlineto{\pgfqpoint{5.6867in}{2.8424in}}%
\pgfpathlineto{\pgfqpoint{5.702in}{2.8405in}}%
\pgfpathlineto{\pgfqpoint{5.7138in}{2.8367in}}%
\pgfpathlineto{\pgfqpoint{5.7294in}{2.8298in}}%
\pgfpathlineto{\pgfqpoint{5.7449in}{2.8206in}}%
\pgfpathlineto{\pgfqpoint{5.7624in}{2.8075in}}%
\pgfpathlineto{\pgfqpoint{5.7818in}{2.7899in}}%
\pgfpathlineto{\pgfqpoint{5.8032in}{2.7673in}}%
\pgfpathlineto{\pgfqpoint{5.8265in}{2.7393in}}%
\pgfpathlineto{\pgfqpoint{5.8537in}{2.7030in}}%
\pgfpathlineto{\pgfqpoint{5.8867in}{2.6550in}}%
\pgfpathlineto{\pgfqpoint{5.9353in}{2.580in}}%
\pgfpathlineto{\pgfqpoint{6.0265in}{2.4383in}}%
\pgfpathlineto{\pgfqpoint{6.0693in}{2.3765in}}%
\pgfpathlineto{\pgfqpoint{6.1062in}{2.3270in}}%
\pgfpathlineto{\pgfqpoint{6.1411in}{2.2840in}}%
\pgfpathlineto{\pgfqpoint{6.1742in}{2.2469in}}%
\pgfpathlineto{\pgfqpoint{6.2052in}{2.2152in}}%
\pgfpathlineto{\pgfqpoint{6.2363in}{2.1866in}}%
\pgfpathlineto{\pgfqpoint{6.2674in}{2.1610in}}%
\pgfpathlineto{\pgfqpoint{6.2985in}{2.1383in}}%
\pgfpathlineto{\pgfqpoint{6.3295in}{2.1183in}}%
\pgfpathlineto{\pgfqpoint{6.3626in}{2.0996in}}%
\pgfpathlineto{\pgfqpoint{6.3956in}{2.0836in}}%
\pgfpathlineto{\pgfqpoint{6.4305in}{2.0690in}}%
\pgfpathlineto{\pgfqpoint{6.4674in}{2.0561in}}%
\pgfpathlineto{\pgfqpoint{6.5063in}{2.0449in}}%
\pgfpathlineto{\pgfqpoint{6.5490in}{2.0349in}}%
\pgfpathlineto{\pgfqpoint{6.5956in}{2.0263in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{2.0219in}}%
\pgfpathlineto{\pgfqpoint{6.6250in}{2.0219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{4.8282in}{3.7176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.8030pt}%
\definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.8282in}{2.0in}}%
\pgfpathlineto{\pgfqpoint{6.6150in}{2.0in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> Fig_nodal.tikz <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
ylabel={$\lambda$},
xmin=0, xmax=5,
ymin=0, ymax=19.6365300862865,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color0, fill=color0, opacity=0.3] (axis cs:0,12.7386335047394)
--(axis cs:0,4.4314069852205)
--(axis cs:0.005,4.47609)
--(axis cs:0.010,4.51721)
--(axis cs:0.015,4.55458)
--(axis cs:0.020,4.58806)
--(axis cs:0.025,4.61753)
--(axis cs:0.030,4.64290)
--(axis cs:0.035,4.66411)
--(axis cs:0.040,4.68112)
--(axis cs:0.045,4.69394)
--(axis cs:0.050,4.70258)
--(axis cs:0.055,4.70710)
--(axis cs:0.060,4.70760)
--(axis cs:0.065,4.70419)
--(axis cs:0.070,4.69699)
--(axis cs:0.075,4.68618)
--(axis cs:0.080,4.67193)
--(axis cs:0.085,4.65442)
--(axis cs:0.090,4.63388)
--(axis cs:0.095,4.61052)
--(axis cs:0.100,4.58455)
--(axis cs:0.105,4.55621)
--(axis cs:0.110,4.52572)
--(axis cs:0.115,4.49332)
--(axis cs:0.120,4.45922)
--(axis cs:0.125,4.42366)
--(axis cs:0.130,4.38685)
--(axis cs:0.135,4.34900)
--(axis cs:0.140,4.31033)
--(axis cs:0.145,4.27104)
--(axis cs:0.150,4.23132)
--(axis cs:0.155,4.19137)
--(axis cs:0.160,4.15138)
--(axis cs:0.165,4.11152)
--(axis cs:0.170,4.07197)
--(axis cs:0.175,4.03290)
--(axis cs:0.180,3.99446)
--(axis cs:0.185,3.95682)
--(axis cs:0.190,3.92011)
--(axis cs:0.195,3.88448)
--(axis cs:0.200,3.85006)
--(axis cs:0.205,3.81697)
--(axis cs:0.210,3.78533)
--(axis cs:0.215,3.75523)
--(axis cs:0.220,3.72677)
--(axis cs:0.225,3.70004)
--(axis cs:0.230,3.67512)
--(axis cs:0.235,3.65206)
--(axis cs:0.240,3.63094)
--(axis cs:0.245,3.61179)
--(axis cs:0.250,3.59467)
--(axis cs:0.255,3.57959)
--(axis cs:0.260,3.56660)
--(axis cs:0.265,3.55572)
--(axis cs:0.270,3.54695)
--(axis cs:0.275,3.54033)
--(axis cs:0.280,3.53585)
--(axis cs:0.285,3.53353)
--(axis cs:0.290,3.53338)
--(axis cs:0.295,3.53541)
--(axis cs:0.300,3.53965)
--(axis cs:0.305,3.54609)
--(axis cs:0.310,3.55478)
--(axis cs:0.315,3.56573)
--(axis cs:0.320,3.57898)
--(axis cs:0.325,3.59456)
--(axis cs:0.330,3.61253)
--(axis cs:0.335,3.63292)
--(axis cs:0.340,3.65581)
--(axis cs:0.345,3.68126)
--(axis cs:0.350,3.70932)
--(axis cs:0.355,3.74007)
--(axis cs:0.360,3.77359)
--(axis cs:0.365,3.80996)
--(axis cs:0.370,3.84923)
--(axis cs:0.375,3.89148)
--(axis cs:0.380,3.93678)
--(axis cs:0.385,3.98518)
--(axis cs:0.390,4.03673)
--(axis cs:0.395,4.09144)
--(axis cs:0.400,4.14935)
--(axis cs:0.405,4.21044)
--(axis cs:0.410,4.27469)
--(axis cs:0.415,4.34203)
--(axis cs:0.420,4.41241)
--(axis cs:0.425,4.48569)
--(axis cs:0.430,4.56176)
--(axis cs:0.435,4.64042)
--(axis cs:0.440,4.72147)
--(axis cs:0.445,4.80468)
--(axis cs:0.450,4.88976)
--(axis cs:0.455,4.97639)
--(axis cs:0.460,5.06425)
--(axis cs:0.465,5.15294)
--(axis cs:0.470,5.24206)
--(axis cs:0.475,5.33119)
--(axis cs:0.480,5.41986)
--(axis cs:0.485,5.50762)
--(axis cs:0.490,5.59398)
--(axis cs:0.495,5.67845)
--(axis cs:0.500,5.76054)
--(axis cs:0.505,5.83978)
--(axis cs:0.510,5.91569)
--(axis cs:0.515,5.98783)
--(axis cs:0.520,6.05576)
--(axis cs:0.525,6.11910)
--(axis cs:0.530,6.17750)
--(axis cs:0.535,6.23064)
--(axis cs:0.540,6.27826)
--(axis cs:0.545,6.32014)
--(axis cs:0.550,6.35614)
--(axis cs:0.555,6.38614)
--(axis cs:0.560,6.41012)
--(axis cs:0.565,6.42808)
--(axis cs:0.570,6.44010)
--(axis cs:0.575,6.44631)
--(axis cs:0.580,6.44689)
--(axis cs:0.585,6.44209)
--(axis cs:0.590,6.43218)
--(axis cs:0.595,6.41748)
--(axis cs:0.600,6.39836)
--(axis cs:0.605,6.37519)
--(axis cs:0.610,6.34839)
--(axis cs:0.615,6.31839)
--(axis cs:0.620,6.28564)
--(axis cs:0.625,6.25058)
--(axis cs:0.630,6.21366)
--(axis cs:0.635,6.17532)
--(axis cs:0.640,6.13600)
--(axis cs:0.645,6.09612)
--(axis cs:0.650,6.05607)
--(axis cs:0.655,6.01623)
--(axis cs:0.660,5.97696)
--(axis cs:0.665,5.93858)
--(axis cs:0.670,5.90138)
--(axis cs:0.675,5.86563)
--(axis cs:0.680,5.83155)
--(axis cs:0.685,5.79936)
--(axis cs:0.690,5.76923)
--(axis cs:0.695,5.74129)
--(axis cs:0.700,5.71564)
--(axis cs:0.705,5.69238)
--(axis cs:0.710,5.67156)
--(axis cs:0.715,5.65320)
--(axis cs:0.720,5.63731)
--(axis cs:0.725,5.62388)
--(axis cs:0.730,5.61286)
--(axis cs:0.735,5.60422)
--(axis cs:0.740,5.59787)
--(axis cs:0.745,5.59374)
--(axis cs:0.750,5.59174)
--(axis cs:0.755,5.59177)
--(axis cs:0.760,5.59373)
--(axis cs:0.765,5.59750)
--(axis cs:0.770,5.60297)
--(axis cs:0.775,5.61003)
--(axis cs:0.780,5.61856)
--(axis cs:0.785,5.62845)
--(axis cs:0.790,5.63958)
--(axis cs:0.795,5.65186)
--(axis cs:0.800,5.66517)
--(axis cs:0.805,5.67943)
--(axis cs:0.810,5.69452)
--(axis cs:0.815,5.71038)
--(axis cs:0.820,5.72691)
--(axis cs:0.825,5.74405)
--(axis cs:0.830,5.76172)
--(axis cs:0.835,5.77988)
--(axis cs:0.840,5.79846)
--(axis cs:0.845,5.81742)
--(axis cs:0.850,5.83674)
--(axis cs:0.855,5.85638)
--(axis cs:0.860,5.87634)
--(axis cs:0.865,5.89660)
--(axis cs:0.870,5.91718)
--(axis cs:0.875,5.93808)
--(axis cs:0.880,5.95934)
--(axis cs:0.885,5.98100)
--(axis cs:0.890,6.00310)
--(axis cs:0.895,6.02572)
--(axis cs:0.900,6.04891)
--(axis cs:0.905,6.07277)
--(axis cs:0.910,6.09739)
--(axis cs:0.915,6.12288)
--(axis cs:0.920,6.14935)
--(axis cs:0.925,6.17692)
--(axis cs:0.930,6.20572)
--(axis cs:0.935,6.23589)
--(axis cs:0.940,6.26757)
--(axis cs:0.945,6.30089)
--(axis cs:0.950,6.33599)
--(axis cs:0.955,6.37302)
--(axis cs:0.960,6.41211)
--(axis cs:0.965,6.45338)
--(axis cs:0.970,6.49695)
--(axis cs:0.975,6.54293)
--(axis cs:0.980,6.59142)
--(axis cs:0.985,6.64248)
--(axis cs:0.990,6.69619)
--(axis cs:0.995,6.75258)
--(axis cs:1.001,6.81168)
--(axis cs:1.006,6.87347)
--(axis cs:1.011,6.93793)
--(axis cs:1.016,7.00501)
--(axis cs:1.021,7.07460)
--(axis cs:1.026,7.14660)
--(axis cs:1.031,7.22087)
--(axis cs:1.036,7.29722)
--(axis cs:1.041,7.37545)
--(axis cs:1.046,7.45532)
--(axis cs:1.051,7.53655)
--(axis cs:1.056,7.61885)
--(axis cs:1.061,7.70189)
--(axis cs:1.066,7.78531)
--(axis cs:1.071,7.86874)
--(axis cs:1.076,7.95178)
--(axis cs:1.081,8.03400)
--(axis cs:1.086,8.11497)
--(axis cs:1.091,8.19425)
--(axis cs:1.096,8.27138)
--(axis cs:1.101,8.34590)
--(axis cs:1.106,8.41737)
--(axis cs:1.111,8.48532)
--(axis cs:1.116,8.54932)
--(axis cs:1.121,8.60896)
--(axis cs:1.126,8.66383)
--(axis cs:1.131,8.71357)
--(axis cs:1.136,8.75782)
--(axis cs:1.141,8.79628)
--(axis cs:1.146,8.82870)
--(axis cs:1.151,8.85483)
--(axis cs:1.156,8.87450)
--(axis cs:1.161,8.88759)
--(axis cs:1.166,8.89401)
--(axis cs:1.171,8.89374)
--(axis cs:1.176,8.88680)
--(axis cs:1.181,8.87326)
--(axis cs:1.186,8.85324)
--(axis cs:1.191,8.82693)
--(axis cs:1.196,8.79455)
--(axis cs:1.201,8.75635)
--(axis cs:1.206,8.71263)
--(axis cs:1.211,8.66375)
--(axis cs:1.216,8.61006)
--(axis cs:1.221,8.55195)
--(axis cs:1.226,8.48986)
--(axis cs:1.231,8.42421)
--(axis cs:1.236,8.35543)
--(axis cs:1.241,8.28400)
--(axis cs:1.246,8.21036)
--(axis cs:1.251,8.13494)
--(axis cs:1.256,8.05822)
--(axis cs:1.261,7.98060)
--(axis cs:1.266,7.90251)
--(axis cs:1.271,7.82436)
--(axis cs:1.276,7.74652)
--(axis cs:1.281,7.66935)
--(axis cs:1.286,7.59319)
--(axis cs:1.291,7.51836)
--(axis cs:1.296,7.44513)
--(axis cs:1.301,7.37377)
--(axis cs:1.306,7.30452)
--(axis cs:1.311,7.23758)
--(axis cs:1.316,7.17312)
--(axis cs:1.321,7.11131)
--(axis cs:1.326,7.05226)
--(axis cs:1.331,6.99609)
--(axis cs:1.336,6.94286)
--(axis cs:1.341,6.89264)
--(axis cs:1.346,6.84545)
--(axis cs:1.351,6.80130)
--(axis cs:1.356,6.76018)
--(axis cs:1.361,6.72206)
--(axis cs:1.366,6.68689)
--(axis cs:1.371,6.65460)
--(axis cs:1.376,6.62513)
--(axis cs:1.381,6.59836)
--(axis cs:1.386,6.57422)
--(axis cs:1.391,6.55256)
--(axis cs:1.396,6.53330)
--(axis cs:1.401,6.51629)
--(axis cs:1.406,6.50142)
--(axis cs:1.411,6.48856)
--(axis cs:1.416,6.47760)
--(axis cs:1.421,6.46840)
--(axis cs:1.426,6.46087)
--(axis cs:1.431,6.45490)
--(axis cs:1.436,6.45039)
--(axis cs:1.441,6.44728)
--(axis cs:1.446,6.44548)
--(axis cs:1.451,6.44494)
--(axis cs:1.456,6.44563)
--(axis cs:1.461,6.44750)
--(axis cs:1.466,6.45055)
--(axis cs:1.471,6.45477)
--(axis cs:1.476,6.46017)
--(axis cs:1.481,6.46676)
--(axis cs:1.486,6.47456)
--(axis cs:1.491,6.48359)
--(axis cs:1.496,6.49388)
--(axis cs:1.501,6.50547)
--(axis cs:1.506,6.51836)
--(axis cs:1.511,6.53257)
--(axis cs:1.516,6.54810)
--(axis cs:1.521,6.56493)
--(axis cs:1.526,6.58305)
--(axis cs:1.531,6.60239)
--(axis cs:1.536,6.62287)
--(axis cs:1.541,6.64441)
--(axis cs:1.546,6.66688)
--(axis cs:1.551,6.69010)
--(axis cs:1.556,6.71389)
--(axis cs:1.561,6.73802)
--(axis cs:1.566,6.76223)
--(axis cs:1.571,6.78623)
--(axis cs:1.576,6.80968)
--(axis cs:1.581,6.83222)
--(axis cs:1.586,6.85345)
--(axis cs:1.591,6.87295)
--(axis cs:1.596,6.89026)
--(axis cs:1.601,6.90492)
--(axis cs:1.606,6.91642)
--(axis cs:1.611,6.92426)
--(axis cs:1.616,6.92793)
--(axis cs:1.621,6.92690)
--(axis cs:1.626,6.92069)
--(axis cs:1.631,6.90878)
--(axis cs:1.636,6.89072)
--(axis cs:1.641,6.86605)
--(axis cs:1.646,6.83438)
--(axis cs:1.651,6.79535)
--(axis cs:1.656,6.74865)
--(axis cs:1.661,6.69405)
--(axis cs:1.666,6.63137)
--(axis cs:1.671,6.56051)
--(axis cs:1.676,6.48142)
--(axis cs:1.681,6.39417)
--(axis cs:1.686,6.29888)
--(axis cs:1.691,6.19576)
--(axis cs:1.696,6.08508)
--(axis cs:1.701,5.96720)
--(axis cs:1.706,5.84255)
--(axis cs:1.711,5.71160)
--(axis cs:1.716,5.57490)
--(axis cs:1.721,5.43303)
--(axis cs:1.726,5.28661)
--(axis cs:1.731,5.13630)
--(axis cs:1.736,4.98274)
--(axis cs:1.741,4.82662)
--(axis cs:1.746,4.66862)
--(axis cs:1.751,4.50939)
--(axis cs:1.756,4.34957)
--(axis cs:1.761,4.18978)
--(axis cs:1.766,4.03062)
--(axis cs:1.771,3.87261)
--(axis cs:1.776,3.71627)
--(axis cs:1.781,3.56206)
--(axis cs:1.786,3.41039)
--(axis cs:1.791,3.26161)
--(axis cs:1.796,3.11605)
--(axis cs:1.801,2.97397)
--(axis cs:1.806,2.83558)
--(axis cs:1.811,2.70105)
--(axis cs:1.816,2.57052)
--(axis cs:1.821,2.44408)
--(axis cs:1.826,2.32178)
--(axis cs:1.831,2.20364)
--(axis cs:1.836,2.08965)
--(axis cs:1.841,1.97977)
--(axis cs:1.846,1.87396)
--(axis cs:1.851,1.77214)
--(axis cs:1.856,1.67421)
--(axis cs:1.861,1.58007)
--(axis cs:1.866,1.48962)
--(axis cs:1.871,1.40274)
--(axis cs:1.876,1.31930)
--(axis cs:1.881,1.23918)
--(axis cs:1.886,1.16226)
--(axis cs:1.891,1.08842)
--(axis cs:1.896,1.01755)
--(axis cs:1.901,0.94954)
--(axis cs:1.906,0.88428)
--(axis cs:1.911,0.82169)
--(axis cs:1.916,0.76168)
--(axis cs:1.921,0.70417)
--(axis cs:1.926,0.64911)
--(axis cs:1.931,0.59645)
--(axis cs:1.936,0.54614)
--(axis cs:1.941,0.49816)
--(axis cs:1.946,0.45248)
--(axis cs:1.951,0.40908)
--(axis cs:1.956,0.36798)
--(axis cs:1.961,0.32916)
--(axis cs:1.966,0.29263)
--(axis cs:1.971,0.25840)
--(axis cs:1.976,0.22646)
--(axis cs:1.981,0.19684)
--(axis cs:1.986,0.16951)
--(axis cs:1.991,0.14450)
--(axis cs:1.996,0.12180)
--(axis cs:2.002,0.10142)
--(axis cs:2.007,0.08337)
--(axis cs:2.012,0.06765)
--(axis cs:2.017,0.05424)
--(axis cs:2.022,0.04307)
--(axis cs:2.027,0.03400)
--(axis cs:2.032,0.02682)
--(axis cs:2.037,0.02123)
--(axis cs:2.042,0.01695)
--(axis cs:2.047,0.01370)
--(axis cs:2.052,0.01123)
--(axis cs:2.057,0.00934)
--(axis cs:2.062,0.00790)
--(axis cs:2.067,0.00678)
--(axis cs:2.072,0.00592)
--(axis cs:2.077,0.00524)
--(axis cs:2.082,0.00470)
--(axis cs:2.087,0.00428)
--(axis cs:2.092,0.00394)
--(axis cs:2.097,0.00367)
--(axis cs:2.102,0.00346)
--(axis cs:2.107,0.00329)
--(axis cs:2.112,0.00316)
--(axis cs:2.117,0.00307)
--(axis cs:2.122,0.00301)
--(axis cs:2.127,0.00298)
--(axis cs:2.132,0.00297)
--(axis cs:2.137,0.00299)
--(axis cs:2.142,0.00304)
--(axis cs:2.147,0.00312)
--(axis cs:2.152,0.00324)
--(axis cs:2.157,0.00339)
--(axis cs:2.162,0.00358)
--(axis cs:2.167,0.00383)
--(axis cs:2.172,0.00415)
--(axis cs:2.177,0.00455)
--(axis cs:2.182,0.00506)
--(axis cs:2.187,0.00570)
--(axis cs:2.192,0.00653)
--(axis cs:2.197,0.00759)
--(axis cs:2.202,0.00898)
--(axis cs:2.207,0.01080)
--(axis cs:2.212,0.01322)
--(axis cs:2.217,0.01643)
--(axis cs:2.222,0.02072)
--(axis cs:2.227,0.02642)
--(axis cs:2.232,0.03389)
--(axis cs:2.237,0.04354)
--(axis cs:2.242,0.05567)
--(axis cs:2.247,0.07051)
--(axis cs:2.252,0.08820)
--(axis cs:2.257,0.10877)
--(axis cs:2.262,0.13222)
--(axis cs:2.267,0.15850)
--(axis cs:2.272,0.18759)
--(axis cs:2.277,0.21943)
--(axis cs:2.282,0.25397)
--(axis cs:2.287,0.29113)
--(axis cs:2.292,0.33082)
--(axis cs:2.297,0.37293)
--(axis cs:2.302,0.41734)
--(axis cs:2.307,0.46392)
--(axis cs:2.312,0.51252)
--(axis cs:2.317,0.56299)
--(axis cs:2.322,0.61519)
--(axis cs:2.327,0.66899)
--(axis cs:2.332,0.72425)
--(axis cs:2.337,0.78087)
--(axis cs:2.342,0.83873)
--(axis cs:2.347,0.89777)
--(axis cs:2.352,0.95793)
--(axis cs:2.357,1.01916)
--(axis cs:2.362,1.08146)
--(axis cs:2.367,1.14482)
--(axis cs:2.372,1.20927)
--(axis cs:2.377,1.27484)
--(axis cs:2.382,1.34157)
--(axis cs:2.387,1.40954)
--(axis cs:2.392,1.47879)
--(axis cs:2.397,1.54939)
--(axis cs:2.402,1.62140)
--(axis cs:2.407,1.69489)
--(axis cs:2.412,1.76989)
--(axis cs:2.417,1.84645)
--(axis cs:2.422,1.92459)
--(axis cs:2.427,2.00430)
--(axis cs:2.432,2.08556)
--(axis cs:2.437,2.16835)
--(axis cs:2.442,2.25259)
--(axis cs:2.447,2.33820)
--(axis cs:2.452,2.42507)
--(axis cs:2.457,2.51306)
--(axis cs:2.462,2.60202)
--(axis cs:2.467,2.69177)
--(axis cs:2.472,2.78210)
--(axis cs:2.477,2.87282)
--(axis cs:2.482,2.96368)
--(axis cs:2.487,3.05445)
--(axis cs:2.492,3.14489)
--(axis cs:2.497,3.23474)
--(axis cs:2.502,3.32378)
--(axis cs:2.507,3.41176)
--(axis cs:2.512,3.49845)
--(axis cs:2.517,3.58364)
--(axis cs:2.522,3.66713)
--(axis cs:2.527,3.74875)
--(axis cs:2.532,3.82835)
--(axis cs:2.537,3.90579)
--(axis cs:2.542,3.98097)
--(axis cs:2.547,4.05381)
--(axis cs:2.552,4.12426)
--(axis cs:2.557,4.19228)
--(axis cs:2.562,4.25786)
--(axis cs:2.567,4.32102)
--(axis cs:2.572,4.38178)
--(axis cs:2.577,4.44018)
--(axis cs:2.582,4.49626)
--(axis cs:2.587,4.55009)
--(axis cs:2.592,4.60173)
--(axis cs:2.597,4.65124)
--(axis cs:2.602,4.69869)
--(axis cs:2.607,4.74412)
--(axis cs:2.612,4.78760)
--(axis cs:2.617,4.82917)
--(axis cs:2.622,4.86888)
--(axis cs:2.627,4.90676)
--(axis cs:2.632,4.94284)
--(axis cs:2.637,4.97715)
--(axis cs:2.642,5.00970)
--(axis cs:2.647,5.04051)
--(axis cs:2.652,5.06961)
--(axis cs:2.657,5.09703)
--(axis cs:2.662,5.12279)
--(axis cs:2.667,5.14694)
--(axis cs:2.672,5.16953)
--(axis cs:2.677,5.19064)
--(axis cs:2.682,5.21034)
--(axis cs:2.687,5.22874)
--(axis cs:2.692,5.24598)
--(axis cs:2.697,5.26218)
--(axis cs:2.702,5.27752)
--(axis cs:2.707,5.29219)
--(axis cs:2.712,5.30638)
--(axis cs:2.717,5.32033)
--(axis cs:2.722,5.33426)
--(axis cs:2.727,5.34843)
--(axis cs:2.732,5.36309)
--(axis cs:2.737,5.37851)
--(axis cs:2.742,5.39497)
--(axis cs:2.747,5.41271)
--(axis cs:2.752,5.43202)
--(axis cs:2.757,5.45315)
--(axis cs:2.762,5.47634)
--(axis cs:2.767,5.50182)
--(axis cs:2.772,5.52981)
--(axis cs:2.777,5.56050)
--(axis cs:2.782,5.59405)
--(axis cs:2.787,5.63063)
--(axis cs:2.792,5.67032)
--(axis cs:2.797,5.71323)
--(axis cs:2.802,5.75939)
--(axis cs:2.807,5.80882)
--(axis cs:2.812,5.86149)
--(axis cs:2.817,5.91732)
--(axis cs:2.822,5.97621)
--(axis cs:2.827,6.03800)
--(axis cs:2.832,6.10248)
--(axis cs:2.837,6.16940)
--(axis cs:2.842,6.23846)
--(axis cs:2.847,6.30931)
--(axis cs:2.852,6.38154)
--(axis cs:2.857,6.45471)
--(axis cs:2.862,6.52831)
--(axis cs:2.867,6.60178)
--(axis cs:2.872,6.67455)
--(axis cs:2.877,6.74596)
--(axis cs:2.882,6.81534)
--(axis cs:2.887,6.88197)
--(axis cs:2.892,6.94512)
--(axis cs:2.897,7.00401)
--(axis cs:2.902,7.05786)
--(axis cs:2.907,7.10591)
--(axis cs:2.912,7.14734)
--(axis cs:2.917,7.18140)
--(axis cs:2.922,7.20733)
--(axis cs:2.927,7.22444)
--(axis cs:2.932,7.23203)
--(axis cs:2.937,7.22952)
--(axis cs:2.942,7.21636)
--(axis cs:2.947,7.19209)
--(axis cs:2.952,7.15634)
--(axis cs:2.957,7.10884)
--(axis cs:2.962,7.04942)
--(axis cs:2.967,6.97803)
--(axis cs:2.972,6.89473)
--(axis cs:2.977,6.79970)
--(axis cs:2.982,6.69325)
--(axis cs:2.987,6.57579)
--(axis cs:2.992,6.44784)
--(axis cs:2.997,6.31004)
--(axis cs:3.003,6.16311)
--(axis cs:3.008,6.00787)
--(axis cs:3.013,5.84520)
--(axis cs:3.018,5.67605)
--(axis cs:3.023,5.50141)
--(axis cs:3.028,5.32230)
--(axis cs:3.033,5.13976)
--(axis cs:3.038,4.95483)
--(axis cs:3.043,4.76852)
--(axis cs:3.048,4.58185)
--(axis cs:3.053,4.39576)
--(axis cs:3.058,4.21118)
--(axis cs:3.063,4.02895)
--(axis cs:3.068,3.84986)
--(axis cs:3.073,3.67463)
--(axis cs:3.078,3.50388)
--(axis cs:3.083,3.33818)
--(axis cs:3.088,3.17800)
--(axis cs:3.093,3.02374)
--(axis cs:3.098,2.87572)
--(axis cs:3.103,2.73418)
--(axis cs:3.108,2.59929)
--(axis cs:3.113,2.47115)
--(axis cs:3.118,2.34980)
--(axis cs:3.123,2.23523)
--(axis cs:3.128,2.12736)
--(axis cs:3.133,2.02609)
--(axis cs:3.138,1.93126)
--(axis cs:3.143,1.84270)
--(axis cs:3.148,1.76019)
--(axis cs:3.153,1.68350)
--(axis cs:3.158,1.61238)
--(axis cs:3.163,1.54658)
--(axis cs:3.168,1.48583)
--(axis cs:3.173,1.42986)
--(axis cs:3.178,1.37840)
--(axis cs:3.183,1.33118)
--(axis cs:3.188,1.28795)
--(axis cs:3.193,1.24845)
--(axis cs:3.198,1.21244)
--(axis cs:3.203,1.17969)
--(axis cs:3.208,1.14998)
--(axis cs:3.213,1.12311)
--(axis cs:3.218,1.09888)
--(axis cs:3.223,1.07714)
--(axis cs:3.228,1.05771)
--(axis cs:3.233,1.04047)
--(axis cs:3.238,1.02529)
--(axis cs:3.243,1.01208)
--(axis cs:3.248,1.00074)
--(axis cs:3.253,0.99121)
--(axis cs:3.258,0.98345)
--(axis cs:3.263,0.97742)
--(axis cs:3.268,0.97311)
--(axis cs:3.273,0.97052)
--(axis cs:3.278,0.96968)
--(axis cs:3.283,0.97061)
--(axis cs:3.288,0.97337)
--(axis cs:3.293,0.97802)
--(axis cs:3.298,0.98464)
--(axis cs:3.303,0.99332)
--(axis cs:3.308,1.00414)
--(axis cs:3.313,1.01723)
--(axis cs:3.318,1.03270)
--(axis cs:3.323,1.05067)
--(axis cs:3.328,1.07129)
--(axis cs:3.333,1.09467)
--(axis cs:3.338,1.12097)
--(axis cs:3.343,1.15034)
--(axis cs:3.348,1.18291)
--(axis cs:3.353,1.21884)
--(axis cs:3.358,1.25827)
--(axis cs:3.363,1.30134)
--(axis cs:3.368,1.34818)
--(axis cs:3.373,1.39894)
--(axis cs:3.378,1.45372)
--(axis cs:3.383,1.51262)
--(axis cs:3.388,1.57576)
--(axis cs:3.393,1.64319)
--(axis cs:3.398,1.71497)
--(axis cs:3.403,1.79115)
--(axis cs:3.408,1.87173)
--(axis cs:3.413,1.95670)
--(axis cs:3.418,2.04602)
--(axis cs:3.423,2.13962)
--(axis cs:3.428,2.23741)
--(axis cs:3.433,2.33926)
--(axis cs:3.438,2.44502)
--(axis cs:3.443,2.55450)
--(axis cs:3.448,2.66750)
--(axis cs:3.453,2.78379)
--(axis cs:3.458,2.90309)
--(axis cs:3.463,3.02514)
--(axis cs:3.468,3.14963)
--(axis cs:3.473,3.27624)
--(axis cs:3.478,3.40466)
--(axis cs:3.483,3.53454)
--(axis cs:3.488,3.66555)
--(axis cs:3.493,3.79735)
--(axis cs:3.498,3.92960)
--(axis cs:3.503,4.06198)
--(axis cs:3.508,4.19417)
--(axis cs:3.513,4.32587)
--(axis cs:3.518,4.45680)
--(axis cs:3.523,4.58669)
--(axis cs:3.528,4.71531)
--(axis cs:3.533,4.84243)
--(axis cs:3.538,4.96787)
--(axis cs:3.543,5.09147)
--(axis cs:3.548,5.21309)
--(axis cs:3.553,5.33261)
--(axis cs:3.558,5.44995)
--(axis cs:3.563,5.56505)
--(axis cs:3.568,5.67785)
--(axis cs:3.573,5.78835)
--(axis cs:3.578,5.89653)
--(axis cs:3.583,6.00240)
--(axis cs:3.588,6.10597)
--(axis cs:3.593,6.20728)
--(axis cs:3.598,6.30635)
--(axis cs:3.603,6.40322)
--(axis cs:3.608,6.49792)
--(axis cs:3.613,6.59048)
--(axis cs:3.618,6.68091)
--(axis cs:3.623,6.76924)
--(axis cs:3.628,6.85547)
--(axis cs:3.633,6.93957)
--(axis cs:3.638,7.02154)
--(axis cs:3.643,7.10133)
--(axis cs:3.648,7.17888)
--(axis cs:3.653,7.25411)
--(axis cs:3.658,7.32696)
--(axis cs:3.663,7.39728)
--(axis cs:3.668,7.46498)
--(axis cs:3.673,7.52990)
--(axis cs:3.678,7.59189)
--(axis cs:3.683,7.65077)
--(axis cs:3.688,7.70637)
--(axis cs:3.693,7.75848)
--(axis cs:3.698,7.80689)
--(axis cs:3.703,7.85141)
--(axis cs:3.708,7.89179)
--(axis cs:3.713,7.92784)
--(axis cs:3.718,7.95931)
--(axis cs:3.723,7.98601)
--(axis cs:3.728,8.00771)
--(axis cs:3.733,8.02422)
--(axis cs:3.738,8.03536)
--(axis cs:3.743,8.04095)
--(axis cs:3.748,8.04085)
--(axis cs:3.753,8.03494)
--(axis cs:3.758,8.02312)
--(axis cs:3.763,8.00533)
--(axis cs:3.768,7.98154)
--(axis cs:3.773,7.95175)
--(axis cs:3.778,7.91601)
--(axis cs:3.783,7.87439)
--(axis cs:3.788,7.82700)
--(axis cs:3.793,7.77400)
--(axis cs:3.798,7.71558)
--(axis cs:3.803,7.65195)
--(axis cs:3.808,7.58336)
--(axis cs:3.813,7.51010)
--(axis cs:3.818,7.43245)
--(axis cs:3.823,7.35074)
--(axis cs:3.828,7.26529)
--(axis cs:3.833,7.17643)
--(axis cs:3.838,7.08452)
--(axis cs:3.843,6.98988)
--(axis cs:3.848,6.89286)
--(axis cs:3.853,6.79376)
--(axis cs:3.858,6.69290)
--(axis cs:3.863,6.59056)
--(axis cs:3.868,6.48701)
--(axis cs:3.873,6.38248)
--(axis cs:3.878,6.27718)
--(axis cs:3.883,6.17132)
--(axis cs:3.888,6.06504)
--(axis cs:3.893,5.95847)
--(axis cs:3.898,5.85173)
--(axis cs:3.903,5.74489)
--(axis cs:3.908,5.63800)
--(axis cs:3.913,5.53109)
--(axis cs:3.918,5.42419)
--(axis cs:3.923,5.31727)
--(axis cs:3.928,5.21032)
--(axis cs:3.933,5.10331)
--(axis cs:3.938,4.99619)
--(axis cs:3.943,4.88891)
--(axis cs:3.948,4.78142)
--(axis cs:3.953,4.67366)
--(axis cs:3.958,4.56559)
--(axis cs:3.963,4.45715)
--(axis cs:3.968,4.34831)
--(axis cs:3.973,4.23903)
--(axis cs:3.978,4.12931)
--(axis cs:3.983,4.01914)
--(axis cs:3.988,3.90854)
--(axis cs:3.993,3.79754)
--(axis cs:3.998,3.68619)
--(axis cs:4.004,3.57458)
--(axis cs:4.009,3.46280)
--(axis cs:4.014,3.35098)
--(axis cs:4.019,3.23927)
--(axis cs:4.024,3.12783)
--(axis cs:4.029,3.01688)
--(axis cs:4.034,2.90662)
--(axis cs:4.039,2.79729)
--(axis cs:4.044,2.68916)
--(axis cs:4.049,2.58250)
--(axis cs:4.054,2.47760)
--(axis cs:4.059,2.37475)
--(axis cs:4.064,2.27427)
--(axis cs:4.069,2.17645)
--(axis cs:4.074,2.08160)
--(axis cs:4.079,1.99001)
--(axis cs:4.084,1.90196)
--(axis cs:4.089,1.81772)
--(axis cs:4.094,1.73754)
--(axis cs:4.099,1.66164)
--(axis cs:4.104,1.59024)
--(axis cs:4.109,1.52352)
--(axis cs:4.114,1.46162)
--(axis cs:4.119,1.40469)
--(axis cs:4.124,1.35282)
--(axis cs:4.129,1.30613)
--(axis cs:4.134,1.26467)
--(axis cs:4.139,1.22850)
--(axis cs:4.144,1.19768)
--(axis cs:4.149,1.17225)
--(axis cs:4.154,1.15225)
--(axis cs:4.159,1.13771)
--(axis cs:4.164,1.12868)
--(axis cs:4.169,1.12522)
--(axis cs:4.174,1.12737)
--(axis cs:4.179,1.13522)
--(axis cs:4.184,1.14885)
--(axis cs:4.189,1.16834)
--(axis cs:4.194,1.19379)
--(axis cs:4.199,1.22532)
--(axis cs:4.204,1.26304)
--(axis cs:4.209,1.30705)
--(axis cs:4.214,1.35745)
--(axis cs:4.219,1.41434)
--(axis cs:4.224,1.47779)
--(axis cs:4.229,1.54786)
--(axis cs:4.234,1.62456)
--(axis cs:4.239,1.70788)
--(axis cs:4.244,1.79775)
--(axis cs:4.249,1.89408)
--(axis cs:4.254,1.99670)
--(axis cs:4.259,2.10539)
--(axis cs:4.264,2.21990)
--(axis cs:4.269,2.33987)
--(axis cs:4.274,2.46493)
--(axis cs:4.279,2.59461)
--(axis cs:4.284,2.72840)
--(axis cs:4.289,2.86576)
--(axis cs:4.294,3.00606)
--(axis cs:4.299,3.14866)
--(axis cs:4.304,3.29290)
--(axis cs:4.309,3.43806)
--(axis cs:4.314,3.58344)
--(axis cs:4.319,3.72832)
--(axis cs:4.324,3.87200)
--(axis cs:4.329,4.01379)
--(axis cs:4.334,4.15302)
--(axis cs:4.339,4.28908)
--(axis cs:4.344,4.42138)
--(axis cs:4.349,4.54940)
--(axis cs:4.354,4.67265)
--(axis cs:4.359,4.79072)
--(axis cs:4.364,4.90328)
--(axis cs:4.369,5.01002)
--(axis cs:4.374,5.11073)
--(axis cs:4.379,5.20526)
--(axis cs:4.384,5.29350)
--(axis cs:4.389,5.37541)
--(axis cs:4.394,5.45101)
--(axis cs:4.399,5.52036)
--(axis cs:4.404,5.58356)
--(axis cs:4.409,5.64077)
--(axis cs:4.414,5.69215)
--(axis cs:4.419,5.73792)
--(axis cs:4.424,5.77829)
--(axis cs:4.429,5.81352)
--(axis cs:4.434,5.84386)
--(axis cs:4.439,5.86956)
--(axis cs:4.444,5.89091)
--(axis cs:4.449,5.90817)
--(axis cs:4.454,5.92159)
--(axis cs:4.459,5.93145)
--(axis cs:4.464,5.93799)
--(axis cs:4.469,5.94145)
--(axis cs:4.474,5.94206)
--(axis cs:4.479,5.94002)
--(axis cs:4.484,5.93553)
--(axis cs:4.489,5.92877)
--(axis cs:4.494,5.91991)
--(axis cs:4.499,5.90907)
--(axis cs:4.504,5.89638)
--(axis cs:4.509,5.88194)
--(axis cs:4.514,5.86583)
--(axis cs:4.519,5.84812)
--(axis cs:4.524,5.82884)
--(axis cs:4.529,5.80801)
--(axis cs:4.534,5.78564)
--(axis cs:4.539,5.76171)
--(axis cs:4.544,5.73619)
--(axis cs:4.549,5.70903)
--(axis cs:4.554,5.68017)
--(axis cs:4.559,5.64954)
--(axis cs:4.564,5.61706)
--(axis cs:4.569,5.58263)
--(axis cs:4.574,5.54618)
--(axis cs:4.579,5.50759)
--(axis cs:4.584,5.46679)
--(axis cs:4.589,5.42370)
--(axis cs:4.594,5.37821)
--(axis cs:4.599,5.33027)
--(axis cs:4.604,5.27982)
--(axis cs:4.609,5.22682)
--(axis cs:4.614,5.17121)
--(axis cs:4.619,5.11300)
--(axis cs:4.624,5.05218)
--(axis cs:4.629,4.98877)
--(axis cs:4.634,4.92279)
--(axis cs:4.639,4.85428)
--(axis cs:4.644,4.78332)
--(axis cs:4.649,4.70995)
--(axis cs:4.654,4.63426)
--(axis cs:4.659,4.55633)
--(axis cs:4.664,4.47624)
--(axis cs:4.669,4.39409)
--(axis cs:4.674,4.30995)
--(axis cs:4.679,4.22392)
--(axis cs:4.684,4.13607)
--(axis cs:4.689,4.04648)
--(axis cs:4.694,3.95521)
--(axis cs:4.699,3.86234)
--(axis cs:4.704,3.76791)
--(axis cs:4.709,3.67197)
--(axis cs:4.714,3.57459)
--(axis cs:4.719,3.47579)
--(axis cs:4.724,3.37562)
--(axis cs:4.729,3.27415)
--(axis cs:4.734,3.17140)
--(axis cs:4.739,3.06746)
--(axis cs:4.744,2.96238)
--(axis cs:4.749,2.85627)
--(axis cs:4.754,2.74922)
--(axis cs:4.759,2.64137)
--(axis cs:4.764,2.53285)
--(axis cs:4.769,2.42384)
--(axis cs:4.774,2.31455)
--(axis cs:4.779,2.20518)
--(axis cs:4.784,2.09598)
--(axis cs:4.789,1.98723)
--(axis cs:4.794,1.87921)
--(axis cs:4.799,1.77222)
--(axis cs:4.804,1.66659)
--(axis cs:4.809,1.56263)
--(axis cs:4.814,1.46067)
--(axis cs:4.819,1.36104)
--(axis cs:4.824,1.26405)
--(axis cs:4.829,1.16999)
--(axis cs:4.834,1.07916)
--(axis cs:4.839,0.99180)
--(axis cs:4.844,0.90813)
--(axis cs:4.849,0.82837)
--(axis cs:4.854,0.75265)
--(axis cs:4.859,0.68110)
--(axis cs:4.864,0.61381)
--(axis cs:4.869,0.55081)
--(axis cs:4.874,0.49212)
--(axis cs:4.879,0.43771)
--(axis cs:4.884,0.38751)
--(axis cs:4.889,0.34144)
--(axis cs:4.894,0.29936)
--(axis cs:4.899,0.26116)
--(axis cs:4.904,0.22667)
--(axis cs:4.909,0.19573)
--(axis cs:4.914,0.16821)
--(axis cs:4.919,0.14393)
--(axis cs:4.924,0.12274)
--(axis cs:4.929,0.10446)
--(axis cs:4.934,0.08891)
--(axis cs:4.939,0.07586)
--(axis cs:4.944,0.06504)
--(axis cs:4.949,0.05617)
--(axis cs:4.954,0.04897)
--(axis cs:4.959,0.04316)
--(axis cs:4.964,0.03850)
--(axis cs:4.969,0.03478)
--(axis cs:4.974,0.03181)
--(axis cs:4.979,0.02946)
--(axis cs:4.984,0.02761)
--(axis cs:4.989,0.02617)
--(axis cs:4.994,0.02507)
--(axis cs:5,0.0242615496140903)
--(axis cs:5,3.41058124509597)
--(axis cs:5,3.41058124509597)
--(axis cs:4.994,3.34118)
--(axis cs:4.989,3.27792)
--(axis cs:4.984,3.22093)
--(axis cs:4.979,3.17032)
--(axis cs:4.974,3.12617)
--(axis cs:4.969,3.08859)
--(axis cs:4.964,3.05766)
--(axis cs:4.959,3.03342)
--(axis cs:4.954,3.01594)
--(axis cs:4.949,3.00523)
--(axis cs:4.944,3.00137)
--(axis cs:4.939,3.00435)
--(axis cs:4.934,3.01418)
--(axis cs:4.929,3.03088)
--(axis cs:4.924,3.05444)
--(axis cs:4.919,3.08482)
--(axis cs:4.914,3.12203)
--(axis cs:4.909,3.16600)
--(axis cs:4.904,3.21671)
--(axis cs:4.899,3.27409)
--(axis cs:4.894,3.33808)
--(axis cs:4.889,3.40858)
--(axis cs:4.884,3.48550)
--(axis cs:4.879,3.56875)
--(axis cs:4.874,3.65823)
--(axis cs:4.869,3.75376)
--(axis cs:4.864,3.85522)
--(axis cs:4.859,3.96247)
--(axis cs:4.854,4.07533)
--(axis cs:4.849,4.19362)
--(axis cs:4.844,4.31715)
--(axis cs:4.839,4.44573)
--(axis cs:4.834,4.57913)
--(axis cs:4.829,4.71709)
--(axis cs:4.824,4.85944)
--(axis cs:4.819,5.00590)
--(axis cs:4.814,5.15620)
--(axis cs:4.809,5.31007)
--(axis cs:4.804,5.46715)
--(axis cs:4.799,5.62724)
--(axis cs:4.794,5.78997)
--(axis cs:4.789,5.95502)
--(axis cs:4.784,6.12199)
--(axis cs:4.779,6.29061)
--(axis cs:4.774,6.46051)
--(axis cs:4.769,6.63127)
--(axis cs:4.764,6.80258)
--(axis cs:4.759,6.97401)
--(axis cs:4.754,7.14522)
--(axis cs:4.749,7.31586)
--(axis cs:4.744,7.48555)
--(axis cs:4.739,7.65399)
--(axis cs:4.734,7.82081)
--(axis cs:4.729,7.98573)
--(axis cs:4.724,8.14849)
--(axis cs:4.719,8.30880)
--(axis cs:4.714,8.46654)
--(axis cs:4.709,8.62129)
--(axis cs:4.704,8.77301)
--(axis cs:4.699,8.92157)
--(axis cs:4.694,9.06685)
--(axis cs:4.689,9.20863)
--(axis cs:4.684,9.34696)
--(axis cs:4.679,9.48173)
--(axis cs:4.674,9.61301)
--(axis cs:4.669,9.74066)
--(axis cs:4.664,9.86470)
--(axis cs:4.659,9.98526)
--(axis cs:4.654,10.1022)
--(axis cs:4.649,10.2157)
--(axis cs:4.644,10.3256)
--(axis cs:4.639,10.4321)
--(axis cs:4.634,10.5353)
--(axis cs:4.629,10.6350)
--(axis cs:4.624,10.7314)
--(axis cs:4.619,10.8244)
--(axis cs:4.614,10.9140)
--(axis cs:4.609,11.0004)
--(axis cs:4.604,11.0833)
--(axis cs:4.599,11.1629)
--(axis cs:4.594,11.2392)
--(axis cs:4.589,11.3121)
--(axis cs:4.584,11.3817)
--(axis cs:4.579,11.4479)
--(axis cs:4.574,11.5107)
--(axis cs:4.569,11.5701)
--(axis cs:4.564,11.6261)
--(axis cs:4.559,11.6788)
--(axis cs:4.554,11.7281)
--(axis cs:4.549,11.7741)
--(axis cs:4.544,11.8168)
--(axis cs:4.539,11.8563)
--(axis cs:4.534,11.8923)
--(axis cs:4.529,11.9251)
--(axis cs:4.524,11.9547)
--(axis cs:4.519,11.9810)
--(axis cs:4.514,12.0040)
--(axis cs:4.509,12.0237)
--(axis cs:4.504,12.0399)
--(axis cs:4.499,12.0527)
--(axis cs:4.494,12.0620)
--(axis cs:4.489,12.0676)
--(axis cs:4.484,12.0693)
--(axis cs:4.479,12.0670)
--(axis cs:4.474,12.0604)
--(axis cs:4.469,12.0493)
--(axis cs:4.464,12.0334)
--(axis cs:4.459,12.0125)
--(axis cs:4.454,11.9863)
--(axis cs:4.449,11.9544)
--(axis cs:4.444,11.9166)
--(axis cs:4.439,11.8725)
--(axis cs:4.434,11.8218)
--(axis cs:4.429,11.7642)
--(axis cs:4.424,11.6995)
--(axis cs:4.419,11.6274)
--(axis cs:4.414,11.5477)
--(axis cs:4.409,11.4603)
--(axis cs:4.404,11.3650)
--(axis cs:4.399,11.2617)
--(axis cs:4.394,11.1506)
--(axis cs:4.389,11.0315)
--(axis cs:4.384,10.9047)
--(axis cs:4.379,10.7702)
--(axis cs:4.374,10.6284)
--(axis cs:4.369,10.4795)
--(axis cs:4.364,10.3239)
--(axis cs:4.359,10.1619)
--(axis cs:4.354,9.99419)
--(axis cs:4.349,9.82103)
--(axis cs:4.344,9.64312)
--(axis cs:4.339,9.46095)
--(axis cs:4.334,9.27527)
--(axis cs:4.329,9.08659)
--(axis cs:4.324,8.89565)
--(axis cs:4.319,8.70301)
--(axis cs:4.314,8.50951)
--(axis cs:4.309,8.31570)
--(axis cs:4.304,8.12235)
--(axis cs:4.299,7.93011)
--(axis cs:4.294,7.73957)
--(axis cs:4.289,7.55149)
--(axis cs:4.284,7.36639)
--(axis cs:4.279,7.18501)
--(axis cs:4.274,7.00778)
--(axis cs:4.269,6.83536)
--(axis cs:4.264,6.66828)
--(axis cs:4.259,6.50695)
--(axis cs:4.254,6.35187)
--(axis cs:4.249,6.20347)
--(axis cs:4.244,6.06213)
--(axis cs:4.239,5.92819)
--(axis cs:4.234,5.80196)
--(axis cs:4.229,5.68372)
--(axis cs:4.224,5.57371)
--(axis cs:4.219,5.47207)
--(axis cs:4.214,5.37907)
--(axis cs:4.209,5.29480)
--(axis cs:4.204,5.21932)
--(axis cs:4.199,5.15276)
--(axis cs:4.194,5.09519)
--(axis cs:4.189,5.04659)
--(axis cs:4.184,5.00699)
--(axis cs:4.179,4.97638)
--(axis cs:4.174,4.95473)
--(axis cs:4.169,4.94199)
--(axis cs:4.164,4.93810)
--(axis cs:4.159,4.94299)
--(axis cs:4.154,4.95655)
--(axis cs:4.149,4.97871)
--(axis cs:4.144,5.00928)
--(axis cs:4.139,5.04824)
--(axis cs:4.134,5.09537)
--(axis cs:4.129,5.15059)
--(axis cs:4.124,5.21367)
--(axis cs:4.119,5.28451)
--(axis cs:4.114,5.36283)
--(axis cs:4.109,5.44850)
--(axis cs:4.104,5.54128)
--(axis cs:4.099,5.64100)
--(axis cs:4.094,5.74732)
--(axis cs:4.089,5.86002)
--(axis cs:4.084,5.97884)
--(axis cs:4.079,6.10347)
--(axis cs:4.074,6.23362)
--(axis cs:4.069,6.36893)
--(axis cs:4.064,6.50914)
--(axis cs:4.059,6.65389)
--(axis cs:4.054,6.80279)
--(axis cs:4.049,6.95552)
--(axis cs:4.044,7.11171)
--(axis cs:4.039,7.27097)
--(axis cs:4.034,7.43298)
--(axis cs:4.029,7.59734)
--(axis cs:4.024,7.76367)
--(axis cs:4.019,7.93173)
--(axis cs:4.014,8.10119)
--(axis cs:4.009,8.27171)
--(axis cs:4.004,8.44305)
--(axis cs:3.998,8.61490)
--(axis cs:3.993,8.78710)
--(axis cs:3.988,8.95946)
--(axis cs:3.983,9.13168)
--(axis cs:3.978,9.30370)
--(axis cs:3.973,9.47534)
--(axis cs:3.968,9.64656)
--(axis cs:3.963,9.81719)
--(axis cs:3.958,9.98729)
--(axis cs:3.953,10.1566)
--(axis cs:3.948,10.3251)
--(axis cs:3.943,10.4929)
--(axis cs:3.938,10.6599)
--(axis cs:3.933,10.8260)
--(axis cs:3.928,10.9910)
--(axis cs:3.923,11.1551)
--(axis cs:3.918,11.3181)
--(axis cs:3.913,11.4798)
--(axis cs:3.908,11.6402)
--(axis cs:3.903,11.7992)
--(axis cs:3.898,11.9567)
--(axis cs:3.893,12.1123)
--(axis cs:3.888,12.2661)
--(axis cs:3.883,12.4177)
--(axis cs:3.878,12.5671)
--(axis cs:3.873,12.7140)
--(axis cs:3.868,12.8581)
--(axis cs:3.863,12.9992)
--(axis cs:3.858,13.1371)
--(axis cs:3.853,13.2715)
--(axis cs:3.848,13.4021)
--(axis cs:3.843,13.5289)
--(axis cs:3.838,13.6513)
--(axis cs:3.833,13.7692)
--(axis cs:3.828,13.8824)
--(axis cs:3.823,13.9906)
--(axis cs:3.818,14.0936)
--(axis cs:3.813,14.1912)
--(axis cs:3.808,14.2830)
--(axis cs:3.803,14.3690)
--(axis cs:3.798,14.4490)
--(axis cs:3.793,14.5226)
--(axis cs:3.788,14.5900)
--(axis cs:3.783,14.6506)
--(axis cs:3.778,14.7046)
--(axis cs:3.773,14.7518)
--(axis cs:3.768,14.7921)
--(axis cs:3.763,14.8252)
--(axis cs:3.758,14.8514)
--(axis cs:3.753,14.8705)
--(axis cs:3.748,14.8825)
--(axis cs:3.743,14.8873)
--(axis cs:3.738,14.8853)
--(axis cs:3.733,14.8761)
--(axis cs:3.728,14.8600)
--(axis cs:3.723,14.8371)
--(axis cs:3.718,14.8076)
--(axis cs:3.713,14.7717)
--(axis cs:3.708,14.7292)
--(axis cs:3.703,14.6807)
--(axis cs:3.698,14.6261)
--(axis cs:3.693,14.5656)
--(axis cs:3.688,14.4996)
--(axis cs:3.683,14.4281)
--(axis cs:3.678,14.3514)
--(axis cs:3.673,14.2695)
--(axis cs:3.668,14.1829)
--(axis cs:3.663,14.0914)
--(axis cs:3.658,13.9955)
--(axis cs:3.653,13.8951)
--(axis cs:3.648,13.7903)
--(axis cs:3.643,13.6815)
--(axis cs:3.638,13.5684)
--(axis cs:3.633,13.4515)
--(axis cs:3.628,13.3305)
--(axis cs:3.623,13.2057)
--(axis cs:3.618,13.0772)
--(axis cs:3.613,12.9449)
--(axis cs:3.608,12.8089)
--(axis cs:3.603,12.6692)
--(axis cs:3.598,12.5259)
--(axis cs:3.593,12.3791)
--(axis cs:3.588,12.2287)
--(axis cs:3.583,12.0749)
--(axis cs:3.578,11.9177)
--(axis cs:3.573,11.7572)
--(axis cs:3.568,11.5933)
--(axis cs:3.563,11.4265)
--(axis cs:3.558,11.2566)
--(axis cs:3.553,11.0839)
--(axis cs:3.548,10.9085)
--(axis cs:3.543,10.7305)
--(axis cs:3.538,10.5502)
--(axis cs:3.533,10.3678)
--(axis cs:3.528,10.1834)
--(axis cs:3.523,9.99745)
--(axis cs:3.518,9.81002)
--(axis cs:3.513,9.62147)
--(axis cs:3.508,9.43218)
--(axis cs:3.503,9.24225)
--(axis cs:3.498,9.05212)
--(axis cs:3.493,8.86207)
--(axis cs:3.488,8.67248)
--(axis cs:3.483,8.48369)
--(axis cs:3.478,8.29593)
--(axis cs:3.473,8.10963)
--(axis cs:3.468,7.92508)
--(axis cs:3.463,7.74270)
--(axis cs:3.458,7.56266)
--(axis cs:3.453,7.38537)
--(axis cs:3.448,7.21111)
--(axis cs:3.443,7.04018)
--(axis cs:3.438,6.87286)
--(axis cs:3.433,6.70936)
--(axis cs:3.428,6.54998)
--(axis cs:3.423,6.39491)
--(axis cs:3.418,6.24435)
--(axis cs:3.413,6.09850)
--(axis cs:3.408,5.95749)
--(axis cs:3.403,5.82147)
--(axis cs:3.398,5.69057)
--(axis cs:3.393,5.56483)
--(axis cs:3.388,5.44441)
--(axis cs:3.383,5.32932)
--(axis cs:3.378,5.21958)
--(axis cs:3.373,5.11527)
--(axis cs:3.368,5.01634)
--(axis cs:3.363,4.92286)
--(axis cs:3.358,4.83472)
--(axis cs:3.353,4.75198)
--(axis cs:3.348,4.67453)
--(axis cs:3.343,4.60237)
--(axis cs:3.338,4.53548)
--(axis cs:3.333,4.47373)
--(axis cs:3.328,4.41711)
--(axis cs:3.323,4.36558)
--(axis cs:3.318,4.31908)
--(axis cs:3.313,4.27756)
--(axis cs:3.308,4.24102)
--(axis cs:3.303,4.20934)
--(axis cs:3.298,4.18252)
--(axis cs:3.293,4.16055)
--(axis cs:3.288,4.14341)
--(axis cs:3.283,4.13108)
--(axis cs:3.278,4.12357)
--(axis cs:3.273,4.12089)
--(axis cs:3.268,4.12305)
--(axis cs:3.263,4.13009)
--(axis cs:3.258,4.14201)
--(axis cs:3.253,4.15893)
--(axis cs:3.248,4.18087)
--(axis cs:3.243,4.20791)
--(axis cs:3.238,4.24013)
--(axis cs:3.233,4.27762)
--(axis cs:3.228,4.32048)
--(axis cs:3.223,4.36883)
--(axis cs:3.218,4.42276)
--(axis cs:3.213,4.48245)
--(axis cs:3.208,4.54803)
--(axis cs:3.203,4.61964)
--(axis cs:3.198,4.69739)
--(axis cs:3.193,4.78151)
--(axis cs:3.188,4.87213)
--(axis cs:3.183,4.96937)
--(axis cs:3.178,5.07347)
--(axis cs:3.173,5.18453)
--(axis cs:3.168,5.30266)
--(axis cs:3.163,5.42809)
--(axis cs:3.158,5.56082)
--(axis cs:3.153,5.70102)
--(axis cs:3.148,5.84879)
--(axis cs:3.143,6.00409)
--(axis cs:3.138,6.16697)
--(axis cs:3.133,6.33743)
--(axis cs:3.128,6.51543)
--(axis cs:3.123,6.70077)
--(axis cs:3.118,6.89334)
--(axis cs:3.113,7.09291)
--(axis cs:3.108,7.29919)
--(axis cs:3.103,7.51193)
--(axis cs:3.098,7.73073)
--(axis cs:3.093,7.95511)
--(axis cs:3.088,8.18453)
--(axis cs:3.083,8.41852)
--(axis cs:3.078,8.65636)
--(axis cs:3.073,8.89744)
--(axis cs:3.068,9.14104)
--(axis cs:3.063,9.38631)
--(axis cs:3.058,9.63246)
--(axis cs:3.053,9.87865)
--(axis cs:3.048,10.1240)
--(axis cs:3.043,10.3675)
--(axis cs:3.038,10.6083)
--(axis cs:3.033,10.8455)
--(axis cs:3.028,11.0780)
--(axis cs:3.023,11.3051)
--(axis cs:3.018,11.5257)
--(axis cs:3.013,11.7389)
--(axis cs:3.008,11.9439)
--(axis cs:3.003,12.1399)
--(axis cs:2.997,12.3261)
--(axis cs:2.992,12.5019)
--(axis cs:2.987,12.6665)
--(axis cs:2.982,12.8193)
--(axis cs:2.977,12.9599)
--(axis cs:2.972,13.0878)
--(axis cs:2.967,13.2028)
--(axis cs:2.962,13.3047)
--(axis cs:2.957,13.3930)
--(axis cs:2.952,13.4680)
--(axis cs:2.947,13.5297)
--(axis cs:2.942,13.5781)
--(axis cs:2.937,13.6136)
--(axis cs:2.932,13.6364)
--(axis cs:2.927,13.6470)
--(axis cs:2.922,13.6459)
--(axis cs:2.917,13.6336)
--(axis cs:2.912,13.6107)
--(axis cs:2.907,13.5782)
--(axis cs:2.902,13.5366)
--(axis cs:2.897,13.4867)
--(axis cs:2.892,13.4293)
--(axis cs:2.887,13.3655)
--(axis cs:2.882,13.2959)
--(axis cs:2.877,13.2215)
--(axis cs:2.872,13.1429)
--(axis cs:2.867,13.0612)
--(axis cs:2.862,12.9770)
--(axis cs:2.857,12.8912)
--(axis cs:2.852,12.8045)
--(axis cs:2.847,12.7173)
--(axis cs:2.842,12.6305)
--(axis cs:2.837,12.5445)
--(axis cs:2.832,12.4598)
--(axis cs:2.827,12.3769)
--(axis cs:2.822,12.2961)
--(axis cs:2.817,12.2175)
--(axis cs:2.812,12.1417)
--(axis cs:2.807,12.0685)
--(axis cs:2.802,11.9983)
--(axis cs:2.797,11.9311)
--(axis cs:2.792,11.8669)
--(axis cs:2.787,11.8056)
--(axis cs:2.782,11.7473)
--(axis cs:2.777,11.6919)
--(axis cs:2.772,11.6391)
--(axis cs:2.767,11.5890)
--(axis cs:2.762,11.5413)
--(axis cs:2.757,11.4959)
--(axis cs:2.752,11.4525)
--(axis cs:2.747,11.4111)
--(axis cs:2.742,11.3715)
--(axis cs:2.737,11.3334)
--(axis cs:2.732,11.2966)
--(axis cs:2.727,11.2611)
--(axis cs:2.722,11.2266)
--(axis cs:2.717,11.1929)
--(axis cs:2.712,11.1599)
--(axis cs:2.707,11.1273)
--(axis cs:2.702,11.0951)
--(axis cs:2.697,11.0629)
--(axis cs:2.692,11.0307)
--(axis cs:2.687,10.9983)
--(axis cs:2.682,10.9654)
--(axis cs:2.677,10.9319)
--(axis cs:2.672,10.8975)
--(axis cs:2.667,10.8621)
--(axis cs:2.662,10.8253)
--(axis cs:2.657,10.7872)
--(axis cs:2.652,10.7473)
--(axis cs:2.647,10.7055)
--(axis cs:2.642,10.6615)
--(axis cs:2.637,10.6152)
--(axis cs:2.632,10.5665)
--(axis cs:2.627,10.5149)
--(axis cs:2.622,10.4603)
--(axis cs:2.617,10.4028)
--(axis cs:2.612,10.3419)
--(axis cs:2.607,10.2777)
--(axis cs:2.602,10.2101)
--(axis cs:2.597,10.1389)
--(axis cs:2.592,10.0641)
--(axis cs:2.587,9.98569)
--(axis cs:2.582,9.90354)
--(axis cs:2.577,9.81780)
--(axis cs:2.572,9.72835)
--(axis cs:2.567,9.63535)
--(axis cs:2.562,9.53877)
--(axis cs:2.557,9.43882)
--(axis cs:2.552,9.33543)
--(axis cs:2.547,9.22883)
--(axis cs:2.542,9.11905)
--(axis cs:2.537,9.00631)
--(axis cs:2.532,8.89066)
--(axis cs:2.527,8.77220)
--(axis cs:2.522,8.65117)
--(axis cs:2.517,8.52763)
--(axis cs:2.512,8.40174)
--(axis cs:2.507,8.27364)
--(axis cs:2.502,8.14334)
--(axis cs:2.497,8.01118)
--(axis cs:2.492,7.87718)
--(axis cs:2.487,7.74151)
--(axis cs:2.482,7.60430)
--(axis cs:2.477,7.46566)
--(axis cs:2.472,7.32577)
--(axis cs:2.467,7.18469)
--(axis cs:2.462,7.04267)
--(axis cs:2.457,6.89985)
--(axis cs:2.452,6.75635)
--(axis cs:2.447,6.61231)
--(axis cs:2.442,6.46793)
--(axis cs:2.437,6.32330)
--(axis cs:2.432,6.17869)
--(axis cs:2.427,6.03420)
--(axis cs:2.422,5.89005)
--(axis cs:2.417,5.74632)
--(axis cs:2.412,5.60331)
--(axis cs:2.407,5.46113)
--(axis cs:2.402,5.31992)
--(axis cs:2.397,5.17994)
--(axis cs:2.392,5.04132)
--(axis cs:2.387,4.90419)
--(axis cs:2.382,4.76880)
--(axis cs:2.377,4.63525)
--(axis cs:2.372,4.50368)
--(axis cs:2.367,4.37427)
--(axis cs:2.362,4.24714)
--(axis cs:2.357,4.12239)
--(axis cs:2.352,4.00010)
--(axis cs:2.347,3.88041)
--(axis cs:2.342,3.76337)
--(axis cs:2.337,3.64903)
--(axis cs:2.332,3.53741)
--(axis cs:2.327,3.42857)
--(axis cs:2.322,3.32252)
--(axis cs:2.317,3.21925)
--(axis cs:2.312,3.11874)
--(axis cs:2.307,3.02096)
--(axis cs:2.302,2.92593)
--(axis cs:2.297,2.83360)
--(axis cs:2.292,2.74394)
--(axis cs:2.287,2.65692)
--(axis cs:2.282,2.57254)
--(axis cs:2.277,2.49077)
--(axis cs:2.272,2.41158)
--(axis cs:2.267,2.33501)
--(axis cs:2.262,2.26102)
--(axis cs:2.257,2.18964)
--(axis cs:2.252,2.12088)
--(axis cs:2.247,2.05473)
--(axis cs:2.242,1.99126)
--(axis cs:2.237,1.93044)
--(axis cs:2.232,1.87233)
--(axis cs:2.227,1.81695)
--(axis cs:2.222,1.76431)
--(axis cs:2.217,1.71444)
--(axis cs:2.212,1.66735)
--(axis cs:2.207,1.62306)
--(axis cs:2.202,1.58156)
--(axis cs:2.197,1.54288)
--(axis cs:2.192,1.50698)
--(axis cs:2.187,1.47388)
--(axis cs:2.182,1.44355)
--(axis cs:2.177,1.41598)
--(axis cs:2.172,1.39113)
--(axis cs:2.167,1.36898)
--(axis cs:2.162,1.34950)
--(axis cs:2.157,1.33263)
--(axis cs:2.152,1.31836)
--(axis cs:2.147,1.30662)
--(axis cs:2.142,1.29739)
--(axis cs:2.137,1.29061)
--(axis cs:2.132,1.28624)
--(axis cs:2.127,1.28425)
--(axis cs:2.122,1.28459)
--(axis cs:2.117,1.28724)
--(axis cs:2.112,1.29215)
--(axis cs:2.107,1.29930)
--(axis cs:2.102,1.30867)
--(axis cs:2.097,1.32025)
--(axis cs:2.092,1.33402)
--(axis cs:2.087,1.34997)
--(axis cs:2.082,1.36811)
--(axis cs:2.077,1.38846)
--(axis cs:2.072,1.41102)
--(axis cs:2.067,1.43582)
--(axis cs:2.062,1.46290)
--(axis cs:2.057,1.49231)
--(axis cs:2.052,1.52410)
--(axis cs:2.047,1.55832)
--(axis cs:2.042,1.59505)
--(axis cs:2.037,1.63438)
--(axis cs:2.032,1.67640)
--(axis cs:2.027,1.72118)
--(axis cs:2.022,1.76886)
--(axis cs:2.017,1.81951)
--(axis cs:2.012,1.87329)
--(axis cs:2.007,1.93027)
--(axis cs:2.002,1.99061)
--(axis cs:1.996,2.05439)
--(axis cs:1.991,2.12176)
--(axis cs:1.986,2.19281)
--(axis cs:1.981,2.26765)
--(axis cs:1.976,2.34638)
--(axis cs:1.971,2.42908)
--(axis cs:1.966,2.51585)
--(axis cs:1.961,2.60673)
--(axis cs:1.956,2.70181)
--(axis cs:1.951,2.80108)
--(axis cs:1.946,2.90460)
--(axis cs:1.941,3.01238)
--(axis cs:1.936,3.12446)
--(axis cs:1.931,3.24078)
--(axis cs:1.926,3.36136)
--(axis cs:1.921,3.48622)
--(axis cs:1.916,3.61528)
--(axis cs:1.911,3.74855)
--(axis cs:1.906,3.88601)
--(axis cs:1.901,4.02768)
--(axis cs:1.896,4.17349)
--(axis cs:1.891,4.32346)
--(axis cs:1.886,4.47759)
--(axis cs:1.881,4.63593)
--(axis cs:1.876,4.79839)
--(axis cs:1.871,4.96502)
--(axis cs:1.866,5.13585)
--(axis cs:1.861,5.31086)
--(axis cs:1.856,5.49007)
--(axis cs:1.851,5.67344)
--(axis cs:1.846,5.86098)
--(axis cs:1.841,6.05262)
--(axis cs:1.836,6.24837)
--(axis cs:1.831,6.44797)
--(axis cs:1.826,6.65145)
--(axis cs:1.821,6.85865)
--(axis cs:1.816,7.06932)
--(axis cs:1.811,7.28328)
--(axis cs:1.806,7.50028)
--(axis cs:1.801,7.71996)
--(axis cs:1.796,7.94196)
--(axis cs:1.791,8.16596)
--(axis cs:1.786,8.39153)
--(axis cs:1.781,8.61809)
--(axis cs:1.776,8.84525)
--(axis cs:1.771,9.07247)
--(axis cs:1.766,9.29905)
--(axis cs:1.761,9.52454)
--(axis cs:1.756,9.74822)
--(axis cs:1.751,9.96961)
--(axis cs:1.746,10.1879)
--(axis cs:1.741,10.4026)
--(axis cs:1.736,10.6130)
--(axis cs:1.731,10.8185)
--(axis cs:1.726,11.0186)
--(axis cs:1.721,11.2126)
--(axis cs:1.716,11.4001)
--(axis cs:1.711,11.5804)
--(axis cs:1.706,11.7533)
--(axis cs:1.701,11.9181)
--(axis cs:1.696,12.0747)
--(axis cs:1.691,12.2226)
--(axis cs:1.686,12.3616)
--(axis cs:1.681,12.4914)
--(axis cs:1.676,12.6121)
--(axis cs:1.671,12.7234)
--(axis cs:1.666,12.8252)
--(axis cs:1.661,12.9178)
--(axis cs:1.656,13.0012)
--(axis cs:1.651,13.0753)
--(axis cs:1.646,13.1405)
--(axis cs:1.641,13.1971)
--(axis cs:1.636,13.2453)
--(axis cs:1.631,13.2854)
--(axis cs:1.626,13.3178)
--(axis cs:1.621,13.3430)
--(axis cs:1.616,13.3613)
--(axis cs:1.611,13.3730)
--(axis cs:1.606,13.3789)
--(axis cs:1.601,13.3795)
--(axis cs:1.596,13.3749)
--(axis cs:1.591,13.3659)
--(axis cs:1.586,13.3530)
--(axis cs:1.581,13.3364)
--(axis cs:1.576,13.3169)
--(axis cs:1.571,13.2948)
--(axis cs:1.566,13.2705)
--(axis cs:1.561,13.2445)
--(axis cs:1.556,13.2172)
--(axis cs:1.551,13.1888)
--(axis cs:1.546,13.1598)
--(axis cs:1.541,13.1305)
--(axis cs:1.536,13.1012)
--(axis cs:1.531,13.0723)
--(axis cs:1.526,13.0437)
--(axis cs:1.521,13.0159)
--(axis cs:1.516,12.9890)
--(axis cs:1.511,12.9633)
--(axis cs:1.506,12.9389)
--(axis cs:1.501,12.9159)
--(axis cs:1.496,12.8945)
--(axis cs:1.491,12.8748)
--(axis cs:1.486,12.8570)
--(axis cs:1.481,12.8412)
--(axis cs:1.476,12.8273)
--(axis cs:1.471,12.8157)
--(axis cs:1.466,12.8062)
--(axis cs:1.461,12.7991)
--(axis cs:1.456,12.7944)
--(axis cs:1.451,12.7921)
--(axis cs:1.446,12.7923)
--(axis cs:1.441,12.7952)
--(axis cs:1.436,12.8007)
--(axis cs:1.431,12.8090)
--(axis cs:1.426,12.8201)
--(axis cs:1.421,12.8341)
--(axis cs:1.416,12.8510)
--(axis cs:1.411,12.8710)
--(axis cs:1.406,12.8940)
--(axis cs:1.401,12.9202)
--(axis cs:1.396,12.9496)
--(axis cs:1.391,12.9823)
--(axis cs:1.386,13.0184)
--(axis cs:1.381,13.0577)
--(axis cs:1.376,13.1005)
--(axis cs:1.371,13.1469)
--(axis cs:1.366,13.1968)
--(axis cs:1.361,13.2502)
--(axis cs:1.356,13.3072)
--(axis cs:1.351,13.3677)
--(axis cs:1.346,13.4317)
--(axis cs:1.341,13.4992)
--(axis cs:1.336,13.5701)
--(axis cs:1.331,13.6443)
--(axis cs:1.326,13.7217)
--(axis cs:1.321,13.8023)
--(axis cs:1.316,13.8857)
--(axis cs:1.311,13.9717)
--(axis cs:1.306,14.0602)
--(axis cs:1.301,14.1510)
--(axis cs:1.296,14.2437)
--(axis cs:1.291,14.3380)
--(axis cs:1.286,14.4335)
--(axis cs:1.281,14.5299)
--(axis cs:1.276,14.6269)
--(axis cs:1.271,14.7238)
--(axis cs:1.266,14.8205)
--(axis cs:1.261,14.9162)
--(axis cs:1.256,15.0109)
--(axis cs:1.251,15.1036)
--(axis cs:1.246,15.1942)
--(axis cs:1.241,15.2821)
--(axis cs:1.236,15.3667)
--(axis cs:1.231,15.4477)
--(axis cs:1.226,15.5246)
--(axis cs:1.221,15.5968)
--(axis cs:1.216,15.6640)
--(axis cs:1.211,15.7258)
--(axis cs:1.206,15.7818)
--(axis cs:1.201,15.8316)
--(axis cs:1.196,15.8748)
--(axis cs:1.191,15.9114)
--(axis cs:1.186,15.9410)
--(axis cs:1.181,15.9631)
--(axis cs:1.176,15.9780)
--(axis cs:1.171,15.9853)
--(axis cs:1.166,15.9851)
--(axis cs:1.161,15.9772)
--(axis cs:1.156,15.9618)
--(axis cs:1.151,15.9390)
--(axis cs:1.146,15.9085)
--(axis cs:1.141,15.8710)
--(axis cs:1.136,15.8265)
--(axis cs:1.131,15.7752)
--(axis cs:1.126,15.7175)
--(axis cs:1.121,15.6536)
--(axis cs:1.116,15.5841)
--(axis cs:1.111,15.5091)
--(axis cs:1.106,15.4294)
--(axis cs:1.101,15.3451)
--(axis cs:1.096,15.2569)
--(axis cs:1.091,15.1650)
--(axis cs:1.086,15.0701)
--(axis cs:1.081,14.9727)
--(axis cs:1.076,14.8731)
--(axis cs:1.071,14.7718)
--(axis cs:1.066,14.6694)
--(axis cs:1.061,14.5663)
--(axis cs:1.056,14.4628)
--(axis cs:1.051,14.3593)
--(axis cs:1.046,14.2564)
--(axis cs:1.041,14.1542)
--(axis cs:1.036,14.0533)
--(axis cs:1.031,13.9535)
--(axis cs:1.026,13.8556)
--(axis cs:1.021,13.7595)
--(axis cs:1.016,13.6655)
--(axis cs:1.011,13.5737)
--(axis cs:1.006,13.4845)
--(axis cs:1.001,13.3977)
--(axis cs:0.995,13.3135)
--(axis cs:0.990,13.2320)
--(axis cs:0.985,13.1533)
--(axis cs:0.980,13.0773)
--(axis cs:0.975,13.0039)
--(axis cs:0.970,12.9334)
--(axis cs:0.965,12.8656)
--(axis cs:0.960,12.8004)
--(axis cs:0.955,12.7378)
--(axis cs:0.950,12.6777)
--(axis cs:0.945,12.6201)
--(axis cs:0.940,12.5649)
--(axis cs:0.935,12.5120)
--(axis cs:0.930,12.4612)
--(axis cs:0.925,12.4126)
--(axis cs:0.920,12.3660)
--(axis cs:0.915,12.3213)
--(axis cs:0.910,12.2785)
--(axis cs:0.905,12.2374)
--(axis cs:0.900,12.1981)
--(axis cs:0.895,12.1603)
--(axis cs:0.890,12.1239)
--(axis cs:0.885,12.0890)
--(axis cs:0.880,12.0554)
--(axis cs:0.875,12.0232)
--(axis cs:0.870,11.9921)
--(axis cs:0.865,11.9623)
--(axis cs:0.860,11.9336)
--(axis cs:0.855,11.9060)
--(axis cs:0.850,11.8795)
--(axis cs:0.845,11.8541)
--(axis cs:0.840,11.8298)
--(axis cs:0.835,11.8066)
--(axis cs:0.830,11.7846)
--(axis cs:0.825,11.7637)
--(axis cs:0.820,11.7441)
--(axis cs:0.815,11.7257)
--(axis cs:0.810,11.7087)
--(axis cs:0.805,11.6932)
--(axis cs:0.800,11.6790)
--(axis cs:0.795,11.6666)
--(axis cs:0.790,11.6558)
--(axis cs:0.785,11.6468)
--(axis cs:0.780,11.6399)
--(axis cs:0.775,11.6348)
--(axis cs:0.770,11.6319)
--(axis cs:0.765,11.6313)
--(axis cs:0.760,11.6329)
--(axis cs:0.755,11.6369)
--(axis cs:0.750,11.6435)
--(axis cs:0.745,11.6526)
--(axis cs:0.740,11.6643)
--(axis cs:0.735,11.6787)
--(axis cs:0.730,11.6958)
--(axis cs:0.725,11.7155)
--(axis cs:0.720,11.7380)
--(axis cs:0.715,11.7631)
--(axis cs:0.710,11.7908)
--(axis cs:0.705,11.8209)
--(axis cs:0.700,11.8535)
--(axis cs:0.695,11.8882)
--(axis cs:0.690,11.9251)
--(axis cs:0.685,11.9639)
--(axis cs:0.680,12.0044)
--(axis cs:0.675,12.0462)
--(axis cs:0.670,12.0892)
--(axis cs:0.665,12.1330)
--(axis cs:0.660,12.1772)
--(axis cs:0.655,12.2217)
--(axis cs:0.650,12.2658)
--(axis cs:0.645,12.3093)
--(axis cs:0.640,12.3516)
--(axis cs:0.635,12.3926)
--(axis cs:0.630,12.4315)
--(axis cs:0.625,12.4681)
--(axis cs:0.620,12.5018)
--(axis cs:0.615,12.5324)
--(axis cs:0.610,12.5590)
--(axis cs:0.605,12.5817)
--(axis cs:0.600,12.5998)
--(axis cs:0.595,12.6129)
--(axis cs:0.590,12.6209)
--(axis cs:0.585,12.6232)
--(axis cs:0.580,12.6197)
--(axis cs:0.575,12.6100)
--(axis cs:0.570,12.5940)
--(axis cs:0.565,12.5717)
--(axis cs:0.560,12.5427)
--(axis cs:0.555,12.5073)
--(axis cs:0.550,12.4651)
--(axis cs:0.545,12.4164)
--(axis cs:0.540,12.3613)
--(axis cs:0.535,12.2998)
--(axis cs:0.530,12.2323)
--(axis cs:0.525,12.1588)
--(axis cs:0.520,12.0798)
--(axis cs:0.515,11.9955)
--(axis cs:0.510,11.9064)
--(axis cs:0.505,11.8127)
--(axis cs:0.500,11.7149)
--(axis cs:0.495,11.6135)
--(axis cs:0.490,11.5088)
--(axis cs:0.485,11.4013)
--(axis cs:0.480,11.2915)
--(axis cs:0.475,11.1799)
--(axis cs:0.470,11.0670)
--(axis cs:0.465,10.9531)
--(axis cs:0.460,10.8387)
--(axis cs:0.455,10.7243)
--(axis cs:0.450,10.6104)
--(axis cs:0.445,10.4971)
--(axis cs:0.440,10.3851)
--(axis cs:0.435,10.2746)
--(axis cs:0.430,10.1660)
--(axis cs:0.425,10.0596)
--(axis cs:0.420,9.95571)
--(axis cs:0.415,9.85455)
--(axis cs:0.410,9.75630)
--(axis cs:0.405,9.66136)
--(axis cs:0.400,9.56974)
--(axis cs:0.395,9.48175)
--(axis cs:0.390,9.39741)
--(axis cs:0.385,9.31693)
--(axis cs:0.380,9.24048)
--(axis cs:0.375,9.16799)
--(axis cs:0.370,9.09961)
--(axis cs:0.365,9.03544)
--(axis cs:0.360,8.97541)
--(axis cs:0.355,8.91960)
--(axis cs:0.350,8.86801)
--(axis cs:0.345,8.82072)
--(axis cs:0.340,8.77754)
--(axis cs:0.335,8.73854)
--(axis cs:0.330,8.70368)
--(axis cs:0.325,8.67291)
--(axis cs:0.320,8.64618)
--(axis cs:0.315,8.62344)
--(axis cs:0.310,8.60463)
--(axis cs:0.305,8.58966)
--(axis cs:0.300,8.57856)
--(axis cs:0.295,8.57108)
--(axis cs:0.290,8.56725)
--(axis cs:0.285,8.56697)
--(axis cs:0.280,8.57016)
--(axis cs:0.275,8.57668)
--(axis cs:0.270,8.58659)
--(axis cs:0.265,8.59972)
--(axis cs:0.260,8.61601)
--(axis cs:0.255,8.63537)
--(axis cs:0.250,8.65771)
--(axis cs:0.245,8.68296)
--(axis cs:0.240,8.71104)
--(axis cs:0.235,8.74179)
--(axis cs:0.230,8.77528)
--(axis cs:0.225,8.81135)
--(axis cs:0.220,8.84994)
--(axis cs:0.215,8.89099)
--(axis cs:0.210,8.93429)
--(axis cs:0.205,8.97996)
--(axis cs:0.200,9.02786)
--(axis cs:0.195,9.07783)
--(axis cs:0.190,9.12998)
--(axis cs:0.185,9.18416)
--(axis cs:0.180,9.24027)
--(axis cs:0.175,9.29836)
--(axis cs:0.170,9.35835)
--(axis cs:0.165,9.42011)
--(axis cs:0.160,9.48378)
--(axis cs:0.155,9.54925)
--(axis cs:0.150,9.61654)
--(axis cs:0.145,9.68557)
--(axis cs:0.140,9.75647)
--(axis cs:0.135,9.82920)
--(axis cs:0.130,9.90382)
--(axis cs:0.125,9.98038)
--(axis cs:0.120,10.0589)
--(axis cs:0.115,10.1395)
--(axis cs:0.110,10.2223)
--(axis cs:0.105,10.3074)
--(axis cs:0.100,10.3948)
--(axis cs:0.095,10.4848)
--(axis cs:0.090,10.5773)
--(axis cs:0.085,10.6727)
--(axis cs:0.080,10.7708)
--(axis cs:0.075,10.8719)
--(axis cs:0.070,10.9760)
--(axis cs:0.065,11.0833)
--(axis cs:0.060,11.1938)
--(axis cs:0.055,11.3074)
--(axis cs:0.050,11.4243)
--(axis cs:0.045,11.5442)
--(axis cs:0.040,11.6672)
--(axis cs:0.035,11.7931)
--(axis cs:0.030,11.9218)
--(axis cs:0.025,12.0531)
--(axis cs:0.020,12.1867)
--(axis cs:0.015,12.3224)
--(axis cs:0.010,12.4598)
--(axis cs:0.005,12.5986)
--(axis cs:0,12.7386335047394)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3] (axis cs:0,15.3759229948712)
--(axis cs:0,3.62276027110003)
--(axis cs:0.005,3.75146)
--(axis cs:0.010,3.86315)
--(axis cs:0.015,3.95748)
--(axis cs:0.020,4.03439)
--(axis cs:0.025,4.09414)
--(axis cs:0.030,4.13727)
--(axis cs:0.035,4.16459)
--(axis cs:0.040,4.17713)
--(axis cs:0.045,4.17615)
--(axis cs:0.050,4.16305)
--(axis cs:0.055,4.13939)
--(axis cs:0.060,4.10680)
--(axis cs:0.065,4.06694)
--(axis cs:0.070,4.02148)
--(axis cs:0.075,3.97208)
--(axis cs:0.080,3.92030)
--(axis cs:0.085,3.86764)
--(axis cs:0.090,3.81547)
--(axis cs:0.095,3.76507)
--(axis cs:0.100,3.71757)
--(axis cs:0.105,3.67398)
--(axis cs:0.110,3.63520)
--(axis cs:0.115,3.60201)
--(axis cs:0.120,3.57505)
--(axis cs:0.125,3.55488)
--(axis cs:0.130,3.54195)
--(axis cs:0.135,3.53663)
--(axis cs:0.140,3.53917)
--(axis cs:0.145,3.54977)
--(axis cs:0.150,3.56853)
--(axis cs:0.155,3.59549)
--(axis cs:0.160,3.63057)
--(axis cs:0.165,3.67365)
--(axis cs:0.170,3.72450)
--(axis cs:0.175,3.78279)
--(axis cs:0.180,3.84812)
--(axis cs:0.185,3.91994)
--(axis cs:0.190,3.99764)
--(axis cs:0.195,4.08046)
--(axis cs:0.200,4.16751)
--(axis cs:0.205,4.25779)
--(axis cs:0.210,4.35015)
--(axis cs:0.215,4.44333)
--(axis cs:0.220,4.53593)
--(axis cs:0.225,4.62642)
--(axis cs:0.230,4.71315)
--(axis cs:0.235,4.79440)
--(axis cs:0.240,4.86832)
--(axis cs:0.245,4.93304)
--(axis cs:0.250,4.98662)
--(axis cs:0.255,5.02712)
--(axis cs:0.260,5.05263)
--(axis cs:0.265,5.06130)
--(axis cs:0.270,5.05138)
--(axis cs:0.275,5.02125)
--(axis cs:0.280,4.96950)
--(axis cs:0.285,4.89491)
--(axis cs:0.290,4.79659)
--(axis cs:0.295,4.67390)
--(axis cs:0.300,4.52663)
--(axis cs:0.305,4.35490)
--(axis cs:0.310,4.15931)
--(axis cs:0.315,3.94090)
--(axis cs:0.320,3.70118)
--(axis cs:0.325,3.44219)
--(axis cs:0.330,3.16646)
--(axis cs:0.335,2.87702)
--(axis cs:0.340,2.57743)
--(axis cs:0.345,2.27170)
--(axis cs:0.350,1.96433)
--(axis cs:0.355,1.66021)
--(axis cs:0.360,1.36462)
--(axis cs:0.365,1.08314)
--(axis cs:0.370,0.82157)
--(axis cs:0.375,0.58587)
--(axis cs:0.380,0.38205)
--(axis cs:0.385,0.21605)
--(axis cs:0.390,0.09365)
--(axis cs:0.395,0.02202)
--(axis cs:0.400,0.00265)
--(axis cs:0.405,0.00052)
--(axis cs:0.410,0.00026)
--(axis cs:0.415,0.00033)
--(axis cs:0.420,0.00112)
--(axis cs:0.425,0.00839)
--(axis cs:0.430,0.05614)
--(axis cs:0.435,0.16661)
--(axis cs:0.440,0.33428)
--(axis cs:0.445,0.55606)
--(axis cs:0.450,0.82854)
--(axis cs:0.455,1.14766)
--(axis cs:0.460,1.50884)
--(axis cs:0.465,1.90697)
--(axis cs:0.470,2.33654)
--(axis cs:0.475,2.79166)
--(axis cs:0.480,3.26623)
--(axis cs:0.485,3.75395)
--(axis cs:0.490,4.24850)
--(axis cs:0.495,4.74357)
--(axis cs:0.500,5.23301)
--(axis cs:0.505,5.71091)
--(axis cs:0.510,6.17168)
--(axis cs:0.515,6.61015)
--(axis cs:0.520,7.02166)
--(axis cs:0.525,7.40206)
--(axis cs:0.530,7.74785)
--(axis cs:0.535,8.05613)
--(axis cs:0.540,8.32468)
--(axis cs:0.545,8.55195)
--(axis cs:0.550,8.73706)
--(axis cs:0.555,8.87977)
--(axis cs:0.560,8.98046)
--(axis cs:0.565,9.04009)
--(axis cs:0.570,9.06013)
--(axis cs:0.575,9.04256)
--(axis cs:0.580,8.98973)
--(axis cs:0.585,8.90434)
--(axis cs:0.590,8.78937)
--(axis cs:0.595,8.64799)
--(axis cs:0.600,8.48353)
--(axis cs:0.605,8.29934)
--(axis cs:0.610,8.09884)
--(axis cs:0.615,7.88536)
--(axis cs:0.620,7.66215)
--(axis cs:0.625,7.43233)
--(axis cs:0.630,7.19882)
--(axis cs:0.635,6.96435)
--(axis cs:0.640,6.73144)
--(axis cs:0.645,6.50234)
--(axis cs:0.650,6.27908)
--(axis cs:0.655,6.06342)
--(axis cs:0.660,5.85688)
--(axis cs:0.665,5.66075)
--(axis cs:0.670,5.47606)
--(axis cs:0.675,5.30366)
--(axis cs:0.680,5.14418)
--(axis cs:0.685,4.99808)
--(axis cs:0.690,4.86564)
--(axis cs:0.695,4.74702)
--(axis cs:0.700,4.64223)
--(axis cs:0.705,4.55118)
--(axis cs:0.710,4.47367)
--(axis cs:0.715,4.40944)
--(axis cs:0.720,4.35813)
--(axis cs:0.725,4.31935)
--(axis cs:0.730,4.29262)
--(axis cs:0.735,4.27745)
--(axis cs:0.740,4.27327)
--(axis cs:0.745,4.27949)
--(axis cs:0.750,4.29548)
--(axis cs:0.755,4.32059)
--(axis cs:0.760,4.35412)
--(axis cs:0.765,4.39535)
--(axis cs:0.770,4.44351)
--(axis cs:0.775,4.49785)
--(axis cs:0.780,4.55757)
--(axis cs:0.785,4.62185)
--(axis cs:0.790,4.68988)
--(axis cs:0.795,4.76083)
--(axis cs:0.800,4.83388)
--(axis cs:0.805,4.90820)
--(axis cs:0.810,4.98300)
--(axis cs:0.815,5.05749)
--(axis cs:0.820,5.13094)
--(axis cs:0.825,5.20263)
--(axis cs:0.830,5.27190)
--(axis cs:0.835,5.33816)
--(axis cs:0.840,5.40086)
--(axis cs:0.845,5.45952)
--(axis cs:0.850,5.51376)
--(axis cs:0.855,5.56325)
--(axis cs:0.860,5.60776)
--(axis cs:0.865,5.64713)
--(axis cs:0.870,5.68132)
--(axis cs:0.875,5.71034)
--(axis cs:0.880,5.73430)
--(axis cs:0.885,5.75340)
--(axis cs:0.890,5.76790)
--(axis cs:0.895,5.77817)
--(axis cs:0.900,5.78461)
--(axis cs:0.905,5.78769)
--(axis cs:0.910,5.78796)
--(axis cs:0.915,5.78597)
--(axis cs:0.920,5.78236)
--(axis cs:0.925,5.77775)
--(axis cs:0.930,5.77281)
--(axis cs:0.935,5.76820)
--(axis cs:0.940,5.76459)
--(axis cs:0.945,5.76265)
--(axis cs:0.950,5.76302)
--(axis cs:0.955,5.76634)
--(axis cs:0.960,5.77320)
--(axis cs:0.965,5.78417)
--(axis cs:0.970,5.79978)
--(axis cs:0.975,5.82052)
--(axis cs:0.980,5.84682)
--(axis cs:0.985,5.87908)
--(axis cs:0.990,5.91763)
--(axis cs:0.995,5.96275)
--(axis cs:1.001,6.01467)
--(axis cs:1.006,6.07355)
--(axis cs:1.011,6.13949)
--(axis cs:1.016,6.21254)
--(axis cs:1.021,6.29266)
--(axis cs:1.026,6.37975)
--(axis cs:1.031,6.47366)
--(axis cs:1.036,6.57414)
--(axis cs:1.041,6.68091)
--(axis cs:1.046,6.79357)
--(axis cs:1.051,6.91169)
--(axis cs:1.056,7.03474)
--(axis cs:1.061,7.16215)
--(axis cs:1.066,7.29326)
--(axis cs:1.071,7.42735)
--(axis cs:1.076,7.56365)
--(axis cs:1.081,7.70133)
--(axis cs:1.086,7.83952)
--(axis cs:1.091,7.97729)
--(axis cs:1.096,8.11370)
--(axis cs:1.101,8.24779)
--(axis cs:1.106,8.37855)
--(axis cs:1.111,8.50503)
--(axis cs:1.116,8.62623)
--(axis cs:1.121,8.74124)
--(axis cs:1.126,8.84912)
--(axis cs:1.131,8.94902)
--(axis cs:1.136,9.04016)
--(axis cs:1.141,9.12178)
--(axis cs:1.146,9.19325)
--(axis cs:1.151,9.25402)
--(axis cs:1.156,9.30362)
--(axis cs:1.161,9.34169)
--(axis cs:1.166,9.36799)
--(axis cs:1.171,9.38236)
--(axis cs:1.176,9.38476)
--(axis cs:1.181,9.37528)
--(axis cs:1.186,9.35407)
--(axis cs:1.191,9.32140)
--(axis cs:1.196,9.27763)
--(axis cs:1.201,9.22320)
--(axis cs:1.206,9.15864)
--(axis cs:1.211,9.08449)
--(axis cs:1.216,9.00143)
--(axis cs:1.221,8.91013)
--(axis cs:1.226,8.81130)
--(axis cs:1.231,8.70571)
--(axis cs:1.236,8.59411)
--(axis cs:1.241,8.47729)
--(axis cs:1.246,8.35603)
--(axis cs:1.251,8.23112)
--(axis cs:1.256,8.10332)
--(axis cs:1.261,7.97338)
--(axis cs:1.266,7.84204)
--(axis cs:1.271,7.70999)
--(axis cs:1.276,7.57791)
--(axis cs:1.281,7.44645)
--(axis cs:1.286,7.31620)
--(axis cs:1.291,7.18771)
--(axis cs:1.296,7.06153)
--(axis cs:1.301,6.93813)
--(axis cs:1.306,6.81793)
--(axis cs:1.311,6.70134)
--(axis cs:1.316,6.58870)
--(axis cs:1.321,6.48033)
--(axis cs:1.326,6.37647)
--(axis cs:1.331,6.27737)
--(axis cs:1.336,6.18319)
--(axis cs:1.341,6.09408)
--(axis cs:1.346,6.01015)
--(axis cs:1.351,5.93148)
--(axis cs:1.356,5.85811)
--(axis cs:1.361,5.79005)
--(axis cs:1.366,5.72729)
--(axis cs:1.371,5.66980)
--(axis cs:1.376,5.61753)
--(axis cs:1.381,5.57039)
--(axis cs:1.386,5.52832)
--(axis cs:1.391,5.49120)
--(axis cs:1.396,5.45895)
--(axis cs:1.401,5.43144)
--(axis cs:1.406,5.40859)
--(axis cs:1.411,5.39026)
--(axis cs:1.416,5.37637)
--(axis cs:1.421,5.36680)
--(axis cs:1.426,5.36148)
--(axis cs:1.431,5.36030)
--(axis cs:1.436,5.36321)
--(axis cs:1.441,5.37012)
--(axis cs:1.446,5.38100)
--(axis cs:1.451,5.39578)
--(axis cs:1.456,5.41444)
--(axis cs:1.461,5.43695)
--(axis cs:1.466,5.46329)
--(axis cs:1.471,5.49343)
--(axis cs:1.476,5.52735)
--(axis cs:1.481,5.56505)
--(axis cs:1.486,5.60648)
--(axis cs:1.491,5.65162)
--(axis cs:1.496,5.70043)
--(axis cs:1.501,5.75285)
--(axis cs:1.506,5.80878)
--(axis cs:1.511,5.86815)
--(axis cs:1.516,5.93080)
--(axis cs:1.521,5.99660)
--(axis cs:1.526,6.06533)
--(axis cs:1.531,6.13677)
--(axis cs:1.536,6.21064)
--(axis cs:1.541,6.28664)
--(axis cs:1.546,6.36440)
--(axis cs:1.551,6.44350)
--(axis cs:1.556,6.52349)
--(axis cs:1.561,6.60386)
--(axis cs:1.566,6.68405)
--(axis cs:1.571,6.76345)
--(axis cs:1.576,6.84139)
--(axis cs:1.581,6.91719)
--(axis cs:1.586,6.99009)
--(axis cs:1.591,7.05931)
--(axis cs:1.596,7.12406)
--(axis cs:1.601,7.18349)
--(axis cs:1.606,7.23678)
--(axis cs:1.611,7.28307)
--(axis cs:1.616,7.32153)
--(axis cs:1.621,7.35136)
--(axis cs:1.626,7.37178)
--(axis cs:1.631,7.38205)
--(axis cs:1.636,7.38151)
--(axis cs:1.641,7.36957)
--(axis cs:1.646,7.34573)
--(axis cs:1.651,7.30957)
--(axis cs:1.656,7.26081)
--(axis cs:1.661,7.19927)
--(axis cs:1.666,7.12489)
--(axis cs:1.671,7.03775)
--(axis cs:1.676,6.93805)
--(axis cs:1.681,6.82614)
--(axis cs:1.686,6.70246)
--(axis cs:1.691,6.56758)
--(axis cs:1.696,6.42219)
--(axis cs:1.701,6.26705)
--(axis cs:1.706,6.10303)
--(axis cs:1.711,5.93105)
--(axis cs:1.716,5.75209)
--(axis cs:1.721,5.56716)
--(axis cs:1.726,5.37731)
--(axis cs:1.731,5.18359)
--(axis cs:1.736,4.98703)
--(axis cs:1.741,4.78867)
--(axis cs:1.746,4.58950)
--(axis cs:1.751,4.39049)
--(axis cs:1.756,4.19254)
--(axis cs:1.761,3.99651)
--(axis cs:1.766,3.80318)
--(axis cs:1.771,3.61329)
--(axis cs:1.776,3.42748)
--(axis cs:1.781,3.24634)
--(axis cs:1.786,3.07039)
--(axis cs:1.791,2.90005)
--(axis cs:1.796,2.73568)
--(axis cs:1.801,2.57757)
--(axis cs:1.806,2.42595)
--(axis cs:1.811,2.28095)
--(axis cs:1.816,2.14267)
--(axis cs:1.821,2.01114)
--(axis cs:1.826,1.88632)
--(axis cs:1.831,1.76812)
--(axis cs:1.836,1.65642)
--(axis cs:1.841,1.55103)
--(axis cs:1.846,1.45176)
--(axis cs:1.851,1.35834)
--(axis cs:1.856,1.27050)
--(axis cs:1.861,1.18796)
--(axis cs:1.866,1.11038)
--(axis cs:1.871,1.03744)
--(axis cs:1.876,0.96881)
--(axis cs:1.881,0.90412)
--(axis cs:1.886,0.84305)
--(axis cs:1.891,0.78526)
--(axis cs:1.896,0.73040)
--(axis cs:1.901,0.67818)
--(axis cs:1.906,0.62828)
--(axis cs:1.911,0.58045)
--(axis cs:1.916,0.53444)
--(axis cs:1.921,0.49003)
--(axis cs:1.926,0.44707)
--(axis cs:1.931,0.40542)
--(axis cs:1.936,0.36501)
--(axis cs:1.941,0.32583)
--(axis cs:1.946,0.28789)
--(axis cs:1.951,0.25128)
--(axis cs:1.956,0.21616)
--(axis cs:1.961,0.18272)
--(axis cs:1.966,0.15121)
--(axis cs:1.971,0.12197)
--(axis cs:1.976,0.09541)
--(axis cs:1.981,0.07202)
--(axis cs:1.986,0.05233)
--(axis cs:1.991,0.03669)
--(axis cs:1.996,0.02510)
--(axis cs:2.002,0.01703)
--(axis cs:2.007,0.01165)
--(axis cs:2.012,0.00815)
--(axis cs:2.017,0.00587)
--(axis cs:2.022,0.00437)
--(axis cs:2.027,0.00336)
--(axis cs:2.032,0.00267)
--(axis cs:2.037,0.00219)
--(axis cs:2.042,0.00185)
--(axis cs:2.047,0.00160)
--(axis cs:2.052,0.00142)
--(axis cs:2.057,0.00129)
--(axis cs:2.062,0.00119)
--(axis cs:2.067,0.00112)
--(axis cs:2.072,0.00106)
--(axis cs:2.077,0.00102)
--(axis cs:2.082,0.00100)
--(axis cs:2.087,0.00098)
--(axis cs:2.092,0.00097)
--(axis cs:2.097,0.00097)
--(axis cs:2.102,0.00096)
--(axis cs:2.107,0.00097)
--(axis cs:2.112,0.00097)
--(axis cs:2.117,0.00098)
--(axis cs:2.122,0.00098)
--(axis cs:2.127,0.00099)
--(axis cs:2.132,0.00099)
--(axis cs:2.137,0.00100)
--(axis cs:2.142,0.00100)
--(axis cs:2.147,0.00100)
--(axis cs:2.152,0.00100)
--(axis cs:2.157,0.00100)
--(axis cs:2.162,0.00100)
--(axis cs:2.167,0.00100)
--(axis cs:2.172,0.00100)
--(axis cs:2.177,0.00101)
--(axis cs:2.182,0.00102)
--(axis cs:2.187,0.00103)
--(axis cs:2.192,0.00105)
--(axis cs:2.197,0.00108)
--(axis cs:2.202,0.00113)
--(axis cs:2.207,0.00119)
--(axis cs:2.212,0.00127)
--(axis cs:2.217,0.00139)
--(axis cs:2.222,0.00154)
--(axis cs:2.227,0.00176)
--(axis cs:2.232,0.00206)
--(axis cs:2.237,0.00250)
--(axis cs:2.242,0.00313)
--(axis cs:2.247,0.00408)
--(axis cs:2.252,0.00554)
--(axis cs:2.257,0.00786)
--(axis cs:2.262,0.01165)
--(axis cs:2.267,0.01793)
--(axis cs:2.272,0.02819)
--(axis cs:2.277,0.04423)
--(axis cs:2.282,0.06735)
--(axis cs:2.287,0.09781)
--(axis cs:2.292,0.13499)
--(axis cs:2.297,0.17798)
--(axis cs:2.302,0.22595)
--(axis cs:2.307,0.27814)
--(axis cs:2.312,0.33385)
--(axis cs:2.317,0.39238)
--(axis cs:2.322,0.45305)
--(axis cs:2.327,0.51523)
--(axis cs:2.332,0.57832)
--(axis cs:2.337,0.64179)
--(axis cs:2.342,0.70521)
--(axis cs:2.347,0.76821)
--(axis cs:2.352,0.83055)
--(axis cs:2.357,0.89205)
--(axis cs:2.362,0.95263)
--(axis cs:2.367,1.01232)
--(axis cs:2.372,1.07118)
--(axis cs:2.377,1.12938)
--(axis cs:2.382,1.18710)
--(axis cs:2.387,1.24459)
--(axis cs:2.392,1.30214)
--(axis cs:2.397,1.36005)
--(axis cs:2.402,1.41862)
--(axis cs:2.407,1.47819)
--(axis cs:2.412,1.53906)
--(axis cs:2.417,1.60157)
--(axis cs:2.422,1.66600)
--(axis cs:2.427,1.73265)
--(axis cs:2.432,1.80177)
--(axis cs:2.437,1.87360)
--(axis cs:2.442,1.94833)
--(axis cs:2.447,2.02614)
--(axis cs:2.452,2.10714)
--(axis cs:2.457,2.19143)
--(axis cs:2.462,2.27903)
--(axis cs:2.467,2.36994)
--(axis cs:2.472,2.46409)
--(axis cs:2.477,2.56138)
--(axis cs:2.482,2.66163)
--(axis cs:2.487,2.76465)
--(axis cs:2.492,2.87016)
--(axis cs:2.497,2.97787)
--(axis cs:2.502,3.08742)
--(axis cs:2.507,3.19843)
--(axis cs:2.512,3.31049)
--(axis cs:2.517,3.42314)
--(axis cs:2.522,3.53594)
--(axis cs:2.527,3.64841)
--(axis cs:2.532,3.76005)
--(axis cs:2.537,3.87038)
--(axis cs:2.542,3.97890)
--(axis cs:2.547,4.08514)
--(axis cs:2.552,4.18862)
--(axis cs:2.557,4.28886)
--(axis cs:2.562,4.38541)
--(axis cs:2.567,4.47781)
--(axis cs:2.572,4.56565)
--(axis cs:2.577,4.64851)
--(axis cs:2.582,4.72597)
--(axis cs:2.587,4.79767)
--(axis cs:2.592,4.86323)
--(axis cs:2.597,4.92232)
--(axis cs:2.602,4.97462)
--(axis cs:2.607,5.01986)
--(axis cs:2.612,5.05777)
--(axis cs:2.617,5.08814)
--(axis cs:2.622,5.11082)
--(axis cs:2.627,5.12566)
--(axis cs:2.632,5.13262)
--(axis cs:2.637,5.13169)
--(axis cs:2.642,5.12291)
--(axis cs:2.647,5.10642)
--(axis cs:2.652,5.08241)
--(axis cs:2.657,5.05117)
--(axis cs:2.662,5.01304)
--(axis cs:2.667,4.96845)
--(axis cs:2.672,4.91792)
--(axis cs:2.677,4.86203)
--(axis cs:2.682,4.80143)
--(axis cs:2.687,4.73686)
--(axis cs:2.692,4.66909)
--(axis cs:2.697,4.59896)
--(axis cs:2.702,4.52736)
--(axis cs:2.707,4.45520)
--(axis cs:2.712,4.38341)
--(axis cs:2.717,4.31294)
--(axis cs:2.722,4.24475)
--(axis cs:2.727,4.17977)
--(axis cs:2.732,4.11893)
--(axis cs:2.737,4.06313)
--(axis cs:2.742,4.01323)
--(axis cs:2.747,3.97006)
--(axis cs:2.752,3.93444)
--(axis cs:2.757,3.90709)
--(axis cs:2.762,3.88874)
--(axis cs:2.767,3.88005)
--(axis cs:2.772,3.88166)
--(axis cs:2.777,3.89415)
--(axis cs:2.782,3.91808)
--(axis cs:2.787,3.95396)
--(axis cs:2.792,4.00226)
--(axis cs:2.797,4.06341)
--(axis cs:2.802,4.13780)
--(axis cs:2.807,4.22576)
--(axis cs:2.812,4.32756)
--(axis cs:2.817,4.44340)
--(axis cs:2.822,4.57343)
--(axis cs:2.827,4.71767)
--(axis cs:2.832,4.87604)
--(axis cs:2.837,5.04836)
--(axis cs:2.842,5.23428)
--(axis cs:2.847,5.43332)
--(axis cs:2.852,5.64481)
--(axis cs:2.857,5.86789)
--(axis cs:2.862,6.10150)
--(axis cs:2.867,6.34439)
--(axis cs:2.872,6.59505)
--(axis cs:2.877,6.85177)
--(axis cs:2.882,7.11259)
--(axis cs:2.887,7.37534)
--(axis cs:2.892,7.63763)
--(axis cs:2.897,7.89687)
--(axis cs:2.902,8.15030)
--(axis cs:2.907,8.39499)
--(axis cs:2.912,8.62792)
--(axis cs:2.917,8.84595)
--(axis cs:2.922,9.04596)
--(axis cs:2.927,9.22480)
--(axis cs:2.932,9.37940)
--(axis cs:2.937,9.50682)
--(axis cs:2.942,9.60428)
--(axis cs:2.947,9.66926)
--(axis cs:2.952,9.69948)
--(axis cs:2.957,9.69306)
--(axis cs:2.962,9.64845)
--(axis cs:2.967,9.56456)
--(axis cs:2.972,9.44077)
--(axis cs:2.977,9.27695)
--(axis cs:2.982,9.07344)
--(axis cs:2.987,8.83119)
--(axis cs:2.992,8.55160)
--(axis cs:2.997,8.23663)
--(axis cs:3.003,7.88875)
--(axis cs:3.008,7.51086)
--(axis cs:3.013,7.10636)
--(axis cs:3.018,6.67899)
--(axis cs:3.023,6.23288)
--(axis cs:3.028,5.77242)
--(axis cs:3.033,5.30223)
--(axis cs:3.038,4.82709)
--(axis cs:3.043,4.35186)
--(axis cs:3.048,3.88141)
--(axis cs:3.053,3.42055)
--(axis cs:3.058,2.97395)
--(axis cs:3.063,2.54611)
--(axis cs:3.068,2.14125)
--(axis cs:3.073,1.76324)
--(axis cs:3.078,1.41563)
--(axis cs:3.083,1.10153)
--(axis cs:3.088,0.82358)
--(axis cs:3.093,0.58396)
--(axis cs:3.098,0.38436)
--(axis cs:3.103,0.22593)
--(axis cs:3.108,0.10939)
--(axis cs:3.113,0.03584)
--(axis cs:3.118,0.00664)
--(axis cs:3.123,0.00130)
--(axis cs:3.128,0.00043)
--(axis cs:3.133,0.00026)
--(axis cs:3.138,0.00029)
--(axis cs:3.143,0.00057)
--(axis cs:3.148,0.00184)
--(axis cs:3.153,0.00840)
--(axis cs:3.158,0.03400)
--(axis cs:3.163,0.08568)
--(axis cs:3.168,0.15738)
--(axis cs:3.173,0.24402)
--(axis cs:3.178,0.34141)
--(axis cs:3.183,0.44569)
--(axis cs:3.188,0.55331)
--(axis cs:3.193,0.66110)
--(axis cs:3.198,0.76628)
--(axis cs:3.203,0.86644)
--(axis cs:3.208,0.95961)
--(axis cs:3.213,1.04419)
--(axis cs:3.218,1.11898)
--(axis cs:3.223,1.18316)
--(axis cs:3.228,1.23623)
--(axis cs:3.233,1.27801)
--(axis cs:3.238,1.30863)
--(axis cs:3.243,1.32842)
--(axis cs:3.248,1.33797)
--(axis cs:3.253,1.33801)
--(axis cs:3.258,1.32942)
--(axis cs:3.263,1.31317)
--(axis cs:3.268,1.29032)
--(axis cs:3.273,1.26193)
--(axis cs:3.278,1.22911)
--(axis cs:3.283,1.19292)
--(axis cs:3.288,1.15440)
--(axis cs:3.293,1.11452)
--(axis cs:3.298,1.07420)
--(axis cs:3.303,1.03426)
--(axis cs:3.308,0.99546)
--(axis cs:3.313,0.95847)
--(axis cs:3.318,0.92387)
--(axis cs:3.323,0.89217)
--(axis cs:3.328,0.86380)
--(axis cs:3.333,0.83914)
--(axis cs:3.338,0.81851)
--(axis cs:3.343,0.80219)
--(axis cs:3.348,0.79042)
--(axis cs:3.353,0.78343)
--(axis cs:3.358,0.78143)
--(axis cs:3.363,0.78463)
--(axis cs:3.368,0.79324)
--(axis cs:3.373,0.80748)
--(axis cs:3.378,0.82758)
--(axis cs:3.383,0.85379)
--(axis cs:3.388,0.88637)
--(axis cs:3.393,0.92557)
--(axis cs:3.398,0.97166)
--(axis cs:3.403,1.02491)
--(axis cs:3.408,1.08557)
--(axis cs:3.413,1.15387)
--(axis cs:3.418,1.22999)
--(axis cs:3.423,1.31411)
--(axis cs:3.428,1.40633)
--(axis cs:3.433,1.50670)
--(axis cs:3.438,1.61518)
--(axis cs:3.443,1.73170)
--(axis cs:3.448,1.85607)
--(axis cs:3.453,1.98805)
--(axis cs:3.458,2.12729)
--(axis cs:3.463,2.27339)
--(axis cs:3.468,2.42585)
--(axis cs:3.473,2.58411)
--(axis cs:3.478,2.74756)
--(axis cs:3.483,2.91551)
--(axis cs:3.488,3.08725)
--(axis cs:3.493,3.26204)
--(axis cs:3.498,3.43909)
--(axis cs:3.503,3.61765)
--(axis cs:3.508,3.79693)
--(axis cs:3.513,3.97618)
--(axis cs:3.518,4.15466)
--(axis cs:3.523,4.33166)
--(axis cs:3.528,4.50652)
--(axis cs:3.533,4.67864)
--(axis cs:3.538,4.84745)
--(axis cs:3.543,5.01244)
--(axis cs:3.548,5.17319)
--(axis cs:3.553,5.32929)
--(axis cs:3.558,5.48045)
--(axis cs:3.563,5.62641)
--(axis cs:3.568,5.76697)
--(axis cs:3.573,5.90200)
--(axis cs:3.578,6.03143)
--(axis cs:3.583,6.15522)
--(axis cs:3.588,6.27342)
--(axis cs:3.593,6.38606)
--(axis cs:3.598,6.49326)
--(axis cs:3.603,6.59515)
--(axis cs:3.608,6.69189)
--(axis cs:3.613,6.78364)
--(axis cs:3.618,6.87059)
--(axis cs:3.623,6.95294)
--(axis cs:3.628,7.03088)
--(axis cs:3.633,7.10458)
--(axis cs:3.638,7.17422)
--(axis cs:3.643,7.23997)
--(axis cs:3.648,7.30195)
--(axis cs:3.653,7.36029)
--(axis cs:3.658,7.41506)
--(axis cs:3.663,7.46632)
--(axis cs:3.668,7.51410)
--(axis cs:3.673,7.55839)
--(axis cs:3.678,7.59917)
--(axis cs:3.683,7.63636)
--(axis cs:3.688,7.66987)
--(axis cs:3.693,7.69959)
--(axis cs:3.698,7.72538)
--(axis cs:3.703,7.74708)
--(axis cs:3.708,7.76452)
--(axis cs:3.713,7.77752)
--(axis cs:3.718,7.78591)
--(axis cs:3.723,7.78949)
--(axis cs:3.728,7.78809)
--(axis cs:3.733,7.78157)
--(axis cs:3.738,7.76977)
--(axis cs:3.743,7.75258)
--(axis cs:3.748,7.72991)
--(axis cs:3.753,7.70171)
--(axis cs:3.758,7.66795)
--(axis cs:3.763,7.62865)
--(axis cs:3.768,7.58386)
--(axis cs:3.773,7.53369)
--(axis cs:3.778,7.47828)
--(axis cs:3.783,7.41781)
--(axis cs:3.788,7.35252)
--(axis cs:3.793,7.28265)
--(axis cs:3.798,7.20852)
--(axis cs:3.803,7.13046)
--(axis cs:3.808,7.04883)
--(axis cs:3.813,6.96402)
--(axis cs:3.818,6.87645)
--(axis cs:3.823,6.78653)
--(axis cs:3.828,6.69470)
--(axis cs:3.833,6.60140)
--(axis cs:3.838,6.50707)
--(axis cs:3.843,6.41215)
--(axis cs:3.848,6.31704)
--(axis cs:3.853,6.22216)
--(axis cs:3.858,6.12789)
--(axis cs:3.863,6.03458)
--(axis cs:3.868,5.94255)
--(axis cs:3.873,5.85211)
--(axis cs:3.878,5.76350)
--(axis cs:3.883,5.67693)
--(axis cs:3.888,5.59256)
--(axis cs:3.893,5.51054)
--(axis cs:3.898,5.43092)
--(axis cs:3.903,5.35373)
--(axis cs:3.908,5.27896)
--(axis cs:3.913,5.20652)
--(axis cs:3.918,5.13629)
--(axis cs:3.923,5.06811)
--(axis cs:3.928,5.00173)
--(axis cs:3.933,4.93690)
--(axis cs:3.938,4.87328)
--(axis cs:3.943,4.81052)
--(axis cs:3.948,4.74819)
--(axis cs:3.953,4.68586)
--(axis cs:3.958,4.62302)
--(axis cs:3.963,4.55916)
--(axis cs:3.968,4.49373)
--(axis cs:3.973,4.42613)
--(axis cs:3.978,4.35579)
--(axis cs:3.983,4.28209)
--(axis cs:3.988,4.20442)
--(axis cs:3.993,4.12219)
--(axis cs:3.998,4.03481)
--(axis cs:4.004,3.94173)
--(axis cs:4.009,3.84243)
--(axis cs:4.014,3.73646)
--(axis cs:4.019,3.62343)
--(axis cs:4.024,3.50303)
--(axis cs:4.029,3.37508)
--(axis cs:4.034,3.23947)
--(axis cs:4.039,3.09624)
--(axis cs:4.044,2.94560)
--(axis cs:4.049,2.78786)
--(axis cs:4.054,2.62354)
--(axis cs:4.059,2.45330)
--(axis cs:4.064,2.27800)
--(axis cs:4.069,2.09864)
--(axis cs:4.074,1.91643)
--(axis cs:4.079,1.73271)
--(axis cs:4.084,1.54899)
--(axis cs:4.089,1.36691)
--(axis cs:4.094,1.18824)
--(axis cs:4.099,1.01483)
--(axis cs:4.104,0.84862)
--(axis cs:4.109,0.69160)
--(axis cs:4.114,0.54578)
--(axis cs:4.119,0.41317)
--(axis cs:4.124,0.29578)
--(axis cs:4.129,0.19572)
--(axis cs:4.134,0.11559)
--(axis cs:4.139,0.05880)
--(axis cs:4.144,0.02626)
--(axis cs:4.149,0.01140)
--(axis cs:4.154,0.00531)
--(axis cs:4.159,0.00277)
--(axis cs:4.164,0.00164)
--(axis cs:4.169,0.00111)
--(axis cs:4.174,0.00086)
--(axis cs:4.179,0.00076)
--(axis cs:4.184,0.00078)
--(axis cs:4.189,0.00092)
--(axis cs:4.194,0.00126)
--(axis cs:4.199,0.00199)
--(axis cs:4.204,0.00367)
--(axis cs:4.209,0.00781)
--(axis cs:4.214,0.01874)
--(axis cs:4.219,0.04647)
--(axis cs:4.224,0.10309)
--(axis cs:4.229,0.19163)
--(axis cs:4.234,0.30902)
--(axis cs:4.239,0.45280)
--(axis cs:4.244,0.62117)
--(axis cs:4.249,0.81232)
--(axis cs:4.254,1.02424)
--(axis cs:4.259,1.25473)
--(axis cs:4.264,1.50141)
--(axis cs:4.269,1.76178)
--(axis cs:4.274,2.03320)
--(axis cs:4.279,2.31300)
--(axis cs:4.284,2.59847)
--(axis cs:4.289,2.88690)
--(axis cs:4.294,3.17567)
--(axis cs:4.299,3.46220)
--(axis cs:4.304,3.74406)
--(axis cs:4.309,4.01896)
--(axis cs:4.314,4.28479)
--(axis cs:4.319,4.53966)
--(axis cs:4.324,4.78187)
--(axis cs:4.329,5.00997)
--(axis cs:4.334,5.22274)
--(axis cs:4.339,5.41921)
--(axis cs:4.344,5.59864)
--(axis cs:4.349,5.76052)
--(axis cs:4.354,5.90456)
--(axis cs:4.359,6.03069)
--(axis cs:4.364,6.13899)
--(axis cs:4.369,6.22977)
--(axis cs:4.374,6.30345)
--(axis cs:4.379,6.36060)
--(axis cs:4.384,6.40190)
--(axis cs:4.389,6.42815)
--(axis cs:4.394,6.44020)
--(axis cs:4.399,6.43899)
--(axis cs:4.404,6.42547)
--(axis cs:4.409,6.40066)
--(axis cs:4.414,6.36559)
--(axis cs:4.419,6.32129)
--(axis cs:4.424,6.26879)
--(axis cs:4.429,6.20912)
--(axis cs:4.434,6.14330)
--(axis cs:4.439,6.07229)
--(axis cs:4.444,5.99706)
--(axis cs:4.449,5.91853)
--(axis cs:4.454,5.83758)
--(axis cs:4.459,5.75506)
--(axis cs:4.464,5.67177)
--(axis cs:4.469,5.58848)
--(axis cs:4.474,5.50588)
--(axis cs:4.479,5.42465)
--(axis cs:4.484,5.34538)
--(axis cs:4.489,5.26865)
--(axis cs:4.494,5.19496)
--(axis cs:4.499,5.12476)
--(axis cs:4.504,5.05844)
--(axis cs:4.509,4.99635)
--(axis cs:4.514,4.93875)
--(axis cs:4.519,4.88587)
--(axis cs:4.524,4.83787)
--(axis cs:4.529,4.79484)
--(axis cs:4.534,4.75684)
--(axis cs:4.539,4.72385)
--(axis cs:4.544,4.69577)
--(axis cs:4.549,4.67250)
--(axis cs:4.554,4.65383)
--(axis cs:4.559,4.63952)
--(axis cs:4.564,4.62929)
--(axis cs:4.569,4.62281)
--(axis cs:4.574,4.61968)
--(axis cs:4.579,4.61950)
--(axis cs:4.584,4.62183)
--(axis cs:4.589,4.62618)
--(axis cs:4.594,4.63206)
--(axis cs:4.599,4.63896)
--(axis cs:4.604,4.64638)
--(axis cs:4.609,4.65379)
--(axis cs:4.614,4.66068)
--(axis cs:4.619,4.66654)
--(axis cs:4.624,4.67088)
--(axis cs:4.629,4.67321)
--(axis cs:4.634,4.67309)
--(axis cs:4.639,4.67006)
--(axis cs:4.644,4.66372)
--(axis cs:4.649,4.65366)
--(axis cs:4.654,4.63950)
--(axis cs:4.659,4.62089)
--(axis cs:4.664,4.59747)
--(axis cs:4.669,4.56894)
--(axis cs:4.674,4.53497)
--(axis cs:4.679,4.49529)
--(axis cs:4.684,4.44962)
--(axis cs:4.689,4.39769)
--(axis cs:4.694,4.33928)
--(axis cs:4.699,4.27417)
--(axis cs:4.704,4.20216)
--(axis cs:4.709,4.12311)
--(axis cs:4.714,4.03687)
--(axis cs:4.719,3.94337)
--(axis cs:4.724,3.84256)
--(axis cs:4.729,3.73446)
--(axis cs:4.734,3.61914)
--(axis cs:4.739,3.49674)
--(axis cs:4.744,3.36748)
--(axis cs:4.749,3.23166)
--(axis cs:4.754,3.08968)
--(axis cs:4.759,2.94201)
--(axis cs:4.764,2.78924)
--(axis cs:4.769,2.63205)
--(axis cs:4.774,2.47122)
--(axis cs:4.779,2.30761)
--(axis cs:4.784,2.14218)
--(axis cs:4.789,1.97595)
--(axis cs:4.794,1.81002)
--(axis cs:4.799,1.64550)
--(axis cs:4.804,1.48356)
--(axis cs:4.809,1.32534)
--(axis cs:4.814,1.17198)
--(axis cs:4.819,1.02459)
--(axis cs:4.824,0.88422)
--(axis cs:4.829,0.75183)
--(axis cs:4.834,0.62832)
--(axis cs:4.839,0.51446)
--(axis cs:4.844,0.41096)
--(axis cs:4.849,0.31838)
--(axis cs:4.854,0.23727)
--(axis cs:4.859,0.16820)
--(axis cs:4.864,0.11200)
--(axis cs:4.869,0.06959)
--(axis cs:4.874,0.04092)
--(axis cs:4.879,0.02366)
--(axis cs:4.884,0.01402)
--(axis cs:4.889,0.00874)
--(axis cs:4.894,0.00579)
--(axis cs:4.899,0.00409)
--(axis cs:4.904,0.00306)
--(axis cs:4.909,0.00242)
--(axis cs:4.914,0.00202)
--(axis cs:4.919,0.00176)
--(axis cs:4.924,0.00159)
--(axis cs:4.929,0.00150)
--(axis cs:4.934,0.00145)
--(axis cs:4.939,0.00144)
--(axis cs:4.944,0.00145)
--(axis cs:4.949,0.00150)
--(axis cs:4.954,0.00157)
--(axis cs:4.959,0.00165)
--(axis cs:4.964,0.00176)
--(axis cs:4.969,0.00189)
--(axis cs:4.974,0.00203)
--(axis cs:4.979,0.00218)
--(axis cs:4.984,0.00235)
--(axis cs:4.989,0.00253)
--(axis cs:4.994,0.00273)
--(axis cs:5,0.00293589804820388)
--(axis cs:5,2.86222801870521)
--(axis cs:5,2.86222801870521)
--(axis cs:4.994,2.66321)
--(axis cs:4.989,2.47506)
--(axis cs:4.984,2.29846)
--(axis cs:4.979,2.13421)
--(axis cs:4.974,1.98327)
--(axis cs:4.969,1.84670)
--(axis cs:4.964,1.72570)
--(axis cs:4.959,1.62156)
--(axis cs:4.954,1.53567)
--(axis cs:4.949,1.46946)
--(axis cs:4.944,1.42427)
--(axis cs:4.939,1.40125)
--(axis cs:4.934,1.40106)
--(axis cs:4.929,1.42357)
--(axis cs:4.924,1.46764)
--(axis cs:4.919,1.53119)
--(axis cs:4.914,1.61166)
--(axis cs:4.909,1.70664)
--(axis cs:4.904,1.81433)
--(axis cs:4.899,1.93358)
--(axis cs:4.894,2.06384)
--(axis cs:4.889,2.20483)
--(axis cs:4.884,2.35640)
--(axis cs:4.879,2.51846)
--(axis cs:4.874,2.69084)
--(axis cs:4.869,2.87337)
--(axis cs:4.864,3.06582)
--(axis cs:4.859,3.26790)
--(axis cs:4.854,3.47930)
--(axis cs:4.849,3.69965)
--(axis cs:4.844,3.92856)
--(axis cs:4.839,4.16554)
--(axis cs:4.834,4.41018)
--(axis cs:4.829,4.66193)
--(axis cs:4.824,4.92021)
--(axis cs:4.819,5.18449)
--(axis cs:4.814,5.45412)
--(axis cs:4.809,5.72832)
--(axis cs:4.804,6.00650)
--(axis cs:4.799,6.28772)
--(axis cs:4.794,6.57127)
--(axis cs:4.789,6.85611)
--(axis cs:4.784,7.14136)
--(axis cs:4.779,7.42594)
--(axis cs:4.774,7.70868)
--(axis cs:4.769,7.98855)
--(axis cs:4.764,8.26432)
--(axis cs:4.759,8.53474)
--(axis cs:4.754,8.79862)
--(axis cs:4.749,9.05477)
--(axis cs:4.744,9.30196)
--(axis cs:4.739,9.53915)
--(axis cs:4.734,9.76515)
--(axis cs:4.729,9.97909)
--(axis cs:4.724,10.1801)
--(axis cs:4.719,10.3674)
--(axis cs:4.714,10.5405)
--(axis cs:4.709,10.6990)
--(axis cs:4.704,10.8425)
--(axis cs:4.699,10.9710)
--(axis cs:4.694,11.0845)
--(axis cs:4.689,11.1831)
--(axis cs:4.684,11.2675)
--(axis cs:4.679,11.3380)
--(axis cs:4.674,11.3953)
--(axis cs:4.669,11.4403)
--(axis cs:4.664,11.4740)
--(axis cs:4.659,11.4973)
--(axis cs:4.654,11.5111)
--(axis cs:4.649,11.5169)
--(axis cs:4.644,11.5156)
--(axis cs:4.639,11.5087)
--(axis cs:4.634,11.4971)
--(axis cs:4.629,11.4821)
--(axis cs:4.624,11.4649)
--(axis cs:4.619,11.4465)
--(axis cs:4.614,11.4281)
--(axis cs:4.609,11.4106)
--(axis cs:4.604,11.3948)
--(axis cs:4.599,11.3818)
--(axis cs:4.594,11.3721)
--(axis cs:4.589,11.3664)
--(axis cs:4.584,11.3654)
--(axis cs:4.579,11.3695)
--(axis cs:4.574,11.3792)
--(axis cs:4.569,11.3949)
--(axis cs:4.564,11.4169)
--(axis cs:4.559,11.4454)
--(axis cs:4.554,11.4807)
--(axis cs:4.549,11.5229)
--(axis cs:4.544,11.5720)
--(axis cs:4.539,11.6282)
--(axis cs:4.534,11.6914)
--(axis cs:4.529,11.7615)
--(axis cs:4.524,11.8385)
--(axis cs:4.519,11.9223)
--(axis cs:4.514,12.0126)
--(axis cs:4.509,12.1090)
--(axis cs:4.504,12.2111)
--(axis cs:4.499,12.3188)
--(axis cs:4.494,12.4312)
--(axis cs:4.489,12.5480)
--(axis cs:4.484,12.6684)
--(axis cs:4.479,12.7916)
--(axis cs:4.474,12.9168)
--(axis cs:4.469,13.0430)
--(axis cs:4.464,13.1692)
--(axis cs:4.459,13.2941)
--(axis cs:4.454,13.4168)
--(axis cs:4.449,13.5356)
--(axis cs:4.444,13.6494)
--(axis cs:4.439,13.7567)
--(axis cs:4.434,13.8561)
--(axis cs:4.429,13.9459)
--(axis cs:4.424,14.0248)
--(axis cs:4.419,14.0912)
--(axis cs:4.414,14.1435)
--(axis cs:4.409,14.1805)
--(axis cs:4.404,14.2006)
--(axis cs:4.399,14.2025)
--(axis cs:4.394,14.1850)
--(axis cs:4.389,14.1470)
--(axis cs:4.384,14.0876)
--(axis cs:4.379,14.0058)
--(axis cs:4.374,13.9010)
--(axis cs:4.369,13.7728)
--(axis cs:4.364,13.6205)
--(axis cs:4.359,13.4442)
--(axis cs:4.354,13.2437)
--(axis cs:4.349,13.0194)
--(axis cs:4.344,12.7715)
--(axis cs:4.339,12.5006)
--(axis cs:4.334,12.2072)
--(axis cs:4.329,11.8924)
--(axis cs:4.324,11.5570)
--(axis cs:4.319,11.2021)
--(axis cs:4.314,10.8291)
--(axis cs:4.309,10.4392)
--(axis cs:4.304,10.0340)
--(axis cs:4.299,9.61498)
--(axis cs:4.294,9.18384)
--(axis cs:4.289,8.74236)
--(axis cs:4.284,8.29239)
--(axis cs:4.279,7.83586)
--(axis cs:4.274,7.37479)
--(axis cs:4.269,6.91110)
--(axis cs:4.264,6.44697)
--(axis cs:4.259,5.98452)
--(axis cs:4.254,5.52591)
--(axis cs:4.249,5.07331)
--(axis cs:4.244,4.62889)
--(axis cs:4.239,4.19476)
--(axis cs:4.234,3.77311)
--(axis cs:4.229,3.36596)
--(axis cs:4.224,2.97526)
--(axis cs:4.219,2.60295)
--(axis cs:4.214,2.25078)
--(axis cs:4.209,1.92040)
--(axis cs:4.204,1.61342)
--(axis cs:4.199,1.33216)
--(axis cs:4.194,1.08303)
--(axis cs:4.189,0.88440)
--(axis cs:4.184,0.76645)
--(axis cs:4.179,0.74953)
--(axis cs:4.174,0.83413)
--(axis cs:4.169,1.00267)
--(axis cs:4.164,1.22418)
--(axis cs:4.159,1.47525)
--(axis cs:4.154,1.74592)
--(axis cs:4.149,2.03236)
--(axis cs:4.144,2.33224)
--(axis cs:4.139,2.64346)
--(axis cs:4.134,2.96399)
--(axis cs:4.129,3.29180)
--(axis cs:4.124,3.62500)
--(axis cs:4.119,3.96172)
--(axis cs:4.114,4.30018)
--(axis cs:4.109,4.63880)
--(axis cs:4.104,4.97599)
--(axis cs:4.099,5.31040)
--(axis cs:4.094,5.64081)
--(axis cs:4.089,5.96602)
--(axis cs:4.084,6.28513)
--(axis cs:4.079,6.59717)
--(axis cs:4.074,6.90149)
--(axis cs:4.069,7.19751)
--(axis cs:4.064,7.48462)
--(axis cs:4.059,7.76256)
--(axis cs:4.054,8.03097)
--(axis cs:4.049,8.28958)
--(axis cs:4.044,8.53843)
--(axis cs:4.039,8.77742)
--(axis cs:4.034,9.00662)
--(axis cs:4.029,9.22610)
--(axis cs:4.024,9.43609)
--(axis cs:4.019,9.63685)
--(axis cs:4.014,9.82873)
--(axis cs:4.009,10.0119)
--(axis cs:4.004,10.1869)
--(axis cs:3.998,10.3544)
--(axis cs:3.993,10.5144)
--(axis cs:3.988,10.6679)
--(axis cs:3.983,10.8151)
--(axis cs:3.978,10.9566)
--(axis cs:3.973,11.0931)
--(axis cs:3.968,11.2252)
--(axis cs:3.963,11.3532)
--(axis cs:3.958,11.4778)
--(axis cs:3.953,11.5995)
--(axis cs:3.948,11.7188)
--(axis cs:3.943,11.8363)
--(axis cs:3.938,11.9521)
--(axis cs:3.933,12.0670)
--(axis cs:3.928,12.1813)
--(axis cs:3.923,12.2951)
--(axis cs:3.918,12.4088)
--(axis cs:3.913,12.5227)
--(axis cs:3.908,12.6368)
--(axis cs:3.903,12.7515)
--(axis cs:3.898,12.8669)
--(axis cs:3.893,12.9828)
--(axis cs:3.888,13.0994)
--(axis cs:3.883,13.2166)
--(axis cs:3.878,13.3345)
--(axis cs:3.873,13.4529)
--(axis cs:3.868,13.5715)
--(axis cs:3.863,13.6905)
--(axis cs:3.858,13.8095)
--(axis cs:3.853,13.9283)
--(axis cs:3.848,14.0467)
--(axis cs:3.843,14.1645)
--(axis cs:3.838,14.2814)
--(axis cs:3.833,14.3971)
--(axis cs:3.828,14.5113)
--(axis cs:3.823,14.6238)
--(axis cs:3.818,14.7343)
--(axis cs:3.813,14.8424)
--(axis cs:3.808,14.9481)
--(axis cs:3.803,15.0508)
--(axis cs:3.798,15.1504)
--(axis cs:3.793,15.2465)
--(axis cs:3.788,15.3391)
--(axis cs:3.783,15.4276)
--(axis cs:3.778,15.5121)
--(axis cs:3.773,15.5921)
--(axis cs:3.768,15.6676)
--(axis cs:3.763,15.7383)
--(axis cs:3.758,15.8041)
--(axis cs:3.753,15.8647)
--(axis cs:3.748,15.9199)
--(axis cs:3.743,15.9696)
--(axis cs:3.738,16.0136)
--(axis cs:3.733,16.0518)
--(axis cs:3.728,16.0841)
--(axis cs:3.723,16.1102)
--(axis cs:3.718,16.1302)
--(axis cs:3.713,16.1436)
--(axis cs:3.708,16.1504)
--(axis cs:3.703,16.1506)
--(axis cs:3.698,16.1440)
--(axis cs:3.693,16.1303)
--(axis cs:3.688,16.1095)
--(axis cs:3.683,16.0816)
--(axis cs:3.678,16.0461)
--(axis cs:3.673,16.0030)
--(axis cs:3.668,15.9522)
--(axis cs:3.663,15.8934)
--(axis cs:3.658,15.8267)
--(axis cs:3.653,15.7516)
--(axis cs:3.648,15.6681)
--(axis cs:3.643,15.5761)
--(axis cs:3.638,15.4753)
--(axis cs:3.633,15.3656)
--(axis cs:3.628,15.2468)
--(axis cs:3.623,15.1189)
--(axis cs:3.618,14.9815)
--(axis cs:3.613,14.8347)
--(axis cs:3.608,14.6784)
--(axis cs:3.603,14.5124)
--(axis cs:3.598,14.3368)
--(axis cs:3.593,14.1514)
--(axis cs:3.588,13.9563)
--(axis cs:3.583,13.7518)
--(axis cs:3.578,13.5378)
--(axis cs:3.573,13.3147)
--(axis cs:3.568,13.0826)
--(axis cs:3.563,12.8418)
--(axis cs:3.558,12.5929)
--(axis cs:3.553,12.3361)
--(axis cs:3.548,12.0722)
--(axis cs:3.543,11.8018)
--(axis cs:3.538,11.5254)
--(axis cs:3.533,11.2439)
--(axis cs:3.528,10.9581)
--(axis cs:3.523,10.6689)
--(axis cs:3.518,10.3772)
--(axis cs:3.513,10.0839)
--(axis cs:3.508,9.79013)
--(axis cs:3.503,9.49680)
--(axis cs:3.498,9.20510)
--(axis cs:3.493,8.91584)
--(axis cs:3.488,8.63018)
--(axis cs:3.483,8.34908)
--(axis cs:3.478,8.07361)
--(axis cs:3.473,7.80453)
--(axis cs:3.468,7.54283)
--(axis cs:3.463,7.28932)
--(axis cs:3.458,7.04485)
--(axis cs:3.453,6.80999)
--(axis cs:3.448,6.58546)
--(axis cs:3.443,6.37185)
--(axis cs:3.438,6.16966)
--(axis cs:3.433,5.97934)
--(axis cs:3.428,5.80126)
--(axis cs:3.423,5.63573)
--(axis cs:3.418,5.48301)
--(axis cs:3.413,5.34324)
--(axis cs:3.408,5.21661)
--(axis cs:3.403,5.10317)
--(axis cs:3.398,5.00287)
--(axis cs:3.393,4.91576)
--(axis cs:3.388,4.84166)
--(axis cs:3.383,4.78047)
--(axis cs:3.378,4.73199)
--(axis cs:3.373,4.69590)
--(axis cs:3.368,4.67190)
--(axis cs:3.363,4.65959)
--(axis cs:3.358,4.65851)
--(axis cs:3.353,4.66810)
--(axis cs:3.348,4.68771)
--(axis cs:3.343,4.71663)
--(axis cs:3.338,4.75399)
--(axis cs:3.333,4.79886)
--(axis cs:3.328,4.85011)
--(axis cs:3.323,4.90661)
--(axis cs:3.318,4.96701)
--(axis cs:3.313,5.02986)
--(axis cs:3.308,5.09350)
--(axis cs:3.303,5.15635)
--(axis cs:3.298,5.21649)
--(axis cs:3.293,5.27211)
--(axis cs:3.288,5.32116)
--(axis cs:3.283,5.36169)
--(axis cs:3.278,5.39160)
--(axis cs:3.273,5.40895)
--(axis cs:3.268,5.41171)
--(axis cs:3.263,5.39809)
--(axis cs:3.258,5.36636)
--(axis cs:3.253,5.31492)
--(axis cs:3.248,5.24259)
--(axis cs:3.243,5.14826)
--(axis cs:3.238,5.03133)
--(axis cs:3.233,4.89143)
--(axis cs:3.228,4.72860)
--(axis cs:3.223,4.54332)
--(axis cs:3.218,4.33650)
--(axis cs:3.213,4.10950)
--(axis cs:3.208,3.86405)
--(axis cs:3.203,3.60244)
--(axis cs:3.198,3.32724)
--(axis cs:3.193,3.04146)
--(axis cs:3.188,2.74844)
--(axis cs:3.183,2.45173)
--(axis cs:3.178,2.15519)
--(axis cs:3.173,1.86277)
--(axis cs:3.168,1.57851)
--(axis cs:3.163,1.30647)
--(axis cs:3.158,1.05064)
--(axis cs:3.153,0.81489)
--(axis cs:3.148,0.60292)
--(axis cs:3.143,0.41902)
--(axis cs:3.138,0.28244)
--(axis cs:3.133,0.25739)
--(axis cs:3.128,0.37108)
--(axis cs:3.123,0.56970)
--(axis cs:3.118,0.82140)
--(axis cs:3.113,1.12508)
--(axis cs:3.108,1.48177)
--(axis cs:3.103,1.89179)
--(axis cs:3.098,2.35464)
--(axis cs:3.093,2.86900)
--(axis cs:3.088,3.43276)
--(axis cs:3.083,4.04299)
--(axis cs:3.078,4.69603)
--(axis cs:3.073,5.38747)
--(axis cs:3.068,6.11240)
--(axis cs:3.063,6.86526)
--(axis cs:3.058,7.64009)
--(axis cs:3.053,8.43051)
--(axis cs:3.048,9.22995)
--(axis cs:3.043,10.0317)
--(axis cs:3.038,10.8289)
--(axis cs:3.033,11.6149)
--(axis cs:3.028,12.3832)
--(axis cs:3.023,13.1274)
--(axis cs:3.018,13.8416)
--(axis cs:3.013,14.5202)
--(axis cs:3.008,15.1582)
--(axis cs:3.003,15.7512)
--(axis cs:2.997,16.2953)
--(axis cs:2.992,16.7873)
--(axis cs:2.987,17.2247)
--(axis cs:2.982,17.6055)
--(axis cs:2.977,17.9285)
--(axis cs:2.972,18.1935)
--(axis cs:2.967,18.4001)
--(axis cs:2.962,18.5494)
--(axis cs:2.957,18.6426)
--(axis cs:2.952,18.6816)
--(axis cs:2.947,18.6684)
--(axis cs:2.942,18.6062)
--(axis cs:2.937,18.4976)
--(axis cs:2.932,18.3464)
--(axis cs:2.927,18.1562)
--(axis cs:2.922,17.9305)
--(axis cs:2.917,17.6735)
--(axis cs:2.912,17.3892)
--(axis cs:2.907,17.0817)
--(axis cs:2.902,16.7548)
--(axis cs:2.897,16.4127)
--(axis cs:2.892,16.0591)
--(axis cs:2.887,15.6974)
--(axis cs:2.882,15.3316)
--(axis cs:2.877,14.9646)
--(axis cs:2.872,14.5996)
--(axis cs:2.867,14.2393)
--(axis cs:2.862,13.8865)
--(axis cs:2.857,13.5432)
--(axis cs:2.852,13.2117)
--(axis cs:2.847,12.8937)
--(axis cs:2.842,12.5908)
--(axis cs:2.837,12.3041)
--(axis cs:2.832,12.0350)
--(axis cs:2.827,11.7841)
--(axis cs:2.822,11.5521)
--(axis cs:2.817,11.3395)
--(axis cs:2.812,11.1467)
--(axis cs:2.807,10.9738)
--(axis cs:2.802,10.8206)
--(axis cs:2.797,10.6872)
--(axis cs:2.792,10.5733)
--(axis cs:2.787,10.4784)
--(axis cs:2.782,10.4023)
--(axis cs:2.777,10.3443)
--(axis cs:2.772,10.3039)
--(axis cs:2.767,10.2804)
--(axis cs:2.762,10.2730)
--(axis cs:2.757,10.2811)
--(axis cs:2.752,10.3035)
--(axis cs:2.747,10.3397)
--(axis cs:2.742,10.3886)
--(axis cs:2.737,10.4492)
--(axis cs:2.732,10.5204)
--(axis cs:2.727,10.6010)
--(axis cs:2.722,10.6901)
--(axis cs:2.717,10.7863)
--(axis cs:2.712,10.8884)
--(axis cs:2.707,10.9951)
--(axis cs:2.702,11.1051)
--(axis cs:2.697,11.2170)
--(axis cs:2.692,11.3294)
--(axis cs:2.687,11.4406)
--(axis cs:2.682,11.5496)
--(axis cs:2.677,11.6548)
--(axis cs:2.672,11.7546)
--(axis cs:2.667,11.8478)
--(axis cs:2.662,11.9331)
--(axis cs:2.657,12.0092)
--(axis cs:2.652,12.0748)
--(axis cs:2.647,12.1290)
--(axis cs:2.642,12.1708)
--(axis cs:2.637,12.1993)
--(axis cs:2.632,12.2140)
--(axis cs:2.627,12.2143)
--(axis cs:2.622,12.1999)
--(axis cs:2.617,12.1706)
--(axis cs:2.612,12.1267)
--(axis cs:2.607,12.0679)
--(axis cs:2.602,11.9950)
--(axis cs:2.597,11.9083)
--(axis cs:2.592,11.8086)
--(axis cs:2.587,11.6965)
--(axis cs:2.582,11.5731)
--(axis cs:2.577,11.4394)
--(axis cs:2.572,11.2963)
--(axis cs:2.567,11.1453)
--(axis cs:2.562,10.9871)
--(axis cs:2.557,10.8233)
--(axis cs:2.552,10.6547)
--(axis cs:2.547,10.4827)
--(axis cs:2.542,10.3081)
--(axis cs:2.537,10.1321)
--(axis cs:2.532,9.95565)
--(axis cs:2.527,9.77933)
--(axis cs:2.522,9.60380)
--(axis cs:2.517,9.42984)
--(axis cs:2.512,9.25783)
--(axis cs:2.507,9.08805)
--(axis cs:2.502,8.92080)
--(axis cs:2.497,8.75616)
--(axis cs:2.492,8.59415)
--(axis cs:2.487,8.43463)
--(axis cs:2.482,8.27761)
--(axis cs:2.477,8.12279)
--(axis cs:2.472,7.96989)
--(axis cs:2.467,7.81861)
--(axis cs:2.462,7.66852)
--(axis cs:2.457,7.51940)
--(axis cs:2.452,7.37079)
--(axis cs:2.447,7.22226)
--(axis cs:2.442,7.07359)
--(axis cs:2.437,6.92431)
--(axis cs:2.432,6.77424)
--(axis cs:2.427,6.62299)
--(axis cs:2.422,6.47048)
--(axis cs:2.417,6.31643)
--(axis cs:2.412,6.16081)
--(axis cs:2.407,6.00363)
--(axis cs:2.402,5.84483)
--(axis cs:2.397,5.68458)
--(axis cs:2.392,5.52309)
--(axis cs:2.387,5.36051)
--(axis cs:2.382,5.19720)
--(axis cs:2.377,5.03355)
--(axis cs:2.372,4.86989)
--(axis cs:2.367,4.70670)
--(axis cs:2.362,4.54446)
--(axis cs:2.357,4.38359)
--(axis cs:2.352,4.22459)
--(axis cs:2.347,4.06787)
--(axis cs:2.342,3.91380)
--(axis cs:2.337,3.76277)
--(axis cs:2.332,3.61505)
--(axis cs:2.327,3.47086)
--(axis cs:2.322,3.33035)
--(axis cs:2.317,3.19358)
--(axis cs:2.312,3.06065)
--(axis cs:2.307,2.93151)
--(axis cs:2.302,2.80611)
--(axis cs:2.297,2.68437)
--(axis cs:2.292,2.56621)
--(axis cs:2.287,2.45154)
--(axis cs:2.282,2.34026)
--(axis cs:2.277,2.23233)
--(axis cs:2.272,2.12770)
--(axis cs:2.267,2.02636)
--(axis cs:2.262,1.92830)
--(axis cs:2.257,1.83358)
--(axis cs:2.252,1.74225)
--(axis cs:2.247,1.65443)
--(axis cs:2.242,1.57025)
--(axis cs:2.237,1.48999)
--(axis cs:2.232,1.41398)
--(axis cs:2.227,1.34273)
--(axis cs:2.222,1.27689)
--(axis cs:2.217,1.21717)
--(axis cs:2.212,1.16427)
--(axis cs:2.207,1.11872)
--(axis cs:2.202,1.08075)
--(axis cs:2.197,1.05025)
--(axis cs:2.192,1.02675)
--(axis cs:2.187,1.00951)
--(axis cs:2.182,0.99759)
--(axis cs:2.177,0.98997)
--(axis cs:2.172,0.98562)
--(axis cs:2.167,0.98353)
--(axis cs:2.162,0.98281)
--(axis cs:2.157,0.98268)
--(axis cs:2.152,0.98248)
--(axis cs:2.147,0.98173)
--(axis cs:2.142,0.98010)
--(axis cs:2.137,0.97741)
--(axis cs:2.132,0.97366)
--(axis cs:2.127,0.96900)
--(axis cs:2.122,0.96372)
--(axis cs:2.117,0.95826)
--(axis cs:2.112,0.95316)
--(axis cs:2.107,0.94908)
--(axis cs:2.102,0.94674)
--(axis cs:2.097,0.94693)
--(axis cs:2.092,0.95043)
--(axis cs:2.087,0.95801)
--(axis cs:2.082,0.97032)
--(axis cs:2.077,0.98790)
--(axis cs:2.072,1.01107)
--(axis cs:2.067,1.03991)
--(axis cs:2.062,1.07423)
--(axis cs:2.057,1.11362)
--(axis cs:2.052,1.15752)
--(axis cs:2.047,1.20533)
--(axis cs:2.042,1.25648)
--(axis cs:2.037,1.31054)
--(axis cs:2.032,1.36715)
--(axis cs:2.027,1.42614)
--(axis cs:2.022,1.48738)
--(axis cs:2.017,1.55087)
--(axis cs:2.012,1.61665)
--(axis cs:2.007,1.68478)
--(axis cs:2.002,1.75540)
--(axis cs:1.996,1.82866)
--(axis cs:1.991,1.90473)
--(axis cs:1.986,1.98382)
--(axis cs:1.981,2.06610)
--(axis cs:1.976,2.15183)
--(axis cs:1.971,2.24122)
--(axis cs:1.966,2.33448)
--(axis cs:1.961,2.43182)
--(axis cs:1.956,2.53344)
--(axis cs:1.951,2.63950)
--(axis cs:1.946,2.75017)
--(axis cs:1.941,2.86553)
--(axis cs:1.936,2.98572)
--(axis cs:1.931,3.11080)
--(axis cs:1.926,3.24081)
--(axis cs:1.921,3.37583)
--(axis cs:1.916,3.51585)
--(axis cs:1.911,3.66092)
--(axis cs:1.906,3.81104)
--(axis cs:1.901,3.96628)
--(axis cs:1.896,4.12666)
--(axis cs:1.891,4.29217)
--(axis cs:1.886,4.46296)
--(axis cs:1.881,4.63902)
--(axis cs:1.876,4.82051)
--(axis cs:1.871,5.00744)
--(axis cs:1.866,5.20000)
--(axis cs:1.861,5.39819)
--(axis cs:1.856,5.60218)
--(axis cs:1.851,5.81210)
--(axis cs:1.846,6.02795)
--(axis cs:1.841,6.24985)
--(axis cs:1.836,6.47788)
--(axis cs:1.831,6.71197)
--(axis cs:1.826,6.95214)
--(axis cs:1.821,7.19832)
--(axis cs:1.816,7.45040)
--(axis cs:1.811,7.70821)
--(axis cs:1.806,7.97150)
--(axis cs:1.801,8.24000)
--(axis cs:1.796,8.51334)
--(axis cs:1.791,8.79107)
--(axis cs:1.786,9.07272)
--(axis cs:1.781,9.35768)
--(axis cs:1.776,9.64526)
--(axis cs:1.771,9.93491)
--(axis cs:1.766,10.2258)
--(axis cs:1.761,10.5171)
--(axis cs:1.756,10.8079)
--(axis cs:1.751,11.0975)
--(axis cs:1.746,11.3847)
--(axis cs:1.741,11.6689)
--(axis cs:1.736,11.9490)
--(axis cs:1.731,12.2239)
--(axis cs:1.726,12.4929)
--(axis cs:1.721,12.7550)
--(axis cs:1.716,13.0094)
--(axis cs:1.711,13.2552)
--(axis cs:1.706,13.4916)
--(axis cs:1.701,13.7178)
--(axis cs:1.696,13.9332)
--(axis cs:1.691,14.1370)
--(axis cs:1.686,14.3287)
--(axis cs:1.681,14.5076)
--(axis cs:1.676,14.6735)
--(axis cs:1.671,14.8258)
--(axis cs:1.666,14.9640)
--(axis cs:1.661,15.0881)
--(axis cs:1.656,15.1976)
--(axis cs:1.651,15.2924)
--(axis cs:1.646,15.3725)
--(axis cs:1.641,15.4376)
--(axis cs:1.636,15.4879)
--(axis cs:1.631,15.5237)
--(axis cs:1.626,15.5447)
--(axis cs:1.621,15.5515)
--(axis cs:1.616,15.5445)
--(axis cs:1.611,15.5238)
--(axis cs:1.606,15.4903)
--(axis cs:1.601,15.4442)
--(axis cs:1.596,15.3865)
--(axis cs:1.591,15.3177)
--(axis cs:1.586,15.2385)
--(axis cs:1.581,15.1500)
--(axis cs:1.576,15.0528)
--(axis cs:1.571,14.9480)
--(axis cs:1.566,14.8365)
--(axis cs:1.561,14.7193)
--(axis cs:1.556,14.5972)
--(axis cs:1.551,14.4714)
--(axis cs:1.546,14.3430)
--(axis cs:1.541,14.2127)
--(axis cs:1.536,14.0815)
--(axis cs:1.531,13.9505)
--(axis cs:1.526,13.8204)
--(axis cs:1.521,13.6922)
--(axis cs:1.516,13.5667)
--(axis cs:1.511,13.4447)
--(axis cs:1.506,13.3270)
--(axis cs:1.501,13.2141)
--(axis cs:1.496,13.1067)
--(axis cs:1.491,13.0054)
--(axis cs:1.486,12.9108)
--(axis cs:1.481,12.8232)
--(axis cs:1.476,12.7433)
--(axis cs:1.471,12.6712)
--(axis cs:1.466,12.6073)
--(axis cs:1.461,12.5520)
--(axis cs:1.456,12.5053)
--(axis cs:1.451,12.4676)
--(axis cs:1.446,12.4389)
--(axis cs:1.441,12.4193)
--(axis cs:1.436,12.4089)
--(axis cs:1.431,12.4077)
--(axis cs:1.426,12.4156)
--(axis cs:1.421,12.4328)
--(axis cs:1.416,12.4589)
--(axis cs:1.411,12.4940)
--(axis cs:1.406,12.5379)
--(axis cs:1.401,12.5904)
--(axis cs:1.396,12.6515)
--(axis cs:1.391,12.7209)
--(axis cs:1.386,12.7983)
--(axis cs:1.381,12.8838)
--(axis cs:1.376,12.9770)
--(axis cs:1.371,13.0778)
--(axis cs:1.366,13.1858)
--(axis cs:1.361,13.3009)
--(axis cs:1.356,13.4227)
--(axis cs:1.351,13.5511)
--(axis cs:1.346,13.6859)
--(axis cs:1.341,13.8266)
--(axis cs:1.336,13.9730)
--(axis cs:1.331,14.1249)
--(axis cs:1.326,14.2816)
--(axis cs:1.321,14.4432)
--(axis cs:1.316,14.6090)
--(axis cs:1.311,14.7786)
--(axis cs:1.306,14.9516)
--(axis cs:1.301,15.1274)
--(axis cs:1.296,15.3055)
--(axis cs:1.291,15.4854)
--(axis cs:1.286,15.6663)
--(axis cs:1.281,15.8475)
--(axis cs:1.276,16.0285)
--(axis cs:1.271,16.2083)
--(axis cs:1.266,16.3861)
--(axis cs:1.261,16.5611)
--(axis cs:1.256,16.7325)
--(axis cs:1.251,16.8993)
--(axis cs:1.246,17.0606)
--(axis cs:1.241,17.2158)
--(axis cs:1.236,17.3635)
--(axis cs:1.231,17.5031)
--(axis cs:1.226,17.6336)
--(axis cs:1.221,17.7543)
--(axis cs:1.216,17.8643)
--(axis cs:1.211,17.9629)
--(axis cs:1.206,18.0495)
--(axis cs:1.201,18.1233)
--(axis cs:1.196,18.1840)
--(axis cs:1.191,18.2308)
--(axis cs:1.186,18.2638)
--(axis cs:1.181,18.2825)
--(axis cs:1.176,18.2868)
--(axis cs:1.171,18.2765)
--(axis cs:1.166,18.2518)
--(axis cs:1.161,18.2128)
--(axis cs:1.156,18.1596)
--(axis cs:1.151,18.0927)
--(axis cs:1.146,18.0127)
--(axis cs:1.141,17.9197)
--(axis cs:1.136,17.8146)
--(axis cs:1.131,17.6979)
--(axis cs:1.126,17.5706)
--(axis cs:1.121,17.4334)
--(axis cs:1.116,17.2873)
--(axis cs:1.111,17.1330)
--(axis cs:1.106,16.9718)
--(axis cs:1.101,16.8046)
--(axis cs:1.096,16.6326)
--(axis cs:1.091,16.4566)
--(axis cs:1.086,16.2780)
--(axis cs:1.081,16.0977)
--(axis cs:1.076,15.9169)
--(axis cs:1.071,15.7366)
--(axis cs:1.066,15.5577)
--(axis cs:1.061,15.3815)
--(axis cs:1.056,15.2087)
--(axis cs:1.051,15.0404)
--(axis cs:1.046,14.8771)
--(axis cs:1.041,14.7198)
--(axis cs:1.036,14.5691)
--(axis cs:1.031,14.4257)
--(axis cs:1.026,14.2899)
--(axis cs:1.021,14.1623)
--(axis cs:1.016,14.0432)
--(axis cs:1.011,13.9327)
--(axis cs:1.006,13.8312)
--(axis cs:1.001,13.7385)
--(axis cs:0.995,13.6548)
--(axis cs:0.990,13.5799)
--(axis cs:0.985,13.5135)
--(axis cs:0.980,13.4554)
--(axis cs:0.975,13.4052)
--(axis cs:0.970,13.3624)
--(axis cs:0.965,13.3266)
--(axis cs:0.960,13.2971)
--(axis cs:0.955,13.2732)
--(axis cs:0.950,13.2544)
--(axis cs:0.945,13.2397)
--(axis cs:0.940,13.2284)
--(axis cs:0.935,13.2196)
--(axis cs:0.930,13.2125)
--(axis cs:0.925,13.2063)
--(axis cs:0.920,13.1998)
--(axis cs:0.915,13.1924)
--(axis cs:0.910,13.1831)
--(axis cs:0.905,13.1710)
--(axis cs:0.900,13.1553)
--(axis cs:0.895,13.1352)
--(axis cs:0.890,13.1101)
--(axis cs:0.885,13.0793)
--(axis cs:0.880,13.0422)
--(axis cs:0.875,12.9985)
--(axis cs:0.870,12.9477)
--(axis cs:0.865,12.8896)
--(axis cs:0.860,12.8242)
--(axis cs:0.855,12.7516)
--(axis cs:0.850,12.6719)
--(axis cs:0.845,12.5853)
--(axis cs:0.840,12.4923)
--(axis cs:0.835,12.3937)
--(axis cs:0.830,12.2899)
--(axis cs:0.825,12.1821)
--(axis cs:0.820,12.0709)
--(axis cs:0.815,11.9574)
--(axis cs:0.810,11.8430)
--(axis cs:0.805,11.7287)
--(axis cs:0.800,11.6158)
--(axis cs:0.795,11.5057)
--(axis cs:0.790,11.3997)
--(axis cs:0.785,11.2990)
--(axis cs:0.780,11.2053)
--(axis cs:0.775,11.1196)
--(axis cs:0.770,11.0436)
--(axis cs:0.765,10.9783)
--(axis cs:0.760,10.9250)
--(axis cs:0.755,10.8851)
--(axis cs:0.750,10.8595)
--(axis cs:0.745,10.8494)
--(axis cs:0.740,10.8557)
--(axis cs:0.735,10.8795)
--(axis cs:0.730,10.9213)
--(axis cs:0.725,10.9821)
--(axis cs:0.720,11.0625)
--(axis cs:0.715,11.1628)
--(axis cs:0.710,11.2835)
--(axis cs:0.705,11.4248)
--(axis cs:0.700,11.5869)
--(axis cs:0.695,11.7694)
--(axis cs:0.690,11.9724)
--(axis cs:0.685,12.1951)
--(axis cs:0.680,12.4371)
--(axis cs:0.675,12.6972)
--(axis cs:0.670,12.9744)
--(axis cs:0.665,13.2672)
--(axis cs:0.660,13.5738)
--(axis cs:0.655,13.8920)
--(axis cs:0.650,14.2198)
--(axis cs:0.645,14.5542)
--(axis cs:0.640,14.8924)
--(axis cs:0.635,15.2310)
--(axis cs:0.630,15.5665)
--(axis cs:0.625,15.8950)
--(axis cs:0.620,16.2123)
--(axis cs:0.615,16.5143)
--(axis cs:0.610,16.7964)
--(axis cs:0.605,17.0540)
--(axis cs:0.600,17.2825)
--(axis cs:0.595,17.4773)
--(axis cs:0.590,17.6339)
--(axis cs:0.585,17.7479)
--(axis cs:0.580,17.8151)
--(axis cs:0.575,17.8317)
--(axis cs:0.570,17.7943)
--(axis cs:0.565,17.7001)
--(axis cs:0.560,17.5464)
--(axis cs:0.555,17.3318)
--(axis cs:0.550,17.0549)
--(axis cs:0.545,16.7155)
--(axis cs:0.540,16.3140)
--(axis cs:0.535,15.8514)
--(axis cs:0.530,15.3300)
--(axis cs:0.525,14.7526)
--(axis cs:0.520,14.1226)
--(axis cs:0.515,13.4449)
--(axis cs:0.510,12.7244)
--(axis cs:0.505,11.9671)
--(axis cs:0.500,11.1795)
--(axis cs:0.495,10.3686)
--(axis cs:0.490,9.54214)
--(axis cs:0.485,8.70776)
--(axis cs:0.480,7.87348)
--(axis cs:0.475,7.04755)
--(axis cs:0.470,6.23800)
--(axis cs:0.465,5.45283)
--(axis cs:0.460,4.69964)
--(axis cs:0.455,3.98559)
--(axis cs:0.450,3.31731)
--(axis cs:0.445,2.70070)
--(axis cs:0.440,2.14088)
--(axis cs:0.435,1.64207)
--(axis cs:0.430,1.20751)
--(axis cs:0.425,0.83944)
--(axis cs:0.420,0.53911)
--(axis cs:0.415,0.31547)
--(axis cs:0.410,0.25468)
--(axis cs:0.405,0.40338)
--(axis cs:0.400,0.65074)
--(axis cs:0.395,0.95531)
--(axis cs:0.390,1.31286)
--(axis cs:0.385,1.71963)
--(axis cs:0.380,2.17125)
--(axis cs:0.375,2.66270)
--(axis cs:0.370,3.18853)
--(axis cs:0.365,3.74272)
--(axis cs:0.360,4.31906)
--(axis cs:0.355,4.91100)
--(axis cs:0.350,5.51192)
--(axis cs:0.345,6.11523)
--(axis cs:0.340,6.71442)
--(axis cs:0.335,7.30322)
--(axis cs:0.330,7.87579)
--(axis cs:0.325,8.42647)
--(axis cs:0.320,8.95049)
--(axis cs:0.315,9.44343)
--(axis cs:0.310,9.90138)
--(axis cs:0.305,10.3214)
--(axis cs:0.300,10.7010)
--(axis cs:0.295,11.0385)
--(axis cs:0.290,11.3330)
--(axis cs:0.285,11.5839)
--(axis cs:0.280,11.7916)
--(axis cs:0.275,11.9568)
--(axis cs:0.270,12.0809)
--(axis cs:0.265,12.1659)
--(axis cs:0.260,12.2138)
--(axis cs:0.255,12.2274)
--(axis cs:0.250,12.2093)
--(axis cs:0.245,12.1629)
--(axis cs:0.240,12.0912)
--(axis cs:0.235,11.9976)
--(axis cs:0.230,11.8855)
--(axis cs:0.225,11.7580)
--(axis cs:0.220,11.6187)
--(axis cs:0.215,11.4705)
--(axis cs:0.210,11.3166)
--(axis cs:0.205,11.1597)
--(axis cs:0.200,11.0028)
--(axis cs:0.195,10.8480)
--(axis cs:0.190,10.6979)
--(axis cs:0.185,10.5544)
--(axis cs:0.180,10.4193)
--(axis cs:0.175,10.2944)
--(axis cs:0.170,10.1810)
--(axis cs:0.165,10.0804)
--(axis cs:0.160,9.99369)
--(axis cs:0.155,9.92159)
--(axis cs:0.150,9.86497)
--(axis cs:0.145,9.82418)
--(axis cs:0.140,9.79973)
--(axis cs:0.135,9.79190)
--(axis cs:0.130,9.80086)
--(axis cs:0.125,9.82659)
--(axis cs:0.120,9.86926)
--(axis cs:0.115,9.92869)
--(axis cs:0.110,10.0047)
--(axis cs:0.105,10.0972)
--(axis cs:0.100,10.2060)
--(axis cs:0.095,10.3308)
--(axis cs:0.090,10.4713)
--(axis cs:0.085,10.6274)
--(axis cs:0.080,10.7989)
--(axis cs:0.075,10.9855)
--(axis cs:0.070,11.1869)
--(axis cs:0.065,11.4031)
--(axis cs:0.060,11.6338)
--(axis cs:0.055,11.8789)
--(axis cs:0.050,12.1378)
--(axis cs:0.045,12.4106)
--(axis cs:0.040,12.6967)
--(axis cs:0.035,12.9956)
--(axis cs:0.030,13.3067)
--(axis cs:0.025,13.6292)
--(axis cs:0.020,13.9622)
--(axis cs:0.015,14.3048)
--(axis cs:0.010,14.6554)
--(axis cs:0.005,15.0129)
--(axis cs:0,15.3759229948712)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0 8.24715369094758
0.005 8.21337
0.010 8.17761
0.015 8.13998
0.020 8.10056
0.025 8.05946
0.030 8.01677
0.035 7.97258
0.040 7.92701
0.045 7.88014
0.050 7.83206
0.055 7.78288
0.060 7.73269
0.065 7.68156
0.070 7.62960
0.075 7.57688
0.080 7.52348
0.085 7.46950
0.090 7.41501
0.095 7.36009
0.100 7.30482
0.105 7.24929
0.110 7.19359
0.115 7.13778
0.120 7.08197
0.125 7.02623
0.130 6.97067
0.135 6.91538
0.140 6.86045
0.145 6.80598
0.150 6.75208
0.155 6.69885
0.160 6.64639
0.165 6.59482
0.170 6.54423
0.175 6.49475
0.180 6.44648
0.185 6.39953
0.190 6.35400
0.195 6.31000
0.200 6.26763
0.205 6.22699
0.210 6.18818
0.215 6.15128
0.220 6.11640
0.225 6.08360
0.230 6.05298
0.235 6.02459
0.240 5.99852
0.245 5.97483
0.250 5.95357
0.255 5.93480
0.260 5.91859
0.265 5.90496
0.270 5.89399
0.275 5.88570
0.280 5.88014
0.285 5.87736
0.290 5.87740
0.295 5.88030
0.300 5.88610
0.305 5.89485
0.310 5.90659
0.315 5.92137
0.320 5.93924
0.325 5.96026
0.330 5.98446
0.335 6.01190
0.340 6.04265
0.345 6.07674
0.350 6.11423
0.355 6.15517
0.360 6.19960
0.365 6.24757
0.370 6.29910
0.375 6.35421
0.380 6.41293
0.385 6.47525
0.390 6.54115
0.395 6.61061
0.400 6.68358
0.405 6.75997
0.410 6.83971
0.415 6.92266
0.420 7.00868
0.425 7.09761
0.430 7.18923
0.435 7.28331
0.440 7.37959
0.445 7.47777
0.450 7.57754
0.455 7.67853
0.460 7.78037
0.465 7.88264
0.470 7.98493
0.475 8.08678
0.480 8.18773
0.485 8.28729
0.490 8.38500
0.495 8.48035
0.500 8.57288
0.505 8.66209
0.510 8.74755
0.515 8.82880
0.520 8.90544
0.525 8.97709
0.530 9.04340
0.535 9.10407
0.540 9.15885
0.545 9.20753
0.550 9.24995
0.555 9.28601
0.560 9.31568
0.565 9.33895
0.570 9.35590
0.575 9.36665
0.580 9.37136
0.585 9.37027
0.590 9.36363
0.595 9.35175
0.600 9.33499
0.605 9.31371
0.610 9.28832
0.615 9.25924
0.620 9.22692
0.625 9.19179
0.630 9.15433
0.635 9.11497
0.640 9.07417
0.645 9.03236
0.650 8.98996
0.655 8.94738
0.660 8.90500
0.665 8.86317
0.670 8.82223
0.675 8.78248
0.680 8.74419
0.685 8.70760
0.690 8.67293
0.695 8.64036
0.700 8.61003
0.705 8.58208
0.710 8.55659
0.715 8.53364
0.720 8.51325
0.725 8.49547
0.730 8.48026
0.735 8.46763
0.740 8.45751
0.745 8.44986
0.750 8.44461
0.755 8.44167
0.760 8.44095
0.765 8.44236
0.770 8.44578
0.775 8.45110
0.780 8.45823
0.785 8.46704
0.790 8.47742
0.795 8.48927
0.800 8.50247
0.805 8.51694
0.810 8.53257
0.815 8.54928
0.820 8.56698
0.825 8.58560
0.830 8.60509
0.835 8.62537
0.840 8.64641
0.845 8.66817
0.850 8.69063
0.855 8.71376
0.860 8.73757
0.865 8.76206
0.870 8.78725
0.875 8.81316
0.880 8.83983
0.885 8.86731
0.890 8.89565
0.895 8.92493
0.900 8.95521
0.905 8.98658
0.910 9.01914
0.915 9.05298
0.920 9.08821
0.925 9.12494
0.930 9.16329
0.935 9.20337
0.940 9.24530
0.945 9.28920
0.950 9.33519
0.955 9.38339
0.960 9.43389
0.965 9.48681
0.970 9.54223
0.975 9.60023
0.980 9.66088
0.985 9.72424
0.990 9.79033
0.995 9.85916
1.001 9.93073
1.006 10.0050
1.011 10.0819
1.016 10.1614
1.021 10.2433
1.026 10.3275
1.031 10.4139
1.036 10.5022
1.041 10.5921
1.046 10.6835
1.051 10.7760
1.056 10.8693
1.061 10.9630
1.066 11.0568
1.071 11.1502
1.076 11.2429
1.081 11.3343
1.086 11.4241
1.091 11.5117
1.096 11.5967
1.101 11.6787
1.106 11.7571
1.111 11.8314
1.116 11.9014
1.121 11.9664
1.126 12.0262
1.131 12.0803
1.136 12.1284
1.141 12.1702
1.146 12.2054
1.151 12.2338
1.156 12.2552
1.161 12.2696
1.166 12.2768
1.171 12.2767
1.176 12.2695
1.181 12.2552
1.186 12.2339
1.191 12.2057
1.196 12.1710
1.201 12.1299
1.206 12.0828
1.211 12.0299
1.216 11.9718
1.221 11.9087
1.226 11.8410
1.231 11.7693
1.236 11.6939
1.241 11.6153
1.246 11.5341
1.251 11.4506
1.256 11.3653
1.261 11.2788
1.266 11.1914
1.271 11.1035
1.276 11.0157
1.281 10.9282
1.286 10.8416
1.291 10.7561
1.296 10.6720
1.301 10.5897
1.306 10.5095
1.311 10.4316
1.316 10.3561
1.321 10.2834
1.326 10.2136
1.331 10.1467
1.336 10.0830
1.341 10.0225
1.346 9.96522
1.351 9.91123
1.356 9.86055
1.361 9.81317
1.366 9.76906
1.371 9.72819
1.376 9.69050
1.381 9.65592
1.386 9.62439
1.391 9.59580
1.396 9.57008
1.401 9.54713
1.406 9.52684
1.411 9.50912
1.416 9.49387
1.421 9.48099
1.426 9.47038
1.431 9.46197
1.436 9.45566
1.441 9.45139
1.446 9.44907
1.451 9.44865
1.456 9.45007
1.461 9.45329
1.466 9.45825
1.471 9.46492
1.476 9.47327
1.481 9.48326
1.486 9.49487
1.491 9.50806
1.496 9.52280
1.501 9.53905
1.506 9.55676
1.511 9.57588
1.516 9.59634
1.521 9.61804
1.526 9.64089
1.531 9.66477
1.536 9.68953
1.541 9.71499
1.546 9.74097
1.551 9.76723
1.556 9.79353
1.561 9.81957
1.566 9.84504
1.571 9.86960
1.576 9.89287
1.581 9.91444
1.586 9.93389
1.591 9.95076
1.596 9.96459
1.601 9.97488
1.606 9.98113
1.611 9.98284
1.616 9.97949
1.621 9.97059
1.626 9.95565
1.631 9.93419
1.636 9.90576
1.641 9.86995
1.646 9.82639
1.651 9.77474
1.656 9.71472
1.661 9.64610
1.666 9.56872
1.671 9.48248
1.676 9.38735
1.681 9.28336
1.686 9.17062
1.691 9.04930
1.696 8.91966
1.701 8.78201
1.706 8.63671
1.711 8.48421
1.716 8.32498
1.721 8.15957
1.726 7.98853
1.731 7.81249
1.736 7.63206
1.741 7.44789
1.746 7.26063
1.751 7.07095
1.756 6.87948
1.761 6.68687
1.766 6.49373
1.771 6.30065
1.776 6.10818
1.781 5.91684
1.786 5.72713
1.791 5.53946
1.796 5.35426
1.801 5.17185
1.806 4.99256
1.811 4.81664
1.816 4.64431
1.821 4.47575
1.826 4.31109
1.831 4.15043
1.836 3.99385
1.841 3.84138
1.846 3.69304
1.851 3.54880
1.856 3.40864
1.861 3.27252
1.866 3.14038
1.871 3.01214
1.876 2.88774
1.881 2.76709
1.886 2.65013
1.891 2.53678
1.896 2.42696
1.901 2.32060
1.906 2.21764
1.911 2.11803
1.916 2.02171
1.921 1.92864
1.926 1.83878
1.931 1.75209
1.936 1.66855
1.941 1.58813
1.946 1.51081
1.951 1.43657
1.956 1.36538
1.961 1.29722
1.966 1.23208
1.971 1.16991
1.976 1.11070
1.981 1.05441
1.986 1.00100
1.991 0.95042
1.996 0.90262
2.002 0.85754
2.007 0.81513
2.012 0.77531
2.017 0.73802
2.022 0.70317
2.027 0.67069
2.032 0.64049
2.037 0.61248
2.042 0.58659
2.047 0.56272
2.052 0.54079
2.057 0.52070
2.062 0.50239
2.067 0.48576
2.072 0.47074
2.077 0.45726
2.082 0.44525
2.087 0.43465
2.092 0.42540
2.097 0.41745
2.102 0.41076
2.107 0.40530
2.112 0.40103
2.117 0.39794
2.122 0.39601
2.127 0.39524
2.132 0.39564
2.137 0.39722
2.142 0.40000
2.147 0.40402
2.152 0.40931
2.157 0.41592
2.162 0.42391
2.167 0.43333
2.172 0.44427
2.177 0.45679
2.182 0.47098
2.187 0.48692
2.192 0.50470
2.197 0.52441
2.202 0.54613
2.207 0.56997
2.212 0.59600
2.217 0.62431
2.222 0.65497
2.227 0.68806
2.232 0.72363
2.237 0.76175
2.242 0.80245
2.247 0.84576
2.252 0.89172
2.257 0.94032
2.262 0.99156
2.267 1.04544
2.272 1.10192
2.277 1.16098
2.282 1.22256
2.287 1.28662
2.292 1.35310
2.297 1.42193
2.302 1.49304
2.307 1.56637
2.312 1.64184
2.317 1.71937
2.322 1.79891
2.327 1.88037
2.332 1.96371
2.337 2.04885
2.342 2.13575
2.347 2.22436
2.352 2.31463
2.357 2.40653
2.362 2.50002
2.367 2.59509
2.372 2.69169
2.377 2.78981
2.382 2.88944
2.387 2.99053
2.392 3.09308
2.397 3.19706
2.402 3.30243
2.407 3.40915
2.412 3.51718
2.417 3.62647
2.422 3.73694
2.427 3.84853
2.432 3.96114
2.437 4.07466
2.442 4.18900
2.447 4.30401
2.452 4.41955
2.457 4.53548
2.462 4.65163
2.467 4.76782
2.472 4.88387
2.477 4.99959
2.482 5.11478
2.487 5.22923
2.492 5.34275
2.497 5.45513
2.502 5.56616
2.507 5.67567
2.512 5.78344
2.517 5.88931
2.522 5.99311
2.527 6.09466
2.532 6.19384
2.537 6.29050
2.542 6.38454
2.547 6.47585
2.552 6.56435
2.557 6.64998
2.562 6.73268
2.567 6.81242
2.572 6.88918
2.577 6.96296
2.582 7.03377
2.587 7.10163
2.592 7.16658
2.597 7.22865
2.602 7.28791
2.607 7.34441
2.612 7.39823
2.617 7.44944
2.622 7.49812
2.627 7.54436
2.632 7.58825
2.637 7.62988
2.642 7.66936
2.647 7.70679
2.652 7.74227
2.657 7.77592
2.662 7.80785
2.667 7.83820
2.672 7.86708
2.677 7.89463
2.682 7.92100
2.687 7.94634
2.692 7.97082
2.697 7.99459
2.702 8.01784
2.707 8.04077
2.712 8.06356
2.717 8.08642
2.722 8.10957
2.727 8.13323
2.732 8.15763
2.737 8.18300
2.742 8.20958
2.747 8.23761
2.752 8.26730
2.757 8.29891
2.762 8.33264
2.767 8.36871
2.772 8.40731
2.777 8.44862
2.782 8.49280
2.787 8.53998
2.792 8.59027
2.797 8.64372
2.802 8.70039
2.807 8.76025
2.812 8.82327
2.817 8.88934
2.822 8.95832
2.827 9.03002
2.832 9.10417
2.837 9.18049
2.842 9.25859
2.847 9.33807
2.852 9.41845
2.857 9.49920
2.862 9.57974
2.867 9.65943
2.872 9.73761
2.877 9.81354
2.882 9.88647
2.887 9.95563
2.892 10.0202
2.897 10.0793
2.902 10.1323
2.907 10.1782
2.912 10.2163
2.917 10.2458
2.922 10.2659
2.927 10.2760
2.932 10.2754
2.937 10.2636
2.942 10.2400
2.947 10.2043
2.952 10.1561
2.957 10.0953
2.962 10.0217
2.967 9.93527
2.972 9.83613
2.977 9.72450
2.982 9.60069
2.987 9.46510
2.992 9.31826
2.997 9.16076
3.003 8.99331
3.008 8.81667
3.013 8.63168
3.018 8.43923
3.023 8.24025
3.028 8.03572
3.033 7.82663
3.038 7.61397
3.043 7.39876
3.048 7.18198
3.053 6.96459
3.058 6.74753
3.063 6.53168
3.068 6.31788
3.073 6.10693
3.078 5.89954
3.083 5.69638
3.088 5.49802
3.093 5.30501
3.098 5.11778
3.103 4.93673
3.108 4.76215
3.113 4.59431
3.118 4.43339
3.123 4.27951
3.128 4.13275
3.133 3.99312
3.138 3.86061
3.143 3.73515
3.148 3.61664
3.153 3.50494
3.158 3.39991
3.163 3.30137
3.168 3.20912
3.173 3.12295
3.178 3.04265
3.183 2.96800
3.188 2.89878
3.193 2.83477
3.198 2.77574
3.203 2.72150
3.208 2.67184
3.213 2.62656
3.218 2.58548
3.223 2.54845
3.228 2.51529
3.233 2.48587
3.238 2.46008
3.243 2.43779
3.248 2.41891
3.253 2.40337
3.258 2.39112
3.263 2.38209
3.268 2.37627
3.273 2.37364
3.278 2.37420
3.283 2.37797
3.288 2.38498
3.293 2.39526
3.298 2.40888
3.303 2.42590
3.308 2.44639
3.313 2.47043
3.318 2.49813
3.323 2.52958
3.328 2.56488
3.333 2.60414
3.338 2.64746
3.343 2.69497
3.348 2.74677
3.353 2.80296
3.358 2.86366
3.363 2.92894
3.368 2.99891
3.373 3.07363
3.378 3.15318
3.383 3.23759
3.388 3.32691
3.393 3.42115
3.398 3.52031
3.403 3.62436
3.408 3.73325
3.413 3.84691
3.418 3.96525
3.423 4.08814
3.428 4.21543
3.433 4.34696
3.438 4.48252
3.443 4.62189
3.448 4.76483
3.453 4.91108
3.458 5.06035
3.463 5.21234
3.468 5.36673
3.473 5.52319
3.478 5.68140
3.483 5.84101
3.488 6.00167
3.493 6.16304
3.498 6.32479
3.503 6.48658
3.508 6.64810
3.513 6.80903
3.518 6.96908
3.523 7.12797
3.528 7.28545
3.533 7.44129
3.538 7.59527
3.543 7.74719
3.548 7.89690
3.553 8.04424
3.558 8.18909
3.563 8.33135
3.568 8.47092
3.573 8.60776
3.578 8.74181
3.583 8.87303
3.588 9.00140
3.593 9.12690
3.598 9.24953
3.603 9.36929
3.608 9.48618
3.613 9.60018
3.618 9.71129
3.623 9.81951
3.628 9.92480
3.633 10.0271
3.638 10.1264
3.643 10.2227
3.648 10.3159
3.653 10.4059
3.658 10.4925
3.663 10.5757
3.668 10.6554
3.673 10.7313
3.678 10.8033
3.683 10.8713
3.688 10.9351
3.693 10.9944
3.698 11.0490
3.703 11.0989
3.708 11.1436
3.713 11.1831
3.718 11.2172
3.723 11.2456
3.728 11.2681
3.733 11.2847
3.738 11.2951
3.743 11.2992
3.748 11.2969
3.753 11.2881
3.758 11.2728
3.763 11.2509
3.768 11.2224
3.773 11.1874
3.778 11.1459
3.783 11.0979
3.788 11.0437
3.793 10.9834
3.798 10.9171
3.803 10.8450
3.808 10.7673
3.813 10.6844
3.818 10.5964
3.823 10.5036
3.828 10.4063
3.833 10.3049
3.838 10.1996
3.843 10.0906
3.848 9.97845
3.853 9.86323
3.858 9.74530
3.863 9.62493
3.868 9.50240
3.873 9.37793
3.878 9.25178
3.883 9.12413
3.888 8.99519
3.893 8.86512
3.898 8.73406
3.903 8.60214
3.908 8.46947
3.913 8.33612
3.918 8.20216
3.923 8.06763
3.928 7.93257
3.933 7.79698
3.938 7.66089
3.943 7.52427
3.948 7.38713
3.953 7.24946
3.958 7.11125
3.963 6.97250
3.968 6.83320
3.973 6.69339
3.978 6.55308
3.983 6.41232
3.988 6.27117
3.993 6.12973
3.998 5.98809
4.004 5.84640
4.009 5.70480
4.014 5.56347
4.019 5.42262
4.024 5.28247
4.029 5.14328
4.034 5.00531
4.039 4.86885
4.044 4.73420
4.049 4.60168
4.054 4.47162
4.059 4.34433
4.064 4.22017
4.069 4.09945
4.074 3.98252
4.079 3.86968
4.084 3.76126
4.089 3.65755
4.094 3.55885
4.099 3.46541
4.104 3.37750
4.109 3.29534
4.114 3.21915
4.119 3.14913
4.124 3.08546
4.129 3.02831
4.134 2.97781
4.139 2.93410
4.144 2.89731
4.149 2.86755
4.154 2.84491
4.159 2.82950
4.164 2.82140
4.169 2.82069
4.174 2.82746
4.179 2.84178
4.184 2.86373
4.189 2.89335
4.194 2.93071
4.199 2.97586
4.204 3.02883
4.209 3.08965
4.214 3.15830
4.219 3.23478
4.224 3.31904
4.229 3.41099
4.234 3.51053
4.239 3.61752
4.244 3.73176
4.249 3.85303
4.254 3.98105
4.259 4.11550
4.264 4.25600
4.269 4.40214
4.274 4.55345
4.279 4.70943
4.284 4.86952
4.289 5.03312
4.294 5.19962
4.299 5.36835
4.304 5.53865
4.309 5.70981
4.314 5.88114
4.319 6.05192
4.324 6.22146
4.329 6.38907
4.334 6.55407
4.339 6.71584
4.344 6.87376
4.349 7.02726
4.354 7.17583
4.359 7.31898
4.364 7.45631
4.369 7.58744
4.374 7.71208
4.379 7.82998
4.384 7.94096
4.389 8.04489
4.394 8.14171
4.399 8.23140
4.404 8.31401
4.409 8.38962
4.414 8.45836
4.419 8.52040
4.424 8.57595
4.429 8.62523
4.434 8.66851
4.439 8.70605
4.444 8.73814
4.449 8.76507
4.454 8.78712
4.459 8.80459
4.464 8.81777
4.469 8.82691
4.474 8.83228
4.479 8.83411
4.484 8.83262
4.489 8.82801
4.494 8.82046
4.499 8.81012
4.504 8.79710
4.509 8.78153
4.514 8.76348
4.519 8.74302
4.524 8.72017
4.529 8.69496
4.534 8.66740
4.539 8.63748
4.544 8.60516
4.549 8.57042
4.554 8.53321
4.559 8.49349
4.564 8.45119
4.569 8.40627
4.574 8.35866
4.579 8.30832
4.584 8.25519
4.589 8.19922
4.594 8.14037
4.599 8.07860
4.604 8.01388
4.609 7.94619
4.614 7.87550
4.619 7.80182
4.624 7.72513
4.629 7.64543
4.634 7.56275
4.639 7.47708
4.644 7.38844
4.649 7.29687
4.654 7.20239
4.659 7.10503
4.664 7.00482
4.669 6.90180
4.674 6.79602
4.679 6.68752
4.684 6.57635
4.689 6.46257
4.694 6.34624
4.699 6.22742
4.704 6.10619
4.709 5.98262
4.714 5.85682
4.719 5.72889
4.724 5.59893
4.729 5.46708
4.734 5.33347
4.739 5.19826
4.744 5.06162
4.749 4.92374
4.754 4.78483
4.759 4.64509
4.764 4.50477
4.769 4.36412
4.774 4.22341
4.779 4.08290
4.784 3.94290
4.789 3.80370
4.794 3.66562
4.799 3.52895
4.804 3.39402
4.809 3.26114
4.814 3.13062
4.819 3.00277
4.824 2.87788
4.829 2.75622
4.834 2.63806
4.839 2.52366
4.844 2.41324
4.849 2.30700
4.854 2.20512
4.859 2.10777
4.864 2.01506
4.869 1.92711
4.874 1.84400
4.879 1.76576
4.884 1.69244
4.889 1.62404
4.894 1.56053
4.899 1.50189
4.904 1.44806
4.909 1.39896
4.914 1.35452
4.919 1.31464
4.924 1.27921
4.929 1.24813
4.934 1.22129
4.939 1.19855
4.944 1.17982
4.949 1.16496
4.954 1.15387
4.959 1.14643
4.964 1.14252
4.969 1.14205
4.974 1.14492
4.979 1.15101
4.984 1.16024
4.989 1.17251
4.994 1.18774
5 1.20584559701788
};
\addplot [semithick, color1, forget plot]
table {%
0 8.85758250213107
0.005 8.79041
0.010 8.71243
0.015 8.62453
0.020 8.52769
0.025 8.42298
0.030 8.31151
0.035 8.19446
0.040 8.07304
0.045 7.94847
0.050 7.82200
0.055 7.69486
0.060 7.56827
0.065 7.44342
0.070 7.32147
0.075 7.20354
0.080 7.09068
0.085 6.98390
0.090 6.88411
0.095 6.79219
0.100 6.70894
0.105 6.63505
0.110 6.57117
0.115 6.51785
0.120 6.47558
0.125 6.44474
0.130 6.42564
0.135 6.41850
0.140 6.42346
0.145 6.44056
0.150 6.46973
0.155 6.51081
0.160 6.56353
0.165 6.62750
0.170 6.70219
0.175 6.78696
0.180 6.88101
0.185 6.98340
0.190 7.09301
0.195 7.20858
0.200 7.32867
0.205 7.45167
0.210 7.57580
0.215 7.69911
0.220 7.81951
0.225 7.93474
0.230 8.04243
0.235 8.14010
0.240 8.22520
0.245 8.29514
0.250 8.34730
0.255 8.37911
0.260 8.38810
0.265 8.37191
0.270 8.32837
0.275 8.25553
0.280 8.15177
0.285 8.01578
0.290 7.84665
0.295 7.64394
0.300 7.40765
0.305 7.13834
0.310 6.83710
0.315 6.50559
0.320 6.14608
0.325 5.76137
0.330 5.35487
0.335 4.93051
0.340 4.49274
0.345 4.04647
0.350 3.59701
0.355 3.14999
0.360 2.71130
0.365 2.28700
0.370 1.88320
0.375 1.50599
0.380 1.16132
0.385 0.85490
0.390 0.59207
0.395 0.37776
0.400 0.21632
0.405 0.11149
0.410 0.06630
0.415 0.08301
0.420 0.16303
0.425 0.30693
0.430 0.51438
0.435 0.78415
0.440 1.11414
0.445 1.50138
0.450 1.94209
0.455 2.43175
0.460 2.96512
0.465 3.53639
0.470 4.13926
0.475 4.76700
0.480 5.41262
0.485 6.06896
0.490 6.72878
0.495 7.38494
0.500 8.03046
0.505 8.65864
0.510 9.26318
0.515 9.83824
0.520 10.3785
0.525 10.8794
0.530 11.3369
0.535 11.7477
0.540 12.1094
0.545 12.4200
0.550 12.6787
0.555 12.8850
0.560 13.0393
0.565 13.1428
0.570 13.1970
0.575 13.2040
0.580 13.1667
0.585 13.0880
0.590 12.9713
0.595 12.8202
0.600 12.6388
0.605 12.4307
0.610 12.2002
0.615 11.9512
0.620 11.6876
0.625 11.4131
0.630 11.1314
0.635 10.8459
0.640 10.5598
0.645 10.2760
0.650 9.99713
0.655 9.72556
0.660 9.46339
0.665 9.21243
0.670 8.97423
0.675 8.75005
0.680 8.54096
0.685 8.34774
0.690 8.17102
0.695 8.01119
0.700 7.86849
0.705 7.74300
0.710 7.63466
0.715 7.54329
0.720 7.46857
0.725 7.41010
0.730 7.36741
0.735 7.33992
0.740 7.32697
0.745 7.32786
0.750 7.34181
0.755 7.36799
0.760 7.40550
0.765 7.45342
0.770 7.51077
0.775 7.57652
0.780 7.64965
0.785 7.72907
0.790 7.81370
0.795 7.90245
0.800 7.99423
0.805 8.08795
0.810 8.18256
0.815 8.27705
0.820 8.37043
0.825 8.46179
0.830 8.55028
0.835 8.63512
0.840 8.71563
0.845 8.79122
0.850 8.86139
0.855 8.92576
0.860 8.98406
0.865 9.03612
0.870 9.08189
0.875 9.12142
0.880 9.15487
0.885 9.18252
0.890 9.20471
0.895 9.22189
0.900 9.23458
0.905 9.24339
0.910 9.24895
0.915 9.25198
0.920 9.25320
0.925 9.25339
0.930 9.25333
0.935 9.25381
0.940 9.25562
0.945 9.25953
0.950 9.26630
0.955 9.27665
0.960 9.29127
0.965 9.31082
0.970 9.33589
0.975 9.36703
0.980 9.40474
0.985 9.44943
0.990 9.50147
0.995 9.56116
1.001 9.62870
1.006 9.70426
1.011 9.78789
1.016 9.87959
1.021 9.97928
1.026 10.0867
1.031 10.2018
1.036 10.3241
1.041 10.4532
1.046 10.5887
1.051 10.7300
1.056 10.8763
1.061 11.0272
1.066 11.1816
1.071 11.3389
1.076 11.4981
1.081 11.6582
1.086 11.8184
1.091 11.9775
1.096 12.1346
1.101 12.2886
1.106 12.4385
1.111 12.5832
1.116 12.7217
1.121 12.8531
1.126 12.9763
1.131 13.0905
1.136 13.1949
1.141 13.2887
1.146 13.3712
1.151 13.4419
1.156 13.5003
1.161 13.5459
1.166 13.5784
1.171 13.5978
1.176 13.6038
1.181 13.5965
1.186 13.5761
1.191 13.5427
1.196 13.4967
1.201 13.4385
1.206 13.3685
1.211 13.2874
1.216 13.1957
1.221 13.0942
1.226 12.9835
1.231 12.8646
1.236 12.7381
1.241 12.6050
1.246 12.4660
1.251 12.3220
1.256 12.1739
1.261 12.0225
1.266 11.8686
1.271 11.7130
1.276 11.5565
1.281 11.3998
1.286 11.2436
1.291 11.0886
1.296 10.9353
1.301 10.7843
1.306 10.6362
1.311 10.4914
1.316 10.3504
1.321 10.2135
1.326 10.0812
1.331 9.95366
1.336 9.83121
1.341 9.71410
1.346 9.60253
1.351 9.49669
1.356 9.39672
1.361 9.30276
1.366 9.21492
1.371 9.13329
1.376 9.05794
1.381 8.98893
1.386 8.92631
1.391 8.87013
1.396 8.82041
1.401 8.77716
1.406 8.74042
1.411 8.71018
1.416 8.68645
1.421 8.66923
1.426 8.65851
1.431 8.65428
1.436 8.65651
1.441 8.66518
1.446 8.68024
1.451 8.70164
1.456 8.72933
1.461 8.76323
1.466 8.80325
1.471 8.84927
1.476 8.90117
1.481 8.95878
1.486 9.02193
1.491 9.09042
1.496 9.16399
1.501 9.24239
1.506 9.32531
1.511 9.41239
1.516 9.50327
1.521 9.59752
1.526 9.69468
1.531 9.79423
1.536 9.89565
1.541 9.99833
1.546 10.1016
1.551 10.2049
1.556 10.3075
1.561 10.4085
1.566 10.5074
1.571 10.6032
1.576 10.6951
1.581 10.7824
1.586 10.8641
1.591 10.9394
1.596 11.0075
1.601 11.0676
1.606 11.1189
1.611 11.1605
1.616 11.1918
1.621 11.2120
1.626 11.2206
1.631 11.2170
1.636 11.2006
1.641 11.1711
1.646 11.1280
1.651 11.0713
1.656 11.0007
1.661 10.9162
1.666 10.8178
1.671 10.7056
1.676 10.5800
1.681 10.4413
1.686 10.2898
1.691 10.1263
1.696 9.95122
1.701 9.76529
1.706 9.56930
1.711 9.36409
1.716 9.15054
1.721 8.92958
1.726 8.70217
1.731 8.46931
1.736 8.23199
1.741 7.99121
1.746 7.74795
1.751 7.50320
1.756 7.25788
1.761 7.01291
1.766 6.76914
1.771 6.52738
1.776 6.28839
1.781 6.05284
1.786 5.82137
1.791 5.59452
1.796 5.37278
1.801 5.15655
1.806 4.94618
1.811 4.74194
1.816 4.54403
1.821 4.35259
1.826 4.16771
1.831 3.98941
1.836 3.81766
1.841 3.65239
1.846 3.49348
1.851 3.34078
1.856 3.19412
1.861 3.05329
1.866 2.91806
1.871 2.78818
1.876 2.66341
1.881 2.54350
1.886 2.42817
1.891 2.31718
1.896 2.21027
1.901 2.10721
1.906 2.00776
1.911 1.91172
1.916 1.81888
1.921 1.72907
1.926 1.64213
1.931 1.55793
1.936 1.47634
1.941 1.39729
1.946 1.32069
1.951 1.24650
1.956 1.17470
1.961 1.10528
1.966 1.03825
1.971 0.97364
1.976 0.91149
1.981 0.85187
1.986 0.79483
1.991 0.74045
1.996 0.68880
2.002 0.63996
2.007 0.59399
2.012 0.55096
2.017 0.51093
2.022 0.47393
2.027 0.43999
2.032 0.40911
2.037 0.38128
2.042 0.35645
2.047 0.33457
2.052 0.31553
2.057 0.29923
2.062 0.28553
2.067 0.27427
2.072 0.26526
2.077 0.25831
2.082 0.25319
2.087 0.24969
2.092 0.24756
2.097 0.24656
2.102 0.24648
2.107 0.24707
2.112 0.24812
2.117 0.24945
2.122 0.25087
2.127 0.25224
2.132 0.25346
2.137 0.25443
2.142 0.25513
2.147 0.25556
2.152 0.25575
2.157 0.25581
2.162 0.25584
2.167 0.25603
2.172 0.25658
2.177 0.25774
2.182 0.25977
2.187 0.26299
2.192 0.26771
2.197 0.27427
2.202 0.28302
2.207 0.29431
2.212 0.30848
2.217 0.32588
2.222 0.34682
2.227 0.37159
2.232 0.40048
2.237 0.43370
2.242 0.47147
2.247 0.51393
2.252 0.56119
2.257 0.61331
2.262 0.67032
2.267 0.73218
2.272 0.79881
2.277 0.87009
2.282 0.94586
2.287 1.02590
2.292 1.10997
2.297 1.19782
2.302 1.28913
2.307 1.38360
2.312 1.48089
2.317 1.58067
2.322 1.68260
2.327 1.78634
2.332 1.89155
2.337 1.99794
2.342 2.10520
2.347 2.21307
2.352 2.32129
2.357 2.42967
2.362 2.53803
2.367 2.64621
2.372 2.75413
2.377 2.86169
2.382 2.96889
2.387 3.07572
2.392 3.18223
2.397 3.28849
2.402 3.39462
2.407 3.50074
2.412 3.60701
2.417 3.71363
2.422 3.82079
2.427 3.92871
2.432 4.03760
2.437 4.14770
2.442 4.25922
2.447 4.37239
2.452 4.48741
2.457 4.60446
2.462 4.72373
2.467 4.84533
2.472 4.96939
2.477 5.09596
2.482 5.22507
2.487 5.35671
2.492 5.49079
2.497 5.62721
2.502 5.76577
2.507 5.90624
2.512 6.04832
2.517 6.19165
2.522 6.33582
2.527 6.48035
2.532 6.62470
2.537 6.76829
2.542 6.91050
2.547 7.05064
2.552 7.18801
2.557 7.32186
2.562 7.45145
2.567 7.57601
2.572 7.69476
2.577 7.80695
2.582 7.91185
2.587 8.00875
2.592 8.09699
2.597 8.17598
2.602 8.24517
2.607 8.30410
2.612 8.35240
2.617 8.38978
2.622 8.41606
2.627 8.43115
2.632 8.43509
2.637 8.42801
2.642 8.41018
2.647 8.38196
2.652 8.34382
2.657 8.29634
2.662 8.24021
2.667 8.17620
2.672 8.10516
2.677 8.02803
2.682 7.94579
2.687 7.85951
2.692 7.77028
2.697 7.67922
2.702 7.58749
2.707 7.49623
2.712 7.40662
2.717 7.31980
2.722 7.23691
2.727 7.15906
2.732 7.08733
2.737 7.02277
2.742 6.96638
2.747 6.91913
2.752 6.88194
2.757 6.85568
2.762 6.84118
2.767 6.83921
2.772 6.85051
2.777 6.87574
2.782 6.91554
2.787 6.97048
2.792 7.04105
2.797 7.12771
2.802 7.23083
2.807 7.35071
2.812 7.48755
2.817 7.64145
2.822 7.81242
2.827 8.00032
2.832 8.20488
2.837 8.42566
2.842 8.66208
2.847 8.91334
2.852 9.17845
2.857 9.45620
2.862 9.74518
2.867 10.0437
2.872 10.3498
2.877 10.6615
2.882 10.9763
2.887 11.2915
2.892 11.6044
2.897 11.9119
2.902 12.2107
2.907 12.4976
2.912 12.7689
2.917 13.0212
2.922 13.2509
2.927 13.4543
2.932 13.6279
2.937 13.7684
2.942 13.8726
2.947 13.9375
2.952 13.9604
2.957 13.9391
2.962 13.8716
2.967 13.7564
2.972 13.5927
2.977 13.3800
2.982 13.1185
2.987 12.8089
2.992 12.4525
2.997 12.0513
3.003 11.6077
3.008 11.1250
3.013 10.6066
3.018 10.0567
3.023 9.48003
3.028 8.88132
3.033 8.26595
3.038 7.63945
3.043 7.00750
3.048 6.37589
3.053 5.75038
3.058 5.13667
3.063 4.54024
3.068 3.96635
3.073 3.41988
3.078 2.90531
3.083 2.42665
3.088 1.98735
3.093 1.59028
3.098 1.23769
3.103 0.93117
3.108 0.67168
3.113 0.45948
3.118 0.29421
3.123 0.17486
3.128 0.09984
3.133 0.06701
3.138 0.07373
3.143 0.11695
3.148 0.19322
3.153 0.29882
3.158 0.42979
3.163 0.58206
3.168 0.75147
3.173 0.93388
3.178 1.12521
3.183 1.32156
3.188 1.51921
3.193 1.71471
3.198 1.90491
3.203 2.08701
3.208 2.25857
3.213 2.41755
3.218 2.56229
3.223 2.69153
3.228 2.80443
3.233 2.90049
3.238 2.97959
3.243 3.04191
3.248 3.08797
3.253 3.11851
3.258 3.13450
3.263 3.13713
3.268 3.12769
3.273 3.10760
3.278 3.07834
3.283 3.04145
3.288 2.99844
3.293 2.95082
3.298 2.90006
3.303 2.84755
3.308 2.79461
3.313 2.74246
3.318 2.69224
3.323 2.64498
3.328 2.60161
3.333 2.56296
3.338 2.52979
3.343 2.50275
3.348 2.48244
3.353 2.46938
3.358 2.46402
3.363 2.46679
3.368 2.47804
3.373 2.49813
3.378 2.52734
3.383 2.56596
3.388 2.61424
3.393 2.67240
3.398 2.74063
3.403 2.81910
3.408 2.90794
3.413 3.00725
3.418 3.11707
3.423 3.23740
3.428 3.36818
3.433 3.50928
3.438 3.66053
3.443 3.82166
3.448 3.99235
3.453 4.17220
3.458 4.36072
3.463 4.55738
3.468 4.76155
3.473 4.97256
3.478 5.18967
3.483 5.41209
3.488 5.63899
3.493 5.86952
3.498 6.10278
3.503 6.33788
3.508 6.57392
3.513 6.81001
3.518 7.04529
3.523 7.27890
3.528 7.51006
3.533 7.73800
3.538 7.96201
3.543 8.18144
3.548 8.39572
3.553 8.60432
3.558 8.80679
3.563 9.00275
3.568 9.19187
3.573 9.37391
3.578 9.54868
3.583 9.71606
3.588 9.87596
3.593 10.0283
3.598 10.1733
3.603 10.3108
3.608 10.4410
3.613 10.5640
3.618 10.6799
3.623 10.7890
3.628 10.8912
3.633 10.9870
3.638 11.0763
3.643 11.1593
3.648 11.2363
3.653 11.3073
3.658 11.3724
3.663 11.4319
3.668 11.4857
3.673 11.5339
3.678 11.5766
3.683 11.6138
3.688 11.6456
3.693 11.6720
3.698 11.6928
3.703 11.7082
3.708 11.7180
3.713 11.7223
3.718 11.7210
3.723 11.7141
3.728 11.7015
3.733 11.6832
3.738 11.6592
3.743 11.6295
3.748 11.5941
3.753 11.5531
3.758 11.5065
3.763 11.4545
3.768 11.3970
3.773 11.3344
3.778 11.2666
3.783 11.1940
3.788 11.1168
3.793 11.0352
3.798 10.9495
3.803 10.8601
3.808 10.7671
3.813 10.6710
3.818 10.5721
3.823 10.4709
3.828 10.3676
3.833 10.2626
3.838 10.1564
3.843 10.0492
3.848 9.94162
3.853 9.83376
3.858 9.72604
3.863 9.61877
3.868 9.51223
3.873 9.40668
3.878 9.30232
3.883 9.19935
3.888 9.09791
3.893 8.99810
3.898 8.89996
3.903 8.80353
3.908 8.70875
3.913 8.61554
3.918 8.52377
3.923 8.43325
3.928 8.34374
3.933 8.25497
3.938 8.16659
3.943 8.07824
3.948 7.98949
3.953 7.89988
3.958 7.80891
3.963 7.71606
3.968 7.62076
3.973 7.52242
3.978 7.42045
3.983 7.31425
3.988 7.20319
3.993 7.08668
3.998 6.96414
4.004 6.83498
4.009 6.69870
4.014 6.55480
4.019 6.40286
4.024 6.24251
4.029 6.07349
4.034 5.89558
4.039 5.70870
4.044 5.51285
4.049 5.30816
4.054 5.09488
4.059 4.87339
4.064 4.64422
4.069 4.40801
4.074 4.16556
4.079 3.91782
4.084 3.66587
4.089 3.41091
4.094 3.15429
4.099 2.89748
4.104 2.64206
4.109 2.38969
4.114 2.14214
4.119 1.90122
4.124 1.66882
4.129 1.44684
4.134 1.23717
4.139 1.04173
4.144 0.86237
4.149 0.70088
4.154 0.55900
4.159 0.43832
4.164 0.34035
4.169 0.26640
4.174 0.21766
4.179 0.19512
4.184 0.19954
4.189 0.23152
4.194 0.29139
4.199 0.37926
4.204 0.49501
4.209 0.63828
4.214 0.80845
4.219 1.00469
4.224 1.22593
4.229 1.47088
4.234 1.73804
4.239 2.02573
4.244 2.33209
4.249 2.65510
4.254 2.99264
4.259 3.34244
4.264 3.70216
4.269 4.06943
4.274 4.44180
4.279 4.81685
4.284 5.19215
4.289 5.56533
4.294 5.93408
4.299 6.29617
4.304 6.64950
4.309 6.99206
4.314 7.32202
4.319 7.63770
4.324 7.93758
4.329 8.22031
4.334 8.48477
4.339 8.72999
4.344 8.95522
4.349 9.15990
4.354 9.34365
4.359 9.50629
4.364 9.64784
4.369 9.76846
4.374 9.86849
4.379 9.94843
4.384 10.0089
4.389 10.0507
4.394 10.0746
4.399 10.0818
4.404 10.0731
4.409 10.0498
4.414 10.0130
4.419 9.96400
4.424 9.90393
4.429 9.83412
4.434 9.75580
4.439 9.67024
4.444 9.57865
4.449 9.48223
4.454 9.38212
4.459 9.27943
4.464 9.17520
4.469 9.07042
4.474 8.96601
4.479 8.86284
4.484 8.76167
4.489 8.66323
4.494 8.56816
4.499 8.47702
4.504 8.39032
4.509 8.30849
4.514 8.23187
4.519 8.16076
4.524 8.09539
4.529 8.03591
4.534 7.98243
4.539 7.93499
4.544 7.89356
4.549 7.85807
4.554 7.82839
4.559 7.80433
4.564 7.78566
4.569 7.77210
4.574 7.76331
4.579 7.75890
4.584 7.75844
4.589 7.76146
4.594 7.76744
4.599 7.77582
4.604 7.78599
4.609 7.79733
4.614 7.80915
4.619 7.82076
4.624 7.83144
4.629 7.84044
4.634 7.84700
4.639 7.85034
4.644 7.84970
4.649 7.84430
4.654 7.83340
4.659 7.81625
4.664 7.79214
4.669 7.76039
4.674 7.72039
4.679 7.67153
4.684 7.61332
4.689 7.54528
4.694 7.46704
4.699 7.37830
4.704 7.27885
4.709 7.16855
4.714 7.04737
4.719 6.91537
4.724 6.77272
4.729 6.61967
4.734 6.45657
4.739 6.28387
4.744 6.10210
4.749 5.91190
4.754 5.71395
4.759 5.50905
4.764 5.29803
4.769 5.08180
4.774 4.86130
4.779 4.63753
4.784 4.41150
4.789 4.18423
4.794 3.95679
4.799 3.73020
4.804 3.50548
4.809 3.28365
4.814 3.06566
4.819 2.85245
4.824 2.64488
4.829 2.44377
4.834 2.24987
4.839 2.06386
4.844 1.88634
4.849 1.71784
4.854 1.55880
4.859 1.40959
4.864 1.27047
4.869 1.14166
4.874 1.02325
4.879 0.91530
4.884 0.81776
4.889 0.73053
4.894 0.65345
4.899 0.58628
4.904 0.52876
4.909 0.48056
4.914 0.44132
4.919 0.41064
4.924 0.38812
4.929 0.37333
4.934 0.36581
4.939 0.36514
4.944 0.37086
4.949 0.38254
4.954 0.39976
4.959 0.42212
4.964 0.44923
4.969 0.48073
4.974 0.51630
4.979 0.55562
4.984 0.59843
4.989 0.64447
4.994 0.69354
5 0.745447582583092
};
\addplot [semithick, black, forget plot]
table {%
0 6
0.005 6.00012
0.010 6.00050
0.015 6.00112
0.020 6.00200
0.025 6.00313
0.030 6.00450
0.035 6.00613
0.040 6.00801
0.045 6.01014
0.050 6.01252
0.055 6.01515
0.060 6.01803
0.065 6.02116
0.070 6.02454
0.075 6.02818
0.080 6.03206
0.085 6.03619
0.090 6.04058
0.095 6.04521
0.100 6.05009
0.105 6.05523
0.110 6.06061
0.115 6.06625
0.120 6.07214
0.125 6.07827
0.130 6.08466
0.135 6.09130
0.140 6.09818
0.145 6.10532
0.150 6.11271
0.155 6.12035
0.160 6.12824
0.165 6.13638
0.170 6.14476
0.175 6.15340
0.180 6.16229
0.185 6.17143
0.190 6.18082
0.195 6.19045
0.200 6.20034
0.205 6.21048
0.210 6.22086
0.215 6.23150
0.220 6.24238
0.225 6.25352
0.230 6.26490
0.235 6.27653
0.240 6.28841
0.245 6.30054
0.250 6.31292
0.255 6.32554
0.260 6.33841
0.265 6.35153
0.270 6.36490
0.275 6.37851
0.280 6.39238
0.285 6.40648
0.290 6.42084
0.295 6.43544
0.300 6.45029
0.305 6.46538
0.310 6.48071
0.315 6.49630
0.320 6.51212
0.325 6.52819
0.330 6.54450
0.335 6.56106
0.340 6.57786
0.345 6.59490
0.350 6.61218
0.355 6.62971
0.360 6.64747
0.365 6.66547
0.370 6.68372
0.375 6.70220
0.380 6.72092
0.385 6.73988
0.390 6.75907
0.395 6.77850
0.400 6.79817
0.405 6.81807
0.410 6.83820
0.415 6.85857
0.420 6.87917
0.425 6.90000
0.430 6.92106
0.435 6.94235
0.440 6.96386
0.445 6.98561
0.450 7.00758
0.455 7.02977
0.460 7.05219
0.465 7.07483
0.470 7.09769
0.475 7.12078
0.480 7.14408
0.485 7.16759
0.490 7.19133
0.495 7.21528
0.500 7.23944
0.505 7.26381
0.510 7.28840
0.515 7.31319
0.520 7.33819
0.525 7.36339
0.530 7.38880
0.535 7.41441
0.540 7.44022
0.545 7.46622
0.550 7.49242
0.555 7.51882
0.560 7.54541
0.565 7.57218
0.570 7.59915
0.575 7.62630
0.580 7.65363
0.585 7.68114
0.590 7.70883
0.595 7.73670
0.600 7.76474
0.605 7.79295
0.610 7.82133
0.615 7.84987
0.620 7.87858
0.625 7.90744
0.630 7.93647
0.635 7.96564
0.640 7.99497
0.645 8.02444
0.650 8.05406
0.655 8.08382
0.660 8.11372
0.665 8.14375
0.670 8.17392
0.675 8.20421
0.680 8.23463
0.685 8.26516
0.690 8.29581
0.695 8.32658
0.700 8.35745
0.705 8.38843
0.710 8.41951
0.715 8.45069
0.720 8.48196
0.725 8.51332
0.730 8.54476
0.735 8.57628
0.740 8.60787
0.745 8.63954
0.750 8.67127
0.755 8.70306
0.760 8.73491
0.765 8.76681
0.770 8.79876
0.775 8.83075
0.780 8.86277
0.785 8.89482
0.790 8.92690
0.795 8.95900
0.800 8.99111
0.805 9.02323
0.810 9.05536
0.815 9.08748
0.820 9.11959
0.825 9.15168
0.830 9.18376
0.835 9.21581
0.840 9.24782
0.845 9.27980
0.850 9.31173
0.855 9.34361
0.860 9.37543
0.865 9.40718
0.870 9.43886
0.875 9.47046
0.880 9.50197
0.885 9.53339
0.890 9.56471
0.895 9.59592
0.900 9.62702
0.905 9.65799
0.910 9.68884
0.915 9.71954
0.920 9.75011
0.925 9.78051
0.930 9.81076
0.935 9.84084
0.940 9.87074
0.945 9.90046
0.950 9.92998
0.955 9.95930
0.960 9.98842
0.965 10.0173
0.970 10.0459
0.975 10.0744
0.980 10.1026
0.985 10.1305
0.990 10.1582
0.995 10.1856
1.001 10.2127
1.006 10.2395
1.011 10.2661
1.016 10.2923
1.021 10.3182
1.026 10.3438
1.031 10.3691
1.036 10.3940
1.041 10.4186
1.046 10.4428
1.051 10.4666
1.056 10.4901
1.061 10.5131
1.066 10.5358
1.071 10.5580
1.076 10.5798
1.081 10.6012
1.086 10.6222
1.091 10.6427
1.096 10.6627
1.101 10.6823
1.106 10.7014
1.111 10.7200
1.116 10.7381
1.121 10.7557
1.126 10.7727
1.131 10.7893
1.136 10.8052
1.141 10.8207
1.146 10.8355
1.151 10.8499
1.156 10.8636
1.161 10.8767
1.166 10.8892
1.171 10.9011
1.176 10.9124
1.181 10.9231
1.186 10.9331
1.191 10.9424
1.196 10.9511
1.201 10.9591
1.206 10.9664
1.211 10.9731
1.216 10.9790
1.221 10.9842
1.226 10.9887
1.231 10.9924
1.236 10.9954
1.241 10.9977
1.246 10.9992
1.251 10.9999
1.256 10.9998
1.261 10.9990
1.266 10.9973
1.271 10.9948
1.276 10.9915
1.281 10.9874
1.286 10.9824
1.291 10.9766
1.296 10.9700
1.301 10.9624
1.306 10.9540
1.311 10.9447
1.316 10.9346
1.321 10.9235
1.326 10.9115
1.331 10.8986
1.336 10.8848
1.341 10.8701
1.346 10.8544
1.351 10.8378
1.356 10.8203
1.361 10.8017
1.366 10.7823
1.371 10.7618
1.376 10.7404
1.381 10.7180
1.386 10.6946
1.391 10.6703
1.396 10.6449
1.401 10.6185
1.406 10.5912
1.411 10.5628
1.416 10.5334
1.421 10.5030
1.426 10.4715
1.431 10.4391
1.436 10.4056
1.441 10.3711
1.446 10.3355
1.451 10.2990
1.456 10.2613
1.461 10.2227
1.466 10.1830
1.471 10.1423
1.476 10.1005
1.481 10.0577
1.486 10.0139
1.491 9.96904
1.496 9.92312
1.501 9.87617
1.506 9.82818
1.511 9.77916
1.516 9.72911
1.521 9.67804
1.526 9.62594
1.531 9.57283
1.536 9.51870
1.541 9.46355
1.546 9.40741
1.551 9.35026
1.556 9.29212
1.561 9.23299
1.566 9.17288
1.571 9.11180
1.576 9.04975
1.581 8.98674
1.586 8.92279
1.591 8.85789
1.596 8.79206
1.601 8.72531
1.606 8.65765
1.611 8.58909
1.616 8.51965
1.621 8.44932
1.626 8.37814
1.631 8.30610
1.636 8.23323
1.641 8.15953
1.646 8.08502
1.651 8.00972
1.656 7.93364
1.661 7.85679
1.666 7.77920
1.671 7.70089
1.676 7.62186
1.681 7.54213
1.686 7.46173
1.691 7.38068
1.696 7.29898
1.701 7.21668
1.706 7.13377
1.711 7.05029
1.716 6.96626
1.721 6.88170
1.726 6.79662
1.731 6.71107
1.736 6.62505
1.741 6.53859
1.746 6.45172
1.751 6.36446
1.756 6.27685
1.761 6.18889
1.766 6.10063
1.771 6.01208
1.776 5.92328
1.781 5.83426
1.786 5.74503
1.791 5.65564
1.796 5.56611
1.801 5.47647
1.806 5.38675
1.811 5.29699
1.816 5.20720
1.821 5.11743
1.826 5.02771
1.831 4.93807
1.836 4.84854
1.841 4.75915
1.846 4.66995
1.851 4.58096
1.856 4.49221
1.861 4.40375
1.866 4.31560
1.871 4.22781
1.876 4.14041
1.881 4.05342
1.886 3.96690
1.891 3.88088
1.896 3.79539
1.901 3.71047
1.906 3.62615
1.911 3.54248
1.916 3.45949
1.921 3.37722
1.926 3.29571
1.931 3.21500
1.936 3.13512
1.941 3.05611
1.946 2.97801
1.951 2.90085
1.956 2.82469
1.961 2.74955
1.966 2.67547
1.971 2.60250
1.976 2.53066
1.981 2.46000
1.986 2.39056
1.991 2.32238
1.996 2.25548
2.002 2.18992
2.007 2.12572
2.012 2.06293
2.017 2.00159
2.022 1.94172
2.027 1.88337
2.032 1.82657
2.037 1.77136
2.042 1.71777
2.047 1.66585
2.052 1.61561
2.057 1.56711
2.062 1.52037
2.067 1.47543
2.072 1.43232
2.077 1.39108
2.082 1.35172
2.087 1.31430
2.092 1.27883
2.097 1.24535
2.102 1.21389
2.107 1.18447
2.112 1.15713
2.117 1.13190
2.122 1.10879
2.127 1.08783
2.132 1.06906
2.137 1.05249
2.142 1.03815
2.147 1.02606
2.152 1.01624
2.157 1.00871
2.162 1.00350
2.167 1.00062
2.172 1.00008
2.177 1.00191
2.182 1.00613
2.187 1.01273
2.192 1.02175
2.197 1.03319
2.202 1.04705
2.207 1.06336
2.212 1.08212
2.217 1.10333
2.222 1.12701
2.227 1.15316
2.232 1.18177
2.237 1.21286
2.242 1.24642
2.247 1.28245
2.252 1.32095
2.257 1.36192
2.262 1.40535
2.267 1.45124
2.272 1.49957
2.277 1.55034
2.282 1.60354
2.287 1.65915
2.292 1.71716
2.297 1.77755
2.302 1.84031
2.307 1.90542
2.312 1.97286
2.317 2.04260
2.322 2.11462
2.327 2.18890
2.332 2.26542
2.337 2.34413
2.342 2.42502
2.347 2.50804
2.352 2.59318
2.357 2.68038
2.362 2.76963
2.367 2.86086
2.372 2.95406
2.377 3.04917
2.382 3.14616
2.387 3.24498
2.392 3.34557
2.397 3.44790
2.402 3.55192
2.407 3.65757
2.412 3.76480
2.417 3.87356
2.422 3.98379
2.427 4.09544
2.432 4.20844
2.437 4.32274
2.442 4.43827
2.447 4.55497
2.452 4.67279
2.457 4.79164
2.462 4.91146
2.467 5.03219
2.472 5.15376
2.477 5.27609
2.482 5.39912
2.487 5.52277
2.492 5.64696
2.497 5.77162
2.502 5.89667
2.507 6.02204
2.512 6.14764
2.517 6.27340
2.522 6.39924
2.527 6.52508
2.532 6.65082
2.537 6.77640
2.542 6.90172
2.547 7.02671
2.552 7.15127
2.557 7.27532
2.562 7.39878
2.567 7.52156
2.572 7.64358
2.577 7.76474
2.582 7.88496
2.587 8.00415
2.592 8.12223
2.597 8.23911
2.602 8.35469
2.607 8.46890
2.612 8.58164
2.617 8.69284
2.622 8.80239
2.627 8.91022
2.632 9.01624
2.637 9.12037
2.642 9.22252
2.647 9.32260
2.652 9.42054
2.657 9.51625
2.662 9.60964
2.667 9.70065
2.672 9.78919
2.677 9.87518
2.682 9.95854
2.687 10.0392
2.692 10.1170
2.697 10.1921
2.702 10.2642
2.707 10.3333
2.712 10.3994
2.717 10.4623
2.722 10.5221
2.727 10.5786
2.732 10.6318
2.737 10.6816
2.742 10.7280
2.747 10.7709
2.752 10.8103
2.757 10.8460
2.762 10.8782
2.767 10.9067
2.772 10.9315
2.777 10.9525
2.782 10.9697
2.787 10.9831
2.792 10.9926
2.797 10.9982
2.802 10.9999
2.807 10.9977
2.812 10.9916
2.817 10.9814
2.822 10.9673
2.827 10.9492
2.832 10.9271
2.837 10.9009
2.842 10.8708
2.847 10.8367
2.852 10.7986
2.857 10.7565
2.862 10.7104
2.867 10.6603
2.872 10.6064
2.877 10.5485
2.882 10.4868
2.887 10.4212
2.892 10.3518
2.897 10.2786
2.902 10.2017
2.907 10.1211
2.912 10.0369
2.917 9.94915
2.922 9.85783
2.927 9.76304
2.932 9.66486
2.937 9.56335
2.942 9.45858
2.947 9.35063
2.952 9.23958
2.957 9.12551
2.962 9.00850
2.967 8.88864
2.972 8.76603
2.977 8.64076
2.982 8.51294
2.987 8.38265
2.992 8.25002
2.997 8.11514
3.003 7.97813
3.008 7.83911
3.013 7.69818
3.018 7.55547
3.023 7.41111
3.028 7.26521
3.033 7.11791
3.038 6.96933
3.043 6.81961
3.048 6.66889
3.053 6.51729
3.058 6.36496
3.063 6.21204
3.068 6.05868
3.073 5.90500
3.078 5.75116
3.083 5.59731
3.088 5.44360
3.093 5.29017
3.098 5.13717
3.103 4.98475
3.108 4.83307
3.113 4.68227
3.118 4.53251
3.123 4.38394
3.128 4.23672
3.133 4.09098
3.138 3.94690
3.143 3.80461
3.148 3.66427
3.153 3.52603
3.158 3.39003
3.163 3.25643
3.168 3.12537
3.173 2.99700
3.178 2.87146
3.183 2.74888
3.188 2.62942
3.193 2.51320
3.198 2.40037
3.203 2.29105
3.208 2.18538
3.213 2.08348
3.218 1.98548
3.223 1.89149
3.228 1.80163
3.233 1.71603
3.238 1.63478
3.243 1.55799
3.248 1.48577
3.253 1.41822
3.258 1.35543
3.263 1.29748
3.268 1.24446
3.273 1.19646
3.278 1.15354
3.283 1.11578
3.288 1.08324
3.293 1.05599
3.298 1.03406
3.303 1.01752
3.308 1.00641
3.313 1.00076
3.318 1.00061
3.323 1.00597
3.328 1.01688
3.333 1.03333
3.338 1.05534
3.343 1.08291
3.348 1.11603
3.353 1.15470
3.358 1.19888
3.363 1.24856
3.368 1.30370
3.373 1.36427
3.378 1.43021
3.383 1.50148
3.388 1.57802
3.393 1.65977
3.398 1.74664
3.403 1.83857
3.408 1.93547
3.413 2.03724
3.418 2.14380
3.423 2.25502
3.428 2.37081
3.433 2.49105
3.438 2.61561
3.443 2.74436
3.448 2.87717
3.453 3.01390
3.458 3.15439
3.463 3.29850
3.468 3.44607
3.473 3.59693
3.478 3.75092
3.483 3.90786
3.488 4.06756
3.493 4.22986
3.498 4.39455
3.503 4.56145
3.508 4.73036
3.513 4.90107
3.518 5.07339
3.523 5.24711
3.528 5.42200
3.533 5.59787
3.538 5.77449
3.543 5.95165
3.548 6.12911
3.553 6.30666
3.558 6.48408
3.563 6.66113
3.568 6.83758
3.573 7.01322
3.578 7.18780
3.583 7.36110
3.588 7.53289
3.593 7.70294
3.598 7.87103
3.603 8.03692
3.608 8.20038
3.613 8.36121
3.618 8.51916
3.623 8.67402
3.628 8.82558
3.633 8.97362
3.638 9.11792
3.643 9.25829
3.648 9.39451
3.653 9.52638
3.658 9.65372
3.663 9.77633
3.668 9.89402
3.673 10.0066
3.678 10.1139
3.683 10.2158
3.688 10.3121
3.693 10.4027
3.698 10.4873
3.703 10.5659
3.708 10.6383
3.713 10.7045
3.718 10.7642
3.723 10.8174
3.728 10.8640
3.733 10.9038
3.738 10.9369
3.743 10.9631
3.748 10.9823
3.753 10.9945
3.758 10.9998
3.763 10.9979
3.768 10.9889
3.773 10.9728
3.778 10.9496
3.783 10.9193
3.788 10.8819
3.793 10.8374
3.798 10.7858
3.803 10.7273
3.808 10.6618
3.813 10.5895
3.818 10.5104
3.823 10.4246
3.828 10.3322
3.833 10.2333
3.838 10.1280
3.843 10.0165
3.848 9.89893
3.853 9.77539
3.858 9.64606
3.863 9.51113
3.868 9.37076
3.873 9.22515
3.878 9.07451
3.883 8.91903
3.888 8.75893
3.893 8.59445
3.898 8.42581
3.903 8.25326
3.908 8.07705
3.913 7.89743
3.918 7.71466
3.923 7.52902
3.928 7.34079
3.933 7.15024
3.938 6.95766
3.943 6.76335
3.948 6.56760
3.953 6.37071
3.958 6.17300
3.963 5.97476
3.968 5.77631
3.973 5.57797
3.978 5.38004
3.983 5.18285
3.988 4.98671
3.993 4.79194
3.998 4.59886
4.004 4.40779
4.009 4.21903
4.014 4.03291
4.019 3.84973
4.024 3.66981
4.029 3.49345
4.034 3.32094
4.039 3.15260
4.044 2.98870
4.049 2.82953
4.054 2.67538
4.059 2.52652
4.064 2.38320
4.069 2.24571
4.074 2.11427
4.079 1.98914
4.084 1.87054
4.089 1.75871
4.094 1.65384
4.099 1.55616
4.104 1.46583
4.109 1.38306
4.114 1.30799
4.119 1.24080
4.124 1.18162
4.129 1.13058
4.134 1.08781
4.139 1.05340
4.144 1.02744
4.149 1.01002
4.154 1.00118
4.159 1.00098
4.164 1.00945
4.169 1.02660
4.174 1.05244
4.179 1.08696
4.184 1.13011
4.189 1.18187
4.194 1.24216
4.199 1.31092
4.204 1.38805
4.209 1.47343
4.214 1.56697
4.219 1.66850
4.224 1.77788
4.229 1.89495
4.234 2.01952
4.239 2.15138
4.244 2.29034
4.249 2.43615
4.254 2.58860
4.259 2.74740
4.264 2.91231
4.269 3.08305
4.274 3.25931
4.279 3.44080
4.284 3.62719
4.289 3.81818
4.294 4.01340
4.299 4.21253
4.304 4.41521
4.309 4.62106
4.314 4.82971
4.319 5.04080
4.324 5.25392
4.329 5.46868
4.334 5.68470
4.339 5.90155
4.344 6.11884
4.349 6.33616
4.354 6.55309
4.359 6.76922
4.364 6.98413
4.369 7.19741
4.374 7.40864
4.379 7.61741
4.384 7.82331
4.389 8.02593
4.394 8.22487
4.399 8.41973
4.404 8.61012
4.409 8.79564
4.414 8.97593
4.419 9.15061
4.424 9.31932
4.429 9.48171
4.434 9.63743
4.439 9.78616
4.444 9.92758
4.449 10.0613
4.454 10.1872
4.459 10.3049
4.464 10.4142
4.469 10.5147
4.474 10.6064
4.479 10.6888
4.484 10.7620
4.489 10.8256
4.494 10.8796
4.499 10.9237
4.504 10.9579
4.509 10.9820
4.514 10.9960
4.519 10.9999
4.524 10.9935
4.529 10.9768
4.534 10.9499
4.539 10.9127
4.544 10.8654
4.549 10.8079
4.554 10.7404
4.559 10.6630
4.564 10.5757
4.569 10.4788
4.574 10.3725
4.579 10.2568
4.584 10.1321
4.589 9.99856
4.594 9.85639
4.599 9.70591
4.604 9.54741
4.609 9.38120
4.614 9.20760
4.619 9.02697
4.624 8.83967
4.629 8.64608
4.634 8.44660
4.639 8.24163
4.644 8.03160
4.649 7.81696
4.654 7.59814
4.659 7.37562
4.664 7.14987
4.669 6.92137
4.674 6.69061
4.679 6.45809
4.684 6.22431
4.689 5.98979
4.694 5.75504
4.699 5.52059
4.704 5.28695
4.709 5.05464
4.714 4.82418
4.719 4.59610
4.724 4.37091
4.729 4.14913
4.734 3.93127
4.739 3.71782
4.744 3.50929
4.749 3.30615
4.754 3.10890
4.759 2.91799
4.764 2.73387
4.769 2.55700
4.774 2.38779
4.779 2.22666
4.784 2.07400
4.789 1.93019
4.794 1.79559
4.799 1.67054
4.804 1.55535
4.809 1.45033
4.814 1.35575
4.819 1.27186
4.824 1.19890
4.829 1.13706
4.834 1.08653
4.839 1.04746
4.844 1.01997
4.849 1.00418
4.854 1.00014
4.859 1.00792
4.864 1.02751
4.869 1.05893
4.874 1.10212
4.879 1.15702
4.884 1.22354
4.889 1.30155
4.894 1.39090
4.899 1.49142
4.904 1.60288
4.909 1.72506
4.914 1.85769
4.919 2.00049
4.924 2.15314
4.929 2.31530
4.934 2.48659
4.939 2.66664
4.944 2.85502
4.949 3.05130
4.954 3.25501
4.959 3.46569
4.964 3.68284
4.969 3.90592
4.974 4.13442
4.979 4.36777
4.984 4.60541
4.989 4.84677
4.994 5.09124
5 5.33824124951114
};
\addplot [only marks, mark=o, draw=black, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
+4.104104104104104e-01 +0.000000000000000e+00 +4.370193722368317e+00
};
\addplot [only marks, mark=o, draw=black, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
+3.133133133133133e+00 +0.000000000000000e+00 +4.370193722368317e+00
};
\addplot [only marks, mark=o, draw=black, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
+4.179179179179179e+00 +0.000000000000000e+00 +4.370193722368317e+00
};
\addplot [only marks, mark=o, draw=black, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
+4.959959959959960e+00 +0.000000000000000e+00 +4.370193722368317e+00
};
\nextgroupplot[
ylabel={$f$},
xmin=0, xmax=5,
ymin=-4.58236717915462, ymax=4.88280488377523,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color0, fill=color0, opacity=0.3] (axis cs:0,3.72714825545225)
--(axis cs:0,1.94704057898343)
--(axis cs:0.005,1.96089)
--(axis cs:0.010,1.97375)
--(axis cs:0.015,1.98557)
--(axis cs:0.020,1.99634)
--(axis cs:0.025,2.00602)
--(axis cs:0.030,2.01460)
--(axis cs:0.035,2.02207)
--(axis cs:0.040,2.02841)
--(axis cs:0.045,2.03364)
--(axis cs:0.050,2.03776)
--(axis cs:0.055,2.04078)
--(axis cs:0.060,2.04274)
--(axis cs:0.065,2.04365)
--(axis cs:0.070,2.04356)
--(axis cs:0.075,2.04249)
--(axis cs:0.080,2.04050)
--(axis cs:0.085,2.03763)
--(axis cs:0.090,2.03393)
--(axis cs:0.095,2.02945)
--(axis cs:0.100,2.02424)
--(axis cs:0.105,2.01836)
--(axis cs:0.110,2.01187)
--(axis cs:0.115,2.00482)
--(axis cs:0.120,1.99726)
--(axis cs:0.125,1.98925)
--(axis cs:0.130,1.98085)
--(axis cs:0.135,1.97210)
--(axis cs:0.140,1.96306)
--(axis cs:0.145,1.95378)
--(axis cs:0.150,1.94430)
--(axis cs:0.155,1.93469)
--(axis cs:0.160,1.92499)
--(axis cs:0.165,1.91525)
--(axis cs:0.170,1.90550)
--(axis cs:0.175,1.89581)
--(axis cs:0.180,1.88621)
--(axis cs:0.185,1.87675)
--(axis cs:0.190,1.86747)
--(axis cs:0.195,1.85841)
--(axis cs:0.200,1.84961)
--(axis cs:0.205,1.84111)
--(axis cs:0.210,1.83294)
--(axis cs:0.215,1.82514)
--(axis cs:0.220,1.81773)
--(axis cs:0.225,1.81075)
--(axis cs:0.230,1.80421)
--(axis cs:0.235,1.79815)
--(axis cs:0.240,1.79258)
--(axis cs:0.245,1.78752)
--(axis cs:0.250,1.78299)
--(axis cs:0.255,1.77899)
--(axis cs:0.260,1.77554)
--(axis cs:0.265,1.77264)
--(axis cs:0.270,1.77031)
--(axis cs:0.275,1.76854)
--(axis cs:0.280,1.76734)
--(axis cs:0.285,1.76672)
--(axis cs:0.290,1.76667)
--(axis cs:0.295,1.76720)
--(axis cs:0.300,1.76831)
--(axis cs:0.305,1.77000)
--(axis cs:0.310,1.77228)
--(axis cs:0.315,1.77514)
--(axis cs:0.320,1.77861)
--(axis cs:0.325,1.78268)
--(axis cs:0.330,1.78736)
--(axis cs:0.335,1.79266)
--(axis cs:0.340,1.79859)
--(axis cs:0.345,1.80516)
--(axis cs:0.350,1.81239)
--(axis cs:0.355,1.82028)
--(axis cs:0.360,1.82886)
--(axis cs:0.365,1.83812)
--(axis cs:0.370,1.84809)
--(axis cs:0.375,1.85877)
--(axis cs:0.380,1.87016)
--(axis cs:0.385,1.88228)
--(axis cs:0.390,1.89512)
--(axis cs:0.395,1.90867)
--(axis cs:0.400,1.92294)
--(axis cs:0.405,1.93789)
--(axis cs:0.410,1.95353)
--(axis cs:0.415,1.96981)
--(axis cs:0.420,1.98671)
--(axis cs:0.425,2.00418)
--(axis cs:0.430,2.02219)
--(axis cs:0.435,2.04067)
--(axis cs:0.440,2.05957)
--(axis cs:0.445,2.07882)
--(axis cs:0.450,2.09835)
--(axis cs:0.455,2.11807)
--(axis cs:0.460,2.13791)
--(axis cs:0.465,2.15778)
--(axis cs:0.470,2.17758)
--(axis cs:0.475,2.19723)
--(axis cs:0.480,2.21662)
--(axis cs:0.485,2.23566)
--(axis cs:0.490,2.25425)
--(axis cs:0.495,2.27230)
--(axis cs:0.500,2.28971)
--(axis cs:0.505,2.30640)
--(axis cs:0.510,2.32228)
--(axis cs:0.515,2.33727)
--(axis cs:0.520,2.35129)
--(axis cs:0.525,2.36429)
--(axis cs:0.530,2.37620)
--(axis cs:0.535,2.38698)
--(axis cs:0.540,2.39658)
--(axis cs:0.545,2.40498)
--(axis cs:0.550,2.41216)
--(axis cs:0.555,2.41810)
--(axis cs:0.560,2.42281)
--(axis cs:0.565,2.42629)
--(axis cs:0.570,2.42858)
--(axis cs:0.575,2.42969)
--(axis cs:0.580,2.42967)
--(axis cs:0.585,2.42857)
--(axis cs:0.590,2.42644)
--(axis cs:0.595,2.42335)
--(axis cs:0.600,2.41937)
--(axis cs:0.605,2.41456)
--(axis cs:0.610,2.40902)
--(axis cs:0.615,2.40282)
--(axis cs:0.620,2.39606)
--(axis cs:0.625,2.38882)
--(axis cs:0.630,2.38119)
--(axis cs:0.635,2.37325)
--(axis cs:0.640,2.36510)
--(axis cs:0.645,2.35682)
--(axis cs:0.650,2.34849)
--(axis cs:0.655,2.34018)
--(axis cs:0.660,2.33199)
--(axis cs:0.665,2.32396)
--(axis cs:0.670,2.31617)
--(axis cs:0.675,2.30867)
--(axis cs:0.680,2.30152)
--(axis cs:0.685,2.29475)
--(axis cs:0.690,2.28842)
--(axis cs:0.695,2.28254)
--(axis cs:0.700,2.27715)
--(axis cs:0.705,2.27227)
--(axis cs:0.710,2.26790)
--(axis cs:0.715,2.26406)
--(axis cs:0.720,2.26075)
--(axis cs:0.725,2.25797)
--(axis cs:0.730,2.25571)
--(axis cs:0.735,2.25396)
--(axis cs:0.740,2.25270)
--(axis cs:0.745,2.25191)
--(axis cs:0.750,2.25159)
--(axis cs:0.755,2.25170)
--(axis cs:0.760,2.25222)
--(axis cs:0.765,2.25313)
--(axis cs:0.770,2.25440)
--(axis cs:0.775,2.25601)
--(axis cs:0.780,2.25792)
--(axis cs:0.785,2.26012)
--(axis cs:0.790,2.26258)
--(axis cs:0.795,2.26527)
--(axis cs:0.800,2.26818)
--(axis cs:0.805,2.27127)
--(axis cs:0.810,2.27453)
--(axis cs:0.815,2.27794)
--(axis cs:0.820,2.28148)
--(axis cs:0.825,2.28514)
--(axis cs:0.830,2.28889)
--(axis cs:0.835,2.29273)
--(axis cs:0.840,2.29664)
--(axis cs:0.845,2.30062)
--(axis cs:0.850,2.30466)
--(axis cs:0.855,2.30874)
--(axis cs:0.860,2.31288)
--(axis cs:0.865,2.31705)
--(axis cs:0.870,2.32128)
--(axis cs:0.875,2.32555)
--(axis cs:0.880,2.32988)
--(axis cs:0.885,2.33427)
--(axis cs:0.890,2.33873)
--(axis cs:0.895,2.34327)
--(axis cs:0.900,2.34792)
--(axis cs:0.905,2.35268)
--(axis cs:0.910,2.35757)
--(axis cs:0.915,2.36263)
--(axis cs:0.920,2.36786)
--(axis cs:0.925,2.37330)
--(axis cs:0.930,2.37897)
--(axis cs:0.935,2.38489)
--(axis cs:0.940,2.39111)
--(axis cs:0.945,2.39763)
--(axis cs:0.950,2.40449)
--(axis cs:0.955,2.41172)
--(axis cs:0.960,2.41934)
--(axis cs:0.965,2.42737)
--(axis cs:0.970,2.43584)
--(axis cs:0.975,2.44475)
--(axis cs:0.980,2.45414)
--(axis cs:0.985,2.46400)
--(axis cs:0.990,2.47435)
--(axis cs:0.995,2.48519)
--(axis cs:1.001,2.49652)
--(axis cs:1.006,2.50833)
--(axis cs:1.011,2.52061)
--(axis cs:1.016,2.53334)
--(axis cs:1.021,2.54650)
--(axis cs:1.026,2.56006)
--(axis cs:1.031,2.57400)
--(axis cs:1.036,2.58826)
--(axis cs:1.041,2.60281)
--(axis cs:1.046,2.61759)
--(axis cs:1.051,2.63256)
--(axis cs:1.056,2.64765)
--(axis cs:1.061,2.66280)
--(axis cs:1.066,2.67796)
--(axis cs:1.071,2.69303)
--(axis cs:1.076,2.70797)
--(axis cs:1.081,2.72269)
--(axis cs:1.086,2.73712)
--(axis cs:1.091,2.75118)
--(axis cs:1.096,2.76480)
--(axis cs:1.101,2.77791)
--(axis cs:1.106,2.79042)
--(axis cs:1.111,2.80228)
--(axis cs:1.116,2.81340)
--(axis cs:1.121,2.82373)
--(axis cs:1.126,2.83320)
--(axis cs:1.131,2.84176)
--(axis cs:1.136,2.84936)
--(axis cs:1.141,2.85595)
--(axis cs:1.146,2.86149)
--(axis cs:1.151,2.86595)
--(axis cs:1.156,2.86930)
--(axis cs:1.161,2.87152)
--(axis cs:1.166,2.87261)
--(axis cs:1.171,2.87256)
--(axis cs:1.176,2.87137)
--(axis cs:1.181,2.86905)
--(axis cs:1.186,2.86563)
--(axis cs:1.191,2.86112)
--(axis cs:1.196,2.85557)
--(axis cs:1.201,2.84902)
--(axis cs:1.206,2.84150)
--(axis cs:1.211,2.83307)
--(axis cs:1.216,2.82379)
--(axis cs:1.221,2.81372)
--(axis cs:1.226,2.80293)
--(axis cs:1.231,2.79148)
--(axis cs:1.236,2.77944)
--(axis cs:1.241,2.76688)
--(axis cs:1.246,2.75389)
--(axis cs:1.251,2.74054)
--(axis cs:1.256,2.72689)
--(axis cs:1.261,2.71302)
--(axis cs:1.266,2.69901)
--(axis cs:1.271,2.68493)
--(axis cs:1.276,2.67084)
--(axis cs:1.281,2.65682)
--(axis cs:1.286,2.64291)
--(axis cs:1.291,2.62919)
--(axis cs:1.296,2.61570)
--(axis cs:1.301,2.60251)
--(axis cs:1.306,2.58965)
--(axis cs:1.311,2.57718)
--(axis cs:1.316,2.56512)
--(axis cs:1.321,2.55351)
--(axis cs:1.326,2.54239)
--(axis cs:1.331,2.53178)
--(axis cs:1.336,2.52170)
--(axis cs:1.341,2.51216)
--(axis cs:1.346,2.50318)
--(axis cs:1.351,2.49476)
--(axis cs:1.356,2.48691)
--(axis cs:1.361,2.47962)
--(axis cs:1.366,2.47289)
--(axis cs:1.371,2.46670)
--(axis cs:1.376,2.46106)
--(axis cs:1.381,2.45593)
--(axis cs:1.386,2.45131)
--(axis cs:1.391,2.44716)
--(axis cs:1.396,2.44348)
--(axis cs:1.401,2.44023)
--(axis cs:1.406,2.43740)
--(axis cs:1.411,2.43495)
--(axis cs:1.416,2.43286)
--(axis cs:1.421,2.43112)
--(axis cs:1.426,2.42969)
--(axis cs:1.431,2.42855)
--(axis cs:1.436,2.42770)
--(axis cs:1.441,2.42710)
--(axis cs:1.446,2.42675)
--(axis cs:1.451,2.42664)
--(axis cs:1.456,2.42675)
--(axis cs:1.461,2.42709)
--(axis cs:1.466,2.42765)
--(axis cs:1.471,2.42842)
--(axis cs:1.476,2.42943)
--(axis cs:1.481,2.43065)
--(axis cs:1.486,2.43211)
--(axis cs:1.491,2.43381)
--(axis cs:1.496,2.43575)
--(axis cs:1.501,2.43795)
--(axis cs:1.506,2.44040)
--(axis cs:1.511,2.44312)
--(axis cs:1.516,2.44610)
--(axis cs:1.521,2.44934)
--(axis cs:1.526,2.45283)
--(axis cs:1.531,2.45658)
--(axis cs:1.536,2.46056)
--(axis cs:1.541,2.46476)
--(axis cs:1.546,2.46915)
--(axis cs:1.551,2.47369)
--(axis cs:1.556,2.47836)
--(axis cs:1.561,2.48311)
--(axis cs:1.566,2.48789)
--(axis cs:1.571,2.49264)
--(axis cs:1.576,2.49729)
--(axis cs:1.581,2.50178)
--(axis cs:1.586,2.50603)
--(axis cs:1.591,2.50997)
--(axis cs:1.596,2.51349)
--(axis cs:1.601,2.51651)
--(axis cs:1.606,2.51895)
--(axis cs:1.611,2.52068)
--(axis cs:1.616,2.52163)
--(axis cs:1.621,2.52169)
--(axis cs:1.626,2.52075)
--(axis cs:1.631,2.51872)
--(axis cs:1.636,2.51550)
--(axis cs:1.641,2.51101)
--(axis cs:1.646,2.50515)
--(axis cs:1.651,2.49784)
--(axis cs:1.656,2.48901)
--(axis cs:1.661,2.47859)
--(axis cs:1.666,2.46653)
--(axis cs:1.671,2.45278)
--(axis cs:1.676,2.43731)
--(axis cs:1.681,2.42010)
--(axis cs:1.686,2.40113)
--(axis cs:1.691,2.38042)
--(axis cs:1.696,2.35796)
--(axis cs:1.701,2.33380)
--(axis cs:1.706,2.30797)
--(axis cs:1.711,2.28052)
--(axis cs:1.716,2.25151)
--(axis cs:1.721,2.22102)
--(axis cs:1.726,2.18913)
--(axis cs:1.731,2.15592)
--(axis cs:1.736,2.12149)
--(axis cs:1.741,2.08594)
--(axis cs:1.746,2.04938)
--(axis cs:1.751,2.01191)
--(axis cs:1.756,1.97365)
--(axis cs:1.761,1.93470)
--(axis cs:1.766,1.89517)
--(axis cs:1.771,1.85517)
--(axis cs:1.776,1.81480)
--(axis cs:1.781,1.77417)
--(axis cs:1.786,1.73336)
--(axis cs:1.791,1.69246)
--(axis cs:1.796,1.65156)
--(axis cs:1.801,1.61073)
--(axis cs:1.806,1.57005)
--(axis cs:1.811,1.52956)
--(axis cs:1.816,1.48933)
--(axis cs:1.821,1.44940)
--(axis cs:1.826,1.40981)
--(axis cs:1.831,1.37059)
--(axis cs:1.836,1.33176)
--(axis cs:1.841,1.29334)
--(axis cs:1.846,1.25535)
--(axis cs:1.851,1.21778)
--(axis cs:1.856,1.18064)
--(axis cs:1.861,1.14392)
--(axis cs:1.866,1.10760)
--(axis cs:1.871,1.07168)
--(axis cs:1.876,1.03612)
--(axis cs:1.881,1.00091)
--(axis cs:1.886,0.96603)
--(axis cs:1.891,0.93143)
--(axis cs:1.896,0.89709)
--(axis cs:1.901,0.86298)
--(axis cs:1.906,0.82906)
--(axis cs:1.911,0.79531)
--(axis cs:1.916,0.76169)
--(axis cs:1.921,0.72817)
--(axis cs:1.926,0.69472)
--(axis cs:1.931,0.66133)
--(axis cs:1.936,0.62797)
--(axis cs:1.941,0.59463)
--(axis cs:1.946,0.56129)
--(axis cs:1.951,0.52796)
--(axis cs:1.956,0.49465)
--(axis cs:1.961,0.46136)
--(axis cs:1.966,0.42812)
--(axis cs:1.971,0.39495)
--(axis cs:1.976,0.36188)
--(axis cs:1.981,0.32897)
--(axis cs:1.986,0.29625)
--(axis cs:1.991,0.26379)
--(axis cs:1.996,0.23164)
--(axis cs:2.002,0.19987)
--(axis cs:2.007,0.16855)
--(axis cs:2.012,0.13774)
--(axis cs:2.017,0.10752)
--(axis cs:2.022,0.07796)
--(axis cs:2.027,0.04914)
--(axis cs:2.032,0.02113)
--(axis cs:2.03703703703704,-0.00600584796560788)
--(axis cs:2.04204204204204,-0.0321991213677656)
--(axis cs:2.04704704704705,-0.0573822519580928)
--(axis cs:2.05205205205205,-0.0814930354145296)
--(axis cs:2.05705705705706,-0.104472582967477)
--(axis cs:2.06206206206206,-0.126265474288079)
--(axis cs:2.06706706706707,-0.14681981931415)
--(axis cs:2.07207207207207,-0.166087240901536)
--(axis cs:2.07707707707708,-0.184022791680809)
--(axis cs:2.08208208208208,-0.200584819407323)
--(axis cs:2.08708708708709,-0.215734795475641)
--(axis cs:2.09209209209209,-0.229437121188878)
--(axis cs:2.0970970970971,-0.241658925889277)
--(axis cs:2.1021021021021,-0.252369870225551)
--(axis cs:2.10710710710711,-0.261541966708735)
--(axis cs:2.11211211211211,-0.269149428341654)
--(axis cs:2.11711711711712,-0.275168554544953)
--(axis cs:2.12212212212212,-0.279577661889617)
--(axis cs:2.12712712712713,-0.282357065325213)
--(axis cs:2.13213213213213,-0.283489113705886)
--(axis cs:2.13713713713714,-0.282958281502773)
--(axis cs:2.14214214214214,-0.280751316690454)
--(axis cs:2.14714714714715,-0.276857442943789)
--(axis cs:2.15215215215215,-0.271268612514868)
--(axis cs:2.15715715715716,-0.263979804511049)
--(axis cs:2.16216216216216,-0.254989361793173)
--(axis cs:2.16716716716717,-0.244299358384549)
--(axis cs:2.17217217217217,-0.231915988146956)
--(axis cs:2.17717717717718,-0.21784996455628)
--(axis cs:2.18218218218218,-0.202116920707982)
--(axis cs:2.18718718718719,-0.184737798205905)
--(axis cs:2.19219219219219,-0.16573921333573)
--(axis cs:2.1971971971972,-0.145153788888994)
--(axis cs:2.2022022022022,-0.123020440172769)
--(axis cs:2.20720720720721,-0.0993846040961296)
--(axis cs:2.21221221221221,-0.0742984007478947)
--(axis cs:2.21721721721722,-0.0478207175487227)
--(axis cs:2.22222222222222,-0.020017206854531)
--(axis cs:2.227,0.00903)
--(axis cs:2.232,0.03927)
--(axis cs:2.237,0.07059)
--(axis cs:2.242,0.10291)
--(axis cs:2.247,0.13613)
--(axis cs:2.252,0.17016)
--(axis cs:2.257,0.20488)
--(axis cs:2.262,0.24020)
--(axis cs:2.267,0.27600)
--(axis cs:2.272,0.31217)
--(axis cs:2.277,0.34861)
--(axis cs:2.282,0.38520)
--(axis cs:2.287,0.42184)
--(axis cs:2.292,0.45843)
--(axis cs:2.297,0.49488)
--(axis cs:2.302,0.53110)
--(axis cs:2.307,0.56701)
--(axis cs:2.312,0.60254)
--(axis cs:2.317,0.63763)
--(axis cs:2.322,0.67224)
--(axis cs:2.327,0.70632)
--(axis cs:2.332,0.73986)
--(axis cs:2.337,0.77284)
--(axis cs:2.342,0.80526)
--(axis cs:2.347,0.83714)
--(axis cs:2.352,0.86848)
--(axis cs:2.357,0.89933)
--(axis cs:2.362,0.92972)
--(axis cs:2.367,0.95968)
--(axis cs:2.372,0.98928)
--(axis cs:2.377,1.01855)
--(axis cs:2.382,1.04755)
--(axis cs:2.387,1.07633)
--(axis cs:2.392,1.10494)
--(axis cs:2.397,1.13342)
--(axis cs:2.402,1.16180)
--(axis cs:2.407,1.19014)
--(axis cs:2.412,1.21845)
--(axis cs:2.417,1.24675)
--(axis cs:2.422,1.27506)
--(axis cs:2.427,1.30338)
--(axis cs:2.432,1.33170)
--(axis cs:2.437,1.36003)
--(axis cs:2.442,1.38833)
--(axis cs:2.447,1.41659)
--(axis cs:2.452,1.44477)
--(axis cs:2.457,1.47283)
--(axis cs:2.462,1.50072)
--(axis cs:2.467,1.52841)
--(axis cs:2.472,1.55583)
--(axis cs:2.477,1.58294)
--(axis cs:2.482,1.60968)
--(axis cs:2.487,1.63600)
--(axis cs:2.492,1.66183)
--(axis cs:2.497,1.68714)
--(axis cs:2.502,1.71187)
--(axis cs:2.507,1.73597)
--(axis cs:2.512,1.75941)
--(axis cs:2.517,1.78216)
--(axis cs:2.522,1.80418)
--(axis cs:2.527,1.82544)
--(axis cs:2.532,1.84595)
--(axis cs:2.537,1.86568)
--(axis cs:2.542,1.88463)
--(axis cs:2.547,1.90280)
--(axis cs:2.552,1.92021)
--(axis cs:2.557,1.93687)
--(axis cs:2.562,1.95280)
--(axis cs:2.567,1.96801)
--(axis cs:2.572,1.98253)
--(axis cs:2.577,1.99639)
--(axis cs:2.582,2.00961)
--(axis cs:2.587,2.02223)
--(axis cs:2.592,2.03426)
--(axis cs:2.597,2.04575)
--(axis cs:2.602,2.05670)
--(axis cs:2.607,2.06714)
--(axis cs:2.612,2.07709)
--(axis cs:2.617,2.08658)
--(axis cs:2.622,2.09561)
--(axis cs:2.627,2.10419)
--(axis cs:2.632,2.11234)
--(axis cs:2.637,2.12006)
--(axis cs:2.642,2.12736)
--(axis cs:2.647,2.13425)
--(axis cs:2.652,2.14073)
--(axis cs:2.657,2.14681)
--(axis cs:2.662,2.15250)
--(axis cs:2.667,2.15780)
--(axis cs:2.672,2.16273)
--(axis cs:2.677,2.16731)
--(axis cs:2.682,2.17155)
--(axis cs:2.687,2.17548)
--(axis cs:2.692,2.17912)
--(axis cs:2.697,2.18251)
--(axis cs:2.702,2.18569)
--(axis cs:2.707,2.18871)
--(axis cs:2.712,2.19160)
--(axis cs:2.717,2.19441)
--(axis cs:2.722,2.19721)
--(axis cs:2.727,2.20006)
--(axis cs:2.732,2.20299)
--(axis cs:2.737,2.20609)
--(axis cs:2.742,2.20941)
--(axis cs:2.747,2.21300)
--(axis cs:2.752,2.21694)
--(axis cs:2.757,2.22126)
--(axis cs:2.762,2.22603)
--(axis cs:2.767,2.23130)
--(axis cs:2.772,2.23711)
--(axis cs:2.777,2.24350)
--(axis cs:2.782,2.25049)
--(axis cs:2.787,2.25813)
--(axis cs:2.792,2.26642)
--(axis cs:2.797,2.27538)
--(axis cs:2.802,2.28501)
--(axis cs:2.807,2.29530)
--(axis cs:2.812,2.30624)
--(axis cs:2.817,2.31781)
--(axis cs:2.822,2.32998)
--(axis cs:2.827,2.34271)
--(axis cs:2.832,2.35593)
--(axis cs:2.837,2.36961)
--(axis cs:2.842,2.38366)
--(axis cs:2.847,2.39801)
--(axis cs:2.852,2.41258)
--(axis cs:2.857,2.42727)
--(axis cs:2.862,2.44199)
--(axis cs:2.867,2.45662)
--(axis cs:2.872,2.47104)
--(axis cs:2.877,2.48515)
--(axis cs:2.882,2.49880)
--(axis cs:2.887,2.51188)
--(axis cs:2.892,2.52424)
--(axis cs:2.897,2.53575)
--(axis cs:2.902,2.54627)
--(axis cs:2.907,2.55566)
--(axis cs:2.912,2.56378)
--(axis cs:2.917,2.57050)
--(axis cs:2.922,2.57568)
--(axis cs:2.927,2.57919)
--(axis cs:2.932,2.58091)
--(axis cs:2.937,2.58072)
--(axis cs:2.942,2.57853)
--(axis cs:2.947,2.57423)
--(axis cs:2.952,2.56774)
--(axis cs:2.957,2.55899)
--(axis cs:2.962,2.54793)
--(axis cs:2.967,2.53450)
--(axis cs:2.972,2.51869)
--(axis cs:2.977,2.50049)
--(axis cs:2.982,2.47990)
--(axis cs:2.987,2.45695)
--(axis cs:2.992,2.43167)
--(axis cs:2.997,2.40414)
--(axis cs:3.003,2.37442)
--(axis cs:3.008,2.34261)
--(axis cs:3.013,2.30881)
--(axis cs:3.018,2.27314)
--(axis cs:3.023,2.23574)
--(axis cs:3.028,2.19675)
--(axis cs:3.033,2.15632)
--(axis cs:3.038,2.11463)
--(axis cs:3.043,2.07183)
--(axis cs:3.048,2.02811)
--(axis cs:3.053,1.98364)
--(axis cs:3.058,1.93860)
--(axis cs:3.063,1.89317)
--(axis cs:3.068,1.84753)
--(axis cs:3.073,1.80185)
--(axis cs:3.078,1.75632)
--(axis cs:3.083,1.71108)
--(axis cs:3.088,1.66630)
--(axis cs:3.093,1.62212)
--(axis cs:3.098,1.57870)
--(axis cs:3.103,1.53616)
--(axis cs:3.108,1.49461)
--(axis cs:3.113,1.45418)
--(axis cs:3.118,1.41495)
--(axis cs:3.123,1.37701)
--(axis cs:3.128,1.34044)
--(axis cs:3.133,1.30530)
--(axis cs:3.138,1.27163)
--(axis cs:3.143,1.23948)
--(axis cs:3.148,1.20886)
--(axis cs:3.153,1.17980)
--(axis cs:3.158,1.15230)
--(axis cs:3.163,1.12635)
--(axis cs:3.168,1.10194)
--(axis cs:3.173,1.07904)
--(axis cs:3.178,1.05763)
--(axis cs:3.183,1.03767)
--(axis cs:3.188,1.01910)
--(axis cs:3.193,1.00190)
--(axis cs:3.198,0.98600)
--(axis cs:3.203,0.97136)
--(axis cs:3.208,0.95791)
--(axis cs:3.213,0.94561)
--(axis cs:3.218,0.93441)
--(axis cs:3.223,0.92425)
--(axis cs:3.228,0.91508)
--(axis cs:3.233,0.90687)
--(axis cs:3.238,0.89958)
--(axis cs:3.243,0.89317)
--(axis cs:3.248,0.88762)
--(axis cs:3.253,0.88291)
--(axis cs:3.258,0.87903)
--(axis cs:3.263,0.87598)
--(axis cs:3.268,0.87375)
--(axis cs:3.273,0.87235)
--(axis cs:3.278,0.87180)
--(axis cs:3.283,0.87213)
--(axis cs:3.288,0.87335)
--(axis cs:3.293,0.87551)
--(axis cs:3.298,0.87863)
--(axis cs:3.303,0.88276)
--(axis cs:3.308,0.88793)
--(axis cs:3.313,0.89418)
--(axis cs:3.318,0.90156)
--(axis cs:3.323,0.91012)
--(axis cs:3.328,0.91987)
--(axis cs:3.333,0.93087)
--(axis cs:3.338,0.94315)
--(axis cs:3.343,0.95672)
--(axis cs:3.348,0.97162)
--(axis cs:3.353,0.98786)
--(axis cs:3.358,1.00544)
--(axis cs:3.363,1.02438)
--(axis cs:3.368,1.04467)
--(axis cs:3.373,1.06629)
--(axis cs:3.378,1.08922)
--(axis cs:3.383,1.11344)
--(axis cs:3.388,1.13891)
--(axis cs:3.393,1.16558)
--(axis cs:3.398,1.19342)
--(axis cs:3.403,1.22234)
--(axis cs:3.408,1.25231)
--(axis cs:3.413,1.28323)
--(axis cs:3.418,1.31504)
--(axis cs:3.423,1.34765)
--(axis cs:3.428,1.38098)
--(axis cs:3.433,1.41494)
--(axis cs:3.438,1.44944)
--(axis cs:3.443,1.48438)
--(axis cs:3.448,1.51967)
--(axis cs:3.453,1.55521)
--(axis cs:3.458,1.59090)
--(axis cs:3.463,1.62666)
--(axis cs:3.468,1.66239)
--(axis cs:3.473,1.69801)
--(axis cs:3.478,1.73342)
--(axis cs:3.483,1.76855)
--(axis cs:3.488,1.80333)
--(axis cs:3.493,1.83767)
--(axis cs:3.498,1.87152)
--(axis cs:3.503,1.90481)
--(axis cs:3.508,1.93750)
--(axis cs:3.513,1.96954)
--(axis cs:3.518,2.00089)
--(axis cs:3.523,2.03151)
--(axis cs:3.528,2.06139)
--(axis cs:3.533,2.09050)
--(axis cs:3.538,2.11884)
--(axis cs:3.543,2.14638)
--(axis cs:3.548,2.17315)
--(axis cs:3.553,2.19912)
--(axis cs:3.558,2.22433)
--(axis cs:3.563,2.24878)
--(axis cs:3.568,2.27248)
--(axis cs:3.573,2.29546)
--(axis cs:3.578,2.31773)
--(axis cs:3.583,2.33933)
--(axis cs:3.588,2.36027)
--(axis cs:3.593,2.38057)
--(axis cs:3.598,2.40027)
--(axis cs:3.603,2.41938)
--(axis cs:3.608,2.43792)
--(axis cs:3.613,2.45592)
--(axis cs:3.618,2.47339)
--(axis cs:3.623,2.49034)
--(axis cs:3.628,2.50679)
--(axis cs:3.633,2.52275)
--(axis cs:3.638,2.53822)
--(axis cs:3.643,2.55320)
--(axis cs:3.648,2.56769)
--(axis cs:3.653,2.58169)
--(axis cs:3.658,2.59518)
--(axis cs:3.663,2.60816)
--(axis cs:3.668,2.62060)
--(axis cs:3.673,2.63250)
--(axis cs:3.678,2.64382)
--(axis cs:3.683,2.65454)
--(axis cs:3.688,2.66464)
--(axis cs:3.693,2.67409)
--(axis cs:3.698,2.68285)
--(axis cs:3.703,2.69089)
--(axis cs:3.708,2.69818)
--(axis cs:3.713,2.70469)
--(axis cs:3.718,2.71037)
--(axis cs:3.723,2.71519)
--(axis cs:3.728,2.71912)
--(axis cs:3.733,2.72213)
--(axis cs:3.738,2.72418)
--(axis cs:3.743,2.72524)
--(axis cs:3.748,2.72529)
--(axis cs:3.753,2.72430)
--(axis cs:3.758,2.72226)
--(axis cs:3.763,2.71914)
--(axis cs:3.768,2.71495)
--(axis cs:3.773,2.70967)
--(axis cs:3.778,2.70330)
--(axis cs:3.783,2.69586)
--(axis cs:3.788,2.68734)
--(axis cs:3.793,2.67778)
--(axis cs:3.798,2.66720)
--(axis cs:3.803,2.65562)
--(axis cs:3.808,2.64308)
--(axis cs:3.813,2.62962)
--(axis cs:3.818,2.61528)
--(axis cs:3.823,2.60011)
--(axis cs:3.828,2.58417)
--(axis cs:3.833,2.56749)
--(axis cs:3.838,2.55014)
--(axis cs:3.843,2.53217)
--(axis cs:3.848,2.51364)
--(axis cs:3.853,2.49458)
--(axis cs:3.858,2.47506)
--(axis cs:3.863,2.45512)
--(axis cs:3.868,2.43481)
--(axis cs:3.873,2.41415)
--(axis cs:3.878,2.39320)
--(axis cs:3.883,2.37197)
--(axis cs:3.888,2.35050)
--(axis cs:3.893,2.32880)
--(axis cs:3.898,2.30689)
--(axis cs:3.903,2.28477)
--(axis cs:3.908,2.26246)
--(axis cs:3.913,2.23994)
--(axis cs:3.918,2.21722)
--(axis cs:3.923,2.19429)
--(axis cs:3.928,2.17113)
--(axis cs:3.933,2.14772)
--(axis cs:3.938,2.12405)
--(axis cs:3.943,2.10008)
--(axis cs:3.948,2.07581)
--(axis cs:3.953,2.05120)
--(axis cs:3.958,2.02622)
--(axis cs:3.963,2.00086)
--(axis cs:3.968,1.97507)
--(axis cs:3.973,1.94885)
--(axis cs:3.978,1.92216)
--(axis cs:3.983,1.89498)
--(axis cs:3.988,1.86729)
--(axis cs:3.993,1.83909)
--(axis cs:3.998,1.81035)
--(axis cs:4.004,1.78107)
--(axis cs:4.009,1.75126)
--(axis cs:4.014,1.72091)
--(axis cs:4.019,1.69005)
--(axis cs:4.024,1.65869)
--(axis cs:4.029,1.62686)
--(axis cs:4.034,1.59460)
--(axis cs:4.039,1.56196)
--(axis cs:4.044,1.52900)
--(axis cs:4.049,1.49578)
--(axis cs:4.054,1.46239)
--(axis cs:4.059,1.42891)
--(axis cs:4.064,1.39544)
--(axis cs:4.069,1.36210)
--(axis cs:4.074,1.32899)
--(axis cs:4.079,1.29626)
--(axis cs:4.084,1.26402)
--(axis cs:4.089,1.23244)
--(axis cs:4.094,1.20165)
--(axis cs:4.099,1.17180)
--(axis cs:4.104,1.14306)
--(axis cs:4.109,1.11556)
--(axis cs:4.114,1.08949)
--(axis cs:4.119,1.06497)
--(axis cs:4.124,1.04217)
--(axis cs:4.129,1.02123)
--(axis cs:4.134,1.00229)
--(axis cs:4.139,0.98547)
--(axis cs:4.144,0.97091)
--(axis cs:4.149,0.95871)
--(axis cs:4.154,0.94896)
--(axis cs:4.159,0.94176)
--(axis cs:4.164,0.93718)
--(axis cs:4.169,0.93528)
--(axis cs:4.174,0.93610)
--(axis cs:4.179,0.93966)
--(axis cs:4.184,0.94599)
--(axis cs:4.189,0.95506)
--(axis cs:4.194,0.96688)
--(axis cs:4.199,0.98138)
--(axis cs:4.204,0.99854)
--(axis cs:4.209,1.01827)
--(axis cs:4.214,1.04049)
--(axis cs:4.219,1.06511)
--(axis cs:4.224,1.09201)
--(axis cs:4.229,1.12107)
--(axis cs:4.234,1.15214)
--(axis cs:4.239,1.18509)
--(axis cs:4.244,1.21974)
--(axis cs:4.249,1.25594)
--(axis cs:4.254,1.29351)
--(axis cs:4.259,1.33226)
--(axis cs:4.264,1.37200)
--(axis cs:4.269,1.41255)
--(axis cs:4.274,1.45371)
--(axis cs:4.279,1.49529)
--(axis cs:4.284,1.53710)
--(axis cs:4.289,1.57894)
--(axis cs:4.294,1.62063)
--(axis cs:4.299,1.66200)
--(axis cs:4.304,1.70286)
--(axis cs:4.309,1.74306)
--(axis cs:4.314,1.78244)
--(axis cs:4.319,1.82085)
--(axis cs:4.324,1.85818)
--(axis cs:4.329,1.89430)
--(axis cs:4.334,1.92911)
--(axis cs:4.339,1.96253)
--(axis cs:4.344,1.99446)
--(axis cs:4.349,2.02487)
--(axis cs:4.354,2.05370)
--(axis cs:4.359,2.08092)
--(axis cs:4.364,2.10651)
--(axis cs:4.369,2.13047)
--(axis cs:4.374,2.15280)
--(axis cs:4.379,2.17351)
--(axis cs:4.384,2.19264)
--(axis cs:4.389,2.21022)
--(axis cs:4.394,2.22629)
--(axis cs:4.399,2.24090)
--(axis cs:4.404,2.25411)
--(axis cs:4.409,2.26596)
--(axis cs:4.414,2.27653)
--(axis cs:4.419,2.28587)
--(axis cs:4.424,2.29405)
--(axis cs:4.429,2.30114)
--(axis cs:4.434,2.30719)
--(axis cs:4.439,2.31228)
--(axis cs:4.444,2.31647)
--(axis cs:4.449,2.31981)
--(axis cs:4.454,2.32237)
--(axis cs:4.459,2.32421)
--(axis cs:4.464,2.32537)
--(axis cs:4.469,2.32591)
--(axis cs:4.474,2.32588)
--(axis cs:4.479,2.32531)
--(axis cs:4.484,2.32425)
--(axis cs:4.489,2.32274)
--(axis cs:4.494,2.32081)
--(axis cs:4.499,2.31849)
--(axis cs:4.504,2.31579)
--(axis cs:4.509,2.31275)
--(axis cs:4.514,2.30938)
--(axis cs:4.519,2.30568)
--(axis cs:4.524,2.30167)
--(axis cs:4.529,2.29735)
--(axis cs:4.534,2.29271)
--(axis cs:4.539,2.28776)
--(axis cs:4.544,2.28248)
--(axis cs:4.549,2.27687)
--(axis cs:4.554,2.27089)
--(axis cs:4.559,2.26454)
--(axis cs:4.564,2.25779)
--(axis cs:4.569,2.25062)
--(axis cs:4.574,2.24300)
--(axis cs:4.579,2.23491)
--(axis cs:4.584,2.22632)
--(axis cs:4.589,2.21720)
--(axis cs:4.594,2.20753)
--(axis cs:4.599,2.19729)
--(axis cs:4.604,2.18644)
--(axis cs:4.609,2.17497)
--(axis cs:4.614,2.16287)
--(axis cs:4.619,2.15012)
--(axis cs:4.624,2.13670)
--(axis cs:4.629,2.12262)
--(axis cs:4.634,2.10785)
--(axis cs:4.639,2.09241)
--(axis cs:4.644,2.07628)
--(axis cs:4.649,2.05948)
--(axis cs:4.654,2.04200)
--(axis cs:4.659,2.02386)
--(axis cs:4.664,2.00504)
--(axis cs:4.669,1.98557)
--(axis cs:4.674,1.96545)
--(axis cs:4.679,1.94466)
--(axis cs:4.684,1.92323)
--(axis cs:4.689,1.90115)
--(axis cs:4.694,1.87840)
--(axis cs:4.699,1.85499)
--(axis cs:4.704,1.83090)
--(axis cs:4.709,1.80613)
--(axis cs:4.714,1.78064)
--(axis cs:4.719,1.75443)
--(axis cs:4.724,1.72746)
--(axis cs:4.729,1.69973)
--(axis cs:4.734,1.67119)
--(axis cs:4.739,1.64182)
--(axis cs:4.744,1.61160)
--(axis cs:4.749,1.58050)
--(axis cs:4.754,1.54850)
--(axis cs:4.759,1.51558)
--(axis cs:4.764,1.48173)
--(axis cs:4.769,1.44694)
--(axis cs:4.774,1.41120)
--(axis cs:4.779,1.37453)
--(axis cs:4.784,1.33693)
--(axis cs:4.789,1.29843)
--(axis cs:4.794,1.25906)
--(axis cs:4.799,1.21887)
--(axis cs:4.804,1.17791)
--(axis cs:4.809,1.13623)
--(axis cs:4.814,1.09392)
--(axis cs:4.819,1.05104)
--(axis cs:4.824,1.00769)
--(axis cs:4.829,0.96396)
--(axis cs:4.834,0.91996)
--(axis cs:4.839,0.87578)
--(axis cs:4.844,0.83153)
--(axis cs:4.849,0.78732)
--(axis cs:4.854,0.74327)
--(axis cs:4.859,0.69948)
--(axis cs:4.864,0.65607)
--(axis cs:4.869,0.61313)
--(axis cs:4.874,0.57076)
--(axis cs:4.879,0.52908)
--(axis cs:4.884,0.48816)
--(axis cs:4.889,0.44809)
--(axis cs:4.894,0.40895)
--(axis cs:4.899,0.37082)
--(axis cs:4.904,0.33375)
--(axis cs:4.909,0.29780)
--(axis cs:4.914,0.26303)
--(axis cs:4.919,0.22948)
--(axis cs:4.924,0.19718)
--(axis cs:4.929,0.16616)
--(axis cs:4.934,0.13645)
--(axis cs:4.939,0.10806)
--(axis cs:4.944,0.08101)
--(axis cs:4.949,0.05530)
--(axis cs:4.954,0.03092)
--(axis cs:4.959,0.00789)
--(axis cs:4.96496496496496,-0.0138048298005554)
--(axis cs:4.96996996996997,-0.0341810580105659)
--(axis cs:4.97497497497497,-0.0532465496835004)
--(axis cs:4.97997997997998,-0.0710166919119137)
--(axis cs:4.98498498498498,-0.0875092085772577)
--(axis cs:4.98998998998999,-0.102743866684618)
--(axis cs:4.99499499499499,-0.116742211364901)
--(axis cs:5,-0.129527327973415)
--(axis cs:5,2.03934032100969)
--(axis cs:5,2.03934032100969)
--(axis cs:4.994,2.01736)
--(axis cs:4.989,1.99692)
--(axis cs:4.984,1.97808)
--(axis cs:4.979,1.96094)
--(axis cs:4.974,1.94556)
--(axis cs:4.969,1.93201)
--(axis cs:4.964,1.92034)
--(axis cs:4.959,1.91060)
--(axis cs:4.954,1.90284)
--(axis cs:4.949,1.89708)
--(axis cs:4.944,1.89335)
--(axis cs:4.939,1.89166)
--(axis cs:4.934,1.89200)
--(axis cs:4.929,1.89438)
--(axis cs:4.924,1.89876)
--(axis cs:4.919,1.90513)
--(axis cs:4.914,1.91345)
--(axis cs:4.909,1.92368)
--(axis cs:4.904,1.93575)
--(axis cs:4.899,1.94961)
--(axis cs:4.894,1.96521)
--(axis cs:4.889,1.98246)
--(axis cs:4.884,2.00129)
--(axis cs:4.879,2.02163)
--(axis cs:4.874,2.04339)
--(axis cs:4.869,2.06649)
--(axis cs:4.864,2.09085)
--(axis cs:4.859,2.11639)
--(axis cs:4.854,2.14301)
--(axis cs:4.849,2.17064)
--(axis cs:4.844,2.19920)
--(axis cs:4.839,2.22859)
--(axis cs:4.834,2.25874)
--(axis cs:4.829,2.28958)
--(axis cs:4.824,2.32101)
--(axis cs:4.819,2.35297)
--(axis cs:4.814,2.38538)
--(axis cs:4.809,2.41816)
--(axis cs:4.804,2.45124)
--(axis cs:4.799,2.48454)
--(axis cs:4.794,2.51800)
--(axis cs:4.789,2.55153)
--(axis cs:4.784,2.58507)
--(axis cs:4.779,2.61855)
--(axis cs:4.774,2.65189)
--(axis cs:4.769,2.68503)
--(axis cs:4.764,2.71791)
--(axis cs:4.759,2.75045)
--(axis cs:4.754,2.78261)
--(axis cs:4.749,2.81431)
--(axis cs:4.744,2.84551)
--(axis cs:4.739,2.87615)
--(axis cs:4.734,2.90620)
--(axis cs:4.729,2.93561)
--(axis cs:4.724,2.96436)
--(axis cs:4.719,2.99240)
--(axis cs:4.714,3.01971)
--(axis cs:4.709,3.04629)
--(axis cs:4.704,3.07211)
--(axis cs:4.699,3.09717)
--(axis cs:4.694,3.12146)
--(axis cs:4.689,3.14498)
--(axis cs:4.684,3.16775)
--(axis cs:4.679,3.18977)
--(axis cs:4.674,3.21105)
--(axis cs:4.669,3.23161)
--(axis cs:4.664,3.25146)
--(axis cs:4.659,3.27061)
--(axis cs:4.654,3.28910)
--(axis cs:4.649,3.30693)
--(axis cs:4.644,3.32413)
--(axis cs:4.639,3.34070)
--(axis cs:4.634,3.35667)
--(axis cs:4.629,3.37205)
--(axis cs:4.624,3.38685)
--(axis cs:4.619,3.40109)
--(axis cs:4.614,3.41477)
--(axis cs:4.609,3.42790)
--(axis cs:4.604,3.44048)
--(axis cs:4.599,3.45253)
--(axis cs:4.594,3.46404)
--(axis cs:4.589,3.47501)
--(axis cs:4.584,3.48545)
--(axis cs:4.579,3.49536)
--(axis cs:4.574,3.50474)
--(axis cs:4.569,3.51360)
--(axis cs:4.564,3.52193)
--(axis cs:4.559,3.52974)
--(axis cs:4.554,3.53703)
--(axis cs:4.549,3.54381)
--(axis cs:4.544,3.55008)
--(axis cs:4.539,3.55585)
--(axis cs:4.534,3.56111)
--(axis cs:4.529,3.56588)
--(axis cs:4.524,3.57015)
--(axis cs:4.519,3.57393)
--(axis cs:4.514,3.57722)
--(axis cs:4.509,3.58000)
--(axis cs:4.504,3.58228)
--(axis cs:4.499,3.58405)
--(axis cs:4.494,3.58529)
--(axis cs:4.489,3.58598)
--(axis cs:4.484,3.58610)
--(axis cs:4.479,3.58563)
--(axis cs:4.474,3.58453)
--(axis cs:4.469,3.58278)
--(axis cs:4.464,3.58032)
--(axis cs:4.459,3.57713)
--(axis cs:4.454,3.57315)
--(axis cs:4.449,3.56835)
--(axis cs:4.444,3.56266)
--(axis cs:4.439,3.55605)
--(axis cs:4.434,3.54847)
--(axis cs:4.429,3.53986)
--(axis cs:4.424,3.53018)
--(axis cs:4.419,3.51940)
--(axis cs:4.414,3.50746)
--(axis cs:4.409,3.49435)
--(axis cs:4.404,3.48002)
--(axis cs:4.399,3.46447)
--(axis cs:4.394,3.44767)
--(axis cs:4.389,3.42961)
--(axis cs:4.384,3.41031)
--(axis cs:4.379,3.38976)
--(axis cs:4.374,3.36799)
--(axis cs:4.369,3.34501)
--(axis cs:4.364,3.32087)
--(axis cs:4.359,3.29560)
--(axis cs:4.354,3.26925)
--(axis cs:4.349,3.24188)
--(axis cs:4.344,3.21355)
--(axis cs:4.339,3.18433)
--(axis cs:4.334,3.15429)
--(axis cs:4.329,3.12351)
--(axis cs:4.324,3.09208)
--(axis cs:4.319,3.06010)
--(axis cs:4.314,3.02764)
--(axis cs:4.309,2.99482)
--(axis cs:4.304,2.96172)
--(axis cs:4.299,2.92846)
--(axis cs:4.294,2.89515)
--(axis cs:4.289,2.86188)
--(axis cs:4.284,2.82878)
--(axis cs:4.279,2.79594)
--(axis cs:4.274,2.76350)
--(axis cs:4.269,2.73155)
--(axis cs:4.264,2.70021)
--(axis cs:4.259,2.66959)
--(axis cs:4.254,2.63981)
--(axis cs:4.249,2.61097)
--(axis cs:4.244,2.58318)
--(axis cs:4.239,2.55654)
--(axis cs:4.234,2.53115)
--(axis cs:4.229,2.50711)
--(axis cs:4.224,2.48449)
--(axis cs:4.219,2.46339)
--(axis cs:4.214,2.44387)
--(axis cs:4.209,2.42602)
--(axis cs:4.204,2.40988)
--(axis cs:4.199,2.39552)
--(axis cs:4.194,2.38297)
--(axis cs:4.189,2.37228)
--(axis cs:4.184,2.36348)
--(axis cs:4.179,2.35658)
--(axis cs:4.174,2.35159)
--(axis cs:4.169,2.34853)
--(axis cs:4.164,2.34738)
--(axis cs:4.159,2.34814)
--(axis cs:4.154,2.35078)
--(axis cs:4.149,2.35528)
--(axis cs:4.144,2.36161)
--(axis cs:4.139,2.36972)
--(axis cs:4.134,2.37957)
--(axis cs:4.129,2.39111)
--(axis cs:4.124,2.40427)
--(axis cs:4.119,2.41901)
--(axis cs:4.114,2.43525)
--(axis cs:4.109,2.45293)
--(axis cs:4.104,2.47197)
--(axis cs:4.099,2.49230)
--(axis cs:4.094,2.51384)
--(axis cs:4.089,2.53651)
--(axis cs:4.084,2.56023)
--(axis cs:4.079,2.58492)
--(axis cs:4.074,2.61048)
--(axis cs:4.069,2.63684)
--(axis cs:4.064,2.66391)
--(axis cs:4.059,2.69161)
--(axis cs:4.054,2.71985)
--(axis cs:4.049,2.74854)
--(axis cs:4.044,2.77762)
--(axis cs:4.039,2.80699)
--(axis cs:4.034,2.83660)
--(axis cs:4.029,2.86635)
--(axis cs:4.024,2.89619)
--(axis cs:4.019,2.92606)
--(axis cs:4.014,2.95589)
--(axis cs:4.009,2.98564)
--(axis cs:4.004,3.01525)
--(axis cs:3.998,3.04469)
--(axis cs:3.993,3.07392)
--(axis cs:3.988,3.10291)
--(axis cs:3.983,3.13164)
--(axis cs:3.978,3.16008)
--(axis cs:3.973,3.18822)
--(axis cs:3.968,3.21605)
--(axis cs:3.963,3.24355)
--(axis cs:3.958,3.27073)
--(axis cs:3.953,3.29758)
--(axis cs:3.948,3.32409)
--(axis cs:3.943,3.35026)
--(axis cs:3.938,3.37610)
--(axis cs:3.933,3.40159)
--(axis cs:3.928,3.42673)
--(axis cs:3.923,3.45153)
--(axis cs:3.918,3.47597)
--(axis cs:3.913,3.50004)
--(axis cs:3.908,3.52374)
--(axis cs:3.903,3.54705)
--(axis cs:3.898,3.56996)
--(axis cs:3.893,3.59245)
--(axis cs:3.888,3.61450)
--(axis cs:3.883,3.63610)
--(axis cs:3.878,3.65722)
--(axis cs:3.873,3.67784)
--(axis cs:3.868,3.69794)
--(axis cs:3.863,3.71750)
--(axis cs:3.858,3.73648)
--(axis cs:3.853,3.75488)
--(axis cs:3.848,3.77265)
--(axis cs:3.843,3.78979)
--(axis cs:3.838,3.80626)
--(axis cs:3.833,3.82204)
--(axis cs:3.828,3.83712)
--(axis cs:3.823,3.85148)
--(axis cs:3.818,3.86508)
--(axis cs:3.813,3.87792)
--(axis cs:3.808,3.88997)
--(axis cs:3.803,3.90121)
--(axis cs:3.798,3.91164)
--(axis cs:3.793,3.92123)
--(axis cs:3.788,3.92998)
--(axis cs:3.783,3.93786)
--(axis cs:3.778,3.94487)
--(axis cs:3.773,3.95099)
--(axis cs:3.768,3.95622)
--(axis cs:3.763,3.96055)
--(axis cs:3.758,3.96397)
--(axis cs:3.753,3.96649)
--(axis cs:3.748,3.96809)
--(axis cs:3.743,3.96879)
--(axis cs:3.738,3.96859)
--(axis cs:3.733,3.96749)
--(axis cs:3.728,3.96550)
--(axis cs:3.723,3.96263)
--(axis cs:3.718,3.95889)
--(axis cs:3.713,3.95431)
--(axis cs:3.708,3.94888)
--(axis cs:3.703,3.94264)
--(axis cs:3.698,3.93560)
--(axis cs:3.693,3.92778)
--(axis cs:3.688,3.91919)
--(axis cs:3.683,3.90986)
--(axis cs:3.678,3.89981)
--(axis cs:3.673,3.88904)
--(axis cs:3.668,3.87759)
--(axis cs:3.663,3.86546)
--(axis cs:3.658,3.85267)
--(axis cs:3.653,3.83923)
--(axis cs:3.648,3.82515)
--(axis cs:3.643,3.81044)
--(axis cs:3.638,3.79510)
--(axis cs:3.633,3.77914)
--(axis cs:3.628,3.76257)
--(axis cs:3.623,3.74537)
--(axis cs:3.618,3.72757)
--(axis cs:3.613,3.70914)
--(axis cs:3.608,3.69010)
--(axis cs:3.603,3.67043)
--(axis cs:3.598,3.65015)
--(axis cs:3.593,3.62923)
--(axis cs:3.588,3.60769)
--(axis cs:3.583,3.58551)
--(axis cs:3.578,3.56271)
--(axis cs:3.573,3.53928)
--(axis cs:3.568,3.51522)
--(axis cs:3.563,3.49054)
--(axis cs:3.558,3.46525)
--(axis cs:3.553,3.43934)
--(axis cs:3.548,3.41285)
--(axis cs:3.543,3.38577)
--(axis cs:3.538,3.35812)
--(axis cs:3.533,3.32992)
--(axis cs:3.528,3.30121)
--(axis cs:3.523,3.27199)
--(axis cs:3.518,3.24229)
--(axis cs:3.513,3.21216)
--(axis cs:3.508,3.18162)
--(axis cs:3.503,3.15070)
--(axis cs:3.498,3.11945)
--(axis cs:3.493,3.08791)
--(axis cs:3.488,3.05612)
--(axis cs:3.483,3.02413)
--(axis cs:3.478,2.99199)
--(axis cs:3.473,2.95975)
--(axis cs:3.468,2.92746)
--(axis cs:3.463,2.89517)
--(axis cs:3.458,2.86295)
--(axis cs:3.453,2.83085)
--(axis cs:3.448,2.79892)
--(axis cs:3.443,2.76722)
--(axis cs:3.438,2.73581)
--(axis cs:3.433,2.70475)
--(axis cs:3.428,2.67409)
--(axis cs:3.423,2.64389)
--(axis cs:3.418,2.61421)
--(axis cs:3.413,2.58509)
--(axis cs:3.408,2.55659)
--(axis cs:3.403,2.52875)
--(axis cs:3.398,2.50163)
--(axis cs:3.393,2.47526)
--(axis cs:3.388,2.44969)
--(axis cs:3.383,2.42496)
--(axis cs:3.378,2.40111)
--(axis cs:3.373,2.37816)
--(axis cs:3.368,2.35615)
--(axis cs:3.363,2.33511)
--(axis cs:3.358,2.31507)
--(axis cs:3.353,2.29604)
--(axis cs:3.348,2.27805)
--(axis cs:3.343,2.26112)
--(axis cs:3.338,2.24526)
--(axis cs:3.333,2.23049)
--(axis cs:3.328,2.21684)
--(axis cs:3.323,2.20429)
--(axis cs:3.318,2.19288)
--(axis cs:3.313,2.18262)
--(axis cs:3.308,2.17350)
--(axis cs:3.303,2.16555)
--(axis cs:3.298,2.15877)
--(axis cs:3.293,2.15317)
--(axis cs:3.288,2.14876)
--(axis cs:3.283,2.14556)
--(axis cs:3.278,2.14356)
--(axis cs:3.273,2.14278)
--(axis cs:3.268,2.14323)
--(axis cs:3.263,2.14491)
--(axis cs:3.258,2.14784)
--(axis cs:3.253,2.15202)
--(axis cs:3.248,2.15745)
--(axis cs:3.243,2.16416)
--(axis cs:3.238,2.17213)
--(axis cs:3.233,2.18139)
--(axis cs:3.228,2.19193)
--(axis cs:3.223,2.20377)
--(axis cs:3.218,2.21690)
--(axis cs:3.213,2.23133)
--(axis cs:3.208,2.24706)
--(axis cs:3.203,2.26410)
--(axis cs:3.198,2.28245)
--(axis cs:3.193,2.30210)
--(axis cs:3.188,2.32305)
--(axis cs:3.183,2.34530)
--(axis cs:3.178,2.36884)
--(axis cs:3.173,2.39366)
--(axis cs:3.168,2.41974)
--(axis cs:3.163,2.44707)
--(axis cs:3.158,2.47562)
--(axis cs:3.153,2.50536)
--(axis cs:3.148,2.53627)
--(axis cs:3.143,2.56829)
--(axis cs:3.138,2.60139)
--(axis cs:3.133,2.63552)
--(axis cs:3.128,2.67062)
--(axis cs:3.123,2.70661)
--(axis cs:3.118,2.74345)
--(axis cs:3.113,2.78104)
--(axis cs:3.108,2.81930)
--(axis cs:3.103,2.85815)
--(axis cs:3.098,2.89749)
--(axis cs:3.093,2.93722)
--(axis cs:3.088,2.97724)
--(axis cs:3.083,3.01743)
--(axis cs:3.078,3.05769)
--(axis cs:3.073,3.09791)
--(axis cs:3.068,3.13797)
--(axis cs:3.063,3.17774)
--(axis cs:3.058,3.21712)
--(axis cs:3.053,3.25598)
--(axis cs:3.048,3.29421)
--(axis cs:3.043,3.33170)
--(axis cs:3.038,3.36833)
--(axis cs:3.033,3.40400)
--(axis cs:3.028,3.43861)
--(axis cs:3.023,3.47205)
--(axis cs:3.018,3.50423)
--(axis cs:3.013,3.53506)
--(axis cs:3.008,3.56445)
--(axis cs:3.003,3.59235)
--(axis cs:2.997,3.61867)
--(axis cs:2.992,3.64335)
--(axis cs:2.987,3.66634)
--(axis cs:2.982,3.68760)
--(axis cs:2.977,3.70708)
--(axis cs:2.972,3.72477)
--(axis cs:2.967,3.74063)
--(axis cs:2.962,3.75466)
--(axis cs:2.957,3.76686)
--(axis cs:2.952,3.77724)
--(axis cs:2.947,3.78582)
--(axis cs:2.942,3.79262)
--(axis cs:2.937,3.79768)
--(axis cs:2.932,3.80106)
--(axis cs:2.927,3.80280)
--(axis cs:2.922,3.80297)
--(axis cs:2.917,3.80165)
--(axis cs:2.912,3.79891)
--(axis cs:2.907,3.79485)
--(axis cs:2.902,3.78956)
--(axis cs:2.897,3.78314)
--(axis cs:2.892,3.77570)
--(axis cs:2.887,3.76732)
--(axis cs:2.882,3.75814)
--(axis cs:2.877,3.74825)
--(axis cs:2.872,3.73776)
--(axis cs:2.867,3.72677)
--(axis cs:2.862,3.71540)
--(axis cs:2.857,3.70374)
--(axis cs:2.852,3.69189)
--(axis cs:2.847,3.67993)
--(axis cs:2.842,3.66795)
--(axis cs:2.837,3.65602)
--(axis cs:2.832,3.64421)
--(axis cs:2.827,3.63258)
--(axis cs:2.822,3.62118)
--(axis cs:2.817,3.61007)
--(axis cs:2.812,3.59926)
--(axis cs:2.807,3.58880)
--(axis cs:2.802,3.57870)
--(axis cs:2.797,3.56897)
--(axis cs:2.792,3.55963)
--(axis cs:2.787,3.55067)
--(axis cs:2.782,3.54209)
--(axis cs:2.777,3.53388)
--(axis cs:2.772,3.52603)
--(axis cs:2.767,3.51852)
--(axis cs:2.762,3.51134)
--(axis cs:2.757,3.50446)
--(axis cs:2.752,3.49786)
--(axis cs:2.747,3.49153)
--(axis cs:2.742,3.48543)
--(axis cs:2.737,3.47955)
--(axis cs:2.732,3.47386)
--(axis cs:2.727,3.46834)
--(axis cs:2.722,3.46297)
--(axis cs:2.717,3.45772)
--(axis cs:2.712,3.45257)
--(axis cs:2.707,3.44750)
--(axis cs:2.702,3.44249)
--(axis cs:2.697,3.43750)
--(axis cs:2.692,3.43251)
--(axis cs:2.687,3.42750)
--(axis cs:2.682,3.42244)
--(axis cs:2.677,3.41729)
--(axis cs:2.672,3.41203)
--(axis cs:2.667,3.40662)
--(axis cs:2.662,3.40102)
--(axis cs:2.657,3.39520)
--(axis cs:2.652,3.38913)
--(axis cs:2.647,3.38275)
--(axis cs:2.642,3.37605)
--(axis cs:2.637,3.36897)
--(axis cs:2.632,3.36149)
--(axis cs:2.627,3.35357)
--(axis cs:2.622,3.34517)
--(axis cs:2.617,3.33627)
--(axis cs:2.612,3.32683)
--(axis cs:2.607,3.31683)
--(axis cs:2.602,3.30625)
--(axis cs:2.597,3.29507)
--(axis cs:2.592,3.28327)
--(axis cs:2.587,3.27085)
--(axis cs:2.582,3.25779)
--(axis cs:2.577,3.24409)
--(axis cs:2.572,3.22974)
--(axis cs:2.567,3.21475)
--(axis cs:2.562,3.19912)
--(axis cs:2.557,3.18286)
--(axis cs:2.552,3.16598)
--(axis cs:2.547,3.14847)
--(axis cs:2.542,3.13036)
--(axis cs:2.537,3.11165)
--(axis cs:2.532,3.09236)
--(axis cs:2.527,3.07249)
--(axis cs:2.522,3.05206)
--(axis cs:2.517,3.03108)
--(axis cs:2.512,3.00955)
--(axis cs:2.507,2.98748)
--(axis cs:2.502,2.96489)
--(axis cs:2.497,2.94178)
--(axis cs:2.492,2.91816)
--(axis cs:2.487,2.89403)
--(axis cs:2.482,2.86941)
--(axis cs:2.477,2.84431)
--(axis cs:2.472,2.81872)
--(axis cs:2.467,2.79266)
--(axis cs:2.462,2.76614)
--(axis cs:2.457,2.73918)
--(axis cs:2.452,2.71177)
--(axis cs:2.447,2.68395)
--(axis cs:2.442,2.65572)
--(axis cs:2.437,2.62710)
--(axis cs:2.432,2.59812)
--(axis cs:2.427,2.56880)
--(axis cs:2.422,2.53916)
--(axis cs:2.417,2.50923)
--(axis cs:2.412,2.47904)
--(axis cs:2.407,2.44862)
--(axis cs:2.402,2.41802)
--(axis cs:2.397,2.38726)
--(axis cs:2.392,2.35638)
--(axis cs:2.387,2.32544)
--(axis cs:2.382,2.29445)
--(axis cs:2.377,2.26348)
--(axis cs:2.372,2.23257)
--(axis cs:2.367,2.20174)
--(axis cs:2.362,2.17106)
--(axis cs:2.357,2.14056)
--(axis cs:2.352,2.11027)
--(axis cs:2.347,2.08024)
--(axis cs:2.342,2.05049)
--(axis cs:2.337,2.02106)
--(axis cs:2.332,1.99196)
--(axis cs:2.327,1.96323)
--(axis cs:2.322,1.93487)
--(axis cs:2.317,1.90691)
--(axis cs:2.312,1.87935)
--(axis cs:2.307,1.85219)
--(axis cs:2.302,1.82545)
--(axis cs:2.297,1.79912)
--(axis cs:2.292,1.77321)
--(axis cs:2.287,1.74772)
--(axis cs:2.282,1.72265)
--(axis cs:2.277,1.69802)
--(axis cs:2.272,1.67382)
--(axis cs:2.267,1.65007)
--(axis cs:2.262,1.62677)
--(axis cs:2.257,1.60396)
--(axis cs:2.252,1.58163)
--(axis cs:2.247,1.55983)
--(axis cs:2.242,1.53858)
--(axis cs:2.237,1.51790)
--(axis cs:2.232,1.49783)
--(axis cs:2.227,1.47840)
--(axis cs:2.222,1.45964)
--(axis cs:2.217,1.44160)
--(axis cs:2.212,1.42431)
--(axis cs:2.207,1.40781)
--(axis cs:2.202,1.39212)
--(axis cs:2.197,1.37729)
--(axis cs:2.192,1.36335)
--(axis cs:2.187,1.35032)
--(axis cs:2.182,1.33823)
--(axis cs:2.177,1.32711)
--(axis cs:2.172,1.31696)
--(axis cs:2.167,1.30782)
--(axis cs:2.162,1.29968)
--(axis cs:2.157,1.29256)
--(axis cs:2.152,1.28646)
--(axis cs:2.147,1.28138)
--(axis cs:2.142,1.27731)
--(axis cs:2.137,1.27425)
--(axis cs:2.132,1.27219)
--(axis cs:2.127,1.27112)
--(axis cs:2.122,1.27102)
--(axis cs:2.117,1.27187)
--(axis cs:2.112,1.27366)
--(axis cs:2.107,1.27638)
--(axis cs:2.102,1.28000)
--(axis cs:2.097,1.28450)
--(axis cs:2.092,1.28987)
--(axis cs:2.087,1.29610)
--(axis cs:2.082,1.30317)
--(axis cs:2.077,1.31106)
--(axis cs:2.072,1.31978)
--(axis cs:2.067,1.32931)
--(axis cs:2.062,1.33966)
--(axis cs:2.057,1.35081)
--(axis cs:2.052,1.36277)
--(axis cs:2.047,1.37555)
--(axis cs:2.042,1.38915)
--(axis cs:2.037,1.40358)
--(axis cs:2.032,1.41885)
--(axis cs:2.027,1.43498)
--(axis cs:2.022,1.45197)
--(axis cs:2.017,1.46985)
--(axis cs:2.012,1.48862)
--(axis cs:2.007,1.50829)
--(axis cs:2.002,1.52888)
--(axis cs:1.996,1.55040)
--(axis cs:1.991,1.57285)
--(axis cs:1.986,1.59623)
--(axis cs:1.981,1.62054)
--(axis cs:1.976,1.64578)
--(axis cs:1.971,1.67192)
--(axis cs:1.966,1.69897)
--(axis cs:1.961,1.72689)
--(axis cs:1.956,1.75567)
--(axis cs:1.951,1.78527)
--(axis cs:1.946,1.81565)
--(axis cs:1.941,1.84679)
--(axis cs:1.936,1.87865)
--(axis cs:1.931,1.91118)
--(axis cs:1.926,1.94435)
--(axis cs:1.921,1.97811)
--(axis cs:1.916,2.01243)
--(axis cs:1.911,2.04726)
--(axis cs:1.906,2.08259)
--(axis cs:1.901,2.11836)
--(axis cs:1.896,2.15455)
--(axis cs:1.891,2.19113)
--(axis cs:1.886,2.22808)
--(axis cs:1.881,2.26537)
--(axis cs:1.876,2.30299)
--(axis cs:1.871,2.34091)
--(axis cs:1.866,2.37912)
--(axis cs:1.861,2.41761)
--(axis cs:1.856,2.45634)
--(axis cs:1.851,2.49532)
--(axis cs:1.846,2.53451)
--(axis cs:1.841,2.57389)
--(axis cs:1.836,2.61345)
--(axis cs:1.831,2.65315)
--(axis cs:1.826,2.69296)
--(axis cs:1.821,2.73284)
--(axis cs:1.816,2.77276)
--(axis cs:1.811,2.81266)
--(axis cs:1.806,2.85251)
--(axis cs:1.801,2.89224)
--(axis cs:1.796,2.93180)
--(axis cs:1.791,2.97113)
--(axis cs:1.786,3.01015)
--(axis cs:1.781,3.04881)
--(axis cs:1.776,3.08703)
--(axis cs:1.771,3.12475)
--(axis cs:1.766,3.16188)
--(axis cs:1.761,3.19835)
--(axis cs:1.756,3.23410)
--(axis cs:1.751,3.26906)
--(axis cs:1.746,3.30314)
--(axis cs:1.741,3.33629)
--(axis cs:1.736,3.36845)
--(axis cs:1.731,3.39955)
--(axis cs:1.726,3.42954)
--(axis cs:1.721,3.45836)
--(axis cs:1.716,3.48598)
--(axis cs:1.711,3.51235)
--(axis cs:1.706,3.53744)
--(axis cs:1.701,3.56122)
--(axis cs:1.696,3.58367)
--(axis cs:1.691,3.60476)
--(axis cs:1.686,3.62450)
--(axis cs:1.681,3.64287)
--(axis cs:1.676,3.65987)
--(axis cs:1.671,3.67552)
--(axis cs:1.666,3.68982)
--(axis cs:1.661,3.70281)
--(axis cs:1.656,3.71449)
--(axis cs:1.651,3.72490)
--(axis cs:1.646,3.73408)
--(axis cs:1.641,3.74206)
--(axis cs:1.636,3.74889)
--(axis cs:1.631,3.75462)
--(axis cs:1.626,3.75930)
--(axis cs:1.621,3.76298)
--(axis cs:1.616,3.76573)
--(axis cs:1.611,3.76760)
--(axis cs:1.606,3.76866)
--(axis cs:1.601,3.76896)
--(axis cs:1.596,3.76858)
--(axis cs:1.591,3.76758)
--(axis cs:1.586,3.76601)
--(axis cs:1.581,3.76395)
--(axis cs:1.576,3.76145)
--(axis cs:1.571,3.75858)
--(axis cs:1.566,3.75538)
--(axis cs:1.561,3.75193)
--(axis cs:1.556,3.74826)
--(axis cs:1.551,3.74444)
--(axis cs:1.546,3.74050)
--(axis cs:1.541,3.73650)
--(axis cs:1.536,3.73246)
--(axis cs:1.531,3.72845)
--(axis cs:1.526,3.72448)
--(axis cs:1.521,3.72059)
--(axis cs:1.516,3.71682)
--(axis cs:1.511,3.71319)
--(axis cs:1.506,3.70973)
--(axis cs:1.501,3.70646)
--(axis cs:1.496,3.70341)
--(axis cs:1.491,3.70060)
--(axis cs:1.486,3.69804)
--(axis cs:1.481,3.69575)
--(axis cs:1.476,3.69376)
--(axis cs:1.471,3.69206)
--(axis cs:1.466,3.69069)
--(axis cs:1.461,3.68965)
--(axis cs:1.456,3.68896)
--(axis cs:1.451,3.68862)
--(axis cs:1.446,3.68865)
--(axis cs:1.441,3.68905)
--(axis cs:1.436,3.68984)
--(axis cs:1.431,3.69103)
--(axis cs:1.426,3.69262)
--(axis cs:1.421,3.69463)
--(axis cs:1.416,3.69705)
--(axis cs:1.411,3.69990)
--(axis cs:1.406,3.70318)
--(axis cs:1.401,3.70690)
--(axis cs:1.396,3.71107)
--(axis cs:1.391,3.71569)
--(axis cs:1.386,3.72077)
--(axis cs:1.381,3.72631)
--(axis cs:1.376,3.73232)
--(axis cs:1.371,3.73879)
--(axis cs:1.366,3.74572)
--(axis cs:1.361,3.75313)
--(axis cs:1.356,3.76099)
--(axis cs:1.351,3.76932)
--(axis cs:1.346,3.77810)
--(axis cs:1.341,3.78731)
--(axis cs:1.336,3.79696)
--(axis cs:1.331,3.80702)
--(axis cs:1.326,3.81747)
--(axis cs:1.321,3.82829)
--(axis cs:1.316,3.83946)
--(axis cs:1.311,3.85094)
--(axis cs:1.306,3.86270)
--(axis cs:1.301,3.87471)
--(axis cs:1.296,3.88692)
--(axis cs:1.291,3.89929)
--(axis cs:1.286,3.91177)
--(axis cs:1.281,3.92432)
--(axis cs:1.276,3.93688)
--(axis cs:1.271,3.94940)
--(axis cs:1.266,3.96183)
--(axis cs:1.261,3.97410)
--(axis cs:1.256,3.98616)
--(axis cs:1.251,3.99795)
--(axis cs:1.246,4.00942)
--(axis cs:1.241,4.02050)
--(axis cs:1.236,4.03114)
--(axis cs:1.231,4.04129)
--(axis cs:1.226,4.05088)
--(axis cs:1.221,4.05988)
--(axis cs:1.216,4.06823)
--(axis cs:1.211,4.07588)
--(axis cs:1.206,4.08280)
--(axis cs:1.201,4.08894)
--(axis cs:1.196,4.09427)
--(axis cs:1.191,4.09876)
--(axis cs:1.186,4.10238)
--(axis cs:1.181,4.10510)
--(axis cs:1.176,4.10691)
--(axis cs:1.171,4.10781)
--(axis cs:1.166,4.10777)
--(axis cs:1.161,4.10680)
--(axis cs:1.156,4.10489)
--(axis cs:1.151,4.10207)
--(axis cs:1.146,4.09833)
--(axis cs:1.141,4.09370)
--(axis cs:1.136,4.08821)
--(axis cs:1.131,4.08187)
--(axis cs:1.126,4.07472)
--(axis cs:1.121,4.06680)
--(axis cs:1.116,4.05815)
--(axis cs:1.111,4.04881)
--(axis cs:1.106,4.03883)
--(axis cs:1.101,4.02826)
--(axis cs:1.096,4.01716)
--(axis cs:1.091,4.00556)
--(axis cs:1.086,3.99354)
--(axis cs:1.081,3.98115)
--(axis cs:1.076,3.96844)
--(axis cs:1.071,3.95547)
--(axis cs:1.066,3.94229)
--(axis cs:1.061,3.92896)
--(axis cs:1.056,3.91554)
--(axis cs:1.051,3.90206)
--(axis cs:1.046,3.88858)
--(axis cs:1.041,3.87515)
--(axis cs:1.036,3.86180)
--(axis cs:1.031,3.84858)
--(axis cs:1.026,3.83552)
--(axis cs:1.021,3.82265)
--(axis cs:1.016,3.81001)
--(axis cs:1.011,3.79761)
--(axis cs:1.006,3.78549)
--(axis cs:1.001,3.77365)
--(axis cs:0.995,3.76212)
--(axis cs:0.990,3.75090)
--(axis cs:0.985,3.74001)
--(axis cs:0.980,3.72945)
--(axis cs:0.975,3.71923)
--(axis cs:0.970,3.70935)
--(axis cs:0.965,3.69981)
--(axis cs:0.960,3.69061)
--(axis cs:0.955,3.68174)
--(axis cs:0.950,3.67319)
--(axis cs:0.945,3.66497)
--(axis cs:0.940,3.65707)
--(axis cs:0.935,3.64947)
--(axis cs:0.930,3.64217)
--(axis cs:0.925,3.63516)
--(axis cs:0.920,3.62843)
--(axis cs:0.915,3.62196)
--(axis cs:0.910,3.61576)
--(axis cs:0.905,3.60980)
--(axis cs:0.900,3.60408)
--(axis cs:0.895,3.59858)
--(axis cs:0.890,3.59330)
--(axis cs:0.885,3.58823)
--(axis cs:0.880,3.58336)
--(axis cs:0.875,3.57868)
--(axis cs:0.870,3.57418)
--(axis cs:0.865,3.56986)
--(axis cs:0.860,3.56571)
--(axis cs:0.855,3.56173)
--(axis cs:0.850,3.55792)
--(axis cs:0.845,3.55426)
--(axis cs:0.840,3.55078)
--(axis cs:0.835,3.54746)
--(axis cs:0.830,3.54431)
--(axis cs:0.825,3.54134)
--(axis cs:0.820,3.53855)
--(axis cs:0.815,3.53595)
--(axis cs:0.810,3.53356)
--(axis cs:0.805,3.53138)
--(axis cs:0.800,3.52942)
--(axis cs:0.795,3.52770)
--(axis cs:0.790,3.52623)
--(axis cs:0.785,3.52504)
--(axis cs:0.780,3.52412)
--(axis cs:0.775,3.52350)
--(axis cs:0.770,3.52319)
--(axis cs:0.765,3.52320)
--(axis cs:0.760,3.52356)
--(axis cs:0.755,3.52426)
--(axis cs:0.750,3.52532)
--(axis cs:0.745,3.52676)
--(axis cs:0.740,3.52857)
--(axis cs:0.735,3.53075)
--(axis cs:0.730,3.53332)
--(axis cs:0.725,3.53627)
--(axis cs:0.720,3.53960)
--(axis cs:0.715,3.54329)
--(axis cs:0.710,3.54734)
--(axis cs:0.705,3.55173)
--(axis cs:0.700,3.55645)
--(axis cs:0.695,3.56147)
--(axis cs:0.690,3.56676)
--(axis cs:0.685,3.57230)
--(axis cs:0.680,3.57805)
--(axis cs:0.675,3.58397)
--(axis cs:0.670,3.59003)
--(axis cs:0.665,3.59617)
--(axis cs:0.660,3.60236)
--(axis cs:0.655,3.60854)
--(axis cs:0.650,3.61465)
--(axis cs:0.645,3.62064)
--(axis cs:0.640,3.62646)
--(axis cs:0.635,3.63205)
--(axis cs:0.630,3.63735)
--(axis cs:0.625,3.64229)
--(axis cs:0.620,3.64682)
--(axis cs:0.615,3.65089)
--(axis cs:0.610,3.65443)
--(axis cs:0.605,3.65739)
--(axis cs:0.600,3.65972)
--(axis cs:0.595,3.66136)
--(axis cs:0.590,3.66228)
--(axis cs:0.585,3.66244)
--(axis cs:0.580,3.66178)
--(axis cs:0.575,3.66029)
--(axis cs:0.570,3.65794)
--(axis cs:0.565,3.65470)
--(axis cs:0.560,3.65056)
--(axis cs:0.555,3.64551)
--(axis cs:0.550,3.63954)
--(axis cs:0.545,3.63267)
--(axis cs:0.540,3.62489)
--(axis cs:0.535,3.61622)
--(axis cs:0.530,3.60669)
--(axis cs:0.525,3.59631)
--(axis cs:0.520,3.58513)
--(axis cs:0.515,3.57317)
--(axis cs:0.510,3.56048)
--(axis cs:0.505,3.54710)
--(axis cs:0.500,3.53308)
--(axis cs:0.495,3.51847)
--(axis cs:0.490,3.50334)
--(axis cs:0.485,3.48773)
--(axis cs:0.480,3.47170)
--(axis cs:0.475,3.45532)
--(axis cs:0.470,3.43865)
--(axis cs:0.465,3.42174)
--(axis cs:0.460,3.40467)
--(axis cs:0.455,3.38749)
--(axis cs:0.450,3.37026)
--(axis cs:0.445,3.35304)
--(axis cs:0.440,3.33589)
--(axis cs:0.435,3.31887)
--(axis cs:0.430,3.30203)
--(axis cs:0.425,3.28542)
--(axis cs:0.420,3.26910)
--(axis cs:0.415,3.25310)
--(axis cs:0.410,3.23748)
--(axis cs:0.405,3.22228)
--(axis cs:0.400,3.20753)
--(axis cs:0.395,3.19327)
--(axis cs:0.390,3.17954)
--(axis cs:0.385,3.16636)
--(axis cs:0.380,3.15375)
--(axis cs:0.375,3.14176)
--(axis cs:0.370,3.13039)
--(axis cs:0.365,3.11966)
--(axis cs:0.360,3.10959)
--(axis cs:0.355,3.10019)
--(axis cs:0.350,3.09147)
--(axis cs:0.345,3.08343)
--(axis cs:0.340,3.07609)
--(axis cs:0.335,3.06944)
--(axis cs:0.330,3.06348)
--(axis cs:0.325,3.05821)
--(axis cs:0.320,3.05362)
--(axis cs:0.315,3.04972)
--(axis cs:0.310,3.04648)
--(axis cs:0.305,3.04390)
--(axis cs:0.300,3.04197)
--(axis cs:0.295,3.04068)
--(axis cs:0.290,3.04001)
--(axis cs:0.285,3.03995)
--(axis cs:0.280,3.04049)
--(axis cs:0.275,3.04161)
--(axis cs:0.270,3.04329)
--(axis cs:0.265,3.04552)
--(axis cs:0.260,3.04829)
--(axis cs:0.255,3.05157)
--(axis cs:0.250,3.05535)
--(axis cs:0.245,3.05961)
--(axis cs:0.240,3.06434)
--(axis cs:0.235,3.06952)
--(axis cs:0.230,3.07513)
--(axis cs:0.225,3.08117)
--(axis cs:0.220,3.08761)
--(axis cs:0.215,3.09444)
--(axis cs:0.210,3.10165)
--(axis cs:0.205,3.10923)
--(axis cs:0.200,3.11715)
--(axis cs:0.195,3.12542)
--(axis cs:0.190,3.13402)
--(axis cs:0.185,3.14293)
--(axis cs:0.180,3.15216)
--(axis cs:0.175,3.16169)
--(axis cs:0.170,3.17152)
--(axis cs:0.165,3.18164)
--(axis cs:0.160,3.19205)
--(axis cs:0.155,3.20275)
--(axis cs:0.150,3.21373)
--(axis cs:0.145,3.22501)
--(axis cs:0.140,3.23658)
--(axis cs:0.135,3.24845)
--(axis cs:0.130,3.26064)
--(axis cs:0.125,3.27314)
--(axis cs:0.120,3.28597)
--(axis cs:0.115,3.29916)
--(axis cs:0.110,3.31271)
--(axis cs:0.105,3.32665)
--(axis cs:0.100,3.34099)
--(axis cs:0.095,3.35576)
--(axis cs:0.090,3.37098)
--(axis cs:0.085,3.38666)
--(axis cs:0.080,3.40283)
--(axis cs:0.075,3.41950)
--(axis cs:0.070,3.43669)
--(axis cs:0.065,3.45440)
--(axis cs:0.060,3.47265)
--(axis cs:0.055,3.49143)
--(axis cs:0.050,3.51073)
--(axis cs:0.045,3.53056)
--(axis cs:0.040,3.55088)
--(axis cs:0.035,3.57167)
--(axis cs:0.030,3.59291)
--(axis cs:0.025,3.61456)
--(axis cs:0.020,3.63656)
--(axis cs:0.015,3.65888)
--(axis cs:0.010,3.68145)
--(axis cs:0.005,3.70423)
--(axis cs:0,3.72714825545225)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3] (axis cs:0,-1.68551509201063)
--(axis cs:0,-4.13903548536236)
--(axis cs:0.005005005005005,-4.08384888383071)
--(axis cs:0.01001001001001,-4.02933149934742)
--(axis cs:0.015015015015015,-3.97569894720855)
--(axis cs:0.02002002002002,-3.923152899316)
--(axis cs:0.025025025025025,-3.87187874824095)
--(axis cs:0.03003003003003,-3.82204383193001)
--(axis cs:0.035035035035035,-3.77379638711434)
--(axis cs:0.04004004004004,-3.72726535738482)
--(axis cs:0.045045045045045,-3.68256111384754)
--(axis cs:0.05005005005005,-3.63977705905942)
--(axis cs:0.0550550550550551,-3.59899199092011)
--(axis cs:0.0600600600600601,-3.5602730179099)
--(axis cs:0.0650650650650651,-3.52367875549062)
--(axis cs:0.0700700700700701,-3.48926250613672)
--(axis cs:0.0750750750750751,-3.45707513574704)
--(axis cs:0.0800800800800801,-3.42716740297263)
--(axis cs:0.0850850850850851,-3.39959156534735)
--(axis cs:0.0900900900900901,-3.3744021643552)
--(axis cs:0.0950950950950951,-3.35165596853584)
--(axis cs:0.1001001001001,-3.33141112008738)
--(axis cs:0.105105105105105,-3.31372558075987)
--(axis cs:0.11011011011011,-3.29865500550187)
--(axis cs:0.115115115115115,-3.28625018854995)
--(axis cs:0.12012012012012,-3.27655422935353)
--(axis cs:0.125125125125125,-3.26959955846154)
--(axis cs:0.13013013013013,-3.26540494969236)
--(axis cs:0.135135135135135,-3.26397262746123)
--(axis cs:0.14014014014014,-3.26528555925755)
--(axis cs:0.145145145145145,-3.26930500450074)
--(axis cs:0.15015015015015,-3.27596837337303)
--(axis cs:0.155155155155155,-3.28518743333905)
--(axis cs:0.16016016016016,-3.29684688724287)
--(axis cs:0.165165165165165,-3.31080333525993)
--(axis cs:0.17017017017017,-3.32688462357437)
--(axis cs:0.175175175175175,-3.34488957535832)
--(axis cs:0.18018018018018,-3.36458809427746)
--(axis cs:0.185185185185185,-3.38572162710567)
--(axis cs:0.19019019019019,-3.40800396982457)
--(axis cs:0.195195195195195,-3.43112240050413)
--(axis cs:0.2002002002002,-3.45473912199138)
--(axis cs:0.205205205205205,-3.47849299766672)
--(axis cs:0.21021021021021,-3.50200156397951)
--(axis cs:0.215215215215215,-3.52486330390551)
--(axis cs:0.22022022022022,-3.54666016569129)
--(axis cs:0.225225225225225,-3.56696031113283)
--(axis cs:0.23023023023023,-3.58532107710423)
--(axis cs:0.235235235235235,-3.60129213308839)
--(axis cs:0.24024024024024,-3.61441881608752)
--(axis cs:0.245245245245245,-3.62424562256979)
--(axis cs:0.25025025025025,-3.63031983512233)
--(axis cs:0.255255255255255,-3.63219525932662)
--(axis cs:0.26026026026026,-3.62943604414931)
--(axis cs:0.265265265265265,-3.62162055693853)
--(axis cs:0.27027027027027,-3.60834528200663)
--(axis cs:0.275275275275275,-3.58922870981184)
--(axis cs:0.28028028028028,-3.56391518194233)
--(axis cs:0.285285285285285,-3.53207865543573)
--(axis cs:0.29029029029029,-3.49342634837948)
--(axis cs:0.295295295295295,-3.44770222712863)
--(axis cs:0.3003003003003,-3.3946902937103)
--(axis cs:0.305305305305305,-3.33421762987836)
--(axis cs:0.31031031031031,-3.26615715164058)
--(axis cs:0.315315315315315,-3.19043002471142)
--(axis cs:0.32032032032032,-3.10700768710271)
--(axis cs:0.325325325325325,-3.01591341993889)
--(axis cs:0.33033033033033,-2.91722340179846)
--(axis cs:0.335335335335335,-2.81106717605484)
--(axis cs:0.34034034034034,-2.69762745601946)
--(axis cs:0.345345345345345,-2.57713919114519)
--(axis cs:0.35035035035035,-2.44988782199706)
--(axis cs:0.355355355355355,-2.31620666582977)
--(axis cs:0.36036036036036,-2.17647340252925)
--(axis cs:0.365365365365365,-2.0311056759078)
--(axis cs:0.37037037037037,-1.88055588928811)
--(axis cs:0.375375375375375,-1.72530535420218)
--(axis cs:0.38038038038038,-1.56585803812087)
--(axis cs:0.385385385385385,-1.40273423610152)
--(axis cs:0.39039039039039,-1.23646454207521)
--(axis cs:0.395395395395395,-1.06758449839543)
--(axis cs:0.4004004004004,-0.896630244741294)
--(axis cs:0.405405405405405,-0.724135370989306)
--(axis cs:0.41041041041041,-0.550629021379217)
--(axis cs:0.415415415415415,-0.376635130349967)
--(axis cs:0.42042042042042,-0.202672528692801)
--(axis cs:0.425425425425425,-0.0292555695800737)
--(axis cs:0.430,0.14310)
--(axis cs:0.435,0.31390)
--(axis cs:0.440,0.48263)
--(axis cs:0.445,0.64878)
--(axis cs:0.450,0.81188)
--(axis cs:0.455,0.97142)
--(axis cs:0.460,1.12692)
--(axis cs:0.465,1.27792)
--(axis cs:0.470,1.42396)
--(axis cs:0.475,1.56461)
--(axis cs:0.480,1.69945)
--(axis cs:0.485,1.82811)
--(axis cs:0.490,1.95022)
--(axis cs:0.495,2.06547)
--(axis cs:0.500,2.17357)
--(axis cs:0.505,2.27428)
--(axis cs:0.510,2.36738)
--(axis cs:0.515,2.45273)
--(axis cs:0.520,2.53020)
--(axis cs:0.525,2.59973)
--(axis cs:0.530,2.66130)
--(axis cs:0.535,2.71493)
--(axis cs:0.540,2.76069)
--(axis cs:0.545,2.79870)
--(axis cs:0.550,2.82912)
--(axis cs:0.555,2.85215)
--(axis cs:0.560,2.86804)
--(axis cs:0.565,2.87707)
--(axis cs:0.570,2.87956)
--(axis cs:0.575,2.87584)
--(axis cs:0.580,2.86631)
--(axis cs:0.585,2.85135)
--(axis cs:0.590,2.83140)
--(axis cs:0.595,2.80689)
--(axis cs:0.600,2.77829)
--(axis cs:0.605,2.74604)
--(axis cs:0.610,2.71063)
--(axis cs:0.615,2.67253)
--(axis cs:0.620,2.63220)
--(axis cs:0.625,2.59013)
--(axis cs:0.630,2.54678)
--(axis cs:0.635,2.50258)
--(axis cs:0.640,2.45798)
--(axis cs:0.645,2.41340)
--(axis cs:0.650,2.36923)
--(axis cs:0.655,2.32585)
--(axis cs:0.660,2.28362)
--(axis cs:0.665,2.24286)
--(axis cs:0.670,2.20386)
--(axis cs:0.675,2.16690)
--(axis cs:0.680,2.13221)
--(axis cs:0.685,2.09999)
--(axis cs:0.690,2.07041)
--(axis cs:0.695,2.04361)
--(axis cs:0.700,2.01970)
--(axis cs:0.705,1.99875)
--(axis cs:0.710,1.98080)
--(axis cs:0.715,1.96587)
--(axis cs:0.720,1.95392)
--(axis cs:0.725,1.94491)
--(axis cs:0.730,1.93876)
--(axis cs:0.735,1.93539)
--(axis cs:0.740,1.93465)
--(axis cs:0.745,1.93643)
--(axis cs:0.750,1.94054)
--(axis cs:0.755,1.94682)
--(axis cs:0.760,1.95509)
--(axis cs:0.765,1.96514)
--(axis cs:0.770,1.97677)
--(axis cs:0.775,1.98977)
--(axis cs:0.780,2.00394)
--(axis cs:0.785,2.01905)
--(axis cs:0.790,2.03491)
--(axis cs:0.795,2.05129)
--(axis cs:0.800,2.06802)
--(axis cs:0.805,2.08489)
--(axis cs:0.810,2.10173)
--(axis cs:0.815,2.11836)
--(axis cs:0.820,2.13462)
--(axis cs:0.825,2.15037)
--(axis cs:0.830,2.16547)
--(axis cs:0.835,2.17981)
--(axis cs:0.840,2.19329)
--(axis cs:0.845,2.20582)
--(axis cs:0.850,2.21733)
--(axis cs:0.855,2.22778)
--(axis cs:0.860,2.23711)
--(axis cs:0.865,2.24532)
--(axis cs:0.870,2.25241)
--(axis cs:0.875,2.25838)
--(axis cs:0.880,2.26328)
--(axis cs:0.885,2.26714)
--(axis cs:0.890,2.27003)
--(axis cs:0.895,2.27202)
--(axis cs:0.900,2.27321)
--(axis cs:0.905,2.27368)
--(axis cs:0.910,2.27356)
--(axis cs:0.915,2.27297)
--(axis cs:0.920,2.27202)
--(axis cs:0.925,2.27087)
--(axis cs:0.930,2.26963)
--(axis cs:0.935,2.26847)
--(axis cs:0.940,2.26750)
--(axis cs:0.945,2.26689)
--(axis cs:0.950,2.26676)
--(axis cs:0.955,2.26724)
--(axis cs:0.960,2.26847)
--(axis cs:0.965,2.27056)
--(axis cs:0.970,2.27363)
--(axis cs:0.975,2.27776)
--(axis cs:0.980,2.28306)
--(axis cs:0.985,2.28958)
--(axis cs:0.990,2.29740)
--(axis cs:0.995,2.30656)
--(axis cs:1.001,2.31709)
--(axis cs:1.006,2.32902)
--(axis cs:1.011,2.34233)
--(axis cs:1.016,2.35702)
--(axis cs:1.021,2.37305)
--(axis cs:1.026,2.39039)
--(axis cs:1.031,2.40898)
--(axis cs:1.036,2.42874)
--(axis cs:1.041,2.44959)
--(axis cs:1.046,2.47143)
--(axis cs:1.051,2.49415)
--(axis cs:1.056,2.51763)
--(axis cs:1.061,2.54173)
--(axis cs:1.066,2.56633)
--(axis cs:1.071,2.59127)
--(axis cs:1.076,2.61641)
--(axis cs:1.081,2.64157)
--(axis cs:1.086,2.66662)
--(axis cs:1.091,2.69138)
--(axis cs:1.096,2.71568)
--(axis cs:1.101,2.73938)
--(axis cs:1.106,2.76231)
--(axis cs:1.111,2.78432)
--(axis cs:1.116,2.80525)
--(axis cs:1.121,2.82498)
--(axis cs:1.126,2.84336)
--(axis cs:1.131,2.86028)
--(axis cs:1.136,2.87562)
--(axis cs:1.141,2.88928)
--(axis cs:1.146,2.90118)
--(axis cs:1.151,2.91125)
--(axis cs:1.156,2.91942)
--(axis cs:1.161,2.92566)
--(axis cs:1.166,2.92992)
--(axis cs:1.171,2.93221)
--(axis cs:1.176,2.93252)
--(axis cs:1.181,2.93086)
--(axis cs:1.186,2.92725)
--(axis cs:1.191,2.92175)
--(axis cs:1.196,2.91439)
--(axis cs:1.201,2.90524)
--(axis cs:1.206,2.89438)
--(axis cs:1.211,2.88188)
--(axis cs:1.216,2.86784)
--(axis cs:1.221,2.85235)
--(axis cs:1.226,2.83550)
--(axis cs:1.231,2.81742)
--(axis cs:1.236,2.79820)
--(axis cs:1.241,2.77797)
--(axis cs:1.246,2.75683)
--(axis cs:1.251,2.73492)
--(axis cs:1.256,2.71234)
--(axis cs:1.261,2.68922)
--(axis cs:1.266,2.66567)
--(axis cs:1.271,2.64182)
--(axis cs:1.276,2.61777)
--(axis cs:1.281,2.59364)
--(axis cs:1.286,2.56955)
--(axis cs:1.291,2.54559)
--(axis cs:1.296,2.52188)
--(axis cs:1.301,2.49850)
--(axis cs:1.306,2.47556)
--(axis cs:1.311,2.45314)
--(axis cs:1.316,2.43132)
--(axis cs:1.321,2.41018)
--(axis cs:1.326,2.38979)
--(axis cs:1.331,2.37021)
--(axis cs:1.336,2.35150)
--(axis cs:1.341,2.33369)
--(axis cs:1.346,2.31684)
--(axis cs:1.351,2.30098)
--(axis cs:1.356,2.28612)
--(axis cs:1.361,2.27230)
--(axis cs:1.366,2.25952)
--(axis cs:1.371,2.24778)
--(axis cs:1.376,2.23710)
--(axis cs:1.381,2.22746)
--(axis cs:1.386,2.21885)
--(axis cs:1.391,2.21126)
--(axis cs:1.396,2.20468)
--(axis cs:1.401,2.19908)
--(axis cs:1.406,2.19444)
--(axis cs:1.411,2.19074)
--(axis cs:1.416,2.18796)
--(axis cs:1.421,2.18607)
--(axis cs:1.426,2.18506)
--(axis cs:1.431,2.18490)
--(axis cs:1.436,2.18558)
--(axis cs:1.441,2.18707)
--(axis cs:1.446,2.18937)
--(axis cs:1.451,2.19246)
--(axis cs:1.456,2.19633)
--(axis cs:1.461,2.20097)
--(axis cs:1.466,2.20638)
--(axis cs:1.471,2.21254)
--(axis cs:1.476,2.21946)
--(axis cs:1.481,2.22712)
--(axis cs:1.486,2.23551)
--(axis cs:1.491,2.24463)
--(axis cs:1.496,2.25447)
--(axis cs:1.501,2.26501)
--(axis cs:1.506,2.27622)
--(axis cs:1.511,2.28809)
--(axis cs:1.516,2.30059)
--(axis cs:1.521,2.31368)
--(axis cs:1.526,2.32732)
--(axis cs:1.531,2.34146)
--(axis cs:1.536,2.35604)
--(axis cs:1.541,2.37100)
--(axis cs:1.546,2.38627)
--(axis cs:1.551,2.40176)
--(axis cs:1.556,2.41738)
--(axis cs:1.561,2.43304)
--(axis cs:1.566,2.44863)
--(axis cs:1.571,2.46403)
--(axis cs:1.576,2.47912)
--(axis cs:1.581,2.49378)
--(axis cs:1.586,2.50787)
--(axis cs:1.591,2.52125)
--(axis cs:1.596,2.53377)
--(axis cs:1.601,2.54528)
--(axis cs:1.606,2.55565)
--(axis cs:1.611,2.56470)
--(axis cs:1.616,2.57231)
--(axis cs:1.621,2.57831)
--(axis cs:1.626,2.58257)
--(axis cs:1.631,2.58496)
--(axis cs:1.636,2.58534)
--(axis cs:1.641,2.58359)
--(axis cs:1.646,2.57962)
--(axis cs:1.651,2.57332)
--(axis cs:1.656,2.56463)
--(axis cs:1.661,2.55346)
--(axis cs:1.666,2.53980)
--(axis cs:1.671,2.52359)
--(axis cs:1.676,2.50484)
--(axis cs:1.681,2.48355)
--(axis cs:1.686,2.45975)
--(axis cs:1.691,2.43348)
--(axis cs:1.696,2.40481)
--(axis cs:1.701,2.37382)
--(axis cs:1.706,2.34059)
--(axis cs:1.711,2.30524)
--(axis cs:1.716,2.26788)
--(axis cs:1.721,2.22864)
--(axis cs:1.726,2.18766)
--(axis cs:1.731,2.14509)
--(axis cs:1.736,2.10107)
--(axis cs:1.741,2.05576)
--(axis cs:1.746,2.00933)
--(axis cs:1.751,1.96192)
--(axis cs:1.756,1.91370)
--(axis cs:1.761,1.86484)
--(axis cs:1.766,1.81548)
--(axis cs:1.771,1.76580)
--(axis cs:1.776,1.71593)
--(axis cs:1.781,1.66603)
--(axis cs:1.786,1.61624)
--(axis cs:1.791,1.56671)
--(axis cs:1.796,1.51755)
--(axis cs:1.801,1.46891)
--(axis cs:1.806,1.42089)
--(axis cs:1.811,1.37360)
--(axis cs:1.816,1.32714)
--(axis cs:1.821,1.28160)
--(axis cs:1.826,1.23705)
--(axis cs:1.831,1.19357)
--(axis cs:1.836,1.15119)
--(axis cs:1.841,1.10996)
--(axis cs:1.846,1.06991)
--(axis cs:1.851,1.03103)
--(axis cs:1.856,0.99333)
--(axis cs:1.861,0.95677)
--(axis cs:1.866,0.92132)
--(axis cs:1.871,0.88693)
--(axis cs:1.876,0.85351)
--(axis cs:1.881,0.82098)
--(axis cs:1.886,0.78924)
--(axis cs:1.891,0.75815)
--(axis cs:1.896,0.72759)
--(axis cs:1.901,0.69742)
--(axis cs:1.906,0.66746)
--(axis cs:1.911,0.63756)
--(axis cs:1.916,0.60755)
--(axis cs:1.921,0.57724)
--(axis cs:1.926,0.54647)
--(axis cs:1.931,0.51506)
--(axis cs:1.936,0.48285)
--(axis cs:1.941,0.44969)
--(axis cs:1.946,0.41544)
--(axis cs:1.951,0.38000)
--(axis cs:1.956,0.34327)
--(axis cs:1.961,0.30518)
--(axis cs:1.966,0.26571)
--(axis cs:1.971,0.22483)
--(axis cs:1.976,0.18258)
--(axis cs:1.981,0.13900)
--(axis cs:1.986,0.09417)
--(axis cs:1.991,0.04819)
--(axis cs:1.996,0.00119)
--(axis cs:2.002002002002,-0.046682614163674)
--(axis cs:2.00700700700701,-0.0952796779466322)
--(axis cs:2.01201201201201,-0.144417913353561)
--(axis cs:2.01701701701702,-0.193910478238769)
--(axis cs:2.02202202202202,-0.243562100714223)
--(axis cs:2.02702702702703,-0.293171571063265)
--(axis cs:2.03203203203203,-0.342534005466293)
--(axis cs:2.03703703703704,-0.391442877695424)
--(axis cs:2.04204204204204,-0.439691826731612)
--(axis cs:2.04704704704705,-0.487076255154656)
--(axis cs:2.05205205205205,-0.5333947362934)
--(axis cs:2.05705705705706,-0.578450248582082)
--(axis cs:2.06206206206206,-0.622051254372133)
--(axis cs:2.06706706706707,-0.6640126383934)
--(axis cs:2.07207207207207,-0.704156518785097)
--(axis cs:2.07707707707708,-0.742312941503105)
--(axis cs:2.08208208208208,-0.778320467257047)
--(axis cs:2.08708708708709,-0.812026659024882)
--(axis cs:2.09209209209209,-0.843288477703728)
--(axis cs:2.0970970970971,-0.871972593521212)
--(axis cs:2.1021021021021,-0.897955621366474)
--(axis cs:2.10710710710711,-0.921124289097254)
--(axis cs:2.11211211211211,-0.941375548963015)
--(axis cs:2.11711711711712,-0.958616643430652)
--(axis cs:2.12212212212212,-0.972765137714934)
--(axis cs:2.12712712712713,-0.98374893207736)
--(axis cs:2.13213213213213,-0.991506267315134)
--(axis cs:2.13713713713714,-0.995985736711827)
--(axis cs:2.14214214214214,-0.997146316999153)
--(axis cs:2.14714714714715,-0.994957429546803)
--(axis cs:2.15215215215215,-0.989399041079442)
--(axis cs:2.15715715715716,-0.98046181077848)
--(axis cs:2.16216216216216,-0.968147287747129)
--(axis cs:2.16716716716717,-0.952468159673643)
--(axis cs:2.17217217217217,-0.933448550232674)
--(axis cs:2.17717717717718,-0.91112435951869)
--(axis cs:2.18218218218218,-0.885543638746609)
--(axis cs:2.18718718718719,-0.85676698773283)
--(axis cs:2.19219219219219,-0.824867961366812)
--(axis cs:2.1971971971972,-0.789933469495815)
--(axis cs:2.2022022022022,-0.752064153330812)
--(axis cs:2.20720720720721,-0.711374720655799)
--(axis cs:2.21221221221221,-0.667994221651017)
--(axis cs:2.21721721721722,-0.622066246904408)
--(axis cs:2.22222222222222,-0.573749029033428)
--(axis cs:2.22722722722723,-0.523215429016947)
--(axis cs:2.23223223223223,-0.470652787703224)
--(axis cs:2.23723723723724,-0.416262621733936)
--(axis cs:2.24224224224224,-0.36026014120653)
--(axis cs:2.24724724724725,-0.302873563602667)
--(axis cs:2.25225225225225,-0.244343194908488)
--(axis cs:2.25725725725726,-0.184920244605215)
--(axis cs:2.26226226226226,-0.124865336814598)
--(axis cs:2.26726726726727,-0.0644466761258028)
--(axis cs:2.27227227227227,-0.00393782489681527)
--(axis cs:2.277,0.05638)
--(axis cs:2.282,0.11624)
--(axis cs:2.287,0.17537)
--(axis cs:2.292,0.23350)
--(axis cs:2.297,0.29038)
--(axis cs:2.302,0.34578)
--(axis cs:2.307,0.39948)
--(axis cs:2.312,0.45130)
--(axis cs:2.317,0.50110)
--(axis cs:2.322,0.54874)
--(axis cs:2.327,0.59416)
--(axis cs:2.332,0.63731)
--(axis cs:2.337,0.67819)
--(axis cs:2.342,0.71685)
--(axis cs:2.347,0.75336)
--(axis cs:2.352,0.78784)
--(axis cs:2.357,0.82041)
--(axis cs:2.362,0.85126)
--(axis cs:2.367,0.88055)
--(axis cs:2.372,0.90847)
--(axis cs:2.377,0.93524)
--(axis cs:2.382,0.96105)
--(axis cs:2.387,0.98610)
--(axis cs:2.392,1.01059)
--(axis cs:2.397,1.03471)
--(axis cs:2.402,1.05864)
--(axis cs:2.407,1.08254)
--(axis cs:2.412,1.10656)
--(axis cs:2.417,1.13083)
--(axis cs:2.422,1.15547)
--(axis cs:2.427,1.18057)
--(axis cs:2.432,1.20623)
--(axis cs:2.437,1.23248)
--(axis cs:2.442,1.25939)
--(axis cs:2.447,1.28696)
--(axis cs:2.452,1.31521)
--(axis cs:2.457,1.34412)
--(axis cs:2.462,1.37366)
--(axis cs:2.467,1.40379)
--(axis cs:2.472,1.43443)
--(axis cs:2.477,1.46552)
--(axis cs:2.482,1.49697)
--(axis cs:2.487,1.52869)
--(axis cs:2.492,1.56057)
--(axis cs:2.497,1.59249)
--(axis cs:2.502,1.62435)
--(axis cs:2.507,1.65603)
--(axis cs:2.512,1.68742)
--(axis cs:2.517,1.71840)
--(axis cs:2.522,1.74885)
--(axis cs:2.527,1.77868)
--(axis cs:2.532,1.80779)
--(axis cs:2.537,1.83607)
--(axis cs:2.542,1.86345)
--(axis cs:2.547,1.88984)
--(axis cs:2.552,1.91517)
--(axis cs:2.557,1.93936)
--(axis cs:2.562,1.96237)
--(axis cs:2.567,1.98412)
--(axis cs:2.572,2.00457)
--(axis cs:2.577,2.02366)
--(axis cs:2.582,2.04136)
--(axis cs:2.587,2.05761)
--(axis cs:2.592,2.07237)
--(axis cs:2.597,2.08560)
--(axis cs:2.602,2.09727)
--(axis cs:2.607,2.10735)
--(axis cs:2.612,2.11579)
--(axis cs:2.617,2.12258)
--(axis cs:2.622,2.12769)
--(axis cs:2.627,2.13111)
--(axis cs:2.632,2.13281)
--(axis cs:2.637,2.13281)
--(axis cs:2.642,2.13110)
--(axis cs:2.647,2.12771)
--(axis cs:2.652,2.12266)
--(axis cs:2.657,2.11599)
--(axis cs:2.662,2.10776)
--(axis cs:2.667,2.09804)
--(axis cs:2.672,2.08691)
--(axis cs:2.677,2.07449)
--(axis cs:2.682,2.06088)
--(axis cs:2.687,2.04624)
--(axis cs:2.692,2.03071)
--(axis cs:2.697,2.01447)
--(axis cs:2.702,1.99770)
--(axis cs:2.707,1.98063)
--(axis cs:2.712,1.96345)
--(axis cs:2.717,1.94640)
--(axis cs:2.722,1.92972)
--(axis cs:2.727,1.91366)
--(axis cs:2.732,1.89845)
--(axis cs:2.737,1.88435)
--(axis cs:2.742,1.87161)
--(axis cs:2.747,1.86046)
--(axis cs:2.752,1.85114)
--(axis cs:2.757,1.84387)
--(axis cs:2.762,1.83886)
--(axis cs:2.767,1.83629)
--(axis cs:2.772,1.83635)
--(axis cs:2.777,1.83918)
--(axis cs:2.782,1.84492)
--(axis cs:2.787,1.85366)
--(axis cs:2.792,1.86550)
--(axis cs:2.797,1.88048)
--(axis cs:2.802,1.89864)
--(axis cs:2.807,1.91996)
--(axis cs:2.812,1.94442)
--(axis cs:2.817,1.97196)
--(axis cs:2.822,2.00250)
--(axis cs:2.827,2.03591)
--(axis cs:2.832,2.07204)
--(axis cs:2.837,2.11073)
--(axis cs:2.842,2.15177)
--(axis cs:2.847,2.19494)
--(axis cs:2.852,2.23997)
--(axis cs:2.857,2.28659)
--(axis cs:2.862,2.33449)
--(axis cs:2.867,2.38335)
--(axis cs:2.872,2.43283)
--(axis cs:2.877,2.48255)
--(axis cs:2.882,2.53214)
--(axis cs:2.887,2.58121)
--(axis cs:2.892,2.62935)
--(axis cs:2.897,2.67615)
--(axis cs:2.902,2.72118)
--(axis cs:2.907,2.76402)
--(axis cs:2.912,2.80425)
--(axis cs:2.917,2.84145)
--(axis cs:2.922,2.87521)
--(axis cs:2.927,2.90512)
--(axis cs:2.932,2.93080)
--(axis cs:2.937,2.95186)
--(axis cs:2.942,2.96797)
--(axis cs:2.947,2.97879)
--(axis cs:2.952,2.98400)
--(axis cs:2.957,2.98335)
--(axis cs:2.962,2.97657)
--(axis cs:2.967,2.96345)
--(axis cs:2.972,2.94381)
--(axis cs:2.977,2.91751)
--(axis cs:2.982,2.88443)
--(axis cs:2.987,2.84450)
--(axis cs:2.992,2.79768)
--(axis cs:2.997,2.74399)
--(axis cs:3.003,2.68345)
--(axis cs:3.008,2.61614)
--(axis cs:3.013,2.54219)
--(axis cs:3.018,2.46173)
--(axis cs:3.023,2.37495)
--(axis cs:3.028,2.28206)
--(axis cs:3.033,2.18332)
--(axis cs:3.038,2.07899)
--(axis cs:3.043,1.96939)
--(axis cs:3.048,1.85483)
--(axis cs:3.053,1.73568)
--(axis cs:3.058,1.61229)
--(axis cs:3.063,1.48505)
--(axis cs:3.068,1.35437)
--(axis cs:3.073,1.22064)
--(axis cs:3.078,1.08430)
--(axis cs:3.083,0.94577)
--(axis cs:3.088,0.80546)
--(axis cs:3.093,0.66381)
--(axis cs:3.098,0.52124)
--(axis cs:3.103,0.37815)
--(axis cs:3.108,0.23498)
--(axis cs:3.113,0.09211)
--(axis cs:3.11811811811812,-0.0500431893757041)
--(axis cs:3.12312312312312,-0.191104972763184)
--(axis cs:3.12812812812813,-0.330684733558494)
--(axis cs:3.13313313313313,-0.468403043495949)
--(axis cs:3.13813813813814,-0.603884374433731)
--(axis cs:3.14314314314314,-0.736756256509734)
--(axis cs:3.14814814814815,-0.866649017262174)
--(axis cs:3.15315315315315,-0.993196376950546)
--(axis cs:3.15815815815816,-1.11603708083878)
--(axis cs:3.16316316316316,-1.2348176163881)
--(axis cs:3.16816816816817,-1.34919591831919)
--(axis cs:3.17317317317317,-1.45884583717472)
--(axis cs:3.17817817817818,-1.56346206145994)
--(axis cs:3.18318318318318,-1.66276515134545)
--(axis cs:3.18818818818819,-1.75650636080039)
--(axis cs:3.19319319319319,-1.84447198149753)
--(axis cs:3.1981981981982,-1.92648701790189)
--(axis cs:3.2032032032032,-2.00241808154453)
--(axis cs:3.20820820820821,-2.07217546153363)
--(axis cs:3.21321321321321,-2.1357143812847)
--(axis cs:3.21821821821822,-2.19303548712007)
--(axis cs:3.22322322322322,-2.24418463467113)
--(axis cs:3.22822822822823,-2.28925204745952)
--(axis cs:3.23323323323323,-2.32837092256969)
--(axis cs:3.23823823823824,-2.36171555409881)
--(axis cs:3.24324324324324,-2.38949903886686)
--(axis cs:3.24824824824825,-2.41197062211699)
--(axis cs:3.25325325325325,-2.42941273494324)
--(axis cs:3.25825825825826,-2.44213777021242)
--(axis cs:3.26326326326326,-2.45048464017189)
--(axis cs:3.26826826826827,-2.4548151565214)
--(axis cs:3.27327327327327,-2.4555102724809)
--(axis cs:3.27827827827828,-2.45296622591522)
--(axis cs:3.28328328328328,-2.44759062279198)
--(axis cs:3.28828828828829,-2.43979850073246)
--(axis cs:3.29329329329329,-2.43000841310516)
--(axis cs:3.2982982982983,-2.41863857460357)
--(axis cs:3.3033033033033,-2.40610310947581)
--(axis cs:3.30830830830831,-2.39280844325968)
--(axis cs:3.31331331331331,-2.37914987787043)
--(axis cs:3.31831831831832,-2.36550838811909)
--(axis cs:3.32332332332332,-2.35224767501602)
--(axis cs:3.32832832832833,-2.33971150760709)
--(axis cs:3.33333333333333,-2.32822138052949)
--(axis cs:3.33833833833834,-2.31807450908185)
--(axis cs:3.34334334334334,-2.30954217753323)
--(axis cs:3.34834834834835,-2.30286844975104)
--(axis cs:3.35335335335335,-2.29826924432069)
--(axis cs:3.35835835835836,-2.29593176938433)
--(axis cs:3.36336336336336,-2.29601430568841)
--(axis cs:3.36836836836837,-2.29864632004427)
--(axis cs:3.37337337337337,-2.30392888584259)
--(axis cs:3.37837837837838,-2.31193538254873)
--(axis cs:3.38338338338338,-2.32271244239165)
--(axis cs:3.38838838838839,-2.33628110987649)
--(axis cs:3.39339339339339,-2.35263817819418)
--(axis cs:3.3983983983984,-2.37175766624993)
--(axis cs:3.4034034034034,-2.39359240064728)
--(axis cs:3.40840840840841,-2.41807566857256)
--(axis cs:3.41341341341341,-2.4451229100011)
--(axis cs:3.41841841841842,-2.47463342087822)
--(axis cs:3.42342342342342,-2.50649204274676)
--(axis cs:3.42842842842843,-2.54057081865037)
--(axis cs:3.43343343343343,-2.57673059975969)
--(axis cs:3.43843843843844,-2.6148225920185)
--(axis cs:3.44344344344344,-2.65468983686564)
--(axis cs:3.44844844844845,-2.69616862460446)
--(axis cs:3.45345345345345,-2.73908984305833)
--(axis cs:3.45845845845846,-2.78328026745039)
--(axis cs:3.46346346346346,-2.82856379984687)
--(axis cs:3.46846846846847,-2.87476266773881)
--(axis cs:3.47347347347347,-2.92169859135801)
--(axis cs:3.47847847847848,-2.96919392803994)
--(axis cs:3.48348348348348,-3.01707279948996)
--(axis cs:3.48848848848849,-3.06516220428889)
--(axis cs:3.49349349349349,-3.11329311385585)
--(axis cs:3.4984984984985,-3.16130154552001)
--(axis cs:3.5035035035035,-3.20902960205475)
--(axis cs:3.50850850850851,-3.25632646313554)
--(axis cs:3.51351351351351,-3.30304931138232)
--(axis cs:3.51851851851852,-3.34906417395425)
--(axis cs:3.52352352352352,-3.39424666046629)
--(axis cs:3.52852852852853,-3.43848257916524)
--(axis cs:3.53353353353353,-3.48166841586674)
--(axis cs:3.53853853853854,-3.5237116638092)
--(axis cs:3.54354354354354,-3.56453099707665)
--(axis cs:3.54854854854855,-3.60405628523629)
--(axis cs:3.55355355355355,-3.64222845199063)
--(axis cs:3.55855855855856,-3.67899918558231)
--(axis cs:3.56356356356356,-3.71433051322489)
--(axis cs:3.56856856856857,-3.74819425559859)
--(axis cs:3.57357357357357,-3.78057138044717)
--(axis cs:3.57857857857858,-3.81145127630713)
--(axis cs:3.58358358358358,-3.84083096848549)
--(axis cs:3.58858858858859,-3.8687142994883)
--(axis cs:3.59359359359359,-3.89511109539814)
--(axis cs:3.5985985985986,-3.92003633816927)
--(axis cs:3.6036036036036,-3.94350936175107)
--(axis cs:3.60860860860861,-3.96555308735452)
--(axis cs:3.61361361361361,-3.98619331034466)
--(axis cs:3.61861861861862,-4.00545804820421)
--(axis cs:3.62362362362362,-4.0233769560542)
--(axis cs:3.62862862862863,-4.039980813272)
--(axis cs:3.63363363363363,-4.0553010821463)
--(axis cs:3.63863863863864,-4.06936953713692)
--(axis cs:3.64364364364364,-4.08221796130587)
--(axis cs:3.64864864864865,-4.09387790497805)
--(axis cs:3.65365365365365,-4.10438050044571)
--(axis cs:3.65865865865866,-4.1137563258385)
--(axis cs:3.66366366366366,-4.12203531087613)
--(axis cs:3.66866866866867,-4.1292466772084)
--(axis cs:3.67367367367367,-4.13541890636362)
--(axis cs:3.67867867867868,-4.14057972883278)
--(axis cs:3.68368368368368,-4.14475612863487)
--(axis cs:3.68868868868869,-4.14797435859386)
--(axis cs:3.69369369369369,-4.15025996257824)
--(axis cs:3.6986986986987,-4.15163780206227)
--(axis cs:3.7037037037037,-4.15213208538508)
--(axis cs:3.70870870870871,-4.1517663990942)
--(axis cs:3.71371371371371,-4.15056374169562)
--(axis cs:3.71871871871872,-4.14854656079041)
--(axis cs:3.72372372372372,-4.145736795178)
--(axis cs:3.72872872872873,-4.1421559237605)
--(axis cs:3.73373373373373,-4.13782502316089)
--(axis cs:3.73873873873874,-4.13276483572208)
--(axis cs:3.74374374374374,-4.12699584912023)
--(axis cs:3.74874874874875,-4.12053838810918)
--(axis cs:3.75375375375375,-4.11341271805059)
--(axis cs:3.75875875875876,-4.10563915887574)
--(axis cs:3.76376376376376,-4.09723820712503)
--(axis cs:3.76876876876877,-4.08823066263779)
--(axis cs:3.77377377377377,-4.07863775564343)
--(axis cs:3.77877877877878,-4.06848126924173)
--(axis cs:3.78378378378378,-4.05778365179012)
--(axis cs:3.78878878878879,-4.04656811356146)
--(axis cs:3.79379379379379,-4.03485870209409)
--(axis cs:3.7987987987988,-4.02268035103898)
--(axis cs:3.8038038038038,-4.01005889798217)
--(axis cs:3.80880880880881,-3.99702106747222)
--(axis cs:3.81381381381381,-3.98359441652091)
--(axis cs:3.81881881881882,-3.96980724079561)
--(axis cs:3.82382382382382,-3.95568844080514)
--(axis cs:3.82882882882883,-3.94126734832771)
--(axis cs:3.83383383383383,-3.92657351419189)
--(axis cs:3.83883883883884,-3.91163645927572)
--(axis cs:3.84384384384384,-3.8964853911751)
--(axis cs:3.84884884884885,-3.88114888952061)
--(axis cs:3.85385385385385,-3.86565456319783)
--(axis cs:3.85885885885886,-3.85002868307322)
--(axis cs:3.86386386386386,-3.83429579405507)
--(axis cs:3.86886886886887,-3.81847831048202)
--(axis cs:3.87387387387387,-3.802596099132)
--(axis cs:3.87887887887888,-3.78666605435528)
--(axis cs:3.88388388388388,-3.77070167025142)
--(axis cs:3.88888888888889,-3.75471261509983)
--(axis cs:3.89389389389389,-3.73870431382773)
--(axis cs:3.8988988988989,-3.7226775446875)
--(axis cs:3.9039039039039,-3.70662805689371)
--(axis cs:3.90890890890891,-3.69054621643113)
--(axis cs:3.91391391391391,-3.67441668758871)
--(axis cs:3.91891891891892,-3.65821815811462)
--(axis cs:3.92392392392392,-3.64192311593521)
--(axis cs:3.92892892892893,-3.62549768518975)
--(axis cs:3.93393393393393,-3.60890152890609)
--(axis cs:3.93893893893894,-3.59208782479682)
--(axis cs:3.94394394394394,-3.57500331949023)
--(axis cs:3.94894894894895,-3.55758846483397)
--(axis cs:3.95395395395395,-3.53977763795856)
--(axis cs:3.95895895895896,-3.52149944431289)
--(axis cs:3.96396396396396,-3.50267710016476)
--(axis cs:3.96896896896897,-3.48322888797481)
--(axis cs:3.97397397397397,-3.46306867490462)
--(axis cs:3.97897897897898,-3.442106481551)
--(axis cs:3.98398398398398,-3.42024908495778)
--(axis cs:3.98898898898899,-3.3974006374463)
--(axis cs:3.99399399399399,-3.37346328088467)
--(axis cs:3.998998998999,-3.34833773514009)
--(axis cs:4.004004004004,-3.32192383968719)
--(axis cs:4.00900900900901,-3.29412102920227)
--(axis cs:4.01401401401401,-3.26482872741363)
--(axis cs:4.01901901901902,-3.23394664857437)
--(axis cs:4.02402402402402,-3.20137500281509)
--(axis cs:4.02902902902903,-3.16701460973282)
--(axis cs:4.03403403403403,-3.13076693361038)
--(axis cs:4.03903903903904,-3.09253406280027)
--(axis cs:4.04404404404404,-3.05221866415094)
--(axis cs:4.04904904904905,-3.00972395016306)
--(axis cs:4.05405405405405,-2.96495370041595)
--(axis cs:4.05905905905906,-2.91781237965472)
--(axis cs:4.06406406406406,-2.86820539170007)
--(axis cs:4.06906906906907,-2.81603950167383)
--(axis cs:4.07407407407407,-2.76122344886388)
--(axis cs:4.07907907907908,-2.70366876043774)
--(axis cs:4.08408408408408,-2.64329076270425)
--(axis cs:4.08908908908909,-2.58000977368119)
--(axis cs:4.09409409409409,-2.51375244900986)
--(axis cs:4.0990990990991,-2.44445324420629)
--(axis cs:4.1041041041041,-2.3720559500109)
--(axis cs:4.10910910910911,-2.29651525478513)
--(axis cs:4.11411411411411,-2.21779828784809)
--(axis cs:4.11911911911912,-2.13588610039706)
--(axis cs:4.12412412412412,-2.050775045018)
--(axis cs:4.12912912912913,-1.962478020668)
--(axis cs:4.13413413413413,-1.87102555618477)
--(axis cs:4.13913913913914,-1.77646671189567)
--(axis cs:4.14414414414414,-1.67886978480281)
--(axis cs:4.14914914914915,-1.57832280842018)
--(axis cs:4.15415415415415,-1.47493384296594)
--(axis cs:4.15915915915916,-1.36883105563413)
--(axis cs:4.16416416416416,-1.2601625939475)
--(axis cs:4.16916916916917,-1.14909625768838)
--(axis cs:4.17417417417417,-1.03581897692264)
--(axis cs:4.17917917917918,-0.920536105085953)
--(axis cs:4.18418418418418,-0.803470537140639)
--(axis cs:4.18918918918919,-0.684861663438687)
--(axis cs:4.19419419419419,-0.564964170325581)
--(axis cs:4.1991991991992,-0.444046698519503)
--(axis cs:4.2042042042042,-0.322390370239162)
--(axis cs:4.20920920920921,-0.200287195610485)
--(axis cs:4.21421421421421,-0.0780383684070418)
--(axis cs:4.219,0.04404)
--(axis cs:4.224,0.16565)
--(axis cs:4.229,0.28647)
--(axis cs:4.234,0.40617)
--(axis cs:4.239,0.52444)
--(axis cs:4.244,0.64096)
--(axis cs:4.249,0.75542)
--(axis cs:4.254,0.86753)
--(axis cs:4.259,0.97698)
--(axis cs:4.264,1.08349)
--(axis cs:4.269,1.18680)
--(axis cs:4.274,1.28666)
--(axis cs:4.279,1.38284)
--(axis cs:4.284,1.47512)
--(axis cs:4.289,1.56331)
--(axis cs:4.294,1.64726)
--(axis cs:4.299,1.72682)
--(axis cs:4.304,1.80188)
--(axis cs:4.309,1.87235)
--(axis cs:4.314,1.93818)
--(axis cs:4.319,1.99934)
--(axis cs:4.324,2.05581)
--(axis cs:4.329,2.10764)
--(axis cs:4.334,2.15486)
--(axis cs:4.339,2.19754)
--(axis cs:4.344,2.23577)
--(axis cs:4.349,2.26968)
--(axis cs:4.354,2.29938)
--(axis cs:4.359,2.32502)
--(axis cs:4.364,2.34676)
--(axis cs:4.369,2.36476)
--(axis cs:4.374,2.37920)
--(axis cs:4.379,2.39027)
--(axis cs:4.384,2.39815)
--(axis cs:4.389,2.40303)
--(axis cs:4.394,2.40512)
--(axis cs:4.399,2.40461)
--(axis cs:4.404,2.40168)
--(axis cs:4.409,2.39654)
--(axis cs:4.414,2.38938)
--(axis cs:4.419,2.38039)
--(axis cs:4.424,2.36975)
--(axis cs:4.429,2.35766)
--(axis cs:4.434,2.34429)
--(axis cs:4.439,2.32981)
--(axis cs:4.444,2.31441)
--(axis cs:4.449,2.29826)
--(axis cs:4.454,2.28151)
--(axis cs:4.459,2.26433)
--(axis cs:4.464,2.24688)
--(axis cs:4.469,2.22931)
--(axis cs:4.474,2.21178)
--(axis cs:4.479,2.19441)
--(axis cs:4.484,2.17735)
--(axis cs:4.489,2.16073)
--(axis cs:4.494,2.14467)
--(axis cs:4.499,2.12927)
--(axis cs:4.504,2.11465)
--(axis cs:4.509,2.10089)
--(axis cs:4.514,2.08807)
--(axis cs:4.519,2.07626)
--(axis cs:4.524,2.06551)
--(axis cs:4.529,2.05587)
--(axis cs:4.534,2.04734)
--(axis cs:4.539,2.03994)
--(axis cs:4.544,2.03367)
--(axis cs:4.549,2.02849)
--(axis cs:4.554,2.02437)
--(axis cs:4.559,2.02126)
--(axis cs:4.564,2.01908)
--(axis cs:4.569,2.01776)
--(axis cs:4.574,2.01721)
--(axis cs:4.579,2.01732)
--(axis cs:4.584,2.01798)
--(axis cs:4.589,2.01908)
--(axis cs:4.594,2.02051)
--(axis cs:4.599,2.02213)
--(axis cs:4.604,2.02383)
--(axis cs:4.609,2.02548)
--(axis cs:4.614,2.02697)
--(axis cs:4.619,2.02818)
--(axis cs:4.624,2.02900)
--(axis cs:4.629,2.02932)
--(axis cs:4.634,2.02905)
--(axis cs:4.639,2.02809)
--(axis cs:4.644,2.02635)
--(axis cs:4.649,2.02375)
--(axis cs:4.654,2.02020)
--(axis cs:4.659,2.01563)
--(axis cs:4.664,2.00996)
--(axis cs:4.669,2.00311)
--(axis cs:4.674,1.99501)
--(axis cs:4.679,1.98559)
--(axis cs:4.684,1.97475)
--(axis cs:4.689,1.96244)
--(axis cs:4.694,1.94855)
--(axis cs:4.699,1.93301)
--(axis cs:4.704,1.91574)
--(axis cs:4.709,1.89663)
--(axis cs:4.714,1.87560)
--(axis cs:4.719,1.85256)
--(axis cs:4.724,1.82741)
--(axis cs:4.729,1.80006)
--(axis cs:4.734,1.77042)
--(axis cs:4.739,1.73840)
--(axis cs:4.744,1.70392)
--(axis cs:4.749,1.66690)
--(axis cs:4.754,1.62728)
--(axis cs:4.759,1.58501)
--(axis cs:4.764,1.54005)
--(axis cs:4.769,1.49237)
--(axis cs:4.774,1.44198)
--(axis cs:4.779,1.38889)
--(axis cs:4.784,1.33313)
--(axis cs:4.789,1.27476)
--(axis cs:4.794,1.21387)
--(axis cs:4.799,1.15055)
--(axis cs:4.804,1.08492)
--(axis cs:4.809,1.01713)
--(axis cs:4.814,0.94733)
--(axis cs:4.819,0.87568)
--(axis cs:4.824,0.80238)
--(axis cs:4.829,0.72759)
--(axis cs:4.834,0.65152)
--(axis cs:4.839,0.57436)
--(axis cs:4.844,0.49629)
--(axis cs:4.849,0.41749)
--(axis cs:4.854,0.33815)
--(axis cs:4.859,0.25843)
--(axis cs:4.864,0.17848)
--(axis cs:4.869,0.09844)
--(axis cs:4.874,0.01843)
--(axis cs:4.87987987987988,-0.0614424779802926)
--(axis cs:4.88488488488488,-0.141093976226327)
--(axis cs:4.88988988988989,-0.220450723821569)
--(axis cs:4.89489489489489,-0.299459183387998)
--(axis cs:4.8998998998999,-0.378082214397696)
--(axis cs:4.9049049049049,-0.456297936959592)
--(axis cs:4.90990990990991,-0.534098214571313)
--(axis cs:4.91491491491491,-0.611486799116815)
--(axis cs:4.91991991991992,-0.688477197040172)
--(axis cs:4.92492492492492,-0.765090330310688)
--(axis cs:4.92992992992993,-0.841352078040176)
--(axis cs:4.93493493493493,-0.917290792456312)
--(axis cs:4.93993993993994,-0.99293488503248)
--(axis cs:4.94494494494494,-1.06831057413444)
--(axis cs:4.94994994994995,-1.143439874615)
--(axis cs:4.95495495495495,-1.21833889320542)
--(axis cs:4.95995995995996,-1.29301647307657)
--(axis cs:4.96496496496496,-1.36747320867221)
--(axis cs:4.96996996996997,-1.44170083007208)
--(axis cs:4.97497497497497,-1.51568193686031)
--(axis cs:4.97997997997998,-1.58939004617545)
--(axis cs:4.98498498498498,-1.66278990912453)
--(axis cs:4.98998998998999,-1.73583804427546)
--(axis cs:4.99499499499499,-1.80848343592547)
--(axis cs:5,-1.88066834754736)
--(axis cs:5,1.47741055975492)
--(axis cs:5,1.47741055975492)
--(axis cs:4.994,1.44027)
--(axis cs:4.989,1.40746)
--(axis cs:4.984,1.37908)
--(axis cs:4.979,1.35520)
--(axis cs:4.974,1.33590)
--(axis cs:4.969,1.32121)
--(axis cs:4.964,1.31114)
--(axis cs:4.959,1.30569)
--(axis cs:4.954,1.30481)
--(axis cs:4.949,1.30845)
--(axis cs:4.944,1.31651)
--(axis cs:4.939,1.32888)
--(axis cs:4.934,1.34542)
--(axis cs:4.929,1.36598)
--(axis cs:4.924,1.39038)
--(axis cs:4.919,1.41842)
--(axis cs:4.914,1.44990)
--(axis cs:4.909,1.48460)
--(axis cs:4.904,1.52229)
--(axis cs:4.899,1.56275)
--(axis cs:4.894,1.60573)
--(axis cs:4.889,1.65102)
--(axis cs:4.884,1.69837)
--(axis cs:4.879,1.74758)
--(axis cs:4.874,1.79841)
--(axis cs:4.869,1.85067)
--(axis cs:4.864,1.90416)
--(axis cs:4.859,1.95869)
--(axis cs:4.854,2.01408)
--(axis cs:4.849,2.07018)
--(axis cs:4.844,2.12682)
--(axis cs:4.839,2.18386)
--(axis cs:4.834,2.24117)
--(axis cs:4.829,2.29863)
--(axis cs:4.824,2.35610)
--(axis cs:4.819,2.41347)
--(axis cs:4.814,2.47064)
--(axis cs:4.809,2.52748)
--(axis cs:4.804,2.58389)
--(axis cs:4.799,2.63974)
--(axis cs:4.794,2.69493)
--(axis cs:4.789,2.74933)
--(axis cs:4.784,2.80280)
--(axis cs:4.779,2.85523)
--(axis cs:4.774,2.90647)
--(axis cs:4.769,2.95637)
--(axis cs:4.764,3.00481)
--(axis cs:4.759,3.05163)
--(axis cs:4.754,3.09670)
--(axis cs:4.749,3.13988)
--(axis cs:4.744,3.18105)
--(axis cs:4.739,3.22008)
--(axis cs:4.734,3.25688)
--(axis cs:4.729,3.29136)
--(axis cs:4.724,3.32344)
--(axis cs:4.719,3.35306)
--(axis cs:4.714,3.38020)
--(axis cs:4.709,3.40482)
--(axis cs:4.704,3.42695)
--(axis cs:4.699,3.44661)
--(axis cs:4.694,3.46385)
--(axis cs:4.689,3.47873)
--(axis cs:4.684,3.49134)
--(axis cs:4.679,3.50179)
--(axis cs:4.674,3.51021)
--(axis cs:4.669,3.51673)
--(axis cs:4.664,3.52152)
--(axis cs:4.659,3.52472)
--(axis cs:4.654,3.52653)
--(axis cs:4.649,3.52711)
--(axis cs:4.644,3.52666)
--(axis cs:4.639,3.52536)
--(axis cs:4.634,3.52339)
--(axis cs:4.629,3.52094)
--(axis cs:4.624,3.51819)
--(axis cs:4.619,3.51530)
--(axis cs:4.614,3.51242)
--(axis cs:4.609,3.50972)
--(axis cs:4.604,3.50733)
--(axis cs:4.599,3.50536)
--(axis cs:4.594,3.50394)
--(axis cs:4.589,3.50316)
--(axis cs:4.584,3.50310)
--(axis cs:4.579,3.50383)
--(axis cs:4.574,3.50542)
--(axis cs:4.569,3.50792)
--(axis cs:4.564,3.51137)
--(axis cs:4.559,3.51578)
--(axis cs:4.554,3.52120)
--(axis cs:4.549,3.52762)
--(axis cs:4.544,3.53505)
--(axis cs:4.539,3.54349)
--(axis cs:4.534,3.55292)
--(axis cs:4.529,3.56334)
--(axis cs:4.524,3.57470)
--(axis cs:4.519,3.58698)
--(axis cs:4.514,3.60014)
--(axis cs:4.509,3.61412)
--(axis cs:4.504,3.62887)
--(axis cs:4.499,3.64430)
--(axis cs:4.494,3.66035)
--(axis cs:4.489,3.67691)
--(axis cs:4.484,3.69390)
--(axis cs:4.479,3.71119)
--(axis cs:4.474,3.72865)
--(axis cs:4.469,3.74617)
--(axis cs:4.464,3.76358)
--(axis cs:4.459,3.78073)
--(axis cs:4.454,3.79746)
--(axis cs:4.449,3.81360)
--(axis cs:4.444,3.82896)
--(axis cs:4.439,3.84337)
--(axis cs:4.434,3.85663)
--(axis cs:4.429,3.86855)
--(axis cs:4.424,3.87894)
--(axis cs:4.419,3.88762)
--(axis cs:4.414,3.89439)
--(axis cs:4.409,3.89908)
--(axis cs:4.404,3.90151)
--(axis cs:4.399,3.90150)
--(axis cs:4.394,3.89891)
--(axis cs:4.389,3.89358)
--(axis cs:4.384,3.88537)
--(axis cs:4.379,3.87417)
--(axis cs:4.374,3.85985)
--(axis cs:4.369,3.84233)
--(axis cs:4.364,3.82151)
--(axis cs:4.359,3.79733)
--(axis cs:4.354,3.76972)
--(axis cs:4.349,3.73865)
--(axis cs:4.344,3.70407)
--(axis cs:4.339,3.66598)
--(axis cs:4.334,3.62434)
--(axis cs:4.329,3.57917)
--(axis cs:4.324,3.53047)
--(axis cs:4.319,3.47825)
--(axis cs:4.314,3.42253)
--(axis cs:4.309,3.36334)
--(axis cs:4.304,3.30070)
--(axis cs:4.299,3.23465)
--(axis cs:4.294,3.16524)
--(axis cs:4.289,3.09250)
--(axis cs:4.284,3.01649)
--(axis cs:4.279,2.93726)
--(axis cs:4.274,2.85487)
--(axis cs:4.269,2.76940)
--(axis cs:4.264,2.68090)
--(axis cs:4.259,2.58949)
--(axis cs:4.254,2.49523)
--(axis cs:4.249,2.39825)
--(axis cs:4.244,2.29865)
--(axis cs:4.239,2.19657)
--(axis cs:4.234,2.09213)
--(axis cs:4.229,1.98550)
--(axis cs:4.224,1.87682)
--(axis cs:4.219,1.76627)
--(axis cs:4.214,1.65404)
--(axis cs:4.209,1.54032)
--(axis cs:4.204,1.42531)
--(axis cs:4.199,1.30923)
--(axis cs:4.194,1.19230)
--(axis cs:4.189,1.07476)
--(axis cs:4.184,0.95683)
--(axis cs:4.179,0.83877)
--(axis cs:4.174,0.72083)
--(axis cs:4.169,0.60325)
--(axis cs:4.164,0.48629)
--(axis cs:4.159,0.37020)
--(axis cs:4.154,0.25524)
--(axis cs:4.149,0.14167)
--(axis cs:4.144,0.02973)
--(axis cs:4.13913913913914,-0.0803388444887683)
--(axis cs:4.13413413413413,-0.188299582700514)
--(axis cs:4.12912912912913,-0.293923103915232)
--(axis cs:4.12412412412412,-0.396992299719955)
--(axis cs:4.11911911911912,-0.497302167018771)
--(axis cs:4.11411411411411,-0.594661516401905)
--(axis cs:4.10910910910911,-0.688894654279553)
--(axis cs:4.1041041041041,-0.779843014607172)
--(axis cs:4.0990990990991,-0.867366711042016)
--(axis cs:4.09409409409409,-0.951345975991127)
--(axis cs:4.08908908908909,-1.0316824487114)
--(axis cs:4.08408408408408,-1.10830027204023)
--(axis cs:4.07907907907908,-1.18114695616731)
--(axis cs:4.07407407407407,-1.25019396963028)
--(axis cs:4.06906906906907,-1.31543702204126)
--(axis cs:4.06406406406406,-1.37689601087623)
--(axis cs:4.05905905905906,-1.43461461509178)
--(axis cs:4.05405405405405,-1.48865953147232)
--(axis cs:4.04904904904905,-1.53911936374612)
--(axis cs:4.04404404404404,-1.586103189217)
--(axis cs:4.03903903903904,-1.62973884072306)
--(axis cs:4.03403403403403,-1.67017095284754)
--(axis cs:4.02902902902903,-1.70755882864362)
--(axis cs:4.02402402402402,-1.74207418700492)
--(axis cs:4.01901901901902,-1.77389885032475)
--(axis cs:4.01401401401401,-1.80322242858083)
--(axis cs:4.00900900900901,-1.83024004917433)
--(axis cs:4.004004004004,-1.85515017354665)
--(axis cs:3.998998998999,-1.87815253214833)
--(axis cs:3.99399399399399,-1.89944619997232)
--(axis cs:3.98898898898899,-1.91922782616606)
--(axis cs:3.98398398398398,-1.93769002370821)
--(axis cs:3.97897897897898,-1.9550199191373)
--(axis cs:3.97397397397397,-1.97139785795625)
--(axis cs:3.96896896896897,-1.9869962583247)
--(axis cs:3.96396396396396,-2.0019786042445)
--(axis cs:3.95895895895896,-2.01649856894576)
--(axis cs:3.95395395395395,-2.0306992597172)
--(axis cs:3.94894894894895,-2.04471257640281)
--(axis cs:3.94394394394394,-2.05865867729362)
--(axis cs:3.93893893893894,-2.07264554764467)
--(axis cs:3.93393393393393,-2.08676866760744)
--(axis cs:3.92892892892893,-2.10111077770642)
--(axis cs:3.92392392392392,-2.11574174110148)
--(axis cs:3.91891891891892,-2.13071850261886)
--(axis cs:3.91391391391391,-2.14608514490695)
--(axis cs:3.90890890890891,-2.16187304209634)
--(axis cs:3.9039039039039,-2.17810111102072)
--(axis cs:3.8988988988989,-2.19477615937645)
--(axis cs:3.89389389389389,-2.2118933292995)
--(axis cs:3.88888888888889,-2.22943663368799)
--(axis cs:3.88388388388388,-2.24737958141749)
--(axis cs:3.87887887887888,-2.26568588616961)
--(axis cs:3.87387387387387,-2.28431025234579)
--(axis cs:3.86886886886887,-2.30319923027629)
--(axis cs:3.86386386386386,-2.3222921317308)
--(axis cs:3.85885885885886,-2.34152199584692)
--(axis cs:3.85385385385385,-2.36081659470497)
--(axis cs:3.84884884884885,-2.38009946731529)
--(axis cs:3.84384384384384,-2.39929097035765)
--(axis cs:3.83883883883884,-2.4183093339774)
--(axis cs:3.83383383383383,-2.43707171094912)
--(axis cs:3.82882882882883,-2.45549520783903)
--(axis cs:3.82382382382382,-2.47349788723071)
--(axis cs:3.81881881881882,-2.49099973048776)
--(axis cs:3.81381381381381,-2.50792355120859)
--(axis cs:3.80880880880881,-2.52419585005556)
--(axis cs:3.8038038038038,-2.53974760225966)
--(axis cs:3.7987987987988,-2.55451496963388)
--(axis cs:3.79379379379379,-2.56843992950461)
--(axis cs:3.78878878878879,-2.58147081349425)
--(axis cs:3.78378378378378,-2.59356274960074)
--(axis cs:3.77877877877878,-2.60467800168283)
--(axis cs:3.77377377377377,-2.61478620110043)
--(axis cs:3.76876876876877,-2.62386446622166)
--(axis cs:3.76376376376376,-2.63189740652026)
--(axis cs:3.75875875875876,-2.63887700931879)
--(axis cs:3.75375375375375,-2.64480240884155)
--(axis cs:3.74874874874875,-2.64967953902016)
--(axis cs:3.74374374374374,-2.65352067352195)
--(axis cs:3.73873873873874,-2.65634385872066)
--(axis cs:3.73373373373373,-2.65817224753257)
--(axis cs:3.72872872872873,-2.65903334436162)
--(axis cs:3.72372372372372,-2.65895817355337)
--(axis cs:3.71871871871872,-2.65798038573514)
--(axis cs:3.71371371371371,-2.65613531809329)
--(axis cs:3.70870870870871,-2.65345902605597)
--(axis cs:3.7037037037037,-2.64998730467705)
--(axis cs:3.6986986986987,-2.64575471859164)
--(axis cs:3.69369369369369,-2.64079365939411)
--(axis cs:3.68868868868869,-2.63513344887201)
--(axis cs:3.68368368368368,-2.62879950562056)
--(axis cs:3.67867867867868,-2.62181259133414)
--(axis cs:3.67367367367367,-2.61418815135198)
--(axis cs:3.66866866866867,-2.60593576210187)
--(axis cs:3.66366366366366,-2.59705869582349)
--(axis cs:3.65865865865866,-2.58755361056191)
--(axis cs:3.65365365365365,-2.57741037079779)
--(axis cs:3.64864864864865,-2.56661200150281)
--(axis cs:3.64364364364364,-2.55513477574391)
--(axis cs:3.63863863863864,-2.5429484334295)
--(axis cs:3.63363363363363,-2.53001652638018)
--(axis cs:3.62862862862863,-2.51629688271169)
--(axis cs:3.62362362362362,-2.50174218163973)
--(axis cs:3.61861861861862,-2.48630062821174)
--(axis cs:3.61361361361361,-2.46991671637502)
--(axis cs:3.60860860860861,-2.45253206794363)
--(axis cs:3.6036036036036,-2.43408633482571)
--(axis cs:3.5985985985986,-2.41451815191817)
--(axis cs:3.59359359359359,-2.39376612864677)
--(axis cs:3.58858858858859,-2.37176986804384)
--(axis cs:3.58358358358358,-2.34847100335362)
--(axis cs:3.57857857857858,-2.32381424355672)
--(axis cs:3.57357357357357,-2.2977484205755)
--(axis cs:3.56856856856857,-2.27022753224755)
--(axis cs:3.56356356356356,-2.24121177629571)
--(axis cs:3.55855855855856,-2.21066857127566)
--(axis cs:3.55355355355355,-2.17857356080898)
--(axis cs:3.54854854854855,-2.14491159717507)
--(axis cs:3.54354354354354,-2.10967769945849)
--(axis cs:3.53853853853854,-2.07287797992329)
--(axis cs:3.53353353353353,-2.03453053017936)
--(axis cs:3.52852852852853,-1.99466625601772)
--(axis cs:3.52352352352352,-1.95332964680036)
--(axis cs:3.51851851851852,-1.91057946207005)
--(axis cs:3.51351351351351,-1.86648931500788)
--(axis cs:3.50850850850851,-1.82114812973241)
--(axis cs:3.5035035035035,-1.77466044752795)
--(axis cs:3.4984984984985,-1.72714655634773)
--(axis cs:3.49349349349349,-1.67874241840082)
--(axis cs:3.48848848848849,-1.62959937274227)
--(axis cs:3.48348348348348,-1.57988359340128)
--(axis cs:3.47847847847848,-1.52977528875069)
--(axis cs:3.47347347347347,-1.47946763424222)
--(axis cs:3.46846846846847,-1.42916543815754)
--(axis cs:3.46346346346346,-1.37908354788643)
--(axis cs:3.45845845845846,-1.32944501243913)
--(axis cs:3.45345345345345,-1.28047902444576)
--(axis cs:3.44844844844845,-1.23241867176269)
--(axis cs:3.44344344344344,-1.18549853443247)
--(axis cs:3.43843843843844,-1.13995216694924)
--(axis cs:3.43343343343343,-1.09600950845613)
--(axis cs:3.42842842842843,-1.0538942646276)
--(axis cs:3.42342342342342,-1.01382130467445)
--(axis cs:3.41841841841842,-0.97599411528062)
--(axis cs:3.41341341341341,-0.940602350533286)
--(axis cs:3.40840840840841,-0.90781951326334)
--(axis cs:3.4034034034034,-0.877800798973425)
--(axis cs:3.3983983983984,-0.850681128610341)
--(axis cs:3.39339339339339,-0.826573391481979)
--(axis cs:3.38838838838839,-0.805566914292072)
--(axis cs:3.38338338338338,-0.78772616713465)
--(axis cs:3.37837837837838,-0.773089712228324)
--(axis cs:3.37337337337337,-0.761669396497572)
--(axis cs:3.36836836836837,-0.753449784758759)
--(axis cs:3.36336336336336,-0.748387826675129)
--(axis cs:3.35835835835836,-0.746412747485263)
--(axis cs:3.35335335335335,-0.74742615035076)
--(axis cs:3.34834834834835,-0.751302316601887)
--(axis cs:3.34334334334334,-0.757888689603475)
--(axis cs:3.33833833833834,-0.767006528040275)
--(axis cs:3.33333333333333,-0.778451715288299)
--(axis cs:3.32832832832833,-0.791995712956856)
--(axis cs:3.32332332332332,-0.807386648444059)
--(axis cs:3.31831831831832,-0.824350528399438)
--(axis cs:3.31331331331331,-0.842592571913684)
--(axis cs:3.30830830830831,-0.861798659095996)
--(axis cs:3.3033033033033,-0.881636892043241)
--(axis cs:3.2982982982983,-0.901759266110471)
--(axis cs:3.29329329329329,-0.921803449651479)
--(axis cs:3.28828828828829,-0.941394670076568)
--(axis cs:3.28328328328328,-0.960147703064568)
--(axis cs:3.27827827827828,-0.977668960354711)
--(axis cs:3.27327327327327,-0.993558669584981)
--(axis cs:3.26826826826827,-1.00741313763436)
--(axis cs:3.26326326326326,-1.01882708663258)
--(axis cs:3.25825825825826,-1.02739604997313)
--(axis cs:3.25325325325325,-1.03271881389624)
--(axis cs:3.24824824824825,-1.03439988941897)
--(axis cs:3.24324324324324,-1.03205199916962)
--(axis cs:3.23823823823824,-1.02529856486494)
--(axis cs:3.23323323323323,-1.01377618351539)
--(axis cs:3.22822822822823,-0.997137084553044)
--(axis cs:3.22322322322322,-0.975051565785296)
--(axis cs:3.21821821821822,-0.947210413731701)
--(axis cs:3.21321321321321,-0.913327322904951)
--(axis cs:3.20820820820821,-0.873141338937757)
--(axis cs:3.2032032032032,-0.826419360453146)
--(axis cs:3.1981981981982,-0.772958743098981)
--(axis cs:3.19319319319319,-0.712590053089411)
--(axis cs:3.18818818818819,-0.645180013990792)
--(axis cs:3.18318318318318,-0.57063467509415)
--(axis cs:3.17817817817818,-0.488902799293107)
--(axis cs:3.17317317317317,-0.39997942057933)
--(axis cs:3.16816816816817,-0.303909457595568)
--(axis cs:3.16316316316316,-0.20079119632329)
--(axis cs:3.15815815815816,-0.0907793841965128)
--(axis cs:3.153,0.02591)
--(axis cs:3.148,0.14901)
--(axis cs:3.143,0.27818)
--(axis cs:3.138,0.41302)
--(axis cs:3.133,0.55310)
--(axis cs:3.128,0.69791)
--(axis cs:3.123,0.84690)
--(axis cs:3.118,0.99950)
--(axis cs:3.113,1.15507)
--(axis cs:3.108,1.31299)
--(axis cs:3.103,1.47259)
--(axis cs:3.098,1.63320)
--(axis cs:3.093,1.79417)
--(axis cs:3.088,1.95481)
--(axis cs:3.083,2.11447)
--(axis cs:3.078,2.27252)
--(axis cs:3.073,2.42831)
--(axis cs:3.068,2.58124)
--(axis cs:3.063,2.73075)
--(axis cs:3.058,2.87628)
--(axis cs:3.053,3.01730)
--(axis cs:3.048,3.15335)
--(axis cs:3.043,3.28398)
--(axis cs:3.038,3.40878)
--(axis cs:3.033,3.52738)
--(axis cs:3.028,3.63947)
--(axis cs:3.023,3.74477)
--(axis cs:3.018,3.84304)
--(axis cs:3.013,3.93409)
--(axis cs:3.008,4.01777)
--(axis cs:3.003,4.09399)
--(axis cs:2.997,4.16268)
--(axis cs:2.992,4.22382)
--(axis cs:2.987,4.27746)
--(axis cs:2.982,4.32364)
--(axis cs:2.977,4.36248)
--(axis cs:2.972,4.39411)
--(axis cs:2.967,4.41871)
--(axis cs:2.962,4.43649)
--(axis cs:2.957,4.44769)
--(axis cs:2.952,4.45256)
--(axis cs:2.947,4.45141)
--(axis cs:2.942,4.44455)
--(axis cs:2.937,4.43230)
--(axis cs:2.932,4.41502)
--(axis cs:2.927,4.39307)
--(axis cs:2.922,4.36684)
--(axis cs:2.917,4.33671)
--(axis cs:2.912,4.30308)
--(axis cs:2.907,4.26635)
--(axis cs:2.902,4.22693)
--(axis cs:2.897,4.18521)
--(axis cs:2.892,4.14161)
--(axis cs:2.887,4.09651)
--(axis cs:2.882,4.05032)
--(axis cs:2.877,4.00342)
--(axis cs:2.872,3.95617)
--(axis cs:2.867,3.90893)
--(axis cs:2.862,3.86206)
--(axis cs:2.857,3.81587)
--(axis cs:2.852,3.77068)
--(axis cs:2.847,3.72677)
--(axis cs:2.842,3.68440)
--(axis cs:2.837,3.64383)
--(axis cs:2.832,3.60526)
--(axis cs:2.827,3.56888)
--(axis cs:2.822,3.53488)
--(axis cs:2.817,3.50338)
--(axis cs:2.812,3.47451)
--(axis cs:2.807,3.44835)
--(axis cs:2.802,3.42497)
--(axis cs:2.797,3.40442)
--(axis cs:2.792,3.38670)
--(axis cs:2.787,3.37182)
--(axis cs:2.782,3.35974)
--(axis cs:2.777,3.35042)
--(axis cs:2.772,3.34379)
--(axis cs:2.767,3.33977)
--(axis cs:2.762,3.33826)
--(axis cs:2.757,3.33915)
--(axis cs:2.752,3.34229)
--(axis cs:2.747,3.34757)
--(axis cs:2.742,3.35481)
--(axis cs:2.737,3.36386)
--(axis cs:2.732,3.37455)
--(axis cs:2.727,3.38669)
--(axis cs:2.722,3.40010)
--(axis cs:2.717,3.41459)
--(axis cs:2.712,3.42995)
--(axis cs:2.707,3.44598)
--(axis cs:2.702,3.46247)
--(axis cs:2.697,3.47921)
--(axis cs:2.692,3.49598)
--(axis cs:2.687,3.51258)
--(axis cs:2.682,3.52879)
--(axis cs:2.677,3.54440)
--(axis cs:2.672,3.55920)
--(axis cs:2.667,3.57301)
--(axis cs:2.662,3.58563)
--(axis cs:2.657,3.59689)
--(axis cs:2.652,3.60662)
--(axis cs:2.647,3.61467)
--(axis cs:2.642,3.62092)
--(axis cs:2.637,3.62524)
--(axis cs:2.632,3.62754)
--(axis cs:2.627,3.62776)
--(axis cs:2.622,3.62583)
--(axis cs:2.617,3.62173)
--(axis cs:2.612,3.61546)
--(axis cs:2.607,3.60703)
--(axis cs:2.602,3.59647)
--(axis cs:2.597,3.58385)
--(axis cs:2.592,3.56924)
--(axis cs:2.587,3.55274)
--(axis cs:2.582,3.53448)
--(axis cs:2.577,3.51457)
--(axis cs:2.572,3.49316)
--(axis cs:2.567,3.47039)
--(axis cs:2.562,3.44643)
--(axis cs:2.557,3.42144)
--(axis cs:2.552,3.39558)
--(axis cs:2.547,3.36901)
--(axis cs:2.542,3.34188)
--(axis cs:2.537,3.31434)
--(axis cs:2.532,3.28653)
--(axis cs:2.527,3.25856)
--(axis cs:2.522,3.23054)
--(axis cs:2.517,3.20256)
--(axis cs:2.512,3.17470)
--(axis cs:2.507,3.14700)
--(axis cs:2.502,3.11950)
--(axis cs:2.497,3.09221)
--(axis cs:2.492,3.06514)
--(axis cs:2.487,3.03826)
--(axis cs:2.482,3.01154)
--(axis cs:2.477,2.98494)
--(axis cs:2.472,2.95839)
--(axis cs:2.467,2.93183)
--(axis cs:2.462,2.90517)
--(axis cs:2.457,2.87835)
--(axis cs:2.452,2.85128)
--(axis cs:2.447,2.82387)
--(axis cs:2.442,2.79604)
--(axis cs:2.437,2.76770)
--(axis cs:2.432,2.73879)
--(axis cs:2.427,2.70923)
--(axis cs:2.422,2.67896)
--(axis cs:2.417,2.64794)
--(axis cs:2.412,2.61612)
--(axis cs:2.407,2.58348)
--(axis cs:2.402,2.55001)
--(axis cs:2.397,2.51572)
--(axis cs:2.392,2.48063)
--(axis cs:2.387,2.44478)
--(axis cs:2.382,2.40822)
--(axis cs:2.377,2.37102)
--(axis cs:2.372,2.33328)
--(axis cs:2.367,2.29508)
--(axis cs:2.362,2.25653)
--(axis cs:2.357,2.21776)
--(axis cs:2.352,2.17888)
--(axis cs:2.347,2.14000)
--(axis cs:2.342,2.10124)
--(axis cs:2.337,2.06270)
--(axis cs:2.332,2.02448)
--(axis cs:2.327,1.98665)
--(axis cs:2.322,1.94926)
--(axis cs:2.317,1.91236)
--(axis cs:2.312,1.87596)
--(axis cs:2.307,1.84006)
--(axis cs:2.302,1.80467)
--(axis cs:2.297,1.76975)
--(axis cs:2.292,1.73527)
--(axis cs:2.287,1.70121)
--(axis cs:2.282,1.66752)
--(axis cs:2.277,1.63418)
--(axis cs:2.272,1.60117)
--(axis cs:2.267,1.56848)
--(axis cs:2.262,1.53610)
--(axis cs:2.257,1.50405)
--(axis cs:2.252,1.47235)
--(axis cs:2.247,1.44103)
--(axis cs:2.242,1.41016)
--(axis cs:2.237,1.37979)
--(axis cs:2.232,1.34999)
--(axis cs:2.227,1.32086)
--(axis cs:2.222,1.29248)
--(axis cs:2.217,1.26495)
--(axis cs:2.212,1.23839)
--(axis cs:2.207,1.21290)
--(axis cs:2.202,1.18859)
--(axis cs:2.197,1.16556)
--(axis cs:2.192,1.14393)
--(axis cs:2.187,1.12380)
--(axis cs:2.182,1.10527)
--(axis cs:2.177,1.08842)
--(axis cs:2.172,1.07332)
--(axis cs:2.167,1.06006)
--(axis cs:2.162,1.04868)
--(axis cs:2.157,1.03922)
--(axis cs:2.152,1.03173)
--(axis cs:2.147,1.02620)
--(axis cs:2.142,1.02265)
--(axis cs:2.137,1.02106)
--(axis cs:2.132,1.02140)
--(axis cs:2.127,1.02364)
--(axis cs:2.122,1.02771)
--(axis cs:2.117,1.03356)
--(axis cs:2.112,1.04111)
--(axis cs:2.107,1.05028)
--(axis cs:2.102,1.06097)
--(axis cs:2.097,1.07309)
--(axis cs:2.092,1.08654)
--(axis cs:2.087,1.10122)
--(axis cs:2.082,1.11701)
--(axis cs:2.077,1.13382)
--(axis cs:2.072,1.15154)
--(axis cs:2.067,1.17009)
--(axis cs:2.062,1.18936)
--(axis cs:2.057,1.20928)
--(axis cs:2.052,1.22977)
--(axis cs:2.047,1.25078)
--(axis cs:2.042,1.27224)
--(axis cs:2.037,1.29413)
--(axis cs:2.032,1.31641)
--(axis cs:2.027,1.33908)
--(axis cs:2.022,1.36212)
--(axis cs:2.017,1.38557)
--(axis cs:2.012,1.40943)
--(axis cs:2.007,1.43374)
--(axis cs:2.002,1.45856)
--(axis cs:1.996,1.48392)
--(axis cs:1.991,1.50990)
--(axis cs:1.986,1.53654)
--(axis cs:1.981,1.56390)
--(axis cs:1.976,1.59205)
--(axis cs:1.971,1.62103)
--(axis cs:1.966,1.65088)
--(axis cs:1.961,1.68163)
--(axis cs:1.956,1.71331)
--(axis cs:1.951,1.74592)
--(axis cs:1.946,1.77946)
--(axis cs:1.941,1.81391)
--(axis cs:1.936,1.84923)
--(axis cs:1.931,1.88541)
--(axis cs:1.926,1.92238)
--(axis cs:1.921,1.96012)
--(axis cs:1.916,1.99856)
--(axis cs:1.911,2.03765)
--(axis cs:1.906,2.07736)
--(axis cs:1.901,2.11764)
--(axis cs:1.896,2.15844)
--(axis cs:1.891,2.19974)
--(axis cs:1.886,2.24150)
--(axis cs:1.881,2.28370)
--(axis cs:1.876,2.32632)
--(axis cs:1.871,2.36934)
--(axis cs:1.866,2.41275)
--(axis cs:1.861,2.45655)
--(axis cs:1.856,2.50072)
--(axis cs:1.851,2.54526)
--(axis cs:1.846,2.59016)
--(axis cs:1.841,2.63540)
--(axis cs:1.836,2.68098)
--(axis cs:1.831,2.72687)
--(axis cs:1.826,2.77305)
--(axis cs:1.821,2.81950)
--(axis cs:1.816,2.86618)
--(axis cs:1.811,2.91304)
--(axis cs:1.806,2.96003)
--(axis cs:1.801,3.00710)
--(axis cs:1.796,3.05418)
--(axis cs:1.791,3.10120)
--(axis cs:1.786,3.14808)
--(axis cs:1.781,3.19474)
--(axis cs:1.776,3.24108)
--(axis cs:1.771,3.28702)
--(axis cs:1.766,3.33245)
--(axis cs:1.761,3.37727)
--(axis cs:1.756,3.42138)
--(axis cs:1.751,3.46469)
--(axis cs:1.746,3.50709)
--(axis cs:1.741,3.54849)
--(axis cs:1.736,3.58879)
--(axis cs:1.731,3.62791)
--(axis cs:1.726,3.66575)
--(axis cs:1.721,3.70224)
--(axis cs:1.716,3.73730)
--(axis cs:1.711,3.77088)
--(axis cs:1.706,3.80290)
--(axis cs:1.701,3.83331)
--(axis cs:1.696,3.86207)
--(axis cs:1.691,3.88913)
--(axis cs:1.686,3.91445)
--(axis cs:1.681,3.93800)
--(axis cs:1.676,3.95975)
--(axis cs:1.671,3.97968)
--(axis cs:1.666,3.99776)
--(axis cs:1.661,4.01399)
--(axis cs:1.656,4.02834)
--(axis cs:1.651,4.04082)
--(axis cs:1.646,4.05142)
--(axis cs:1.641,4.06015)
--(axis cs:1.636,4.06700)
--(axis cs:1.631,4.07200)
--(axis cs:1.626,4.07518)
--(axis cs:1.621,4.07654)
--(axis cs:1.616,4.07614)
--(axis cs:1.611,4.07402)
--(axis cs:1.606,4.07022)
--(axis cs:1.601,4.06481)
--(axis cs:1.596,4.05786)
--(axis cs:1.591,4.04944)
--(axis cs:1.586,4.03963)
--(axis cs:1.581,4.02853)
--(axis cs:1.576,4.01624)
--(axis cs:1.571,4.00287)
--(axis cs:1.566,3.98851)
--(axis cs:1.561,3.97329)
--(axis cs:1.556,3.95734)
--(axis cs:1.551,3.94076)
--(axis cs:1.546,3.92369)
--(axis cs:1.541,3.90625)
--(axis cs:1.536,3.88858)
--(axis cs:1.531,3.87079)
--(axis cs:1.526,3.85302)
--(axis cs:1.521,3.83539)
--(axis cs:1.516,3.81801)
--(axis cs:1.511,3.80101)
--(axis cs:1.506,3.78450)
--(axis cs:1.501,3.76859)
--(axis cs:1.496,3.75337)
--(axis cs:1.491,3.73895)
--(axis cs:1.486,3.72542)
--(axis cs:1.481,3.71285)
--(axis cs:1.476,3.70132)
--(axis cs:1.471,3.69090)
--(axis cs:1.466,3.68164)
--(axis cs:1.461,3.67361)
--(axis cs:1.456,3.66683)
--(axis cs:1.451,3.66135)
--(axis cs:1.446,3.65719)
--(axis cs:1.441,3.65436)
--(axis cs:1.436,3.65289)
--(axis cs:1.431,3.65277)
--(axis cs:1.426,3.65399)
--(axis cs:1.421,3.65655)
--(axis cs:1.416,3.66043)
--(axis cs:1.411,3.66561)
--(axis cs:1.406,3.67205)
--(axis cs:1.401,3.67974)
--(axis cs:1.396,3.68862)
--(axis cs:1.391,3.69867)
--(axis cs:1.386,3.70984)
--(axis cs:1.381,3.72209)
--(axis cs:1.376,3.73537)
--(axis cs:1.371,3.74964)
--(axis cs:1.366,3.76486)
--(axis cs:1.361,3.78096)
--(axis cs:1.356,3.79791)
--(axis cs:1.351,3.81565)
--(axis cs:1.346,3.83413)
--(axis cs:1.341,3.85331)
--(axis cs:1.336,3.87312)
--(axis cs:1.331,3.89353)
--(axis cs:1.326,3.91445)
--(axis cs:1.321,3.93585)
--(axis cs:1.316,3.95766)
--(axis cs:1.311,3.97982)
--(axis cs:1.306,4.00225)
--(axis cs:1.301,4.02490)
--(axis cs:1.296,4.04768)
--(axis cs:1.291,4.07052)
--(axis cs:1.286,4.09333)
--(axis cs:1.281,4.11604)
--(axis cs:1.276,4.13855)
--(axis cs:1.271,4.16078)
--(axis cs:1.266,4.18263)
--(axis cs:1.261,4.20400)
--(axis cs:1.256,4.22479)
--(axis cs:1.251,4.24492)
--(axis cs:1.246,4.26427)
--(axis cs:1.241,4.28276)
--(axis cs:1.236,4.30028)
--(axis cs:1.231,4.31675)
--(axis cs:1.226,4.33208)
--(axis cs:1.221,4.34618)
--(axis cs:1.216,4.35898)
--(axis cs:1.211,4.37039)
--(axis cs:1.206,4.38037)
--(axis cs:1.201,4.38884)
--(axis cs:1.196,4.39575)
--(axis cs:1.191,4.40108)
--(axis cs:1.186,4.40477)
--(axis cs:1.181,4.40682)
--(axis cs:1.176,4.40720)
--(axis cs:1.171,4.40592)
--(axis cs:1.166,4.40297)
--(axis cs:1.161,4.39837)
--(axis cs:1.156,4.39214)
--(axis cs:1.151,4.38432)
--(axis cs:1.146,4.37494)
--(axis cs:1.141,4.36407)
--(axis cs:1.136,4.35175)
--(axis cs:1.131,4.33806)
--(axis cs:1.126,4.32308)
--(axis cs:1.121,4.30687)
--(axis cs:1.116,4.28954)
--(axis cs:1.111,4.27119)
--(axis cs:1.106,4.25191)
--(axis cs:1.101,4.23183)
--(axis cs:1.096,4.21104)
--(axis cs:1.091,4.18968)
--(axis cs:1.086,4.16786)
--(axis cs:1.081,4.14572)
--(axis cs:1.076,4.12337)
--(axis cs:1.071,4.10094)
--(axis cs:1.066,4.07858)
--(axis cs:1.061,4.05638)
--(axis cs:1.056,4.03449)
--(axis cs:1.051,4.01302)
--(axis cs:1.046,3.99207)
--(axis cs:1.041,3.97176)
--(axis cs:1.036,3.95219)
--(axis cs:1.031,3.93344)
--(axis cs:1.026,3.91559)
--(axis cs:1.021,3.89872)
--(axis cs:1.016,3.88287)
--(axis cs:1.011,3.86810)
--(axis cs:1.006,3.85445)
--(axis cs:1.001,3.84192)
--(axis cs:0.995,3.83053)
--(axis cs:0.990,3.82028)
--(axis cs:0.985,3.81114)
--(axis cs:0.980,3.80309)
--(axis cs:0.975,3.79609)
--(axis cs:0.970,3.79008)
--(axis cs:0.965,3.78499)
--(axis cs:0.960,3.78076)
--(axis cs:0.955,3.77729)
--(axis cs:0.950,3.77450)
--(axis cs:0.945,3.77227)
--(axis cs:0.940,3.77051)
--(axis cs:0.935,3.76910)
--(axis cs:0.930,3.76792)
--(axis cs:0.925,3.76685)
--(axis cs:0.920,3.76576)
--(axis cs:0.915,3.76455)
--(axis cs:0.910,3.76308)
--(axis cs:0.905,3.76124)
--(axis cs:0.900,3.75891)
--(axis cs:0.895,3.75599)
--(axis cs:0.890,3.75238)
--(axis cs:0.885,3.74799)
--(axis cs:0.880,3.74273)
--(axis cs:0.875,3.73656)
--(axis cs:0.870,3.72940)
--(axis cs:0.865,3.72123)
--(axis cs:0.860,3.71203)
--(axis cs:0.855,3.70179)
--(axis cs:0.850,3.69053)
--(axis cs:0.845,3.67829)
--(axis cs:0.840,3.66511)
--(axis cs:0.835,3.65107)
--(axis cs:0.830,3.63627)
--(axis cs:0.825,3.62081)
--(axis cs:0.820,3.60483)
--(axis cs:0.815,3.58846)
--(axis cs:0.810,3.57188)
--(axis cs:0.805,3.55525)
--(axis cs:0.800,3.53876)
--(axis cs:0.795,3.52262)
--(axis cs:0.790,3.50702)
--(axis cs:0.785,3.49218)
--(axis cs:0.780,3.47831)
--(axis cs:0.775,3.46563)
--(axis cs:0.770,3.45436)
--(axis cs:0.765,3.44470)
--(axis cs:0.760,3.43685)
--(axis cs:0.755,3.43102)
--(axis cs:0.750,3.42737)
--(axis cs:0.745,3.42609)
--(axis cs:0.740,3.42732)
--(axis cs:0.735,3.43120)
--(axis cs:0.730,3.43783)
--(axis cs:0.725,3.44731)
--(axis cs:0.720,3.45971)
--(axis cs:0.715,3.47506)
--(axis cs:0.710,3.49337)
--(axis cs:0.705,3.51463)
--(axis cs:0.700,3.53880)
--(axis cs:0.695,3.56579)
--(axis cs:0.690,3.59550)
--(axis cs:0.685,3.62778)
--(axis cs:0.680,3.66247)
--(axis cs:0.675,3.69936)
--(axis cs:0.670,3.73821)
--(axis cs:0.665,3.77876)
--(axis cs:0.660,3.82070)
--(axis cs:0.655,3.86372)
--(axis cs:0.650,3.90746)
--(axis cs:0.645,3.95154)
--(axis cs:0.640,3.99556)
--(axis cs:0.635,4.03909)
--(axis cs:0.630,4.08169)
--(axis cs:0.625,4.12291)
--(axis cs:0.620,4.16228)
--(axis cs:0.615,4.19931)
--(axis cs:0.610,4.23352)
--(axis cs:0.605,4.26443)
--(axis cs:0.600,4.29155)
--(axis cs:0.595,4.31440)
--(axis cs:0.590,4.33252)
--(axis cs:0.585,4.34544)
--(axis cs:0.580,4.35273)
--(axis cs:0.575,4.35396)
--(axis cs:0.570,4.34874)
--(axis cs:0.565,4.33671)
--(axis cs:0.560,4.31751)
--(axis cs:0.555,4.29085)
--(axis cs:0.550,4.25646)
--(axis cs:0.545,4.21410)
--(axis cs:0.540,4.16358)
--(axis cs:0.535,4.10475)
--(axis cs:0.530,4.03751)
--(axis cs:0.525,3.96181)
--(axis cs:0.520,3.87762)
--(axis cs:0.515,3.78499)
--(axis cs:0.510,3.68400)
--(axis cs:0.505,3.57479)
--(axis cs:0.500,3.45756)
--(axis cs:0.495,3.33252)
--(axis cs:0.490,3.19998)
--(axis cs:0.485,3.06026)
--(axis cs:0.480,2.91377)
--(axis cs:0.475,2.76092)
--(axis cs:0.470,2.60220)
--(axis cs:0.465,2.43813)
--(axis cs:0.460,2.26928)
--(axis cs:0.455,2.09626)
--(axis cs:0.450,1.91970)
--(axis cs:0.445,1.74029)
--(axis cs:0.440,1.55871)
--(axis cs:0.435,1.37570)
--(axis cs:0.430,1.19199)
--(axis cs:0.425,1.00833)
--(axis cs:0.420,0.82546)
--(axis cs:0.415,0.64413)
--(axis cs:0.410,0.46505)
--(axis cs:0.405,0.28893)
--(axis cs:0.400,0.11643)
--(axis cs:0.395395395395395,-0.0518384419001821)
--(axis cs:0.39039039039039,-0.215296994858995)
--(axis cs:0.385385385385385,-0.373425333653694)
--(axis cs:0.38038038038038,-0.525760187363095)
--(axis cs:0.375375375375375,-0.671896379882376)
--(axis cs:0.37037037037037,-0.811486894250919)
--(axis cs:0.365365365365365,-0.944241688205771)
--(axis cs:0.36036036036036,-1.06992560718918)
--(axis cs:0.355355355355355,-1.18835574379284)
--(axis cs:0.35035035035035,-1.29939854760717)
--(axis cs:0.345345345345345,-1.40296691638988)
--(axis cs:0.34034034034034,-1.49901741834267)
--(axis cs:0.335335335335335,-1.58754772133905)
--(axis cs:0.33033033033033,-1.66859424686992)
--(axis cs:0.325325325325325,-1.7422300269835)
--(axis cs:0.32032032032032,-1.80856272013177)
--(axis cs:0.315315315315315,-1.86773273302685)
--(axis cs:0.31031031031031,-1.91991139620209)
--(axis cs:0.305305305305305,-1.96529914723513)
--(axis cs:0.3003003003003,-2.00412368461735)
--(axis cs:0.295295295295295,-2.03663806504297)
--(axis cs:0.29029029029029,-2.06311872621469)
--(axis cs:0.285285285285285,-2.08386342547716)
--(axis cs:0.28028028028028,-2.09918909145647)
--(axis cs:0.275275275275275,-2.10942959139748)
--(axis cs:0.27027027027027,-2.11493342119273)
--(axis cs:0.265265265265265,-2.11606132837022)
--(axis cs:0.26026026026026,-2.11318388075928)
--(axis cs:0.255255255255255,-2.1066789953634)
--(axis cs:0.25025025025025,-2.09692944329155)
--(axis cs:0.245245245245245,-2.08432034755054)
--(axis cs:0.24024024024024,-2.06923669115963)
--(axis cs:0.235235235235235,-2.05206085345622)
--(axis cs:0.23023023023023,-2.03317019262815)
--(axis cs:0.225225225225225,-2.01293469241654)
--(axis cs:0.22022022022022,-1.99171469053987)
--(axis cs:0.215215215215215,-1.96985870564267)
--(axis cs:0.21021021021021,-1.94770137840538)
--(axis cs:0.205205205205205,-1.92556154080677)
--(axis cs:0.2002002002002,-1.90374042536126)
--(axis cs:0.195195195195195,-1.88252002343558)
--(axis cs:0.19019019019019,-1.86216159849821)
--(axis cs:0.185185185185185,-1.84290435642586)
--(axis cs:0.18018018018018,-1.82496427089593)
--(axis cs:0.175175175175175,-1.80853305759656)
--(axis cs:0.17017017017017,-1.79377728671045)
--(axis cs:0.165165165165165,-1.7808376191457)
--(axis cs:0.16016016016016,-1.76982814861006)
--(axis cs:0.155155155155155,-1.76083582919061)
--(axis cs:0.15015015015015,-1.75391996695054)
--(axis cs:0.145145145145145,-1.7491117545203)
--(axis cs:0.14014014014014,-1.74641383003678)
--(axis cs:0.135135135135135,-1.74579984632197)
--(axis cs:0.13013013013013,-1.74721404307634)
--(axis cs:0.125125125125125,-1.75057082419932)
--(axis cs:0.12012012012012,-1.75575435414796)
--(axis cs:0.115115115115115,-1.76261820137601)
--(axis cs:0.11011011011011,-1.77098507303604)
--(axis cs:0.105105105105105,-1.78064670267094)
--(axis cs:0.1001001001001,-1.79136397055056)
--(axis cs:0.0950950950950951,-1.80286735307234)
--(axis cs:0.0900900900900901,-1.8148578110246)
--(axis cs:0.0850850850850851,-1.82700823360855)
--(axis cs:0.0800800800800801,-1.83896555248778)
--(axis cs:0.0750750750750751,-1.85035362421853)
--(axis cs:0.0700700700700701,-1.86077694727945)
--(axis cs:0.0650650650650651,-1.86982523033066)
--(axis cs:0.0600600600600601,-1.87707876291493)
--(axis cs:0.0550550550550551,-1.88211446396818)
--(axis cs:0.05005005005005,-1.88451240654473)
--(axis cs:0.045045045045045,-1.88386255124586)
--(axis cs:0.04004004004004,-1.87977137861896)
--(axis cs:0.035035035035035,-1.87186810218901)
--(axis cs:0.03003003003003,-1.85981017290685)
--(axis cs:0.025025025025025,-1.84328784922163)
--(axis cs:0.02002002002002,-1.82202769418274)
--(axis cs:0.015015015015015,-1.79579495695393)
--(axis cs:0.01001001001001,-1.76439488531731)
--(axis cs:0.005005005005005,-1.72767308578412)
--(axis cs:0,-1.68551509201063)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0 2.83709441721784
0.005 2.83256
0.010 2.82760
0.015 2.82223
0.020 2.81645
0.025 2.81029
0.030 2.80376
0.035 2.79687
0.040 2.78964
0.045 2.78210
0.050 2.77425
0.055 2.76611
0.060 2.75769
0.065 2.74903
0.070 2.74012
0.075 2.73100
0.080 2.72167
0.085 2.71215
0.090 2.70245
0.095 2.69261
0.100 2.68262
0.105 2.67251
0.110 2.66229
0.115 2.65199
0.120 2.64162
0.125 2.63120
0.130 2.62074
0.135 2.61028
0.140 2.59982
0.145 2.58939
0.150 2.57902
0.155 2.56872
0.160 2.55852
0.165 2.54844
0.170 2.53851
0.175 2.52875
0.180 2.51919
0.185 2.50984
0.190 2.50074
0.195 2.49192
0.200 2.48338
0.205 2.47517
0.210 2.46730
0.215 2.45979
0.220 2.45267
0.225 2.44596
0.230 2.43967
0.235 2.43383
0.240 2.42846
0.245 2.42357
0.250 2.41917
0.255 2.41528
0.260 2.41191
0.265 2.40908
0.270 2.40680
0.275 2.40507
0.280 2.40392
0.285 2.40334
0.290 2.40334
0.295 2.40394
0.300 2.40514
0.305 2.40695
0.310 2.40938
0.315 2.41243
0.320 2.41612
0.325 2.42044
0.330 2.42542
0.335 2.43105
0.340 2.43734
0.345 2.44430
0.350 2.45193
0.355 2.46024
0.360 2.46922
0.365 2.47889
0.370 2.48924
0.375 2.50026
0.380 2.51196
0.385 2.52432
0.390 2.53733
0.395 2.55097
0.400 2.56523
0.405 2.58009
0.410 2.59551
0.415 2.61146
0.420 2.62790
0.425 2.64480
0.430 2.66211
0.435 2.67977
0.440 2.69773
0.445 2.71593
0.450 2.73430
0.455 2.75278
0.460 2.77129
0.465 2.78976
0.470 2.80812
0.475 2.82628
0.480 2.84416
0.485 2.86169
0.490 2.87880
0.495 2.89539
0.500 2.91140
0.505 2.92675
0.510 2.94138
0.515 2.95522
0.520 2.96821
0.525 2.98030
0.530 2.99145
0.535 3.00160
0.540 3.01074
0.545 3.01882
0.550 3.02585
0.555 3.03180
0.560 3.03668
0.565 3.04050
0.570 3.04326
0.575 3.04499
0.580 3.04573
0.585 3.04550
0.590 3.04436
0.595 3.04236
0.600 3.03954
0.605 3.03597
0.610 3.03172
0.615 3.02686
0.620 3.02144
0.625 3.01555
0.630 3.00927
0.635 3.00265
0.640 2.99578
0.645 2.98873
0.650 2.98157
0.655 2.97436
0.660 2.96717
0.665 2.96007
0.670 2.95310
0.675 2.94632
0.680 2.93978
0.685 2.93352
0.690 2.92759
0.695 2.92200
0.700 2.91680
0.705 2.91200
0.710 2.90762
0.715 2.90368
0.720 2.90018
0.725 2.89712
0.730 2.89452
0.735 2.89235
0.740 2.89063
0.745 2.88934
0.750 2.88846
0.755 2.88798
0.760 2.88789
0.765 2.88817
0.770 2.88880
0.775 2.88975
0.780 2.89102
0.785 2.89258
0.790 2.89441
0.795 2.89649
0.800 2.89880
0.805 2.90132
0.810 2.90404
0.815 2.90695
0.820 2.91002
0.825 2.91324
0.830 2.91660
0.835 2.92009
0.840 2.92371
0.845 2.92744
0.850 2.93129
0.855 2.93524
0.860 2.93929
0.865 2.94346
0.870 2.94773
0.875 2.95212
0.880 2.95662
0.885 2.96125
0.890 2.96602
0.895 2.97093
0.900 2.97600
0.905 2.98124
0.910 2.98667
0.915 2.99230
0.920 2.99814
0.925 3.00423
0.930 3.01057
0.935 3.01718
0.940 3.02409
0.945 3.03130
0.950 3.03884
0.955 3.04673
0.960 3.05497
0.965 3.06359
0.970 3.07259
0.975 3.08199
0.980 3.09180
0.985 3.10201
0.990 3.11263
0.995 3.12366
1.001 3.13509
1.006 3.14691
1.011 3.15911
1.016 3.17168
1.021 3.18458
1.026 3.19779
1.031 3.21129
1.036 3.22503
1.041 3.23898
1.046 3.25309
1.051 3.26731
1.056 3.28159
1.061 3.29588
1.066 3.31012
1.071 3.32425
1.076 3.33820
1.081 3.35192
1.086 3.36533
1.091 3.37837
1.096 3.39098
1.101 3.40308
1.106 3.41463
1.111 3.42554
1.116 3.43578
1.121 3.44527
1.126 3.45396
1.131 3.46182
1.136 3.46878
1.141 3.47483
1.146 3.47991
1.151 3.48401
1.156 3.48710
1.161 3.48916
1.166 3.49019
1.171 3.49018
1.176 3.48914
1.181 3.48708
1.186 3.48400
1.191 3.47994
1.196 3.47492
1.201 3.46898
1.206 3.46215
1.211 3.45448
1.216 3.44601
1.221 3.43680
1.226 3.42691
1.231 3.41638
1.236 3.40529
1.241 3.39369
1.246 3.38165
1.251 3.36924
1.256 3.35652
1.261 3.34356
1.266 3.33042
1.271 3.31717
1.276 3.30386
1.281 3.29057
1.286 3.27734
1.291 3.26424
1.296 3.25131
1.301 3.23861
1.306 3.22618
1.311 3.21406
1.316 3.20229
1.321 3.19090
1.326 3.17993
1.331 3.16940
1.336 3.15933
1.341 3.14974
1.346 3.14064
1.351 3.13204
1.356 3.12395
1.361 3.11637
1.366 3.10930
1.371 3.10274
1.376 3.09669
1.381 3.09112
1.386 3.08604
1.391 3.08143
1.396 3.07728
1.401 3.07357
1.406 3.07029
1.411 3.06742
1.416 3.06496
1.421 3.06287
1.426 3.06115
1.431 3.05979
1.436 3.05877
1.441 3.05808
1.446 3.05770
1.451 3.05763
1.456 3.05785
1.461 3.05837
1.466 3.05917
1.471 3.06024
1.476 3.06159
1.481 3.06320
1.486 3.06507
1.491 3.06720
1.496 3.06958
1.501 3.07221
1.506 3.07507
1.511 3.07815
1.516 3.08146
1.521 3.08496
1.526 3.08866
1.531 3.09251
1.536 3.09651
1.541 3.10063
1.546 3.10482
1.551 3.10906
1.556 3.11331
1.561 3.11752
1.566 3.12164
1.571 3.12561
1.576 3.12937
1.581 3.13287
1.586 3.13602
1.591 3.13877
1.596 3.14104
1.601 3.14274
1.606 3.14380
1.611 3.14414
1.616 3.14368
1.621 3.14233
1.626 3.14002
1.631 3.13667
1.636 3.13220
1.641 3.12653
1.646 3.11961
1.651 3.11137
1.656 3.10175
1.661 3.09070
1.666 3.07818
1.671 3.06415
1.676 3.04859
1.681 3.03148
1.686 3.01282
1.691 2.99259
1.696 2.97082
1.701 2.94751
1.706 2.92271
1.711 2.89644
1.716 2.86875
1.721 2.83969
1.726 2.80933
1.731 2.77773
1.736 2.74497
1.741 2.71112
1.746 2.67626
1.751 2.64048
1.756 2.60388
1.761 2.56653
1.766 2.52852
1.771 2.48996
1.776 2.45092
1.781 2.41149
1.786 2.37175
1.791 2.33179
1.796 2.29168
1.801 2.25149
1.806 2.21128
1.811 2.17111
1.816 2.13104
1.821 2.09112
1.826 2.05138
1.831 2.01187
1.836 1.97260
1.841 1.93362
1.846 1.89493
1.851 1.85655
1.856 1.81849
1.861 1.78076
1.866 1.74336
1.871 1.70630
1.876 1.66956
1.881 1.63314
1.886 1.59705
1.891 1.56128
1.896 1.52582
1.901 1.49067
1.906 1.45582
1.911 1.42129
1.916 1.38706
1.921 1.35314
1.926 1.31953
1.931 1.28625
1.936 1.25331
1.941 1.22071
1.946 1.18847
1.951 1.15662
1.956 1.12516
1.961 1.09413
1.966 1.06354
1.971 1.03344
1.976 1.00383
1.981 0.97475
1.986 0.94624
1.991 0.91832
1.996 0.89102
2.002 0.86438
2.007 0.83842
2.012 0.81318
2.017 0.78868
2.022 0.76497
2.027 0.74206
2.032 0.71999
2.037 0.69878
2.042 0.67847
2.047 0.65908
2.052 0.64064
2.057 0.62317
2.062 0.60669
2.067 0.59124
2.072 0.57684
2.077 0.56352
2.082 0.55129
2.087 0.54018
2.092 0.53021
2.097 0.52142
2.102 0.51381
2.107 0.50742
2.112 0.50226
2.117 0.49835
2.122 0.49572
2.127 0.49438
2.132 0.49435
2.137 0.49564
2.142 0.49828
2.147 0.50226
2.152 0.50759
2.157 0.51429
2.162 0.52234
2.167 0.53176
2.172 0.54252
2.177 0.55463
2.182 0.56805
2.187 0.58279
2.192 0.59880
2.197 0.61607
2.202 0.63455
2.207 0.65421
2.212 0.67500
2.217 0.69689
2.222 0.71981
2.227 0.74372
2.232 0.76855
2.237 0.79424
2.242 0.82074
2.247 0.84798
2.252 0.87590
2.257 0.90442
2.262 0.93349
2.267 0.96303
2.272 0.99299
2.277 1.02331
2.282 1.05393
2.287 1.08478
2.292 1.11582
2.297 1.14700
2.302 1.17827
2.307 1.20960
2.312 1.24094
2.317 1.27227
2.322 1.30356
2.327 1.33477
2.332 1.36591
2.337 1.39695
2.342 1.42788
2.347 1.45869
2.352 1.48938
2.357 1.51994
2.362 1.55039
2.367 1.58071
2.372 1.61092
2.377 1.64102
2.382 1.67100
2.387 1.70088
2.392 1.73066
2.397 1.76034
2.402 1.78991
2.407 1.81938
2.412 1.84874
2.417 1.87799
2.422 1.90711
2.427 1.93609
2.432 1.96491
2.437 1.99357
2.442 2.02203
2.447 2.05027
2.452 2.07827
2.457 2.10600
2.462 2.13343
2.467 2.16053
2.472 2.18728
2.477 2.21362
2.482 2.23955
2.487 2.26502
2.492 2.29000
2.497 2.31446
2.502 2.33838
2.507 2.36173
2.512 2.38448
2.517 2.40662
2.522 2.42812
2.527 2.44897
2.532 2.46915
2.537 2.48867
2.542 2.50749
2.547 2.52564
2.552 2.54310
2.557 2.55987
2.562 2.57596
2.567 2.59138
2.572 2.60614
2.577 2.62024
2.582 2.63370
2.587 2.64654
2.592 2.65877
2.597 2.67041
2.602 2.68147
2.607 2.69198
2.612 2.70196
2.617 2.71142
2.622 2.72039
2.627 2.72888
2.632 2.73691
2.637 2.74452
2.642 2.75171
2.647 2.75850
2.652 2.76493
2.657 2.77101
2.662 2.77676
2.667 2.78221
2.672 2.78738
2.677 2.79230
2.682 2.79700
2.687 2.80149
2.692 2.80582
2.697 2.81001
2.702 2.81409
2.707 2.81810
2.712 2.82208
2.717 2.82607
2.722 2.83009
2.727 2.83420
2.732 2.83843
2.737 2.84282
2.742 2.84742
2.747 2.85227
2.752 2.85740
2.757 2.86286
2.762 2.86869
2.767 2.87491
2.772 2.88157
2.777 2.88869
2.782 2.89629
2.787 2.90440
2.792 2.91303
2.797 2.92218
2.802 2.93185
2.807 2.94205
2.812 2.95275
2.817 2.96394
2.822 2.97558
2.827 2.98764
2.832 3.00007
2.837 3.01281
2.842 3.02580
2.847 3.03897
2.852 3.05223
2.857 3.06551
2.862 3.07870
2.867 3.09169
2.872 3.10440
2.877 3.11670
2.882 3.12847
2.887 3.13960
2.892 3.14997
2.897 3.15945
2.902 3.16792
2.907 3.17526
2.912 3.18135
2.917 3.18607
2.922 3.18932
2.927 3.19099
2.932 3.19098
2.937 3.18920
2.942 3.18557
2.947 3.18002
2.952 3.17249
2.957 3.16293
2.962 3.15129
2.967 3.13757
2.972 3.12173
2.977 3.10379
2.982 3.08375
2.987 3.06164
2.992 3.03751
2.997 3.01140
3.003 2.98338
3.008 2.95353
3.013 2.92193
3.018 2.88868
3.023 2.85389
3.028 2.81768
3.033 2.78016
3.038 2.74148
3.043 2.70177
3.048 2.66116
3.053 2.61981
3.058 2.57786
3.063 2.53545
3.068 2.49275
3.073 2.44988
3.078 2.40701
3.083 2.36425
3.088 2.32177
3.093 2.27967
3.098 2.23809
3.103 2.19715
3.108 2.15696
3.113 2.11761
3.118 2.07920
3.123 2.04181
3.128 2.00553
3.133 1.97041
3.138 1.93651
3.143 1.90388
3.148 1.87256
3.153 1.84258
3.158 1.81396
3.163 1.78671
3.168 1.76084
3.173 1.73635
3.178 1.71324
3.183 1.69148
3.188 1.67108
3.193 1.65200
3.198 1.63422
3.203 1.61773
3.208 1.60248
3.213 1.58847
3.218 1.57565
3.223 1.56401
3.228 1.55351
3.233 1.54413
3.238 1.53586
3.243 1.52866
3.248 1.52254
3.253 1.51747
3.258 1.51344
3.263 1.51044
3.268 1.50849
3.273 1.50757
3.278 1.50768
3.283 1.50884
3.288 1.51106
3.293 1.51434
3.298 1.51870
3.303 1.52415
3.308 1.53071
3.313 1.53840
3.318 1.54722
3.323 1.55720
3.328 1.56835
3.333 1.58068
3.338 1.59420
3.343 1.60892
3.348 1.62483
3.353 1.64195
3.358 1.66026
3.363 1.67975
3.368 1.70041
3.373 1.72222
3.378 1.74516
3.383 1.76920
3.388 1.79430
3.393 1.82042
3.398 1.84752
3.403 1.87555
3.408 1.90445
3.413 1.93416
3.418 1.96462
3.423 1.99577
3.428 2.02754
3.433 2.05985
3.438 2.09262
3.443 2.12580
3.448 2.15929
3.453 2.19303
3.458 2.22693
3.463 2.26092
3.468 2.29493
3.473 2.32888
3.478 2.36271
3.483 2.39634
3.488 2.42972
3.493 2.46279
3.498 2.49548
3.503 2.52776
3.508 2.55956
3.513 2.59085
3.518 2.62159
3.523 2.65175
3.528 2.68130
3.533 2.71021
3.538 2.73848
3.543 2.76607
3.548 2.79300
3.553 2.81923
3.558 2.84479
3.563 2.86966
3.568 2.89385
3.573 2.91737
3.578 2.94022
3.583 2.96242
3.588 2.98398
3.593 3.00490
3.598 3.02521
3.603 3.04490
3.608 3.06401
3.613 3.08253
3.618 3.10048
3.623 3.11786
3.628 3.13468
3.633 3.15095
3.638 3.16666
3.643 3.18182
3.648 3.19642
3.653 3.21046
3.658 3.22393
3.663 3.23681
3.668 3.24910
3.673 3.26077
3.678 3.27181
3.683 3.28220
3.688 3.29192
3.693 3.30093
3.698 3.30922
3.703 3.31677
3.708 3.32353
3.713 3.32950
3.718 3.33463
3.723 3.33891
3.728 3.34231
3.733 3.34481
3.738 3.34638
3.743 3.34702
3.748 3.34669
3.753 3.34539
3.758 3.34311
3.763 3.33985
3.768 3.33558
3.773 3.33033
3.778 3.32408
3.783 3.31686
3.788 3.30866
3.793 3.29951
3.798 3.28942
3.803 3.27842
3.808 3.26652
3.813 3.25377
3.818 3.24018
3.823 3.22580
3.828 3.21065
3.833 3.19477
3.838 3.17820
3.843 3.16098
3.848 3.14314
3.853 3.12473
3.858 3.10577
3.863 3.08631
3.868 3.06637
3.873 3.04600
3.878 3.02521
3.883 3.00404
3.888 2.98250
3.893 2.96062
3.898 2.93842
3.903 2.91591
3.908 2.89310
3.913 2.86999
3.918 2.84660
3.923 2.82291
3.928 2.79893
3.933 2.77465
3.938 2.75007
3.943 2.72517
3.948 2.69995
3.953 2.67439
3.958 2.64848
3.963 2.62220
3.968 2.59556
3.973 2.56853
3.978 2.54112
3.983 2.51331
3.988 2.48510
3.993 2.45650
3.998 2.42752
4.004 2.39816
4.009 2.36845
4.014 2.33840
4.019 2.30805
4.024 2.27744
4.029 2.24661
4.034 2.21560
4.039 2.18448
4.044 2.15331
4.049 2.12216
4.054 2.09112
4.059 2.06026
4.064 2.02968
4.069 1.99947
4.074 1.96974
4.079 1.94059
4.084 1.91213
4.089 1.88448
4.094 1.85775
4.099 1.83205
4.104 1.80751
4.109 1.78425
4.114 1.76237
4.119 1.74199
4.124 1.72322
4.129 1.70617
4.134 1.69093
4.139 1.67760
4.144 1.66626
4.149 1.65700
4.154 1.64987
4.159 1.64495
4.164 1.64228
4.169 1.64191
4.174 1.64385
4.179 1.64812
4.184 1.65473
4.189 1.66367
4.194 1.67492
4.199 1.68845
4.204 1.70421
4.209 1.72214
4.214 1.74218
4.219 1.76425
4.224 1.78825
4.229 1.81409
4.234 1.84165
4.239 1.87082
4.244 1.90146
4.249 1.93346
4.254 1.96666
4.259 2.00093
4.264 2.03611
4.269 2.07205
4.274 2.10861
4.279 2.14562
4.284 2.18294
4.289 2.22041
4.294 2.25789
4.299 2.29523
4.304 2.33229
4.309 2.36894
4.314 2.40504
4.319 2.44047
4.324 2.47513
4.329 2.50891
4.334 2.54170
4.339 2.57343
4.344 2.60401
4.349 2.63338
4.354 2.66148
4.359 2.68826
4.364 2.71369
4.369 2.73774
4.374 2.76039
4.379 2.78164
4.384 2.80148
4.389 2.81992
4.394 2.83698
4.399 2.85269
4.404 2.86706
4.409 2.88015
4.414 2.89199
4.419 2.90263
4.424 2.91212
4.429 2.92050
4.434 2.92783
4.439 2.93417
4.444 2.93957
4.449 2.94408
4.454 2.94776
4.459 2.95067
4.464 2.95285
4.469 2.95434
4.474 2.95521
4.479 2.95547
4.484 2.95518
4.489 2.95436
4.494 2.95305
4.499 2.95127
4.504 2.94904
4.509 2.94638
4.514 2.94330
4.519 2.93981
4.524 2.93591
4.529 2.93161
4.534 2.92691
4.539 2.92181
4.544 2.91628
4.549 2.91034
4.554 2.90396
4.559 2.89714
4.564 2.88986
4.569 2.88211
4.574 2.87387
4.579 2.86514
4.584 2.85588
4.589 2.84611
4.594 2.83578
4.599 2.82491
4.604 2.81346
4.609 2.80144
4.614 2.78882
4.619 2.77561
4.624 2.76178
4.629 2.74733
4.634 2.73226
4.639 2.71655
4.644 2.70020
4.649 2.68321
4.654 2.66555
4.659 2.64724
4.664 2.62825
4.669 2.60859
4.674 2.58825
4.679 2.56722
4.684 2.54549
4.689 2.52306
4.694 2.49993
4.699 2.47608
4.704 2.45151
4.709 2.42621
4.714 2.40018
4.719 2.37341
4.724 2.34591
4.729 2.31767
4.734 2.28869
4.739 2.25899
4.744 2.22855
4.749 2.19740
4.754 2.16555
4.759 2.13302
4.764 2.09982
4.769 2.06599
4.774 2.03155
4.779 1.99654
4.784 1.96100
4.789 1.92498
4.794 1.88853
4.799 1.85171
4.804 1.81457
4.809 1.77719
4.814 1.73965
4.819 1.70200
4.824 1.66435
4.829 1.62677
4.834 1.58935
4.839 1.55218
4.844 1.51536
4.849 1.47898
4.854 1.44314
4.859 1.40794
4.864 1.37346
4.869 1.33981
4.874 1.30708
4.879 1.27535
4.884 1.24472
4.889 1.21527
4.894 1.18708
4.899 1.16021
4.904 1.13475
4.909 1.11074
4.914 1.08824
4.919 1.06731
4.924 1.04797
4.929 1.03027
4.934 1.01423
4.939 0.99986
4.944 0.98718
4.949 0.97619
4.954 0.96688
4.959 0.95925
4.964 0.95326
4.969 0.94891
4.974 0.94615
4.979 0.94496
4.984 0.94529
4.989 0.94708
4.994 0.95031
5 0.954906496518135
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.9122752886865
0.005005005005005 -2.90576098480741
0.01001001001001 -2.89686319233237
0.015015015015015 -2.88574695208124
0.02002002002002 -2.87259029674937
0.025025025025025 -2.85758329873129
0.03003003003003 -2.84092700241843
0.035035035035035 -2.82283224465167
0.04004004004004 -2.80351836800189
0.045045045045045 -2.7832118325467
0.05005005005005 -2.76214473280207
0.0550550550550551 -2.74055322744414
0.0600600600600601 -2.71867589041242
0.0650650650650651 -2.69675199291064
0.0700700700700701 -2.67501972670808
0.0750750750750751 -2.65371437998279
0.0800800800800801 -2.63306647773021
0.0850850850850851 -2.61329989947795
0.0900900900900901 -2.5946299876899
0.0950950950950951 -2.57726166080409
0.1001001001001 -2.56138754531897
0.105105105105105 -2.5471861417154
0.11011011011011 -2.53482003926896
0.115115115115115 -2.52443419496298
0.12012012012012 -2.51615429175075
0.125125125125125 -2.51008519133043
0.13013013013013 -2.50630949638435
0.135135135135135 -2.5048862368916
0.14014014014014 -2.50584969464717
0.145145145145145 -2.50920837951052
0.15015015015015 -2.51494417016179
0.155155155155155 -2.52301163126483
0.16016016016016 -2.53333751792646
0.165165165165165 -2.54582047720281
0.17017017017017 -2.56033095514241
0.175175175175175 -2.57671131647744
0.18018018018018 -2.5947761825867
0.185185185185185 -2.61431299176577
0.19019019019019 -2.63508278416139
0.195195195195195 -2.65682121196985
0.2002002002002 -2.67923977367632
0.205205205205205 -2.70202726923675
0.21021021021021 -2.72485147119245
0.215215215215215 -2.74736100477409
0.22022022022022 -2.76918742811558
0.225225225225225 -2.78994750177468
0.23023023023023 -2.80924563486619
0.235235235235235 -2.8266764932723
0.24024024024024 -2.84182775362357
0.245245245245245 -2.85428298506017
0.25025025025025 -2.86362463920694
0.255255255255255 -2.86943712734501
0.26026026026026 -2.87130996245429
0.265265265265265 -2.86884094265437
0.27027027027027 -2.86163935159968
0.275275275275275 -2.84932915060466
0.28028028028028 -2.8315521366994
0.285285285285285 -2.80797104045645
0.29029029029029 -2.77827253729709
0.295295295295295 -2.7421701460858
0.3003003003003 -2.69940698916382
0.305305305305305 -2.64975838855675
0.31031031031031 -2.59303427392134
0.315315315315315 -2.52908137886913
0.32032032032032 -2.45778520361724
0.325325325325325 -2.3790717234612
0.33033033033033 -2.29290882433419
0.335335335335335 -2.19930744869694
0.34034034034034 -2.09832243718107
0.345345345345345 -1.99005305376753
0.35035035035035 -1.87464318480211
0.355355355355355 -1.75228120481131
0.36036036036036 -1.62319950485922
0.365365365365365 -1.48767368205679
0.37037037037037 -1.34602139176951
0.375375375375375 -1.19860086704228
0.38038038038038 -1.04580911274198
0.385385385385385 -0.888079784877606
0.39039039039039 -0.725880768467101
0.395395395395395 -0.559711470147805
0.4004004004004 -0.390099844444095
0.405405405405405 -0.217599175182894
0.41041041041041 -0.0427846359566149
0.415 0.13375
0.420 0.31139
0.425 0.48953
0.430 0.66755
0.435 0.84480
0.440 1.02067
0.445 1.19454
0.450 1.36579
0.455 1.53384
0.460 1.69810
0.465 1.85802
0.470 2.01308
0.475 2.16276
0.480 2.30661
0.485 2.44419
0.490 2.57510
0.495 2.69900
0.500 2.81556
0.505 2.92454
0.510 3.02569
0.515 3.11886
0.520 3.20391
0.525 3.28077
0.530 3.34941
0.535 3.40984
0.540 3.46213
0.545 3.50640
0.550 3.54279
0.555 3.57150
0.560 3.59278
0.565 3.60689
0.570 3.61415
0.575 3.61490
0.580 3.60952
0.585 3.59840
0.590 3.58196
0.595 3.56065
0.600 3.53492
0.605 3.50523
0.610 3.47207
0.615 3.43592
0.620 3.39724
0.625 3.35652
0.630 3.31424
0.635 3.27083
0.640 3.22677
0.645 3.18247
0.650 3.13835
0.655 3.09479
0.660 3.05216
0.665 3.01081
0.670 2.97104
0.675 2.93313
0.680 2.89734
0.685 2.86388
0.690 2.83295
0.695 2.80470
0.700 2.77925
0.705 2.75669
0.710 2.73709
0.715 2.72046
0.720 2.70681
0.725 2.69611
0.730 2.68830
0.735 2.68329
0.740 2.68099
0.745 2.68126
0.750 2.68396
0.755 2.68892
0.760 2.69597
0.765 2.70492
0.770 2.71556
0.775 2.72770
0.780 2.74112
0.785 2.75562
0.790 2.77096
0.795 2.78696
0.800 2.80339
0.805 2.82007
0.810 2.83680
0.815 2.85341
0.820 2.86972
0.825 2.88559
0.830 2.90087
0.835 2.91544
0.840 2.92920
0.845 2.94205
0.850 2.95393
0.855 2.96478
0.860 2.97457
0.865 2.98328
0.870 2.99091
0.875 2.99747
0.880 3.00301
0.885 3.00756
0.890 3.01120
0.895 3.01401
0.900 3.01606
0.905 3.01746
0.910 3.01832
0.915 3.01876
0.920 3.01889
0.925 3.01886
0.930 3.01878
0.935 3.01878
0.940 3.01901
0.945 3.01958
0.950 3.02063
0.955 3.02227
0.960 3.02462
0.965 3.02778
0.970 3.03185
0.975 3.03693
0.980 3.04307
0.985 3.05036
0.990 3.05884
0.995 3.06855
1.001 3.07951
1.006 3.09173
1.011 3.10522
1.016 3.11994
1.021 3.13589
1.026 3.15299
1.031 3.17121
1.036 3.19047
1.041 3.21068
1.046 3.23175
1.051 3.25358
1.056 3.27606
1.061 3.29906
1.066 3.32245
1.071 3.34611
1.076 3.36989
1.081 3.39365
1.086 3.41724
1.091 3.44053
1.096 3.46336
1.101 3.48560
1.106 3.50711
1.111 3.52775
1.116 3.54740
1.121 3.56593
1.126 3.58322
1.131 3.59917
1.136 3.61369
1.141 3.62668
1.146 3.63806
1.151 3.64778
1.156 3.65578
1.161 3.66201
1.166 3.66645
1.171 3.66906
1.176 3.66986
1.181 3.66884
1.186 3.66601
1.191 3.66141
1.196 3.65507
1.201 3.64704
1.206 3.63737
1.211 3.62614
1.216 3.61341
1.221 3.59926
1.226 3.58379
1.231 3.56709
1.236 3.54924
1.241 3.53036
1.246 3.51055
1.251 3.48992
1.256 3.46857
1.261 3.44661
1.266 3.42415
1.271 3.40130
1.276 3.37816
1.281 3.35484
1.286 3.33144
1.291 3.30806
1.296 3.28478
1.301 3.26170
1.306 3.23891
1.311 3.21648
1.316 3.19449
1.321 3.17302
1.326 3.15212
1.331 3.13187
1.336 3.11231
1.341 3.09350
1.346 3.07549
1.351 3.05831
1.356 3.04201
1.361 3.02663
1.366 3.01219
1.371 2.99871
1.376 2.98624
1.381 2.97477
1.386 2.96435
1.391 2.95497
1.396 2.94665
1.401 2.93941
1.406 2.93325
1.411 2.92817
1.416 2.92420
1.421 2.92131
1.426 2.91953
1.431 2.91883
1.436 2.91923
1.441 2.92072
1.446 2.92328
1.451 2.92690
1.456 2.93158
1.461 2.93729
1.466 2.94401
1.471 2.95172
1.476 2.96039
1.481 2.96998
1.486 2.98046
1.491 2.99179
1.496 3.00392
1.501 3.01680
1.506 3.03036
1.511 3.04455
1.516 3.05930
1.521 3.07454
1.526 3.09017
1.531 3.10613
1.536 3.12231
1.541 3.13863
1.546 3.15498
1.551 3.17126
1.556 3.18736
1.561 3.20317
1.566 3.21857
1.571 3.23345
1.576 3.24768
1.581 3.26116
1.586 3.27375
1.591 3.28534
1.596 3.29581
1.601 3.30505
1.606 3.31293
1.611 3.31936
1.616 3.32422
1.621 3.32743
1.626 3.32887
1.631 3.32848
1.636 3.32617
1.641 3.32187
1.646 3.31552
1.651 3.30707
1.656 3.29648
1.661 3.28373
1.666 3.26878
1.671 3.25163
1.676 3.23229
1.681 3.21077
1.686 3.18710
1.691 3.16131
1.696 3.13344
1.701 3.10357
1.706 3.07175
1.711 3.03806
1.716 3.00259
1.721 2.96544
1.726 2.92671
1.731 2.88650
1.736 2.84493
1.741 2.80213
1.746 2.75821
1.751 2.71331
1.756 2.66754
1.761 2.62105
1.766 2.57396
1.771 2.52641
1.776 2.47851
1.781 2.43038
1.786 2.38216
1.791 2.33395
1.796 2.28587
1.801 2.23800
1.806 2.19046
1.811 2.14332
1.816 2.09666
1.821 2.05055
1.826 2.00505
1.831 1.96022
1.836 1.91608
1.841 1.87268
1.846 1.83003
1.851 1.78815
1.856 1.74702
1.861 1.70666
1.866 1.66704
1.871 1.62813
1.876 1.58991
1.881 1.55234
1.886 1.51537
1.891 1.47895
1.896 1.44302
1.901 1.40753
1.906 1.37241
1.911 1.33761
1.916 1.30305
1.921 1.26868
1.926 1.23443
1.931 1.20023
1.936 1.16604
1.941 1.13180
1.946 1.09745
1.951 1.06296
1.956 1.02829
1.961 0.99341
1.966 0.95829
1.971 0.92293
1.976 0.88732
1.981 0.85145
1.986 0.81535
1.991 0.77905
1.996 0.74256
2.002 0.70594
2.007 0.66923
2.012 0.63250
2.017 0.59583
2.022 0.55928
2.027 0.52295
2.032 0.48694
2.037 0.45134
2.042 0.41627
2.047 0.38185
2.052 0.34819
2.057 0.31541
2.062 0.28365
2.067 0.25303
2.072 0.22369
2.077 0.19575
2.082 0.16934
2.087 0.14459
2.092 0.12163
2.097 0.10056
2.102 0.08151
2.107 0.06457
2.112 0.04987
2.117 0.03747
2.122 0.02747
2.127 0.01994
2.132 0.01495
2.137 0.01254
2.142 0.01275
2.147 0.01562
2.152 0.02116
2.157 0.02938
2.162 0.04026
2.167 0.05379
2.172 0.06993
2.177 0.08864
2.182 0.10986
2.187 0.13352
2.192 0.15953
2.197 0.18781
2.202 0.21826
2.207 0.25076
2.212 0.28520
2.217 0.32144
2.222 0.35936
2.227 0.39882
2.232 0.43967
2.237 0.48176
2.242 0.52495
2.247 0.56908
2.252 0.61400
2.257 0.65956
2.262 0.70562
2.267 0.75201
2.272 0.79861
2.277 0.84528
2.282 0.89188
2.287 0.93829
2.292 0.98438
2.297 1.03006
2.302 1.07522
2.307 1.11977
2.312 1.16363
2.317 1.20673
2.322 1.24900
2.327 1.29040
2.332 1.33089
2.337 1.37045
2.342 1.40904
2.347 1.44668
2.352 1.48336
2.357 1.51909
2.362 1.55390
2.367 1.58781
2.372 1.62087
2.377 1.65313
2.382 1.68463
2.387 1.71544
2.392 1.74561
2.397 1.77522
2.402 1.80433
2.407 1.83301
2.412 1.86134
2.417 1.88938
2.422 1.91721
2.427 1.94490
2.432 1.97251
2.437 2.00009
2.442 2.02771
2.447 2.05542
2.452 2.08325
2.457 2.11124
2.462 2.13942
2.467 2.16781
2.472 2.19641
2.477 2.22523
2.482 2.25426
2.487 2.28348
2.492 2.31285
2.497 2.34235
2.502 2.37193
2.507 2.40152
2.512 2.43106
2.517 2.46048
2.522 2.48970
2.527 2.51862
2.532 2.54716
2.537 2.57521
2.542 2.60267
2.547 2.62942
2.552 2.65537
2.557 2.68040
2.562 2.70440
2.567 2.72726
2.572 2.74886
2.577 2.76912
2.582 2.78792
2.587 2.80518
2.592 2.82080
2.597 2.83472
2.602 2.84687
2.607 2.85719
2.612 2.86563
2.617 2.87216
2.622 2.87676
2.627 2.87943
2.632 2.88018
2.637 2.87902
2.642 2.87601
2.647 2.87119
2.652 2.86464
2.657 2.85644
2.662 2.84670
2.667 2.83553
2.672 2.82306
2.677 2.80944
2.682 2.79483
2.687 2.77941
2.692 2.76334
2.697 2.74684
2.702 2.73009
2.707 2.71330
2.712 2.69670
2.717 2.68050
2.722 2.66491
2.727 2.65017
2.732 2.63650
2.737 2.62411
2.742 2.61321
2.747 2.60401
2.752 2.59672
2.757 2.59151
2.762 2.58856
2.767 2.58803
2.772 2.59007
2.777 2.59480
2.782 2.60233
2.787 2.61274
2.792 2.62610
2.797 2.64245
2.802 2.66180
2.807 2.68416
2.812 2.70947
2.817 2.73767
2.822 2.76869
2.827 2.80240
2.832 2.83865
2.837 2.87728
2.842 2.91809
2.847 2.96085
2.852 3.00533
2.857 3.05123
2.862 3.09828
2.867 3.14614
2.872 3.19450
2.877 3.24298
2.882 3.29123
2.887 3.33886
2.892 3.38548
2.897 3.43068
2.902 3.47405
2.907 3.51519
2.912 3.55367
2.917 3.58908
2.922 3.62103
2.927 3.64910
2.932 3.67291
2.937 3.69208
2.942 3.70626
2.947 3.71510
2.952 3.71828
2.957 3.71552
2.962 3.70653
2.967 3.69108
2.972 3.66896
2.977 3.63999
2.982 3.60403
2.987 3.56098
2.992 3.51075
2.997 3.45333
3.003 3.38872
3.008 3.31696
3.013 3.23814
3.018 3.15238
3.023 3.05986
3.028 2.96077
3.033 2.85535
3.038 2.74388
3.043 2.62668
3.048 2.50409
3.053 2.37649
3.058 2.24428
3.063 2.10790
3.068 1.96781
3.073 1.82448
3.078 1.67841
3.083 1.53012
3.088 1.38014
3.093 1.22899
3.098 1.07722
3.103 0.92537
3.108 0.77398
3.113 0.62359
3.118 0.47472
3.123 0.32790
3.128 0.18361
3.133 0.04235
3.13813813813814 -0.0954277635110203
3.14314314314314 -0.229288095249355
3.14814814814815 -0.358819389866621
3.15315315315315 -0.483642001749088
3.15815815815816 -0.603408232517645
3.16316316316316 -0.717804406355697
3.16816816816817 -0.826552687957381
3.17317317317317 -0.929412628877026
3.17817817817818 -1.02618243037652
3.18318318318318 -1.1166999132198
3.18818818818819 -1.20084318739559
3.19319319319319 -1.27853101729347
3.1981981981982 -1.34972288050044
3.2032032032032 -1.41441872099884
3.20820820820821 -1.47265840023569
3.21321321321321 -1.52452085209482
3.21821821821822 -1.57012295042589
3.22322322322322 -1.60961810022821
3.22822822822823 -1.64319456600628
3.23323323323323 -1.67107355304254
3.23823823823824 -1.69350705948188
3.24324324324324 -1.71077551901824
3.24824824824825 -1.72318525576798
3.25325325325325 -1.73106577441974
3.25825825825826 -1.73476691009277
3.26326326326326 -1.73465586340224
3.26826826826827 -1.73111414707788
3.27327327327327 -1.72453447103294
3.27827827827828 -1.71531759313497
3.28328328328328 -1.70386916292827
3.28828828828829 -1.69059658540451
3.29329329329329 -1.67590593137832
3.2982982982983 -1.66019892035702
3.3033033033033 -1.64387000075953
3.30830830830831 -1.62730355117784
3.31331331331331 -1.61087122489206
3.31831831831832 -1.59492945825926
3.32332332332332 -1.57981716173004
3.32832832832833 -1.56585361028197
3.33333333333333 -1.5533365479089
3.33833833833834 -1.54254051856106
3.34334334334334 -1.53371543356835
3.34834834834835 -1.52708538317646
3.35335335335335 -1.52284769733572
3.35835835835836 -1.5211722584348
3.36336336336336 -1.52220106618177
3.36836836836837 -1.52604805240152
3.37337337337337 -1.53279914117008
3.37837837837838 -1.54251254738853
3.38338338338338 -1.55521930476315
3.38838838838839 -1.57092401208428
3.39339339339339 -1.58960578483808
3.3983983983984 -1.61121939743014
3.4034034034034 -1.63569659981035
3.40840840840841 -1.66294759091795
3.41341341341341 -1.6928626302672
3.41841841841842 -1.72531376807942
3.42342342342342 -1.76015667371061
3.42842842842843 -1.79723254163898
3.43343343343343 -1.83637005410791
3.43843843843844 -1.87738737948387
3.44344344344344 -1.92009418564906
3.44844844844845 -1.96429364818358
3.45345345345345 -2.00978443375204
3.45845845845846 -2.05636263994476
3.46346346346346 -2.10382367386665
3.46846846846847 -2.15196405294817
3.47347347347347 -2.20058311280011
3.47847847847848 -2.24948460839532
3.48348348348348 -2.29847819644562
3.48848848848849 -2.34738078851558
3.49349349349349 -2.39601776612834
3.4984984984985 -2.44422405093387
3.5035035035035 -2.49184502479135
3.50850850850851 -2.53873729643398
3.51351351351351 -2.5847693131951
3.51851851851852 -2.62982181801215
3.52352352352352 -2.67378815363333
3.52852852852853 -2.71657441759148
3.53353353353353 -2.75809947302305
3.53853853853854 -2.79829482186624
3.54354354354354 -2.83710434826757
3.54854854854855 -2.87448394120568
3.55355355355355 -2.91040100639981
3.55855855855856 -2.94483387842899
3.56356356356356 -2.9777711447603
3.56856856856857 -3.00921089392307
3.57357357357357 -3.03915990051134
3.57857857857858 -3.06763275993192
3.58358358358358 -3.09465098591955
3.58858858858859 -3.12024208376607
3.59359359359359 -3.14443861202245
3.5985985985986 -3.16727724504372
3.6036036036036 -3.18879784828839
3.60860860860861 -3.20904257764907
3.61361361361361 -3.22805501335984
3.61861861861862 -3.24587933820797
3.62362362362362 -3.26255956884696
3.62862862862863 -3.27813884799184
3.63363363363363 -3.29265880426324
3.63863863863864 -3.30615898528321
3.64364364364364 -3.31867636852489
3.64864864864865 -3.33024495324043
3.65365365365365 -3.34089543562175
3.65865865865866 -3.3506549682002
3.66366366366366 -3.35954700334981
3.66866866866867 -3.36759121965514
3.67367367367367 -3.3748035288578
3.67867867867868 -3.38119616008346
3.68368368368368 -3.38677781712772
3.68868868868869 -3.39155390373293
3.69369369369369 -3.39552681098617
3.6986986986987 -3.39869626032696
3.7037037037037 -3.40105969503106
3.70870870870871 -3.40261271257508
3.71371371371371 -3.40334952989445
3.71871871871872 -3.40326347326278
3.72372372372372 -3.40234748436569
3.72872872872873 -3.40059463406106
3.73373373373373 -3.39799863534673
3.73873873873874 -3.39455434722137
3.74374374374374 -3.39025826132109
3.74874874874875 -3.38510896356467
3.75375375375375 -3.37910756344607
3.75875875875876 -3.37225808409726
3.76376376376376 -3.36456780682265
3.76876876876877 -3.35604756442972
3.77377377377377 -3.34671197837193
3.77877877877878 -3.33657963546228
3.78378378378378 -3.32567320069543
3.78878878878879 -3.31401946352786
3.79379379379379 -3.30164931579935
3.7987987987988 -3.28859766033643
3.8038038038038 -3.27490325012091
3.80880880880881 -3.26060845876389
3.81381381381381 -3.24575898386475
3.81881881881882 -3.23040348564169
3.82382382382382 -3.21459316401792
3.82882882882883 -3.19838127808337
3.83383383383383 -3.18182261257051
3.83883883883884 -3.16497289662656
3.84384384384384 -3.14788818076638
3.84884884884885 -3.13062417841795
3.85385385385385 -3.1132355789514
3.85885885885886 -3.09577533946007
3.86386386386386 -3.07829396289293
3.86886886886887 -3.06083877037916
3.87387387387387 -3.04345317573889
3.87887887887888 -3.02617597026245
3.88388388388388 -3.00904062583446
3.88888888888889 -2.99207462439391
3.89389389389389 -2.97529882156362
3.8988988988989 -2.95872685203198
3.9039039039039 -2.94236458395722
3.90890890890891 -2.92620962926373
3.91391391391391 -2.91025091624783
3.91891891891892 -2.89446833036674
3.92392392392392 -2.87883242851834
3.92892892892893 -2.86330423144808
3.93393393393393 -2.84783509825676
3.93893893893894 -2.83236668622074
3.94394394394394 -2.81683099839192
3.94894894894895 -2.80115052061839
3.95395395395395 -2.78523844883788
3.95895895895896 -2.76899900662933
3.96396396396396 -2.75232785220463
3.96896896896897 -2.73511257314975
3.97397397397397 -2.71723326643043
3.97897897897898 -2.69856320034415
3.98398398398398 -2.678969554333
3.98898898898899 -2.65831423180618
3.99399399399399 -2.63645474042849
3.998998998999 -2.61324513364421
4.004004004004 -2.58853700661692
4.00900900900901 -2.5621805391883
4.01401401401401 -2.53402557799723
4.01901901901902 -2.50392274944956
4.02402402402402 -2.47172459491001
4.02902902902903 -2.43728671918822
4.03403403403403 -2.40046894322896
4.03903903903904 -2.36113645176166
4.04404404404404 -2.31916092668397
4.04904904904905 -2.27442165695459
4.05405405405405 -2.22680661594414
4.05905905905906 -2.17621349737325
4.06406406406406 -2.12255070128815
4.06906906906907 -2.06573826185755
4.07407407407407 -2.00570870924708
4.07907907907908 -1.94240785830253
4.08408408408408 -1.87579551737224
4.08908908908909 -1.8058461111963
4.09409409409409 -1.73254921250049
4.0990990990991 -1.65590997762415
4.1041041041041 -1.57594948230904
4.10910910910911 -1.49270495453234
4.11411411411411 -1.406229902125
4.11911911911912 -1.31659413370792
4.12412412412412 -1.22388367236898
4.12912912912913 -1.12820056229161
4.13413413413413 -1.02966256944264
4.13913913913914 -0.928402778192221
4.14414414414414 -0.824569086586716
4.14914914914915 -0.71832360372806
4.15415415415415 -0.609841953483023
4.15915915915916 -0.499312489414537
4.16416416416416 -0.386935426489626
4.16916916916917 -0.272921895705834
4.17417417417417 -0.157492928329087
4.17917917917918 -0.0408783768863614
4.184 0.07668
4.189 0.19495
4.194 0.31367
4.199 0.43259
4.204 0.55146
4.209 0.67001
4.214 0.78800
4.219 0.90516
4.224 1.02123
4.229 1.13598
4.234 1.24915
4.239 1.36050
4.244 1.46981
4.249 1.57684
4.254 1.68138
4.259 1.78323
4.264 1.88220
4.269 1.97810
4.274 2.07077
4.279 2.16005
4.284 2.24581
4.289 2.32791
4.294 2.40625
4.299 2.48074
4.304 2.55129
4.309 2.61784
4.314 2.68035
4.319 2.73879
4.324 2.79314
4.329 2.84341
4.334 2.88960
4.339 2.93176
4.344 2.96992
4.349 3.00416
4.354 3.03455
4.359 3.06117
4.364 3.08413
4.369 3.10354
4.374 3.11953
4.379 3.13222
4.384 3.14176
4.389 3.14831
4.394 3.15201
4.399 3.15305
4.404 3.15159
4.409 3.14781
4.414 3.14189
4.419 3.13400
4.424 3.12435
4.429 3.11310
4.434 3.10046
4.439 3.08659
4.444 3.07169
4.449 3.05593
4.454 3.03948
4.459 3.02253
4.464 3.00523
4.469 2.98774
4.474 2.97022
4.479 2.95280
4.484 2.93563
4.489 2.91882
4.494 2.90251
4.499 2.88679
4.504 2.87176
4.509 2.85751
4.514 2.84411
4.519 2.83162
4.524 2.82011
4.529 2.80960
4.534 2.80013
4.539 2.79172
4.544 2.78436
4.549 2.77805
4.554 2.77278
4.559 2.76852
4.564 2.76522
4.569 2.76284
4.574 2.76132
4.579 2.76057
4.584 2.76054
4.589 2.76112
4.594 2.76222
4.599 2.76375
4.604 2.76558
4.609 2.76760
4.614 2.76970
4.619 2.77174
4.624 2.77359
4.629 2.77513
4.634 2.77622
4.639 2.77673
4.644 2.77651
4.649 2.77543
4.654 2.77337
4.659 2.77018
4.664 2.76574
4.669 2.75992
4.674 2.75261
4.679 2.74369
4.684 2.73305
4.689 2.72058
4.694 2.70620
4.699 2.68981
4.704 2.67135
4.709 2.65073
4.714 2.62790
4.719 2.60281
4.724 2.57543
4.729 2.54571
4.734 2.51365
4.739 2.47924
4.744 2.44248
4.749 2.40339
4.754 2.36199
4.759 2.31832
4.764 2.27243
4.769 2.22437
4.774 2.17422
4.779 2.12206
4.784 2.06797
4.789 2.01204
4.794 1.95440
4.799 1.89515
4.804 1.83440
4.809 1.77231
4.814 1.70898
4.819 1.64458
4.824 1.57924
4.829 1.51311
4.834 1.44635
4.839 1.37911
4.844 1.31155
4.849 1.24383
4.854 1.17612
4.859 1.10856
4.864 1.04132
4.869 0.97456
4.874 0.90842
4.879 0.84306
4.884 0.77864
4.889 0.71528
4.894 0.65313
4.899 0.59233
4.904 0.53299
4.909 0.47525
4.914 0.41920
4.919 0.36497
4.924 0.31264
4.929 0.26231
4.934 0.21406
4.939 0.16797
4.944 0.12410
4.949 0.08250
4.954 0.04324
4.959 0.00633
4.96496496496496 -0.0281631074058721
4.96996996996997 -0.0602442743019788
4.97497497497497 -0.0898894688994224
4.97997997997998 -0.117092312895982
4.98498498498498 -0.141854463584452
4.98998998998999 -0.164185387669889
4.99499499499499 -0.184102103452503
5 -0.20162889389622
};
\end{groupplot}

\end{tikzpicture}

==> Fig_porto_3d.tikz <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d1.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d2.png};
\node at (axis cs:0.99,0.01)[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{  0:00};
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d3.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d4.png};
\node at (axis cs:0.99,0.01)[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{  3:00};
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d5.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d6.png};
\node at (axis cs:0.99,0.01)[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{  6:00};
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d7.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d8.png};
\node at (axis cs:0.99,0.01)[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{  9:00};
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d9.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d10.png};
\node at (axis cs:0.99,0.01)[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{  12:00};
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d11.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d12.png};
\node at (axis cs:0.99,0.01)[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{  15:00};
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d13.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d14.png};
\node at (axis cs:0.99,0.01)[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{  18:00};
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d15.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d16.png};
\node at (axis cs:0.99,0.01)[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{  21:00};
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d1.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {Fig_porto_3d2.png};
\node at (axis cs:0.99,0.01)[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{  24:00};
\end{groupplot}

\end{tikzpicture}


==> Fig_uncertainty.tikz <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 3}]
\nextgroupplot[
title={$N_\mathrm{obs}=1$},
ylabel={$\lambda_1$},
xmin=0, xmax=50,
ymin=0, ymax=2.10202697684304,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorticks=false,
ymajorticks=false,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,1.80863947512487)
--(axis cs:0,0.546566394695706)
--(axis cs:0.050,0.54954)
--(axis cs:0.100,0.55253)
--(axis cs:0.150,0.55552)
--(axis cs:0.200,0.55852)
--(axis cs:0.250,0.56151)
--(axis cs:0.300,0.56451)
--(axis cs:0.350,0.56751)
--(axis cs:0.400,0.57051)
--(axis cs:0.450,0.57351)
--(axis cs:0.500,0.57651)
--(axis cs:0.550,0.57951)
--(axis cs:0.600,0.58251)
--(axis cs:0.650,0.58551)
--(axis cs:0.700,0.58851)
--(axis cs:0.750,0.59150)
--(axis cs:0.800,0.59450)
--(axis cs:0.850,0.59749)
--(axis cs:0.900,0.60048)
--(axis cs:0.950,0.60346)
--(axis cs:1.001,0.60644)
--(axis cs:1.051,0.60941)
--(axis cs:1.101,0.61238)
--(axis cs:1.151,0.61535)
--(axis cs:1.201,0.61830)
--(axis cs:1.251,0.62125)
--(axis cs:1.301,0.62420)
--(axis cs:1.351,0.62713)
--(axis cs:1.401,0.63006)
--(axis cs:1.451,0.63298)
--(axis cs:1.501,0.63589)
--(axis cs:1.551,0.63879)
--(axis cs:1.601,0.64168)
--(axis cs:1.651,0.64456)
--(axis cs:1.701,0.64742)
--(axis cs:1.751,0.65028)
--(axis cs:1.801,0.65312)
--(axis cs:1.851,0.65595)
--(axis cs:1.901,0.65877)
--(axis cs:1.951,0.66157)
--(axis cs:2.002,0.66436)
--(axis cs:2.052,0.66714)
--(axis cs:2.102,0.66989)
--(axis cs:2.152,0.67264)
--(axis cs:2.202,0.67536)
--(axis cs:2.252,0.67807)
--(axis cs:2.302,0.68077)
--(axis cs:2.352,0.68344)
--(axis cs:2.402,0.68610)
--(axis cs:2.452,0.68874)
--(axis cs:2.502,0.69136)
--(axis cs:2.552,0.69396)
--(axis cs:2.602,0.69654)
--(axis cs:2.652,0.69910)
--(axis cs:2.702,0.70164)
--(axis cs:2.752,0.70416)
--(axis cs:2.802,0.70665)
--(axis cs:2.852,0.70913)
--(axis cs:2.902,0.71158)
--(axis cs:2.952,0.71401)
--(axis cs:3.003,0.71641)
--(axis cs:3.053,0.71880)
--(axis cs:3.103,0.72116)
--(axis cs:3.153,0.72349)
--(axis cs:3.203,0.72580)
--(axis cs:3.253,0.72809)
--(axis cs:3.303,0.73035)
--(axis cs:3.353,0.73258)
--(axis cs:3.403,0.73479)
--(axis cs:3.453,0.73698)
--(axis cs:3.503,0.73913)
--(axis cs:3.553,0.74126)
--(axis cs:3.603,0.74337)
--(axis cs:3.653,0.74545)
--(axis cs:3.703,0.74750)
--(axis cs:3.753,0.74952)
--(axis cs:3.803,0.75151)
--(axis cs:3.853,0.75348)
--(axis cs:3.903,0.75542)
--(axis cs:3.953,0.75733)
--(axis cs:4.004,0.75921)
--(axis cs:4.054,0.76106)
--(axis cs:4.104,0.76288)
--(axis cs:4.154,0.76468)
--(axis cs:4.204,0.76644)
--(axis cs:4.254,0.76818)
--(axis cs:4.304,0.76988)
--(axis cs:4.354,0.77155)
--(axis cs:4.404,0.77320)
--(axis cs:4.454,0.77481)
--(axis cs:4.504,0.77640)
--(axis cs:4.554,0.77795)
--(axis cs:4.604,0.77947)
--(axis cs:4.654,0.78097)
--(axis cs:4.704,0.78243)
--(axis cs:4.754,0.78386)
--(axis cs:4.804,0.78526)
--(axis cs:4.854,0.78662)
--(axis cs:4.904,0.78796)
--(axis cs:4.954,0.78927)
--(axis cs:5.005,0.79054)
--(axis cs:5.055,0.79178)
--(axis cs:5.105,0.79299)
--(axis cs:5.155,0.79417)
--(axis cs:5.205,0.79532)
--(axis cs:5.255,0.79644)
--(axis cs:5.305,0.79752)
--(axis cs:5.355,0.79858)
--(axis cs:5.405,0.79960)
--(axis cs:5.455,0.80059)
--(axis cs:5.505,0.80155)
--(axis cs:5.555,0.80248)
--(axis cs:5.605,0.80338)
--(axis cs:5.655,0.80424)
--(axis cs:5.705,0.80508)
--(axis cs:5.755,0.80588)
--(axis cs:5.805,0.80665)
--(axis cs:5.855,0.80740)
--(axis cs:5.905,0.80811)
--(axis cs:5.955,0.80879)
--(axis cs:6.006,0.80944)
--(axis cs:6.056,0.81006)
--(axis cs:6.106,0.81065)
--(axis cs:6.156,0.81121)
--(axis cs:6.206,0.81175)
--(axis cs:6.256,0.81225)
--(axis cs:6.306,0.81272)
--(axis cs:6.356,0.81317)
--(axis cs:6.406,0.81358)
--(axis cs:6.456,0.81397)
--(axis cs:6.506,0.81433)
--(axis cs:6.556,0.81466)
--(axis cs:6.606,0.81496)
--(axis cs:6.656,0.81524)
--(axis cs:6.706,0.81549)
--(axis cs:6.756,0.81571)
--(axis cs:6.806,0.81590)
--(axis cs:6.856,0.81607)
--(axis cs:6.906,0.81622)
--(axis cs:6.956,0.81633)
--(axis cs:7.007,0.81643)
--(axis cs:7.057,0.81649)
--(axis cs:7.107,0.81654)
--(axis cs:7.157,0.81655)
--(axis cs:7.207,0.81655)
--(axis cs:7.257,0.81652)
--(axis cs:7.307,0.81647)
--(axis cs:7.357,0.81639)
--(axis cs:7.407,0.81630)
--(axis cs:7.457,0.81618)
--(axis cs:7.507,0.81604)
--(axis cs:7.557,0.81587)
--(axis cs:7.607,0.81569)
--(axis cs:7.657,0.81549)
--(axis cs:7.707,0.81527)
--(axis cs:7.757,0.81502)
--(axis cs:7.807,0.81476)
--(axis cs:7.857,0.81448)
--(axis cs:7.907,0.81418)
--(axis cs:7.957,0.81387)
--(axis cs:8.008,0.81353)
--(axis cs:8.058,0.81318)
--(axis cs:8.108,0.81282)
--(axis cs:8.158,0.81243)
--(axis cs:8.208,0.81203)
--(axis cs:8.258,0.81162)
--(axis cs:8.308,0.81119)
--(axis cs:8.358,0.81074)
--(axis cs:8.408,0.81029)
--(axis cs:8.458,0.80982)
--(axis cs:8.508,0.80933)
--(axis cs:8.558,0.80883)
--(axis cs:8.608,0.80832)
--(axis cs:8.658,0.80780)
--(axis cs:8.708,0.80727)
--(axis cs:8.758,0.80672)
--(axis cs:8.808,0.80616)
--(axis cs:8.858,0.80560)
--(axis cs:8.908,0.80502)
--(axis cs:8.958,0.80443)
--(axis cs:9.009,0.80384)
--(axis cs:9.059,0.80323)
--(axis cs:9.109,0.80261)
--(axis cs:9.159,0.80199)
--(axis cs:9.209,0.80136)
--(axis cs:9.259,0.80072)
--(axis cs:9.309,0.80007)
--(axis cs:9.359,0.79942)
--(axis cs:9.409,0.79876)
--(axis cs:9.459,0.79809)
--(axis cs:9.509,0.79742)
--(axis cs:9.559,0.79674)
--(axis cs:9.609,0.79605)
--(axis cs:9.659,0.79536)
--(axis cs:9.709,0.79466)
--(axis cs:9.759,0.79396)
--(axis cs:9.809,0.79325)
--(axis cs:9.859,0.79254)
--(axis cs:9.909,0.79182)
--(axis cs:9.959,0.79110)
--(axis cs:10.01,0.79037)
--(axis cs:10.06,0.78965)
--(axis cs:10.11,0.78891)
--(axis cs:10.16,0.78818)
--(axis cs:10.21,0.78744)
--(axis cs:10.26,0.78669)
--(axis cs:10.31,0.78595)
--(axis cs:10.36,0.78520)
--(axis cs:10.41,0.78444)
--(axis cs:10.46,0.78369)
--(axis cs:10.51,0.78293)
--(axis cs:10.56,0.78217)
--(axis cs:10.61,0.78141)
--(axis cs:10.66,0.78064)
--(axis cs:10.71,0.77987)
--(axis cs:10.76,0.77910)
--(axis cs:10.81,0.77833)
--(axis cs:10.86,0.77756)
--(axis cs:10.91,0.77678)
--(axis cs:10.96,0.77600)
--(axis cs:11.01,0.77522)
--(axis cs:11.06,0.77444)
--(axis cs:11.11,0.77366)
--(axis cs:11.16,0.77287)
--(axis cs:11.21,0.77208)
--(axis cs:11.26,0.77129)
--(axis cs:11.31,0.77050)
--(axis cs:11.36,0.76971)
--(axis cs:11.41,0.76892)
--(axis cs:11.46,0.76812)
--(axis cs:11.51,0.76732)
--(axis cs:11.56,0.76652)
--(axis cs:11.61,0.76572)
--(axis cs:11.66,0.76492)
--(axis cs:11.71,0.76411)
--(axis cs:11.76,0.76331)
--(axis cs:11.81,0.76250)
--(axis cs:11.86,0.76169)
--(axis cs:11.91,0.76088)
--(axis cs:11.96,0.76006)
--(axis cs:12.01,0.75925)
--(axis cs:12.06,0.75843)
--(axis cs:12.11,0.75761)
--(axis cs:12.16,0.75679)
--(axis cs:12.21,0.75597)
--(axis cs:12.26,0.75514)
--(axis cs:12.31,0.75432)
--(axis cs:12.36,0.75349)
--(axis cs:12.41,0.75266)
--(axis cs:12.46,0.75183)
--(axis cs:12.51,0.75099)
--(axis cs:12.56,0.75016)
--(axis cs:12.61,0.74932)
--(axis cs:12.66,0.74848)
--(axis cs:12.71,0.74763)
--(axis cs:12.76,0.74679)
--(axis cs:12.81,0.74594)
--(axis cs:12.86,0.74509)
--(axis cs:12.91,0.74424)
--(axis cs:12.96,0.74339)
--(axis cs:13.01,0.74253)
--(axis cs:13.06,0.74168)
--(axis cs:13.11,0.74082)
--(axis cs:13.16,0.73995)
--(axis cs:13.21,0.73909)
--(axis cs:13.26,0.73823)
--(axis cs:13.31,0.73736)
--(axis cs:13.36,0.73649)
--(axis cs:13.41,0.73562)
--(axis cs:13.46,0.73474)
--(axis cs:13.51,0.73387)
--(axis cs:13.56,0.73299)
--(axis cs:13.61,0.73211)
--(axis cs:13.66,0.73123)
--(axis cs:13.71,0.73034)
--(axis cs:13.76,0.72946)
--(axis cs:13.81,0.72857)
--(axis cs:13.86,0.72768)
--(axis cs:13.91,0.72679)
--(axis cs:13.96,0.72590)
--(axis cs:14.01,0.72501)
--(axis cs:14.06,0.72412)
--(axis cs:14.11,0.72322)
--(axis cs:14.16,0.72233)
--(axis cs:14.21,0.72143)
--(axis cs:14.26,0.72053)
--(axis cs:14.31,0.71963)
--(axis cs:14.36,0.71873)
--(axis cs:14.41,0.71783)
--(axis cs:14.46,0.71693)
--(axis cs:14.51,0.71603)
--(axis cs:14.56,0.71512)
--(axis cs:14.61,0.71422)
--(axis cs:14.66,0.71332)
--(axis cs:14.71,0.71242)
--(axis cs:14.76,0.71151)
--(axis cs:14.81,0.71061)
--(axis cs:14.86,0.70971)
--(axis cs:14.91,0.70881)
--(axis cs:14.96,0.70790)
--(axis cs:15.01,0.70700)
--(axis cs:15.06,0.70610)
--(axis cs:15.11,0.70520)
--(axis cs:15.16,0.70430)
--(axis cs:15.21,0.70340)
--(axis cs:15.26,0.70250)
--(axis cs:15.31,0.70160)
--(axis cs:15.36,0.70071)
--(axis cs:15.41,0.69981)
--(axis cs:15.46,0.69892)
--(axis cs:15.51,0.69802)
--(axis cs:15.56,0.69713)
--(axis cs:15.61,0.69624)
--(axis cs:15.66,0.69535)
--(axis cs:15.71,0.69446)
--(axis cs:15.76,0.69358)
--(axis cs:15.81,0.69269)
--(axis cs:15.86,0.69181)
--(axis cs:15.91,0.69092)
--(axis cs:15.96,0.69004)
--(axis cs:16.01,0.68917)
--(axis cs:16.06,0.68829)
--(axis cs:16.11,0.68742)
--(axis cs:16.16,0.68654)
--(axis cs:16.21,0.68567)
--(axis cs:16.26,0.68480)
--(axis cs:16.31,0.68393)
--(axis cs:16.36,0.68307)
--(axis cs:16.41,0.68221)
--(axis cs:16.46,0.68134)
--(axis cs:16.51,0.68049)
--(axis cs:16.56,0.67963)
--(axis cs:16.61,0.67877)
--(axis cs:16.66,0.67792)
--(axis cs:16.71,0.67707)
--(axis cs:16.76,0.67622)
--(axis cs:16.81,0.67537)
--(axis cs:16.86,0.67453)
--(axis cs:16.91,0.67369)
--(axis cs:16.96,0.67285)
--(axis cs:17.01,0.67201)
--(axis cs:17.06,0.67117)
--(axis cs:17.11,0.67034)
--(axis cs:17.16,0.66951)
--(axis cs:17.21,0.66868)
--(axis cs:17.26,0.66785)
--(axis cs:17.31,0.66703)
--(axis cs:17.36,0.66621)
--(axis cs:17.41,0.66538)
--(axis cs:17.46,0.66457)
--(axis cs:17.51,0.66375)
--(axis cs:17.56,0.66293)
--(axis cs:17.61,0.66212)
--(axis cs:17.66,0.66131)
--(axis cs:17.71,0.66050)
--(axis cs:17.76,0.65970)
--(axis cs:17.81,0.65889)
--(axis cs:17.86,0.65809)
--(axis cs:17.91,0.65729)
--(axis cs:17.96,0.65649)
--(axis cs:18.01,0.65569)
--(axis cs:18.06,0.65490)
--(axis cs:18.11,0.65410)
--(axis cs:18.16,0.65331)
--(axis cs:18.21,0.65252)
--(axis cs:18.26,0.65174)
--(axis cs:18.31,0.65095)
--(axis cs:18.36,0.65017)
--(axis cs:18.41,0.64939)
--(axis cs:18.46,0.64861)
--(axis cs:18.51,0.64783)
--(axis cs:18.56,0.64705)
--(axis cs:18.61,0.64628)
--(axis cs:18.66,0.64551)
--(axis cs:18.71,0.64474)
--(axis cs:18.76,0.64397)
--(axis cs:18.81,0.64321)
--(axis cs:18.86,0.64245)
--(axis cs:18.91,0.64169)
--(axis cs:18.96,0.64093)
--(axis cs:19.01,0.64017)
--(axis cs:19.06,0.63942)
--(axis cs:19.11,0.63867)
--(axis cs:19.16,0.63793)
--(axis cs:19.21,0.63718)
--(axis cs:19.26,0.63644)
--(axis cs:19.31,0.63570)
--(axis cs:19.36,0.63497)
--(axis cs:19.41,0.63423)
--(axis cs:19.46,0.63350)
--(axis cs:19.51,0.63278)
--(axis cs:19.56,0.63206)
--(axis cs:19.61,0.63134)
--(axis cs:19.66,0.63062)
--(axis cs:19.71,0.62991)
--(axis cs:19.76,0.62920)
--(axis cs:19.81,0.62850)
--(axis cs:19.86,0.62780)
--(axis cs:19.91,0.62711)
--(axis cs:19.96,0.62641)
--(axis cs:20.02,0.62573)
--(axis cs:20.07,0.62504)
--(axis cs:20.12,0.62437)
--(axis cs:20.17,0.62369)
--(axis cs:20.22,0.62302)
--(axis cs:20.27,0.62236)
--(axis cs:20.32,0.62170)
--(axis cs:20.37,0.62104)
--(axis cs:20.42,0.62039)
--(axis cs:20.47,0.61974)
--(axis cs:20.52,0.61910)
--(axis cs:20.57,0.61846)
--(axis cs:20.62,0.61783)
--(axis cs:20.67,0.61720)
--(axis cs:20.72,0.61658)
--(axis cs:20.77,0.61596)
--(axis cs:20.82,0.61535)
--(axis cs:20.87,0.61474)
--(axis cs:20.92,0.61413)
--(axis cs:20.97,0.61353)
--(axis cs:21.02,0.61294)
--(axis cs:21.07,0.61235)
--(axis cs:21.12,0.61176)
--(axis cs:21.17,0.61118)
--(axis cs:21.22,0.61060)
--(axis cs:21.27,0.61003)
--(axis cs:21.32,0.60946)
--(axis cs:21.37,0.60889)
--(axis cs:21.42,0.60833)
--(axis cs:21.47,0.60778)
--(axis cs:21.52,0.60722)
--(axis cs:21.57,0.60668)
--(axis cs:21.62,0.60613)
--(axis cs:21.67,0.60559)
--(axis cs:21.72,0.60505)
--(axis cs:21.77,0.60451)
--(axis cs:21.82,0.60398)
--(axis cs:21.87,0.60345)
--(axis cs:21.92,0.60293)
--(axis cs:21.97,0.60240)
--(axis cs:22.02,0.60188)
--(axis cs:22.07,0.60137)
--(axis cs:22.12,0.60085)
--(axis cs:22.17,0.60034)
--(axis cs:22.22,0.59982)
--(axis cs:22.27,0.59931)
--(axis cs:22.32,0.59881)
--(axis cs:22.37,0.59830)
--(axis cs:22.42,0.59779)
--(axis cs:22.47,0.59729)
--(axis cs:22.52,0.59678)
--(axis cs:22.57,0.59628)
--(axis cs:22.62,0.59578)
--(axis cs:22.67,0.59528)
--(axis cs:22.72,0.59477)
--(axis cs:22.77,0.59427)
--(axis cs:22.82,0.59377)
--(axis cs:22.87,0.59326)
--(axis cs:22.92,0.59276)
--(axis cs:22.97,0.59225)
--(axis cs:23.02,0.59174)
--(axis cs:23.07,0.59123)
--(axis cs:23.12,0.59072)
--(axis cs:23.17,0.59021)
--(axis cs:23.22,0.58969)
--(axis cs:23.27,0.58918)
--(axis cs:23.32,0.58865)
--(axis cs:23.37,0.58813)
--(axis cs:23.42,0.58760)
--(axis cs:23.47,0.58707)
--(axis cs:23.52,0.58654)
--(axis cs:23.57,0.58600)
--(axis cs:23.62,0.58546)
--(axis cs:23.67,0.58491)
--(axis cs:23.72,0.58436)
--(axis cs:23.77,0.58380)
--(axis cs:23.82,0.58324)
--(axis cs:23.87,0.58267)
--(axis cs:23.92,0.58210)
--(axis cs:23.97,0.58152)
--(axis cs:24.02,0.58094)
--(axis cs:24.07,0.58035)
--(axis cs:24.12,0.57975)
--(axis cs:24.17,0.57915)
--(axis cs:24.22,0.57854)
--(axis cs:24.27,0.57793)
--(axis cs:24.32,0.57730)
--(axis cs:24.37,0.57668)
--(axis cs:24.42,0.57604)
--(axis cs:24.47,0.57540)
--(axis cs:24.52,0.57475)
--(axis cs:24.57,0.57409)
--(axis cs:24.62,0.57343)
--(axis cs:24.67,0.57276)
--(axis cs:24.72,0.57208)
--(axis cs:24.77,0.57140)
--(axis cs:24.82,0.57071)
--(axis cs:24.87,0.57001)
--(axis cs:24.92,0.56930)
--(axis cs:24.97,0.56859)
--(axis cs:25.02,0.56787)
--(axis cs:25.07,0.56714)
--(axis cs:25.12,0.56641)
--(axis cs:25.17,0.56567)
--(axis cs:25.22,0.56492)
--(axis cs:25.27,0.56417)
--(axis cs:25.32,0.56341)
--(axis cs:25.37,0.56264)
--(axis cs:25.42,0.56187)
--(axis cs:25.47,0.56109)
--(axis cs:25.52,0.56031)
--(axis cs:25.57,0.55952)
--(axis cs:25.62,0.55872)
--(axis cs:25.67,0.55792)
--(axis cs:25.72,0.55712)
--(axis cs:25.77,0.55631)
--(axis cs:25.82,0.55549)
--(axis cs:25.87,0.55468)
--(axis cs:25.92,0.55385)
--(axis cs:25.97,0.55303)
--(axis cs:26.02,0.55220)
--(axis cs:26.07,0.55137)
--(axis cs:26.12,0.55053)
--(axis cs:26.17,0.54969)
--(axis cs:26.22,0.54885)
--(axis cs:26.27,0.54801)
--(axis cs:26.32,0.54716)
--(axis cs:26.37,0.54631)
--(axis cs:26.42,0.54547)
--(axis cs:26.47,0.54462)
--(axis cs:26.52,0.54376)
--(axis cs:26.57,0.54291)
--(axis cs:26.62,0.54206)
--(axis cs:26.67,0.54121)
--(axis cs:26.72,0.54035)
--(axis cs:26.77,0.53950)
--(axis cs:26.82,0.53865)
--(axis cs:26.87,0.53780)
--(axis cs:26.92,0.53694)
--(axis cs:26.97,0.53609)
--(axis cs:27.02,0.53524)
--(axis cs:27.07,0.53440)
--(axis cs:27.12,0.53355)
--(axis cs:27.17,0.53271)
--(axis cs:27.22,0.53186)
--(axis cs:27.27,0.53102)
--(axis cs:27.32,0.53019)
--(axis cs:27.37,0.52935)
--(axis cs:27.42,0.52852)
--(axis cs:27.47,0.52769)
--(axis cs:27.52,0.52686)
--(axis cs:27.57,0.52604)
--(axis cs:27.62,0.52522)
--(axis cs:27.67,0.52440)
--(axis cs:27.72,0.52358)
--(axis cs:27.77,0.52277)
--(axis cs:27.82,0.52196)
--(axis cs:27.87,0.52116)
--(axis cs:27.92,0.52036)
--(axis cs:27.97,0.51957)
--(axis cs:28.02,0.51877)
--(axis cs:28.07,0.51798)
--(axis cs:28.12,0.51720)
--(axis cs:28.17,0.51642)
--(axis cs:28.22,0.51564)
--(axis cs:28.27,0.51487)
--(axis cs:28.32,0.51410)
--(axis cs:28.37,0.51334)
--(axis cs:28.42,0.51258)
--(axis cs:28.47,0.51182)
--(axis cs:28.52,0.51107)
--(axis cs:28.57,0.51032)
--(axis cs:28.62,0.50958)
--(axis cs:28.67,0.50884)
--(axis cs:28.72,0.50810)
--(axis cs:28.77,0.50737)
--(axis cs:28.82,0.50664)
--(axis cs:28.87,0.50592)
--(axis cs:28.92,0.50520)
--(axis cs:28.97,0.50448)
--(axis cs:29.02,0.50376)
--(axis cs:29.07,0.50305)
--(axis cs:29.12,0.50235)
--(axis cs:29.17,0.50164)
--(axis cs:29.22,0.50094)
--(axis cs:29.27,0.50024)
--(axis cs:29.32,0.49955)
--(axis cs:29.37,0.49885)
--(axis cs:29.42,0.49816)
--(axis cs:29.47,0.49748)
--(axis cs:29.52,0.49679)
--(axis cs:29.57,0.49611)
--(axis cs:29.62,0.49543)
--(axis cs:29.67,0.49475)
--(axis cs:29.72,0.49407)
--(axis cs:29.77,0.49340)
--(axis cs:29.82,0.49272)
--(axis cs:29.87,0.49205)
--(axis cs:29.92,0.49138)
--(axis cs:29.97,0.49071)
--(axis cs:30.03,0.49004)
--(axis cs:30.08,0.48937)
--(axis cs:30.13,0.48871)
--(axis cs:30.18,0.48804)
--(axis cs:30.23,0.48737)
--(axis cs:30.28,0.48670)
--(axis cs:30.33,0.48604)
--(axis cs:30.38,0.48537)
--(axis cs:30.43,0.48470)
--(axis cs:30.48,0.48403)
--(axis cs:30.53,0.48336)
--(axis cs:30.58,0.48269)
--(axis cs:30.63,0.48202)
--(axis cs:30.68,0.48135)
--(axis cs:30.73,0.48067)
--(axis cs:30.78,0.47999)
--(axis cs:30.83,0.47931)
--(axis cs:30.88,0.47863)
--(axis cs:30.93,0.47795)
--(axis cs:30.98,0.47726)
--(axis cs:31.03,0.47657)
--(axis cs:31.08,0.47588)
--(axis cs:31.13,0.47518)
--(axis cs:31.18,0.47448)
--(axis cs:31.23,0.47378)
--(axis cs:31.28,0.47307)
--(axis cs:31.33,0.47235)
--(axis cs:31.38,0.47164)
--(axis cs:31.43,0.47091)
--(axis cs:31.48,0.47018)
--(axis cs:31.53,0.46945)
--(axis cs:31.58,0.46871)
--(axis cs:31.63,0.46797)
--(axis cs:31.68,0.46722)
--(axis cs:31.73,0.46646)
--(axis cs:31.78,0.46569)
--(axis cs:31.83,0.46492)
--(axis cs:31.88,0.46414)
--(axis cs:31.93,0.46336)
--(axis cs:31.98,0.46257)
--(axis cs:32.03,0.46177)
--(axis cs:32.08,0.46096)
--(axis cs:32.13,0.46014)
--(axis cs:32.18,0.45931)
--(axis cs:32.23,0.45848)
--(axis cs:32.28,0.45763)
--(axis cs:32.33,0.45678)
--(axis cs:32.38,0.45592)
--(axis cs:32.43,0.45504)
--(axis cs:32.48,0.45416)
--(axis cs:32.53,0.45327)
--(axis cs:32.58,0.45237)
--(axis cs:32.63,0.45145)
--(axis cs:32.68,0.45053)
--(axis cs:32.73,0.44959)
--(axis cs:32.78,0.44864)
--(axis cs:32.83,0.44768)
--(axis cs:32.88,0.44671)
--(axis cs:32.93,0.44573)
--(axis cs:32.98,0.44473)
--(axis cs:33.03,0.44373)
--(axis cs:33.08,0.44271)
--(axis cs:33.13,0.44167)
--(axis cs:33.18,0.44063)
--(axis cs:33.23,0.43957)
--(axis cs:33.28,0.43850)
--(axis cs:33.33,0.43741)
--(axis cs:33.38,0.43631)
--(axis cs:33.43,0.43520)
--(axis cs:33.48,0.43407)
--(axis cs:33.53,0.43293)
--(axis cs:33.58,0.43178)
--(axis cs:33.63,0.43061)
--(axis cs:33.68,0.42942)
--(axis cs:33.73,0.42822)
--(axis cs:33.78,0.42701)
--(axis cs:33.83,0.42578)
--(axis cs:33.88,0.42454)
--(axis cs:33.93,0.42328)
--(axis cs:33.98,0.42201)
--(axis cs:34.03,0.42072)
--(axis cs:34.08,0.41942)
--(axis cs:34.13,0.41810)
--(axis cs:34.18,0.41677)
--(axis cs:34.23,0.41542)
--(axis cs:34.28,0.41405)
--(axis cs:34.33,0.41267)
--(axis cs:34.38,0.41128)
--(axis cs:34.43,0.40987)
--(axis cs:34.48,0.40844)
--(axis cs:34.53,0.40700)
--(axis cs:34.58,0.40554)
--(axis cs:34.63,0.40407)
--(axis cs:34.68,0.40258)
--(axis cs:34.73,0.40108)
--(axis cs:34.78,0.39956)
--(axis cs:34.83,0.39802)
--(axis cs:34.88,0.39647)
--(axis cs:34.93,0.39491)
--(axis cs:34.98,0.39333)
--(axis cs:35.03,0.39173)
--(axis cs:35.08,0.39012)
--(axis cs:35.13,0.38850)
--(axis cs:35.18,0.38686)
--(axis cs:35.23,0.38520)
--(axis cs:35.28,0.38354)
--(axis cs:35.33,0.38185)
--(axis cs:35.38,0.38015)
--(axis cs:35.43,0.37844)
--(axis cs:35.48,0.37672)
--(axis cs:35.53,0.37497)
--(axis cs:35.58,0.37322)
--(axis cs:35.63,0.37145)
--(axis cs:35.68,0.36967)
--(axis cs:35.73,0.36788)
--(axis cs:35.78,0.36607)
--(axis cs:35.83,0.36425)
--(axis cs:35.88,0.36241)
--(axis cs:35.93,0.36056)
--(axis cs:35.98,0.35870)
--(axis cs:36.03,0.35683)
--(axis cs:36.08,0.35495)
--(axis cs:36.13,0.35305)
--(axis cs:36.18,0.35114)
--(axis cs:36.23,0.34922)
--(axis cs:36.28,0.34729)
--(axis cs:36.33,0.34535)
--(axis cs:36.38,0.34339)
--(axis cs:36.43,0.34143)
--(axis cs:36.48,0.33945)
--(axis cs:36.53,0.33746)
--(axis cs:36.58,0.33547)
--(axis cs:36.63,0.33346)
--(axis cs:36.68,0.33144)
--(axis cs:36.73,0.32942)
--(axis cs:36.78,0.32738)
--(axis cs:36.83,0.32534)
--(axis cs:36.88,0.32328)
--(axis cs:36.93,0.32122)
--(axis cs:36.98,0.31915)
--(axis cs:37.03,0.31707)
--(axis cs:37.08,0.31498)
--(axis cs:37.13,0.31288)
--(axis cs:37.18,0.31078)
--(axis cs:37.23,0.30867)
--(axis cs:37.28,0.30655)
--(axis cs:37.33,0.30443)
--(axis cs:37.38,0.30230)
--(axis cs:37.43,0.30016)
--(axis cs:37.48,0.29801)
--(axis cs:37.53,0.29586)
--(axis cs:37.58,0.29371)
--(axis cs:37.63,0.29155)
--(axis cs:37.68,0.28938)
--(axis cs:37.73,0.28721)
--(axis cs:37.78,0.28503)
--(axis cs:37.83,0.28285)
--(axis cs:37.88,0.28067)
--(axis cs:37.93,0.27848)
--(axis cs:37.98,0.27629)
--(axis cs:38.03,0.27409)
--(axis cs:38.08,0.27189)
--(axis cs:38.13,0.26969)
--(axis cs:38.18,0.26749)
--(axis cs:38.23,0.26528)
--(axis cs:38.28,0.26308)
--(axis cs:38.33,0.26087)
--(axis cs:38.38,0.25866)
--(axis cs:38.43,0.25644)
--(axis cs:38.48,0.25423)
--(axis cs:38.53,0.25202)
--(axis cs:38.58,0.24981)
--(axis cs:38.63,0.24759)
--(axis cs:38.68,0.24538)
--(axis cs:38.73,0.24317)
--(axis cs:38.78,0.24095)
--(axis cs:38.83,0.23874)
--(axis cs:38.88,0.23653)
--(axis cs:38.93,0.23433)
--(axis cs:38.98,0.23212)
--(axis cs:39.03,0.22992)
--(axis cs:39.08,0.22772)
--(axis cs:39.13,0.22552)
--(axis cs:39.18,0.22333)
--(axis cs:39.23,0.22113)
--(axis cs:39.28,0.21895)
--(axis cs:39.33,0.21676)
--(axis cs:39.38,0.21459)
--(axis cs:39.43,0.21241)
--(axis cs:39.48,0.21024)
--(axis cs:39.53,0.20808)
--(axis cs:39.58,0.20592)
--(axis cs:39.63,0.20377)
--(axis cs:39.68,0.20162)
--(axis cs:39.73,0.19948)
--(axis cs:39.78,0.19735)
--(axis cs:39.83,0.19522)
--(axis cs:39.88,0.19310)
--(axis cs:39.93,0.19099)
--(axis cs:39.98,0.18888)
--(axis cs:40.04,0.18679)
--(axis cs:40.09,0.18470)
--(axis cs:40.14,0.18262)
--(axis cs:40.19,0.18055)
--(axis cs:40.24,0.17848)
--(axis cs:40.29,0.17643)
--(axis cs:40.34,0.17439)
--(axis cs:40.39,0.17235)
--(axis cs:40.44,0.17033)
--(axis cs:40.49,0.16832)
--(axis cs:40.54,0.16632)
--(axis cs:40.59,0.16432)
--(axis cs:40.64,0.16234)
--(axis cs:40.69,0.16037)
--(axis cs:40.74,0.15842)
--(axis cs:40.79,0.15647)
--(axis cs:40.84,0.15454)
--(axis cs:40.89,0.15262)
--(axis cs:40.94,0.15071)
--(axis cs:40.99,0.14881)
--(axis cs:41.04,0.14693)
--(axis cs:41.09,0.14505)
--(axis cs:41.14,0.14320)
--(axis cs:41.19,0.14135)
--(axis cs:41.24,0.13952)
--(axis cs:41.29,0.13771)
--(axis cs:41.34,0.13590)
--(axis cs:41.39,0.13412)
--(axis cs:41.44,0.13234)
--(axis cs:41.49,0.13058)
--(axis cs:41.54,0.12884)
--(axis cs:41.59,0.12711)
--(axis cs:41.64,0.12539)
--(axis cs:41.69,0.12369)
--(axis cs:41.74,0.12201)
--(axis cs:41.79,0.12034)
--(axis cs:41.84,0.11868)
--(axis cs:41.89,0.11705)
--(axis cs:41.94,0.11542)
--(axis cs:41.99,0.11382)
--(axis cs:42.04,0.11223)
--(axis cs:42.09,0.11065)
--(axis cs:42.14,0.10909)
--(axis cs:42.19,0.10755)
--(axis cs:42.24,0.10602)
--(axis cs:42.29,0.10451)
--(axis cs:42.34,0.10302)
--(axis cs:42.39,0.10154)
--(axis cs:42.44,0.10008)
--(axis cs:42.49,0.09863)
--(axis cs:42.54,0.09721)
--(axis cs:42.59,0.09580)
--(axis cs:42.64,0.09440)
--(axis cs:42.69,0.09302)
--(axis cs:42.74,0.09166)
--(axis cs:42.79,0.09031)
--(axis cs:42.84,0.08899)
--(axis cs:42.89,0.08767)
--(axis cs:42.94,0.08638)
--(axis cs:42.99,0.08510)
--(axis cs:43.04,0.08384)
--(axis cs:43.09,0.08259)
--(axis cs:43.14,0.08136)
--(axis cs:43.19,0.08015)
--(axis cs:43.24,0.07895)
--(axis cs:43.29,0.07777)
--(axis cs:43.34,0.07660)
--(axis cs:43.39,0.07545)
--(axis cs:43.44,0.07432)
--(axis cs:43.49,0.07320)
--(axis cs:43.54,0.07210)
--(axis cs:43.59,0.07102)
--(axis cs:43.64,0.06995)
--(axis cs:43.69,0.06890)
--(axis cs:43.74,0.06786)
--(axis cs:43.79,0.06684)
--(axis cs:43.84,0.06583)
--(axis cs:43.89,0.06484)
--(axis cs:43.94,0.06386)
--(axis cs:43.99,0.06290)
--(axis cs:44.04,0.06196)
--(axis cs:44.09,0.06103)
--(axis cs:44.14,0.06011)
--(axis cs:44.19,0.05921)
--(axis cs:44.24,0.05832)
--(axis cs:44.29,0.05745)
--(axis cs:44.34,0.05660)
--(axis cs:44.39,0.05575)
--(axis cs:44.44,0.05492)
--(axis cs:44.49,0.05411)
--(axis cs:44.54,0.05331)
--(axis cs:44.59,0.05252)
--(axis cs:44.64,0.05175)
--(axis cs:44.69,0.05099)
--(axis cs:44.74,0.05024)
--(axis cs:44.79,0.04951)
--(axis cs:44.84,0.04879)
--(axis cs:44.89,0.04808)
--(axis cs:44.94,0.04738)
--(axis cs:44.99,0.04670)
--(axis cs:45.04,0.04603)
--(axis cs:45.09,0.04538)
--(axis cs:45.14,0.04473)
--(axis cs:45.19,0.04410)
--(axis cs:45.24,0.04348)
--(axis cs:45.29,0.04287)
--(axis cs:45.34,0.04228)
--(axis cs:45.39,0.04169)
--(axis cs:45.44,0.04112)
--(axis cs:45.49,0.04056)
--(axis cs:45.54,0.04001)
--(axis cs:45.59,0.03947)
--(axis cs:45.64,0.03894)
--(axis cs:45.69,0.03842)
--(axis cs:45.74,0.03792)
--(axis cs:45.79,0.03742)
--(axis cs:45.84,0.03694)
--(axis cs:45.89,0.03646)
--(axis cs:45.94,0.03600)
--(axis cs:45.99,0.03555)
--(axis cs:46.04,0.03510)
--(axis cs:46.09,0.03467)
--(axis cs:46.14,0.03424)
--(axis cs:46.19,0.03383)
--(axis cs:46.24,0.03342)
--(axis cs:46.29,0.03303)
--(axis cs:46.34,0.03264)
--(axis cs:46.39,0.03226)
--(axis cs:46.44,0.03190)
--(axis cs:46.49,0.03154)
--(axis cs:46.54,0.03119)
--(axis cs:46.59,0.03084)
--(axis cs:46.64,0.03051)
--(axis cs:46.69,0.03019)
--(axis cs:46.74,0.02987)
--(axis cs:46.79,0.02956)
--(axis cs:46.84,0.02926)
--(axis cs:46.89,0.02897)
--(axis cs:46.94,0.02869)
--(axis cs:46.99,0.02841)
--(axis cs:47.04,0.02814)
--(axis cs:47.09,0.02788)
--(axis cs:47.14,0.02763)
--(axis cs:47.19,0.02738)
--(axis cs:47.24,0.02715)
--(axis cs:47.29,0.02691)
--(axis cs:47.34,0.02669)
--(axis cs:47.39,0.02647)
--(axis cs:47.44,0.02626)
--(axis cs:47.49,0.02606)
--(axis cs:47.54,0.02586)
--(axis cs:47.59,0.02567)
--(axis cs:47.64,0.02549)
--(axis cs:47.69,0.02531)
--(axis cs:47.74,0.02514)
--(axis cs:47.79,0.02498)
--(axis cs:47.84,0.02482)
--(axis cs:47.89,0.02467)
--(axis cs:47.94,0.02452)
--(axis cs:47.99,0.02438)
--(axis cs:48.04,0.02425)
--(axis cs:48.09,0.02412)
--(axis cs:48.14,0.02400)
--(axis cs:48.19,0.02388)
--(axis cs:48.24,0.02377)
--(axis cs:48.29,0.02367)
--(axis cs:48.34,0.02357)
--(axis cs:48.39,0.02347)
--(axis cs:48.44,0.02338)
--(axis cs:48.49,0.02330)
--(axis cs:48.54,0.02322)
--(axis cs:48.59,0.02315)
--(axis cs:48.64,0.02308)
--(axis cs:48.69,0.02302)
--(axis cs:48.74,0.02296)
--(axis cs:48.79,0.02291)
--(axis cs:48.84,0.02286)
--(axis cs:48.89,0.02281)
--(axis cs:48.94,0.02278)
--(axis cs:48.99,0.02274)
--(axis cs:49.04,0.02271)
--(axis cs:49.09,0.02269)
--(axis cs:49.14,0.02267)
--(axis cs:49.19,0.02266)
--(axis cs:49.24,0.02265)
--(axis cs:49.29,0.02264)
--(axis cs:49.34,0.02264)
--(axis cs:49.39,0.02264)
--(axis cs:49.44,0.02265)
--(axis cs:49.49,0.02266)
--(axis cs:49.54,0.02268)
--(axis cs:49.59,0.02270)
--(axis cs:49.64,0.02273)
--(axis cs:49.69,0.02275)
--(axis cs:49.74,0.02279)
--(axis cs:49.79,0.02283)
--(axis cs:49.84,0.02287)
--(axis cs:49.89,0.02292)
--(axis cs:49.94,0.02297)
--(axis cs:50,0.023026811788771)
--(axis cs:50,0.686400632587347)
--(axis cs:50,0.686400632587347)
--(axis cs:49.94,0.68363)
--(axis cs:49.89,0.68088)
--(axis cs:49.84,0.67817)
--(axis cs:49.79,0.67548)
--(axis cs:49.74,0.67283)
--(axis cs:49.69,0.67020)
--(axis cs:49.64,0.66760)
--(axis cs:49.59,0.66504)
--(axis cs:49.54,0.66250)
--(axis cs:49.49,0.65999)
--(axis cs:49.44,0.65751)
--(axis cs:49.39,0.65507)
--(axis cs:49.34,0.65265)
--(axis cs:49.29,0.65026)
--(axis cs:49.24,0.64791)
--(axis cs:49.19,0.64559)
--(axis cs:49.14,0.64330)
--(axis cs:49.09,0.64104)
--(axis cs:49.04,0.63881)
--(axis cs:48.99,0.63661)
--(axis cs:48.94,0.63445)
--(axis cs:48.89,0.63232)
--(axis cs:48.84,0.63022)
--(axis cs:48.79,0.62816)
--(axis cs:48.74,0.62612)
--(axis cs:48.69,0.62413)
--(axis cs:48.64,0.62216)
--(axis cs:48.59,0.62023)
--(axis cs:48.54,0.61833)
--(axis cs:48.49,0.61646)
--(axis cs:48.44,0.61463)
--(axis cs:48.39,0.61284)
--(axis cs:48.34,0.61107)
--(axis cs:48.29,0.60934)
--(axis cs:48.24,0.60765)
--(axis cs:48.19,0.60599)
--(axis cs:48.14,0.60436)
--(axis cs:48.09,0.60277)
--(axis cs:48.04,0.60121)
--(axis cs:47.99,0.59969)
--(axis cs:47.94,0.59821)
--(axis cs:47.89,0.59675)
--(axis cs:47.84,0.59534)
--(axis cs:47.79,0.59395)
--(axis cs:47.74,0.59261)
--(axis cs:47.69,0.59129)
--(axis cs:47.64,0.59002)
--(axis cs:47.59,0.58877)
--(axis cs:47.54,0.58757)
--(axis cs:47.49,0.58640)
--(axis cs:47.44,0.58526)
--(axis cs:47.39,0.58416)
--(axis cs:47.34,0.58310)
--(axis cs:47.29,0.58207)
--(axis cs:47.24,0.58108)
--(axis cs:47.19,0.58012)
--(axis cs:47.14,0.57920)
--(axis cs:47.09,0.57832)
--(axis cs:47.04,0.57747)
--(axis cs:46.99,0.57665)
--(axis cs:46.94,0.57587)
--(axis cs:46.89,0.57513)
--(axis cs:46.84,0.57442)
--(axis cs:46.79,0.57375)
--(axis cs:46.74,0.57312)
--(axis cs:46.69,0.57252)
--(axis cs:46.64,0.57195)
--(axis cs:46.59,0.57143)
--(axis cs:46.54,0.57093)
--(axis cs:46.49,0.57048)
--(axis cs:46.44,0.57006)
--(axis cs:46.39,0.56967)
--(axis cs:46.34,0.56932)
--(axis cs:46.29,0.56901)
--(axis cs:46.24,0.56873)
--(axis cs:46.19,0.56848)
--(axis cs:46.14,0.56827)
--(axis cs:46.09,0.56810)
--(axis cs:46.04,0.56797)
--(axis cs:45.99,0.56786)
--(axis cs:45.94,0.56780)
--(axis cs:45.89,0.56777)
--(axis cs:45.84,0.56777)
--(axis cs:45.79,0.56781)
--(axis cs:45.74,0.56789)
--(axis cs:45.69,0.56800)
--(axis cs:45.64,0.56814)
--(axis cs:45.59,0.56832)
--(axis cs:45.54,0.56853)
--(axis cs:45.49,0.56878)
--(axis cs:45.44,0.56907)
--(axis cs:45.39,0.56939)
--(axis cs:45.34,0.56974)
--(axis cs:45.29,0.57012)
--(axis cs:45.24,0.57055)
--(axis cs:45.19,0.57100)
--(axis cs:45.14,0.57149)
--(axis cs:45.09,0.57202)
--(axis cs:45.04,0.57258)
--(axis cs:44.99,0.57317)
--(axis cs:44.94,0.57380)
--(axis cs:44.89,0.57446)
--(axis cs:44.84,0.57515)
--(axis cs:44.79,0.57588)
--(axis cs:44.74,0.57664)
--(axis cs:44.69,0.57744)
--(axis cs:44.64,0.57826)
--(axis cs:44.59,0.57912)
--(axis cs:44.54,0.58002)
--(axis cs:44.49,0.58094)
--(axis cs:44.44,0.58190)
--(axis cs:44.39,0.58290)
--(axis cs:44.34,0.58392)
--(axis cs:44.29,0.58498)
--(axis cs:44.24,0.58607)
--(axis cs:44.19,0.58720)
--(axis cs:44.14,0.58835)
--(axis cs:44.09,0.58954)
--(axis cs:44.04,0.59076)
--(axis cs:43.99,0.59200)
--(axis cs:43.94,0.59329)
--(axis cs:43.89,0.59460)
--(axis cs:43.84,0.59595)
--(axis cs:43.79,0.59732)
--(axis cs:43.74,0.59873)
--(axis cs:43.69,0.60017)
--(axis cs:43.64,0.60164)
--(axis cs:43.59,0.60314)
--(axis cs:43.54,0.60467)
--(axis cs:43.49,0.60623)
--(axis cs:43.44,0.60781)
--(axis cs:43.39,0.60943)
--(axis cs:43.34,0.61108)
--(axis cs:43.29,0.61276)
--(axis cs:43.24,0.61447)
--(axis cs:43.19,0.61621)
--(axis cs:43.14,0.61797)
--(axis cs:43.09,0.61977)
--(axis cs:43.04,0.62159)
--(axis cs:42.99,0.62344)
--(axis cs:42.94,0.62532)
--(axis cs:42.89,0.62723)
--(axis cs:42.84,0.62917)
--(axis cs:42.79,0.63113)
--(axis cs:42.74,0.63313)
--(axis cs:42.69,0.63515)
--(axis cs:42.64,0.63719)
--(axis cs:42.59,0.63927)
--(axis cs:42.54,0.64136)
--(axis cs:42.49,0.64349)
--(axis cs:42.44,0.64564)
--(axis cs:42.39,0.64782)
--(axis cs:42.34,0.65003)
--(axis cs:42.29,0.65226)
--(axis cs:42.24,0.65452)
--(axis cs:42.19,0.65680)
--(axis cs:42.14,0.65910)
--(axis cs:42.09,0.66143)
--(axis cs:42.04,0.66378)
--(axis cs:41.99,0.66616)
--(axis cs:41.94,0.66857)
--(axis cs:41.89,0.67099)
--(axis cs:41.84,0.67345)
--(axis cs:41.79,0.67591)
--(axis cs:41.74,0.67841)
--(axis cs:41.69,0.68093)
--(axis cs:41.64,0.68347)
--(axis cs:41.59,0.68603)
--(axis cs:41.54,0.68862)
--(axis cs:41.49,0.69123)
--(axis cs:41.44,0.69385)
--(axis cs:41.39,0.69650)
--(axis cs:41.34,0.69917)
--(axis cs:41.29,0.70186)
--(axis cs:41.24,0.70457)
--(axis cs:41.19,0.70730)
--(axis cs:41.14,0.71005)
--(axis cs:41.09,0.71281)
--(axis cs:41.04,0.71560)
--(axis cs:40.99,0.71840)
--(axis cs:40.94,0.72122)
--(axis cs:40.89,0.72407)
--(axis cs:40.84,0.72693)
--(axis cs:40.79,0.72980)
--(axis cs:40.74,0.73269)
--(axis cs:40.69,0.73560)
--(axis cs:40.64,0.73853)
--(axis cs:40.59,0.74147)
--(axis cs:40.54,0.74443)
--(axis cs:40.49,0.74740)
--(axis cs:40.44,0.75039)
--(axis cs:40.39,0.75339)
--(axis cs:40.34,0.75641)
--(axis cs:40.29,0.75944)
--(axis cs:40.24,0.76249)
--(axis cs:40.19,0.76555)
--(axis cs:40.14,0.76861)
--(axis cs:40.09,0.77170)
--(axis cs:40.04,0.77480)
--(axis cs:39.98,0.77791)
--(axis cs:39.93,0.78103)
--(axis cs:39.88,0.78417)
--(axis cs:39.83,0.78730)
--(axis cs:39.78,0.79046)
--(axis cs:39.73,0.79363)
--(axis cs:39.68,0.79680)
--(axis cs:39.63,0.79999)
--(axis cs:39.58,0.80318)
--(axis cs:39.53,0.80638)
--(axis cs:39.48,0.80959)
--(axis cs:39.43,0.81282)
--(axis cs:39.38,0.81605)
--(axis cs:39.33,0.81928)
--(axis cs:39.28,0.82253)
--(axis cs:39.23,0.82577)
--(axis cs:39.18,0.82903)
--(axis cs:39.13,0.83229)
--(axis cs:39.08,0.83556)
--(axis cs:39.03,0.83884)
--(axis cs:38.98,0.84212)
--(axis cs:38.93,0.84540)
--(axis cs:38.88,0.84869)
--(axis cs:38.83,0.85198)
--(axis cs:38.78,0.85528)
--(axis cs:38.73,0.85858)
--(axis cs:38.68,0.86188)
--(axis cs:38.63,0.86518)
--(axis cs:38.58,0.86849)
--(axis cs:38.53,0.87180)
--(axis cs:38.48,0.87511)
--(axis cs:38.43,0.87843)
--(axis cs:38.38,0.88174)
--(axis cs:38.33,0.88506)
--(axis cs:38.28,0.88836)
--(axis cs:38.23,0.89168)
--(axis cs:38.18,0.89499)
--(axis cs:38.13,0.89830)
--(axis cs:38.08,0.90162)
--(axis cs:38.03,0.90493)
--(axis cs:37.98,0.90823)
--(axis cs:37.93,0.91153)
--(axis cs:37.88,0.91483)
--(axis cs:37.83,0.91813)
--(axis cs:37.78,0.92143)
--(axis cs:37.73,0.92472)
--(axis cs:37.68,0.92800)
--(axis cs:37.63,0.93129)
--(axis cs:37.58,0.93457)
--(axis cs:37.53,0.93784)
--(axis cs:37.48,0.94111)
--(axis cs:37.43,0.94437)
--(axis cs:37.38,0.94763)
--(axis cs:37.33,0.95087)
--(axis cs:37.28,0.95412)
--(axis cs:37.23,0.95735)
--(axis cs:37.18,0.96058)
--(axis cs:37.13,0.96381)
--(axis cs:37.08,0.96702)
--(axis cs:37.03,0.97023)
--(axis cs:36.98,0.97341)
--(axis cs:36.93,0.97660)
--(axis cs:36.88,0.97978)
--(axis cs:36.83,0.98295)
--(axis cs:36.78,0.98611)
--(axis cs:36.73,0.98926)
--(axis cs:36.68,0.99240)
--(axis cs:36.63,0.99552)
--(axis cs:36.58,0.99863)
--(axis cs:36.53,1.00174)
--(axis cs:36.48,1.00484)
--(axis cs:36.43,1.00792)
--(axis cs:36.38,1.01099)
--(axis cs:36.33,1.01405)
--(axis cs:36.28,1.01710)
--(axis cs:36.23,1.02012)
--(axis cs:36.18,1.02314)
--(axis cs:36.13,1.02615)
--(axis cs:36.08,1.02914)
--(axis cs:36.03,1.03212)
--(axis cs:35.98,1.03509)
--(axis cs:35.93,1.03804)
--(axis cs:35.88,1.04098)
--(axis cs:35.83,1.04389)
--(axis cs:35.78,1.04680)
--(axis cs:35.73,1.04970)
--(axis cs:35.68,1.05257)
--(axis cs:35.63,1.05544)
--(axis cs:35.58,1.05828)
--(axis cs:35.53,1.06111)
--(axis cs:35.48,1.06393)
--(axis cs:35.43,1.06673)
--(axis cs:35.38,1.06950)
--(axis cs:35.33,1.07227)
--(axis cs:35.28,1.07502)
--(axis cs:35.23,1.07776)
--(axis cs:35.18,1.08047)
--(axis cs:35.13,1.08317)
--(axis cs:35.08,1.08585)
--(axis cs:35.03,1.08852)
--(axis cs:34.98,1.09116)
--(axis cs:34.93,1.09379)
--(axis cs:34.88,1.09641)
--(axis cs:34.83,1.09899)
--(axis cs:34.78,1.10157)
--(axis cs:34.73,1.10413)
--(axis cs:34.68,1.10667)
--(axis cs:34.63,1.10919)
--(axis cs:34.58,1.11170)
--(axis cs:34.53,1.11418)
--(axis cs:34.48,1.11665)
--(axis cs:34.43,1.11910)
--(axis cs:34.38,1.12153)
--(axis cs:34.33,1.12395)
--(axis cs:34.28,1.12635)
--(axis cs:34.23,1.12872)
--(axis cs:34.18,1.13107)
--(axis cs:34.13,1.13341)
--(axis cs:34.08,1.13574)
--(axis cs:34.03,1.13804)
--(axis cs:33.98,1.14033)
--(axis cs:33.93,1.14260)
--(axis cs:33.88,1.14485)
--(axis cs:33.83,1.14708)
--(axis cs:33.78,1.14929)
--(axis cs:33.73,1.15149)
--(axis cs:33.68,1.15367)
--(axis cs:33.63,1.15583)
--(axis cs:33.58,1.15798)
--(axis cs:33.53,1.16010)
--(axis cs:33.48,1.16221)
--(axis cs:33.43,1.16430)
--(axis cs:33.38,1.16637)
--(axis cs:33.33,1.16842)
--(axis cs:33.28,1.17045)
--(axis cs:33.23,1.17247)
--(axis cs:33.18,1.17448)
--(axis cs:33.13,1.17646)
--(axis cs:33.08,1.17843)
--(axis cs:33.03,1.18039)
--(axis cs:32.98,1.18232)
--(axis cs:32.93,1.18425)
--(axis cs:32.88,1.18615)
--(axis cs:32.83,1.18804)
--(axis cs:32.78,1.18991)
--(axis cs:32.73,1.19177)
--(axis cs:32.68,1.19361)
--(axis cs:32.63,1.19543)
--(axis cs:32.58,1.19724)
--(axis cs:32.53,1.19904)
--(axis cs:32.48,1.20082)
--(axis cs:32.43,1.20258)
--(axis cs:32.38,1.20434)
--(axis cs:32.33,1.20607)
--(axis cs:32.28,1.20779)
--(axis cs:32.23,1.20950)
--(axis cs:32.18,1.21120)
--(axis cs:32.13,1.21288)
--(axis cs:32.08,1.21455)
--(axis cs:32.03,1.21620)
--(axis cs:31.98,1.21784)
--(axis cs:31.93,1.21947)
--(axis cs:31.88,1.22108)
--(axis cs:31.83,1.22268)
--(axis cs:31.78,1.22427)
--(axis cs:31.73,1.22584)
--(axis cs:31.68,1.22741)
--(axis cs:31.63,1.22897)
--(axis cs:31.58,1.23051)
--(axis cs:31.53,1.23204)
--(axis cs:31.48,1.23356)
--(axis cs:31.43,1.23507)
--(axis cs:31.38,1.23657)
--(axis cs:31.33,1.23806)
--(axis cs:31.28,1.23954)
--(axis cs:31.23,1.24101)
--(axis cs:31.18,1.24247)
--(axis cs:31.13,1.24391)
--(axis cs:31.08,1.24535)
--(axis cs:31.03,1.24678)
--(axis cs:30.98,1.24821)
--(axis cs:30.93,1.24962)
--(axis cs:30.88,1.25102)
--(axis cs:30.83,1.25242)
--(axis cs:30.78,1.25380)
--(axis cs:30.73,1.25518)
--(axis cs:30.68,1.25655)
--(axis cs:30.63,1.25791)
--(axis cs:30.58,1.25927)
--(axis cs:30.53,1.26062)
--(axis cs:30.48,1.26196)
--(axis cs:30.43,1.26329)
--(axis cs:30.38,1.26462)
--(axis cs:30.33,1.26594)
--(axis cs:30.28,1.26725)
--(axis cs:30.23,1.26856)
--(axis cs:30.18,1.26986)
--(axis cs:30.13,1.27115)
--(axis cs:30.08,1.27244)
--(axis cs:30.03,1.27373)
--(axis cs:29.97,1.27500)
--(axis cs:29.92,1.27628)
--(axis cs:29.87,1.27754)
--(axis cs:29.82,1.27881)
--(axis cs:29.77,1.28007)
--(axis cs:29.72,1.28132)
--(axis cs:29.67,1.28257)
--(axis cs:29.62,1.28381)
--(axis cs:29.57,1.28504)
--(axis cs:29.52,1.28628)
--(axis cs:29.47,1.28751)
--(axis cs:29.42,1.28874)
--(axis cs:29.37,1.28996)
--(axis cs:29.32,1.29118)
--(axis cs:29.27,1.29240)
--(axis cs:29.22,1.29362)
--(axis cs:29.17,1.29483)
--(axis cs:29.12,1.29604)
--(axis cs:29.07,1.29725)
--(axis cs:29.02,1.29845)
--(axis cs:28.97,1.29965)
--(axis cs:28.92,1.30085)
--(axis cs:28.87,1.30205)
--(axis cs:28.82,1.30325)
--(axis cs:28.77,1.30444)
--(axis cs:28.72,1.30563)
--(axis cs:28.67,1.30682)
--(axis cs:28.62,1.30801)
--(axis cs:28.57,1.30920)
--(axis cs:28.52,1.31038)
--(axis cs:28.47,1.31157)
--(axis cs:28.42,1.31275)
--(axis cs:28.37,1.31394)
--(axis cs:28.32,1.31512)
--(axis cs:28.27,1.31630)
--(axis cs:28.22,1.31748)
--(axis cs:28.17,1.31865)
--(axis cs:28.12,1.31982)
--(axis cs:28.07,1.32100)
--(axis cs:28.02,1.32218)
--(axis cs:27.97,1.32336)
--(axis cs:27.92,1.32453)
--(axis cs:27.87,1.32571)
--(axis cs:27.82,1.32689)
--(axis cs:27.77,1.32806)
--(axis cs:27.72,1.32924)
--(axis cs:27.67,1.33041)
--(axis cs:27.62,1.33159)
--(axis cs:27.57,1.33276)
--(axis cs:27.52,1.33394)
--(axis cs:27.47,1.33511)
--(axis cs:27.42,1.33629)
--(axis cs:27.37,1.33746)
--(axis cs:27.32,1.33863)
--(axis cs:27.27,1.33981)
--(axis cs:27.22,1.34098)
--(axis cs:27.17,1.34215)
--(axis cs:27.12,1.34331)
--(axis cs:27.07,1.34448)
--(axis cs:27.02,1.34565)
--(axis cs:26.97,1.34682)
--(axis cs:26.92,1.34799)
--(axis cs:26.87,1.34916)
--(axis cs:26.82,1.35033)
--(axis cs:26.77,1.35150)
--(axis cs:26.72,1.35267)
--(axis cs:26.67,1.35383)
--(axis cs:26.62,1.35500)
--(axis cs:26.57,1.35616)
--(axis cs:26.52,1.35733)
--(axis cs:26.47,1.35849)
--(axis cs:26.42,1.35965)
--(axis cs:26.37,1.36080)
--(axis cs:26.32,1.36196)
--(axis cs:26.27,1.36312)
--(axis cs:26.22,1.36427)
--(axis cs:26.17,1.36541)
--(axis cs:26.12,1.36656)
--(axis cs:26.07,1.36770)
--(axis cs:26.02,1.36885)
--(axis cs:25.97,1.36999)
--(axis cs:25.92,1.37113)
--(axis cs:25.87,1.37227)
--(axis cs:25.82,1.37340)
--(axis cs:25.77,1.37453)
--(axis cs:25.72,1.37566)
--(axis cs:25.67,1.37679)
--(axis cs:25.62,1.37791)
--(axis cs:25.57,1.37903)
--(axis cs:25.52,1.38015)
--(axis cs:25.47,1.38126)
--(axis cs:25.42,1.38237)
--(axis cs:25.37,1.38348)
--(axis cs:25.32,1.38458)
--(axis cs:25.27,1.38568)
--(axis cs:25.22,1.38677)
--(axis cs:25.17,1.38786)
--(axis cs:25.12,1.38894)
--(axis cs:25.07,1.39002)
--(axis cs:25.02,1.39110)
--(axis cs:24.97,1.39217)
--(axis cs:24.92,1.39324)
--(axis cs:24.87,1.39431)
--(axis cs:24.82,1.39537)
--(axis cs:24.77,1.39643)
--(axis cs:24.72,1.39748)
--(axis cs:24.67,1.39853)
--(axis cs:24.62,1.39958)
--(axis cs:24.57,1.40062)
--(axis cs:24.52,1.40166)
--(axis cs:24.47,1.40269)
--(axis cs:24.42,1.40372)
--(axis cs:24.37,1.40475)
--(axis cs:24.32,1.40577)
--(axis cs:24.27,1.40679)
--(axis cs:24.22,1.40780)
--(axis cs:24.17,1.40882)
--(axis cs:24.12,1.40982)
--(axis cs:24.07,1.41083)
--(axis cs:24.02,1.41183)
--(axis cs:23.97,1.41283)
--(axis cs:23.92,1.41382)
--(axis cs:23.87,1.41481)
--(axis cs:23.82,1.41580)
--(axis cs:23.77,1.41678)
--(axis cs:23.72,1.41776)
--(axis cs:23.67,1.41874)
--(axis cs:23.62,1.41972)
--(axis cs:23.57,1.42070)
--(axis cs:23.52,1.42167)
--(axis cs:23.47,1.42264)
--(axis cs:23.42,1.42359)
--(axis cs:23.37,1.42456)
--(axis cs:23.32,1.42553)
--(axis cs:23.27,1.42649)
--(axis cs:23.22,1.42745)
--(axis cs:23.17,1.42841)
--(axis cs:23.12,1.42937)
--(axis cs:23.07,1.43033)
--(axis cs:23.02,1.43128)
--(axis cs:22.97,1.43224)
--(axis cs:22.92,1.43320)
--(axis cs:22.87,1.43415)
--(axis cs:22.82,1.43510)
--(axis cs:22.77,1.43606)
--(axis cs:22.72,1.43701)
--(axis cs:22.67,1.43797)
--(axis cs:22.62,1.43892)
--(axis cs:22.57,1.43988)
--(axis cs:22.52,1.44083)
--(axis cs:22.47,1.44179)
--(axis cs:22.42,1.44274)
--(axis cs:22.37,1.44370)
--(axis cs:22.32,1.44466)
--(axis cs:22.27,1.44561)
--(axis cs:22.22,1.44657)
--(axis cs:22.17,1.44753)
--(axis cs:22.12,1.44850)
--(axis cs:22.07,1.44946)
--(axis cs:22.02,1.45042)
--(axis cs:21.97,1.45139)
--(axis cs:21.92,1.45236)
--(axis cs:21.87,1.45332)
--(axis cs:21.82,1.45429)
--(axis cs:21.77,1.45527)
--(axis cs:21.72,1.45624)
--(axis cs:21.67,1.45722)
--(axis cs:21.62,1.45820)
--(axis cs:21.57,1.45918)
--(axis cs:21.52,1.46016)
--(axis cs:21.47,1.46114)
--(axis cs:21.42,1.46213)
--(axis cs:21.37,1.46312)
--(axis cs:21.32,1.46411)
--(axis cs:21.27,1.46510)
--(axis cs:21.22,1.46610)
--(axis cs:21.17,1.46710)
--(axis cs:21.12,1.46810)
--(axis cs:21.07,1.46910)
--(axis cs:21.02,1.47011)
--(axis cs:20.97,1.47112)
--(axis cs:20.92,1.47213)
--(axis cs:20.87,1.47314)
--(axis cs:20.82,1.47416)
--(axis cs:20.77,1.47518)
--(axis cs:20.72,1.47619)
--(axis cs:20.67,1.47722)
--(axis cs:20.62,1.47825)
--(axis cs:20.57,1.47928)
--(axis cs:20.52,1.48031)
--(axis cs:20.47,1.48135)
--(axis cs:20.42,1.48239)
--(axis cs:20.37,1.48343)
--(axis cs:20.32,1.48448)
--(axis cs:20.27,1.48553)
--(axis cs:20.22,1.48658)
--(axis cs:20.17,1.48764)
--(axis cs:20.12,1.48869)
--(axis cs:20.07,1.48975)
--(axis cs:20.02,1.49082)
--(axis cs:19.96,1.49188)
--(axis cs:19.91,1.49295)
--(axis cs:19.86,1.49402)
--(axis cs:19.81,1.49510)
--(axis cs:19.76,1.49618)
--(axis cs:19.71,1.49726)
--(axis cs:19.66,1.49834)
--(axis cs:19.61,1.49942)
--(axis cs:19.56,1.50051)
--(axis cs:19.51,1.50160)
--(axis cs:19.46,1.50269)
--(axis cs:19.41,1.50379)
--(axis cs:19.36,1.50489)
--(axis cs:19.31,1.50599)
--(axis cs:19.26,1.50709)
--(axis cs:19.21,1.50820)
--(axis cs:19.16,1.50929)
--(axis cs:19.11,1.51040)
--(axis cs:19.06,1.51151)
--(axis cs:19.01,1.51262)
--(axis cs:18.96,1.51373)
--(axis cs:18.91,1.51485)
--(axis cs:18.86,1.51597)
--(axis cs:18.81,1.51709)
--(axis cs:18.76,1.51821)
--(axis cs:18.71,1.51934)
--(axis cs:18.66,1.52046)
--(axis cs:18.61,1.52159)
--(axis cs:18.56,1.52272)
--(axis cs:18.51,1.52385)
--(axis cs:18.46,1.52499)
--(axis cs:18.41,1.52612)
--(axis cs:18.36,1.52726)
--(axis cs:18.31,1.52840)
--(axis cs:18.26,1.52955)
--(axis cs:18.21,1.53069)
--(axis cs:18.16,1.53184)
--(axis cs:18.11,1.53299)
--(axis cs:18.06,1.53414)
--(axis cs:18.01,1.53529)
--(axis cs:17.96,1.53644)
--(axis cs:17.91,1.53760)
--(axis cs:17.86,1.53876)
--(axis cs:17.81,1.53992)
--(axis cs:17.76,1.54109)
--(axis cs:17.71,1.54225)
--(axis cs:17.66,1.54343)
--(axis cs:17.61,1.54460)
--(axis cs:17.56,1.54578)
--(axis cs:17.51,1.54696)
--(axis cs:17.46,1.54814)
--(axis cs:17.41,1.54932)
--(axis cs:17.36,1.55051)
--(axis cs:17.31,1.55170)
--(axis cs:17.26,1.55289)
--(axis cs:17.21,1.55409)
--(axis cs:17.16,1.55529)
--(axis cs:17.11,1.55649)
--(axis cs:17.06,1.55770)
--(axis cs:17.01,1.55890)
--(axis cs:16.96,1.56012)
--(axis cs:16.91,1.56133)
--(axis cs:16.86,1.56255)
--(axis cs:16.81,1.56375)
--(axis cs:16.76,1.56498)
--(axis cs:16.71,1.56621)
--(axis cs:16.66,1.56744)
--(axis cs:16.61,1.56867)
--(axis cs:16.56,1.56990)
--(axis cs:16.51,1.57114)
--(axis cs:16.46,1.57238)
--(axis cs:16.41,1.57363)
--(axis cs:16.36,1.57487)
--(axis cs:16.31,1.57612)
--(axis cs:16.26,1.57738)
--(axis cs:16.21,1.57863)
--(axis cs:16.16,1.57989)
--(axis cs:16.11,1.58115)
--(axis cs:16.06,1.58242)
--(axis cs:16.01,1.58369)
--(axis cs:15.96,1.58496)
--(axis cs:15.91,1.58623)
--(axis cs:15.86,1.58751)
--(axis cs:15.81,1.58879)
--(axis cs:15.76,1.59007)
--(axis cs:15.71,1.59134)
--(axis cs:15.66,1.59263)
--(axis cs:15.61,1.59392)
--(axis cs:15.56,1.59521)
--(axis cs:15.51,1.59650)
--(axis cs:15.46,1.59780)
--(axis cs:15.41,1.59910)
--(axis cs:15.36,1.60040)
--(axis cs:15.31,1.60171)
--(axis cs:15.26,1.60301)
--(axis cs:15.21,1.60432)
--(axis cs:15.16,1.60563)
--(axis cs:15.11,1.60695)
--(axis cs:15.06,1.60826)
--(axis cs:15.01,1.60958)
--(axis cs:14.96,1.61090)
--(axis cs:14.91,1.61222)
--(axis cs:14.86,1.61354)
--(axis cs:14.81,1.61486)
--(axis cs:14.76,1.61619)
--(axis cs:14.71,1.61751)
--(axis cs:14.66,1.61883)
--(axis cs:14.61,1.62016)
--(axis cs:14.56,1.62149)
--(axis cs:14.51,1.62282)
--(axis cs:14.46,1.62415)
--(axis cs:14.41,1.62549)
--(axis cs:14.36,1.62682)
--(axis cs:14.31,1.62816)
--(axis cs:14.26,1.62949)
--(axis cs:14.21,1.63083)
--(axis cs:14.16,1.63216)
--(axis cs:14.11,1.63350)
--(axis cs:14.06,1.63484)
--(axis cs:14.01,1.63617)
--(axis cs:13.96,1.63751)
--(axis cs:13.91,1.63885)
--(axis cs:13.86,1.64019)
--(axis cs:13.81,1.64152)
--(axis cs:13.76,1.64286)
--(axis cs:13.71,1.64420)
--(axis cs:13.66,1.64553)
--(axis cs:13.61,1.64687)
--(axis cs:13.56,1.64820)
--(axis cs:13.51,1.64954)
--(axis cs:13.46,1.65086)
--(axis cs:13.41,1.65219)
--(axis cs:13.36,1.65352)
--(axis cs:13.31,1.65485)
--(axis cs:13.26,1.65618)
--(axis cs:13.21,1.65751)
--(axis cs:13.16,1.65884)
--(axis cs:13.11,1.66017)
--(axis cs:13.06,1.66149)
--(axis cs:13.01,1.66282)
--(axis cs:12.96,1.66414)
--(axis cs:12.91,1.66546)
--(axis cs:12.86,1.66678)
--(axis cs:12.81,1.66810)
--(axis cs:12.76,1.66942)
--(axis cs:12.71,1.67073)
--(axis cs:12.66,1.67205)
--(axis cs:12.61,1.67336)
--(axis cs:12.56,1.67467)
--(axis cs:12.51,1.67598)
--(axis cs:12.46,1.67729)
--(axis cs:12.41,1.67859)
--(axis cs:12.36,1.67990)
--(axis cs:12.31,1.68120)
--(axis cs:12.26,1.68250)
--(axis cs:12.21,1.68380)
--(axis cs:12.16,1.68508)
--(axis cs:12.11,1.68638)
--(axis cs:12.06,1.68767)
--(axis cs:12.01,1.68896)
--(axis cs:11.96,1.69025)
--(axis cs:11.91,1.69153)
--(axis cs:11.86,1.69282)
--(axis cs:11.81,1.69411)
--(axis cs:11.76,1.69539)
--(axis cs:11.71,1.69666)
--(axis cs:11.66,1.69794)
--(axis cs:11.61,1.69921)
--(axis cs:11.56,1.70048)
--(axis cs:11.51,1.70175)
--(axis cs:11.46,1.70302)
--(axis cs:11.41,1.70428)
--(axis cs:11.36,1.70555)
--(axis cs:11.31,1.70680)
--(axis cs:11.26,1.70806)
--(axis cs:11.21,1.70931)
--(axis cs:11.16,1.71056)
--(axis cs:11.11,1.71181)
--(axis cs:11.06,1.71306)
--(axis cs:11.01,1.71430)
--(axis cs:10.96,1.71554)
--(axis cs:10.91,1.71678)
--(axis cs:10.86,1.71801)
--(axis cs:10.81,1.71924)
--(axis cs:10.76,1.72047)
--(axis cs:10.71,1.72169)
--(axis cs:10.66,1.72291)
--(axis cs:10.61,1.72411)
--(axis cs:10.56,1.72533)
--(axis cs:10.51,1.72654)
--(axis cs:10.46,1.72774)
--(axis cs:10.41,1.72895)
--(axis cs:10.36,1.73015)
--(axis cs:10.31,1.73134)
--(axis cs:10.26,1.73253)
--(axis cs:10.21,1.73372)
--(axis cs:10.16,1.73490)
--(axis cs:10.11,1.73608)
--(axis cs:10.06,1.73726)
--(axis cs:10.01,1.73843)
--(axis cs:9.959,1.73959)
--(axis cs:9.909,1.74075)
--(axis cs:9.859,1.74191)
--(axis cs:9.809,1.74306)
--(axis cs:9.759,1.74421)
--(axis cs:9.709,1.74535)
--(axis cs:9.659,1.74649)
--(axis cs:9.609,1.74762)
--(axis cs:9.559,1.74874)
--(axis cs:9.509,1.74986)
--(axis cs:9.459,1.75098)
--(axis cs:9.409,1.75209)
--(axis cs:9.359,1.75319)
--(axis cs:9.309,1.75429)
--(axis cs:9.259,1.75538)
--(axis cs:9.209,1.75646)
--(axis cs:9.159,1.75754)
--(axis cs:9.109,1.75861)
--(axis cs:9.059,1.75967)
--(axis cs:9.009,1.76073)
--(axis cs:8.958,1.76178)
--(axis cs:8.908,1.76282)
--(axis cs:8.858,1.76386)
--(axis cs:8.808,1.76488)
--(axis cs:8.758,1.76590)
--(axis cs:8.708,1.76691)
--(axis cs:8.658,1.76792)
--(axis cs:8.608,1.76891)
--(axis cs:8.558,1.76990)
--(axis cs:8.508,1.77088)
--(axis cs:8.458,1.77184)
--(axis cs:8.408,1.77280)
--(axis cs:8.358,1.77376)
--(axis cs:8.308,1.77470)
--(axis cs:8.258,1.77563)
--(axis cs:8.208,1.77655)
--(axis cs:8.158,1.77746)
--(axis cs:8.108,1.77837)
--(axis cs:8.058,1.77926)
--(axis cs:8.008,1.78014)
--(axis cs:7.957,1.78101)
--(axis cs:7.907,1.78187)
--(axis cs:7.857,1.78273)
--(axis cs:7.807,1.78357)
--(axis cs:7.757,1.78439)
--(axis cs:7.707,1.78521)
--(axis cs:7.657,1.78602)
--(axis cs:7.607,1.78681)
--(axis cs:7.557,1.78760)
--(axis cs:7.507,1.78837)
--(axis cs:7.457,1.78913)
--(axis cs:7.407,1.78988)
--(axis cs:7.357,1.79062)
--(axis cs:7.307,1.79134)
--(axis cs:7.257,1.79206)
--(axis cs:7.207,1.79276)
--(axis cs:7.157,1.79345)
--(axis cs:7.107,1.79412)
--(axis cs:7.057,1.79479)
--(axis cs:7.007,1.79544)
--(axis cs:6.956,1.79608)
--(axis cs:6.906,1.79670)
--(axis cs:6.856,1.79732)
--(axis cs:6.806,1.79792)
--(axis cs:6.756,1.79851)
--(axis cs:6.706,1.79909)
--(axis cs:6.656,1.79967)
--(axis cs:6.606,1.80022)
--(axis cs:6.556,1.80076)
--(axis cs:6.506,1.80128)
--(axis cs:6.456,1.80180)
--(axis cs:6.406,1.80230)
--(axis cs:6.356,1.80279)
--(axis cs:6.306,1.80326)
--(axis cs:6.256,1.80373)
--(axis cs:6.206,1.80418)
--(axis cs:6.156,1.80462)
--(axis cs:6.106,1.80504)
--(axis cs:6.056,1.80547)
--(axis cs:6.006,1.80588)
--(axis cs:5.955,1.80627)
--(axis cs:5.905,1.80665)
--(axis cs:5.855,1.80702)
--(axis cs:5.805,1.80737)
--(axis cs:5.755,1.80772)
--(axis cs:5.705,1.80805)
--(axis cs:5.655,1.80839)
--(axis cs:5.605,1.80870)
--(axis cs:5.555,1.80900)
--(axis cs:5.505,1.80929)
--(axis cs:5.455,1.80957)
--(axis cs:5.405,1.80984)
--(axis cs:5.355,1.81010)
--(axis cs:5.305,1.81035)
--(axis cs:5.255,1.81059)
--(axis cs:5.205,1.81081)
--(axis cs:5.155,1.81103)
--(axis cs:5.105,1.81124)
--(axis cs:5.055,1.81143)
--(axis cs:5.005,1.81162)
--(axis cs:4.954,1.81181)
--(axis cs:4.904,1.81198)
--(axis cs:4.854,1.81214)
--(axis cs:4.804,1.81229)
--(axis cs:4.754,1.81244)
--(axis cs:4.704,1.81258)
--(axis cs:4.654,1.81271)
--(axis cs:4.604,1.81282)
--(axis cs:4.554,1.81293)
--(axis cs:4.504,1.81304)
--(axis cs:4.454,1.81313)
--(axis cs:4.404,1.81323)
--(axis cs:4.354,1.81332)
--(axis cs:4.304,1.81339)
--(axis cs:4.254,1.81346)
--(axis cs:4.204,1.81352)
--(axis cs:4.154,1.81358)
--(axis cs:4.104,1.81363)
--(axis cs:4.054,1.81367)
--(axis cs:4.004,1.81371)
--(axis cs:3.953,1.81376)
--(axis cs:3.903,1.81378)
--(axis cs:3.853,1.81380)
--(axis cs:3.803,1.81382)
--(axis cs:3.753,1.81383)
--(axis cs:3.703,1.81386)
--(axis cs:3.653,1.81385)
--(axis cs:3.603,1.81385)
--(axis cs:3.553,1.81384)
--(axis cs:3.503,1.81385)
--(axis cs:3.453,1.81383)
--(axis cs:3.403,1.81381)
--(axis cs:3.353,1.81379)
--(axis cs:3.303,1.81376)
--(axis cs:3.253,1.81375)
--(axis cs:3.203,1.81372)
--(axis cs:3.153,1.81367)
--(axis cs:3.103,1.81363)
--(axis cs:3.053,1.81361)
--(axis cs:3.003,1.81356)
--(axis cs:2.952,1.81351)
--(axis cs:2.902,1.81346)
--(axis cs:2.852,1.81342)
--(axis cs:2.802,1.81337)
--(axis cs:2.752,1.81331)
--(axis cs:2.702,1.81324)
--(axis cs:2.652,1.81320)
--(axis cs:2.602,1.81313)
--(axis cs:2.552,1.81306)
--(axis cs:2.502,1.81299)
--(axis cs:2.452,1.81294)
--(axis cs:2.402,1.81287)
--(axis cs:2.352,1.81279)
--(axis cs:2.302,1.81272)
--(axis cs:2.252,1.81266)
--(axis cs:2.202,1.81258)
--(axis cs:2.152,1.81249)
--(axis cs:2.102,1.81241)
--(axis cs:2.052,1.81233)
--(axis cs:2.002,1.81226)
--(axis cs:1.951,1.81218)
--(axis cs:1.901,1.81210)
--(axis cs:1.851,1.81201)
--(axis cs:1.801,1.81194)
--(axis cs:1.751,1.81185)
--(axis cs:1.701,1.81177)
--(axis cs:1.651,1.81168)
--(axis cs:1.601,1.81160)
--(axis cs:1.551,1.81151)
--(axis cs:1.501,1.81143)
--(axis cs:1.451,1.81134)
--(axis cs:1.401,1.81126)
--(axis cs:1.351,1.81117)
--(axis cs:1.301,1.81108)
--(axis cs:1.251,1.81099)
--(axis cs:1.201,1.81092)
--(axis cs:1.151,1.81083)
--(axis cs:1.101,1.81073)
--(axis cs:1.051,1.81064)
--(axis cs:1.001,1.81055)
--(axis cs:0.950,1.81047)
--(axis cs:0.900,1.81038)
--(axis cs:0.850,1.81028)
--(axis cs:0.800,1.81019)
--(axis cs:0.750,1.81011)
--(axis cs:0.700,1.81001)
--(axis cs:0.650,1.80992)
--(axis cs:0.600,1.80982)
--(axis cs:0.550,1.80973)
--(axis cs:0.500,1.80964)
--(axis cs:0.450,1.80954)
--(axis cs:0.400,1.80944)
--(axis cs:0.350,1.80934)
--(axis cs:0.300,1.80924)
--(axis cs:0.250,1.80915)
--(axis cs:0.200,1.80905)
--(axis cs:0.150,1.80894)
--(axis cs:0.100,1.80884)
--(axis cs:0.050,1.80873)
--(axis cs:0,1.80863947512487)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,1.78233197877928)
--(axis cs:0,0.569021999534579)
--(axis cs:0.050,0.57213)
--(axis cs:0.100,0.57524)
--(axis cs:0.150,0.57835)
--(axis cs:0.200,0.58146)
--(axis cs:0.250,0.58456)
--(axis cs:0.300,0.58767)
--(axis cs:0.350,0.59077)
--(axis cs:0.400,0.59386)
--(axis cs:0.450,0.59696)
--(axis cs:0.500,0.60005)
--(axis cs:0.550,0.60314)
--(axis cs:0.600,0.60622)
--(axis cs:0.650,0.60929)
--(axis cs:0.700,0.61236)
--(axis cs:0.750,0.61543)
--(axis cs:0.800,0.61848)
--(axis cs:0.850,0.62153)
--(axis cs:0.900,0.62458)
--(axis cs:0.950,0.62761)
--(axis cs:1.001,0.63064)
--(axis cs:1.051,0.63365)
--(axis cs:1.101,0.63666)
--(axis cs:1.151,0.63966)
--(axis cs:1.201,0.64264)
--(axis cs:1.251,0.64562)
--(axis cs:1.301,0.64858)
--(axis cs:1.351,0.65154)
--(axis cs:1.401,0.65448)
--(axis cs:1.451,0.65741)
--(axis cs:1.501,0.66032)
--(axis cs:1.551,0.66322)
--(axis cs:1.601,0.66611)
--(axis cs:1.651,0.66898)
--(axis cs:1.701,0.67184)
--(axis cs:1.751,0.67468)
--(axis cs:1.801,0.67751)
--(axis cs:1.851,0.68032)
--(axis cs:1.901,0.68311)
--(axis cs:1.951,0.68589)
--(axis cs:2.002,0.68865)
--(axis cs:2.052,0.69139)
--(axis cs:2.102,0.69411)
--(axis cs:2.152,0.69682)
--(axis cs:2.202,0.69950)
--(axis cs:2.252,0.70217)
--(axis cs:2.302,0.70481)
--(axis cs:2.352,0.70743)
--(axis cs:2.402,0.71004)
--(axis cs:2.452,0.71262)
--(axis cs:2.502,0.71518)
--(axis cs:2.552,0.71772)
--(axis cs:2.602,0.72023)
--(axis cs:2.652,0.72273)
--(axis cs:2.702,0.72520)
--(axis cs:2.752,0.72764)
--(axis cs:2.802,0.73006)
--(axis cs:2.852,0.73246)
--(axis cs:2.902,0.73484)
--(axis cs:2.952,0.73718)
--(axis cs:3.003,0.73951)
--(axis cs:3.053,0.74181)
--(axis cs:3.103,0.74408)
--(axis cs:3.153,0.74632)
--(axis cs:3.203,0.74854)
--(axis cs:3.253,0.75073)
--(axis cs:3.303,0.75290)
--(axis cs:3.353,0.75504)
--(axis cs:3.403,0.75715)
--(axis cs:3.453,0.75923)
--(axis cs:3.503,0.76129)
--(axis cs:3.553,0.76331)
--(axis cs:3.603,0.76531)
--(axis cs:3.653,0.76728)
--(axis cs:3.703,0.76922)
--(axis cs:3.753,0.77113)
--(axis cs:3.803,0.77301)
--(axis cs:3.853,0.77487)
--(axis cs:3.903,0.77669)
--(axis cs:3.953,0.77848)
--(axis cs:4.004,0.78025)
--(axis cs:4.054,0.78198)
--(axis cs:4.104,0.78368)
--(axis cs:4.154,0.78536)
--(axis cs:4.204,0.78700)
--(axis cs:4.254,0.78861)
--(axis cs:4.304,0.79019)
--(axis cs:4.354,0.79174)
--(axis cs:4.404,0.79326)
--(axis cs:4.454,0.79475)
--(axis cs:4.504,0.79621)
--(axis cs:4.554,0.79763)
--(axis cs:4.604,0.79903)
--(axis cs:4.654,0.80039)
--(axis cs:4.704,0.80173)
--(axis cs:4.754,0.80303)
--(axis cs:4.804,0.80430)
--(axis cs:4.854,0.80554)
--(axis cs:4.904,0.80675)
--(axis cs:4.954,0.80793)
--(axis cs:5.005,0.80908)
--(axis cs:5.055,0.81019)
--(axis cs:5.105,0.81128)
--(axis cs:5.155,0.81233)
--(axis cs:5.205,0.81336)
--(axis cs:5.255,0.81435)
--(axis cs:5.305,0.81531)
--(axis cs:5.355,0.81625)
--(axis cs:5.405,0.81715)
--(axis cs:5.455,0.81802)
--(axis cs:5.505,0.81886)
--(axis cs:5.555,0.81968)
--(axis cs:5.605,0.82046)
--(axis cs:5.655,0.82121)
--(axis cs:5.705,0.82193)
--(axis cs:5.755,0.82263)
--(axis cs:5.805,0.82329)
--(axis cs:5.855,0.82393)
--(axis cs:5.905,0.82453)
--(axis cs:5.955,0.82511)
--(axis cs:6.006,0.82566)
--(axis cs:6.056,0.82618)
--(axis cs:6.106,0.82667)
--(axis cs:6.156,0.82714)
--(axis cs:6.206,0.82757)
--(axis cs:6.256,0.82798)
--(axis cs:6.306,0.82837)
--(axis cs:6.356,0.82872)
--(axis cs:6.406,0.82905)
--(axis cs:6.456,0.82935)
--(axis cs:6.506,0.82963)
--(axis cs:6.556,0.82987)
--(axis cs:6.606,0.83010)
--(axis cs:6.656,0.83030)
--(axis cs:6.706,0.83047)
--(axis cs:6.756,0.83061)
--(axis cs:6.806,0.83074)
--(axis cs:6.856,0.83083)
--(axis cs:6.906,0.83091)
--(axis cs:6.956,0.83096)
--(axis cs:7.007,0.83098)
--(axis cs:7.057,0.83098)
--(axis cs:7.107,0.83096)
--(axis cs:7.157,0.83092)
--(axis cs:7.207,0.83085)
--(axis cs:7.257,0.83076)
--(axis cs:7.307,0.83065)
--(axis cs:7.357,0.83052)
--(axis cs:7.407,0.83036)
--(axis cs:7.457,0.83018)
--(axis cs:7.507,0.82999)
--(axis cs:7.557,0.82977)
--(axis cs:7.607,0.82953)
--(axis cs:7.657,0.82927)
--(axis cs:7.707,0.82899)
--(axis cs:7.757,0.82869)
--(axis cs:7.807,0.82837)
--(axis cs:7.857,0.82804)
--(axis cs:7.907,0.82768)
--(axis cs:7.957,0.82731)
--(axis cs:8.008,0.82691)
--(axis cs:8.058,0.82650)
--(axis cs:8.108,0.82608)
--(axis cs:8.158,0.82563)
--(axis cs:8.208,0.82517)
--(axis cs:8.258,0.82469)
--(axis cs:8.308,0.82419)
--(axis cs:8.358,0.82368)
--(axis cs:8.408,0.82315)
--(axis cs:8.458,0.82261)
--(axis cs:8.508,0.82205)
--(axis cs:8.558,0.82148)
--(axis cs:8.608,0.82089)
--(axis cs:8.658,0.82028)
--(axis cs:8.708,0.81967)
--(axis cs:8.758,0.81903)
--(axis cs:8.808,0.81839)
--(axis cs:8.858,0.81773)
--(axis cs:8.908,0.81706)
--(axis cs:8.958,0.81637)
--(axis cs:9.009,0.81567)
--(axis cs:9.059,0.81496)
--(axis cs:9.109,0.81424)
--(axis cs:9.159,0.81350)
--(axis cs:9.209,0.81276)
--(axis cs:9.259,0.81200)
--(axis cs:9.309,0.81123)
--(axis cs:9.359,0.81045)
--(axis cs:9.409,0.80966)
--(axis cs:9.459,0.80886)
--(axis cs:9.509,0.80805)
--(axis cs:9.559,0.80722)
--(axis cs:9.609,0.80639)
--(axis cs:9.659,0.80555)
--(axis cs:9.709,0.80470)
--(axis cs:9.759,0.80384)
--(axis cs:9.809,0.80297)
--(axis cs:9.859,0.80209)
--(axis cs:9.909,0.80121)
--(axis cs:9.959,0.80031)
--(axis cs:10.01,0.79941)
--(axis cs:10.06,0.79850)
--(axis cs:10.11,0.79758)
--(axis cs:10.16,0.79666)
--(axis cs:10.21,0.79573)
--(axis cs:10.26,0.79479)
--(axis cs:10.31,0.79384)
--(axis cs:10.36,0.79289)
--(axis cs:10.41,0.79193)
--(axis cs:10.46,0.79096)
--(axis cs:10.51,0.78999)
--(axis cs:10.56,0.78901)
--(axis cs:10.61,0.78803)
--(axis cs:10.66,0.78704)
--(axis cs:10.71,0.78604)
--(axis cs:10.76,0.78504)
--(axis cs:10.81,0.78404)
--(axis cs:10.86,0.78303)
--(axis cs:10.91,0.78202)
--(axis cs:10.96,0.78100)
--(axis cs:11.01,0.77997)
--(axis cs:11.06,0.77894)
--(axis cs:11.11,0.77791)
--(axis cs:11.16,0.77688)
--(axis cs:11.21,0.77584)
--(axis cs:11.26,0.77479)
--(axis cs:11.31,0.77375)
--(axis cs:11.36,0.77270)
--(axis cs:11.41,0.77164)
--(axis cs:11.46,0.77059)
--(axis cs:11.51,0.76953)
--(axis cs:11.56,0.76847)
--(axis cs:11.61,0.76740)
--(axis cs:11.66,0.76633)
--(axis cs:11.71,0.76526)
--(axis cs:11.76,0.76419)
--(axis cs:11.81,0.76312)
--(axis cs:11.86,0.76204)
--(axis cs:11.91,0.76096)
--(axis cs:11.96,0.75988)
--(axis cs:12.01,0.75880)
--(axis cs:12.06,0.75771)
--(axis cs:12.11,0.75663)
--(axis cs:12.16,0.75554)
--(axis cs:12.21,0.75445)
--(axis cs:12.26,0.75336)
--(axis cs:12.31,0.75227)
--(axis cs:12.36,0.75118)
--(axis cs:12.41,0.75009)
--(axis cs:12.46,0.74900)
--(axis cs:12.51,0.74790)
--(axis cs:12.56,0.74681)
--(axis cs:12.61,0.74572)
--(axis cs:12.66,0.74462)
--(axis cs:12.71,0.74353)
--(axis cs:12.76,0.74243)
--(axis cs:12.81,0.74133)
--(axis cs:12.86,0.74024)
--(axis cs:12.91,0.73914)
--(axis cs:12.96,0.73805)
--(axis cs:13.01,0.73695)
--(axis cs:13.06,0.73585)
--(axis cs:13.11,0.73476)
--(axis cs:13.16,0.73366)
--(axis cs:13.21,0.73257)
--(axis cs:13.26,0.73148)
--(axis cs:13.31,0.73038)
--(axis cs:13.36,0.72929)
--(axis cs:13.41,0.72820)
--(axis cs:13.46,0.72711)
--(axis cs:13.51,0.72602)
--(axis cs:13.56,0.72493)
--(axis cs:13.61,0.72384)
--(axis cs:13.66,0.72275)
--(axis cs:13.71,0.72167)
--(axis cs:13.76,0.72058)
--(axis cs:13.81,0.71950)
--(axis cs:13.86,0.71842)
--(axis cs:13.91,0.71734)
--(axis cs:13.96,0.71626)
--(axis cs:14.01,0.71518)
--(axis cs:14.06,0.71411)
--(axis cs:14.11,0.71303)
--(axis cs:14.16,0.71196)
--(axis cs:14.21,0.71089)
--(axis cs:14.26,0.70982)
--(axis cs:14.31,0.70875)
--(axis cs:14.36,0.70769)
--(axis cs:14.41,0.70662)
--(axis cs:14.46,0.70556)
--(axis cs:14.51,0.70450)
--(axis cs:14.56,0.70345)
--(axis cs:14.61,0.70239)
--(axis cs:14.66,0.70134)
--(axis cs:14.71,0.70029)
--(axis cs:14.76,0.69924)
--(axis cs:14.81,0.69819)
--(axis cs:14.86,0.69715)
--(axis cs:14.91,0.69611)
--(axis cs:14.96,0.69507)
--(axis cs:15.01,0.69403)
--(axis cs:15.06,0.69300)
--(axis cs:15.11,0.69197)
--(axis cs:15.16,0.69094)
--(axis cs:15.21,0.68992)
--(axis cs:15.26,0.68889)
--(axis cs:15.31,0.68787)
--(axis cs:15.36,0.68686)
--(axis cs:15.41,0.68584)
--(axis cs:15.46,0.68483)
--(axis cs:15.51,0.68382)
--(axis cs:15.56,0.68281)
--(axis cs:15.61,0.68181)
--(axis cs:15.66,0.68081)
--(axis cs:15.71,0.67982)
--(axis cs:15.76,0.67882)
--(axis cs:15.81,0.67783)
--(axis cs:15.86,0.67685)
--(axis cs:15.91,0.67586)
--(axis cs:15.96,0.67488)
--(axis cs:16.01,0.67390)
--(axis cs:16.06,0.67293)
--(axis cs:16.11,0.67196)
--(axis cs:16.16,0.67099)
--(axis cs:16.21,0.67003)
--(axis cs:16.26,0.66907)
--(axis cs:16.31,0.66811)
--(axis cs:16.36,0.66716)
--(axis cs:16.41,0.66621)
--(axis cs:16.46,0.66526)
--(axis cs:16.51,0.66432)
--(axis cs:16.56,0.66338)
--(axis cs:16.61,0.66244)
--(axis cs:16.66,0.66151)
--(axis cs:16.71,0.66058)
--(axis cs:16.76,0.65966)
--(axis cs:16.81,0.65874)
--(axis cs:16.86,0.65782)
--(axis cs:16.91,0.65691)
--(axis cs:16.96,0.65600)
--(axis cs:17.01,0.65509)
--(axis cs:17.06,0.65419)
--(axis cs:17.11,0.65329)
--(axis cs:17.16,0.65240)
--(axis cs:17.21,0.65151)
--(axis cs:17.26,0.65062)
--(axis cs:17.31,0.64974)
--(axis cs:17.36,0.64886)
--(axis cs:17.41,0.64799)
--(axis cs:17.46,0.64712)
--(axis cs:17.51,0.64625)
--(axis cs:17.56,0.64539)
--(axis cs:17.61,0.64453)
--(axis cs:17.66,0.64368)
--(axis cs:17.71,0.64283)
--(axis cs:17.76,0.64199)
--(axis cs:17.81,0.64114)
--(axis cs:17.86,0.64031)
--(axis cs:17.91,0.63947)
--(axis cs:17.96,0.63864)
--(axis cs:18.01,0.63782)
--(axis cs:18.06,0.63700)
--(axis cs:18.11,0.63618)
--(axis cs:18.16,0.63537)
--(axis cs:18.21,0.63456)
--(axis cs:18.26,0.63376)
--(axis cs:18.31,0.63296)
--(axis cs:18.36,0.63216)
--(axis cs:18.41,0.63137)
--(axis cs:18.46,0.63058)
--(axis cs:18.51,0.62980)
--(axis cs:18.56,0.62902)
--(axis cs:18.61,0.62824)
--(axis cs:18.66,0.62747)
--(axis cs:18.71,0.62671)
--(axis cs:18.76,0.62594)
--(axis cs:18.81,0.62519)
--(axis cs:18.86,0.62443)
--(axis cs:18.91,0.62368)
--(axis cs:18.96,0.62294)
--(axis cs:19.01,0.62219)
--(axis cs:19.06,0.62146)
--(axis cs:19.11,0.62072)
--(axis cs:19.16,0.61999)
--(axis cs:19.21,0.61927)
--(axis cs:19.26,0.61855)
--(axis cs:19.31,0.61783)
--(axis cs:19.36,0.61712)
--(axis cs:19.41,0.61641)
--(axis cs:19.46,0.61570)
--(axis cs:19.51,0.61500)
--(axis cs:19.56,0.61430)
--(axis cs:19.61,0.61361)
--(axis cs:19.66,0.61292)
--(axis cs:19.71,0.61224)
--(axis cs:19.76,0.61156)
--(axis cs:19.81,0.61088)
--(axis cs:19.86,0.61020)
--(axis cs:19.91,0.60953)
--(axis cs:19.96,0.60887)
--(axis cs:20.02,0.60821)
--(axis cs:20.07,0.60755)
--(axis cs:20.12,0.60689)
--(axis cs:20.17,0.60624)
--(axis cs:20.22,0.60560)
--(axis cs:20.27,0.60495)
--(axis cs:20.32,0.60431)
--(axis cs:20.37,0.60368)
--(axis cs:20.42,0.60304)
--(axis cs:20.47,0.60241)
--(axis cs:20.52,0.60179)
--(axis cs:20.57,0.60117)
--(axis cs:20.62,0.60055)
--(axis cs:20.67,0.59993)
--(axis cs:20.72,0.59932)
--(axis cs:20.77,0.59871)
--(axis cs:20.82,0.59811)
--(axis cs:20.87,0.59750)
--(axis cs:20.92,0.59691)
--(axis cs:20.97,0.59631)
--(axis cs:21.02,0.59572)
--(axis cs:21.07,0.59513)
--(axis cs:21.12,0.59454)
--(axis cs:21.17,0.59396)
--(axis cs:21.22,0.59338)
--(axis cs:21.27,0.59280)
--(axis cs:21.32,0.59223)
--(axis cs:21.37,0.59166)
--(axis cs:21.42,0.59109)
--(axis cs:21.47,0.59053)
--(axis cs:21.52,0.58996)
--(axis cs:21.57,0.58940)
--(axis cs:21.62,0.58885)
--(axis cs:21.67,0.58829)
--(axis cs:21.72,0.58774)
--(axis cs:21.77,0.58719)
--(axis cs:21.82,0.58665)
--(axis cs:21.87,0.58610)
--(axis cs:21.92,0.58556)
--(axis cs:21.97,0.58502)
--(axis cs:22.02,0.58449)
--(axis cs:22.07,0.58395)
--(axis cs:22.12,0.58342)
--(axis cs:22.17,0.58289)
--(axis cs:22.22,0.58237)
--(axis cs:22.27,0.58184)
--(axis cs:22.32,0.58132)
--(axis cs:22.37,0.58080)
--(axis cs:22.42,0.58028)
--(axis cs:22.47,0.57977)
--(axis cs:22.52,0.57925)
--(axis cs:22.57,0.57874)
--(axis cs:22.62,0.57823)
--(axis cs:22.67,0.57772)
--(axis cs:22.72,0.57722)
--(axis cs:22.77,0.57671)
--(axis cs:22.82,0.57621)
--(axis cs:22.87,0.57571)
--(axis cs:22.92,0.57521)
--(axis cs:22.97,0.57472)
--(axis cs:23.02,0.57422)
--(axis cs:23.07,0.57373)
--(axis cs:23.12,0.57324)
--(axis cs:23.17,0.57275)
--(axis cs:23.22,0.57226)
--(axis cs:23.27,0.57177)
--(axis cs:23.32,0.57129)
--(axis cs:23.37,0.57081)
--(axis cs:23.42,0.57033)
--(axis cs:23.47,0.56985)
--(axis cs:23.52,0.56937)
--(axis cs:23.57,0.56889)
--(axis cs:23.62,0.56841)
--(axis cs:23.67,0.56794)
--(axis cs:23.72,0.56747)
--(axis cs:23.77,0.56699)
--(axis cs:23.82,0.56652)
--(axis cs:23.87,0.56606)
--(axis cs:23.92,0.56559)
--(axis cs:23.97,0.56512)
--(axis cs:24.02,0.56466)
--(axis cs:24.07,0.56419)
--(axis cs:24.12,0.56373)
--(axis cs:24.17,0.56327)
--(axis cs:24.22,0.56281)
--(axis cs:24.27,0.56235)
--(axis cs:24.32,0.56189)
--(axis cs:24.37,0.56143)
--(axis cs:24.42,0.56098)
--(axis cs:24.47,0.56052)
--(axis cs:24.52,0.56007)
--(axis cs:24.57,0.55962)
--(axis cs:24.62,0.55916)
--(axis cs:24.67,0.55871)
--(axis cs:24.72,0.55826)
--(axis cs:24.77,0.55781)
--(axis cs:24.82,0.55737)
--(axis cs:24.87,0.55692)
--(axis cs:24.92,0.55647)
--(axis cs:24.97,0.55603)
--(axis cs:25.02,0.55558)
--(axis cs:25.07,0.55514)
--(axis cs:25.12,0.55470)
--(axis cs:25.17,0.55426)
--(axis cs:25.22,0.55382)
--(axis cs:25.27,0.55338)
--(axis cs:25.32,0.55294)
--(axis cs:25.37,0.55250)
--(axis cs:25.42,0.55206)
--(axis cs:25.47,0.55163)
--(axis cs:25.52,0.55119)
--(axis cs:25.57,0.55076)
--(axis cs:25.62,0.55032)
--(axis cs:25.67,0.54989)
--(axis cs:25.72,0.54945)
--(axis cs:25.77,0.54902)
--(axis cs:25.82,0.54859)
--(axis cs:25.87,0.54816)
--(axis cs:25.92,0.54773)
--(axis cs:25.97,0.54730)
--(axis cs:26.02,0.54687)
--(axis cs:26.07,0.54644)
--(axis cs:26.12,0.54602)
--(axis cs:26.17,0.54559)
--(axis cs:26.22,0.54516)
--(axis cs:26.27,0.54474)
--(axis cs:26.32,0.54431)
--(axis cs:26.37,0.54389)
--(axis cs:26.42,0.54346)
--(axis cs:26.47,0.54304)
--(axis cs:26.52,0.54262)
--(axis cs:26.57,0.54219)
--(axis cs:26.62,0.54177)
--(axis cs:26.67,0.54135)
--(axis cs:26.72,0.54092)
--(axis cs:26.77,0.54050)
--(axis cs:26.82,0.54008)
--(axis cs:26.87,0.53966)
--(axis cs:26.92,0.53924)
--(axis cs:26.97,0.53882)
--(axis cs:27.02,0.53840)
--(axis cs:27.07,0.53798)
--(axis cs:27.12,0.53756)
--(axis cs:27.17,0.53713)
--(axis cs:27.22,0.53671)
--(axis cs:27.27,0.53629)
--(axis cs:27.32,0.53587)
--(axis cs:27.37,0.53545)
--(axis cs:27.42,0.53503)
--(axis cs:27.47,0.53461)
--(axis cs:27.52,0.53419)
--(axis cs:27.57,0.53376)
--(axis cs:27.62,0.53334)
--(axis cs:27.67,0.53292)
--(axis cs:27.72,0.53249)
--(axis cs:27.77,0.53207)
--(axis cs:27.82,0.53164)
--(axis cs:27.87,0.53122)
--(axis cs:27.92,0.53079)
--(axis cs:27.97,0.53036)
--(axis cs:28.02,0.52993)
--(axis cs:28.07,0.52951)
--(axis cs:28.12,0.52908)
--(axis cs:28.17,0.52864)
--(axis cs:28.22,0.52821)
--(axis cs:28.27,0.52778)
--(axis cs:28.32,0.52734)
--(axis cs:28.37,0.52690)
--(axis cs:28.42,0.52647)
--(axis cs:28.47,0.52603)
--(axis cs:28.52,0.52558)
--(axis cs:28.57,0.52514)
--(axis cs:28.62,0.52470)
--(axis cs:28.67,0.52425)
--(axis cs:28.72,0.52380)
--(axis cs:28.77,0.52335)
--(axis cs:28.82,0.52289)
--(axis cs:28.87,0.52244)
--(axis cs:28.92,0.52198)
--(axis cs:28.97,0.52152)
--(axis cs:29.02,0.52105)
--(axis cs:29.07,0.52059)
--(axis cs:29.12,0.52012)
--(axis cs:29.17,0.51964)
--(axis cs:29.22,0.51917)
--(axis cs:29.27,0.51869)
--(axis cs:29.32,0.51821)
--(axis cs:29.37,0.51772)
--(axis cs:29.42,0.51723)
--(axis cs:29.47,0.51674)
--(axis cs:29.52,0.51624)
--(axis cs:29.57,0.51574)
--(axis cs:29.62,0.51523)
--(axis cs:29.67,0.51472)
--(axis cs:29.72,0.51421)
--(axis cs:29.77,0.51369)
--(axis cs:29.82,0.51317)
--(axis cs:29.87,0.51264)
--(axis cs:29.92,0.51211)
--(axis cs:29.97,0.51157)
--(axis cs:30.03,0.51103)
--(axis cs:30.08,0.51048)
--(axis cs:30.13,0.50992)
--(axis cs:30.18,0.50936)
--(axis cs:30.23,0.50880)
--(axis cs:30.28,0.50823)
--(axis cs:30.33,0.50765)
--(axis cs:30.38,0.50707)
--(axis cs:30.43,0.50648)
--(axis cs:30.48,0.50588)
--(axis cs:30.53,0.50527)
--(axis cs:30.58,0.50466)
--(axis cs:30.63,0.50405)
--(axis cs:30.68,0.50342)
--(axis cs:30.73,0.50279)
--(axis cs:30.78,0.50215)
--(axis cs:30.83,0.50150)
--(axis cs:30.88,0.50085)
--(axis cs:30.93,0.50018)
--(axis cs:30.98,0.49951)
--(axis cs:31.03,0.49883)
--(axis cs:31.08,0.49814)
--(axis cs:31.13,0.49745)
--(axis cs:31.18,0.49674)
--(axis cs:31.23,0.49603)
--(axis cs:31.28,0.49530)
--(axis cs:31.33,0.49457)
--(axis cs:31.38,0.49383)
--(axis cs:31.43,0.49307)
--(axis cs:31.48,0.49231)
--(axis cs:31.53,0.49154)
--(axis cs:31.58,0.49076)
--(axis cs:31.63,0.48997)
--(axis cs:31.68,0.48916)
--(axis cs:31.73,0.48835)
--(axis cs:31.78,0.48752)
--(axis cs:31.83,0.48669)
--(axis cs:31.88,0.48584)
--(axis cs:31.93,0.48498)
--(axis cs:31.98,0.48412)
--(axis cs:32.03,0.48324)
--(axis cs:32.08,0.48234)
--(axis cs:32.13,0.48144)
--(axis cs:32.18,0.48052)
--(axis cs:32.23,0.47959)
--(axis cs:32.28,0.47865)
--(axis cs:32.33,0.47770)
--(axis cs:32.38,0.47673)
--(axis cs:32.43,0.47576)
--(axis cs:32.48,0.47476)
--(axis cs:32.53,0.47376)
--(axis cs:32.58,0.47274)
--(axis cs:32.63,0.47171)
--(axis cs:32.68,0.47067)
--(axis cs:32.73,0.46961)
--(axis cs:32.78,0.46854)
--(axis cs:32.83,0.46745)
--(axis cs:32.88,0.46635)
--(axis cs:32.93,0.46524)
--(axis cs:32.98,0.46411)
--(axis cs:33.03,0.46297)
--(axis cs:33.08,0.46181)
--(axis cs:33.13,0.46064)
--(axis cs:33.18,0.45946)
--(axis cs:33.23,0.45826)
--(axis cs:33.28,0.45704)
--(axis cs:33.33,0.45581)
--(axis cs:33.38,0.45457)
--(axis cs:33.43,0.45331)
--(axis cs:33.48,0.45203)
--(axis cs:33.53,0.45074)
--(axis cs:33.58,0.44944)
--(axis cs:33.63,0.44811)
--(axis cs:33.68,0.44678)
--(axis cs:33.73,0.44543)
--(axis cs:33.78,0.44406)
--(axis cs:33.83,0.44268)
--(axis cs:33.88,0.44128)
--(axis cs:33.93,0.43986)
--(axis cs:33.98,0.43843)
--(axis cs:34.03,0.43699)
--(axis cs:34.08,0.43552)
--(axis cs:34.13,0.43405)
--(axis cs:34.18,0.43255)
--(axis cs:34.23,0.43104)
--(axis cs:34.28,0.42952)
--(axis cs:34.33,0.42798)
--(axis cs:34.38,0.42642)
--(axis cs:34.43,0.42484)
--(axis cs:34.48,0.42326)
--(axis cs:34.53,0.42165)
--(axis cs:34.58,0.42003)
--(axis cs:34.63,0.41839)
--(axis cs:34.68,0.41674)
--(axis cs:34.73,0.41507)
--(axis cs:34.78,0.41339)
--(axis cs:34.83,0.41169)
--(axis cs:34.88,0.40997)
--(axis cs:34.93,0.40824)
--(axis cs:34.98,0.40649)
--(axis cs:35.03,0.40473)
--(axis cs:35.08,0.40295)
--(axis cs:35.13,0.40116)
--(axis cs:35.18,0.39935)
--(axis cs:35.23,0.39753)
--(axis cs:35.28,0.39569)
--(axis cs:35.33,0.39383)
--(axis cs:35.38,0.39196)
--(axis cs:35.43,0.39008)
--(axis cs:35.48,0.38818)
--(axis cs:35.53,0.38627)
--(axis cs:35.58,0.38434)
--(axis cs:35.63,0.38240)
--(axis cs:35.68,0.38045)
--(axis cs:35.73,0.37848)
--(axis cs:35.78,0.37649)
--(axis cs:35.83,0.37450)
--(axis cs:35.88,0.37249)
--(axis cs:35.93,0.37046)
--(axis cs:35.98,0.36842)
--(axis cs:36.03,0.36637)
--(axis cs:36.08,0.36431)
--(axis cs:36.13,0.36223)
--(axis cs:36.18,0.36015)
--(axis cs:36.23,0.35805)
--(axis cs:36.28,0.35593)
--(axis cs:36.33,0.35381)
--(axis cs:36.38,0.35167)
--(axis cs:36.43,0.34952)
--(axis cs:36.48,0.34737)
--(axis cs:36.53,0.34520)
--(axis cs:36.58,0.34301)
--(axis cs:36.63,0.34082)
--(axis cs:36.68,0.33862)
--(axis cs:36.73,0.33641)
--(axis cs:36.78,0.33419)
--(axis cs:36.83,0.33196)
--(axis cs:36.88,0.32972)
--(axis cs:36.93,0.32747)
--(axis cs:36.98,0.32521)
--(axis cs:37.03,0.32294)
--(axis cs:37.08,0.32067)
--(axis cs:37.13,0.31839)
--(axis cs:37.18,0.31610)
--(axis cs:37.23,0.31380)
--(axis cs:37.28,0.31149)
--(axis cs:37.33,0.30918)
--(axis cs:37.38,0.30686)
--(axis cs:37.43,0.30454)
--(axis cs:37.48,0.30221)
--(axis cs:37.53,0.29987)
--(axis cs:37.58,0.29753)
--(axis cs:37.63,0.29518)
--(axis cs:37.68,0.29283)
--(axis cs:37.73,0.29048)
--(axis cs:37.78,0.28812)
--(axis cs:37.83,0.28576)
--(axis cs:37.88,0.28339)
--(axis cs:37.93,0.28102)
--(axis cs:37.98,0.27865)
--(axis cs:38.03,0.27627)
--(axis cs:38.08,0.27390)
--(axis cs:38.13,0.27152)
--(axis cs:38.18,0.26914)
--(axis cs:38.23,0.26675)
--(axis cs:38.28,0.26437)
--(axis cs:38.33,0.26199)
--(axis cs:38.38,0.25961)
--(axis cs:38.43,0.25722)
--(axis cs:38.48,0.25484)
--(axis cs:38.53,0.25246)
--(axis cs:38.58,0.25008)
--(axis cs:38.63,0.24770)
--(axis cs:38.68,0.24532)
--(axis cs:38.73,0.24295)
--(axis cs:38.78,0.24058)
--(axis cs:38.83,0.23821)
--(axis cs:38.88,0.23584)
--(axis cs:38.93,0.23348)
--(axis cs:38.98,0.23112)
--(axis cs:39.03,0.22876)
--(axis cs:39.08,0.22641)
--(axis cs:39.13,0.22407)
--(axis cs:39.18,0.22172)
--(axis cs:39.23,0.21939)
--(axis cs:39.28,0.21706)
--(axis cs:39.33,0.21474)
--(axis cs:39.38,0.21242)
--(axis cs:39.43,0.21011)
--(axis cs:39.48,0.20780)
--(axis cs:39.53,0.20551)
--(axis cs:39.58,0.20322)
--(axis cs:39.63,0.20094)
--(axis cs:39.68,0.19866)
--(axis cs:39.73,0.19640)
--(axis cs:39.78,0.19414)
--(axis cs:39.83,0.19190)
--(axis cs:39.88,0.18966)
--(axis cs:39.93,0.18743)
--(axis cs:39.98,0.18521)
--(axis cs:40.04,0.18300)
--(axis cs:40.09,0.18080)
--(axis cs:40.14,0.17862)
--(axis cs:40.19,0.17644)
--(axis cs:40.24,0.17428)
--(axis cs:40.29,0.17212)
--(axis cs:40.34,0.16998)
--(axis cs:40.39,0.16785)
--(axis cs:40.44,0.16573)
--(axis cs:40.49,0.16362)
--(axis cs:40.54,0.16153)
--(axis cs:40.59,0.15945)
--(axis cs:40.64,0.15738)
--(axis cs:40.69,0.15533)
--(axis cs:40.74,0.15329)
--(axis cs:40.79,0.15126)
--(axis cs:40.84,0.14925)
--(axis cs:40.89,0.14725)
--(axis cs:40.94,0.14526)
--(axis cs:40.99,0.14329)
--(axis cs:41.04,0.14133)
--(axis cs:41.09,0.13939)
--(axis cs:41.14,0.13746)
--(axis cs:41.19,0.13555)
--(axis cs:41.24,0.13366)
--(axis cs:41.29,0.13177)
--(axis cs:41.34,0.12991)
--(axis cs:41.39,0.12806)
--(axis cs:41.44,0.12622)
--(axis cs:41.49,0.12440)
--(axis cs:41.54,0.12260)
--(axis cs:41.59,0.12082)
--(axis cs:41.64,0.11905)
--(axis cs:41.69,0.11729)
--(axis cs:41.74,0.11555)
--(axis cs:41.79,0.11383)
--(axis cs:41.84,0.11213)
--(axis cs:41.89,0.11044)
--(axis cs:41.94,0.10877)
--(axis cs:41.99,0.10711)
--(axis cs:42.04,0.10548)
--(axis cs:42.09,0.10386)
--(axis cs:42.14,0.10225)
--(axis cs:42.19,0.10067)
--(axis cs:42.24,0.09910)
--(axis cs:42.29,0.09754)
--(axis cs:42.34,0.09601)
--(axis cs:42.39,0.09449)
--(axis cs:42.44,0.09299)
--(axis cs:42.49,0.09151)
--(axis cs:42.54,0.09004)
--(axis cs:42.59,0.08859)
--(axis cs:42.64,0.08716)
--(axis cs:42.69,0.08575)
--(axis cs:42.74,0.08435)
--(axis cs:42.79,0.08297)
--(axis cs:42.84,0.08161)
--(axis cs:42.89,0.08026)
--(axis cs:42.94,0.07893)
--(axis cs:42.99,0.07762)
--(axis cs:43.04,0.07633)
--(axis cs:43.09,0.07505)
--(axis cs:43.14,0.07379)
--(axis cs:43.19,0.07255)
--(axis cs:43.24,0.07132)
--(axis cs:43.29,0.07011)
--(axis cs:43.34,0.06892)
--(axis cs:43.39,0.06775)
--(axis cs:43.44,0.06659)
--(axis cs:43.49,0.06545)
--(axis cs:43.54,0.06432)
--(axis cs:43.59,0.06321)
--(axis cs:43.64,0.06212)
--(axis cs:43.69,0.06104)
--(axis cs:43.74,0.05998)
--(axis cs:43.79,0.05894)
--(axis cs:43.84,0.05791)
--(axis cs:43.89,0.05690)
--(axis cs:43.94,0.05590)
--(axis cs:43.99,0.05492)
--(axis cs:44.04,0.05395)
--(axis cs:44.09,0.05300)
--(axis cs:44.14,0.05207)
--(axis cs:44.19,0.05115)
--(axis cs:44.24,0.05025)
--(axis cs:44.29,0.04936)
--(axis cs:44.34,0.04849)
--(axis cs:44.39,0.04763)
--(axis cs:44.44,0.04678)
--(axis cs:44.49,0.04595)
--(axis cs:44.54,0.04514)
--(axis cs:44.59,0.04434)
--(axis cs:44.64,0.04355)
--(axis cs:44.69,0.04278)
--(axis cs:44.74,0.04202)
--(axis cs:44.79,0.04128)
--(axis cs:44.84,0.04055)
--(axis cs:44.89,0.03983)
--(axis cs:44.94,0.03913)
--(axis cs:44.99,0.03843)
--(axis cs:45.04,0.03776)
--(axis cs:45.09,0.03709)
--(axis cs:45.14,0.03644)
--(axis cs:45.19,0.03580)
--(axis cs:45.24,0.03518)
--(axis cs:45.29,0.03457)
--(axis cs:45.34,0.03396)
--(axis cs:45.39,0.03338)
--(axis cs:45.44,0.03280)
--(axis cs:45.49,0.03224)
--(axis cs:45.54,0.03168)
--(axis cs:45.59,0.03114)
--(axis cs:45.64,0.03061)
--(axis cs:45.69,0.03009)
--(axis cs:45.74,0.02959)
--(axis cs:45.79,0.02909)
--(axis cs:45.84,0.02861)
--(axis cs:45.89,0.02814)
--(axis cs:45.94,0.02767)
--(axis cs:45.99,0.02722)
--(axis cs:46.04,0.02678)
--(axis cs:46.09,0.02635)
--(axis cs:46.14,0.02593)
--(axis cs:46.19,0.02552)
--(axis cs:46.24,0.02512)
--(axis cs:46.29,0.02473)
--(axis cs:46.34,0.02435)
--(axis cs:46.39,0.02397)
--(axis cs:46.44,0.02361)
--(axis cs:46.49,0.02326)
--(axis cs:46.54,0.02292)
--(axis cs:46.59,0.02258)
--(axis cs:46.64,0.02225)
--(axis cs:46.69,0.02194)
--(axis cs:46.74,0.02163)
--(axis cs:46.79,0.02133)
--(axis cs:46.84,0.02104)
--(axis cs:46.89,0.02076)
--(axis cs:46.94,0.02048)
--(axis cs:46.99,0.02021)
--(axis cs:47.04,0.01995)
--(axis cs:47.09,0.01970)
--(axis cs:47.14,0.01946)
--(axis cs:47.19,0.01922)
--(axis cs:47.24,0.01899)
--(axis cs:47.29,0.01877)
--(axis cs:47.34,0.01856)
--(axis cs:47.39,0.01835)
--(axis cs:47.44,0.01815)
--(axis cs:47.49,0.01796)
--(axis cs:47.54,0.01777)
--(axis cs:47.59,0.01759)
--(axis cs:47.64,0.01741)
--(axis cs:47.69,0.01725)
--(axis cs:47.74,0.01709)
--(axis cs:47.79,0.01693)
--(axis cs:47.84,0.01678)
--(axis cs:47.89,0.01664)
--(axis cs:47.94,0.01650)
--(axis cs:47.99,0.01637)
--(axis cs:48.04,0.01624)
--(axis cs:48.09,0.01612)
--(axis cs:48.14,0.01601)
--(axis cs:48.19,0.01590)
--(axis cs:48.24,0.01579)
--(axis cs:48.29,0.01569)
--(axis cs:48.34,0.01560)
--(axis cs:48.39,0.01551)
--(axis cs:48.44,0.01542)
--(axis cs:48.49,0.01535)
--(axis cs:48.54,0.01527)
--(axis cs:48.59,0.01520)
--(axis cs:48.64,0.01514)
--(axis cs:48.69,0.01508)
--(axis cs:48.74,0.01502)
--(axis cs:48.79,0.01497)
--(axis cs:48.84,0.01492)
--(axis cs:48.89,0.01488)
--(axis cs:48.94,0.01484)
--(axis cs:48.99,0.01481)
--(axis cs:49.04,0.01478)
--(axis cs:49.09,0.01475)
--(axis cs:49.14,0.01473)
--(axis cs:49.19,0.01471)
--(axis cs:49.24,0.01470)
--(axis cs:49.29,0.01469)
--(axis cs:49.34,0.01469)
--(axis cs:49.39,0.01469)
--(axis cs:49.44,0.01469)
--(axis cs:49.49,0.01470)
--(axis cs:49.54,0.01471)
--(axis cs:49.59,0.01472)
--(axis cs:49.64,0.01474)
--(axis cs:49.69,0.01476)
--(axis cs:49.74,0.01479)
--(axis cs:49.79,0.01482)
--(axis cs:49.84,0.01485)
--(axis cs:49.89,0.01489)
--(axis cs:49.94,0.01493)
--(axis cs:50,0.0149786950326047)
--(axis cs:50,0.623618267050718)
--(axis cs:50,0.623618267050718)
--(axis cs:49.94,0.62097)
--(axis cs:49.89,0.61836)
--(axis cs:49.84,0.61578)
--(axis cs:49.79,0.61323)
--(axis cs:49.74,0.61072)
--(axis cs:49.69,0.60824)
--(axis cs:49.64,0.60580)
--(axis cs:49.59,0.60339)
--(axis cs:49.54,0.60101)
--(axis cs:49.49,0.59867)
--(axis cs:49.44,0.59637)
--(axis cs:49.39,0.59409)
--(axis cs:49.34,0.59186)
--(axis cs:49.29,0.58965)
--(axis cs:49.24,0.58749)
--(axis cs:49.19,0.58535)
--(axis cs:49.14,0.58326)
--(axis cs:49.09,0.58119)
--(axis cs:49.04,0.57917)
--(axis cs:48.99,0.57717)
--(axis cs:48.94,0.57522)
--(axis cs:48.89,0.57330)
--(axis cs:48.84,0.57141)
--(axis cs:48.79,0.56956)
--(axis cs:48.74,0.56775)
--(axis cs:48.69,0.56597)
--(axis cs:48.64,0.56423)
--(axis cs:48.59,0.56253)
--(axis cs:48.54,0.56086)
--(axis cs:48.49,0.55922)
--(axis cs:48.44,0.55763)
--(axis cs:48.39,0.55607)
--(axis cs:48.34,0.55454)
--(axis cs:48.29,0.55305)
--(axis cs:48.24,0.55160)
--(axis cs:48.19,0.55018)
--(axis cs:48.14,0.54880)
--(axis cs:48.09,0.54746)
--(axis cs:48.04,0.54615)
--(axis cs:47.99,0.54488)
--(axis cs:47.94,0.54365)
--(axis cs:47.89,0.54245)
--(axis cs:47.84,0.54129)
--(axis cs:47.79,0.54017)
--(axis cs:47.74,0.53908)
--(axis cs:47.69,0.53803)
--(axis cs:47.64,0.53702)
--(axis cs:47.59,0.53604)
--(axis cs:47.54,0.53510)
--(axis cs:47.49,0.53420)
--(axis cs:47.44,0.53333)
--(axis cs:47.39,0.53250)
--(axis cs:47.34,0.53171)
--(axis cs:47.29,0.53095)
--(axis cs:47.24,0.53023)
--(axis cs:47.19,0.52955)
--(axis cs:47.14,0.52890)
--(axis cs:47.09,0.52829)
--(axis cs:47.04,0.52771)
--(axis cs:46.99,0.52718)
--(axis cs:46.94,0.52668)
--(axis cs:46.89,0.52621)
--(axis cs:46.84,0.52578)
--(axis cs:46.79,0.52539)
--(axis cs:46.74,0.52504)
--(axis cs:46.69,0.52472)
--(axis cs:46.64,0.52444)
--(axis cs:46.59,0.52419)
--(axis cs:46.54,0.52398)
--(axis cs:46.49,0.52380)
--(axis cs:46.44,0.52367)
--(axis cs:46.39,0.52357)
--(axis cs:46.34,0.52350)
--(axis cs:46.29,0.52347)
--(axis cs:46.24,0.52348)
--(axis cs:46.19,0.52352)
--(axis cs:46.14,0.52360)
--(axis cs:46.09,0.52372)
--(axis cs:46.04,0.52387)
--(axis cs:45.99,0.52406)
--(axis cs:45.94,0.52428)
--(axis cs:45.89,0.52454)
--(axis cs:45.84,0.52483)
--(axis cs:45.79,0.52516)
--(axis cs:45.74,0.52553)
--(axis cs:45.69,0.52593)
--(axis cs:45.64,0.52636)
--(axis cs:45.59,0.52684)
--(axis cs:45.54,0.52734)
--(axis cs:45.49,0.52789)
--(axis cs:45.44,0.52846)
--(axis cs:45.39,0.52907)
--(axis cs:45.34,0.52972)
--(axis cs:45.29,0.53040)
--(axis cs:45.24,0.53112)
--(axis cs:45.19,0.53187)
--(axis cs:45.14,0.53266)
--(axis cs:45.09,0.53348)
--(axis cs:45.04,0.53433)
--(axis cs:44.99,0.53522)
--(axis cs:44.94,0.53615)
--(axis cs:44.89,0.53711)
--(axis cs:44.84,0.53810)
--(axis cs:44.79,0.53912)
--(axis cs:44.74,0.54018)
--(axis cs:44.69,0.54128)
--(axis cs:44.64,0.54240)
--(axis cs:44.59,0.54357)
--(axis cs:44.54,0.54476)
--(axis cs:44.49,0.54599)
--(axis cs:44.44,0.54725)
--(axis cs:44.39,0.54854)
--(axis cs:44.34,0.54987)
--(axis cs:44.29,0.55123)
--(axis cs:44.24,0.55262)
--(axis cs:44.19,0.55405)
--(axis cs:44.14,0.55551)
--(axis cs:44.09,0.55700)
--(axis cs:44.04,0.55852)
--(axis cs:43.99,0.56008)
--(axis cs:43.94,0.56167)
--(axis cs:43.89,0.56328)
--(axis cs:43.84,0.56494)
--(axis cs:43.79,0.56662)
--(axis cs:43.74,0.56833)
--(axis cs:43.69,0.57008)
--(axis cs:43.64,0.57185)
--(axis cs:43.59,0.57366)
--(axis cs:43.54,0.57550)
--(axis cs:43.49,0.57737)
--(axis cs:43.44,0.57927)
--(axis cs:43.39,0.58120)
--(axis cs:43.34,0.58316)
--(axis cs:43.29,0.58515)
--(axis cs:43.24,0.58717)
--(axis cs:43.19,0.58922)
--(axis cs:43.14,0.59130)
--(axis cs:43.09,0.59341)
--(axis cs:43.04,0.59555)
--(axis cs:42.99,0.59771)
--(axis cs:42.94,0.59991)
--(axis cs:42.89,0.60214)
--(axis cs:42.84,0.60439)
--(axis cs:42.79,0.60667)
--(axis cs:42.74,0.60898)
--(axis cs:42.69,0.61131)
--(axis cs:42.64,0.61368)
--(axis cs:42.59,0.61607)
--(axis cs:42.54,0.61849)
--(axis cs:42.49,0.62094)
--(axis cs:42.44,0.62342)
--(axis cs:42.39,0.62591)
--(axis cs:42.34,0.62844)
--(axis cs:42.29,0.63099)
--(axis cs:42.24,0.63357)
--(axis cs:42.19,0.63618)
--(axis cs:42.14,0.63881)
--(axis cs:42.09,0.64146)
--(axis cs:42.04,0.64414)
--(axis cs:41.99,0.64684)
--(axis cs:41.94,0.64957)
--(axis cs:41.89,0.65233)
--(axis cs:41.84,0.65511)
--(axis cs:41.79,0.65791)
--(axis cs:41.74,0.66073)
--(axis cs:41.69,0.66358)
--(axis cs:41.64,0.66645)
--(axis cs:41.59,0.66935)
--(axis cs:41.54,0.67226)
--(axis cs:41.49,0.67520)
--(axis cs:41.44,0.67816)
--(axis cs:41.39,0.68115)
--(axis cs:41.34,0.68415)
--(axis cs:41.29,0.68717)
--(axis cs:41.24,0.69022)
--(axis cs:41.19,0.69329)
--(axis cs:41.14,0.69637)
--(axis cs:41.09,0.69948)
--(axis cs:41.04,0.70261)
--(axis cs:40.99,0.70575)
--(axis cs:40.94,0.70892)
--(axis cs:40.89,0.71210)
--(axis cs:40.84,0.71531)
--(axis cs:40.79,0.71853)
--(axis cs:40.74,0.72177)
--(axis cs:40.69,0.72503)
--(axis cs:40.64,0.72829)
--(axis cs:40.59,0.73159)
--(axis cs:40.54,0.73489)
--(axis cs:40.49,0.73822)
--(axis cs:40.44,0.74156)
--(axis cs:40.39,0.74492)
--(axis cs:40.34,0.74828)
--(axis cs:40.29,0.75167)
--(axis cs:40.24,0.75507)
--(axis cs:40.19,0.75849)
--(axis cs:40.14,0.76192)
--(axis cs:40.09,0.76536)
--(axis cs:40.04,0.76882)
--(axis cs:39.98,0.77229)
--(axis cs:39.93,0.77577)
--(axis cs:39.88,0.77927)
--(axis cs:39.83,0.78277)
--(axis cs:39.78,0.78630)
--(axis cs:39.73,0.78982)
--(axis cs:39.68,0.79336)
--(axis cs:39.63,0.79692)
--(axis cs:39.58,0.80048)
--(axis cs:39.53,0.80405)
--(axis cs:39.48,0.80764)
--(axis cs:39.43,0.81122)
--(axis cs:39.38,0.81483)
--(axis cs:39.33,0.81844)
--(axis cs:39.28,0.82206)
--(axis cs:39.23,0.82568)
--(axis cs:39.18,0.82932)
--(axis cs:39.13,0.83295)
--(axis cs:39.08,0.83660)
--(axis cs:39.03,0.84026)
--(axis cs:38.98,0.84392)
--(axis cs:38.93,0.84759)
--(axis cs:38.88,0.85126)
--(axis cs:38.83,0.85493)
--(axis cs:38.78,0.85861)
--(axis cs:38.73,0.86230)
--(axis cs:38.68,0.86599)
--(axis cs:38.63,0.86969)
--(axis cs:38.58,0.87338)
--(axis cs:38.53,0.87708)
--(axis cs:38.48,0.88079)
--(axis cs:38.43,0.88449)
--(axis cs:38.38,0.88820)
--(axis cs:38.33,0.89191)
--(axis cs:38.28,0.89561)
--(axis cs:38.23,0.89932)
--(axis cs:38.18,0.90304)
--(axis cs:38.13,0.90675)
--(axis cs:38.08,0.91046)
--(axis cs:38.03,0.91417)
--(axis cs:37.98,0.91787)
--(axis cs:37.93,0.92158)
--(axis cs:37.88,0.92529)
--(axis cs:37.83,0.92900)
--(axis cs:37.78,0.93270)
--(axis cs:37.73,0.93640)
--(axis cs:37.68,0.94010)
--(axis cs:37.63,0.94378)
--(axis cs:37.58,0.94747)
--(axis cs:37.53,0.95116)
--(axis cs:37.48,0.95484)
--(axis cs:37.43,0.95852)
--(axis cs:37.38,0.96219)
--(axis cs:37.33,0.96585)
--(axis cs:37.28,0.96951)
--(axis cs:37.23,0.97316)
--(axis cs:37.18,0.97681)
--(axis cs:37.13,0.98045)
--(axis cs:37.08,0.98408)
--(axis cs:37.03,0.98771)
--(axis cs:36.98,0.99132)
--(axis cs:36.93,0.99493)
--(axis cs:36.88,0.99853)
--(axis cs:36.83,1.00212)
--(axis cs:36.78,1.00571)
--(axis cs:36.73,1.00928)
--(axis cs:36.68,1.01285)
--(axis cs:36.63,1.01639)
--(axis cs:36.58,1.01994)
--(axis cs:36.53,1.02347)
--(axis cs:36.48,1.02700)
--(axis cs:36.43,1.03051)
--(axis cs:36.38,1.03401)
--(axis cs:36.33,1.03750)
--(axis cs:36.28,1.04096)
--(axis cs:36.23,1.04443)
--(axis cs:36.18,1.04788)
--(axis cs:36.13,1.05132)
--(axis cs:36.08,1.05474)
--(axis cs:36.03,1.05815)
--(axis cs:35.98,1.06155)
--(axis cs:35.93,1.06493)
--(axis cs:35.88,1.06829)
--(axis cs:35.83,1.07165)
--(axis cs:35.78,1.07499)
--(axis cs:35.73,1.07831)
--(axis cs:35.68,1.08162)
--(axis cs:35.63,1.08491)
--(axis cs:35.58,1.08819)
--(axis cs:35.53,1.09145)
--(axis cs:35.48,1.09470)
--(axis cs:35.43,1.09792)
--(axis cs:35.38,1.10113)
--(axis cs:35.33,1.10432)
--(axis cs:35.28,1.10750)
--(axis cs:35.23,1.11066)
--(axis cs:35.18,1.11380)
--(axis cs:35.13,1.11693)
--(axis cs:35.08,1.12003)
--(axis cs:35.03,1.12312)
--(axis cs:34.98,1.12619)
--(axis cs:34.93,1.12924)
--(axis cs:34.88,1.13226)
--(axis cs:34.83,1.13527)
--(axis cs:34.78,1.13827)
--(axis cs:34.73,1.14124)
--(axis cs:34.68,1.14419)
--(axis cs:34.63,1.14713)
--(axis cs:34.58,1.15004)
--(axis cs:34.53,1.15294)
--(axis cs:34.48,1.15581)
--(axis cs:34.43,1.15867)
--(axis cs:34.38,1.16150)
--(axis cs:34.33,1.16431)
--(axis cs:34.28,1.16711)
--(axis cs:34.23,1.16987)
--(axis cs:34.18,1.17262)
--(axis cs:34.13,1.17535)
--(axis cs:34.08,1.17805)
--(axis cs:34.03,1.18074)
--(axis cs:33.98,1.18341)
--(axis cs:33.93,1.18605)
--(axis cs:33.88,1.18867)
--(axis cs:33.83,1.19127)
--(axis cs:33.78,1.19385)
--(axis cs:33.73,1.19641)
--(axis cs:33.68,1.19894)
--(axis cs:33.63,1.20145)
--(axis cs:33.58,1.20394)
--(axis cs:33.53,1.20641)
--(axis cs:33.48,1.20886)
--(axis cs:33.43,1.21127)
--(axis cs:33.38,1.21367)
--(axis cs:33.33,1.21605)
--(axis cs:33.28,1.21840)
--(axis cs:33.23,1.22074)
--(axis cs:33.18,1.22305)
--(axis cs:33.13,1.22534)
--(axis cs:33.08,1.22760)
--(axis cs:33.03,1.22984)
--(axis cs:32.98,1.23207)
--(axis cs:32.93,1.23426)
--(axis cs:32.88,1.23644)
--(axis cs:32.83,1.23859)
--(axis cs:32.78,1.24072)
--(axis cs:32.73,1.24283)
--(axis cs:32.68,1.24491)
--(axis cs:32.63,1.24698)
--(axis cs:32.58,1.24902)
--(axis cs:32.53,1.25104)
--(axis cs:32.48,1.25303)
--(axis cs:32.43,1.25500)
--(axis cs:32.38,1.25695)
--(axis cs:32.33,1.25888)
--(axis cs:32.28,1.26079)
--(axis cs:32.23,1.26267)
--(axis cs:32.18,1.26454)
--(axis cs:32.13,1.26638)
--(axis cs:32.08,1.26818)
--(axis cs:32.03,1.26998)
--(axis cs:31.98,1.27175)
--(axis cs:31.93,1.27350)
--(axis cs:31.88,1.27524)
--(axis cs:31.83,1.27694)
--(axis cs:31.78,1.27863)
--(axis cs:31.73,1.28030)
--(axis cs:31.68,1.28194)
--(axis cs:31.63,1.28357)
--(axis cs:31.58,1.28517)
--(axis cs:31.53,1.28675)
--(axis cs:31.48,1.28831)
--(axis cs:31.43,1.28986)
--(axis cs:31.38,1.29138)
--(axis cs:31.33,1.29288)
--(axis cs:31.28,1.29435)
--(axis cs:31.23,1.29581)
--(axis cs:31.18,1.29725)
--(axis cs:31.13,1.29867)
--(axis cs:31.08,1.30007)
--(axis cs:31.03,1.30145)
--(axis cs:30.98,1.30281)
--(axis cs:30.93,1.30416)
--(axis cs:30.88,1.30548)
--(axis cs:30.83,1.30678)
--(axis cs:30.78,1.30807)
--(axis cs:30.73,1.30933)
--(axis cs:30.68,1.31058)
--(axis cs:30.63,1.31181)
--(axis cs:30.58,1.31302)
--(axis cs:30.53,1.31422)
--(axis cs:30.48,1.31539)
--(axis cs:30.43,1.31655)
--(axis cs:30.38,1.31769)
--(axis cs:30.33,1.31882)
--(axis cs:30.28,1.31992)
--(axis cs:30.23,1.32101)
--(axis cs:30.18,1.32209)
--(axis cs:30.13,1.32315)
--(axis cs:30.08,1.32419)
--(axis cs:30.03,1.32521)
--(axis cs:29.97,1.32622)
--(axis cs:29.92,1.32722)
--(axis cs:29.87,1.32820)
--(axis cs:29.82,1.32915)
--(axis cs:29.77,1.33010)
--(axis cs:29.72,1.33103)
--(axis cs:29.67,1.33195)
--(axis cs:29.62,1.33286)
--(axis cs:29.57,1.33375)
--(axis cs:29.52,1.33463)
--(axis cs:29.47,1.33549)
--(axis cs:29.42,1.33634)
--(axis cs:29.37,1.33718)
--(axis cs:29.32,1.33801)
--(axis cs:29.27,1.33882)
--(axis cs:29.22,1.33962)
--(axis cs:29.17,1.34041)
--(axis cs:29.12,1.34118)
--(axis cs:29.07,1.34195)
--(axis cs:29.02,1.34270)
--(axis cs:28.97,1.34344)
--(axis cs:28.92,1.34417)
--(axis cs:28.87,1.34489)
--(axis cs:28.82,1.34560)
--(axis cs:28.77,1.34630)
--(axis cs:28.72,1.34699)
--(axis cs:28.67,1.34767)
--(axis cs:28.62,1.34834)
--(axis cs:28.57,1.34900)
--(axis cs:28.52,1.34965)
--(axis cs:28.47,1.35029)
--(axis cs:28.42,1.35092)
--(axis cs:28.37,1.35155)
--(axis cs:28.32,1.35217)
--(axis cs:28.27,1.35277)
--(axis cs:28.22,1.35338)
--(axis cs:28.17,1.35397)
--(axis cs:28.12,1.35456)
--(axis cs:28.07,1.35514)
--(axis cs:28.02,1.35571)
--(axis cs:27.97,1.35628)
--(axis cs:27.92,1.35684)
--(axis cs:27.87,1.35739)
--(axis cs:27.82,1.35794)
--(axis cs:27.77,1.35847)
--(axis cs:27.72,1.35901)
--(axis cs:27.67,1.35954)
--(axis cs:27.62,1.36007)
--(axis cs:27.57,1.36059)
--(axis cs:27.52,1.36111)
--(axis cs:27.47,1.36162)
--(axis cs:27.42,1.36213)
--(axis cs:27.37,1.36264)
--(axis cs:27.32,1.36314)
--(axis cs:27.27,1.36364)
--(axis cs:27.22,1.36414)
--(axis cs:27.17,1.36463)
--(axis cs:27.12,1.36512)
--(axis cs:27.07,1.36561)
--(axis cs:27.02,1.36609)
--(axis cs:26.97,1.36658)
--(axis cs:26.92,1.36706)
--(axis cs:26.87,1.36754)
--(axis cs:26.82,1.36802)
--(axis cs:26.77,1.36850)
--(axis cs:26.72,1.36898)
--(axis cs:26.67,1.36945)
--(axis cs:26.62,1.36993)
--(axis cs:26.57,1.37040)
--(axis cs:26.52,1.37088)
--(axis cs:26.47,1.37135)
--(axis cs:26.42,1.37183)
--(axis cs:26.37,1.37231)
--(axis cs:26.32,1.37278)
--(axis cs:26.27,1.37326)
--(axis cs:26.22,1.37374)
--(axis cs:26.17,1.37421)
--(axis cs:26.12,1.37468)
--(axis cs:26.07,1.37516)
--(axis cs:26.02,1.37565)
--(axis cs:25.97,1.37613)
--(axis cs:25.92,1.37662)
--(axis cs:25.87,1.37711)
--(axis cs:25.82,1.37760)
--(axis cs:25.77,1.37809)
--(axis cs:25.72,1.37858)
--(axis cs:25.67,1.37908)
--(axis cs:25.62,1.37958)
--(axis cs:25.57,1.38009)
--(axis cs:25.52,1.38059)
--(axis cs:25.47,1.38110)
--(axis cs:25.42,1.38162)
--(axis cs:25.37,1.38213)
--(axis cs:25.32,1.38266)
--(axis cs:25.27,1.38318)
--(axis cs:25.22,1.38371)
--(axis cs:25.17,1.38424)
--(axis cs:25.12,1.38477)
--(axis cs:25.07,1.38531)
--(axis cs:25.02,1.38586)
--(axis cs:24.97,1.38641)
--(axis cs:24.92,1.38696)
--(axis cs:24.87,1.38752)
--(axis cs:24.82,1.38808)
--(axis cs:24.77,1.38865)
--(axis cs:24.72,1.38922)
--(axis cs:24.67,1.38979)
--(axis cs:24.62,1.39037)
--(axis cs:24.57,1.39096)
--(axis cs:24.52,1.39154)
--(axis cs:24.47,1.39214)
--(axis cs:24.42,1.39274)
--(axis cs:24.37,1.39335)
--(axis cs:24.32,1.39396)
--(axis cs:24.27,1.39458)
--(axis cs:24.22,1.39520)
--(axis cs:24.17,1.39583)
--(axis cs:24.12,1.39646)
--(axis cs:24.07,1.39710)
--(axis cs:24.02,1.39775)
--(axis cs:23.97,1.39840)
--(axis cs:23.92,1.39906)
--(axis cs:23.87,1.39972)
--(axis cs:23.82,1.40039)
--(axis cs:23.77,1.40107)
--(axis cs:23.72,1.40175)
--(axis cs:23.67,1.40244)
--(axis cs:23.62,1.40313)
--(axis cs:23.57,1.40383)
--(axis cs:23.52,1.40454)
--(axis cs:23.47,1.40525)
--(axis cs:23.42,1.40597)
--(axis cs:23.37,1.40669)
--(axis cs:23.32,1.40742)
--(axis cs:23.27,1.40816)
--(axis cs:23.22,1.40890)
--(axis cs:23.17,1.40965)
--(axis cs:23.12,1.41040)
--(axis cs:23.07,1.41116)
--(axis cs:23.02,1.41193)
--(axis cs:22.97,1.41270)
--(axis cs:22.92,1.41348)
--(axis cs:22.87,1.41426)
--(axis cs:22.82,1.41505)
--(axis cs:22.77,1.41585)
--(axis cs:22.72,1.41665)
--(axis cs:22.67,1.41746)
--(axis cs:22.62,1.41827)
--(axis cs:22.57,1.41909)
--(axis cs:22.52,1.41991)
--(axis cs:22.47,1.42075)
--(axis cs:22.42,1.42159)
--(axis cs:22.37,1.42243)
--(axis cs:22.32,1.42328)
--(axis cs:22.27,1.42414)
--(axis cs:22.22,1.42500)
--(axis cs:22.17,1.42587)
--(axis cs:22.12,1.42675)
--(axis cs:22.07,1.42763)
--(axis cs:22.02,1.42851)
--(axis cs:21.97,1.42940)
--(axis cs:21.92,1.43030)
--(axis cs:21.87,1.43121)
--(axis cs:21.82,1.43212)
--(axis cs:21.77,1.43303)
--(axis cs:21.72,1.43395)
--(axis cs:21.67,1.43488)
--(axis cs:21.62,1.43581)
--(axis cs:21.57,1.43675)
--(axis cs:21.52,1.43769)
--(axis cs:21.47,1.43864)
--(axis cs:21.42,1.43959)
--(axis cs:21.37,1.44055)
--(axis cs:21.32,1.44151)
--(axis cs:21.27,1.44248)
--(axis cs:21.22,1.44346)
--(axis cs:21.17,1.44444)
--(axis cs:21.12,1.44543)
--(axis cs:21.07,1.44642)
--(axis cs:21.02,1.44742)
--(axis cs:20.97,1.44842)
--(axis cs:20.92,1.44943)
--(axis cs:20.87,1.45044)
--(axis cs:20.82,1.45145)
--(axis cs:20.77,1.45248)
--(axis cs:20.72,1.45350)
--(axis cs:20.67,1.45454)
--(axis cs:20.62,1.45557)
--(axis cs:20.57,1.45662)
--(axis cs:20.52,1.45765)
--(axis cs:20.47,1.45870)
--(axis cs:20.42,1.45976)
--(axis cs:20.37,1.46082)
--(axis cs:20.32,1.46189)
--(axis cs:20.27,1.46296)
--(axis cs:20.22,1.46404)
--(axis cs:20.17,1.46512)
--(axis cs:20.12,1.46620)
--(axis cs:20.07,1.46730)
--(axis cs:20.02,1.46839)
--(axis cs:19.96,1.46949)
--(axis cs:19.91,1.47060)
--(axis cs:19.86,1.47171)
--(axis cs:19.81,1.47282)
--(axis cs:19.76,1.47394)
--(axis cs:19.71,1.47507)
--(axis cs:19.66,1.47620)
--(axis cs:19.61,1.47733)
--(axis cs:19.56,1.47847)
--(axis cs:19.51,1.47962)
--(axis cs:19.46,1.48076)
--(axis cs:19.41,1.48192)
--(axis cs:19.36,1.48308)
--(axis cs:19.31,1.48424)
--(axis cs:19.26,1.48541)
--(axis cs:19.21,1.48658)
--(axis cs:19.16,1.48776)
--(axis cs:19.11,1.48894)
--(axis cs:19.06,1.49012)
--(axis cs:19.01,1.49132)
--(axis cs:18.96,1.49251)
--(axis cs:18.91,1.49371)
--(axis cs:18.86,1.49491)
--(axis cs:18.81,1.49612)
--(axis cs:18.76,1.49733)
--(axis cs:18.71,1.49855)
--(axis cs:18.66,1.49978)
--(axis cs:18.61,1.50101)
--(axis cs:18.56,1.50224)
--(axis cs:18.51,1.50348)
--(axis cs:18.46,1.50472)
--(axis cs:18.41,1.50597)
--(axis cs:18.36,1.50723)
--(axis cs:18.31,1.50849)
--(axis cs:18.26,1.50975)
--(axis cs:18.21,1.51102)
--(axis cs:18.16,1.51229)
--(axis cs:18.11,1.51357)
--(axis cs:18.06,1.51486)
--(axis cs:18.01,1.51614)
--(axis cs:17.96,1.51744)
--(axis cs:17.91,1.51874)
--(axis cs:17.86,1.52004)
--(axis cs:17.81,1.52135)
--(axis cs:17.76,1.52267)
--(axis cs:17.71,1.52399)
--(axis cs:17.66,1.52531)
--(axis cs:17.61,1.52664)
--(axis cs:17.56,1.52798)
--(axis cs:17.51,1.52931)
--(axis cs:17.46,1.53065)
--(axis cs:17.41,1.53200)
--(axis cs:17.36,1.53336)
--(axis cs:17.31,1.53472)
--(axis cs:17.26,1.53608)
--(axis cs:17.21,1.53745)
--(axis cs:17.16,1.53883)
--(axis cs:17.11,1.54021)
--(axis cs:17.06,1.54160)
--(axis cs:17.01,1.54299)
--(axis cs:16.96,1.54439)
--(axis cs:16.91,1.54579)
--(axis cs:16.86,1.54720)
--(axis cs:16.81,1.54861)
--(axis cs:16.76,1.55003)
--(axis cs:16.71,1.55145)
--(axis cs:16.66,1.55288)
--(axis cs:16.61,1.55431)
--(axis cs:16.56,1.55575)
--(axis cs:16.51,1.55720)
--(axis cs:16.46,1.55865)
--(axis cs:16.41,1.56010)
--(axis cs:16.36,1.56155)
--(axis cs:16.31,1.56302)
--(axis cs:16.26,1.56449)
--(axis cs:16.21,1.56596)
--(axis cs:16.16,1.56744)
--(axis cs:16.11,1.56893)
--(axis cs:16.06,1.57042)
--(axis cs:16.01,1.57191)
--(axis cs:15.96,1.57341)
--(axis cs:15.91,1.57492)
--(axis cs:15.86,1.57643)
--(axis cs:15.81,1.57795)
--(axis cs:15.76,1.57947)
--(axis cs:15.71,1.58099)
--(axis cs:15.66,1.58252)
--(axis cs:15.61,1.58406)
--(axis cs:15.56,1.58559)
--(axis cs:15.51,1.58714)
--(axis cs:15.46,1.58869)
--(axis cs:15.41,1.59024)
--(axis cs:15.36,1.59180)
--(axis cs:15.31,1.59336)
--(axis cs:15.26,1.59491)
--(axis cs:15.21,1.59649)
--(axis cs:15.16,1.59806)
--(axis cs:15.11,1.59964)
--(axis cs:15.06,1.60122)
--(axis cs:15.01,1.60281)
--(axis cs:14.96,1.60440)
--(axis cs:14.91,1.60599)
--(axis cs:14.86,1.60759)
--(axis cs:14.81,1.60919)
--(axis cs:14.76,1.61080)
--(axis cs:14.71,1.61240)
--(axis cs:14.66,1.61401)
--(axis cs:14.61,1.61563)
--(axis cs:14.56,1.61725)
--(axis cs:14.51,1.61887)
--(axis cs:14.46,1.62049)
--(axis cs:14.41,1.62212)
--(axis cs:14.36,1.62375)
--(axis cs:14.31,1.62538)
--(axis cs:14.26,1.62700)
--(axis cs:14.21,1.62863)
--(axis cs:14.16,1.63027)
--(axis cs:14.11,1.63191)
--(axis cs:14.06,1.63355)
--(axis cs:14.01,1.63519)
--(axis cs:13.96,1.63684)
--(axis cs:13.91,1.63848)
--(axis cs:13.86,1.64013)
--(axis cs:13.81,1.64178)
--(axis cs:13.76,1.64343)
--(axis cs:13.71,1.64508)
--(axis cs:13.66,1.64673)
--(axis cs:13.61,1.64838)
--(axis cs:13.56,1.65003)
--(axis cs:13.51,1.65168)
--(axis cs:13.46,1.65333)
--(axis cs:13.41,1.65499)
--(axis cs:13.36,1.65664)
--(axis cs:13.31,1.65829)
--(axis cs:13.26,1.65992)
--(axis cs:13.21,1.66158)
--(axis cs:13.16,1.66322)
--(axis cs:13.11,1.66487)
--(axis cs:13.06,1.66651)
--(axis cs:13.01,1.66815)
--(axis cs:12.96,1.66980)
--(axis cs:12.91,1.67143)
--(axis cs:12.86,1.67307)
--(axis cs:12.81,1.67470)
--(axis cs:12.76,1.67633)
--(axis cs:12.71,1.67796)
--(axis cs:12.66,1.67959)
--(axis cs:12.61,1.68121)
--(axis cs:12.56,1.68283)
--(axis cs:12.51,1.68444)
--(axis cs:12.46,1.68605)
--(axis cs:12.41,1.68766)
--(axis cs:12.36,1.68926)
--(axis cs:12.31,1.69085)
--(axis cs:12.26,1.69244)
--(axis cs:12.21,1.69402)
--(axis cs:12.16,1.69561)
--(axis cs:12.11,1.69718)
--(axis cs:12.06,1.69875)
--(axis cs:12.01,1.70032)
--(axis cs:11.96,1.70188)
--(axis cs:11.91,1.70343)
--(axis cs:11.86,1.70498)
--(axis cs:11.81,1.70652)
--(axis cs:11.76,1.70805)
--(axis cs:11.71,1.70958)
--(axis cs:11.66,1.71109)
--(axis cs:11.61,1.71260)
--(axis cs:11.56,1.71411)
--(axis cs:11.51,1.71560)
--(axis cs:11.46,1.71709)
--(axis cs:11.41,1.71857)
--(axis cs:11.36,1.72002)
--(axis cs:11.31,1.72148)
--(axis cs:11.26,1.72293)
--(axis cs:11.21,1.72437)
--(axis cs:11.16,1.72581)
--(axis cs:11.11,1.72723)
--(axis cs:11.06,1.72864)
--(axis cs:11.01,1.73004)
--(axis cs:10.96,1.73143)
--(axis cs:10.91,1.73281)
--(axis cs:10.86,1.73418)
--(axis cs:10.81,1.73554)
--(axis cs:10.76,1.73689)
--(axis cs:10.71,1.73823)
--(axis cs:10.66,1.73955)
--(axis cs:10.61,1.74086)
--(axis cs:10.56,1.74216)
--(axis cs:10.51,1.74345)
--(axis cs:10.46,1.74471)
--(axis cs:10.41,1.74598)
--(axis cs:10.36,1.74723)
--(axis cs:10.31,1.74846)
--(axis cs:10.26,1.74969)
--(axis cs:10.21,1.75090)
--(axis cs:10.16,1.75210)
--(axis cs:10.11,1.75328)
--(axis cs:10.06,1.75445)
--(axis cs:10.01,1.75561)
--(axis cs:9.959,1.75675)
--(axis cs:9.909,1.75788)
--(axis cs:9.859,1.75900)
--(axis cs:9.809,1.76010)
--(axis cs:9.759,1.76118)
--(axis cs:9.709,1.76225)
--(axis cs:9.659,1.76331)
--(axis cs:9.609,1.76435)
--(axis cs:9.559,1.76536)
--(axis cs:9.509,1.76637)
--(axis cs:9.459,1.76737)
--(axis cs:9.409,1.76835)
--(axis cs:9.359,1.76932)
--(axis cs:9.309,1.77026)
--(axis cs:9.259,1.77120)
--(axis cs:9.209,1.77211)
--(axis cs:9.159,1.77302)
--(axis cs:9.109,1.77390)
--(axis cs:9.059,1.77477)
--(axis cs:9.009,1.77562)
--(axis cs:8.958,1.77646)
--(axis cs:8.908,1.77728)
--(axis cs:8.858,1.77809)
--(axis cs:8.808,1.77888)
--(axis cs:8.758,1.77965)
--(axis cs:8.708,1.78041)
--(axis cs:8.658,1.78115)
--(axis cs:8.608,1.78187)
--(axis cs:8.558,1.78258)
--(axis cs:8.508,1.78327)
--(axis cs:8.458,1.78393)
--(axis cs:8.408,1.78459)
--(axis cs:8.358,1.78524)
--(axis cs:8.308,1.78586)
--(axis cs:8.258,1.78647)
--(axis cs:8.208,1.78707)
--(axis cs:8.158,1.78765)
--(axis cs:8.108,1.78821)
--(axis cs:8.058,1.78875)
--(axis cs:8.008,1.78928)
--(axis cs:7.957,1.78980)
--(axis cs:7.907,1.79030)
--(axis cs:7.857,1.79078)
--(axis cs:7.807,1.79125)
--(axis cs:7.757,1.79170)
--(axis cs:7.707,1.79213)
--(axis cs:7.657,1.79255)
--(axis cs:7.607,1.79296)
--(axis cs:7.557,1.79335)
--(axis cs:7.507,1.79373)
--(axis cs:7.457,1.79409)
--(axis cs:7.407,1.79443)
--(axis cs:7.357,1.79476)
--(axis cs:7.307,1.79508)
--(axis cs:7.257,1.79538)
--(axis cs:7.207,1.79567)
--(axis cs:7.157,1.79594)
--(axis cs:7.107,1.79620)
--(axis cs:7.057,1.79644)
--(axis cs:7.007,1.79668)
--(axis cs:6.956,1.79690)
--(axis cs:6.906,1.79710)
--(axis cs:6.856,1.79729)
--(axis cs:6.806,1.79747)
--(axis cs:6.756,1.79764)
--(axis cs:6.706,1.79779)
--(axis cs:6.656,1.79794)
--(axis cs:6.606,1.79807)
--(axis cs:6.556,1.79818)
--(axis cs:6.506,1.79829)
--(axis cs:6.456,1.79838)
--(axis cs:6.406,1.79848)
--(axis cs:6.356,1.79856)
--(axis cs:6.306,1.79862)
--(axis cs:6.256,1.79867)
--(axis cs:6.206,1.79871)
--(axis cs:6.156,1.79874)
--(axis cs:6.106,1.79876)
--(axis cs:6.056,1.79877)
--(axis cs:6.006,1.79877)
--(axis cs:5.955,1.79876)
--(axis cs:5.905,1.79875)
--(axis cs:5.855,1.79872)
--(axis cs:5.805,1.79869)
--(axis cs:5.755,1.79864)
--(axis cs:5.705,1.79860)
--(axis cs:5.655,1.79855)
--(axis cs:5.605,1.79848)
--(axis cs:5.555,1.79841)
--(axis cs:5.505,1.79833)
--(axis cs:5.455,1.79824)
--(axis cs:5.405,1.79814)
--(axis cs:5.355,1.79805)
--(axis cs:5.305,1.79794)
--(axis cs:5.255,1.79784)
--(axis cs:5.205,1.79773)
--(axis cs:5.155,1.79760)
--(axis cs:5.105,1.79747)
--(axis cs:5.055,1.79734)
--(axis cs:5.005,1.79720)
--(axis cs:4.954,1.79706)
--(axis cs:4.904,1.79693)
--(axis cs:4.854,1.79677)
--(axis cs:4.804,1.79662)
--(axis cs:4.754,1.79646)
--(axis cs:4.704,1.79630)
--(axis cs:4.654,1.79614)
--(axis cs:4.604,1.79597)
--(axis cs:4.554,1.79581)
--(axis cs:4.504,1.79564)
--(axis cs:4.454,1.79547)
--(axis cs:4.404,1.79529)
--(axis cs:4.354,1.79511)
--(axis cs:4.304,1.79494)
--(axis cs:4.254,1.79476)
--(axis cs:4.204,1.79457)
--(axis cs:4.154,1.79439)
--(axis cs:4.104,1.79420)
--(axis cs:4.054,1.79403)
--(axis cs:4.004,1.79384)
--(axis cs:3.953,1.79365)
--(axis cs:3.903,1.79346)
--(axis cs:3.853,1.79327)
--(axis cs:3.803,1.79310)
--(axis cs:3.753,1.79290)
--(axis cs:3.703,1.79272)
--(axis cs:3.653,1.79253)
--(axis cs:3.603,1.79235)
--(axis cs:3.553,1.79216)
--(axis cs:3.503,1.79198)
--(axis cs:3.453,1.79179)
--(axis cs:3.403,1.79161)
--(axis cs:3.353,1.79143)
--(axis cs:3.303,1.79124)
--(axis cs:3.253,1.79106)
--(axis cs:3.203,1.79088)
--(axis cs:3.153,1.79071)
--(axis cs:3.103,1.79053)
--(axis cs:3.053,1.79036)
--(axis cs:3.003,1.79018)
--(axis cs:2.952,1.79002)
--(axis cs:2.902,1.78984)
--(axis cs:2.852,1.78967)
--(axis cs:2.802,1.78950)
--(axis cs:2.752,1.78934)
--(axis cs:2.702,1.78918)
--(axis cs:2.652,1.78901)
--(axis cs:2.602,1.78885)
--(axis cs:2.552,1.78870)
--(axis cs:2.502,1.78854)
--(axis cs:2.452,1.78838)
--(axis cs:2.402,1.78824)
--(axis cs:2.352,1.78808)
--(axis cs:2.302,1.78793)
--(axis cs:2.252,1.78778)
--(axis cs:2.202,1.78764)
--(axis cs:2.152,1.78749)
--(axis cs:2.102,1.78735)
--(axis cs:2.052,1.78720)
--(axis cs:2.002,1.78707)
--(axis cs:1.951,1.78693)
--(axis cs:1.901,1.78679)
--(axis cs:1.851,1.78666)
--(axis cs:1.801,1.78654)
--(axis cs:1.751,1.78640)
--(axis cs:1.701,1.78627)
--(axis cs:1.651,1.78614)
--(axis cs:1.601,1.78602)
--(axis cs:1.551,1.78589)
--(axis cs:1.501,1.78576)
--(axis cs:1.451,1.78564)
--(axis cs:1.401,1.78553)
--(axis cs:1.351,1.78540)
--(axis cs:1.301,1.78528)
--(axis cs:1.251,1.78517)
--(axis cs:1.201,1.78505)
--(axis cs:1.151,1.78493)
--(axis cs:1.101,1.78481)
--(axis cs:1.051,1.78471)
--(axis cs:1.001,1.78459)
--(axis cs:0.950,1.78447)
--(axis cs:0.900,1.78435)
--(axis cs:0.850,1.78425)
--(axis cs:0.800,1.78414)
--(axis cs:0.750,1.78402)
--(axis cs:0.700,1.78391)
--(axis cs:0.650,1.78381)
--(axis cs:0.600,1.78369)
--(axis cs:0.550,1.78358)
--(axis cs:0.500,1.78346)
--(axis cs:0.450,1.78334)
--(axis cs:0.400,1.78324)
--(axis cs:0.350,1.78312)
--(axis cs:0.300,1.78301)
--(axis cs:0.250,1.78289)
--(axis cs:0.200,1.78279)
--(axis cs:0.150,1.78267)
--(axis cs:0.100,1.78255)
--(axis cs:0.050,1.78243)
--(axis cs:0,1.78233197877928)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1] (axis cs:0,1.7830786390563)
--(axis cs:0,0.434103149714333)
--(axis cs:0.050,0.43862)
--(axis cs:0.100,0.44376)
--(axis cs:0.150,0.44806)
--(axis cs:0.200,0.45256)
--(axis cs:0.250,0.45633)
--(axis cs:0.300,0.46245)
--(axis cs:0.350,0.46719)
--(axis cs:0.400,0.47168)
--(axis cs:0.450,0.47510)
--(axis cs:0.500,0.47835)
--(axis cs:0.550,0.48344)
--(axis cs:0.600,0.48733)
--(axis cs:0.650,0.49211)
--(axis cs:0.700,0.49549)
--(axis cs:0.750,0.49705)
--(axis cs:0.800,0.50428)
--(axis cs:0.850,0.50848)
--(axis cs:0.900,0.51384)
--(axis cs:0.950,0.52083)
--(axis cs:1.001,0.52522)
--(axis cs:1.051,0.52929)
--(axis cs:1.101,0.53339)
--(axis cs:1.151,0.53834)
--(axis cs:1.201,0.54375)
--(axis cs:1.251,0.54828)
--(axis cs:1.301,0.55454)
--(axis cs:1.351,0.55966)
--(axis cs:1.401,0.56798)
--(axis cs:1.451,0.57132)
--(axis cs:1.501,0.57576)
--(axis cs:1.551,0.58229)
--(axis cs:1.601,0.58653)
--(axis cs:1.651,0.58930)
--(axis cs:1.701,0.59376)
--(axis cs:1.751,0.59702)
--(axis cs:1.801,0.60325)
--(axis cs:1.851,0.60754)
--(axis cs:1.901,0.61127)
--(axis cs:1.951,0.61657)
--(axis cs:2.002,0.61973)
--(axis cs:2.052,0.62230)
--(axis cs:2.102,0.62647)
--(axis cs:2.152,0.62958)
--(axis cs:2.202,0.63540)
--(axis cs:2.252,0.63703)
--(axis cs:2.302,0.64070)
--(axis cs:2.352,0.64452)
--(axis cs:2.402,0.64843)
--(axis cs:2.452,0.65218)
--(axis cs:2.502,0.65571)
--(axis cs:2.552,0.65915)
--(axis cs:2.602,0.66258)
--(axis cs:2.652,0.66553)
--(axis cs:2.702,0.66846)
--(axis cs:2.752,0.67048)
--(axis cs:2.802,0.67396)
--(axis cs:2.852,0.67605)
--(axis cs:2.902,0.67827)
--(axis cs:2.952,0.68239)
--(axis cs:3.003,0.68713)
--(axis cs:3.053,0.68992)
--(axis cs:3.103,0.69130)
--(axis cs:3.153,0.69362)
--(axis cs:3.203,0.69784)
--(axis cs:3.253,0.69964)
--(axis cs:3.303,0.70154)
--(axis cs:3.353,0.70502)
--(axis cs:3.403,0.70712)
--(axis cs:3.453,0.70933)
--(axis cs:3.503,0.71189)
--(axis cs:3.553,0.71374)
--(axis cs:3.603,0.71664)
--(axis cs:3.653,0.71827)
--(axis cs:3.703,0.71949)
--(axis cs:3.753,0.72123)
--(axis cs:3.803,0.72233)
--(axis cs:3.853,0.72389)
--(axis cs:3.903,0.72560)
--(axis cs:3.953,0.72876)
--(axis cs:4.004,0.73029)
--(axis cs:4.054,0.73183)
--(axis cs:4.104,0.73298)
--(axis cs:4.154,0.73523)
--(axis cs:4.204,0.73698)
--(axis cs:4.254,0.73944)
--(axis cs:4.304,0.74101)
--(axis cs:4.354,0.74238)
--(axis cs:4.404,0.74410)
--(axis cs:4.454,0.74457)
--(axis cs:4.504,0.74494)
--(axis cs:4.554,0.74588)
--(axis cs:4.604,0.74744)
--(axis cs:4.654,0.74874)
--(axis cs:4.704,0.75033)
--(axis cs:4.754,0.74999)
--(axis cs:4.804,0.75321)
--(axis cs:4.854,0.75690)
--(axis cs:4.904,0.75751)
--(axis cs:4.954,0.75998)
--(axis cs:5.005,0.76185)
--(axis cs:5.055,0.76230)
--(axis cs:5.105,0.76526)
--(axis cs:5.155,0.76640)
--(axis cs:5.205,0.76686)
--(axis cs:5.255,0.76703)
--(axis cs:5.305,0.76809)
--(axis cs:5.355,0.76854)
--(axis cs:5.405,0.77016)
--(axis cs:5.455,0.77097)
--(axis cs:5.505,0.77173)
--(axis cs:5.555,0.77158)
--(axis cs:5.605,0.77138)
--(axis cs:5.655,0.77074)
--(axis cs:5.705,0.77124)
--(axis cs:5.755,0.76961)
--(axis cs:5.805,0.76971)
--(axis cs:5.855,0.77095)
--(axis cs:5.905,0.77029)
--(axis cs:5.955,0.76960)
--(axis cs:6.006,0.76962)
--(axis cs:6.056,0.76978)
--(axis cs:6.106,0.76943)
--(axis cs:6.156,0.76828)
--(axis cs:6.206,0.76810)
--(axis cs:6.256,0.76643)
--(axis cs:6.306,0.76653)
--(axis cs:6.356,0.76606)
--(axis cs:6.406,0.76484)
--(axis cs:6.456,0.76482)
--(axis cs:6.506,0.76480)
--(axis cs:6.556,0.76322)
--(axis cs:6.606,0.76164)
--(axis cs:6.656,0.76035)
--(axis cs:6.706,0.75867)
--(axis cs:6.756,0.75693)
--(axis cs:6.806,0.75518)
--(axis cs:6.856,0.75451)
--(axis cs:6.906,0.75371)
--(axis cs:6.956,0.75181)
--(axis cs:7.007,0.74946)
--(axis cs:7.057,0.74834)
--(axis cs:7.107,0.74684)
--(axis cs:7.157,0.74557)
--(axis cs:7.207,0.74393)
--(axis cs:7.257,0.74421)
--(axis cs:7.307,0.74214)
--(axis cs:7.357,0.73947)
--(axis cs:7.407,0.73914)
--(axis cs:7.457,0.73751)
--(axis cs:7.507,0.73463)
--(axis cs:7.557,0.73438)
--(axis cs:7.607,0.73176)
--(axis cs:7.657,0.73139)
--(axis cs:7.707,0.73002)
--(axis cs:7.757,0.72874)
--(axis cs:7.807,0.72739)
--(axis cs:7.857,0.72488)
--(axis cs:7.907,0.72278)
--(axis cs:7.957,0.72242)
--(axis cs:8.008,0.71841)
--(axis cs:8.058,0.71514)
--(axis cs:8.108,0.71288)
--(axis cs:8.158,0.71146)
--(axis cs:8.208,0.70906)
--(axis cs:8.258,0.70537)
--(axis cs:8.308,0.70561)
--(axis cs:8.358,0.70324)
--(axis cs:8.408,0.70208)
--(axis cs:8.458,0.69838)
--(axis cs:8.508,0.69730)
--(axis cs:8.558,0.69503)
--(axis cs:8.608,0.69327)
--(axis cs:8.658,0.68957)
--(axis cs:8.708,0.68819)
--(axis cs:8.758,0.68341)
--(axis cs:8.808,0.68108)
--(axis cs:8.858,0.67899)
--(axis cs:8.908,0.67799)
--(axis cs:8.958,0.67556)
--(axis cs:9.009,0.67562)
--(axis cs:9.059,0.67188)
--(axis cs:9.109,0.67010)
--(axis cs:9.159,0.66759)
--(axis cs:9.209,0.66481)
--(axis cs:9.259,0.66298)
--(axis cs:9.309,0.66254)
--(axis cs:9.359,0.65944)
--(axis cs:9.409,0.65837)
--(axis cs:9.459,0.65980)
--(axis cs:9.509,0.65780)
--(axis cs:9.559,0.65529)
--(axis cs:9.609,0.65179)
--(axis cs:9.659,0.65188)
--(axis cs:9.709,0.65046)
--(axis cs:9.759,0.64854)
--(axis cs:9.809,0.64615)
--(axis cs:9.859,0.64461)
--(axis cs:9.909,0.64401)
--(axis cs:9.959,0.64311)
--(axis cs:10.01,0.64411)
--(axis cs:10.06,0.64346)
--(axis cs:10.11,0.64400)
--(axis cs:10.16,0.64321)
--(axis cs:10.21,0.64167)
--(axis cs:10.26,0.64043)
--(axis cs:10.31,0.63941)
--(axis cs:10.36,0.63816)
--(axis cs:10.41,0.63773)
--(axis cs:10.46,0.63775)
--(axis cs:10.51,0.63943)
--(axis cs:10.56,0.64054)
--(axis cs:10.61,0.63808)
--(axis cs:10.66,0.63840)
--(axis cs:10.71,0.63843)
--(axis cs:10.76,0.63757)
--(axis cs:10.81,0.63731)
--(axis cs:10.86,0.63553)
--(axis cs:10.91,0.63780)
--(axis cs:10.96,0.63759)
--(axis cs:11.01,0.63623)
--(axis cs:11.06,0.63552)
--(axis cs:11.11,0.63430)
--(axis cs:11.16,0.63474)
--(axis cs:11.21,0.63548)
--(axis cs:11.26,0.63398)
--(axis cs:11.31,0.63426)
--(axis cs:11.36,0.63386)
--(axis cs:11.41,0.63362)
--(axis cs:11.46,0.63401)
--(axis cs:11.51,0.63601)
--(axis cs:11.56,0.63724)
--(axis cs:11.61,0.63697)
--(axis cs:11.66,0.63660)
--(axis cs:11.71,0.63738)
--(axis cs:11.76,0.63902)
--(axis cs:11.81,0.63937)
--(axis cs:11.86,0.63866)
--(axis cs:11.91,0.64006)
--(axis cs:11.96,0.64124)
--(axis cs:12.01,0.64214)
--(axis cs:12.06,0.64160)
--(axis cs:12.11,0.64219)
--(axis cs:12.16,0.64364)
--(axis cs:12.21,0.64258)
--(axis cs:12.26,0.64321)
--(axis cs:12.31,0.64299)
--(axis cs:12.36,0.64375)
--(axis cs:12.41,0.64264)
--(axis cs:12.46,0.64285)
--(axis cs:12.51,0.64271)
--(axis cs:12.56,0.64215)
--(axis cs:12.61,0.64225)
--(axis cs:12.66,0.64233)
--(axis cs:12.71,0.64457)
--(axis cs:12.76,0.64563)
--(axis cs:12.81,0.64582)
--(axis cs:12.86,0.64755)
--(axis cs:12.91,0.64749)
--(axis cs:12.96,0.64756)
--(axis cs:13.01,0.64716)
--(axis cs:13.06,0.64747)
--(axis cs:13.11,0.64673)
--(axis cs:13.16,0.64670)
--(axis cs:13.21,0.64837)
--(axis cs:13.26,0.64748)
--(axis cs:13.31,0.64667)
--(axis cs:13.36,0.64569)
--(axis cs:13.41,0.64439)
--(axis cs:13.46,0.64260)
--(axis cs:13.51,0.64252)
--(axis cs:13.56,0.64190)
--(axis cs:13.61,0.64269)
--(axis cs:13.66,0.64152)
--(axis cs:13.71,0.64078)
--(axis cs:13.76,0.63946)
--(axis cs:13.81,0.63620)
--(axis cs:13.86,0.63625)
--(axis cs:13.91,0.63573)
--(axis cs:13.96,0.63406)
--(axis cs:14.01,0.63258)
--(axis cs:14.06,0.63237)
--(axis cs:14.11,0.63167)
--(axis cs:14.16,0.62993)
--(axis cs:14.21,0.62974)
--(axis cs:14.26,0.62828)
--(axis cs:14.31,0.62720)
--(axis cs:14.36,0.62628)
--(axis cs:14.41,0.62441)
--(axis cs:14.46,0.62312)
--(axis cs:14.51,0.62180)
--(axis cs:14.56,0.62143)
--(axis cs:14.61,0.62037)
--(axis cs:14.66,0.61834)
--(axis cs:14.71,0.61763)
--(axis cs:14.76,0.61567)
--(axis cs:14.81,0.61448)
--(axis cs:14.86,0.61414)
--(axis cs:14.91,0.61141)
--(axis cs:14.96,0.61017)
--(axis cs:15.01,0.60919)
--(axis cs:15.06,0.60851)
--(axis cs:15.11,0.60694)
--(axis cs:15.16,0.60632)
--(axis cs:15.21,0.60429)
--(axis cs:15.26,0.60239)
--(axis cs:15.31,0.60045)
--(axis cs:15.36,0.60068)
--(axis cs:15.41,0.59918)
--(axis cs:15.46,0.59833)
--(axis cs:15.51,0.59645)
--(axis cs:15.56,0.59541)
--(axis cs:15.61,0.59356)
--(axis cs:15.66,0.59188)
--(axis cs:15.71,0.58995)
--(axis cs:15.76,0.58939)
--(axis cs:15.81,0.58902)
--(axis cs:15.86,0.58729)
--(axis cs:15.91,0.58698)
--(axis cs:15.96,0.58632)
--(axis cs:16.01,0.58639)
--(axis cs:16.06,0.58612)
--(axis cs:16.11,0.58435)
--(axis cs:16.16,0.58317)
--(axis cs:16.21,0.58260)
--(axis cs:16.26,0.58312)
--(axis cs:16.31,0.58273)
--(axis cs:16.36,0.58322)
--(axis cs:16.41,0.58281)
--(axis cs:16.46,0.58402)
--(axis cs:16.51,0.58325)
--(axis cs:16.56,0.58220)
--(axis cs:16.61,0.58218)
--(axis cs:16.66,0.58230)
--(axis cs:16.71,0.58170)
--(axis cs:16.76,0.58220)
--(axis cs:16.81,0.58031)
--(axis cs:16.86,0.58078)
--(axis cs:16.91,0.58007)
--(axis cs:16.96,0.57972)
--(axis cs:17.01,0.57839)
--(axis cs:17.06,0.57789)
--(axis cs:17.11,0.57599)
--(axis cs:17.16,0.57475)
--(axis cs:17.21,0.57587)
--(axis cs:17.26,0.57591)
--(axis cs:17.31,0.57667)
--(axis cs:17.36,0.57635)
--(axis cs:17.41,0.57501)
--(axis cs:17.46,0.57404)
--(axis cs:17.51,0.57354)
--(axis cs:17.56,0.57393)
--(axis cs:17.61,0.57312)
--(axis cs:17.66,0.57253)
--(axis cs:17.71,0.57221)
--(axis cs:17.76,0.57124)
--(axis cs:17.81,0.56891)
--(axis cs:17.86,0.56833)
--(axis cs:17.91,0.56871)
--(axis cs:17.96,0.56876)
--(axis cs:18.01,0.56938)
--(axis cs:18.06,0.56894)
--(axis cs:18.11,0.56760)
--(axis cs:18.16,0.56834)
--(axis cs:18.21,0.56739)
--(axis cs:18.26,0.56610)
--(axis cs:18.31,0.56435)
--(axis cs:18.36,0.56163)
--(axis cs:18.41,0.56089)
--(axis cs:18.46,0.55931)
--(axis cs:18.51,0.55973)
--(axis cs:18.56,0.55863)
--(axis cs:18.61,0.55834)
--(axis cs:18.66,0.55776)
--(axis cs:18.71,0.55767)
--(axis cs:18.76,0.55737)
--(axis cs:18.81,0.55548)
--(axis cs:18.86,0.55475)
--(axis cs:18.91,0.55441)
--(axis cs:18.96,0.55297)
--(axis cs:19.01,0.54983)
--(axis cs:19.06,0.54690)
--(axis cs:19.11,0.54654)
--(axis cs:19.16,0.54463)
--(axis cs:19.21,0.54325)
--(axis cs:19.26,0.54184)
--(axis cs:19.31,0.53989)
--(axis cs:19.36,0.53812)
--(axis cs:19.41,0.53782)
--(axis cs:19.46,0.53669)
--(axis cs:19.51,0.53613)
--(axis cs:19.56,0.53565)
--(axis cs:19.61,0.53381)
--(axis cs:19.66,0.53253)
--(axis cs:19.71,0.53090)
--(axis cs:19.76,0.52896)
--(axis cs:19.81,0.52784)
--(axis cs:19.86,0.52664)
--(axis cs:19.91,0.52583)
--(axis cs:19.96,0.52475)
--(axis cs:20.02,0.52341)
--(axis cs:20.07,0.52146)
--(axis cs:20.12,0.51991)
--(axis cs:20.17,0.51849)
--(axis cs:20.22,0.51840)
--(axis cs:20.27,0.51544)
--(axis cs:20.32,0.51277)
--(axis cs:20.37,0.51213)
--(axis cs:20.42,0.51067)
--(axis cs:20.47,0.50841)
--(axis cs:20.52,0.50604)
--(axis cs:20.57,0.50487)
--(axis cs:20.62,0.50501)
--(axis cs:20.67,0.50489)
--(axis cs:20.72,0.50425)
--(axis cs:20.77,0.50408)
--(axis cs:20.82,0.50315)
--(axis cs:20.87,0.50247)
--(axis cs:20.92,0.50057)
--(axis cs:20.97,0.49960)
--(axis cs:21.02,0.49882)
--(axis cs:21.07,0.49771)
--(axis cs:21.12,0.49505)
--(axis cs:21.17,0.49447)
--(axis cs:21.22,0.49461)
--(axis cs:21.27,0.49672)
--(axis cs:21.32,0.49765)
--(axis cs:21.37,0.49807)
--(axis cs:21.42,0.49731)
--(axis cs:21.47,0.49612)
--(axis cs:21.52,0.49792)
--(axis cs:21.57,0.49813)
--(axis cs:21.62,0.49947)
--(axis cs:21.67,0.49959)
--(axis cs:21.72,0.50017)
--(axis cs:21.77,0.49906)
--(axis cs:21.82,0.49923)
--(axis cs:21.87,0.50002)
--(axis cs:21.92,0.49979)
--(axis cs:21.97,0.49970)
--(axis cs:22.02,0.50037)
--(axis cs:22.07,0.50209)
--(axis cs:22.12,0.50210)
--(axis cs:22.17,0.50305)
--(axis cs:22.22,0.50413)
--(axis cs:22.27,0.50585)
--(axis cs:22.32,0.50747)
--(axis cs:22.37,0.50869)
--(axis cs:22.42,0.51031)
--(axis cs:22.47,0.51065)
--(axis cs:22.52,0.51211)
--(axis cs:22.57,0.51513)
--(axis cs:22.62,0.51638)
--(axis cs:22.67,0.51699)
--(axis cs:22.72,0.52048)
--(axis cs:22.77,0.52133)
--(axis cs:22.82,0.52321)
--(axis cs:22.87,0.52368)
--(axis cs:22.92,0.52341)
--(axis cs:22.97,0.52429)
--(axis cs:23.02,0.52527)
--(axis cs:23.07,0.52605)
--(axis cs:23.12,0.52628)
--(axis cs:23.17,0.52802)
--(axis cs:23.22,0.52971)
--(axis cs:23.27,0.53000)
--(axis cs:23.32,0.53145)
--(axis cs:23.37,0.53181)
--(axis cs:23.42,0.53488)
--(axis cs:23.47,0.53690)
--(axis cs:23.52,0.53697)
--(axis cs:23.57,0.53927)
--(axis cs:23.62,0.54063)
--(axis cs:23.67,0.54074)
--(axis cs:23.72,0.54334)
--(axis cs:23.77,0.54307)
--(axis cs:23.82,0.54529)
--(axis cs:23.87,0.54510)
--(axis cs:23.92,0.54485)
--(axis cs:23.97,0.54449)
--(axis cs:24.02,0.54534)
--(axis cs:24.07,0.54541)
--(axis cs:24.12,0.54491)
--(axis cs:24.17,0.54513)
--(axis cs:24.22,0.54633)
--(axis cs:24.27,0.54557)
--(axis cs:24.32,0.54586)
--(axis cs:24.37,0.54492)
--(axis cs:24.42,0.54370)
--(axis cs:24.47,0.54349)
--(axis cs:24.52,0.54462)
--(axis cs:24.57,0.54385)
--(axis cs:24.62,0.54460)
--(axis cs:24.67,0.54445)
--(axis cs:24.72,0.54520)
--(axis cs:24.77,0.54538)
--(axis cs:24.82,0.54414)
--(axis cs:24.87,0.54326)
--(axis cs:24.92,0.54347)
--(axis cs:24.97,0.54127)
--(axis cs:25.02,0.53997)
--(axis cs:25.07,0.53906)
--(axis cs:25.12,0.53623)
--(axis cs:25.17,0.53418)
--(axis cs:25.22,0.53342)
--(axis cs:25.27,0.53132)
--(axis cs:25.32,0.52949)
--(axis cs:25.37,0.52748)
--(axis cs:25.42,0.52782)
--(axis cs:25.47,0.52633)
--(axis cs:25.52,0.52277)
--(axis cs:25.57,0.52141)
--(axis cs:25.62,0.51927)
--(axis cs:25.67,0.51689)
--(axis cs:25.72,0.51449)
--(axis cs:25.77,0.51037)
--(axis cs:25.82,0.50692)
--(axis cs:25.87,0.50362)
--(axis cs:25.92,0.49922)
--(axis cs:25.97,0.49591)
--(axis cs:26.02,0.49247)
--(axis cs:26.07,0.48882)
--(axis cs:26.12,0.48611)
--(axis cs:26.17,0.48275)
--(axis cs:26.22,0.47960)
--(axis cs:26.27,0.47644)
--(axis cs:26.32,0.47468)
--(axis cs:26.37,0.47158)
--(axis cs:26.42,0.47015)
--(axis cs:26.47,0.46664)
--(axis cs:26.52,0.46279)
--(axis cs:26.57,0.46100)
--(axis cs:26.62,0.45698)
--(axis cs:26.67,0.45454)
--(axis cs:26.72,0.45115)
--(axis cs:26.77,0.44899)
--(axis cs:26.82,0.44574)
--(axis cs:26.87,0.44306)
--(axis cs:26.92,0.44119)
--(axis cs:26.97,0.43723)
--(axis cs:27.02,0.43407)
--(axis cs:27.07,0.43111)
--(axis cs:27.12,0.42908)
--(axis cs:27.17,0.42769)
--(axis cs:27.22,0.42372)
--(axis cs:27.27,0.42178)
--(axis cs:27.32,0.41993)
--(axis cs:27.37,0.41791)
--(axis cs:27.42,0.41553)
--(axis cs:27.47,0.41400)
--(axis cs:27.52,0.41164)
--(axis cs:27.57,0.40979)
--(axis cs:27.62,0.40975)
--(axis cs:27.67,0.40882)
--(axis cs:27.72,0.40727)
--(axis cs:27.77,0.40517)
--(axis cs:27.82,0.40382)
--(axis cs:27.87,0.40174)
--(axis cs:27.92,0.40068)
--(axis cs:27.97,0.39946)
--(axis cs:28.02,0.39745)
--(axis cs:28.07,0.39738)
--(axis cs:28.12,0.39642)
--(axis cs:28.17,0.39539)
--(axis cs:28.22,0.39358)
--(axis cs:28.27,0.39296)
--(axis cs:28.32,0.39213)
--(axis cs:28.37,0.39043)
--(axis cs:28.42,0.39074)
--(axis cs:28.47,0.39064)
--(axis cs:28.52,0.39120)
--(axis cs:28.57,0.38960)
--(axis cs:28.62,0.38930)
--(axis cs:28.67,0.38950)
--(axis cs:28.72,0.38829)
--(axis cs:28.77,0.38719)
--(axis cs:28.82,0.38709)
--(axis cs:28.87,0.38692)
--(axis cs:28.92,0.38596)
--(axis cs:28.97,0.38403)
--(axis cs:29.02,0.38482)
--(axis cs:29.07,0.38465)
--(axis cs:29.12,0.38505)
--(axis cs:29.17,0.38524)
--(axis cs:29.22,0.38560)
--(axis cs:29.27,0.38631)
--(axis cs:29.32,0.38509)
--(axis cs:29.37,0.38422)
--(axis cs:29.42,0.38474)
--(axis cs:29.47,0.38343)
--(axis cs:29.52,0.38476)
--(axis cs:29.57,0.38571)
--(axis cs:29.62,0.38707)
--(axis cs:29.67,0.38735)
--(axis cs:29.72,0.38801)
--(axis cs:29.77,0.38834)
--(axis cs:29.82,0.38796)
--(axis cs:29.87,0.38880)
--(axis cs:29.92,0.38993)
--(axis cs:29.97,0.39039)
--(axis cs:30.03,0.39059)
--(axis cs:30.08,0.39119)
--(axis cs:30.13,0.39137)
--(axis cs:30.18,0.39249)
--(axis cs:30.23,0.39362)
--(axis cs:30.28,0.39448)
--(axis cs:30.33,0.39603)
--(axis cs:30.38,0.39627)
--(axis cs:30.43,0.39654)
--(axis cs:30.48,0.39803)
--(axis cs:30.53,0.39901)
--(axis cs:30.58,0.39865)
--(axis cs:30.63,0.39965)
--(axis cs:30.68,0.40083)
--(axis cs:30.73,0.40314)
--(axis cs:30.78,0.40304)
--(axis cs:30.83,0.40345)
--(axis cs:30.88,0.40538)
--(axis cs:30.93,0.40532)
--(axis cs:30.98,0.40636)
--(axis cs:31.03,0.40795)
--(axis cs:31.08,0.40862)
--(axis cs:31.13,0.40885)
--(axis cs:31.18,0.40954)
--(axis cs:31.23,0.40969)
--(axis cs:31.28,0.41066)
--(axis cs:31.33,0.41102)
--(axis cs:31.38,0.41232)
--(axis cs:31.43,0.41300)
--(axis cs:31.48,0.41530)
--(axis cs:31.53,0.41587)
--(axis cs:31.58,0.41576)
--(axis cs:31.63,0.41694)
--(axis cs:31.68,0.41761)
--(axis cs:31.73,0.41880)
--(axis cs:31.78,0.42023)
--(axis cs:31.83,0.42069)
--(axis cs:31.88,0.42199)
--(axis cs:31.93,0.42297)
--(axis cs:31.98,0.42265)
--(axis cs:32.03,0.42282)
--(axis cs:32.08,0.42371)
--(axis cs:32.13,0.42477)
--(axis cs:32.18,0.42557)
--(axis cs:32.23,0.42592)
--(axis cs:32.28,0.42494)
--(axis cs:32.33,0.42570)
--(axis cs:32.38,0.42530)
--(axis cs:32.43,0.42696)
--(axis cs:32.48,0.42783)
--(axis cs:32.53,0.42972)
--(axis cs:32.58,0.42955)
--(axis cs:32.63,0.43101)
--(axis cs:32.68,0.43349)
--(axis cs:32.73,0.43242)
--(axis cs:32.78,0.43329)
--(axis cs:32.83,0.43529)
--(axis cs:32.88,0.43678)
--(axis cs:32.93,0.43820)
--(axis cs:32.98,0.43867)
--(axis cs:33.03,0.43781)
--(axis cs:33.08,0.43874)
--(axis cs:33.13,0.43833)
--(axis cs:33.18,0.43877)
--(axis cs:33.23,0.43906)
--(axis cs:33.28,0.43869)
--(axis cs:33.33,0.43815)
--(axis cs:33.38,0.43796)
--(axis cs:33.43,0.43765)
--(axis cs:33.48,0.43831)
--(axis cs:33.53,0.44013)
--(axis cs:33.58,0.43992)
--(axis cs:33.63,0.43930)
--(axis cs:33.68,0.44046)
--(axis cs:33.73,0.44010)
--(axis cs:33.78,0.43980)
--(axis cs:33.83,0.43983)
--(axis cs:33.88,0.44045)
--(axis cs:33.93,0.44020)
--(axis cs:33.98,0.43900)
--(axis cs:34.03,0.43839)
--(axis cs:34.08,0.43821)
--(axis cs:34.13,0.43736)
--(axis cs:34.18,0.43670)
--(axis cs:34.23,0.43651)
--(axis cs:34.28,0.43622)
--(axis cs:34.33,0.43627)
--(axis cs:34.38,0.43630)
--(axis cs:34.43,0.43590)
--(axis cs:34.48,0.43408)
--(axis cs:34.53,0.43247)
--(axis cs:34.58,0.43183)
--(axis cs:34.63,0.43048)
--(axis cs:34.68,0.42939)
--(axis cs:34.73,0.42770)
--(axis cs:34.78,0.42686)
--(axis cs:34.83,0.42523)
--(axis cs:34.88,0.42354)
--(axis cs:34.93,0.42251)
--(axis cs:34.98,0.42053)
--(axis cs:35.03,0.41888)
--(axis cs:35.08,0.41772)
--(axis cs:35.13,0.41720)
--(axis cs:35.18,0.41597)
--(axis cs:35.23,0.41513)
--(axis cs:35.28,0.41395)
--(axis cs:35.33,0.41225)
--(axis cs:35.38,0.41044)
--(axis cs:35.43,0.40959)
--(axis cs:35.48,0.40932)
--(axis cs:35.53,0.40840)
--(axis cs:35.58,0.40696)
--(axis cs:35.63,0.40595)
--(axis cs:35.68,0.40451)
--(axis cs:35.73,0.40277)
--(axis cs:35.78,0.40132)
--(axis cs:35.83,0.39941)
--(axis cs:35.88,0.39791)
--(axis cs:35.93,0.39634)
--(axis cs:35.98,0.39510)
--(axis cs:36.03,0.39345)
--(axis cs:36.08,0.39169)
--(axis cs:36.13,0.38949)
--(axis cs:36.18,0.38749)
--(axis cs:36.23,0.38644)
--(axis cs:36.28,0.38427)
--(axis cs:36.33,0.38265)
--(axis cs:36.38,0.38027)
--(axis cs:36.43,0.37812)
--(axis cs:36.48,0.37655)
--(axis cs:36.53,0.37363)
--(axis cs:36.58,0.37284)
--(axis cs:36.63,0.36968)
--(axis cs:36.68,0.36728)
--(axis cs:36.73,0.36476)
--(axis cs:36.78,0.36290)
--(axis cs:36.83,0.35976)
--(axis cs:36.88,0.35739)
--(axis cs:36.93,0.35474)
--(axis cs:36.98,0.35377)
--(axis cs:37.03,0.35003)
--(axis cs:37.08,0.34745)
--(axis cs:37.13,0.34567)
--(axis cs:37.18,0.34251)
--(axis cs:37.23,0.33957)
--(axis cs:37.28,0.33653)
--(axis cs:37.33,0.33498)
--(axis cs:37.38,0.33249)
--(axis cs:37.43,0.32985)
--(axis cs:37.48,0.32754)
--(axis cs:37.53,0.32404)
--(axis cs:37.58,0.32187)
--(axis cs:37.63,0.31950)
--(axis cs:37.68,0.31763)
--(axis cs:37.73,0.31542)
--(axis cs:37.78,0.31333)
--(axis cs:37.83,0.31108)
--(axis cs:37.88,0.30917)
--(axis cs:37.93,0.30836)
--(axis cs:37.98,0.30555)
--(axis cs:38.03,0.30357)
--(axis cs:38.08,0.30125)
--(axis cs:38.13,0.29938)
--(axis cs:38.18,0.29599)
--(axis cs:38.23,0.29396)
--(axis cs:38.28,0.29198)
--(axis cs:38.33,0.28840)
--(axis cs:38.38,0.28485)
--(axis cs:38.43,0.28233)
--(axis cs:38.48,0.27978)
--(axis cs:38.53,0.27655)
--(axis cs:38.58,0.27315)
--(axis cs:38.63,0.27039)
--(axis cs:38.68,0.26717)
--(axis cs:38.73,0.26353)
--(axis cs:38.78,0.26078)
--(axis cs:38.83,0.25883)
--(axis cs:38.88,0.25552)
--(axis cs:38.93,0.25234)
--(axis cs:38.98,0.24876)
--(axis cs:39.03,0.24618)
--(axis cs:39.08,0.24300)
--(axis cs:39.13,0.24042)
--(axis cs:39.18,0.23766)
--(axis cs:39.23,0.23553)
--(axis cs:39.28,0.23283)
--(axis cs:39.33,0.22849)
--(axis cs:39.38,0.22548)
--(axis cs:39.43,0.22199)
--(axis cs:39.48,0.21881)
--(axis cs:39.53,0.21540)
--(axis cs:39.58,0.21256)
--(axis cs:39.63,0.21044)
--(axis cs:39.68,0.20785)
--(axis cs:39.73,0.20535)
--(axis cs:39.78,0.20248)
--(axis cs:39.83,0.19890)
--(axis cs:39.88,0.19518)
--(axis cs:39.93,0.19232)
--(axis cs:39.98,0.19028)
--(axis cs:40.04,0.18717)
--(axis cs:40.09,0.18437)
--(axis cs:40.14,0.18061)
--(axis cs:40.19,0.17757)
--(axis cs:40.24,0.17530)
--(axis cs:40.29,0.17284)
--(axis cs:40.34,0.16942)
--(axis cs:40.39,0.16612)
--(axis cs:40.44,0.16327)
--(axis cs:40.49,0.16053)
--(axis cs:40.54,0.15635)
--(axis cs:40.59,0.15407)
--(axis cs:40.64,0.15158)
--(axis cs:40.69,0.14807)
--(axis cs:40.74,0.14591)
--(axis cs:40.79,0.14214)
--(axis cs:40.84,0.13892)
--(axis cs:40.89,0.13622)
--(axis cs:40.94,0.13336)
--(axis cs:40.99,0.12973)
--(axis cs:41.04,0.12702)
--(axis cs:41.09,0.12325)
--(axis cs:41.14,0.12002)
--(axis cs:41.19,0.11795)
--(axis cs:41.24,0.11503)
--(axis cs:41.29,0.11276)
--(axis cs:41.34,0.11000)
--(axis cs:41.39,0.10662)
--(axis cs:41.44,0.10348)
--(axis cs:41.49,0.10075)
--(axis cs:41.54,0.09868)
--(axis cs:41.59,0.09629)
--(axis cs:41.64,0.09381)
--(axis cs:41.69,0.09152)
--(axis cs:41.74,0.08822)
--(axis cs:41.79,0.08528)
--(axis cs:41.84,0.08338)
--(axis cs:41.89,0.08108)
--(axis cs:41.94,0.07877)
--(axis cs:41.99,0.07650)
--(axis cs:42.04,0.07429)
--(axis cs:42.09,0.07261)
--(axis cs:42.14,0.06991)
--(axis cs:42.19,0.06756)
--(axis cs:42.24,0.06550)
--(axis cs:42.29,0.06306)
--(axis cs:42.34,0.06122)
--(axis cs:42.39,0.05913)
--(axis cs:42.44,0.05715)
--(axis cs:42.49,0.05443)
--(axis cs:42.54,0.05191)
--(axis cs:42.59,0.04999)
--(axis cs:42.64,0.04745)
--(axis cs:42.69,0.04531)
--(axis cs:42.74,0.04375)
--(axis cs:42.79,0.04242)
--(axis cs:42.84,0.04124)
--(axis cs:42.89,0.03991)
--(axis cs:42.94,0.03863)
--(axis cs:42.99,0.03739)
--(axis cs:43.04,0.03598)
--(axis cs:43.09,0.03484)
--(axis cs:43.14,0.03332)
--(axis cs:43.19,0.03222)
--(axis cs:43.24,0.03167)
--(axis cs:43.29,0.03074)
--(axis cs:43.34,0.02989)
--(axis cs:43.39,0.02856)
--(axis cs:43.44,0.02768)
--(axis cs:43.49,0.02646)
--(axis cs:43.54,0.02527)
--(axis cs:43.59,0.02439)
--(axis cs:43.64,0.02348)
--(axis cs:43.69,0.02268)
--(axis cs:43.74,0.02220)
--(axis cs:43.79,0.02147)
--(axis cs:43.84,0.02067)
--(axis cs:43.89,0.01989)
--(axis cs:43.94,0.01955)
--(axis cs:43.99,0.01853)
--(axis cs:44.04,0.01807)
--(axis cs:44.09,0.01747)
--(axis cs:44.14,0.01700)
--(axis cs:44.19,0.01642)
--(axis cs:44.24,0.01594)
--(axis cs:44.29,0.01524)
--(axis cs:44.34,0.01482)
--(axis cs:44.39,0.01437)
--(axis cs:44.44,0.01388)
--(axis cs:44.49,0.01360)
--(axis cs:44.54,0.01326)
--(axis cs:44.59,0.01287)
--(axis cs:44.64,0.01269)
--(axis cs:44.69,0.01229)
--(axis cs:44.74,0.01195)
--(axis cs:44.79,0.01153)
--(axis cs:44.84,0.01107)
--(axis cs:44.89,0.01099)
--(axis cs:44.94,0.01093)
--(axis cs:44.99,0.01083)
--(axis cs:45.04,0.01039)
--(axis cs:45.09,0.01012)
--(axis cs:45.14,0.00987)
--(axis cs:45.19,0.00964)
--(axis cs:45.24,0.00939)
--(axis cs:45.29,0.00924)
--(axis cs:45.34,0.00911)
--(axis cs:45.39,0.00902)
--(axis cs:45.44,0.00891)
--(axis cs:45.49,0.00870)
--(axis cs:45.54,0.00837)
--(axis cs:45.59,0.00803)
--(axis cs:45.64,0.00766)
--(axis cs:45.69,0.00753)
--(axis cs:45.74,0.00745)
--(axis cs:45.79,0.00719)
--(axis cs:45.84,0.00703)
--(axis cs:45.89,0.00690)
--(axis cs:45.94,0.00697)
--(axis cs:45.99,0.00698)
--(axis cs:46.04,0.00679)
--(axis cs:46.09,0.00681)
--(axis cs:46.14,0.00688)
--(axis cs:46.19,0.00683)
--(axis cs:46.24,0.00659)
--(axis cs:46.29,0.00670)
--(axis cs:46.34,0.00662)
--(axis cs:46.39,0.00649)
--(axis cs:46.44,0.00632)
--(axis cs:46.49,0.00652)
--(axis cs:46.54,0.00655)
--(axis cs:46.59,0.00684)
--(axis cs:46.64,0.00686)
--(axis cs:46.69,0.00692)
--(axis cs:46.74,0.00689)
--(axis cs:46.79,0.00688)
--(axis cs:46.84,0.00687)
--(axis cs:46.89,0.00686)
--(axis cs:46.94,0.00675)
--(axis cs:46.99,0.00684)
--(axis cs:47.04,0.00695)
--(axis cs:47.09,0.00688)
--(axis cs:47.14,0.00687)
--(axis cs:47.19,0.00688)
--(axis cs:47.24,0.00704)
--(axis cs:47.29,0.00703)
--(axis cs:47.34,0.00732)
--(axis cs:47.39,0.00727)
--(axis cs:47.44,0.00728)
--(axis cs:47.49,0.00722)
--(axis cs:47.54,0.00727)
--(axis cs:47.59,0.00728)
--(axis cs:47.64,0.00718)
--(axis cs:47.69,0.00740)
--(axis cs:47.74,0.00734)
--(axis cs:47.79,0.00743)
--(axis cs:47.84,0.00767)
--(axis cs:47.89,0.00773)
--(axis cs:47.94,0.00795)
--(axis cs:47.99,0.00811)
--(axis cs:48.04,0.00811)
--(axis cs:48.09,0.00826)
--(axis cs:48.14,0.00835)
--(axis cs:48.19,0.00823)
--(axis cs:48.24,0.00826)
--(axis cs:48.29,0.00844)
--(axis cs:48.34,0.00878)
--(axis cs:48.39,0.00878)
--(axis cs:48.44,0.00891)
--(axis cs:48.49,0.00904)
--(axis cs:48.54,0.00907)
--(axis cs:48.59,0.00893)
--(axis cs:48.64,0.00888)
--(axis cs:48.69,0.00875)
--(axis cs:48.74,0.00875)
--(axis cs:48.79,0.00895)
--(axis cs:48.84,0.00905)
--(axis cs:48.89,0.00922)
--(axis cs:48.94,0.00915)
--(axis cs:48.99,0.00952)
--(axis cs:49.04,0.00945)
--(axis cs:49.09,0.00964)
--(axis cs:49.14,0.00962)
--(axis cs:49.19,0.00966)
--(axis cs:49.24,0.00972)
--(axis cs:49.29,0.00977)
--(axis cs:49.34,0.00980)
--(axis cs:49.39,0.00984)
--(axis cs:49.44,0.00999)
--(axis cs:49.49,0.01019)
--(axis cs:49.54,0.01043)
--(axis cs:49.59,0.01057)
--(axis cs:49.64,0.01056)
--(axis cs:49.69,0.01056)
--(axis cs:49.74,0.01075)
--(axis cs:49.79,0.01105)
--(axis cs:49.84,0.01117)
--(axis cs:49.89,0.01128)
--(axis cs:49.94,0.01138)
--(axis cs:50,0.0114296989013535)
--(axis cs:50,0.870945492687011)
--(axis cs:50,0.870945492687011)
--(axis cs:49.94,0.86889)
--(axis cs:49.89,0.86487)
--(axis cs:49.84,0.86131)
--(axis cs:49.79,0.85861)
--(axis cs:49.74,0.85441)
--(axis cs:49.69,0.84969)
--(axis cs:49.64,0.84508)
--(axis cs:49.59,0.84185)
--(axis cs:49.54,0.83852)
--(axis cs:49.49,0.83385)
--(axis cs:49.44,0.82726)
--(axis cs:49.39,0.82210)
--(axis cs:49.34,0.81673)
--(axis cs:49.29,0.81342)
--(axis cs:49.24,0.81030)
--(axis cs:49.19,0.80621)
--(axis cs:49.14,0.80144)
--(axis cs:49.09,0.79833)
--(axis cs:49.04,0.79649)
--(axis cs:48.99,0.79517)
--(axis cs:48.94,0.78999)
--(axis cs:48.89,0.78576)
--(axis cs:48.84,0.78312)
--(axis cs:48.79,0.78011)
--(axis cs:48.74,0.77664)
--(axis cs:48.69,0.77449)
--(axis cs:48.64,0.77336)
--(axis cs:48.59,0.77283)
--(axis cs:48.54,0.77220)
--(axis cs:48.49,0.76936)
--(axis cs:48.44,0.76671)
--(axis cs:48.39,0.76348)
--(axis cs:48.34,0.76075)
--(axis cs:48.29,0.75748)
--(axis cs:48.24,0.75606)
--(axis cs:48.19,0.75447)
--(axis cs:48.14,0.75146)
--(axis cs:48.09,0.74915)
--(axis cs:48.04,0.74643)
--(axis cs:47.99,0.74573)
--(axis cs:47.94,0.74457)
--(axis cs:47.89,0.74171)
--(axis cs:47.84,0.73809)
--(axis cs:47.79,0.73699)
--(axis cs:47.74,0.73646)
--(axis cs:47.69,0.73356)
--(axis cs:47.64,0.73056)
--(axis cs:47.59,0.73044)
--(axis cs:47.54,0.73005)
--(axis cs:47.49,0.72781)
--(axis cs:47.44,0.72530)
--(axis cs:47.39,0.72452)
--(axis cs:47.34,0.72266)
--(axis cs:47.29,0.72291)
--(axis cs:47.24,0.72139)
--(axis cs:47.19,0.71986)
--(axis cs:47.14,0.71965)
--(axis cs:47.09,0.71879)
--(axis cs:47.04,0.71846)
--(axis cs:46.99,0.71750)
--(axis cs:46.94,0.71495)
--(axis cs:46.89,0.71504)
--(axis cs:46.84,0.71244)
--(axis cs:46.79,0.70802)
--(axis cs:46.74,0.70726)
--(axis cs:46.69,0.70408)
--(axis cs:46.64,0.70332)
--(axis cs:46.59,0.70162)
--(axis cs:46.54,0.69913)
--(axis cs:46.49,0.69967)
--(axis cs:46.44,0.70006)
--(axis cs:46.39,0.69890)
--(axis cs:46.34,0.69823)
--(axis cs:46.29,0.69737)
--(axis cs:46.24,0.69657)
--(axis cs:46.19,0.69514)
--(axis cs:46.14,0.69470)
--(axis cs:46.09,0.69458)
--(axis cs:46.04,0.69458)
--(axis cs:45.99,0.69341)
--(axis cs:45.94,0.69210)
--(axis cs:45.89,0.69074)
--(axis cs:45.84,0.69114)
--(axis cs:45.79,0.68903)
--(axis cs:45.74,0.68961)
--(axis cs:45.69,0.69005)
--(axis cs:45.64,0.68994)
--(axis cs:45.59,0.68930)
--(axis cs:45.54,0.68826)
--(axis cs:45.49,0.68942)
--(axis cs:45.44,0.68840)
--(axis cs:45.39,0.68751)
--(axis cs:45.34,0.68811)
--(axis cs:45.29,0.68809)
--(axis cs:45.24,0.68876)
--(axis cs:45.19,0.69062)
--(axis cs:45.14,0.69167)
--(axis cs:45.09,0.69367)
--(axis cs:45.04,0.69214)
--(axis cs:44.99,0.69516)
--(axis cs:44.94,0.69629)
--(axis cs:44.89,0.69808)
--(axis cs:44.84,0.69903)
--(axis cs:44.79,0.70183)
--(axis cs:44.74,0.70291)
--(axis cs:44.69,0.70429)
--(axis cs:44.64,0.70434)
--(axis cs:44.59,0.70441)
--(axis cs:44.54,0.70426)
--(axis cs:44.49,0.70368)
--(axis cs:44.44,0.70376)
--(axis cs:44.39,0.70380)
--(axis cs:44.34,0.70485)
--(axis cs:44.29,0.70578)
--(axis cs:44.24,0.70706)
--(axis cs:44.19,0.70768)
--(axis cs:44.14,0.70786)
--(axis cs:44.09,0.70859)
--(axis cs:44.04,0.70958)
--(axis cs:43.99,0.71123)
--(axis cs:43.94,0.71330)
--(axis cs:43.89,0.71336)
--(axis cs:43.84,0.71540)
--(axis cs:43.79,0.71634)
--(axis cs:43.74,0.71803)
--(axis cs:43.69,0.71777)
--(axis cs:43.64,0.71899)
--(axis cs:43.59,0.72024)
--(axis cs:43.54,0.72190)
--(axis cs:43.49,0.72334)
--(axis cs:43.44,0.72613)
--(axis cs:43.39,0.72687)
--(axis cs:43.34,0.72979)
--(axis cs:43.29,0.73015)
--(axis cs:43.24,0.73192)
--(axis cs:43.19,0.73627)
--(axis cs:43.14,0.73720)
--(axis cs:43.09,0.73931)
--(axis cs:43.04,0.74171)
--(axis cs:42.99,0.74456)
--(axis cs:42.94,0.74767)
--(axis cs:42.89,0.74838)
--(axis cs:42.84,0.75173)
--(axis cs:42.79,0.75313)
--(axis cs:42.74,0.75502)
--(axis cs:42.69,0.75874)
--(axis cs:42.64,0.76134)
--(axis cs:42.59,0.76478)
--(axis cs:42.54,0.76706)
--(axis cs:42.49,0.77093)
--(axis cs:42.44,0.77326)
--(axis cs:42.39,0.77694)
--(axis cs:42.34,0.77939)
--(axis cs:42.29,0.78162)
--(axis cs:42.24,0.78286)
--(axis cs:42.19,0.78734)
--(axis cs:42.14,0.79012)
--(axis cs:42.09,0.79484)
--(axis cs:42.04,0.79783)
--(axis cs:41.99,0.79979)
--(axis cs:41.94,0.80131)
--(axis cs:41.89,0.80478)
--(axis cs:41.84,0.80819)
--(axis cs:41.79,0.81152)
--(axis cs:41.74,0.81432)
--(axis cs:41.69,0.81847)
--(axis cs:41.64,0.82187)
--(axis cs:41.59,0.82626)
--(axis cs:41.54,0.82789)
--(axis cs:41.49,0.83450)
--(axis cs:41.44,0.83863)
--(axis cs:41.39,0.84380)
--(axis cs:41.34,0.84802)
--(axis cs:41.29,0.85089)
--(axis cs:41.24,0.85440)
--(axis cs:41.19,0.85991)
--(axis cs:41.14,0.86348)
--(axis cs:41.09,0.86761)
--(axis cs:41.04,0.87199)
--(axis cs:40.99,0.87696)
--(axis cs:40.94,0.88123)
--(axis cs:40.89,0.88506)
--(axis cs:40.84,0.89109)
--(axis cs:40.79,0.89446)
--(axis cs:40.74,0.89857)
--(axis cs:40.69,0.90225)
--(axis cs:40.64,0.90415)
--(axis cs:40.59,0.90924)
--(axis cs:40.54,0.91302)
--(axis cs:40.49,0.92030)
--(axis cs:40.44,0.92327)
--(axis cs:40.39,0.92946)
--(axis cs:40.34,0.93474)
--(axis cs:40.29,0.94004)
--(axis cs:40.24,0.94242)
--(axis cs:40.19,0.94689)
--(axis cs:40.14,0.94951)
--(axis cs:40.09,0.95496)
--(axis cs:40.04,0.96108)
--(axis cs:39.98,0.96556)
--(axis cs:39.93,0.96603)
--(axis cs:39.88,0.96902)
--(axis cs:39.83,0.97447)
--(axis cs:39.78,0.97744)
--(axis cs:39.73,0.98270)
--(axis cs:39.68,0.98816)
--(axis cs:39.63,0.99360)
--(axis cs:39.58,0.99843)
--(axis cs:39.53,1.00339)
--(axis cs:39.48,1.00889)
--(axis cs:39.43,1.01380)
--(axis cs:39.38,1.01764)
--(axis cs:39.33,1.02287)
--(axis cs:39.28,1.02784)
--(axis cs:39.23,1.03148)
--(axis cs:39.18,1.03404)
--(axis cs:39.13,1.03775)
--(axis cs:39.08,1.04070)
--(axis cs:39.03,1.04492)
--(axis cs:38.98,1.04883)
--(axis cs:38.93,1.05152)
--(axis cs:38.88,1.05695)
--(axis cs:38.83,1.06192)
--(axis cs:38.78,1.06591)
--(axis cs:38.73,1.07229)
--(axis cs:38.68,1.07533)
--(axis cs:38.63,1.07794)
--(axis cs:38.58,1.08250)
--(axis cs:38.53,1.08547)
--(axis cs:38.48,1.09102)
--(axis cs:38.43,1.09539)
--(axis cs:38.38,1.10018)
--(axis cs:38.33,1.10384)
--(axis cs:38.28,1.10841)
--(axis cs:38.23,1.11448)
--(axis cs:38.18,1.11894)
--(axis cs:38.13,1.12334)
--(axis cs:38.08,1.12663)
--(axis cs:38.03,1.12957)
--(axis cs:37.98,1.13489)
--(axis cs:37.93,1.14108)
--(axis cs:37.88,1.14394)
--(axis cs:37.83,1.14605)
--(axis cs:37.78,1.15136)
--(axis cs:37.73,1.15262)
--(axis cs:37.68,1.15767)
--(axis cs:37.63,1.16424)
--(axis cs:37.58,1.16968)
--(axis cs:37.53,1.17423)
--(axis cs:37.48,1.17910)
--(axis cs:37.43,1.18431)
--(axis cs:37.38,1.18724)
--(axis cs:37.33,1.18897)
--(axis cs:37.28,1.19388)
--(axis cs:37.23,1.19713)
--(axis cs:37.18,1.20157)
--(axis cs:37.13,1.20406)
--(axis cs:37.08,1.20744)
--(axis cs:37.03,1.21030)
--(axis cs:36.98,1.21304)
--(axis cs:36.93,1.21845)
--(axis cs:36.88,1.22319)
--(axis cs:36.83,1.22951)
--(axis cs:36.78,1.23219)
--(axis cs:36.73,1.23440)
--(axis cs:36.68,1.23961)
--(axis cs:36.63,1.24125)
--(axis cs:36.58,1.24399)
--(axis cs:36.53,1.24529)
--(axis cs:36.48,1.24573)
--(axis cs:36.43,1.24923)
--(axis cs:36.38,1.25116)
--(axis cs:36.33,1.25607)
--(axis cs:36.28,1.25986)
--(axis cs:36.23,1.26133)
--(axis cs:36.18,1.26471)
--(axis cs:36.13,1.26899)
--(axis cs:36.08,1.27187)
--(axis cs:36.03,1.27666)
--(axis cs:35.98,1.28024)
--(axis cs:35.93,1.28702)
--(axis cs:35.88,1.28798)
--(axis cs:35.83,1.29020)
--(axis cs:35.78,1.29044)
--(axis cs:35.73,1.29419)
--(axis cs:35.68,1.29930)
--(axis cs:35.63,1.30055)
--(axis cs:35.58,1.30464)
--(axis cs:35.53,1.30829)
--(axis cs:35.48,1.31177)
--(axis cs:35.43,1.31417)
--(axis cs:35.38,1.31649)
--(axis cs:35.33,1.31836)
--(axis cs:35.28,1.31911)
--(axis cs:35.23,1.32278)
--(axis cs:35.18,1.32628)
--(axis cs:35.13,1.33161)
--(axis cs:35.08,1.33350)
--(axis cs:35.03,1.33179)
--(axis cs:34.98,1.33152)
--(axis cs:34.93,1.33180)
--(axis cs:34.88,1.33360)
--(axis cs:34.83,1.33624)
--(axis cs:34.78,1.33602)
--(axis cs:34.73,1.34059)
--(axis cs:34.68,1.34547)
--(axis cs:34.63,1.34721)
--(axis cs:34.58,1.34952)
--(axis cs:34.53,1.34974)
--(axis cs:34.48,1.35016)
--(axis cs:34.43,1.34885)
--(axis cs:34.38,1.34907)
--(axis cs:34.33,1.35001)
--(axis cs:34.28,1.35155)
--(axis cs:34.23,1.35171)
--(axis cs:34.18,1.35538)
--(axis cs:34.13,1.35861)
--(axis cs:34.08,1.35935)
--(axis cs:34.03,1.36109)
--(axis cs:33.98,1.36093)
--(axis cs:33.93,1.36158)
--(axis cs:33.88,1.36241)
--(axis cs:33.83,1.36031)
--(axis cs:33.78,1.35897)
--(axis cs:33.73,1.35959)
--(axis cs:33.68,1.36085)
--(axis cs:33.63,1.35814)
--(axis cs:33.58,1.35540)
--(axis cs:33.53,1.35063)
--(axis cs:33.48,1.34879)
--(axis cs:33.43,1.34902)
--(axis cs:33.38,1.34613)
--(axis cs:33.33,1.34824)
--(axis cs:33.28,1.34643)
--(axis cs:33.23,1.34355)
--(axis cs:33.18,1.34308)
--(axis cs:33.13,1.34000)
--(axis cs:33.08,1.34099)
--(axis cs:33.03,1.34002)
--(axis cs:32.98,1.34181)
--(axis cs:32.93,1.34176)
--(axis cs:32.88,1.34012)
--(axis cs:32.83,1.33793)
--(axis cs:32.78,1.33643)
--(axis cs:32.73,1.33565)
--(axis cs:32.68,1.33528)
--(axis cs:32.63,1.33515)
--(axis cs:32.58,1.33355)
--(axis cs:32.53,1.33495)
--(axis cs:32.48,1.33691)
--(axis cs:32.43,1.33622)
--(axis cs:32.38,1.33393)
--(axis cs:32.33,1.33486)
--(axis cs:32.28,1.33494)
--(axis cs:32.23,1.33530)
--(axis cs:32.18,1.33292)
--(axis cs:32.13,1.33173)
--(axis cs:32.08,1.33260)
--(axis cs:32.03,1.33260)
--(axis cs:31.98,1.33163)
--(axis cs:31.93,1.32861)
--(axis cs:31.88,1.32663)
--(axis cs:31.83,1.32515)
--(axis cs:31.78,1.32366)
--(axis cs:31.73,1.32045)
--(axis cs:31.68,1.31867)
--(axis cs:31.63,1.31847)
--(axis cs:31.58,1.31823)
--(axis cs:31.53,1.31809)
--(axis cs:31.48,1.31713)
--(axis cs:31.43,1.31706)
--(axis cs:31.38,1.31507)
--(axis cs:31.33,1.31443)
--(axis cs:31.28,1.31600)
--(axis cs:31.23,1.31565)
--(axis cs:31.18,1.31385)
--(axis cs:31.13,1.31543)
--(axis cs:31.08,1.31256)
--(axis cs:31.03,1.31031)
--(axis cs:30.98,1.30879)
--(axis cs:30.93,1.30699)
--(axis cs:30.88,1.30595)
--(axis cs:30.83,1.30696)
--(axis cs:30.78,1.30506)
--(axis cs:30.73,1.30652)
--(axis cs:30.68,1.30603)
--(axis cs:30.63,1.30621)
--(axis cs:30.58,1.30742)
--(axis cs:30.53,1.30807)
--(axis cs:30.48,1.30847)
--(axis cs:30.43,1.30742)
--(axis cs:30.38,1.30617)
--(axis cs:30.33,1.30742)
--(axis cs:30.28,1.30726)
--(axis cs:30.23,1.30631)
--(axis cs:30.18,1.30864)
--(axis cs:30.13,1.30643)
--(axis cs:30.08,1.30692)
--(axis cs:30.03,1.30867)
--(axis cs:29.97,1.30875)
--(axis cs:29.92,1.31094)
--(axis cs:29.87,1.31196)
--(axis cs:29.82,1.31166)
--(axis cs:29.77,1.31041)
--(axis cs:29.72,1.31088)
--(axis cs:29.67,1.31161)
--(axis cs:29.62,1.31156)
--(axis cs:29.57,1.31319)
--(axis cs:29.52,1.31581)
--(axis cs:29.47,1.31821)
--(axis cs:29.42,1.31867)
--(axis cs:29.37,1.31946)
--(axis cs:29.32,1.31707)
--(axis cs:29.27,1.31721)
--(axis cs:29.22,1.31692)
--(axis cs:29.17,1.31702)
--(axis cs:29.12,1.31714)
--(axis cs:29.07,1.31661)
--(axis cs:29.02,1.31674)
--(axis cs:28.97,1.31820)
--(axis cs:28.92,1.31826)
--(axis cs:28.87,1.32073)
--(axis cs:28.82,1.32054)
--(axis cs:28.77,1.32323)
--(axis cs:28.72,1.32172)
--(axis cs:28.67,1.32301)
--(axis cs:28.62,1.32607)
--(axis cs:28.57,1.32595)
--(axis cs:28.52,1.32646)
--(axis cs:28.47,1.32735)
--(axis cs:28.42,1.32778)
--(axis cs:28.37,1.32874)
--(axis cs:28.32,1.33065)
--(axis cs:28.27,1.33052)
--(axis cs:28.22,1.33062)
--(axis cs:28.17,1.33302)
--(axis cs:28.12,1.33312)
--(axis cs:28.07,1.33788)
--(axis cs:28.02,1.33813)
--(axis cs:27.97,1.33910)
--(axis cs:27.92,1.33959)
--(axis cs:27.87,1.34446)
--(axis cs:27.82,1.34728)
--(axis cs:27.77,1.35084)
--(axis cs:27.72,1.35380)
--(axis cs:27.67,1.35383)
--(axis cs:27.62,1.35780)
--(axis cs:27.57,1.36113)
--(axis cs:27.52,1.36430)
--(axis cs:27.47,1.36686)
--(axis cs:27.42,1.37111)
--(axis cs:27.37,1.37671)
--(axis cs:27.32,1.37767)
--(axis cs:27.27,1.38068)
--(axis cs:27.22,1.38340)
--(axis cs:27.17,1.38406)
--(axis cs:27.12,1.38811)
--(axis cs:27.07,1.38772)
--(axis cs:27.02,1.39048)
--(axis cs:26.97,1.39418)
--(axis cs:26.92,1.39696)
--(axis cs:26.87,1.40049)
--(axis cs:26.82,1.40183)
--(axis cs:26.77,1.40687)
--(axis cs:26.72,1.40946)
--(axis cs:26.67,1.41052)
--(axis cs:26.62,1.41212)
--(axis cs:26.57,1.41622)
--(axis cs:26.52,1.42041)
--(axis cs:26.47,1.42576)
--(axis cs:26.42,1.42905)
--(axis cs:26.37,1.43228)
--(axis cs:26.32,1.43694)
--(axis cs:26.27,1.43803)
--(axis cs:26.22,1.44352)
--(axis cs:26.17,1.44936)
--(axis cs:26.12,1.45010)
--(axis cs:26.07,1.45630)
--(axis cs:26.02,1.46184)
--(axis cs:25.97,1.46882)
--(axis cs:25.92,1.47744)
--(axis cs:25.87,1.47944)
--(axis cs:25.82,1.48181)
--(axis cs:25.77,1.48603)
--(axis cs:25.72,1.48969)
--(axis cs:25.67,1.49227)
--(axis cs:25.62,1.49451)
--(axis cs:25.57,1.49930)
--(axis cs:25.52,1.50114)
--(axis cs:25.47,1.50487)
--(axis cs:25.42,1.50500)
--(axis cs:25.37,1.50674)
--(axis cs:25.32,1.51115)
--(axis cs:25.27,1.51534)
--(axis cs:25.22,1.52012)
--(axis cs:25.17,1.52292)
--(axis cs:25.12,1.52328)
--(axis cs:25.07,1.52548)
--(axis cs:25.02,1.53062)
--(axis cs:24.97,1.53340)
--(axis cs:24.92,1.53401)
--(axis cs:24.87,1.53275)
--(axis cs:24.82,1.53073)
--(axis cs:24.77,1.52985)
--(axis cs:24.72,1.53180)
--(axis cs:24.67,1.53306)
--(axis cs:24.62,1.53438)
--(axis cs:24.57,1.53177)
--(axis cs:24.52,1.53487)
--(axis cs:24.47,1.53691)
--(axis cs:24.42,1.53902)
--(axis cs:24.37,1.53939)
--(axis cs:24.32,1.54185)
--(axis cs:24.27,1.54410)
--(axis cs:24.22,1.54483)
--(axis cs:24.17,1.54453)
--(axis cs:24.12,1.54492)
--(axis cs:24.07,1.54235)
--(axis cs:24.02,1.54054)
--(axis cs:23.97,1.54030)
--(axis cs:23.92,1.54139)
--(axis cs:23.87,1.53863)
--(axis cs:23.82,1.54017)
--(axis cs:23.77,1.53815)
--(axis cs:23.72,1.53888)
--(axis cs:23.67,1.53745)
--(axis cs:23.62,1.53355)
--(axis cs:23.57,1.53415)
--(axis cs:23.52,1.53337)
--(axis cs:23.47,1.53156)
--(axis cs:23.42,1.52998)
--(axis cs:23.37,1.52882)
--(axis cs:23.32,1.52642)
--(axis cs:23.27,1.52609)
--(axis cs:23.22,1.52226)
--(axis cs:23.17,1.51977)
--(axis cs:23.12,1.52139)
--(axis cs:23.07,1.52026)
--(axis cs:23.02,1.51699)
--(axis cs:22.97,1.51642)
--(axis cs:22.92,1.51435)
--(axis cs:22.87,1.51117)
--(axis cs:22.82,1.50995)
--(axis cs:22.77,1.50880)
--(axis cs:22.72,1.50781)
--(axis cs:22.67,1.50754)
--(axis cs:22.62,1.50620)
--(axis cs:22.57,1.50429)
--(axis cs:22.52,1.50208)
--(axis cs:22.47,1.50215)
--(axis cs:22.42,1.50533)
--(axis cs:22.37,1.50719)
--(axis cs:22.32,1.50578)
--(axis cs:22.27,1.50486)
--(axis cs:22.22,1.50382)
--(axis cs:22.17,1.49975)
--(axis cs:22.12,1.50073)
--(axis cs:22.07,1.50342)
--(axis cs:22.02,1.50246)
--(axis cs:21.97,1.50136)
--(axis cs:21.92,1.50176)
--(axis cs:21.87,1.49869)
--(axis cs:21.82,1.49781)
--(axis cs:21.77,1.49872)
--(axis cs:21.72,1.49684)
--(axis cs:21.67,1.49694)
--(axis cs:21.62,1.50088)
--(axis cs:21.57,1.50136)
--(axis cs:21.52,1.50169)
--(axis cs:21.47,1.50065)
--(axis cs:21.42,1.50158)
--(axis cs:21.37,1.50181)
--(axis cs:21.32,1.50009)
--(axis cs:21.27,1.50279)
--(axis cs:21.22,1.50077)
--(axis cs:21.17,1.50062)
--(axis cs:21.12,1.50030)
--(axis cs:21.07,1.49973)
--(axis cs:21.02,1.50090)
--(axis cs:20.97,1.50123)
--(axis cs:20.92,1.50336)
--(axis cs:20.87,1.50622)
--(axis cs:20.82,1.50901)
--(axis cs:20.77,1.50926)
--(axis cs:20.72,1.50912)
--(axis cs:20.67,1.51150)
--(axis cs:20.62,1.51268)
--(axis cs:20.57,1.51457)
--(axis cs:20.52,1.51950)
--(axis cs:20.47,1.52099)
--(axis cs:20.42,1.52151)
--(axis cs:20.37,1.52025)
--(axis cs:20.32,1.52370)
--(axis cs:20.27,1.52572)
--(axis cs:20.22,1.52552)
--(axis cs:20.17,1.52584)
--(axis cs:20.12,1.52549)
--(axis cs:20.07,1.52790)
--(axis cs:20.02,1.53034)
--(axis cs:19.96,1.53377)
--(axis cs:19.91,1.53354)
--(axis cs:19.86,1.53513)
--(axis cs:19.81,1.53542)
--(axis cs:19.76,1.53767)
--(axis cs:19.71,1.54013)
--(axis cs:19.66,1.54102)
--(axis cs:19.61,1.54149)
--(axis cs:19.56,1.54190)
--(axis cs:19.51,1.54326)
--(axis cs:19.46,1.54302)
--(axis cs:19.41,1.54541)
--(axis cs:19.36,1.54694)
--(axis cs:19.31,1.54809)
--(axis cs:19.26,1.55327)
--(axis cs:19.21,1.55525)
--(axis cs:19.16,1.55722)
--(axis cs:19.11,1.55836)
--(axis cs:19.06,1.55876)
--(axis cs:19.01,1.56047)
--(axis cs:18.96,1.56238)
--(axis cs:18.91,1.56359)
--(axis cs:18.86,1.56513)
--(axis cs:18.81,1.56518)
--(axis cs:18.76,1.56519)
--(axis cs:18.71,1.56863)
--(axis cs:18.66,1.57195)
--(axis cs:18.61,1.57123)
--(axis cs:18.56,1.57334)
--(axis cs:18.51,1.57269)
--(axis cs:18.46,1.57468)
--(axis cs:18.41,1.57835)
--(axis cs:18.36,1.58061)
--(axis cs:18.31,1.58196)
--(axis cs:18.26,1.58480)
--(axis cs:18.21,1.58880)
--(axis cs:18.16,1.58910)
--(axis cs:18.11,1.58858)
--(axis cs:18.06,1.59167)
--(axis cs:18.01,1.59400)
--(axis cs:17.96,1.59663)
--(axis cs:17.91,1.59931)
--(axis cs:17.86,1.59986)
--(axis cs:17.81,1.60255)
--(axis cs:17.76,1.60515)
--(axis cs:17.71,1.60864)
--(axis cs:17.66,1.61168)
--(axis cs:17.61,1.61769)
--(axis cs:17.56,1.61707)
--(axis cs:17.51,1.61515)
--(axis cs:17.46,1.61387)
--(axis cs:17.41,1.61573)
--(axis cs:17.36,1.61988)
--(axis cs:17.31,1.62046)
--(axis cs:17.26,1.61700)
--(axis cs:17.21,1.61684)
--(axis cs:17.16,1.61870)
--(axis cs:17.11,1.62280)
--(axis cs:17.06,1.62161)
--(axis cs:17.01,1.62585)
--(axis cs:16.96,1.62739)
--(axis cs:16.91,1.62654)
--(axis cs:16.86,1.62776)
--(axis cs:16.81,1.63143)
--(axis cs:16.76,1.63183)
--(axis cs:16.71,1.63335)
--(axis cs:16.66,1.63550)
--(axis cs:16.61,1.64018)
--(axis cs:16.56,1.63938)
--(axis cs:16.51,1.64204)
--(axis cs:16.46,1.64131)
--(axis cs:16.41,1.64185)
--(axis cs:16.36,1.64511)
--(axis cs:16.31,1.64622)
--(axis cs:16.26,1.64829)
--(axis cs:16.21,1.65051)
--(axis cs:16.16,1.65329)
--(axis cs:16.11,1.65440)
--(axis cs:16.06,1.65573)
--(axis cs:16.01,1.65988)
--(axis cs:15.96,1.65760)
--(axis cs:15.91,1.65915)
--(axis cs:15.86,1.66133)
--(axis cs:15.81,1.66447)
--(axis cs:15.76,1.66454)
--(axis cs:15.71,1.66668)
--(axis cs:15.66,1.66866)
--(axis cs:15.61,1.66942)
--(axis cs:15.56,1.67079)
--(axis cs:15.51,1.67089)
--(axis cs:15.46,1.67301)
--(axis cs:15.41,1.67396)
--(axis cs:15.36,1.67308)
--(axis cs:15.31,1.67471)
--(axis cs:15.26,1.67658)
--(axis cs:15.21,1.67694)
--(axis cs:15.16,1.67913)
--(axis cs:15.11,1.68203)
--(axis cs:15.06,1.68856)
--(axis cs:15.01,1.68806)
--(axis cs:14.96,1.68554)
--(axis cs:14.91,1.68811)
--(axis cs:14.86,1.69196)
--(axis cs:14.81,1.69392)
--(axis cs:14.76,1.69418)
--(axis cs:14.71,1.69610)
--(axis cs:14.66,1.69859)
--(axis cs:14.61,1.70091)
--(axis cs:14.56,1.70230)
--(axis cs:14.51,1.70499)
--(axis cs:14.46,1.70816)
--(axis cs:14.41,1.70933)
--(axis cs:14.36,1.71071)
--(axis cs:14.31,1.71155)
--(axis cs:14.26,1.71247)
--(axis cs:14.21,1.71227)
--(axis cs:14.16,1.71551)
--(axis cs:14.11,1.71681)
--(axis cs:14.06,1.71671)
--(axis cs:14.01,1.71877)
--(axis cs:13.96,1.72257)
--(axis cs:13.91,1.72282)
--(axis cs:13.86,1.72276)
--(axis cs:13.81,1.72150)
--(axis cs:13.76,1.72173)
--(axis cs:13.71,1.72046)
--(axis cs:13.66,1.72240)
--(axis cs:13.61,1.72058)
--(axis cs:13.56,1.72398)
--(axis cs:13.51,1.72598)
--(axis cs:13.46,1.72947)
--(axis cs:13.41,1.73451)
--(axis cs:13.36,1.73765)
--(axis cs:13.31,1.73748)
--(axis cs:13.26,1.73814)
--(axis cs:13.21,1.73534)
--(axis cs:13.16,1.73512)
--(axis cs:13.11,1.73802)
--(axis cs:13.06,1.73766)
--(axis cs:13.01,1.73551)
--(axis cs:12.96,1.73765)
--(axis cs:12.91,1.73963)
--(axis cs:12.86,1.74238)
--(axis cs:12.81,1.74156)
--(axis cs:12.76,1.74161)
--(axis cs:12.71,1.73520)
--(axis cs:12.66,1.73685)
--(axis cs:12.61,1.73785)
--(axis cs:12.56,1.73842)
--(axis cs:12.51,1.74168)
--(axis cs:12.46,1.74155)
--(axis cs:12.41,1.74074)
--(axis cs:12.36,1.73842)
--(axis cs:12.31,1.73273)
--(axis cs:12.26,1.73329)
--(axis cs:12.21,1.73315)
--(axis cs:12.16,1.73403)
--(axis cs:12.11,1.73448)
--(axis cs:12.06,1.73411)
--(axis cs:12.01,1.73364)
--(axis cs:11.96,1.73347)
--(axis cs:11.91,1.73307)
--(axis cs:11.86,1.73250)
--(axis cs:11.81,1.73249)
--(axis cs:11.76,1.73533)
--(axis cs:11.71,1.73498)
--(axis cs:11.66,1.73809)
--(axis cs:11.61,1.73919)
--(axis cs:11.56,1.73945)
--(axis cs:11.51,1.73722)
--(axis cs:11.46,1.74053)
--(axis cs:11.41,1.74200)
--(axis cs:11.36,1.74096)
--(axis cs:11.31,1.74110)
--(axis cs:11.26,1.74072)
--(axis cs:11.21,1.74091)
--(axis cs:11.16,1.74015)
--(axis cs:11.11,1.74051)
--(axis cs:11.06,1.74231)
--(axis cs:11.01,1.74258)
--(axis cs:10.96,1.74136)
--(axis cs:10.91,1.74179)
--(axis cs:10.86,1.74063)
--(axis cs:10.81,1.74205)
--(axis cs:10.76,1.74309)
--(axis cs:10.71,1.74448)
--(axis cs:10.66,1.74390)
--(axis cs:10.61,1.74782)
--(axis cs:10.56,1.74940)
--(axis cs:10.51,1.75097)
--(axis cs:10.46,1.75209)
--(axis cs:10.41,1.75165)
--(axis cs:10.36,1.75284)
--(axis cs:10.31,1.75436)
--(axis cs:10.26,1.75491)
--(axis cs:10.21,1.75543)
--(axis cs:10.16,1.75578)
--(axis cs:10.11,1.75756)
--(axis cs:10.06,1.75992)
--(axis cs:10.01,1.76210)
--(axis cs:9.959,1.76189)
--(axis cs:9.909,1.76241)
--(axis cs:9.859,1.76222)
--(axis cs:9.809,1.76336)
--(axis cs:9.759,1.76270)
--(axis cs:9.709,1.76337)
--(axis cs:9.659,1.76463)
--(axis cs:9.609,1.76559)
--(axis cs:9.559,1.76770)
--(axis cs:9.509,1.76963)
--(axis cs:9.459,1.77385)
--(axis cs:9.409,1.77566)
--(axis cs:9.359,1.77724)
--(axis cs:9.309,1.78336)
--(axis cs:9.259,1.78715)
--(axis cs:9.209,1.78925)
--(axis cs:9.159,1.78999)
--(axis cs:9.109,1.79649)
--(axis cs:9.059,1.79808)
--(axis cs:9.009,1.80175)
--(axis cs:8.958,1.80477)
--(axis cs:8.908,1.81126)
--(axis cs:8.858,1.81320)
--(axis cs:8.808,1.81445)
--(axis cs:8.758,1.81672)
--(axis cs:8.708,1.82198)
--(axis cs:8.658,1.82696)
--(axis cs:8.608,1.83242)
--(axis cs:8.558,1.83305)
--(axis cs:8.508,1.83758)
--(axis cs:8.458,1.84234)
--(axis cs:8.408,1.84531)
--(axis cs:8.358,1.84700)
--(axis cs:8.308,1.84969)
--(axis cs:8.258,1.85419)
--(axis cs:8.208,1.86114)
--(axis cs:8.158,1.86528)
--(axis cs:8.108,1.86977)
--(axis cs:8.058,1.87461)
--(axis cs:8.008,1.88203)
--(axis cs:7.957,1.88697)
--(axis cs:7.907,1.89118)
--(axis cs:7.857,1.89458)
--(axis cs:7.807,1.89467)
--(axis cs:7.757,1.90055)
--(axis cs:7.707,1.90238)
--(axis cs:7.657,1.90509)
--(axis cs:7.607,1.90862)
--(axis cs:7.557,1.91131)
--(axis cs:7.507,1.91506)
--(axis cs:7.457,1.92186)
--(axis cs:7.407,1.92516)
--(axis cs:7.357,1.92878)
--(axis cs:7.307,1.93148)
--(axis cs:7.257,1.93382)
--(axis cs:7.207,1.93762)
--(axis cs:7.157,1.94311)
--(axis cs:7.107,1.94479)
--(axis cs:7.057,1.94816)
--(axis cs:7.007,1.94941)
--(axis cs:6.956,1.95114)
--(axis cs:6.906,1.95660)
--(axis cs:6.856,1.95980)
--(axis cs:6.806,1.96136)
--(axis cs:6.756,1.96469)
--(axis cs:6.706,1.96829)
--(axis cs:6.656,1.96952)
--(axis cs:6.606,1.97166)
--(axis cs:6.556,1.97314)
--(axis cs:6.506,1.97524)
--(axis cs:6.456,1.97911)
--(axis cs:6.406,1.98074)
--(axis cs:6.356,1.98196)
--(axis cs:6.306,1.98371)
--(axis cs:6.256,1.98392)
--(axis cs:6.206,1.98473)
--(axis cs:6.156,1.98575)
--(axis cs:6.106,1.98607)
--(axis cs:6.056,1.98797)
--(axis cs:6.006,1.98827)
--(axis cs:5.955,1.98864)
--(axis cs:5.905,1.98927)
--(axis cs:5.855,1.98743)
--(axis cs:5.805,1.99048)
--(axis cs:5.755,1.98937)
--(axis cs:5.705,1.99062)
--(axis cs:5.655,1.98686)
--(axis cs:5.605,1.98620)
--(axis cs:5.555,1.98668)
--(axis cs:5.505,1.98421)
--(axis cs:5.455,1.98189)
--(axis cs:5.405,1.97968)
--(axis cs:5.355,1.98012)
--(axis cs:5.305,1.97780)
--(axis cs:5.255,1.97809)
--(axis cs:5.205,1.97649)
--(axis cs:5.155,1.97487)
--(axis cs:5.105,1.97208)
--(axis cs:5.055,1.97301)
--(axis cs:5.005,1.96953)
--(axis cs:4.954,1.97066)
--(axis cs:4.904,1.97170)
--(axis cs:4.854,1.96707)
--(axis cs:4.804,1.96546)
--(axis cs:4.754,1.96426)
--(axis cs:4.704,1.96261)
--(axis cs:4.654,1.96238)
--(axis cs:4.604,1.95974)
--(axis cs:4.554,1.95686)
--(axis cs:4.504,1.95573)
--(axis cs:4.454,1.95412)
--(axis cs:4.404,1.95190)
--(axis cs:4.354,1.95142)
--(axis cs:4.304,1.94866)
--(axis cs:4.254,1.94937)
--(axis cs:4.204,1.94831)
--(axis cs:4.154,1.94773)
--(axis cs:4.104,1.94516)
--(axis cs:4.054,1.94242)
--(axis cs:4.004,1.94450)
--(axis cs:3.953,1.93883)
--(axis cs:3.903,1.93884)
--(axis cs:3.853,1.93920)
--(axis cs:3.803,1.93480)
--(axis cs:3.753,1.93400)
--(axis cs:3.703,1.93047)
--(axis cs:3.653,1.93155)
--(axis cs:3.603,1.93026)
--(axis cs:3.553,1.92750)
--(axis cs:3.503,1.92474)
--(axis cs:3.453,1.92073)
--(axis cs:3.403,1.91713)
--(axis cs:3.353,1.91451)
--(axis cs:3.303,1.91137)
--(axis cs:3.253,1.91151)
--(axis cs:3.203,1.90768)
--(axis cs:3.153,1.90268)
--(axis cs:3.103,1.89567)
--(axis cs:3.053,1.89065)
--(axis cs:3.003,1.88984)
--(axis cs:2.952,1.88590)
--(axis cs:2.902,1.88186)
--(axis cs:2.852,1.87606)
--(axis cs:2.802,1.87528)
--(axis cs:2.752,1.87087)
--(axis cs:2.702,1.86322)
--(axis cs:2.652,1.86160)
--(axis cs:2.602,1.86276)
--(axis cs:2.552,1.86335)
--(axis cs:2.502,1.86076)
--(axis cs:2.452,1.85818)
--(axis cs:2.402,1.85443)
--(axis cs:2.352,1.85223)
--(axis cs:2.302,1.85135)
--(axis cs:2.252,1.84792)
--(axis cs:2.202,1.84161)
--(axis cs:2.152,1.83584)
--(axis cs:2.102,1.83312)
--(axis cs:2.052,1.83041)
--(axis cs:2.002,1.82908)
--(axis cs:1.951,1.82694)
--(axis cs:1.901,1.82492)
--(axis cs:1.851,1.82191)
--(axis cs:1.801,1.81977)
--(axis cs:1.751,1.81859)
--(axis cs:1.701,1.81688)
--(axis cs:1.651,1.81701)
--(axis cs:1.601,1.81424)
--(axis cs:1.551,1.81126)
--(axis cs:1.501,1.81058)
--(axis cs:1.451,1.80617)
--(axis cs:1.401,1.80447)
--(axis cs:1.351,1.80158)
--(axis cs:1.301,1.80128)
--(axis cs:1.251,1.79707)
--(axis cs:1.201,1.79597)
--(axis cs:1.151,1.79238)
--(axis cs:1.101,1.78680)
--(axis cs:1.051,1.78587)
--(axis cs:1.001,1.78866)
--(axis cs:0.950,1.78689)
--(axis cs:0.900,1.78488)
--(axis cs:0.850,1.78432)
--(axis cs:0.800,1.78197)
--(axis cs:0.750,1.78436)
--(axis cs:0.700,1.78122)
--(axis cs:0.650,1.78073)
--(axis cs:0.600,1.77957)
--(axis cs:0.550,1.77711)
--(axis cs:0.500,1.77420)
--(axis cs:0.450,1.77514)
--(axis cs:0.400,1.77608)
--(axis cs:0.350,1.77720)
--(axis cs:0.300,1.77762)
--(axis cs:0.250,1.77802)
--(axis cs:0.200,1.77923)
--(axis cs:0.150,1.77874)
--(axis cs:0.100,1.77875)
--(axis cs:0.050,1.77869)
--(axis cs:0,1.7830786390563)
--cycle;

\addplot [semithick, black, opacity=0.5, mark=|, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.745074507450745 0
2.25022502250225 0
2.38023802380238 0
2.96029602960296 0
3.07530753075308 0
4.84548454845485 0
5.11051105110511 0
5.59055905590559 0
6.45064506450645 0
6.55065506550655 0
7.08570857085709 0
7.7007700770077 0
7.88078807880788 0
9.72097209720972 0
11.1811181118112 0
11.7561756175618 0
13.031303130313 0
13.1863186318632 0
13.6563656365637 0
14.0864086408641 0
15.4165416541654 0
16.7116711671167 0
18.3568356835684 0
18.6768676867687 0
18.8868886888689 0
18.9218921892189 0
21.4371437143714 0
24.2724272427243 0
24.2924292429243 0
24.3474347434743 0
25.2575257525753 0
25.2725272527253 0
25.2975297529753 0
29.2229222922292 0
30.1630163016302 0
31.9431943194319 0
33.1583158315832 0
34.018401840184 0
34.7334733473347 0
35.5785578557856 0
37.3687368736874 0
38.8738873887389 0
40.6090609060906 0
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 0.909600232692397
0.050 0.91385
0.100 0.91809
0.150 0.92232
0.200 0.92655
0.250 0.93076
0.300 0.93496
0.350 0.93915
0.400 0.94333
0.450 0.94750
0.500 0.95166
0.550 0.95581
0.600 0.95994
0.650 0.96407
0.700 0.96818
0.750 0.97227
0.800 0.97636
0.850 0.98043
0.900 0.98449
0.950 0.98853
1.001 0.99256
1.051 0.99658
1.101 1.00058
1.151 1.00456
1.201 1.00854
1.251 1.01249
1.301 1.01643
1.351 1.02036
1.401 1.02427
1.451 1.02816
1.501 1.03204
1.551 1.03590
1.601 1.03974
1.651 1.04356
1.701 1.04737
1.751 1.05116
1.801 1.05494
1.851 1.05869
1.901 1.06243
1.951 1.06615
2.002 1.06985
2.052 1.07353
2.102 1.07719
2.152 1.08083
2.202 1.08445
2.252 1.08806
2.302 1.09164
2.352 1.09520
2.402 1.09874
2.452 1.10227
2.502 1.10577
2.552 1.10925
2.602 1.11271
2.652 1.11615
2.702 1.11956
2.752 1.12296
2.802 1.12633
2.852 1.12968
2.902 1.13301
2.952 1.13632
3.003 1.13960
3.053 1.14286
3.103 1.14610
3.153 1.14931
3.203 1.15251
3.253 1.15567
3.303 1.15882
3.353 1.16194
3.403 1.16504
3.453 1.16811
3.503 1.17116
3.553 1.17418
3.603 1.17718
3.653 1.18016
3.703 1.18311
3.753 1.18604
3.803 1.18894
3.853 1.19182
3.903 1.19467
3.953 1.19749
4.004 1.20029
4.054 1.20307
4.104 1.20582
4.154 1.20854
4.204 1.21124
4.254 1.21391
4.304 1.21655
4.354 1.21917
4.404 1.22176
4.454 1.22433
4.504 1.22687
4.554 1.22938
4.604 1.23187
4.654 1.23433
4.704 1.23676
4.754 1.23917
4.804 1.24155
4.854 1.24390
4.904 1.24622
4.954 1.24852
5.005 1.25079
5.055 1.25303
5.105 1.25525
5.155 1.25744
5.205 1.25960
5.255 1.26173
5.305 1.26384
5.355 1.26592
5.405 1.26797
5.455 1.26999
5.505 1.27198
5.555 1.27395
5.605 1.27589
5.655 1.27780
5.705 1.27969
5.755 1.28155
5.805 1.28338
5.855 1.28518
5.905 1.28695
5.955 1.28870
6.006 1.29041
6.056 1.29210
6.106 1.29377
6.156 1.29540
6.206 1.29701
6.256 1.29858
6.306 1.30014
6.356 1.30166
6.406 1.30315
6.456 1.30462
6.506 1.30606
6.556 1.30748
6.606 1.30886
6.656 1.31022
6.706 1.31155
6.756 1.31285
6.806 1.31413
6.856 1.31537
6.906 1.31659
6.956 1.31779
7.007 1.31895
7.057 1.32009
7.107 1.32120
7.157 1.32229
7.207 1.32334
7.257 1.32437
7.307 1.32538
7.357 1.32635
7.407 1.32730
7.457 1.32823
7.507 1.32912
7.557 1.32999
7.607 1.33084
7.657 1.33165
7.707 1.33244
7.757 1.33321
7.807 1.33395
7.857 1.33466
7.907 1.33535
7.957 1.33601
8.008 1.33665
8.058 1.33726
8.108 1.33784
8.158 1.33840
8.208 1.33893
8.258 1.33944
8.308 1.33993
8.358 1.34038
8.408 1.34082
8.458 1.34123
8.508 1.34161
8.558 1.34197
8.608 1.34231
8.658 1.34262
8.708 1.34291
8.758 1.34317
8.808 1.34341
8.858 1.34363
8.908 1.34382
8.958 1.34399
9.009 1.34414
9.059 1.34426
9.109 1.34436
9.159 1.34444
9.209 1.34449
9.259 1.34452
9.309 1.34453
9.359 1.34452
9.409 1.34449
9.459 1.34443
9.509 1.34435
9.559 1.34425
9.609 1.34413
9.659 1.34398
9.709 1.34382
9.759 1.34363
9.809 1.34343
9.859 1.34320
9.909 1.34295
9.959 1.34268
10.01 1.34240
10.06 1.34209
10.11 1.34176
10.16 1.34141
10.21 1.34104
10.26 1.34065
10.31 1.34025
10.36 1.33982
10.41 1.33938
10.46 1.33891
10.51 1.33843
10.56 1.33793
10.61 1.33741
10.66 1.33687
10.71 1.33632
10.76 1.33575
10.81 1.33516
10.86 1.33455
10.91 1.33392
10.96 1.33328
11.01 1.33262
11.06 1.33195
11.11 1.33125
11.16 1.33055
11.21 1.32982
11.26 1.32908
11.31 1.32832
11.36 1.32755
11.41 1.32676
11.46 1.32596
11.51 1.32514
11.56 1.32431
11.61 1.32346
11.66 1.32259
11.71 1.32172
11.76 1.32083
11.81 1.31992
11.86 1.31900
11.91 1.31807
11.96 1.31712
12.01 1.31616
12.06 1.31518
12.11 1.31420
12.16 1.31320
12.21 1.31218
12.26 1.31116
12.31 1.31012
12.36 1.30907
12.41 1.30801
12.46 1.30694
12.51 1.30585
12.56 1.30475
12.61 1.30365
12.66 1.30253
12.71 1.30139
12.76 1.30025
12.81 1.29910
12.86 1.29794
12.91 1.29676
12.96 1.29558
13.01 1.29439
13.06 1.29318
13.11 1.29197
13.16 1.29075
13.21 1.28952
13.26 1.28828
13.31 1.28703
13.36 1.28577
13.41 1.28450
13.46 1.28322
13.51 1.28194
13.56 1.28064
13.61 1.27934
13.66 1.27803
13.71 1.27671
13.76 1.27539
13.81 1.27406
13.86 1.27272
13.91 1.27137
13.96 1.27001
14.01 1.26865
14.06 1.26729
14.11 1.26591
14.16 1.26453
14.21 1.26314
14.26 1.26175
14.31 1.26035
14.36 1.25894
14.41 1.25753
14.46 1.25611
14.51 1.25469
14.56 1.25326
14.61 1.25183
14.66 1.25039
14.71 1.24895
14.76 1.24750
14.81 1.24605
14.86 1.24459
14.91 1.24313
14.96 1.24166
15.01 1.24019
15.06 1.23871
15.11 1.23724
15.16 1.23575
15.21 1.23427
15.26 1.23278
15.31 1.23128
15.36 1.22979
15.41 1.22829
15.46 1.22678
15.51 1.22528
15.56 1.22377
15.61 1.22225
15.66 1.22074
15.71 1.21922
15.76 1.21770
15.81 1.21618
15.86 1.21466
15.91 1.21313
15.96 1.21160
16.01 1.21007
16.06 1.20854
16.11 1.20700
16.16 1.20547
16.21 1.20393
16.26 1.20239
16.31 1.20085
16.36 1.19931
16.41 1.19776
16.46 1.19622
16.51 1.19467
16.56 1.19313
16.61 1.19158
16.66 1.19003
16.71 1.18848
16.76 1.18694
16.81 1.18539
16.86 1.18384
16.91 1.18229
16.96 1.18073
17.01 1.17918
17.06 1.17763
17.11 1.17608
17.16 1.17453
17.21 1.17298
17.26 1.17143
17.31 1.16988
17.36 1.16833
17.41 1.16678
17.46 1.16523
17.51 1.16368
17.56 1.16213
17.61 1.16058
17.66 1.15903
17.71 1.15749
17.76 1.15594
17.81 1.15440
17.86 1.15285
17.91 1.15131
17.96 1.14977
18.01 1.14822
18.06 1.14668
18.11 1.14514
18.16 1.14361
18.21 1.14207
18.26 1.14053
18.31 1.13900
18.36 1.13747
18.41 1.13594
18.46 1.13441
18.51 1.13288
18.56 1.13135
18.61 1.12983
18.66 1.12830
18.71 1.12678
18.76 1.12526
18.81 1.12374
18.86 1.12223
18.91 1.12071
18.96 1.11920
19.01 1.11769
19.06 1.11618
19.11 1.11467
19.16 1.11317
19.21 1.11166
19.26 1.11016
19.31 1.10866
19.36 1.10717
19.41 1.10567
19.46 1.10418
19.51 1.10269
19.56 1.10120
19.61 1.09971
19.66 1.09823
19.71 1.09675
19.76 1.09527
19.81 1.09379
19.86 1.09231
19.91 1.09084
19.96 1.08937
20.02 1.08790
20.07 1.08644
20.12 1.08497
20.17 1.08351
20.22 1.08205
20.27 1.08059
20.32 1.07914
20.37 1.07769
20.42 1.07624
20.47 1.07479
20.52 1.07335
20.57 1.07190
20.62 1.07046
20.67 1.06903
20.72 1.06759
20.77 1.06616
20.82 1.06473
20.87 1.06330
20.92 1.06187
20.97 1.06045
21.02 1.05903
21.07 1.05761
21.12 1.05620
21.17 1.05478
21.22 1.05337
21.27 1.05196
21.32 1.05056
21.37 1.04915
21.42 1.04775
21.47 1.04635
21.52 1.04496
21.57 1.04356
21.62 1.04217
21.67 1.04078
21.72 1.03940
21.77 1.03801
21.82 1.03663
21.87 1.03525
21.92 1.03387
21.97 1.03249
22.02 1.03112
22.07 1.02975
22.12 1.02838
22.17 1.02701
22.22 1.02565
22.27 1.02429
22.32 1.02293
22.37 1.02157
22.42 1.02021
22.47 1.01886
22.52 1.01751
22.57 1.01616
22.62 1.01481
22.67 1.01347
22.72 1.01213
22.77 1.01078
22.82 1.00945
22.87 1.00811
22.92 1.00677
22.97 1.00544
23.02 1.00411
23.07 1.00278
23.12 1.00145
23.17 1.00013
23.22 0.99880
23.27 0.99748
23.32 0.99616
23.37 0.99484
23.42 0.99353
23.47 0.99221
23.52 0.99090
23.57 0.98959
23.62 0.98828
23.67 0.98697
23.72 0.98566
23.77 0.98436
23.82 0.98305
23.87 0.98175
23.92 0.98045
23.97 0.97915
24.02 0.97786
24.07 0.97656
24.12 0.97526
24.17 0.97397
24.22 0.97268
24.27 0.97139
24.32 0.97010
24.37 0.96881
24.42 0.96752
24.47 0.96624
24.52 0.96495
24.57 0.96367
24.62 0.96238
24.67 0.96110
24.72 0.95982
24.77 0.95854
24.82 0.95726
24.87 0.95598
24.92 0.95471
24.97 0.95343
25.02 0.95215
25.07 0.95088
25.12 0.94961
25.17 0.94833
25.22 0.94706
25.27 0.94579
25.32 0.94451
25.37 0.94324
25.42 0.94197
25.47 0.94070
25.52 0.93943
25.57 0.93816
25.62 0.93690
25.67 0.93563
25.72 0.93436
25.77 0.93309
25.82 0.93182
25.87 0.93056
25.92 0.92929
25.97 0.92802
26.02 0.92675
26.07 0.92549
26.12 0.92422
26.17 0.92295
26.22 0.92168
26.27 0.92042
26.32 0.91915
26.37 0.91788
26.42 0.91661
26.47 0.91534
26.52 0.91408
26.57 0.91281
26.62 0.91154
26.67 0.91027
26.72 0.90900
26.77 0.90773
26.82 0.90645
26.87 0.90518
26.92 0.90391
26.97 0.90264
27.02 0.90136
27.07 0.90009
27.12 0.89881
27.17 0.89753
27.22 0.89626
27.27 0.89498
27.32 0.89370
27.37 0.89242
27.42 0.89114
27.47 0.88985
27.52 0.88857
27.57 0.88728
27.62 0.88600
27.67 0.88471
27.72 0.88342
27.77 0.88213
27.82 0.88084
27.87 0.87955
27.92 0.87825
27.97 0.87695
28.02 0.87566
28.07 0.87436
28.12 0.87306
28.17 0.87175
28.22 0.87045
28.27 0.86914
28.32 0.86783
28.37 0.86652
28.42 0.86521
28.47 0.86390
28.52 0.86258
28.57 0.86126
28.62 0.85994
28.67 0.85862
28.72 0.85730
28.77 0.85597
28.82 0.85464
28.87 0.85331
28.92 0.85198
28.97 0.85064
29.02 0.84930
29.07 0.84796
29.12 0.84662
29.17 0.84527
29.22 0.84392
29.27 0.84257
29.32 0.84122
29.37 0.83986
29.42 0.83850
29.47 0.83714
29.52 0.83577
29.57 0.83440
29.62 0.83303
29.67 0.83166
29.72 0.83028
29.77 0.82890
29.82 0.82752
29.87 0.82613
29.92 0.82474
29.97 0.82335
30.03 0.82195
30.08 0.82055
30.13 0.81915
30.18 0.81774
30.23 0.81633
30.28 0.81492
30.33 0.81350
30.38 0.81208
30.43 0.81066
30.48 0.80923
30.53 0.80780
30.58 0.80636
30.63 0.80492
30.68 0.80348
30.73 0.80203
30.78 0.80058
30.83 0.79913
30.88 0.79767
30.93 0.79620
30.98 0.79474
31.03 0.79327
31.08 0.79179
31.13 0.79031
31.18 0.78883
31.23 0.78734
31.28 0.78585
31.33 0.78435
31.38 0.78285
31.43 0.78135
31.48 0.77984
31.53 0.77833
31.58 0.77681
31.63 0.77529
31.68 0.77376
31.73 0.77223
31.78 0.77069
31.83 0.76915
31.88 0.76760
31.93 0.76605
31.98 0.76450
32.03 0.76294
32.08 0.76138
32.13 0.75981
32.18 0.75823
32.23 0.75665
32.28 0.75507
32.33 0.75348
32.38 0.75189
32.43 0.75029
32.48 0.74869
32.53 0.74708
32.58 0.74546
32.63 0.74385
32.68 0.74222
32.73 0.74059
32.78 0.73896
32.83 0.73732
32.88 0.73568
32.93 0.73403
32.98 0.73237
33.03 0.73071
33.08 0.72905
33.13 0.72738
33.18 0.72570
33.23 0.72402
33.28 0.72234
33.33 0.72065
33.38 0.71895
33.43 0.71725
33.48 0.71554
33.53 0.71383
33.58 0.71211
33.63 0.71039
33.68 0.70866
33.73 0.70693
33.78 0.70519
33.83 0.70344
33.88 0.70169
33.93 0.69994
33.98 0.69817
34.03 0.69641
34.08 0.69464
34.13 0.69286
34.18 0.69108
34.23 0.68929
34.28 0.68749
34.33 0.68570
34.38 0.68389
34.43 0.68208
34.48 0.68027
34.53 0.67844
34.58 0.67662
34.63 0.67479
34.68 0.67295
34.73 0.67111
34.78 0.66926
34.83 0.66740
34.88 0.66555
34.93 0.66368
34.98 0.66181
35.03 0.65994
35.08 0.65806
35.13 0.65617
35.18 0.65428
35.23 0.65238
35.28 0.65048
35.33 0.64858
35.38 0.64666
35.43 0.64475
35.48 0.64282
35.53 0.64089
35.58 0.63896
35.63 0.63702
35.68 0.63508
35.73 0.63313
35.78 0.63118
35.83 0.62922
35.88 0.62725
35.93 0.62529
35.98 0.62331
36.03 0.62133
36.08 0.61935
36.13 0.61736
36.18 0.61537
36.23 0.61337
36.28 0.61137
36.33 0.60936
36.38 0.60734
36.43 0.60533
36.48 0.60330
36.53 0.60128
36.58 0.59925
36.63 0.59721
36.68 0.59517
36.73 0.59312
36.78 0.59107
36.83 0.58902
36.88 0.58696
36.93 0.58490
36.98 0.58283
37.03 0.58076
37.08 0.57868
37.13 0.57660
37.18 0.57452
37.23 0.57243
37.28 0.57034
37.33 0.56824
37.38 0.56614
37.43 0.56404
37.48 0.56193
37.53 0.55982
37.58 0.55770
37.63 0.55558
37.68 0.55346
37.73 0.55133
37.78 0.54920
37.83 0.54707
37.88 0.54493
37.93 0.54279
37.98 0.54065
38.03 0.53850
38.08 0.53635
38.13 0.53420
38.18 0.53204
38.23 0.52989
38.28 0.52772
38.33 0.52556
38.38 0.52339
38.43 0.52122
38.48 0.51905
38.53 0.51687
38.58 0.51469
38.63 0.51251
38.68 0.51033
38.73 0.50814
38.78 0.50596
38.83 0.50377
38.88 0.50157
38.93 0.49938
38.98 0.49718
39.03 0.49499
39.08 0.49279
39.13 0.49058
39.18 0.48838
39.23 0.48617
39.28 0.48397
39.33 0.48176
39.38 0.47955
39.43 0.47734
39.48 0.47513
39.53 0.47291
39.58 0.47070
39.63 0.46848
39.68 0.46626
39.73 0.46405
39.78 0.46183
39.83 0.45961
39.88 0.45739
39.93 0.45517
39.98 0.45295
40.04 0.45073
40.09 0.44850
40.14 0.44628
40.19 0.44406
40.24 0.44184
40.29 0.43961
40.34 0.43739
40.39 0.43517
40.44 0.43295
40.49 0.43073
40.54 0.42850
40.59 0.42628
40.64 0.42406
40.69 0.42184
40.74 0.41962
40.79 0.41740
40.84 0.41519
40.89 0.41297
40.94 0.41075
40.99 0.40854
41.04 0.40633
41.09 0.40411
41.14 0.40190
41.19 0.39969
41.24 0.39748
41.29 0.39528
41.34 0.39307
41.39 0.39087
41.44 0.38867
41.49 0.38647
41.54 0.38427
41.59 0.38208
41.64 0.37989
41.69 0.37769
41.74 0.37551
41.79 0.37332
41.84 0.37114
41.89 0.36896
41.94 0.36678
41.99 0.36460
42.04 0.36243
42.09 0.36026
42.14 0.35809
42.19 0.35593
42.24 0.35377
42.29 0.35161
42.34 0.34946
42.39 0.34730
42.44 0.34516
42.49 0.34301
42.54 0.34087
42.59 0.33874
42.64 0.33660
42.69 0.33448
42.74 0.33235
42.79 0.33023
42.84 0.32811
42.89 0.32600
42.94 0.32389
42.99 0.32179
43.04 0.31969
43.09 0.31759
43.14 0.31550
43.19 0.31341
43.24 0.31133
43.29 0.30926
43.34 0.30718
43.39 0.30512
43.44 0.30305
43.49 0.30100
43.54 0.29894
43.59 0.29690
43.64 0.29486
43.69 0.29282
43.74 0.29079
43.79 0.28876
43.84 0.28674
43.89 0.28473
43.94 0.28272
43.99 0.28072
44.04 0.27872
44.09 0.27673
44.14 0.27474
44.19 0.27276
44.24 0.27079
44.29 0.26882
44.34 0.26686
44.39 0.26491
44.44 0.26296
44.49 0.26101
44.54 0.25908
44.59 0.25715
44.64 0.25523
44.69 0.25331
44.74 0.25140
44.79 0.24950
44.84 0.24760
44.89 0.24571
44.94 0.24383
44.99 0.24195
45.04 0.24008
45.09 0.23822
45.14 0.23636
45.19 0.23452
45.24 0.23268
45.29 0.23084
45.34 0.22902
45.39 0.22720
45.44 0.22538
45.49 0.22358
45.54 0.22178
45.59 0.21999
45.64 0.21821
45.69 0.21644
45.74 0.21467
45.79 0.21291
45.84 0.21116
45.89 0.20942
45.94 0.20768
45.99 0.20595
46.04 0.20423
46.09 0.20252
46.14 0.20081
46.19 0.19912
46.24 0.19743
46.29 0.19575
46.34 0.19408
46.39 0.19241
46.44 0.19075
46.49 0.18911
46.54 0.18747
46.59 0.18583
46.64 0.18421
46.69 0.18259
46.74 0.18099
46.79 0.17939
46.84 0.17780
46.89 0.17621
46.94 0.17464
46.99 0.17307
47.04 0.17152
47.09 0.16997
47.14 0.16843
47.19 0.16689
47.24 0.16537
47.29 0.16385
47.34 0.16235
47.39 0.16085
47.44 0.15936
47.49 0.15788
47.54 0.15641
47.59 0.15494
47.64 0.15349
47.69 0.15204
47.74 0.15060
47.79 0.14917
47.84 0.14775
47.89 0.14634
47.94 0.14493
47.99 0.14354
48.04 0.14215
48.09 0.14078
48.14 0.13941
48.19 0.13805
48.24 0.13669
48.29 0.13535
48.34 0.13402
48.39 0.13269
48.44 0.13137
48.49 0.13006
48.54 0.12876
48.59 0.12747
48.64 0.12619
48.69 0.12492
48.74 0.12365
48.79 0.12239
48.84 0.12115
48.89 0.11991
48.94 0.11868
48.99 0.11745
49.04 0.11624
49.09 0.11503
49.14 0.11384
49.19 0.11265
49.24 0.11147
49.29 0.11030
49.34 0.10914
49.39 0.10798
49.44 0.10684
49.49 0.10570
49.54 0.10457
49.59 0.10345
49.64 0.10234
49.69 0.10124
49.74 0.10014
49.79 0.09906
49.84 0.09798
49.89 0.09691
49.94 0.09585
50 0.0948008107870216
};
\addplot [semithick, color0, forget plot]
table {%
0 1.11980367392998
0.050 1.12172
0.100 1.12364
0.150 1.12556
0.200 1.12748
0.250 1.12940
0.300 1.13131
0.350 1.13323
0.400 1.13514
0.450 1.13705
0.500 1.13896
0.550 1.14086
0.600 1.14277
0.650 1.14467
0.700 1.14656
0.750 1.14845
0.800 1.15034
0.850 1.15223
0.900 1.15411
0.950 1.15598
1.001 1.15785
1.051 1.15972
1.101 1.16158
1.151 1.16344
1.201 1.16529
1.251 1.16713
1.301 1.16897
1.351 1.17080
1.401 1.17262
1.451 1.17443
1.501 1.17624
1.551 1.17804
1.601 1.17984
1.651 1.18162
1.701 1.18339
1.751 1.18516
1.801 1.18692
1.851 1.18867
1.901 1.19040
1.951 1.19213
2.002 1.19385
2.052 1.19555
2.102 1.19725
2.152 1.19893
2.202 1.20060
2.252 1.20226
2.302 1.20391
2.352 1.20554
2.402 1.20717
2.452 1.20878
2.502 1.21037
2.552 1.21195
2.602 1.21352
2.652 1.21508
2.702 1.21662
2.752 1.21814
2.802 1.21965
2.852 1.22115
2.902 1.22262
2.952 1.22409
3.003 1.22554
3.053 1.22697
3.103 1.22838
3.153 1.22978
3.203 1.23116
3.253 1.23253
3.303 1.23388
3.353 1.23521
3.403 1.23652
3.453 1.23781
3.503 1.23909
3.553 1.24035
3.603 1.24159
3.653 1.24281
3.703 1.24402
3.753 1.24520
3.803 1.24636
3.853 1.24751
3.903 1.24864
3.953 1.24974
4.004 1.25083
4.054 1.25190
4.104 1.25295
4.154 1.25397
4.204 1.25498
4.254 1.25597
4.304 1.25693
4.354 1.25787
4.404 1.25880
4.454 1.25970
4.504 1.26058
4.554 1.26144
4.604 1.26228
4.654 1.26309
4.704 1.26389
4.754 1.26466
4.804 1.26541
4.854 1.26613
4.904 1.26684
4.954 1.26752
5.005 1.26818
5.055 1.26882
5.105 1.26943
5.155 1.27002
5.205 1.27059
5.255 1.27114
5.305 1.27166
5.355 1.27216
5.405 1.27264
5.455 1.27309
5.505 1.27352
5.555 1.27393
5.605 1.27432
5.655 1.27468
5.705 1.27501
5.755 1.27533
5.805 1.27562
5.855 1.27589
5.905 1.27614
5.955 1.27636
6.006 1.27656
6.056 1.27674
6.106 1.27689
6.156 1.27702
6.206 1.27713
6.256 1.27722
6.306 1.27728
6.356 1.27733
6.406 1.27735
6.456 1.27734
6.506 1.27732
6.556 1.27727
6.606 1.27721
6.656 1.27712
6.706 1.27701
6.756 1.27688
6.806 1.27673
6.856 1.27655
6.906 1.27636
6.956 1.27615
7.007 1.27591
7.057 1.27566
7.107 1.27538
7.157 1.27509
7.207 1.27478
7.257 1.27445
7.307 1.27410
7.357 1.27373
7.407 1.27334
7.457 1.27294
7.507 1.27251
7.557 1.27207
7.607 1.27162
7.657 1.27114
7.707 1.27065
7.757 1.27014
7.807 1.26962
7.857 1.26908
7.907 1.26853
7.957 1.26796
8.008 1.26738
8.058 1.26678
8.108 1.26617
8.158 1.26554
8.208 1.26490
8.258 1.26425
8.308 1.26358
8.358 1.26291
8.408 1.26221
8.458 1.26151
8.508 1.26080
8.558 1.26007
8.608 1.25934
8.658 1.25859
8.708 1.25783
8.758 1.25706
8.808 1.25629
8.858 1.25550
8.908 1.25470
8.958 1.25390
9.009 1.25308
9.059 1.25226
9.109 1.25143
9.159 1.25059
9.209 1.24974
9.259 1.24889
9.309 1.24803
9.359 1.24716
9.409 1.24628
9.459 1.24540
9.509 1.24451
9.559 1.24362
9.609 1.24272
9.659 1.24181
9.709 1.24090
9.759 1.23998
9.809 1.23906
9.859 1.23813
9.909 1.23720
9.959 1.23626
10.01 1.23532
10.06 1.23438
10.11 1.23343
10.16 1.23248
10.21 1.23152
10.26 1.23056
10.31 1.22959
10.36 1.22863
10.41 1.22765
10.46 1.22668
10.51 1.22570
10.56 1.22472
10.61 1.22374
10.66 1.22275
10.71 1.22176
10.76 1.22077
10.81 1.21977
10.86 1.21877
10.91 1.21777
10.96 1.21677
11.01 1.21576
11.06 1.21476
11.11 1.21375
11.16 1.21273
11.21 1.21172
11.26 1.21070
11.31 1.20968
11.36 1.20866
11.41 1.20764
11.46 1.20661
11.51 1.20558
11.56 1.20455
11.61 1.20352
11.66 1.20249
11.71 1.20145
11.76 1.20041
11.81 1.19937
11.86 1.19833
11.91 1.19729
11.96 1.19624
12.01 1.19519
12.06 1.19414
12.11 1.19309
12.16 1.19204
12.21 1.19098
12.26 1.18992
12.31 1.18886
12.36 1.18780
12.41 1.18674
12.46 1.18567
12.51 1.18461
12.56 1.18354
12.61 1.18246
12.66 1.18139
12.71 1.18032
12.76 1.17924
12.81 1.17816
12.86 1.17708
12.91 1.17600
12.96 1.17491
13.01 1.17382
13.06 1.17274
13.11 1.17165
13.16 1.17055
13.21 1.16946
13.26 1.16836
13.31 1.16727
13.36 1.16617
13.41 1.16507
13.46 1.16397
13.51 1.16286
13.56 1.16176
13.61 1.16065
13.66 1.15954
13.71 1.15843
13.76 1.15732
13.81 1.15621
13.86 1.15510
13.91 1.15399
13.96 1.15287
14.01 1.15176
14.06 1.15064
14.11 1.14953
14.16 1.14841
14.21 1.14729
14.26 1.14617
14.31 1.14506
14.36 1.14394
14.41 1.14282
14.46 1.14170
14.51 1.14058
14.56 1.13947
14.61 1.13835
14.66 1.13723
14.71 1.13611
14.76 1.13500
14.81 1.13388
14.86 1.13277
14.91 1.13165
14.96 1.13054
15.01 1.12943
15.06 1.12832
15.11 1.12721
15.16 1.12610
15.21 1.12499
15.26 1.12389
15.31 1.12278
15.36 1.12168
15.41 1.12058
15.46 1.11948
15.51 1.11838
15.56 1.11728
15.61 1.11619
15.66 1.11510
15.71 1.11401
15.76 1.11292
15.81 1.11183
15.86 1.11075
15.91 1.10967
15.96 1.10859
16.01 1.10751
16.06 1.10643
16.11 1.10536
16.16 1.10429
16.21 1.10322
16.26 1.10215
16.31 1.10109
16.36 1.10003
16.41 1.09897
16.46 1.09792
16.51 1.09686
16.56 1.09581
16.61 1.09476
16.66 1.09372
16.71 1.09267
16.76 1.09163
16.81 1.09060
16.86 1.08956
16.91 1.08853
16.96 1.08750
17.01 1.08647
17.06 1.08544
17.11 1.08442
17.16 1.08340
17.21 1.08238
17.26 1.08137
17.31 1.08036
17.36 1.07935
17.41 1.07834
17.46 1.07733
17.51 1.07633
17.56 1.07533
17.61 1.07433
17.66 1.07334
17.71 1.07235
17.76 1.07135
17.81 1.07037
17.86 1.06938
17.91 1.06840
17.96 1.06741
18.01 1.06643
18.06 1.06546
18.11 1.06448
18.16 1.06351
18.21 1.06254
18.26 1.06157
18.31 1.06060
18.36 1.05963
18.41 1.05867
18.46 1.05771
18.51 1.05675
18.56 1.05579
18.61 1.05484
18.66 1.05389
18.71 1.05294
18.76 1.05199
18.81 1.05104
18.86 1.05010
18.91 1.04916
18.96 1.04822
19.01 1.04728
19.06 1.04635
19.11 1.04541
19.16 1.04448
19.21 1.04356
19.26 1.04263
19.31 1.04171
19.36 1.04079
19.41 1.03988
19.46 1.03896
19.51 1.03805
19.56 1.03714
19.61 1.03624
19.66 1.03534
19.71 1.03444
19.76 1.03355
19.81 1.03266
19.86 1.03177
19.91 1.03089
19.96 1.03001
20.02 1.02913
20.07 1.02826
20.12 1.02739
20.17 1.02652
20.22 1.02566
20.27 1.02481
20.32 1.02395
20.37 1.02310
20.42 1.02226
20.47 1.02142
20.52 1.02058
20.57 1.01975
20.62 1.01892
20.67 1.01809
20.72 1.01727
20.77 1.01646
20.82 1.01564
20.87 1.01483
20.92 1.01403
20.97 1.01323
21.02 1.01243
21.07 1.01164
21.12 1.01085
21.17 1.01006
21.22 1.00928
21.27 1.00850
21.32 1.00773
21.37 1.00696
21.42 1.00619
21.47 1.00542
21.52 1.00466
21.57 1.00390
21.62 1.00315
21.67 1.00240
21.72 1.00165
21.77 1.00090
21.82 1.00016
21.87 0.99942
21.92 0.99868
21.97 0.99794
22.02 0.99721
22.07 0.99647
22.12 0.99574
22.17 0.99502
22.22 0.99429
22.27 0.99356
22.32 0.99284
22.37 0.99212
22.42 0.99140
22.47 0.99067
22.52 0.98995
22.57 0.98924
22.62 0.98852
22.67 0.98780
22.72 0.98708
22.77 0.98636
22.82 0.98564
22.87 0.98492
22.92 0.98420
22.97 0.98348
23.02 0.98276
23.07 0.98203
23.12 0.98131
23.17 0.98058
23.22 0.97985
23.27 0.97912
23.32 0.97839
23.37 0.97765
23.42 0.97691
23.47 0.97617
23.52 0.97543
23.57 0.97468
23.62 0.97393
23.67 0.97317
23.72 0.97241
23.77 0.97165
23.82 0.97088
23.87 0.97011
23.92 0.96934
23.97 0.96856
24.02 0.96777
24.07 0.96698
24.12 0.96619
24.17 0.96538
24.22 0.96458
24.27 0.96377
24.32 0.96295
24.37 0.96213
24.42 0.96130
24.47 0.96047
24.52 0.95962
24.57 0.95878
24.62 0.95793
24.67 0.95707
24.72 0.95620
24.77 0.95533
24.82 0.95446
24.87 0.95358
24.92 0.95269
24.97 0.95179
25.02 0.95089
25.07 0.94999
25.12 0.94908
25.17 0.94816
25.22 0.94724
25.27 0.94631
25.32 0.94537
25.37 0.94443
25.42 0.94349
25.47 0.94254
25.52 0.94158
25.57 0.94062
25.62 0.93966
25.67 0.93869
25.72 0.93772
25.77 0.93674
25.82 0.93576
25.87 0.93478
25.92 0.93379
25.97 0.93280
26.02 0.93180
26.07 0.93080
26.12 0.92980
26.17 0.92880
26.22 0.92779
26.27 0.92678
26.32 0.92577
26.37 0.92476
26.42 0.92375
26.47 0.92273
26.52 0.92172
26.57 0.92070
26.62 0.91968
26.67 0.91866
26.72 0.91764
26.77 0.91662
26.82 0.91560
26.87 0.91458
26.92 0.91356
26.97 0.91254
27.02 0.91152
27.07 0.91050
27.12 0.90948
27.17 0.90846
27.22 0.90745
27.27 0.90643
27.32 0.90542
27.37 0.90440
27.42 0.90339
27.47 0.90238
27.52 0.90137
27.57 0.90037
27.62 0.89936
27.67 0.89836
27.72 0.89735
27.77 0.89635
27.82 0.89536
27.87 0.89436
27.92 0.89337
27.97 0.89238
28.02 0.89139
28.07 0.89040
28.12 0.88941
28.17 0.88843
28.22 0.88745
28.27 0.88647
28.32 0.88549
28.37 0.88452
28.42 0.88354
28.47 0.88257
28.52 0.88160
28.57 0.88064
28.62 0.87967
28.67 0.87871
28.72 0.87774
28.77 0.87678
28.82 0.87582
28.87 0.87487
28.92 0.87391
28.97 0.87295
29.02 0.87200
29.07 0.87104
29.12 0.87009
29.17 0.86914
29.22 0.86819
29.27 0.86724
29.32 0.86629
29.37 0.86534
29.42 0.86439
29.47 0.86344
29.52 0.86248
29.57 0.86153
29.62 0.86058
29.67 0.85963
29.72 0.85868
29.77 0.85772
29.82 0.85677
29.87 0.85581
29.92 0.85485
29.97 0.85389
30.03 0.85293
30.08 0.85197
30.13 0.85100
30.18 0.85003
30.23 0.84906
30.28 0.84809
30.33 0.84711
30.38 0.84614
30.43 0.84515
30.48 0.84417
30.53 0.84318
30.58 0.84218
30.63 0.84119
30.68 0.84019
30.73 0.83918
30.78 0.83817
30.83 0.83715
30.88 0.83613
30.93 0.83511
30.98 0.83408
31.03 0.83304
31.08 0.83200
31.13 0.83095
31.18 0.82989
31.23 0.82883
31.28 0.82776
31.33 0.82668
31.38 0.82560
31.43 0.82451
31.48 0.82341
31.53 0.82230
31.58 0.82119
31.63 0.82006
31.68 0.81893
31.73 0.81779
31.78 0.81664
31.83 0.81548
31.88 0.81431
31.93 0.81313
31.98 0.81194
32.03 0.81074
32.08 0.80953
32.13 0.80831
32.18 0.80707
32.23 0.80583
32.28 0.80457
32.33 0.80331
32.38 0.80203
32.43 0.80074
32.48 0.79943
32.53 0.79811
32.58 0.79679
32.63 0.79544
32.68 0.79409
32.73 0.79272
32.78 0.79134
32.83 0.78994
32.88 0.78853
32.93 0.78710
32.98 0.78566
33.03 0.78421
33.08 0.78274
33.13 0.78126
33.18 0.77976
33.23 0.77824
33.28 0.77671
33.33 0.77517
33.38 0.77361
33.43 0.77203
33.48 0.77044
33.53 0.76883
33.58 0.76720
33.63 0.76556
33.68 0.76390
33.73 0.76223
33.78 0.76053
33.83 0.75883
33.88 0.75710
33.93 0.75536
33.98 0.75360
34.03 0.75182
34.08 0.75003
34.13 0.74822
34.18 0.74639
34.23 0.74454
34.28 0.74268
34.33 0.74080
34.38 0.73890
34.43 0.73699
34.48 0.73505
34.53 0.73310
34.58 0.73114
34.63 0.72915
34.68 0.72715
34.73 0.72513
34.78 0.72310
34.83 0.72104
34.88 0.71897
34.93 0.71688
34.98 0.71478
35.03 0.71266
35.08 0.71052
35.13 0.70837
35.18 0.70619
35.23 0.70401
35.28 0.70180
35.33 0.69958
35.38 0.69734
35.43 0.69509
35.48 0.69282
35.53 0.69054
35.58 0.68824
35.63 0.68592
35.68 0.68359
35.73 0.68124
35.78 0.67888
35.83 0.67651
35.88 0.67412
35.93 0.67171
35.98 0.66929
36.03 0.66686
36.08 0.66441
36.13 0.66195
36.18 0.65948
36.23 0.65699
36.28 0.65449
36.33 0.65198
36.38 0.64945
36.43 0.64692
36.48 0.64437
36.53 0.64181
36.58 0.63923
36.63 0.63665
36.68 0.63405
36.73 0.63145
36.78 0.62883
36.83 0.62620
36.88 0.62356
36.93 0.62091
36.98 0.61826
37.03 0.61559
37.08 0.61291
37.13 0.61023
37.18 0.60753
37.23 0.60483
37.28 0.60212
37.33 0.59940
37.38 0.59667
37.43 0.59394
37.48 0.59120
37.53 0.58845
37.58 0.58570
37.63 0.58294
37.68 0.58017
37.73 0.57740
37.78 0.57462
37.83 0.57184
37.88 0.56906
37.93 0.56627
37.98 0.56347
38.03 0.56067
38.08 0.55787
38.13 0.55506
38.18 0.55225
38.23 0.54944
38.28 0.54663
38.33 0.54381
38.38 0.54100
38.43 0.53818
38.48 0.53536
38.53 0.53254
38.58 0.52972
38.63 0.52690
38.68 0.52408
38.73 0.52126
38.78 0.51844
38.83 0.51562
38.88 0.51280
38.93 0.50999
38.98 0.50717
39.03 0.50436
39.08 0.50156
39.13 0.49875
39.18 0.49595
39.23 0.49315
39.28 0.49036
39.33 0.48757
39.38 0.48479
39.43 0.48201
39.48 0.47923
39.53 0.47646
39.58 0.47370
39.63 0.47094
39.68 0.46819
39.73 0.46545
39.78 0.46272
39.83 0.45999
39.88 0.45727
39.93 0.45455
39.98 0.45185
40.04 0.44915
40.09 0.44647
40.14 0.44379
40.19 0.44112
40.24 0.43847
40.29 0.43582
40.34 0.43318
40.39 0.43056
40.44 0.42794
40.49 0.42534
40.54 0.42275
40.59 0.42017
40.64 0.41760
40.69 0.41504
40.74 0.41250
40.79 0.40997
40.84 0.40746
40.89 0.40495
40.94 0.40247
40.99 0.39999
41.04 0.39753
41.09 0.39509
41.14 0.39266
41.19 0.39024
41.24 0.38784
41.29 0.38546
41.34 0.38309
41.39 0.38074
41.44 0.37840
41.49 0.37608
41.54 0.37378
41.59 0.37150
41.64 0.36923
41.69 0.36698
41.74 0.36475
41.79 0.36253
41.84 0.36034
41.89 0.35816
41.94 0.35600
41.99 0.35386
42.04 0.35173
42.09 0.34963
42.14 0.34755
42.19 0.34548
42.24 0.34344
42.29 0.34141
42.34 0.33941
42.39 0.33742
42.44 0.33546
42.49 0.33351
42.54 0.33159
42.59 0.32969
42.64 0.32780
42.69 0.32594
42.74 0.32410
42.79 0.32228
42.84 0.32048
42.89 0.31870
42.94 0.31694
42.99 0.31521
43.04 0.31349
43.09 0.31180
43.14 0.31013
43.19 0.30848
43.24 0.30685
43.29 0.30524
43.34 0.30366
43.39 0.30210
43.44 0.30056
43.49 0.29904
43.54 0.29754
43.59 0.29607
43.64 0.29461
43.69 0.29318
43.74 0.29178
43.79 0.29039
43.84 0.28903
43.89 0.28768
43.94 0.28636
43.99 0.28507
44.04 0.28379
44.09 0.28254
44.14 0.28131
44.19 0.28010
44.24 0.27892
44.29 0.27775
44.34 0.27661
44.39 0.27550
44.44 0.27440
44.49 0.27333
44.54 0.27227
44.59 0.27124
44.64 0.27024
44.69 0.26925
44.74 0.26829
44.79 0.26735
44.84 0.26643
44.89 0.26554
44.94 0.26466
44.99 0.26381
45.04 0.26298
45.09 0.26217
45.14 0.26139
45.19 0.26062
45.24 0.25988
45.29 0.25916
45.34 0.25846
45.39 0.25779
45.44 0.25713
45.49 0.25650
45.54 0.25589
45.59 0.25530
45.64 0.25473
45.69 0.25418
45.74 0.25366
45.79 0.25315
45.84 0.25267
45.89 0.25221
45.94 0.25177
45.99 0.25135
46.04 0.25096
46.09 0.25058
46.14 0.25023
46.19 0.24989
46.24 0.24958
46.29 0.24929
46.34 0.24902
46.39 0.24877
46.44 0.24854
46.49 0.24833
46.54 0.24815
46.59 0.24798
46.64 0.24783
46.69 0.24771
46.74 0.24760
46.79 0.24752
46.84 0.24746
46.89 0.24741
46.94 0.24739
46.99 0.24739
47.04 0.24740
47.09 0.24744
47.14 0.24750
47.19 0.24758
47.24 0.24767
47.29 0.24779
47.34 0.24793
47.39 0.24809
47.44 0.24826
47.49 0.24846
47.54 0.24868
47.59 0.24891
47.64 0.24917
47.69 0.24944
47.74 0.24973
47.79 0.25005
47.84 0.25038
47.89 0.25073
47.94 0.25110
47.99 0.25149
48.04 0.25190
48.09 0.25233
48.14 0.25277
48.19 0.25324
48.24 0.25372
48.29 0.25423
48.34 0.25475
48.39 0.25529
48.44 0.25584
48.49 0.25642
48.54 0.25701
48.59 0.25763
48.64 0.25826
48.69 0.25891
48.74 0.25957
48.79 0.26026
48.84 0.26096
48.89 0.26168
48.94 0.26242
48.99 0.26318
49.04 0.26395
49.09 0.26474
49.14 0.26555
49.19 0.26637
49.24 0.26722
49.29 0.26808
49.34 0.26895
49.39 0.26985
49.44 0.27076
49.49 0.27168
49.54 0.27263
49.59 0.27359
49.64 0.27456
49.69 0.27555
49.74 0.27656
49.79 0.27759
49.84 0.27863
49.89 0.27969
49.94 0.28076
50 0.281852182893464
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 0.546566394695706
0.050 0.54954
0.100 0.55253
0.150 0.55552
0.200 0.55852
0.250 0.56151
0.300 0.56451
0.350 0.56751
0.400 0.57051
0.450 0.57351
0.500 0.57651
0.550 0.57951
0.600 0.58251
0.650 0.58551
0.700 0.58851
0.750 0.59150
0.800 0.59450
0.850 0.59749
0.900 0.60048
0.950 0.60346
1.001 0.60644
1.051 0.60941
1.101 0.61238
1.151 0.61535
1.201 0.61830
1.251 0.62125
1.301 0.62420
1.351 0.62713
1.401 0.63006
1.451 0.63298
1.501 0.63589
1.551 0.63879
1.601 0.64168
1.651 0.64456
1.701 0.64742
1.751 0.65028
1.801 0.65312
1.851 0.65595
1.901 0.65877
1.951 0.66157
2.002 0.66436
2.052 0.66714
2.102 0.66989
2.152 0.67264
2.202 0.67536
2.252 0.67807
2.302 0.68077
2.352 0.68344
2.402 0.68610
2.452 0.68874
2.502 0.69136
2.552 0.69396
2.602 0.69654
2.652 0.69910
2.702 0.70164
2.752 0.70416
2.802 0.70665
2.852 0.70913
2.902 0.71158
2.952 0.71401
3.003 0.71641
3.053 0.71880
3.103 0.72116
3.153 0.72349
3.203 0.72580
3.253 0.72809
3.303 0.73035
3.353 0.73258
3.403 0.73479
3.453 0.73698
3.503 0.73913
3.553 0.74126
3.603 0.74337
3.653 0.74545
3.703 0.74750
3.753 0.74952
3.803 0.75151
3.853 0.75348
3.903 0.75542
3.953 0.75733
4.004 0.75921
4.054 0.76106
4.104 0.76288
4.154 0.76468
4.204 0.76644
4.254 0.76818
4.304 0.76988
4.354 0.77155
4.404 0.77320
4.454 0.77481
4.504 0.77640
4.554 0.77795
4.604 0.77947
4.654 0.78097
4.704 0.78243
4.754 0.78386
4.804 0.78526
4.854 0.78662
4.904 0.78796
4.954 0.78927
5.005 0.79054
5.055 0.79178
5.105 0.79299
5.155 0.79417
5.205 0.79532
5.255 0.79644
5.305 0.79752
5.355 0.79858
5.405 0.79960
5.455 0.80059
5.505 0.80155
5.555 0.80248
5.605 0.80338
5.655 0.80424
5.705 0.80508
5.755 0.80588
5.805 0.80665
5.855 0.80740
5.905 0.80811
5.955 0.80879
6.006 0.80944
6.056 0.81006
6.106 0.81065
6.156 0.81121
6.206 0.81175
6.256 0.81225
6.306 0.81272
6.356 0.81317
6.406 0.81358
6.456 0.81397
6.506 0.81433
6.556 0.81466
6.606 0.81496
6.656 0.81524
6.706 0.81549
6.756 0.81571
6.806 0.81590
6.856 0.81607
6.906 0.81622
6.956 0.81633
7.007 0.81643
7.057 0.81649
7.107 0.81654
7.157 0.81655
7.207 0.81655
7.257 0.81652
7.307 0.81647
7.357 0.81639
7.407 0.81630
7.457 0.81618
7.507 0.81604
7.557 0.81587
7.607 0.81569
7.657 0.81549
7.707 0.81527
7.757 0.81502
7.807 0.81476
7.857 0.81448
7.907 0.81418
7.957 0.81387
8.008 0.81353
8.058 0.81318
8.108 0.81282
8.158 0.81243
8.208 0.81203
8.258 0.81162
8.308 0.81119
8.358 0.81074
8.408 0.81029
8.458 0.80982
8.508 0.80933
8.558 0.80883
8.608 0.80832
8.658 0.80780
8.708 0.80727
8.758 0.80672
8.808 0.80616
8.858 0.80560
8.908 0.80502
8.958 0.80443
9.009 0.80384
9.059 0.80323
9.109 0.80261
9.159 0.80199
9.209 0.80136
9.259 0.80072
9.309 0.80007
9.359 0.79942
9.409 0.79876
9.459 0.79809
9.509 0.79742
9.559 0.79674
9.609 0.79605
9.659 0.79536
9.709 0.79466
9.759 0.79396
9.809 0.79325
9.859 0.79254
9.909 0.79182
9.959 0.79110
10.01 0.79037
10.06 0.78965
10.11 0.78891
10.16 0.78818
10.21 0.78744
10.26 0.78669
10.31 0.78595
10.36 0.78520
10.41 0.78444
10.46 0.78369
10.51 0.78293
10.56 0.78217
10.61 0.78141
10.66 0.78064
10.71 0.77987
10.76 0.77910
10.81 0.77833
10.86 0.77756
10.91 0.77678
10.96 0.77600
11.01 0.77522
11.06 0.77444
11.11 0.77366
11.16 0.77287
11.21 0.77208
11.26 0.77129
11.31 0.77050
11.36 0.76971
11.41 0.76892
11.46 0.76812
11.51 0.76732
11.56 0.76652
11.61 0.76572
11.66 0.76492
11.71 0.76411
11.76 0.76331
11.81 0.76250
11.86 0.76169
11.91 0.76088
11.96 0.76006
12.01 0.75925
12.06 0.75843
12.11 0.75761
12.16 0.75679
12.21 0.75597
12.26 0.75514
12.31 0.75432
12.36 0.75349
12.41 0.75266
12.46 0.75183
12.51 0.75099
12.56 0.75016
12.61 0.74932
12.66 0.74848
12.71 0.74763
12.76 0.74679
12.81 0.74594
12.86 0.74509
12.91 0.74424
12.96 0.74339
13.01 0.74253
13.06 0.74168
13.11 0.74082
13.16 0.73995
13.21 0.73909
13.26 0.73823
13.31 0.73736
13.36 0.73649
13.41 0.73562
13.46 0.73474
13.51 0.73387
13.56 0.73299
13.61 0.73211
13.66 0.73123
13.71 0.73034
13.76 0.72946
13.81 0.72857
13.86 0.72768
13.91 0.72679
13.96 0.72590
14.01 0.72501
14.06 0.72412
14.11 0.72322
14.16 0.72233
14.21 0.72143
14.26 0.72053
14.31 0.71963
14.36 0.71873
14.41 0.71783
14.46 0.71693
14.51 0.71603
14.56 0.71512
14.61 0.71422
14.66 0.71332
14.71 0.71242
14.76 0.71151
14.81 0.71061
14.86 0.70971
14.91 0.70881
14.96 0.70790
15.01 0.70700
15.06 0.70610
15.11 0.70520
15.16 0.70430
15.21 0.70340
15.26 0.70250
15.31 0.70160
15.36 0.70071
15.41 0.69981
15.46 0.69892
15.51 0.69802
15.56 0.69713
15.61 0.69624
15.66 0.69535
15.71 0.69446
15.76 0.69358
15.81 0.69269
15.86 0.69181
15.91 0.69092
15.96 0.69004
16.01 0.68917
16.06 0.68829
16.11 0.68742
16.16 0.68654
16.21 0.68567
16.26 0.68480
16.31 0.68393
16.36 0.68307
16.41 0.68221
16.46 0.68134
16.51 0.68049
16.56 0.67963
16.61 0.67877
16.66 0.67792
16.71 0.67707
16.76 0.67622
16.81 0.67537
16.86 0.67453
16.91 0.67369
16.96 0.67285
17.01 0.67201
17.06 0.67117
17.11 0.67034
17.16 0.66951
17.21 0.66868
17.26 0.66785
17.31 0.66703
17.36 0.66621
17.41 0.66538
17.46 0.66457
17.51 0.66375
17.56 0.66293
17.61 0.66212
17.66 0.66131
17.71 0.66050
17.76 0.65970
17.81 0.65889
17.86 0.65809
17.91 0.65729
17.96 0.65649
18.01 0.65569
18.06 0.65490
18.11 0.65410
18.16 0.65331
18.21 0.65252
18.26 0.65174
18.31 0.65095
18.36 0.65017
18.41 0.64939
18.46 0.64861
18.51 0.64783
18.56 0.64705
18.61 0.64628
18.66 0.64551
18.71 0.64474
18.76 0.64397
18.81 0.64321
18.86 0.64245
18.91 0.64169
18.96 0.64093
19.01 0.64017
19.06 0.63942
19.11 0.63867
19.16 0.63793
19.21 0.63718
19.26 0.63644
19.31 0.63570
19.36 0.63497
19.41 0.63423
19.46 0.63350
19.51 0.63278
19.56 0.63206
19.61 0.63134
19.66 0.63062
19.71 0.62991
19.76 0.62920
19.81 0.62850
19.86 0.62780
19.91 0.62711
19.96 0.62641
20.02 0.62573
20.07 0.62504
20.12 0.62437
20.17 0.62369
20.22 0.62302
20.27 0.62236
20.32 0.62170
20.37 0.62104
20.42 0.62039
20.47 0.61974
20.52 0.61910
20.57 0.61846
20.62 0.61783
20.67 0.61720
20.72 0.61658
20.77 0.61596
20.82 0.61535
20.87 0.61474
20.92 0.61413
20.97 0.61353
21.02 0.61294
21.07 0.61235
21.12 0.61176
21.17 0.61118
21.22 0.61060
21.27 0.61003
21.32 0.60946
21.37 0.60889
21.42 0.60833
21.47 0.60778
21.52 0.60722
21.57 0.60668
21.62 0.60613
21.67 0.60559
21.72 0.60505
21.77 0.60451
21.82 0.60398
21.87 0.60345
21.92 0.60293
21.97 0.60240
22.02 0.60188
22.07 0.60137
22.12 0.60085
22.17 0.60034
22.22 0.59982
22.27 0.59931
22.32 0.59881
22.37 0.59830
22.42 0.59779
22.47 0.59729
22.52 0.59678
22.57 0.59628
22.62 0.59578
22.67 0.59528
22.72 0.59477
22.77 0.59427
22.82 0.59377
22.87 0.59326
22.92 0.59276
22.97 0.59225
23.02 0.59174
23.07 0.59123
23.12 0.59072
23.17 0.59021
23.22 0.58969
23.27 0.58918
23.32 0.58865
23.37 0.58813
23.42 0.58760
23.47 0.58707
23.52 0.58654
23.57 0.58600
23.62 0.58546
23.67 0.58491
23.72 0.58436
23.77 0.58380
23.82 0.58324
23.87 0.58267
23.92 0.58210
23.97 0.58152
24.02 0.58094
24.07 0.58035
24.12 0.57975
24.17 0.57915
24.22 0.57854
24.27 0.57793
24.32 0.57730
24.37 0.57668
24.42 0.57604
24.47 0.57540
24.52 0.57475
24.57 0.57409
24.62 0.57343
24.67 0.57276
24.72 0.57208
24.77 0.57140
24.82 0.57071
24.87 0.57001
24.92 0.56930
24.97 0.56859
25.02 0.56787
25.07 0.56714
25.12 0.56641
25.17 0.56567
25.22 0.56492
25.27 0.56417
25.32 0.56341
25.37 0.56264
25.42 0.56187
25.47 0.56109
25.52 0.56031
25.57 0.55952
25.62 0.55872
25.67 0.55792
25.72 0.55712
25.77 0.55631
25.82 0.55549
25.87 0.55468
25.92 0.55385
25.97 0.55303
26.02 0.55220
26.07 0.55137
26.12 0.55053
26.17 0.54969
26.22 0.54885
26.27 0.54801
26.32 0.54716
26.37 0.54631
26.42 0.54547
26.47 0.54462
26.52 0.54376
26.57 0.54291
26.62 0.54206
26.67 0.54121
26.72 0.54035
26.77 0.53950
26.82 0.53865
26.87 0.53780
26.92 0.53694
26.97 0.53609
27.02 0.53524
27.07 0.53440
27.12 0.53355
27.17 0.53271
27.22 0.53186
27.27 0.53102
27.32 0.53019
27.37 0.52935
27.42 0.52852
27.47 0.52769
27.52 0.52686
27.57 0.52604
27.62 0.52522
27.67 0.52440
27.72 0.52358
27.77 0.52277
27.82 0.52196
27.87 0.52116
27.92 0.52036
27.97 0.51957
28.02 0.51877
28.07 0.51798
28.12 0.51720
28.17 0.51642
28.22 0.51564
28.27 0.51487
28.32 0.51410
28.37 0.51334
28.42 0.51258
28.47 0.51182
28.52 0.51107
28.57 0.51032
28.62 0.50958
28.67 0.50884
28.72 0.50810
28.77 0.50737
28.82 0.50664
28.87 0.50592
28.92 0.50520
28.97 0.50448
29.02 0.50376
29.07 0.50305
29.12 0.50235
29.17 0.50164
29.22 0.50094
29.27 0.50024
29.32 0.49955
29.37 0.49885
29.42 0.49816
29.47 0.49748
29.52 0.49679
29.57 0.49611
29.62 0.49543
29.67 0.49475
29.72 0.49407
29.77 0.49340
29.82 0.49272
29.87 0.49205
29.92 0.49138
29.97 0.49071
30.03 0.49004
30.08 0.48937
30.13 0.48871
30.18 0.48804
30.23 0.48737
30.28 0.48670
30.33 0.48604
30.38 0.48537
30.43 0.48470
30.48 0.48403
30.53 0.48336
30.58 0.48269
30.63 0.48202
30.68 0.48135
30.73 0.48067
30.78 0.47999
30.83 0.47931
30.88 0.47863
30.93 0.47795
30.98 0.47726
31.03 0.47657
31.08 0.47588
31.13 0.47518
31.18 0.47448
31.23 0.47378
31.28 0.47307
31.33 0.47235
31.38 0.47164
31.43 0.47091
31.48 0.47018
31.53 0.46945
31.58 0.46871
31.63 0.46797
31.68 0.46722
31.73 0.46646
31.78 0.46569
31.83 0.46492
31.88 0.46414
31.93 0.46336
31.98 0.46257
32.03 0.46177
32.08 0.46096
32.13 0.46014
32.18 0.45931
32.23 0.45848
32.28 0.45763
32.33 0.45678
32.38 0.45592
32.43 0.45504
32.48 0.45416
32.53 0.45327
32.58 0.45237
32.63 0.45145
32.68 0.45053
32.73 0.44959
32.78 0.44864
32.83 0.44768
32.88 0.44671
32.93 0.44573
32.98 0.44473
33.03 0.44373
33.08 0.44271
33.13 0.44167
33.18 0.44063
33.23 0.43957
33.28 0.43850
33.33 0.43741
33.38 0.43631
33.43 0.43520
33.48 0.43407
33.53 0.43293
33.58 0.43178
33.63 0.43061
33.68 0.42942
33.73 0.42822
33.78 0.42701
33.83 0.42578
33.88 0.42454
33.93 0.42328
33.98 0.42201
34.03 0.42072
34.08 0.41942
34.13 0.41810
34.18 0.41677
34.23 0.41542
34.28 0.41405
34.33 0.41267
34.38 0.41128
34.43 0.40987
34.48 0.40844
34.53 0.40700
34.58 0.40554
34.63 0.40407
34.68 0.40258
34.73 0.40108
34.78 0.39956
34.83 0.39802
34.88 0.39647
34.93 0.39491
34.98 0.39333
35.03 0.39173
35.08 0.39012
35.13 0.38850
35.18 0.38686
35.23 0.38520
35.28 0.38354
35.33 0.38185
35.38 0.38015
35.43 0.37844
35.48 0.37672
35.53 0.37497
35.58 0.37322
35.63 0.37145
35.68 0.36967
35.73 0.36788
35.78 0.36607
35.83 0.36425
35.88 0.36241
35.93 0.36056
35.98 0.35870
36.03 0.35683
36.08 0.35495
36.13 0.35305
36.18 0.35114
36.23 0.34922
36.28 0.34729
36.33 0.34535
36.38 0.34339
36.43 0.34143
36.48 0.33945
36.53 0.33746
36.58 0.33547
36.63 0.33346
36.68 0.33144
36.73 0.32942
36.78 0.32738
36.83 0.32534
36.88 0.32328
36.93 0.32122
36.98 0.31915
37.03 0.31707
37.08 0.31498
37.13 0.31288
37.18 0.31078
37.23 0.30867
37.28 0.30655
37.33 0.30443
37.38 0.30230
37.43 0.30016
37.48 0.29801
37.53 0.29586
37.58 0.29371
37.63 0.29155
37.68 0.28938
37.73 0.28721
37.78 0.28503
37.83 0.28285
37.88 0.28067
37.93 0.27848
37.98 0.27629
38.03 0.27409
38.08 0.27189
38.13 0.26969
38.18 0.26749
38.23 0.26528
38.28 0.26308
38.33 0.26087
38.38 0.25866
38.43 0.25644
38.48 0.25423
38.53 0.25202
38.58 0.24981
38.63 0.24759
38.68 0.24538
38.73 0.24317
38.78 0.24095
38.83 0.23874
38.88 0.23653
38.93 0.23433
38.98 0.23212
39.03 0.22992
39.08 0.22772
39.13 0.22552
39.18 0.22333
39.23 0.22113
39.28 0.21895
39.33 0.21676
39.38 0.21459
39.43 0.21241
39.48 0.21024
39.53 0.20808
39.58 0.20592
39.63 0.20377
39.68 0.20162
39.73 0.19948
39.78 0.19735
39.83 0.19522
39.88 0.19310
39.93 0.19099
39.98 0.18888
40.04 0.18679
40.09 0.18470
40.14 0.18262
40.19 0.18055
40.24 0.17848
40.29 0.17643
40.34 0.17439
40.39 0.17235
40.44 0.17033
40.49 0.16832
40.54 0.16632
40.59 0.16432
40.64 0.16234
40.69 0.16037
40.74 0.15842
40.79 0.15647
40.84 0.15454
40.89 0.15262
40.94 0.15071
40.99 0.14881
41.04 0.14693
41.09 0.14505
41.14 0.14320
41.19 0.14135
41.24 0.13952
41.29 0.13771
41.34 0.13590
41.39 0.13412
41.44 0.13234
41.49 0.13058
41.54 0.12884
41.59 0.12711
41.64 0.12539
41.69 0.12369
41.74 0.12201
41.79 0.12034
41.84 0.11868
41.89 0.11705
41.94 0.11542
41.99 0.11382
42.04 0.11223
42.09 0.11065
42.14 0.10909
42.19 0.10755
42.24 0.10602
42.29 0.10451
42.34 0.10302
42.39 0.10154
42.44 0.10008
42.49 0.09863
42.54 0.09721
42.59 0.09580
42.64 0.09440
42.69 0.09302
42.74 0.09166
42.79 0.09031
42.84 0.08899
42.89 0.08767
42.94 0.08638
42.99 0.08510
43.04 0.08384
43.09 0.08259
43.14 0.08136
43.19 0.08015
43.24 0.07895
43.29 0.07777
43.34 0.07660
43.39 0.07545
43.44 0.07432
43.49 0.07320
43.54 0.07210
43.59 0.07102
43.64 0.06995
43.69 0.06890
43.74 0.06786
43.79 0.06684
43.84 0.06583
43.89 0.06484
43.94 0.06386
43.99 0.06290
44.04 0.06196
44.09 0.06103
44.14 0.06011
44.19 0.05921
44.24 0.05832
44.29 0.05745
44.34 0.05660
44.39 0.05575
44.44 0.05492
44.49 0.05411
44.54 0.05331
44.59 0.05252
44.64 0.05175
44.69 0.05099
44.74 0.05024
44.79 0.04951
44.84 0.04879
44.89 0.04808
44.94 0.04738
44.99 0.04670
45.04 0.04603
45.09 0.04538
45.14 0.04473
45.19 0.04410
45.24 0.04348
45.29 0.04287
45.34 0.04228
45.39 0.04169
45.44 0.04112
45.49 0.04056
45.54 0.04001
45.59 0.03947
45.64 0.03894
45.69 0.03842
45.74 0.03792
45.79 0.03742
45.84 0.03694
45.89 0.03646
45.94 0.03600
45.99 0.03555
46.04 0.03510
46.09 0.03467
46.14 0.03424
46.19 0.03383
46.24 0.03342
46.29 0.03303
46.34 0.03264
46.39 0.03226
46.44 0.03190
46.49 0.03154
46.54 0.03119
46.59 0.03084
46.64 0.03051
46.69 0.03019
46.74 0.02987
46.79 0.02956
46.84 0.02926
46.89 0.02897
46.94 0.02869
46.99 0.02841
47.04 0.02814
47.09 0.02788
47.14 0.02763
47.19 0.02738
47.24 0.02715
47.29 0.02691
47.34 0.02669
47.39 0.02647
47.44 0.02626
47.49 0.02606
47.54 0.02586
47.59 0.02567
47.64 0.02549
47.69 0.02531
47.74 0.02514
47.79 0.02498
47.84 0.02482
47.89 0.02467
47.94 0.02452
47.99 0.02438
48.04 0.02425
48.09 0.02412
48.14 0.02400
48.19 0.02388
48.24 0.02377
48.29 0.02367
48.34 0.02357
48.39 0.02347
48.44 0.02338
48.49 0.02330
48.54 0.02322
48.59 0.02315
48.64 0.02308
48.69 0.02302
48.74 0.02296
48.79 0.02291
48.84 0.02286
48.89 0.02281
48.94 0.02278
48.99 0.02274
49.04 0.02271
49.09 0.02269
49.14 0.02267
49.19 0.02266
49.24 0.02265
49.29 0.02264
49.34 0.02264
49.39 0.02264
49.44 0.02265
49.49 0.02266
49.54 0.02268
49.59 0.02270
49.64 0.02273
49.69 0.02275
49.74 0.02279
49.79 0.02283
49.84 0.02287
49.89 0.02292
49.94 0.02297
50 0.023026811788771
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 1.80863947512487
0.050 1.80873
0.100 1.80884
0.150 1.80894
0.200 1.80905
0.250 1.80915
0.300 1.80924
0.350 1.80934
0.400 1.80944
0.450 1.80954
0.500 1.80964
0.550 1.80973
0.600 1.80982
0.650 1.80992
0.700 1.81001
0.750 1.81011
0.800 1.81019
0.850 1.81028
0.900 1.81038
0.950 1.81047
1.001 1.81055
1.051 1.81064
1.101 1.81073
1.151 1.81083
1.201 1.81092
1.251 1.81099
1.301 1.81108
1.351 1.81117
1.401 1.81126
1.451 1.81134
1.501 1.81143
1.551 1.81151
1.601 1.81160
1.651 1.81168
1.701 1.81177
1.751 1.81185
1.801 1.81194
1.851 1.81201
1.901 1.81210
1.951 1.81218
2.002 1.81226
2.052 1.81233
2.102 1.81241
2.152 1.81249
2.202 1.81258
2.252 1.81266
2.302 1.81272
2.352 1.81279
2.402 1.81287
2.452 1.81294
2.502 1.81299
2.552 1.81306
2.602 1.81313
2.652 1.81320
2.702 1.81324
2.752 1.81331
2.802 1.81337
2.852 1.81342
2.902 1.81346
2.952 1.81351
3.003 1.81356
3.053 1.81361
3.103 1.81363
3.153 1.81367
3.203 1.81372
3.253 1.81375
3.303 1.81376
3.353 1.81379
3.403 1.81381
3.453 1.81383
3.503 1.81385
3.553 1.81384
3.603 1.81385
3.653 1.81385
3.703 1.81386
3.753 1.81383
3.803 1.81382
3.853 1.81380
3.903 1.81378
3.953 1.81376
4.004 1.81371
4.054 1.81367
4.104 1.81363
4.154 1.81358
4.204 1.81352
4.254 1.81346
4.304 1.81339
4.354 1.81332
4.404 1.81323
4.454 1.81313
4.504 1.81304
4.554 1.81293
4.604 1.81282
4.654 1.81271
4.704 1.81258
4.754 1.81244
4.804 1.81229
4.854 1.81214
4.904 1.81198
4.954 1.81181
5.005 1.81162
5.055 1.81143
5.105 1.81124
5.155 1.81103
5.205 1.81081
5.255 1.81059
5.305 1.81035
5.355 1.81010
5.405 1.80984
5.455 1.80957
5.505 1.80929
5.555 1.80900
5.605 1.80870
5.655 1.80839
5.705 1.80805
5.755 1.80772
5.805 1.80737
5.855 1.80702
5.905 1.80665
5.955 1.80627
6.006 1.80588
6.056 1.80547
6.106 1.80504
6.156 1.80462
6.206 1.80418
6.256 1.80373
6.306 1.80326
6.356 1.80279
6.406 1.80230
6.456 1.80180
6.506 1.80128
6.556 1.80076
6.606 1.80022
6.656 1.79967
6.706 1.79909
6.756 1.79851
6.806 1.79792
6.856 1.79732
6.906 1.79670
6.956 1.79608
7.007 1.79544
7.057 1.79479
7.107 1.79412
7.157 1.79345
7.207 1.79276
7.257 1.79206
7.307 1.79134
7.357 1.79062
7.407 1.78988
7.457 1.78913
7.507 1.78837
7.557 1.78760
7.607 1.78681
7.657 1.78602
7.707 1.78521
7.757 1.78439
7.807 1.78357
7.857 1.78273
7.907 1.78187
7.957 1.78101
8.008 1.78014
8.058 1.77926
8.108 1.77837
8.158 1.77746
8.208 1.77655
8.258 1.77563
8.308 1.77470
8.358 1.77376
8.408 1.77280
8.458 1.77184
8.508 1.77088
8.558 1.76990
8.608 1.76891
8.658 1.76792
8.708 1.76691
8.758 1.76590
8.808 1.76488
8.858 1.76386
8.908 1.76282
8.958 1.76178
9.009 1.76073
9.059 1.75967
9.109 1.75861
9.159 1.75754
9.209 1.75646
9.259 1.75538
9.309 1.75429
9.359 1.75319
9.409 1.75209
9.459 1.75098
9.509 1.74986
9.559 1.74874
9.609 1.74762
9.659 1.74649
9.709 1.74535
9.759 1.74421
9.809 1.74306
9.859 1.74191
9.909 1.74075
9.959 1.73959
10.01 1.73843
10.06 1.73726
10.11 1.73608
10.16 1.73490
10.21 1.73372
10.26 1.73253
10.31 1.73134
10.36 1.73015
10.41 1.72895
10.46 1.72774
10.51 1.72654
10.56 1.72533
10.61 1.72411
10.66 1.72291
10.71 1.72169
10.76 1.72047
10.81 1.71924
10.86 1.71801
10.91 1.71678
10.96 1.71554
11.01 1.71430
11.06 1.71306
11.11 1.71181
11.16 1.71056
11.21 1.70931
11.26 1.70806
11.31 1.70680
11.36 1.70555
11.41 1.70428
11.46 1.70302
11.51 1.70175
11.56 1.70048
11.61 1.69921
11.66 1.69794
11.71 1.69666
11.76 1.69539
11.81 1.69411
11.86 1.69282
11.91 1.69153
11.96 1.69025
12.01 1.68896
12.06 1.68767
12.11 1.68638
12.16 1.68508
12.21 1.68380
12.26 1.68250
12.31 1.68120
12.36 1.67990
12.41 1.67859
12.46 1.67729
12.51 1.67598
12.56 1.67467
12.61 1.67336
12.66 1.67205
12.71 1.67073
12.76 1.66942
12.81 1.66810
12.86 1.66678
12.91 1.66546
12.96 1.66414
13.01 1.66282
13.06 1.66149
13.11 1.66017
13.16 1.65884
13.21 1.65751
13.26 1.65618
13.31 1.65485
13.36 1.65352
13.41 1.65219
13.46 1.65086
13.51 1.64954
13.56 1.64820
13.61 1.64687
13.66 1.64553
13.71 1.64420
13.76 1.64286
13.81 1.64152
13.86 1.64019
13.91 1.63885
13.96 1.63751
14.01 1.63617
14.06 1.63484
14.11 1.63350
14.16 1.63216
14.21 1.63083
14.26 1.62949
14.31 1.62816
14.36 1.62682
14.41 1.62549
14.46 1.62415
14.51 1.62282
14.56 1.62149
14.61 1.62016
14.66 1.61883
14.71 1.61751
14.76 1.61619
14.81 1.61486
14.86 1.61354
14.91 1.61222
14.96 1.61090
15.01 1.60958
15.06 1.60826
15.11 1.60695
15.16 1.60563
15.21 1.60432
15.26 1.60301
15.31 1.60171
15.36 1.60040
15.41 1.59910
15.46 1.59780
15.51 1.59650
15.56 1.59521
15.61 1.59392
15.66 1.59263
15.71 1.59134
15.76 1.59007
15.81 1.58879
15.86 1.58751
15.91 1.58623
15.96 1.58496
16.01 1.58369
16.06 1.58242
16.11 1.58115
16.16 1.57989
16.21 1.57863
16.26 1.57738
16.31 1.57612
16.36 1.57487
16.41 1.57363
16.46 1.57238
16.51 1.57114
16.56 1.56990
16.61 1.56867
16.66 1.56744
16.71 1.56621
16.76 1.56498
16.81 1.56375
16.86 1.56255
16.91 1.56133
16.96 1.56012
17.01 1.55890
17.06 1.55770
17.11 1.55649
17.16 1.55529
17.21 1.55409
17.26 1.55289
17.31 1.55170
17.36 1.55051
17.41 1.54932
17.46 1.54814
17.51 1.54696
17.56 1.54578
17.61 1.54460
17.66 1.54343
17.71 1.54225
17.76 1.54109
17.81 1.53992
17.86 1.53876
17.91 1.53760
17.96 1.53644
18.01 1.53529
18.06 1.53414
18.11 1.53299
18.16 1.53184
18.21 1.53069
18.26 1.52955
18.31 1.52840
18.36 1.52726
18.41 1.52612
18.46 1.52499
18.51 1.52385
18.56 1.52272
18.61 1.52159
18.66 1.52046
18.71 1.51934
18.76 1.51821
18.81 1.51709
18.86 1.51597
18.91 1.51485
18.96 1.51373
19.01 1.51262
19.06 1.51151
19.11 1.51040
19.16 1.50929
19.21 1.50820
19.26 1.50709
19.31 1.50599
19.36 1.50489
19.41 1.50379
19.46 1.50269
19.51 1.50160
19.56 1.50051
19.61 1.49942
19.66 1.49834
19.71 1.49726
19.76 1.49618
19.81 1.49510
19.86 1.49402
19.91 1.49295
19.96 1.49188
20.02 1.49082
20.07 1.48975
20.12 1.48869
20.17 1.48764
20.22 1.48658
20.27 1.48553
20.32 1.48448
20.37 1.48343
20.42 1.48239
20.47 1.48135
20.52 1.48031
20.57 1.47928
20.62 1.47825
20.67 1.47722
20.72 1.47619
20.77 1.47518
20.82 1.47416
20.87 1.47314
20.92 1.47213
20.97 1.47112
21.02 1.47011
21.07 1.46910
21.12 1.46810
21.17 1.46710
21.22 1.46610
21.27 1.46510
21.32 1.46411
21.37 1.46312
21.42 1.46213
21.47 1.46114
21.52 1.46016
21.57 1.45918
21.62 1.45820
21.67 1.45722
21.72 1.45624
21.77 1.45527
21.82 1.45429
21.87 1.45332
21.92 1.45236
21.97 1.45139
22.02 1.45042
22.07 1.44946
22.12 1.44850
22.17 1.44753
22.22 1.44657
22.27 1.44561
22.32 1.44466
22.37 1.44370
22.42 1.44274
22.47 1.44179
22.52 1.44083
22.57 1.43988
22.62 1.43892
22.67 1.43797
22.72 1.43701
22.77 1.43606
22.82 1.43510
22.87 1.43415
22.92 1.43320
22.97 1.43224
23.02 1.43128
23.07 1.43033
23.12 1.42937
23.17 1.42841
23.22 1.42745
23.27 1.42649
23.32 1.42553
23.37 1.42456
23.42 1.42359
23.47 1.42264
23.52 1.42167
23.57 1.42070
23.62 1.41972
23.67 1.41874
23.72 1.41776
23.77 1.41678
23.82 1.41580
23.87 1.41481
23.92 1.41382
23.97 1.41283
24.02 1.41183
24.07 1.41083
24.12 1.40982
24.17 1.40882
24.22 1.40780
24.27 1.40679
24.32 1.40577
24.37 1.40475
24.42 1.40372
24.47 1.40269
24.52 1.40166
24.57 1.40062
24.62 1.39958
24.67 1.39853
24.72 1.39748
24.77 1.39643
24.82 1.39537
24.87 1.39431
24.92 1.39324
24.97 1.39217
25.02 1.39110
25.07 1.39002
25.12 1.38894
25.17 1.38786
25.22 1.38677
25.27 1.38568
25.32 1.38458
25.37 1.38348
25.42 1.38237
25.47 1.38126
25.52 1.38015
25.57 1.37903
25.62 1.37791
25.67 1.37679
25.72 1.37566
25.77 1.37453
25.82 1.37340
25.87 1.37227
25.92 1.37113
25.97 1.36999
26.02 1.36885
26.07 1.36770
26.12 1.36656
26.17 1.36541
26.22 1.36427
26.27 1.36312
26.32 1.36196
26.37 1.36080
26.42 1.35965
26.47 1.35849
26.52 1.35733
26.57 1.35616
26.62 1.35500
26.67 1.35383
26.72 1.35267
26.77 1.35150
26.82 1.35033
26.87 1.34916
26.92 1.34799
26.97 1.34682
27.02 1.34565
27.07 1.34448
27.12 1.34331
27.17 1.34215
27.22 1.34098
27.27 1.33981
27.32 1.33863
27.37 1.33746
27.42 1.33629
27.47 1.33511
27.52 1.33394
27.57 1.33276
27.62 1.33159
27.67 1.33041
27.72 1.32924
27.77 1.32806
27.82 1.32689
27.87 1.32571
27.92 1.32453
27.97 1.32336
28.02 1.32218
28.07 1.32100
28.12 1.31982
28.17 1.31865
28.22 1.31748
28.27 1.31630
28.32 1.31512
28.37 1.31394
28.42 1.31275
28.47 1.31157
28.52 1.31038
28.57 1.30920
28.62 1.30801
28.67 1.30682
28.72 1.30563
28.77 1.30444
28.82 1.30325
28.87 1.30205
28.92 1.30085
28.97 1.29965
29.02 1.29845
29.07 1.29725
29.12 1.29604
29.17 1.29483
29.22 1.29362
29.27 1.29240
29.32 1.29118
29.37 1.28996
29.42 1.28874
29.47 1.28751
29.52 1.28628
29.57 1.28504
29.62 1.28381
29.67 1.28257
29.72 1.28132
29.77 1.28007
29.82 1.27881
29.87 1.27754
29.92 1.27628
29.97 1.27500
30.03 1.27373
30.08 1.27244
30.13 1.27115
30.18 1.26986
30.23 1.26856
30.28 1.26725
30.33 1.26594
30.38 1.26462
30.43 1.26329
30.48 1.26196
30.53 1.26062
30.58 1.25927
30.63 1.25791
30.68 1.25655
30.73 1.25518
30.78 1.25380
30.83 1.25242
30.88 1.25102
30.93 1.24962
30.98 1.24821
31.03 1.24678
31.08 1.24535
31.13 1.24391
31.18 1.24247
31.23 1.24101
31.28 1.23954
31.33 1.23806
31.38 1.23657
31.43 1.23507
31.48 1.23356
31.53 1.23204
31.58 1.23051
31.63 1.22897
31.68 1.22741
31.73 1.22584
31.78 1.22427
31.83 1.22268
31.88 1.22108
31.93 1.21947
31.98 1.21784
32.03 1.21620
32.08 1.21455
32.13 1.21288
32.18 1.21120
32.23 1.20950
32.28 1.20779
32.33 1.20607
32.38 1.20434
32.43 1.20258
32.48 1.20082
32.53 1.19904
32.58 1.19724
32.63 1.19543
32.68 1.19361
32.73 1.19177
32.78 1.18991
32.83 1.18804
32.88 1.18615
32.93 1.18425
32.98 1.18232
33.03 1.18039
33.08 1.17843
33.13 1.17646
33.18 1.17448
33.23 1.17247
33.28 1.17045
33.33 1.16842
33.38 1.16637
33.43 1.16430
33.48 1.16221
33.53 1.16010
33.58 1.15798
33.63 1.15583
33.68 1.15367
33.73 1.15149
33.78 1.14929
33.83 1.14708
33.88 1.14485
33.93 1.14260
33.98 1.14033
34.03 1.13804
34.08 1.13574
34.13 1.13341
34.18 1.13107
34.23 1.12872
34.28 1.12635
34.33 1.12395
34.38 1.12153
34.43 1.11910
34.48 1.11665
34.53 1.11418
34.58 1.11170
34.63 1.10919
34.68 1.10667
34.73 1.10413
34.78 1.10157
34.83 1.09899
34.88 1.09641
34.93 1.09379
34.98 1.09116
35.03 1.08852
35.08 1.08585
35.13 1.08317
35.18 1.08047
35.23 1.07776
35.28 1.07502
35.33 1.07227
35.38 1.06950
35.43 1.06673
35.48 1.06393
35.53 1.06111
35.58 1.05828
35.63 1.05544
35.68 1.05257
35.73 1.04970
35.78 1.04680
35.83 1.04389
35.88 1.04098
35.93 1.03804
35.98 1.03509
36.03 1.03212
36.08 1.02914
36.13 1.02615
36.18 1.02314
36.23 1.02012
36.28 1.01710
36.33 1.01405
36.38 1.01099
36.43 1.00792
36.48 1.00484
36.53 1.00174
36.58 0.99863
36.63 0.99552
36.68 0.99240
36.73 0.98926
36.78 0.98611
36.83 0.98295
36.88 0.97978
36.93 0.97660
36.98 0.97341
37.03 0.97023
37.08 0.96702
37.13 0.96381
37.18 0.96058
37.23 0.95735
37.28 0.95412
37.33 0.95087
37.38 0.94763
37.43 0.94437
37.48 0.94111
37.53 0.93784
37.58 0.93457
37.63 0.93129
37.68 0.92800
37.73 0.92472
37.78 0.92143
37.83 0.91813
37.88 0.91483
37.93 0.91153
37.98 0.90823
38.03 0.90493
38.08 0.90162
38.13 0.89830
38.18 0.89499
38.23 0.89168
38.28 0.88836
38.33 0.88506
38.38 0.88174
38.43 0.87843
38.48 0.87511
38.53 0.87180
38.58 0.86849
38.63 0.86518
38.68 0.86188
38.73 0.85858
38.78 0.85528
38.83 0.85198
38.88 0.84869
38.93 0.84540
38.98 0.84212
39.03 0.83884
39.08 0.83556
39.13 0.83229
39.18 0.82903
39.23 0.82577
39.28 0.82253
39.33 0.81928
39.38 0.81605
39.43 0.81282
39.48 0.80959
39.53 0.80638
39.58 0.80318
39.63 0.79999
39.68 0.79680
39.73 0.79363
39.78 0.79046
39.83 0.78730
39.88 0.78417
39.93 0.78103
39.98 0.77791
40.04 0.77480
40.09 0.77170
40.14 0.76861
40.19 0.76555
40.24 0.76249
40.29 0.75944
40.34 0.75641
40.39 0.75339
40.44 0.75039
40.49 0.74740
40.54 0.74443
40.59 0.74147
40.64 0.73853
40.69 0.73560
40.74 0.73269
40.79 0.72980
40.84 0.72693
40.89 0.72407
40.94 0.72122
40.99 0.71840
41.04 0.71560
41.09 0.71281
41.14 0.71005
41.19 0.70730
41.24 0.70457
41.29 0.70186
41.34 0.69917
41.39 0.69650
41.44 0.69385
41.49 0.69123
41.54 0.68862
41.59 0.68603
41.64 0.68347
41.69 0.68093
41.74 0.67841
41.79 0.67591
41.84 0.67345
41.89 0.67099
41.94 0.66857
41.99 0.66616
42.04 0.66378
42.09 0.66143
42.14 0.65910
42.19 0.65680
42.24 0.65452
42.29 0.65226
42.34 0.65003
42.39 0.64782
42.44 0.64564
42.49 0.64349
42.54 0.64136
42.59 0.63927
42.64 0.63719
42.69 0.63515
42.74 0.63313
42.79 0.63113
42.84 0.62917
42.89 0.62723
42.94 0.62532
42.99 0.62344
43.04 0.62159
43.09 0.61977
43.14 0.61797
43.19 0.61621
43.24 0.61447
43.29 0.61276
43.34 0.61108
43.39 0.60943
43.44 0.60781
43.49 0.60623
43.54 0.60467
43.59 0.60314
43.64 0.60164
43.69 0.60017
43.74 0.59873
43.79 0.59732
43.84 0.59595
43.89 0.59460
43.94 0.59329
43.99 0.59200
44.04 0.59076
44.09 0.58954
44.14 0.58835
44.19 0.58720
44.24 0.58607
44.29 0.58498
44.34 0.58392
44.39 0.58290
44.44 0.58190
44.49 0.58094
44.54 0.58002
44.59 0.57912
44.64 0.57826
44.69 0.57744
44.74 0.57664
44.79 0.57588
44.84 0.57515
44.89 0.57446
44.94 0.57380
44.99 0.57317
45.04 0.57258
45.09 0.57202
45.14 0.57149
45.19 0.57100
45.24 0.57055
45.29 0.57012
45.34 0.56974
45.39 0.56939
45.44 0.56907
45.49 0.56878
45.54 0.56853
45.59 0.56832
45.64 0.56814
45.69 0.56800
45.74 0.56789
45.79 0.56781
45.84 0.56777
45.89 0.56777
45.94 0.56780
45.99 0.56786
46.04 0.56797
46.09 0.56810
46.14 0.56827
46.19 0.56848
46.24 0.56873
46.29 0.56901
46.34 0.56932
46.39 0.56967
46.44 0.57006
46.49 0.57048
46.54 0.57093
46.59 0.57143
46.64 0.57195
46.69 0.57252
46.74 0.57312
46.79 0.57375
46.84 0.57442
46.89 0.57513
46.94 0.57587
46.99 0.57665
47.04 0.57747
47.09 0.57832
47.14 0.57920
47.19 0.58012
47.24 0.58108
47.29 0.58207
47.34 0.58310
47.39 0.58416
47.44 0.58526
47.49 0.58640
47.54 0.58757
47.59 0.58877
47.64 0.59002
47.69 0.59129
47.74 0.59261
47.79 0.59395
47.84 0.59534
47.89 0.59675
47.94 0.59821
47.99 0.59969
48.04 0.60121
48.09 0.60277
48.14 0.60436
48.19 0.60599
48.24 0.60765
48.29 0.60934
48.34 0.61107
48.39 0.61284
48.44 0.61463
48.49 0.61646
48.54 0.61833
48.59 0.62023
48.64 0.62216
48.69 0.62413
48.74 0.62612
48.79 0.62816
48.84 0.63022
48.89 0.63232
48.94 0.63445
48.99 0.63661
49.04 0.63881
49.09 0.64104
49.14 0.64330
49.19 0.64559
49.24 0.64791
49.29 0.65026
49.34 0.65265
49.39 0.65507
49.44 0.65751
49.49 0.65999
49.54 0.66250
49.59 0.66504
49.64 0.66760
49.69 0.67020
49.74 0.67283
49.79 0.67548
49.84 0.67817
49.89 0.68088
49.94 0.68363
50 0.686400632587347
};
\addplot [semithick, color1, forget plot]
table {%
0 1.1225215319299
0.050 1.12450
0.100 1.12648
0.150 1.12845
0.200 1.13043
0.250 1.13240
0.300 1.13436
0.350 1.13632
0.400 1.13828
0.450 1.14023
0.500 1.14218
0.550 1.14412
0.600 1.14606
0.650 1.14799
0.700 1.14992
0.750 1.15184
0.800 1.15375
0.850 1.15566
0.900 1.15756
0.950 1.15946
1.001 1.16135
1.051 1.16323
1.101 1.16510
1.151 1.16697
1.201 1.16883
1.251 1.17068
1.301 1.17252
1.351 1.17436
1.401 1.17618
1.451 1.17800
1.501 1.17981
1.551 1.18161
1.601 1.18340
1.651 1.18518
1.701 1.18695
1.751 1.18871
1.801 1.19046
1.851 1.19219
1.901 1.19392
1.951 1.19564
2.002 1.19735
2.052 1.19904
2.102 1.20072
2.152 1.20240
2.202 1.20406
2.252 1.20570
2.302 1.20734
2.352 1.20896
2.402 1.21057
2.452 1.21217
2.502 1.21375
2.552 1.21532
2.602 1.21688
2.652 1.21842
2.702 1.21995
2.752 1.22147
2.802 1.22297
2.852 1.22445
2.902 1.22592
2.952 1.22738
3.003 1.22882
3.053 1.23025
3.103 1.23166
3.153 1.23306
3.203 1.23444
3.253 1.23580
3.303 1.23715
3.353 1.23848
3.403 1.23980
3.453 1.24110
3.503 1.24238
3.553 1.24365
3.603 1.24489
3.653 1.24613
3.703 1.24734
3.753 1.24854
3.803 1.24972
3.853 1.25088
3.903 1.25202
3.953 1.25315
4.004 1.25426
4.054 1.25535
4.104 1.25642
4.154 1.25747
4.204 1.25851
4.254 1.25952
4.304 1.26052
4.354 1.26150
4.404 1.26246
4.454 1.26340
4.504 1.26432
4.554 1.26522
4.604 1.26611
4.654 1.26697
4.704 1.26781
4.754 1.26864
4.804 1.26944
4.854 1.27023
4.904 1.27099
4.954 1.27174
5.005 1.27246
5.055 1.27317
5.105 1.27386
5.155 1.27452
5.205 1.27517
5.255 1.27579
5.305 1.27639
5.355 1.27698
5.405 1.27754
5.455 1.27809
5.505 1.27861
5.555 1.27911
5.605 1.27960
5.655 1.28006
5.705 1.28050
5.755 1.28092
5.805 1.28132
5.855 1.28170
5.905 1.28206
5.955 1.28240
6.006 1.28272
6.056 1.28302
6.106 1.28330
6.156 1.28355
6.206 1.28379
6.256 1.28401
6.306 1.28420
6.356 1.28438
6.406 1.28454
6.456 1.28467
6.506 1.28479
6.556 1.28488
6.606 1.28496
6.656 1.28501
6.706 1.28505
6.756 1.28506
6.806 1.28506
6.856 1.28503
6.906 1.28499
6.956 1.28492
7.007 1.28484
7.057 1.28474
7.107 1.28461
7.157 1.28447
7.207 1.28431
7.257 1.28413
7.307 1.28393
7.357 1.28371
7.407 1.28347
7.457 1.28322
7.507 1.28294
7.557 1.28265
7.607 1.28233
7.657 1.28200
7.707 1.28165
7.757 1.28129
7.807 1.28090
7.857 1.28050
7.907 1.28008
7.957 1.27964
8.008 1.27918
8.058 1.27871
8.108 1.27822
8.158 1.27771
8.208 1.27718
8.258 1.27664
8.308 1.27608
8.358 1.27550
8.408 1.27491
8.458 1.27430
8.508 1.27368
8.558 1.27304
8.608 1.27238
8.658 1.27171
8.708 1.27102
8.758 1.27032
8.808 1.26960
8.858 1.26887
8.908 1.26812
8.958 1.26736
9.009 1.26658
9.059 1.26579
9.109 1.26498
9.159 1.26416
9.209 1.26333
9.259 1.26248
9.309 1.26162
9.359 1.26074
9.409 1.25986
9.459 1.25896
9.509 1.25804
9.559 1.25712
9.609 1.25618
9.659 1.25523
9.709 1.25426
9.759 1.25329
9.809 1.25230
9.859 1.25130
9.909 1.25029
9.959 1.24927
10.01 1.24824
10.06 1.24720
10.11 1.24614
10.16 1.24508
10.21 1.24400
10.26 1.24292
10.31 1.24182
10.36 1.24072
10.41 1.23961
10.46 1.23848
10.51 1.23735
10.56 1.23621
10.61 1.23506
10.66 1.23390
10.71 1.23273
10.76 1.23156
10.81 1.23038
10.86 1.22918
10.91 1.22798
10.96 1.22678
11.01 1.22556
11.06 1.22434
11.11 1.22312
11.16 1.22188
11.21 1.22064
11.26 1.21939
11.31 1.21814
11.36 1.21688
11.41 1.21561
11.46 1.21434
11.51 1.21306
11.56 1.21178
11.61 1.21049
11.66 1.20920
11.71 1.20790
11.76 1.20660
11.81 1.20529
11.86 1.20398
11.91 1.20266
11.96 1.20134
12.01 1.20002
12.06 1.19869
12.11 1.19736
12.16 1.19603
12.21 1.19469
12.26 1.19335
12.31 1.19201
12.36 1.19066
12.41 1.18931
12.46 1.18796
12.51 1.18661
12.56 1.18525
12.61 1.18389
12.66 1.18253
12.71 1.18117
12.76 1.17981
12.81 1.17845
12.86 1.17708
12.91 1.17572
12.96 1.17435
13.01 1.17298
13.06 1.17161
13.11 1.17024
13.16 1.16887
13.21 1.16750
13.26 1.16613
13.31 1.16476
13.36 1.16339
13.41 1.16202
13.46 1.16065
13.51 1.15928
13.56 1.15791
13.61 1.15654
13.66 1.15517
13.71 1.15380
13.76 1.15244
13.81 1.15107
13.86 1.14971
13.91 1.14835
13.96 1.14698
14.01 1.14562
14.06 1.14427
14.11 1.14291
14.16 1.14155
14.21 1.14020
14.26 1.13885
14.31 1.13750
14.36 1.13615
14.41 1.13481
14.46 1.13347
14.51 1.13213
14.56 1.13079
14.61 1.12945
14.66 1.12812
14.71 1.12679
14.76 1.12546
14.81 1.12414
14.86 1.12282
14.91 1.12150
14.96 1.12019
15.01 1.11887
15.06 1.11756
15.11 1.11626
15.16 1.11496
15.21 1.11366
15.26 1.11236
15.31 1.11107
15.36 1.10978
15.41 1.10850
15.46 1.10722
15.51 1.10594
15.56 1.10466
15.61 1.10339
15.66 1.10213
15.71 1.10087
15.76 1.09961
15.81 1.09835
15.86 1.09710
15.91 1.09586
15.96 1.09461
16.01 1.09337
16.06 1.09214
16.11 1.09091
16.16 1.08968
16.21 1.08846
16.26 1.08725
16.31 1.08603
16.36 1.08482
16.41 1.08362
16.46 1.08242
16.51 1.08122
16.56 1.08003
16.61 1.07885
16.66 1.07766
16.71 1.07649
16.76 1.07531
16.81 1.07414
16.86 1.07298
16.91 1.07182
16.96 1.07066
17.01 1.06951
17.06 1.06837
17.11 1.06723
17.16 1.06609
17.21 1.06496
17.26 1.06383
17.31 1.06271
17.36 1.06159
17.41 1.06047
17.46 1.05936
17.51 1.05826
17.56 1.05716
17.61 1.05606
17.66 1.05497
17.71 1.05389
17.76 1.05281
17.81 1.05173
17.86 1.05066
17.91 1.04959
17.96 1.04853
18.01 1.04747
18.06 1.04642
18.11 1.04537
18.16 1.04432
18.21 1.04328
18.26 1.04225
18.31 1.04122
18.36 1.04019
18.41 1.03917
18.46 1.03816
18.51 1.03714
18.56 1.03614
18.61 1.03513
18.66 1.03414
18.71 1.03314
18.76 1.03215
18.81 1.03117
18.86 1.03019
18.91 1.02921
18.96 1.02824
19.01 1.02728
19.06 1.02632
19.11 1.02536
19.16 1.02441
19.21 1.02346
19.26 1.02252
19.31 1.02158
19.36 1.02064
19.41 1.01971
19.46 1.01879
19.51 1.01786
19.56 1.01695
19.61 1.01604
19.66 1.01513
19.71 1.01422
19.76 1.01333
19.81 1.01243
19.86 1.01154
19.91 1.01065
19.96 1.00977
20.02 1.00889
20.07 1.00802
20.12 1.00715
20.17 1.00629
20.22 1.00543
20.27 1.00457
20.32 1.00372
20.37 1.00287
20.42 1.00203
20.47 1.00119
20.52 1.00036
20.57 0.99953
20.62 0.99870
20.67 0.99788
20.72 0.99706
20.77 0.99625
20.82 0.99544
20.87 0.99464
20.92 0.99384
20.97 0.99304
21.02 0.99225
21.07 0.99146
21.12 0.99067
21.17 0.98989
21.22 0.98912
21.27 0.98835
21.32 0.98758
21.37 0.98682
21.42 0.98606
21.47 0.98530
21.52 0.98455
21.57 0.98380
21.62 0.98306
21.67 0.98232
21.72 0.98159
21.77 0.98086
21.82 0.98013
21.87 0.97941
21.92 0.97869
21.97 0.97797
22.02 0.97726
22.07 0.97655
22.12 0.97585
22.17 0.97515
22.22 0.97446
22.27 0.97377
22.32 0.97308
22.37 0.97240
22.42 0.97172
22.47 0.97104
22.52 0.97037
22.57 0.96970
22.62 0.96904
22.67 0.96838
22.72 0.96772
22.77 0.96707
22.82 0.96642
22.87 0.96577
22.92 0.96513
22.97 0.96450
23.02 0.96386
23.07 0.96323
23.12 0.96261
23.17 0.96198
23.22 0.96136
23.27 0.96075
23.32 0.96014
23.37 0.95953
23.42 0.95893
23.47 0.95832
23.52 0.95773
23.57 0.95713
23.62 0.95654
23.67 0.95596
23.72 0.95537
23.77 0.95479
23.82 0.95422
23.87 0.95364
23.92 0.95307
23.97 0.95251
24.02 0.95195
24.07 0.95139
24.12 0.95083
24.17 0.95028
24.22 0.94973
24.27 0.94918
24.32 0.94863
24.37 0.94809
24.42 0.94756
24.47 0.94702
24.52 0.94649
24.57 0.94596
24.62 0.94543
24.67 0.94491
24.72 0.94439
24.77 0.94387
24.82 0.94336
24.87 0.94284
24.92 0.94233
24.97 0.94183
25.02 0.94132
25.07 0.94082
25.12 0.94032
25.17 0.93982
25.22 0.93933
25.27 0.93883
25.32 0.93834
25.37 0.93785
25.42 0.93737
25.47 0.93688
25.52 0.93640
25.57 0.93592
25.62 0.93544
25.67 0.93496
25.72 0.93448
25.77 0.93401
25.82 0.93354
25.87 0.93306
25.92 0.93259
25.97 0.93212
26.02 0.93166
26.07 0.93119
26.12 0.93072
26.17 0.93026
26.22 0.92980
26.27 0.92933
26.32 0.92887
26.37 0.92841
26.42 0.92795
26.47 0.92749
26.52 0.92702
26.57 0.92656
26.62 0.92610
26.67 0.92564
26.72 0.92518
26.77 0.92472
26.82 0.92426
26.87 0.92380
26.92 0.92334
26.97 0.92288
27.02 0.92241
27.07 0.92195
27.12 0.92148
27.17 0.92102
27.22 0.92055
27.27 0.92008
27.32 0.91961
27.37 0.91914
27.42 0.91866
27.47 0.91819
27.52 0.91771
27.57 0.91723
27.62 0.91675
27.67 0.91627
27.72 0.91578
27.77 0.91529
27.82 0.91480
27.87 0.91430
27.92 0.91381
27.97 0.91331
28.02 0.91280
28.07 0.91229
28.12 0.91178
28.17 0.91127
28.22 0.91075
28.27 0.91023
28.32 0.90970
28.37 0.90917
28.42 0.90863
28.47 0.90809
28.52 0.90754
28.57 0.90699
28.62 0.90644
28.67 0.90588
28.72 0.90531
28.77 0.90474
28.82 0.90416
28.87 0.90358
28.92 0.90299
28.97 0.90239
29.02 0.90179
29.07 0.90118
29.12 0.90056
29.17 0.89994
29.22 0.89931
29.27 0.89867
29.32 0.89803
29.37 0.89737
29.42 0.89671
29.47 0.89604
29.52 0.89537
29.57 0.89468
29.62 0.89399
29.67 0.89329
29.72 0.89257
29.77 0.89185
29.82 0.89112
29.87 0.89038
29.92 0.88964
29.97 0.88888
30.03 0.88811
30.08 0.88733
30.13 0.88654
30.18 0.88574
30.23 0.88493
30.28 0.88411
30.33 0.88328
30.38 0.88244
30.43 0.88158
30.48 0.88072
30.53 0.87984
30.58 0.87895
30.63 0.87805
30.68 0.87713
30.73 0.87621
30.78 0.87527
30.83 0.87432
30.88 0.87335
30.93 0.87238
30.98 0.87138
31.03 0.87038
31.08 0.86936
31.13 0.86833
31.18 0.86728
31.23 0.86622
31.28 0.86515
31.33 0.86406
31.38 0.86296
31.43 0.86184
31.48 0.86071
31.53 0.85956
31.58 0.85840
31.63 0.85722
31.68 0.85602
31.73 0.85481
31.78 0.85359
31.83 0.85235
31.88 0.85109
31.93 0.84982
31.98 0.84853
32.03 0.84722
32.08 0.84590
32.13 0.84456
32.18 0.84320
32.23 0.84183
32.28 0.84044
32.33 0.83903
32.38 0.83760
32.43 0.83616
32.48 0.83470
32.53 0.83322
32.58 0.83173
32.63 0.83022
32.68 0.82868
32.73 0.82713
32.78 0.82557
32.83 0.82398
32.88 0.82238
32.93 0.82076
32.98 0.81912
33.03 0.81746
33.08 0.81578
33.13 0.81408
33.18 0.81237
33.23 0.81063
33.28 0.80888
33.33 0.80711
33.38 0.80532
33.43 0.80351
33.48 0.80168
33.53 0.79983
33.58 0.79797
33.63 0.79608
33.68 0.79418
33.73 0.79226
33.78 0.79031
33.83 0.78835
33.88 0.78637
33.93 0.78437
33.98 0.78235
34.03 0.78032
34.08 0.77826
34.13 0.77618
34.18 0.77409
34.23 0.77198
34.28 0.76984
34.33 0.76769
34.38 0.76552
34.43 0.76334
34.48 0.76113
34.53 0.75890
34.58 0.75666
34.63 0.75440
34.68 0.75211
34.73 0.74982
34.78 0.74750
34.83 0.74516
34.88 0.74281
34.93 0.74044
34.98 0.73805
35.03 0.73564
35.08 0.73322
35.13 0.73077
35.18 0.72831
35.23 0.72584
35.28 0.72334
35.33 0.72083
35.38 0.71831
35.43 0.71576
35.48 0.71320
35.53 0.71063
35.58 0.70803
35.63 0.70543
35.68 0.70280
35.73 0.70016
35.78 0.69751
35.83 0.69484
35.88 0.69215
35.93 0.68945
35.98 0.68674
36.03 0.68401
36.08 0.68127
36.13 0.67851
36.18 0.67574
36.23 0.67295
36.28 0.67016
36.33 0.66735
36.38 0.66452
36.43 0.66169
36.48 0.65884
36.53 0.65598
36.58 0.65311
36.63 0.65023
36.68 0.64733
36.73 0.64443
36.78 0.64151
36.83 0.63858
36.88 0.63565
36.93 0.63270
36.98 0.62975
37.03 0.62678
37.08 0.62381
37.13 0.62082
37.18 0.61783
37.23 0.61483
37.28 0.61183
37.33 0.60881
37.38 0.60579
37.43 0.60276
37.48 0.59973
37.53 0.59669
37.58 0.59364
37.63 0.59059
37.68 0.58753
37.73 0.58447
37.78 0.58140
37.83 0.57833
37.88 0.57526
37.93 0.57218
37.98 0.56909
38.03 0.56601
38.08 0.56292
38.13 0.55983
38.18 0.55674
38.23 0.55365
38.28 0.55055
38.33 0.54746
38.38 0.54436
38.43 0.54127
38.48 0.53817
38.53 0.53507
38.58 0.53198
38.63 0.52889
38.68 0.52579
38.73 0.52270
38.78 0.51962
38.83 0.51653
38.88 0.51345
38.93 0.51037
38.98 0.50730
39.03 0.50422
39.08 0.50116
39.13 0.49809
39.18 0.49504
39.23 0.49198
39.28 0.48894
39.33 0.48590
39.38 0.48286
39.43 0.47983
39.48 0.47681
39.53 0.47380
39.58 0.47079
39.63 0.46779
39.68 0.46480
39.73 0.46182
39.78 0.45885
39.83 0.45589
39.88 0.45293
39.93 0.44999
39.98 0.44706
40.04 0.44413
40.09 0.44122
40.14 0.43832
40.19 0.43543
40.24 0.43255
40.29 0.42968
40.34 0.42683
40.39 0.42398
40.44 0.42115
40.49 0.41834
40.54 0.41553
40.59 0.41274
40.64 0.40997
40.69 0.40721
40.74 0.40446
40.79 0.40173
40.84 0.39901
40.89 0.39631
40.94 0.39362
40.99 0.39095
41.04 0.38829
41.09 0.38565
41.14 0.38303
41.19 0.38042
41.24 0.37783
41.29 0.37526
41.34 0.37270
41.39 0.37016
41.44 0.36764
41.49 0.36514
41.54 0.36265
41.59 0.36019
41.64 0.35774
41.69 0.35531
41.74 0.35289
41.79 0.35050
41.84 0.34813
41.89 0.34577
41.94 0.34344
41.99 0.34112
42.04 0.33883
42.09 0.33655
42.14 0.33430
42.19 0.33206
42.24 0.32985
42.29 0.32765
42.34 0.32548
42.39 0.32332
42.44 0.32119
42.49 0.31908
42.54 0.31699
42.59 0.31492
42.64 0.31287
42.69 0.31084
42.74 0.30883
42.79 0.30685
42.84 0.30489
42.89 0.30295
42.94 0.30103
42.99 0.29913
43.04 0.29725
43.09 0.29540
43.14 0.29357
43.19 0.29176
43.24 0.28997
43.29 0.28821
43.34 0.28646
43.39 0.28474
43.44 0.28305
43.49 0.28137
43.54 0.27972
43.59 0.27809
43.64 0.27648
43.69 0.27489
43.74 0.27333
43.79 0.27179
43.84 0.27027
43.89 0.26878
43.94 0.26731
43.99 0.26586
44.04 0.26443
44.09 0.26302
44.14 0.26164
44.19 0.26028
44.24 0.25895
44.29 0.25763
44.34 0.25634
44.39 0.25507
44.44 0.25383
44.49 0.25261
44.54 0.25140
44.59 0.25023
44.64 0.24907
44.69 0.24794
44.74 0.24683
44.79 0.24574
44.84 0.24468
44.89 0.24363
44.94 0.24261
44.99 0.24162
45.04 0.24064
45.09 0.23969
45.14 0.23876
45.19 0.23785
45.24 0.23696
45.29 0.23610
45.34 0.23526
45.39 0.23444
45.44 0.23364
45.49 0.23286
45.54 0.23211
45.59 0.23138
45.64 0.23067
45.69 0.22998
45.74 0.22932
45.79 0.22867
45.84 0.22805
45.89 0.22745
45.94 0.22687
45.99 0.22631
46.04 0.22578
46.09 0.22526
46.14 0.22477
46.19 0.22430
46.24 0.22385
46.29 0.22342
46.34 0.22301
46.39 0.22263
46.44 0.22226
46.49 0.22192
46.54 0.22160
46.59 0.22129
46.64 0.22101
46.69 0.22075
46.74 0.22051
46.79 0.22030
46.84 0.22010
46.89 0.21992
46.94 0.21977
46.99 0.21963
47.04 0.21952
47.09 0.21942
47.14 0.21935
47.19 0.21930
47.24 0.21926
47.29 0.21925
47.34 0.21926
47.39 0.21929
47.44 0.21933
47.49 0.21940
47.54 0.21949
47.59 0.21960
47.64 0.21973
47.69 0.21988
47.74 0.22005
47.79 0.22024
47.84 0.22044
47.89 0.22067
47.94 0.22092
47.99 0.22119
48.04 0.22148
48.09 0.22178
48.14 0.22211
48.19 0.22246
48.24 0.22282
48.29 0.22321
48.34 0.22361
48.39 0.22404
48.44 0.22448
48.49 0.22494
48.54 0.22543
48.59 0.22593
48.64 0.22645
48.69 0.22699
48.74 0.22754
48.79 0.22812
48.84 0.22872
48.89 0.22933
48.94 0.22997
48.99 0.23062
49.04 0.23129
49.09 0.23199
49.14 0.23269
49.19 0.23342
49.24 0.23417
49.29 0.23494
49.34 0.23572
49.39 0.23652
49.44 0.23734
49.49 0.23818
49.54 0.23904
49.59 0.23991
49.64 0.24081
49.69 0.24172
49.74 0.24265
49.79 0.24360
49.84 0.24457
49.89 0.24555
49.94 0.24655
50 0.247576179819336
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 0.569021999534579
0.050 0.57213
0.100 0.57524
0.150 0.57835
0.200 0.58146
0.250 0.58456
0.300 0.58767
0.350 0.59077
0.400 0.59386
0.450 0.59696
0.500 0.60005
0.550 0.60314
0.600 0.60622
0.650 0.60929
0.700 0.61236
0.750 0.61543
0.800 0.61848
0.850 0.62153
0.900 0.62458
0.950 0.62761
1.001 0.63064
1.051 0.63365
1.101 0.63666
1.151 0.63966
1.201 0.64264
1.251 0.64562
1.301 0.64858
1.351 0.65154
1.401 0.65448
1.451 0.65741
1.501 0.66032
1.551 0.66322
1.601 0.66611
1.651 0.66898
1.701 0.67184
1.751 0.67468
1.801 0.67751
1.851 0.68032
1.901 0.68311
1.951 0.68589
2.002 0.68865
2.052 0.69139
2.102 0.69411
2.152 0.69682
2.202 0.69950
2.252 0.70217
2.302 0.70481
2.352 0.70743
2.402 0.71004
2.452 0.71262
2.502 0.71518
2.552 0.71772
2.602 0.72023
2.652 0.72273
2.702 0.72520
2.752 0.72764
2.802 0.73006
2.852 0.73246
2.902 0.73484
2.952 0.73718
3.003 0.73951
3.053 0.74181
3.103 0.74408
3.153 0.74632
3.203 0.74854
3.253 0.75073
3.303 0.75290
3.353 0.75504
3.403 0.75715
3.453 0.75923
3.503 0.76129
3.553 0.76331
3.603 0.76531
3.653 0.76728
3.703 0.76922
3.753 0.77113
3.803 0.77301
3.853 0.77487
3.903 0.77669
3.953 0.77848
4.004 0.78025
4.054 0.78198
4.104 0.78368
4.154 0.78536
4.204 0.78700
4.254 0.78861
4.304 0.79019
4.354 0.79174
4.404 0.79326
4.454 0.79475
4.504 0.79621
4.554 0.79763
4.604 0.79903
4.654 0.80039
4.704 0.80173
4.754 0.80303
4.804 0.80430
4.854 0.80554
4.904 0.80675
4.954 0.80793
5.005 0.80908
5.055 0.81019
5.105 0.81128
5.155 0.81233
5.205 0.81336
5.255 0.81435
5.305 0.81531
5.355 0.81625
5.405 0.81715
5.455 0.81802
5.505 0.81886
5.555 0.81968
5.605 0.82046
5.655 0.82121
5.705 0.82193
5.755 0.82263
5.805 0.82329
5.855 0.82393
5.905 0.82453
5.955 0.82511
6.006 0.82566
6.056 0.82618
6.106 0.82667
6.156 0.82714
6.206 0.82757
6.256 0.82798
6.306 0.82837
6.356 0.82872
6.406 0.82905
6.456 0.82935
6.506 0.82963
6.556 0.82987
6.606 0.83010
6.656 0.83030
6.706 0.83047
6.756 0.83061
6.806 0.83074
6.856 0.83083
6.906 0.83091
6.956 0.83096
7.007 0.83098
7.057 0.83098
7.107 0.83096
7.157 0.83092
7.207 0.83085
7.257 0.83076
7.307 0.83065
7.357 0.83052
7.407 0.83036
7.457 0.83018
7.507 0.82999
7.557 0.82977
7.607 0.82953
7.657 0.82927
7.707 0.82899
7.757 0.82869
7.807 0.82837
7.857 0.82804
7.907 0.82768
7.957 0.82731
8.008 0.82691
8.058 0.82650
8.108 0.82608
8.158 0.82563
8.208 0.82517
8.258 0.82469
8.308 0.82419
8.358 0.82368
8.408 0.82315
8.458 0.82261
8.508 0.82205
8.558 0.82148
8.608 0.82089
8.658 0.82028
8.708 0.81967
8.758 0.81903
8.808 0.81839
8.858 0.81773
8.908 0.81706
8.958 0.81637
9.009 0.81567
9.059 0.81496
9.109 0.81424
9.159 0.81350
9.209 0.81276
9.259 0.81200
9.309 0.81123
9.359 0.81045
9.409 0.80966
9.459 0.80886
9.509 0.80805
9.559 0.80722
9.609 0.80639
9.659 0.80555
9.709 0.80470
9.759 0.80384
9.809 0.80297
9.859 0.80209
9.909 0.80121
9.959 0.80031
10.01 0.79941
10.06 0.79850
10.11 0.79758
10.16 0.79666
10.21 0.79573
10.26 0.79479
10.31 0.79384
10.36 0.79289
10.41 0.79193
10.46 0.79096
10.51 0.78999
10.56 0.78901
10.61 0.78803
10.66 0.78704
10.71 0.78604
10.76 0.78504
10.81 0.78404
10.86 0.78303
10.91 0.78202
10.96 0.78100
11.01 0.77997
11.06 0.77894
11.11 0.77791
11.16 0.77688
11.21 0.77584
11.26 0.77479
11.31 0.77375
11.36 0.77270
11.41 0.77164
11.46 0.77059
11.51 0.76953
11.56 0.76847
11.61 0.76740
11.66 0.76633
11.71 0.76526
11.76 0.76419
11.81 0.76312
11.86 0.76204
11.91 0.76096
11.96 0.75988
12.01 0.75880
12.06 0.75771
12.11 0.75663
12.16 0.75554
12.21 0.75445
12.26 0.75336
12.31 0.75227
12.36 0.75118
12.41 0.75009
12.46 0.74900
12.51 0.74790
12.56 0.74681
12.61 0.74572
12.66 0.74462
12.71 0.74353
12.76 0.74243
12.81 0.74133
12.86 0.74024
12.91 0.73914
12.96 0.73805
13.01 0.73695
13.06 0.73585
13.11 0.73476
13.16 0.73366
13.21 0.73257
13.26 0.73148
13.31 0.73038
13.36 0.72929
13.41 0.72820
13.46 0.72711
13.51 0.72602
13.56 0.72493
13.61 0.72384
13.66 0.72275
13.71 0.72167
13.76 0.72058
13.81 0.71950
13.86 0.71842
13.91 0.71734
13.96 0.71626
14.01 0.71518
14.06 0.71411
14.11 0.71303
14.16 0.71196
14.21 0.71089
14.26 0.70982
14.31 0.70875
14.36 0.70769
14.41 0.70662
14.46 0.70556
14.51 0.70450
14.56 0.70345
14.61 0.70239
14.66 0.70134
14.71 0.70029
14.76 0.69924
14.81 0.69819
14.86 0.69715
14.91 0.69611
14.96 0.69507
15.01 0.69403
15.06 0.69300
15.11 0.69197
15.16 0.69094
15.21 0.68992
15.26 0.68889
15.31 0.68787
15.36 0.68686
15.41 0.68584
15.46 0.68483
15.51 0.68382
15.56 0.68281
15.61 0.68181
15.66 0.68081
15.71 0.67982
15.76 0.67882
15.81 0.67783
15.86 0.67685
15.91 0.67586
15.96 0.67488
16.01 0.67390
16.06 0.67293
16.11 0.67196
16.16 0.67099
16.21 0.67003
16.26 0.66907
16.31 0.66811
16.36 0.66716
16.41 0.66621
16.46 0.66526
16.51 0.66432
16.56 0.66338
16.61 0.66244
16.66 0.66151
16.71 0.66058
16.76 0.65966
16.81 0.65874
16.86 0.65782
16.91 0.65691
16.96 0.65600
17.01 0.65509
17.06 0.65419
17.11 0.65329
17.16 0.65240
17.21 0.65151
17.26 0.65062
17.31 0.64974
17.36 0.64886
17.41 0.64799
17.46 0.64712
17.51 0.64625
17.56 0.64539
17.61 0.64453
17.66 0.64368
17.71 0.64283
17.76 0.64199
17.81 0.64114
17.86 0.64031
17.91 0.63947
17.96 0.63864
18.01 0.63782
18.06 0.63700
18.11 0.63618
18.16 0.63537
18.21 0.63456
18.26 0.63376
18.31 0.63296
18.36 0.63216
18.41 0.63137
18.46 0.63058
18.51 0.62980
18.56 0.62902
18.61 0.62824
18.66 0.62747
18.71 0.62671
18.76 0.62594
18.81 0.62519
18.86 0.62443
18.91 0.62368
18.96 0.62294
19.01 0.62219
19.06 0.62146
19.11 0.62072
19.16 0.61999
19.21 0.61927
19.26 0.61855
19.31 0.61783
19.36 0.61712
19.41 0.61641
19.46 0.61570
19.51 0.61500
19.56 0.61430
19.61 0.61361
19.66 0.61292
19.71 0.61224
19.76 0.61156
19.81 0.61088
19.86 0.61020
19.91 0.60953
19.96 0.60887
20.02 0.60821
20.07 0.60755
20.12 0.60689
20.17 0.60624
20.22 0.60560
20.27 0.60495
20.32 0.60431
20.37 0.60368
20.42 0.60304
20.47 0.60241
20.52 0.60179
20.57 0.60117
20.62 0.60055
20.67 0.59993
20.72 0.59932
20.77 0.59871
20.82 0.59811
20.87 0.59750
20.92 0.59691
20.97 0.59631
21.02 0.59572
21.07 0.59513
21.12 0.59454
21.17 0.59396
21.22 0.59338
21.27 0.59280
21.32 0.59223
21.37 0.59166
21.42 0.59109
21.47 0.59053
21.52 0.58996
21.57 0.58940
21.62 0.58885
21.67 0.58829
21.72 0.58774
21.77 0.58719
21.82 0.58665
21.87 0.58610
21.92 0.58556
21.97 0.58502
22.02 0.58449
22.07 0.58395
22.12 0.58342
22.17 0.58289
22.22 0.58237
22.27 0.58184
22.32 0.58132
22.37 0.58080
22.42 0.58028
22.47 0.57977
22.52 0.57925
22.57 0.57874
22.62 0.57823
22.67 0.57772
22.72 0.57722
22.77 0.57671
22.82 0.57621
22.87 0.57571
22.92 0.57521
22.97 0.57472
23.02 0.57422
23.07 0.57373
23.12 0.57324
23.17 0.57275
23.22 0.57226
23.27 0.57177
23.32 0.57129
23.37 0.57081
23.42 0.57033
23.47 0.56985
23.52 0.56937
23.57 0.56889
23.62 0.56841
23.67 0.56794
23.72 0.56747
23.77 0.56699
23.82 0.56652
23.87 0.56606
23.92 0.56559
23.97 0.56512
24.02 0.56466
24.07 0.56419
24.12 0.56373
24.17 0.56327
24.22 0.56281
24.27 0.56235
24.32 0.56189
24.37 0.56143
24.42 0.56098
24.47 0.56052
24.52 0.56007
24.57 0.55962
24.62 0.55916
24.67 0.55871
24.72 0.55826
24.77 0.55781
24.82 0.55737
24.87 0.55692
24.92 0.55647
24.97 0.55603
25.02 0.55558
25.07 0.55514
25.12 0.55470
25.17 0.55426
25.22 0.55382
25.27 0.55338
25.32 0.55294
25.37 0.55250
25.42 0.55206
25.47 0.55163
25.52 0.55119
25.57 0.55076
25.62 0.55032
25.67 0.54989
25.72 0.54945
25.77 0.54902
25.82 0.54859
25.87 0.54816
25.92 0.54773
25.97 0.54730
26.02 0.54687
26.07 0.54644
26.12 0.54602
26.17 0.54559
26.22 0.54516
26.27 0.54474
26.32 0.54431
26.37 0.54389
26.42 0.54346
26.47 0.54304
26.52 0.54262
26.57 0.54219
26.62 0.54177
26.67 0.54135
26.72 0.54092
26.77 0.54050
26.82 0.54008
26.87 0.53966
26.92 0.53924
26.97 0.53882
27.02 0.53840
27.07 0.53798
27.12 0.53756
27.17 0.53713
27.22 0.53671
27.27 0.53629
27.32 0.53587
27.37 0.53545
27.42 0.53503
27.47 0.53461
27.52 0.53419
27.57 0.53376
27.62 0.53334
27.67 0.53292
27.72 0.53249
27.77 0.53207
27.82 0.53164
27.87 0.53122
27.92 0.53079
27.97 0.53036
28.02 0.52993
28.07 0.52951
28.12 0.52908
28.17 0.52864
28.22 0.52821
28.27 0.52778
28.32 0.52734
28.37 0.52690
28.42 0.52647
28.47 0.52603
28.52 0.52558
28.57 0.52514
28.62 0.52470
28.67 0.52425
28.72 0.52380
28.77 0.52335
28.82 0.52289
28.87 0.52244
28.92 0.52198
28.97 0.52152
29.02 0.52105
29.07 0.52059
29.12 0.52012
29.17 0.51964
29.22 0.51917
29.27 0.51869
29.32 0.51821
29.37 0.51772
29.42 0.51723
29.47 0.51674
29.52 0.51624
29.57 0.51574
29.62 0.51523
29.67 0.51472
29.72 0.51421
29.77 0.51369
29.82 0.51317
29.87 0.51264
29.92 0.51211
29.97 0.51157
30.03 0.51103
30.08 0.51048
30.13 0.50992
30.18 0.50936
30.23 0.50880
30.28 0.50823
30.33 0.50765
30.38 0.50707
30.43 0.50648
30.48 0.50588
30.53 0.50527
30.58 0.50466
30.63 0.50405
30.68 0.50342
30.73 0.50279
30.78 0.50215
30.83 0.50150
30.88 0.50085
30.93 0.50018
30.98 0.49951
31.03 0.49883
31.08 0.49814
31.13 0.49745
31.18 0.49674
31.23 0.49603
31.28 0.49530
31.33 0.49457
31.38 0.49383
31.43 0.49307
31.48 0.49231
31.53 0.49154
31.58 0.49076
31.63 0.48997
31.68 0.48916
31.73 0.48835
31.78 0.48752
31.83 0.48669
31.88 0.48584
31.93 0.48498
31.98 0.48412
32.03 0.48324
32.08 0.48234
32.13 0.48144
32.18 0.48052
32.23 0.47959
32.28 0.47865
32.33 0.47770
32.38 0.47673
32.43 0.47576
32.48 0.47476
32.53 0.47376
32.58 0.47274
32.63 0.47171
32.68 0.47067
32.73 0.46961
32.78 0.46854
32.83 0.46745
32.88 0.46635
32.93 0.46524
32.98 0.46411
33.03 0.46297
33.08 0.46181
33.13 0.46064
33.18 0.45946
33.23 0.45826
33.28 0.45704
33.33 0.45581
33.38 0.45457
33.43 0.45331
33.48 0.45203
33.53 0.45074
33.58 0.44944
33.63 0.44811
33.68 0.44678
33.73 0.44543
33.78 0.44406
33.83 0.44268
33.88 0.44128
33.93 0.43986
33.98 0.43843
34.03 0.43699
34.08 0.43552
34.13 0.43405
34.18 0.43255
34.23 0.43104
34.28 0.42952
34.33 0.42798
34.38 0.42642
34.43 0.42484
34.48 0.42326
34.53 0.42165
34.58 0.42003
34.63 0.41839
34.68 0.41674
34.73 0.41507
34.78 0.41339
34.83 0.41169
34.88 0.40997
34.93 0.40824
34.98 0.40649
35.03 0.40473
35.08 0.40295
35.13 0.40116
35.18 0.39935
35.23 0.39753
35.28 0.39569
35.33 0.39383
35.38 0.39196
35.43 0.39008
35.48 0.38818
35.53 0.38627
35.58 0.38434
35.63 0.38240
35.68 0.38045
35.73 0.37848
35.78 0.37649
35.83 0.37450
35.88 0.37249
35.93 0.37046
35.98 0.36842
36.03 0.36637
36.08 0.36431
36.13 0.36223
36.18 0.36015
36.23 0.35805
36.28 0.35593
36.33 0.35381
36.38 0.35167
36.43 0.34952
36.48 0.34737
36.53 0.34520
36.58 0.34301
36.63 0.34082
36.68 0.33862
36.73 0.33641
36.78 0.33419
36.83 0.33196
36.88 0.32972
36.93 0.32747
36.98 0.32521
37.03 0.32294
37.08 0.32067
37.13 0.31839
37.18 0.31610
37.23 0.31380
37.28 0.31149
37.33 0.30918
37.38 0.30686
37.43 0.30454
37.48 0.30221
37.53 0.29987
37.58 0.29753
37.63 0.29518
37.68 0.29283
37.73 0.29048
37.78 0.28812
37.83 0.28576
37.88 0.28339
37.93 0.28102
37.98 0.27865
38.03 0.27627
38.08 0.27390
38.13 0.27152
38.18 0.26914
38.23 0.26675
38.28 0.26437
38.33 0.26199
38.38 0.25961
38.43 0.25722
38.48 0.25484
38.53 0.25246
38.58 0.25008
38.63 0.24770
38.68 0.24532
38.73 0.24295
38.78 0.24058
38.83 0.23821
38.88 0.23584
38.93 0.23348
38.98 0.23112
39.03 0.22876
39.08 0.22641
39.13 0.22407
39.18 0.22172
39.23 0.21939
39.28 0.21706
39.33 0.21474
39.38 0.21242
39.43 0.21011
39.48 0.20780
39.53 0.20551
39.58 0.20322
39.63 0.20094
39.68 0.19866
39.73 0.19640
39.78 0.19414
39.83 0.19190
39.88 0.18966
39.93 0.18743
39.98 0.18521
40.04 0.18300
40.09 0.18080
40.14 0.17862
40.19 0.17644
40.24 0.17428
40.29 0.17212
40.34 0.16998
40.39 0.16785
40.44 0.16573
40.49 0.16362
40.54 0.16153
40.59 0.15945
40.64 0.15738
40.69 0.15533
40.74 0.15329
40.79 0.15126
40.84 0.14925
40.89 0.14725
40.94 0.14526
40.99 0.14329
41.04 0.14133
41.09 0.13939
41.14 0.13746
41.19 0.13555
41.24 0.13366
41.29 0.13177
41.34 0.12991
41.39 0.12806
41.44 0.12622
41.49 0.12440
41.54 0.12260
41.59 0.12082
41.64 0.11905
41.69 0.11729
41.74 0.11555
41.79 0.11383
41.84 0.11213
41.89 0.11044
41.94 0.10877
41.99 0.10711
42.04 0.10548
42.09 0.10386
42.14 0.10225
42.19 0.10067
42.24 0.09910
42.29 0.09754
42.34 0.09601
42.39 0.09449
42.44 0.09299
42.49 0.09151
42.54 0.09004
42.59 0.08859
42.64 0.08716
42.69 0.08575
42.74 0.08435
42.79 0.08297
42.84 0.08161
42.89 0.08026
42.94 0.07893
42.99 0.07762
43.04 0.07633
43.09 0.07505
43.14 0.07379
43.19 0.07255
43.24 0.07132
43.29 0.07011
43.34 0.06892
43.39 0.06775
43.44 0.06659
43.49 0.06545
43.54 0.06432
43.59 0.06321
43.64 0.06212
43.69 0.06104
43.74 0.05998
43.79 0.05894
43.84 0.05791
43.89 0.05690
43.94 0.05590
43.99 0.05492
44.04 0.05395
44.09 0.05300
44.14 0.05207
44.19 0.05115
44.24 0.05025
44.29 0.04936
44.34 0.04849
44.39 0.04763
44.44 0.04678
44.49 0.04595
44.54 0.04514
44.59 0.04434
44.64 0.04355
44.69 0.04278
44.74 0.04202
44.79 0.04128
44.84 0.04055
44.89 0.03983
44.94 0.03913
44.99 0.03843
45.04 0.03776
45.09 0.03709
45.14 0.03644
45.19 0.03580
45.24 0.03518
45.29 0.03457
45.34 0.03396
45.39 0.03338
45.44 0.03280
45.49 0.03224
45.54 0.03168
45.59 0.03114
45.64 0.03061
45.69 0.03009
45.74 0.02959
45.79 0.02909
45.84 0.02861
45.89 0.02814
45.94 0.02767
45.99 0.02722
46.04 0.02678
46.09 0.02635
46.14 0.02593
46.19 0.02552
46.24 0.02512
46.29 0.02473
46.34 0.02435
46.39 0.02397
46.44 0.02361
46.49 0.02326
46.54 0.02292
46.59 0.02258
46.64 0.02225
46.69 0.02194
46.74 0.02163
46.79 0.02133
46.84 0.02104
46.89 0.02076
46.94 0.02048
46.99 0.02021
47.04 0.01995
47.09 0.01970
47.14 0.01946
47.19 0.01922
47.24 0.01899
47.29 0.01877
47.34 0.01856
47.39 0.01835
47.44 0.01815
47.49 0.01796
47.54 0.01777
47.59 0.01759
47.64 0.01741
47.69 0.01725
47.74 0.01709
47.79 0.01693
47.84 0.01678
47.89 0.01664
47.94 0.01650
47.99 0.01637
48.04 0.01624
48.09 0.01612
48.14 0.01601
48.19 0.01590
48.24 0.01579
48.29 0.01569
48.34 0.01560
48.39 0.01551
48.44 0.01542
48.49 0.01535
48.54 0.01527
48.59 0.01520
48.64 0.01514
48.69 0.01508
48.74 0.01502
48.79 0.01497
48.84 0.01492
48.89 0.01488
48.94 0.01484
48.99 0.01481
49.04 0.01478
49.09 0.01475
49.14 0.01473
49.19 0.01471
49.24 0.01470
49.29 0.01469
49.34 0.01469
49.39 0.01469
49.44 0.01469
49.49 0.01470
49.54 0.01471
49.59 0.01472
49.64 0.01474
49.69 0.01476
49.74 0.01479
49.79 0.01482
49.84 0.01485
49.89 0.01489
49.94 0.01493
50 0.0149786950326047
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 1.78233197877928
0.050 1.78243
0.100 1.78255
0.150 1.78267
0.200 1.78279
0.250 1.78289
0.300 1.78301
0.350 1.78312
0.400 1.78324
0.450 1.78334
0.500 1.78346
0.550 1.78358
0.600 1.78369
0.650 1.78381
0.700 1.78391
0.750 1.78402
0.800 1.78414
0.850 1.78425
0.900 1.78435
0.950 1.78447
1.001 1.78459
1.051 1.78471
1.101 1.78481
1.151 1.78493
1.201 1.78505
1.251 1.78517
1.301 1.78528
1.351 1.78540
1.401 1.78553
1.451 1.78564
1.501 1.78576
1.551 1.78589
1.601 1.78602
1.651 1.78614
1.701 1.78627
1.751 1.78640
1.801 1.78654
1.851 1.78666
1.901 1.78679
1.951 1.78693
2.002 1.78707
2.052 1.78720
2.102 1.78735
2.152 1.78749
2.202 1.78764
2.252 1.78778
2.302 1.78793
2.352 1.78808
2.402 1.78824
2.452 1.78838
2.502 1.78854
2.552 1.78870
2.602 1.78885
2.652 1.78901
2.702 1.78918
2.752 1.78934
2.802 1.78950
2.852 1.78967
2.902 1.78984
2.952 1.79002
3.003 1.79018
3.053 1.79036
3.103 1.79053
3.153 1.79071
3.203 1.79088
3.253 1.79106
3.303 1.79124
3.353 1.79143
3.403 1.79161
3.453 1.79179
3.503 1.79198
3.553 1.79216
3.603 1.79235
3.653 1.79253
3.703 1.79272
3.753 1.79290
3.803 1.79310
3.853 1.79327
3.903 1.79346
3.953 1.79365
4.004 1.79384
4.054 1.79403
4.104 1.79420
4.154 1.79439
4.204 1.79457
4.254 1.79476
4.304 1.79494
4.354 1.79511
4.404 1.79529
4.454 1.79547
4.504 1.79564
4.554 1.79581
4.604 1.79597
4.654 1.79614
4.704 1.79630
4.754 1.79646
4.804 1.79662
4.854 1.79677
4.904 1.79693
4.954 1.79706
5.005 1.79720
5.055 1.79734
5.105 1.79747
5.155 1.79760
5.205 1.79773
5.255 1.79784
5.305 1.79794
5.355 1.79805
5.405 1.79814
5.455 1.79824
5.505 1.79833
5.555 1.79841
5.605 1.79848
5.655 1.79855
5.705 1.79860
5.755 1.79864
5.805 1.79869
5.855 1.79872
5.905 1.79875
5.955 1.79876
6.006 1.79877
6.056 1.79877
6.106 1.79876
6.156 1.79874
6.206 1.79871
6.256 1.79867
6.306 1.79862
6.356 1.79856
6.406 1.79848
6.456 1.79838
6.506 1.79829
6.556 1.79818
6.606 1.79807
6.656 1.79794
6.706 1.79779
6.756 1.79764
6.806 1.79747
6.856 1.79729
6.906 1.79710
6.956 1.79690
7.007 1.79668
7.057 1.79644
7.107 1.79620
7.157 1.79594
7.207 1.79567
7.257 1.79538
7.307 1.79508
7.357 1.79476
7.407 1.79443
7.457 1.79409
7.507 1.79373
7.557 1.79335
7.607 1.79296
7.657 1.79255
7.707 1.79213
7.757 1.79170
7.807 1.79125
7.857 1.79078
7.907 1.79030
7.957 1.78980
8.008 1.78928
8.058 1.78875
8.108 1.78821
8.158 1.78765
8.208 1.78707
8.258 1.78647
8.308 1.78586
8.358 1.78524
8.408 1.78459
8.458 1.78393
8.508 1.78327
8.558 1.78258
8.608 1.78187
8.658 1.78115
8.708 1.78041
8.758 1.77965
8.808 1.77888
8.858 1.77809
8.908 1.77728
8.958 1.77646
9.009 1.77562
9.059 1.77477
9.109 1.77390
9.159 1.77302
9.209 1.77211
9.259 1.77120
9.309 1.77026
9.359 1.76932
9.409 1.76835
9.459 1.76737
9.509 1.76637
9.559 1.76536
9.609 1.76435
9.659 1.76331
9.709 1.76225
9.759 1.76118
9.809 1.76010
9.859 1.75900
9.909 1.75788
9.959 1.75675
10.01 1.75561
10.06 1.75445
10.11 1.75328
10.16 1.75210
10.21 1.75090
10.26 1.74969
10.31 1.74846
10.36 1.74723
10.41 1.74598
10.46 1.74471
10.51 1.74345
10.56 1.74216
10.61 1.74086
10.66 1.73955
10.71 1.73823
10.76 1.73689
10.81 1.73554
10.86 1.73418
10.91 1.73281
10.96 1.73143
11.01 1.73004
11.06 1.72864
11.11 1.72723
11.16 1.72581
11.21 1.72437
11.26 1.72293
11.31 1.72148
11.36 1.72002
11.41 1.71857
11.46 1.71709
11.51 1.71560
11.56 1.71411
11.61 1.71260
11.66 1.71109
11.71 1.70958
11.76 1.70805
11.81 1.70652
11.86 1.70498
11.91 1.70343
11.96 1.70188
12.01 1.70032
12.06 1.69875
12.11 1.69718
12.16 1.69561
12.21 1.69402
12.26 1.69244
12.31 1.69085
12.36 1.68926
12.41 1.68766
12.46 1.68605
12.51 1.68444
12.56 1.68283
12.61 1.68121
12.66 1.67959
12.71 1.67796
12.76 1.67633
12.81 1.67470
12.86 1.67307
12.91 1.67143
12.96 1.66980
13.01 1.66815
13.06 1.66651
13.11 1.66487
13.16 1.66322
13.21 1.66158
13.26 1.65992
13.31 1.65829
13.36 1.65664
13.41 1.65499
13.46 1.65333
13.51 1.65168
13.56 1.65003
13.61 1.64838
13.66 1.64673
13.71 1.64508
13.76 1.64343
13.81 1.64178
13.86 1.64013
13.91 1.63848
13.96 1.63684
14.01 1.63519
14.06 1.63355
14.11 1.63191
14.16 1.63027
14.21 1.62863
14.26 1.62700
14.31 1.62538
14.36 1.62375
14.41 1.62212
14.46 1.62049
14.51 1.61887
14.56 1.61725
14.61 1.61563
14.66 1.61401
14.71 1.61240
14.76 1.61080
14.81 1.60919
14.86 1.60759
14.91 1.60599
14.96 1.60440
15.01 1.60281
15.06 1.60122
15.11 1.59964
15.16 1.59806
15.21 1.59649
15.26 1.59491
15.31 1.59336
15.36 1.59180
15.41 1.59024
15.46 1.58869
15.51 1.58714
15.56 1.58559
15.61 1.58406
15.66 1.58252
15.71 1.58099
15.76 1.57947
15.81 1.57795
15.86 1.57643
15.91 1.57492
15.96 1.57341
16.01 1.57191
16.06 1.57042
16.11 1.56893
16.16 1.56744
16.21 1.56596
16.26 1.56449
16.31 1.56302
16.36 1.56155
16.41 1.56010
16.46 1.55865
16.51 1.55720
16.56 1.55575
16.61 1.55431
16.66 1.55288
16.71 1.55145
16.76 1.55003
16.81 1.54861
16.86 1.54720
16.91 1.54579
16.96 1.54439
17.01 1.54299
17.06 1.54160
17.11 1.54021
17.16 1.53883
17.21 1.53745
17.26 1.53608
17.31 1.53472
17.36 1.53336
17.41 1.53200
17.46 1.53065
17.51 1.52931
17.56 1.52798
17.61 1.52664
17.66 1.52531
17.71 1.52399
17.76 1.52267
17.81 1.52135
17.86 1.52004
17.91 1.51874
17.96 1.51744
18.01 1.51614
18.06 1.51486
18.11 1.51357
18.16 1.51229
18.21 1.51102
18.26 1.50975
18.31 1.50849
18.36 1.50723
18.41 1.50597
18.46 1.50472
18.51 1.50348
18.56 1.50224
18.61 1.50101
18.66 1.49978
18.71 1.49855
18.76 1.49733
18.81 1.49612
18.86 1.49491
18.91 1.49371
18.96 1.49251
19.01 1.49132
19.06 1.49012
19.11 1.48894
19.16 1.48776
19.21 1.48658
19.26 1.48541
19.31 1.48424
19.36 1.48308
19.41 1.48192
19.46 1.48076
19.51 1.47962
19.56 1.47847
19.61 1.47733
19.66 1.47620
19.71 1.47507
19.76 1.47394
19.81 1.47282
19.86 1.47171
19.91 1.47060
19.96 1.46949
20.02 1.46839
20.07 1.46730
20.12 1.46620
20.17 1.46512
20.22 1.46404
20.27 1.46296
20.32 1.46189
20.37 1.46082
20.42 1.45976
20.47 1.45870
20.52 1.45765
20.57 1.45662
20.62 1.45557
20.67 1.45454
20.72 1.45350
20.77 1.45248
20.82 1.45145
20.87 1.45044
20.92 1.44943
20.97 1.44842
21.02 1.44742
21.07 1.44642
21.12 1.44543
21.17 1.44444
21.22 1.44346
21.27 1.44248
21.32 1.44151
21.37 1.44055
21.42 1.43959
21.47 1.43864
21.52 1.43769
21.57 1.43675
21.62 1.43581
21.67 1.43488
21.72 1.43395
21.77 1.43303
21.82 1.43212
21.87 1.43121
21.92 1.43030
21.97 1.42940
22.02 1.42851
22.07 1.42763
22.12 1.42675
22.17 1.42587
22.22 1.42500
22.27 1.42414
22.32 1.42328
22.37 1.42243
22.42 1.42159
22.47 1.42075
22.52 1.41991
22.57 1.41909
22.62 1.41827
22.67 1.41746
22.72 1.41665
22.77 1.41585
22.82 1.41505
22.87 1.41426
22.92 1.41348
22.97 1.41270
23.02 1.41193
23.07 1.41116
23.12 1.41040
23.17 1.40965
23.22 1.40890
23.27 1.40816
23.32 1.40742
23.37 1.40669
23.42 1.40597
23.47 1.40525
23.52 1.40454
23.57 1.40383
23.62 1.40313
23.67 1.40244
23.72 1.40175
23.77 1.40107
23.82 1.40039
23.87 1.39972
23.92 1.39906
23.97 1.39840
24.02 1.39775
24.07 1.39710
24.12 1.39646
24.17 1.39583
24.22 1.39520
24.27 1.39458
24.32 1.39396
24.37 1.39335
24.42 1.39274
24.47 1.39214
24.52 1.39154
24.57 1.39096
24.62 1.39037
24.67 1.38979
24.72 1.38922
24.77 1.38865
24.82 1.38808
24.87 1.38752
24.92 1.38696
24.97 1.38641
25.02 1.38586
25.07 1.38531
25.12 1.38477
25.17 1.38424
25.22 1.38371
25.27 1.38318
25.32 1.38266
25.37 1.38213
25.42 1.38162
25.47 1.38110
25.52 1.38059
25.57 1.38009
25.62 1.37958
25.67 1.37908
25.72 1.37858
25.77 1.37809
25.82 1.37760
25.87 1.37711
25.92 1.37662
25.97 1.37613
26.02 1.37565
26.07 1.37516
26.12 1.37468
26.17 1.37421
26.22 1.37374
26.27 1.37326
26.32 1.37278
26.37 1.37231
26.42 1.37183
26.47 1.37135
26.52 1.37088
26.57 1.37040
26.62 1.36993
26.67 1.36945
26.72 1.36898
26.77 1.36850
26.82 1.36802
26.87 1.36754
26.92 1.36706
26.97 1.36658
27.02 1.36609
27.07 1.36561
27.12 1.36512
27.17 1.36463
27.22 1.36414
27.27 1.36364
27.32 1.36314
27.37 1.36264
27.42 1.36213
27.47 1.36162
27.52 1.36111
27.57 1.36059
27.62 1.36007
27.67 1.35954
27.72 1.35901
27.77 1.35847
27.82 1.35794
27.87 1.35739
27.92 1.35684
27.97 1.35628
28.02 1.35571
28.07 1.35514
28.12 1.35456
28.17 1.35397
28.22 1.35338
28.27 1.35277
28.32 1.35217
28.37 1.35155
28.42 1.35092
28.47 1.35029
28.52 1.34965
28.57 1.34900
28.62 1.34834
28.67 1.34767
28.72 1.34699
28.77 1.34630
28.82 1.34560
28.87 1.34489
28.92 1.34417
28.97 1.34344
29.02 1.34270
29.07 1.34195
29.12 1.34118
29.17 1.34041
29.22 1.33962
29.27 1.33882
29.32 1.33801
29.37 1.33718
29.42 1.33634
29.47 1.33549
29.52 1.33463
29.57 1.33375
29.62 1.33286
29.67 1.33195
29.72 1.33103
29.77 1.33010
29.82 1.32915
29.87 1.32820
29.92 1.32722
29.97 1.32622
30.03 1.32521
30.08 1.32419
30.13 1.32315
30.18 1.32209
30.23 1.32101
30.28 1.31992
30.33 1.31882
30.38 1.31769
30.43 1.31655
30.48 1.31539
30.53 1.31422
30.58 1.31302
30.63 1.31181
30.68 1.31058
30.73 1.30933
30.78 1.30807
30.83 1.30678
30.88 1.30548
30.93 1.30416
30.98 1.30281
31.03 1.30145
31.08 1.30007
31.13 1.29867
31.18 1.29725
31.23 1.29581
31.28 1.29435
31.33 1.29288
31.38 1.29138
31.43 1.28986
31.48 1.28831
31.53 1.28675
31.58 1.28517
31.63 1.28357
31.68 1.28194
31.73 1.28030
31.78 1.27863
31.83 1.27694
31.88 1.27524
31.93 1.27350
31.98 1.27175
32.03 1.26998
32.08 1.26818
32.13 1.26638
32.18 1.26454
32.23 1.26267
32.28 1.26079
32.33 1.25888
32.38 1.25695
32.43 1.25500
32.48 1.25303
32.53 1.25104
32.58 1.24902
32.63 1.24698
32.68 1.24491
32.73 1.24283
32.78 1.24072
32.83 1.23859
32.88 1.23644
32.93 1.23426
32.98 1.23207
33.03 1.22984
33.08 1.22760
33.13 1.22534
33.18 1.22305
33.23 1.22074
33.28 1.21840
33.33 1.21605
33.38 1.21367
33.43 1.21127
33.48 1.20886
33.53 1.20641
33.58 1.20394
33.63 1.20145
33.68 1.19894
33.73 1.19641
33.78 1.19385
33.83 1.19127
33.88 1.18867
33.93 1.18605
33.98 1.18341
34.03 1.18074
34.08 1.17805
34.13 1.17535
34.18 1.17262
34.23 1.16987
34.28 1.16711
34.33 1.16431
34.38 1.16150
34.43 1.15867
34.48 1.15581
34.53 1.15294
34.58 1.15004
34.63 1.14713
34.68 1.14419
34.73 1.14124
34.78 1.13827
34.83 1.13527
34.88 1.13226
34.93 1.12924
34.98 1.12619
35.03 1.12312
35.08 1.12003
35.13 1.11693
35.18 1.11380
35.23 1.11066
35.28 1.10750
35.33 1.10432
35.38 1.10113
35.43 1.09792
35.48 1.09470
35.53 1.09145
35.58 1.08819
35.63 1.08491
35.68 1.08162
35.73 1.07831
35.78 1.07499
35.83 1.07165
35.88 1.06829
35.93 1.06493
35.98 1.06155
36.03 1.05815
36.08 1.05474
36.13 1.05132
36.18 1.04788
36.23 1.04443
36.28 1.04096
36.33 1.03750
36.38 1.03401
36.43 1.03051
36.48 1.02700
36.53 1.02347
36.58 1.01994
36.63 1.01639
36.68 1.01285
36.73 1.00928
36.78 1.00571
36.83 1.00212
36.88 0.99853
36.93 0.99493
36.98 0.99132
37.03 0.98771
37.08 0.98408
37.13 0.98045
37.18 0.97681
37.23 0.97316
37.28 0.96951
37.33 0.96585
37.38 0.96219
37.43 0.95852
37.48 0.95484
37.53 0.95116
37.58 0.94747
37.63 0.94378
37.68 0.94010
37.73 0.93640
37.78 0.93270
37.83 0.92900
37.88 0.92529
37.93 0.92158
37.98 0.91787
38.03 0.91417
38.08 0.91046
38.13 0.90675
38.18 0.90304
38.23 0.89932
38.28 0.89561
38.33 0.89191
38.38 0.88820
38.43 0.88449
38.48 0.88079
38.53 0.87708
38.58 0.87338
38.63 0.86969
38.68 0.86599
38.73 0.86230
38.78 0.85861
38.83 0.85493
38.88 0.85126
38.93 0.84759
38.98 0.84392
39.03 0.84026
39.08 0.83660
39.13 0.83295
39.18 0.82932
39.23 0.82568
39.28 0.82206
39.33 0.81844
39.38 0.81483
39.43 0.81122
39.48 0.80764
39.53 0.80405
39.58 0.80048
39.63 0.79692
39.68 0.79336
39.73 0.78982
39.78 0.78630
39.83 0.78277
39.88 0.77927
39.93 0.77577
39.98 0.77229
40.04 0.76882
40.09 0.76536
40.14 0.76192
40.19 0.75849
40.24 0.75507
40.29 0.75167
40.34 0.74828
40.39 0.74492
40.44 0.74156
40.49 0.73822
40.54 0.73489
40.59 0.73159
40.64 0.72829
40.69 0.72503
40.74 0.72177
40.79 0.71853
40.84 0.71531
40.89 0.71210
40.94 0.70892
40.99 0.70575
41.04 0.70261
41.09 0.69948
41.14 0.69637
41.19 0.69329
41.24 0.69022
41.29 0.68717
41.34 0.68415
41.39 0.68115
41.44 0.67816
41.49 0.67520
41.54 0.67226
41.59 0.66935
41.64 0.66645
41.69 0.66358
41.74 0.66073
41.79 0.65791
41.84 0.65511
41.89 0.65233
41.94 0.64957
41.99 0.64684
42.04 0.64414
42.09 0.64146
42.14 0.63881
42.19 0.63618
42.24 0.63357
42.29 0.63099
42.34 0.62844
42.39 0.62591
42.44 0.62342
42.49 0.62094
42.54 0.61849
42.59 0.61607
42.64 0.61368
42.69 0.61131
42.74 0.60898
42.79 0.60667
42.84 0.60439
42.89 0.60214
42.94 0.59991
42.99 0.59771
43.04 0.59555
43.09 0.59341
43.14 0.59130
43.19 0.58922
43.24 0.58717
43.29 0.58515
43.34 0.58316
43.39 0.58120
43.44 0.57927
43.49 0.57737
43.54 0.57550
43.59 0.57366
43.64 0.57185
43.69 0.57008
43.74 0.56833
43.79 0.56662
43.84 0.56494
43.89 0.56328
43.94 0.56167
43.99 0.56008
44.04 0.55852
44.09 0.55700
44.14 0.55551
44.19 0.55405
44.24 0.55262
44.29 0.55123
44.34 0.54987
44.39 0.54854
44.44 0.54725
44.49 0.54599
44.54 0.54476
44.59 0.54357
44.64 0.54240
44.69 0.54128
44.74 0.54018
44.79 0.53912
44.84 0.53810
44.89 0.53711
44.94 0.53615
44.99 0.53522
45.04 0.53433
45.09 0.53348
45.14 0.53266
45.19 0.53187
45.24 0.53112
45.29 0.53040
45.34 0.52972
45.39 0.52907
45.44 0.52846
45.49 0.52789
45.54 0.52734
45.59 0.52684
45.64 0.52636
45.69 0.52593
45.74 0.52553
45.79 0.52516
45.84 0.52483
45.89 0.52454
45.94 0.52428
45.99 0.52406
46.04 0.52387
46.09 0.52372
46.14 0.52360
46.19 0.52352
46.24 0.52348
46.29 0.52347
46.34 0.52350
46.39 0.52357
46.44 0.52367
46.49 0.52380
46.54 0.52398
46.59 0.52419
46.64 0.52444
46.69 0.52472
46.74 0.52504
46.79 0.52539
46.84 0.52578
46.89 0.52621
46.94 0.52668
46.99 0.52718
47.04 0.52771
47.09 0.52829
47.14 0.52890
47.19 0.52955
47.24 0.53023
47.29 0.53095
47.34 0.53171
47.39 0.53250
47.44 0.53333
47.49 0.53420
47.54 0.53510
47.59 0.53604
47.64 0.53702
47.69 0.53803
47.74 0.53908
47.79 0.54017
47.84 0.54129
47.89 0.54245
47.94 0.54365
47.99 0.54488
48.04 0.54615
48.09 0.54746
48.14 0.54880
48.19 0.55018
48.24 0.55160
48.29 0.55305
48.34 0.55454
48.39 0.55607
48.44 0.55763
48.49 0.55922
48.54 0.56086
48.59 0.56253
48.64 0.56423
48.69 0.56597
48.74 0.56775
48.79 0.56956
48.84 0.57141
48.89 0.57330
48.94 0.57522
48.99 0.57717
49.04 0.57917
49.09 0.58119
49.14 0.58326
49.19 0.58535
49.24 0.58749
49.29 0.58965
49.34 0.59186
49.39 0.59409
49.44 0.59637
49.49 0.59867
49.54 0.60101
49.59 0.60339
49.64 0.60580
49.69 0.60824
49.74 0.61072
49.79 0.61323
49.84 0.61578
49.89 0.61836
49.94 0.62097
50 0.623618267050718
};
\addplot [semithick, color2, forget plot]
table {%
0 1.01818655803457
0.050 1.02095
0.100 1.02376
0.150 1.02659
0.200 1.02946
0.250 1.03235
0.300 1.03528
0.350 1.03824
0.400 1.04124
0.450 1.04426
0.500 1.04731
0.550 1.05039
0.600 1.05351
0.650 1.05665
0.700 1.05982
0.750 1.06302
0.800 1.06625
0.850 1.06950
0.900 1.07278
0.950 1.07609
1.001 1.07942
1.051 1.08277
1.101 1.08615
1.151 1.08954
1.201 1.09296
1.251 1.09639
1.301 1.09984
1.351 1.10331
1.401 1.10679
1.451 1.11028
1.501 1.11378
1.551 1.11729
1.601 1.12081
1.651 1.12433
1.701 1.12785
1.751 1.13137
1.801 1.13489
1.851 1.13840
1.901 1.14191
1.951 1.14540
2.002 1.14889
2.052 1.15236
2.102 1.15582
2.152 1.15926
2.202 1.16268
2.252 1.16608
2.302 1.16945
2.352 1.17280
2.402 1.17612
2.452 1.17940
2.502 1.18266
2.552 1.18588
2.602 1.18907
2.652 1.19222
2.702 1.19534
2.752 1.19841
2.802 1.20145
2.852 1.20445
2.902 1.20740
2.952 1.21031
3.003 1.21318
3.053 1.21601
3.103 1.21879
3.153 1.22153
3.203 1.22423
3.253 1.22688
3.303 1.22949
3.353 1.23206
3.403 1.23459
3.453 1.23707
3.503 1.23951
3.553 1.24191
3.603 1.24426
3.653 1.24658
3.703 1.24886
3.753 1.25109
3.803 1.25329
3.853 1.25545
3.903 1.25756
3.953 1.25964
4.004 1.26168
4.054 1.26369
4.104 1.26565
4.154 1.26757
4.204 1.26946
4.254 1.27131
4.304 1.27311
4.354 1.27488
4.404 1.27661
4.454 1.27829
4.504 1.27994
4.554 1.28154
4.604 1.28309
4.654 1.28461
4.704 1.28607
4.754 1.28749
4.804 1.28886
4.854 1.29019
4.904 1.29146
4.954 1.29267
5.005 1.29383
5.055 1.29494
5.105 1.29599
5.155 1.29698
5.205 1.29790
5.255 1.29877
5.305 1.29957
5.355 1.30030
5.405 1.30096
5.455 1.30156
5.505 1.30208
5.555 1.30253
5.605 1.30290
5.655 1.30320
5.705 1.30342
5.755 1.30356
5.805 1.30362
5.855 1.30359
5.905 1.30349
5.955 1.30330
6.006 1.30303
6.056 1.30268
6.106 1.30224
6.156 1.30171
6.206 1.30110
6.256 1.30041
6.306 1.29963
6.356 1.29876
6.406 1.29782
6.456 1.29678
6.506 1.29567
6.556 1.29447
6.606 1.29319
6.656 1.29183
6.706 1.29040
6.756 1.28888
6.806 1.28729
6.856 1.28563
6.906 1.28389
6.956 1.28208
7.007 1.28021
7.057 1.27827
7.107 1.27626
7.157 1.27419
7.207 1.27206
7.257 1.26988
7.307 1.26764
7.357 1.26535
7.407 1.26301
7.457 1.26062
7.507 1.25819
7.557 1.25572
7.607 1.25321
7.657 1.25067
7.707 1.24809
7.757 1.24549
7.807 1.24287
7.857 1.24022
7.907 1.23755
7.957 1.23487
8.008 1.23217
8.058 1.22947
8.108 1.22676
8.158 1.22404
8.208 1.22133
8.258 1.21862
8.308 1.21592
8.358 1.21323
8.408 1.21056
8.458 1.20789
8.508 1.20525
8.558 1.20263
8.608 1.20003
8.658 1.19746
8.708 1.19492
8.758 1.19242
8.808 1.18994
8.858 1.18751
8.908 1.18511
8.958 1.18275
9.009 1.18044
9.059 1.17817
9.109 1.17595
9.159 1.17378
9.209 1.17165
9.259 1.16958
9.309 1.16756
9.359 1.16559
9.409 1.16368
9.459 1.16182
9.509 1.16002
9.559 1.15827
9.609 1.15658
9.659 1.15495
9.709 1.15337
9.759 1.15185
9.809 1.15039
9.859 1.14899
9.909 1.14764
9.959 1.14636
10.01 1.14512
10.06 1.14395
10.11 1.14282
10.16 1.14176
10.21 1.14074
10.26 1.13978
10.31 1.13887
10.36 1.13802
10.41 1.13721
10.46 1.13645
10.51 1.13573
10.56 1.13507
10.61 1.13444
10.66 1.13387
10.71 1.13333
10.76 1.13283
10.81 1.13237
10.86 1.13195
10.91 1.13157
10.96 1.13122
11.01 1.13090
11.06 1.13062
11.11 1.13036
11.16 1.13013
11.21 1.12993
11.26 1.12975
11.31 1.12959
11.36 1.12946
11.41 1.12934
11.46 1.12925
11.51 1.12916
11.56 1.12909
11.61 1.12904
11.66 1.12899
11.71 1.12895
11.76 1.12892
11.81 1.12889
11.86 1.12886
11.91 1.12883
11.96 1.12881
12.01 1.12878
12.06 1.12874
12.11 1.12870
12.16 1.12864
12.21 1.12858
12.26 1.12850
12.31 1.12841
12.36 1.12831
12.41 1.12818
12.46 1.12803
12.51 1.12787
12.56 1.12768
12.61 1.12746
12.66 1.12722
12.71 1.12695
12.76 1.12665
12.81 1.12632
12.86 1.12596
12.91 1.12557
12.96 1.12514
13.01 1.12468
13.06 1.12418
13.11 1.12365
13.16 1.12308
13.21 1.12247
13.26 1.12183
13.31 1.12115
13.36 1.12043
13.41 1.11967
13.46 1.11888
13.51 1.11805
13.56 1.11719
13.61 1.11629
13.66 1.11536
13.71 1.11439
13.76 1.11339
13.81 1.11236
13.86 1.11130
13.91 1.11021
13.96 1.10909
14.01 1.10794
14.06 1.10677
14.11 1.10558
14.16 1.10436
14.21 1.10313
14.26 1.10188
14.31 1.10060
14.36 1.09932
14.41 1.09802
14.46 1.09670
14.51 1.09538
14.56 1.09404
14.61 1.09270
14.66 1.09135
14.71 1.09000
14.76 1.08864
14.81 1.08728
14.86 1.08592
14.91 1.08456
14.96 1.08320
15.01 1.08184
15.06 1.08048
15.11 1.07913
15.16 1.07779
15.21 1.07645
15.26 1.07512
15.31 1.07379
15.36 1.07248
15.41 1.07117
15.46 1.06988
15.51 1.06859
15.56 1.06732
15.61 1.06605
15.66 1.06481
15.71 1.06357
15.76 1.06235
15.81 1.06114
15.86 1.05995
15.91 1.05877
15.96 1.05760
16.01 1.05646
16.06 1.05533
16.11 1.05421
16.16 1.05312
16.21 1.05204
16.26 1.05097
16.31 1.04993
16.36 1.04890
16.41 1.04789
16.46 1.04690
16.51 1.04593
16.56 1.04498
16.61 1.04404
16.66 1.04313
16.71 1.04223
16.76 1.04134
16.81 1.04048
16.86 1.03963
16.91 1.03880
16.96 1.03798
17.01 1.03718
17.06 1.03640
17.11 1.03562
17.16 1.03486
17.21 1.03411
17.26 1.03337
17.31 1.03264
17.36 1.03191
17.41 1.03120
17.46 1.03048
17.51 1.02977
17.56 1.02906
17.61 1.02835
17.66 1.02764
17.71 1.02692
17.76 1.02620
17.81 1.02547
17.86 1.02474
17.91 1.02399
17.96 1.02322
18.01 1.02245
18.06 1.02165
18.11 1.02084
18.16 1.02001
18.21 1.01915
18.26 1.01828
18.31 1.01737
18.36 1.01645
18.41 1.01550
18.46 1.01452
18.51 1.01351
18.56 1.01247
18.61 1.01141
18.66 1.01031
18.71 1.00919
18.76 1.00803
18.81 1.00685
18.86 1.00564
18.91 1.00440
18.96 1.00314
19.01 1.00185
19.06 1.00053
19.11 0.99920
19.16 0.99784
19.21 0.99646
19.26 0.99507
19.31 0.99366
19.36 0.99224
19.41 0.99081
19.46 0.98937
19.51 0.98792
19.56 0.98648
19.61 0.98503
19.66 0.98359
19.71 0.98215
19.76 0.98072
19.81 0.97930
19.86 0.97790
19.91 0.97651
19.96 0.97514
20.02 0.97380
20.07 0.97248
20.12 0.97118
20.17 0.96992
20.22 0.96869
20.27 0.96749
20.32 0.96633
20.37 0.96521
20.42 0.96412
20.47 0.96308
20.52 0.96208
20.57 0.96113
20.62 0.96022
20.67 0.95936
20.72 0.95855
20.77 0.95778
20.82 0.95707
20.87 0.95640
20.92 0.95579
20.97 0.95523
21.02 0.95472
21.07 0.95426
21.12 0.95385
21.17 0.95349
21.22 0.95319
21.27 0.95293
21.32 0.95273
21.37 0.95258
21.42 0.95248
21.47 0.95242
21.52 0.95242
21.57 0.95247
21.62 0.95256
21.67 0.95270
21.72 0.95289
21.77 0.95313
21.82 0.95340
21.87 0.95373
21.92 0.95410
21.97 0.95451
22.02 0.95496
22.07 0.95545
22.12 0.95599
22.17 0.95656
22.22 0.95717
22.27 0.95781
22.32 0.95849
22.37 0.95921
22.42 0.95996
22.47 0.96073
22.52 0.96154
22.57 0.96237
22.62 0.96323
22.67 0.96412
22.72 0.96502
22.77 0.96594
22.82 0.96688
22.87 0.96784
22.92 0.96881
22.97 0.96979
23.02 0.97077
23.07 0.97176
23.12 0.97274
23.17 0.97373
23.22 0.97471
23.27 0.97568
23.32 0.97663
23.37 0.97757
23.42 0.97849
23.47 0.97938
23.52 0.98024
23.57 0.98108
23.62 0.98187
23.67 0.98262
23.72 0.98333
23.77 0.98399
23.82 0.98459
23.87 0.98514
23.92 0.98562
23.97 0.98604
24.02 0.98639
24.07 0.98666
24.12 0.98686
24.17 0.98698
24.22 0.98702
24.27 0.98696
24.32 0.98682
24.37 0.98659
24.42 0.98627
24.47 0.98584
24.52 0.98532
24.57 0.98470
24.62 0.98399
24.67 0.98317
24.72 0.98224
24.77 0.98122
24.82 0.98010
24.87 0.97887
24.92 0.97755
24.97 0.97612
25.02 0.97460
25.07 0.97298
25.12 0.97127
25.17 0.96947
25.22 0.96758
25.27 0.96560
25.32 0.96354
25.37 0.96140
25.42 0.95919
25.47 0.95690
25.52 0.95454
25.57 0.95212
25.62 0.94964
25.67 0.94710
25.72 0.94451
25.77 0.94188
25.82 0.93920
25.87 0.93648
25.92 0.93372
25.97 0.93094
26.02 0.92813
26.07 0.92531
26.12 0.92246
26.17 0.91961
26.22 0.91674
26.27 0.91387
26.32 0.91101
26.37 0.90814
26.42 0.90529
26.47 0.90245
26.52 0.89962
26.57 0.89681
26.62 0.89402
26.67 0.89126
26.72 0.88852
26.77 0.88581
26.82 0.88314
26.87 0.88050
26.92 0.87790
26.97 0.87534
27.02 0.87283
27.07 0.87035
27.12 0.86792
27.17 0.86554
27.22 0.86321
27.27 0.86092
27.32 0.85869
27.37 0.85651
27.42 0.85438
27.47 0.85230
27.52 0.85028
27.57 0.84832
27.62 0.84641
27.67 0.84455
27.72 0.84276
27.77 0.84101
27.82 0.83933
27.87 0.83770
27.92 0.83613
27.97 0.83461
28.02 0.83315
28.07 0.83175
28.12 0.83040
28.17 0.82910
28.22 0.82786
28.27 0.82668
28.32 0.82555
28.37 0.82447
28.42 0.82344
28.47 0.82246
28.52 0.82153
28.57 0.82066
28.62 0.81983
28.67 0.81904
28.72 0.81831
28.77 0.81762
28.82 0.81698
28.87 0.81637
28.92 0.81582
28.97 0.81530
29.02 0.81482
29.07 0.81438
29.12 0.81399
29.17 0.81362
29.22 0.81330
29.27 0.81301
29.32 0.81275
29.37 0.81252
29.42 0.81233
29.47 0.81217
29.52 0.81203
29.57 0.81193
29.62 0.81185
29.67 0.81180
29.72 0.81178
29.77 0.81178
29.82 0.81180
29.87 0.81185
29.92 0.81192
29.97 0.81201
30.03 0.81212
30.08 0.81226
30.13 0.81241
30.18 0.81258
30.23 0.81277
30.28 0.81298
30.33 0.81320
30.38 0.81345
30.43 0.81370
30.48 0.81398
30.53 0.81427
30.58 0.81458
30.63 0.81490
30.68 0.81524
30.73 0.81559
30.78 0.81596
30.83 0.81634
30.88 0.81673
30.93 0.81714
30.98 0.81757
31.03 0.81800
31.08 0.81845
31.13 0.81891
31.18 0.81939
31.23 0.81987
31.28 0.82037
31.33 0.82088
31.38 0.82140
31.43 0.82193
31.48 0.82247
31.53 0.82303
31.58 0.82359
31.63 0.82415
31.68 0.82473
31.73 0.82531
31.78 0.82590
31.83 0.82650
31.88 0.82710
31.93 0.82770
31.98 0.82831
32.03 0.82892
32.08 0.82953
32.13 0.83014
32.18 0.83075
32.23 0.83135
32.28 0.83195
32.33 0.83255
32.38 0.83314
32.43 0.83373
32.48 0.83430
32.53 0.83486
32.58 0.83542
32.63 0.83596
32.68 0.83648
32.73 0.83699
32.78 0.83748
32.83 0.83795
32.88 0.83840
32.93 0.83883
32.98 0.83923
33.03 0.83961
33.08 0.83996
33.13 0.84028
33.18 0.84057
33.23 0.84083
33.28 0.84106
33.33 0.84125
33.38 0.84140
33.43 0.84151
33.48 0.84159
33.53 0.84162
33.58 0.84161
33.63 0.84156
33.68 0.84146
33.73 0.84131
33.78 0.84112
33.83 0.84088
33.88 0.84059
33.93 0.84025
33.98 0.83985
34.03 0.83941
34.08 0.83891
34.13 0.83835
34.18 0.83775
34.23 0.83708
34.28 0.83637
34.33 0.83559
34.38 0.83477
34.43 0.83388
34.48 0.83295
34.53 0.83195
34.58 0.83090
34.63 0.82980
34.68 0.82864
34.73 0.82743
34.78 0.82617
34.83 0.82485
34.88 0.82348
34.93 0.82206
34.98 0.82059
35.03 0.81907
35.08 0.81750
35.13 0.81588
35.18 0.81421
35.23 0.81250
35.28 0.81075
35.33 0.80895
35.38 0.80710
35.43 0.80522
35.48 0.80329
35.53 0.80132
35.58 0.79932
35.63 0.79727
35.68 0.79519
35.73 0.79307
35.78 0.79092
35.83 0.78873
35.88 0.78651
35.93 0.78426
35.98 0.78197
36.03 0.77965
36.08 0.77731
36.13 0.77493
36.18 0.77252
36.23 0.77009
36.28 0.76762
36.33 0.76513
36.38 0.76262
36.43 0.76007
36.48 0.75751
36.53 0.75491
36.58 0.75229
36.63 0.74965
36.68 0.74698
36.73 0.74429
36.78 0.74158
36.83 0.73884
36.88 0.73608
36.93 0.73330
36.98 0.73049
37.03 0.72766
37.08 0.72481
37.13 0.72194
37.18 0.71904
37.23 0.71613
37.28 0.71319
37.33 0.71024
37.38 0.70726
37.43 0.70426
37.48 0.70124
37.53 0.69820
37.58 0.69514
37.63 0.69206
37.68 0.68896
37.73 0.68584
37.78 0.68270
37.83 0.67955
37.88 0.67637
37.93 0.67317
37.98 0.66996
38.03 0.66673
38.08 0.66348
38.13 0.66021
38.18 0.65693
38.23 0.65363
38.28 0.65031
38.33 0.64697
38.38 0.64362
38.43 0.64025
38.48 0.63686
38.53 0.63346
38.58 0.63004
38.63 0.62660
38.68 0.62315
38.73 0.61968
38.78 0.61619
38.83 0.61269
38.88 0.60918
38.93 0.60565
38.98 0.60210
39.03 0.59854
39.08 0.59496
39.13 0.59137
39.18 0.58777
39.23 0.58415
39.28 0.58051
39.33 0.57687
39.38 0.57321
39.43 0.56953
39.48 0.56585
39.53 0.56215
39.58 0.55844
39.63 0.55471
39.68 0.55098
39.73 0.54724
39.78 0.54349
39.83 0.53972
39.88 0.53595
39.93 0.53218
39.98 0.52839
40.04 0.52460
40.09 0.52081
40.14 0.51701
40.19 0.51321
40.24 0.50941
40.29 0.50560
40.34 0.50180
40.39 0.49800
40.44 0.49420
40.49 0.49040
40.54 0.48661
40.59 0.48283
40.64 0.47905
40.69 0.47528
40.74 0.47153
40.79 0.46778
40.84 0.46405
40.89 0.46033
40.94 0.45663
40.99 0.45294
41.04 0.44927
41.09 0.44563
41.14 0.44200
41.19 0.43839
41.24 0.43481
41.29 0.43125
41.34 0.42772
41.39 0.42421
41.44 0.42073
41.49 0.41728
41.54 0.41386
41.59 0.41047
41.64 0.40711
41.69 0.40378
41.74 0.40049
41.79 0.39723
41.84 0.39400
41.89 0.39081
41.94 0.38766
41.99 0.38454
42.04 0.38146
42.09 0.37841
42.14 0.37541
42.19 0.37244
42.24 0.36951
42.29 0.36662
42.34 0.36377
42.39 0.36095
42.44 0.35818
42.49 0.35545
42.54 0.35276
42.59 0.35011
42.64 0.34750
42.69 0.34493
42.74 0.34240
42.79 0.33992
42.84 0.33747
42.89 0.33507
42.94 0.33271
42.99 0.33039
43.04 0.32811
43.09 0.32587
43.14 0.32367
43.19 0.32152
43.24 0.31941
43.29 0.31733
43.34 0.31530
43.39 0.31331
43.44 0.31137
43.49 0.30946
43.54 0.30759
43.59 0.30577
43.64 0.30399
43.69 0.30224
43.74 0.30054
43.79 0.29888
43.84 0.29726
43.89 0.29568
43.94 0.29414
43.99 0.29264
44.04 0.29118
44.09 0.28975
44.14 0.28837
44.19 0.28703
44.24 0.28572
44.29 0.28446
44.34 0.28323
44.39 0.28204
44.44 0.28089
44.49 0.27978
44.54 0.27871
44.59 0.27767
44.64 0.27667
44.69 0.27571
44.74 0.27478
44.79 0.27389
44.84 0.27304
44.89 0.27222
44.94 0.27144
44.99 0.27070
45.04 0.26999
45.09 0.26932
45.14 0.26868
45.19 0.26807
45.24 0.26750
45.29 0.26697
45.34 0.26646
45.39 0.26600
45.44 0.26556
45.49 0.26516
45.54 0.26479
45.59 0.26445
45.64 0.26414
45.69 0.26387
45.74 0.26363
45.79 0.26341
45.84 0.26323
45.89 0.26308
45.94 0.26296
45.99 0.26287
46.04 0.26281
46.09 0.26278
46.14 0.26278
46.19 0.26281
46.24 0.26287
46.29 0.26296
46.34 0.26307
46.39 0.26322
46.44 0.26339
46.49 0.26360
46.54 0.26383
46.59 0.26410
46.64 0.26439
46.69 0.26472
46.74 0.26507
46.79 0.26545
46.84 0.26587
46.89 0.26631
46.94 0.26679
46.99 0.26729
47.04 0.26783
47.09 0.26840
47.14 0.26900
47.19 0.26963
47.24 0.27029
47.29 0.27099
47.34 0.27171
47.39 0.27248
47.44 0.27327
47.49 0.27410
47.54 0.27496
47.59 0.27585
47.64 0.27678
47.69 0.27774
47.74 0.27874
47.79 0.27977
47.84 0.28083
47.89 0.28193
47.94 0.28306
47.99 0.28422
48.04 0.28543
48.09 0.28666
48.14 0.28793
48.19 0.28923
48.24 0.29057
48.29 0.29194
48.34 0.29334
48.39 0.29477
48.44 0.29624
48.49 0.29775
48.54 0.29928
48.59 0.30085
48.64 0.30245
48.69 0.30409
48.74 0.30576
48.79 0.30745
48.84 0.30918
48.89 0.31095
48.94 0.31274
48.99 0.31457
49.04 0.31642
49.09 0.31831
49.14 0.32023
49.19 0.32218
49.24 0.32416
49.29 0.32617
49.34 0.32821
49.39 0.33028
49.44 0.33238
49.49 0.33451
49.54 0.33667
49.59 0.33885
49.64 0.34107
49.69 0.34331
49.74 0.34558
49.79 0.34788
49.84 0.35020
49.89 0.35255
49.94 0.35492
50 0.357323096813713
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 0.434103149714333
0.050 0.43862
0.100 0.44376
0.150 0.44806
0.200 0.45256
0.250 0.45633
0.300 0.46245
0.350 0.46719
0.400 0.47168
0.450 0.47510
0.500 0.47835
0.550 0.48344
0.600 0.48733
0.650 0.49211
0.700 0.49549
0.750 0.49705
0.800 0.50428
0.850 0.50848
0.900 0.51384
0.950 0.52083
1.001 0.52522
1.051 0.52929
1.101 0.53339
1.151 0.53834
1.201 0.54375
1.251 0.54828
1.301 0.55454
1.351 0.55966
1.401 0.56798
1.451 0.57132
1.501 0.57576
1.551 0.58229
1.601 0.58653
1.651 0.58930
1.701 0.59376
1.751 0.59702
1.801 0.60325
1.851 0.60754
1.901 0.61127
1.951 0.61657
2.002 0.61973
2.052 0.62230
2.102 0.62647
2.152 0.62958
2.202 0.63540
2.252 0.63703
2.302 0.64070
2.352 0.64452
2.402 0.64843
2.452 0.65218
2.502 0.65571
2.552 0.65915
2.602 0.66258
2.652 0.66553
2.702 0.66846
2.752 0.67048
2.802 0.67396
2.852 0.67605
2.902 0.67827
2.952 0.68239
3.003 0.68713
3.053 0.68992
3.103 0.69130
3.153 0.69362
3.203 0.69784
3.253 0.69964
3.303 0.70154
3.353 0.70502
3.403 0.70712
3.453 0.70933
3.503 0.71189
3.553 0.71374
3.603 0.71664
3.653 0.71827
3.703 0.71949
3.753 0.72123
3.803 0.72233
3.853 0.72389
3.903 0.72560
3.953 0.72876
4.004 0.73029
4.054 0.73183
4.104 0.73298
4.154 0.73523
4.204 0.73698
4.254 0.73944
4.304 0.74101
4.354 0.74238
4.404 0.74410
4.454 0.74457
4.504 0.74494
4.554 0.74588
4.604 0.74744
4.654 0.74874
4.704 0.75033
4.754 0.74999
4.804 0.75321
4.854 0.75690
4.904 0.75751
4.954 0.75998
5.005 0.76185
5.055 0.76230
5.105 0.76526
5.155 0.76640
5.205 0.76686
5.255 0.76703
5.305 0.76809
5.355 0.76854
5.405 0.77016
5.455 0.77097
5.505 0.77173
5.555 0.77158
5.605 0.77138
5.655 0.77074
5.705 0.77124
5.755 0.76961
5.805 0.76971
5.855 0.77095
5.905 0.77029
5.955 0.76960
6.006 0.76962
6.056 0.76978
6.106 0.76943
6.156 0.76828
6.206 0.76810
6.256 0.76643
6.306 0.76653
6.356 0.76606
6.406 0.76484
6.456 0.76482
6.506 0.76480
6.556 0.76322
6.606 0.76164
6.656 0.76035
6.706 0.75867
6.756 0.75693
6.806 0.75518
6.856 0.75451
6.906 0.75371
6.956 0.75181
7.007 0.74946
7.057 0.74834
7.107 0.74684
7.157 0.74557
7.207 0.74393
7.257 0.74421
7.307 0.74214
7.357 0.73947
7.407 0.73914
7.457 0.73751
7.507 0.73463
7.557 0.73438
7.607 0.73176
7.657 0.73139
7.707 0.73002
7.757 0.72874
7.807 0.72739
7.857 0.72488
7.907 0.72278
7.957 0.72242
8.008 0.71841
8.058 0.71514
8.108 0.71288
8.158 0.71146
8.208 0.70906
8.258 0.70537
8.308 0.70561
8.358 0.70324
8.408 0.70208
8.458 0.69838
8.508 0.69730
8.558 0.69503
8.608 0.69327
8.658 0.68957
8.708 0.68819
8.758 0.68341
8.808 0.68108
8.858 0.67899
8.908 0.67799
8.958 0.67556
9.009 0.67562
9.059 0.67188
9.109 0.67010
9.159 0.66759
9.209 0.66481
9.259 0.66298
9.309 0.66254
9.359 0.65944
9.409 0.65837
9.459 0.65980
9.509 0.65780
9.559 0.65529
9.609 0.65179
9.659 0.65188
9.709 0.65046
9.759 0.64854
9.809 0.64615
9.859 0.64461
9.909 0.64401
9.959 0.64311
10.01 0.64411
10.06 0.64346
10.11 0.64400
10.16 0.64321
10.21 0.64167
10.26 0.64043
10.31 0.63941
10.36 0.63816
10.41 0.63773
10.46 0.63775
10.51 0.63943
10.56 0.64054
10.61 0.63808
10.66 0.63840
10.71 0.63843
10.76 0.63757
10.81 0.63731
10.86 0.63553
10.91 0.63780
10.96 0.63759
11.01 0.63623
11.06 0.63552
11.11 0.63430
11.16 0.63474
11.21 0.63548
11.26 0.63398
11.31 0.63426
11.36 0.63386
11.41 0.63362
11.46 0.63401
11.51 0.63601
11.56 0.63724
11.61 0.63697
11.66 0.63660
11.71 0.63738
11.76 0.63902
11.81 0.63937
11.86 0.63866
11.91 0.64006
11.96 0.64124
12.01 0.64214
12.06 0.64160
12.11 0.64219
12.16 0.64364
12.21 0.64258
12.26 0.64321
12.31 0.64299
12.36 0.64375
12.41 0.64264
12.46 0.64285
12.51 0.64271
12.56 0.64215
12.61 0.64225
12.66 0.64233
12.71 0.64457
12.76 0.64563
12.81 0.64582
12.86 0.64755
12.91 0.64749
12.96 0.64756
13.01 0.64716
13.06 0.64747
13.11 0.64673
13.16 0.64670
13.21 0.64837
13.26 0.64748
13.31 0.64667
13.36 0.64569
13.41 0.64439
13.46 0.64260
13.51 0.64252
13.56 0.64190
13.61 0.64269
13.66 0.64152
13.71 0.64078
13.76 0.63946
13.81 0.63620
13.86 0.63625
13.91 0.63573
13.96 0.63406
14.01 0.63258
14.06 0.63237
14.11 0.63167
14.16 0.62993
14.21 0.62974
14.26 0.62828
14.31 0.62720
14.36 0.62628
14.41 0.62441
14.46 0.62312
14.51 0.62180
14.56 0.62143
14.61 0.62037
14.66 0.61834
14.71 0.61763
14.76 0.61567
14.81 0.61448
14.86 0.61414
14.91 0.61141
14.96 0.61017
15.01 0.60919
15.06 0.60851
15.11 0.60694
15.16 0.60632
15.21 0.60429
15.26 0.60239
15.31 0.60045
15.36 0.60068
15.41 0.59918
15.46 0.59833
15.51 0.59645
15.56 0.59541
15.61 0.59356
15.66 0.59188
15.71 0.58995
15.76 0.58939
15.81 0.58902
15.86 0.58729
15.91 0.58698
15.96 0.58632
16.01 0.58639
16.06 0.58612
16.11 0.58435
16.16 0.58317
16.21 0.58260
16.26 0.58312
16.31 0.58273
16.36 0.58322
16.41 0.58281
16.46 0.58402
16.51 0.58325
16.56 0.58220
16.61 0.58218
16.66 0.58230
16.71 0.58170
16.76 0.58220
16.81 0.58031
16.86 0.58078
16.91 0.58007
16.96 0.57972
17.01 0.57839
17.06 0.57789
17.11 0.57599
17.16 0.57475
17.21 0.57587
17.26 0.57591
17.31 0.57667
17.36 0.57635
17.41 0.57501
17.46 0.57404
17.51 0.57354
17.56 0.57393
17.61 0.57312
17.66 0.57253
17.71 0.57221
17.76 0.57124
17.81 0.56891
17.86 0.56833
17.91 0.56871
17.96 0.56876
18.01 0.56938
18.06 0.56894
18.11 0.56760
18.16 0.56834
18.21 0.56739
18.26 0.56610
18.31 0.56435
18.36 0.56163
18.41 0.56089
18.46 0.55931
18.51 0.55973
18.56 0.55863
18.61 0.55834
18.66 0.55776
18.71 0.55767
18.76 0.55737
18.81 0.55548
18.86 0.55475
18.91 0.55441
18.96 0.55297
19.01 0.54983
19.06 0.54690
19.11 0.54654
19.16 0.54463
19.21 0.54325
19.26 0.54184
19.31 0.53989
19.36 0.53812
19.41 0.53782
19.46 0.53669
19.51 0.53613
19.56 0.53565
19.61 0.53381
19.66 0.53253
19.71 0.53090
19.76 0.52896
19.81 0.52784
19.86 0.52664
19.91 0.52583
19.96 0.52475
20.02 0.52341
20.07 0.52146
20.12 0.51991
20.17 0.51849
20.22 0.51840
20.27 0.51544
20.32 0.51277
20.37 0.51213
20.42 0.51067
20.47 0.50841
20.52 0.50604
20.57 0.50487
20.62 0.50501
20.67 0.50489
20.72 0.50425
20.77 0.50408
20.82 0.50315
20.87 0.50247
20.92 0.50057
20.97 0.49960
21.02 0.49882
21.07 0.49771
21.12 0.49505
21.17 0.49447
21.22 0.49461
21.27 0.49672
21.32 0.49765
21.37 0.49807
21.42 0.49731
21.47 0.49612
21.52 0.49792
21.57 0.49813
21.62 0.49947
21.67 0.49959
21.72 0.50017
21.77 0.49906
21.82 0.49923
21.87 0.50002
21.92 0.49979
21.97 0.49970
22.02 0.50037
22.07 0.50209
22.12 0.50210
22.17 0.50305
22.22 0.50413
22.27 0.50585
22.32 0.50747
22.37 0.50869
22.42 0.51031
22.47 0.51065
22.52 0.51211
22.57 0.51513
22.62 0.51638
22.67 0.51699
22.72 0.52048
22.77 0.52133
22.82 0.52321
22.87 0.52368
22.92 0.52341
22.97 0.52429
23.02 0.52527
23.07 0.52605
23.12 0.52628
23.17 0.52802
23.22 0.52971
23.27 0.53000
23.32 0.53145
23.37 0.53181
23.42 0.53488
23.47 0.53690
23.52 0.53697
23.57 0.53927
23.62 0.54063
23.67 0.54074
23.72 0.54334
23.77 0.54307
23.82 0.54529
23.87 0.54510
23.92 0.54485
23.97 0.54449
24.02 0.54534
24.07 0.54541
24.12 0.54491
24.17 0.54513
24.22 0.54633
24.27 0.54557
24.32 0.54586
24.37 0.54492
24.42 0.54370
24.47 0.54349
24.52 0.54462
24.57 0.54385
24.62 0.54460
24.67 0.54445
24.72 0.54520
24.77 0.54538
24.82 0.54414
24.87 0.54326
24.92 0.54347
24.97 0.54127
25.02 0.53997
25.07 0.53906
25.12 0.53623
25.17 0.53418
25.22 0.53342
25.27 0.53132
25.32 0.52949
25.37 0.52748
25.42 0.52782
25.47 0.52633
25.52 0.52277
25.57 0.52141
25.62 0.51927
25.67 0.51689
25.72 0.51449
25.77 0.51037
25.82 0.50692
25.87 0.50362
25.92 0.49922
25.97 0.49591
26.02 0.49247
26.07 0.48882
26.12 0.48611
26.17 0.48275
26.22 0.47960
26.27 0.47644
26.32 0.47468
26.37 0.47158
26.42 0.47015
26.47 0.46664
26.52 0.46279
26.57 0.46100
26.62 0.45698
26.67 0.45454
26.72 0.45115
26.77 0.44899
26.82 0.44574
26.87 0.44306
26.92 0.44119
26.97 0.43723
27.02 0.43407
27.07 0.43111
27.12 0.42908
27.17 0.42769
27.22 0.42372
27.27 0.42178
27.32 0.41993
27.37 0.41791
27.42 0.41553
27.47 0.41400
27.52 0.41164
27.57 0.40979
27.62 0.40975
27.67 0.40882
27.72 0.40727
27.77 0.40517
27.82 0.40382
27.87 0.40174
27.92 0.40068
27.97 0.39946
28.02 0.39745
28.07 0.39738
28.12 0.39642
28.17 0.39539
28.22 0.39358
28.27 0.39296
28.32 0.39213
28.37 0.39043
28.42 0.39074
28.47 0.39064
28.52 0.39120
28.57 0.38960
28.62 0.38930
28.67 0.38950
28.72 0.38829
28.77 0.38719
28.82 0.38709
28.87 0.38692
28.92 0.38596
28.97 0.38403
29.02 0.38482
29.07 0.38465
29.12 0.38505
29.17 0.38524
29.22 0.38560
29.27 0.38631
29.32 0.38509
29.37 0.38422
29.42 0.38474
29.47 0.38343
29.52 0.38476
29.57 0.38571
29.62 0.38707
29.67 0.38735
29.72 0.38801
29.77 0.38834
29.82 0.38796
29.87 0.38880
29.92 0.38993
29.97 0.39039
30.03 0.39059
30.08 0.39119
30.13 0.39137
30.18 0.39249
30.23 0.39362
30.28 0.39448
30.33 0.39603
30.38 0.39627
30.43 0.39654
30.48 0.39803
30.53 0.39901
30.58 0.39865
30.63 0.39965
30.68 0.40083
30.73 0.40314
30.78 0.40304
30.83 0.40345
30.88 0.40538
30.93 0.40532
30.98 0.40636
31.03 0.40795
31.08 0.40862
31.13 0.40885
31.18 0.40954
31.23 0.40969
31.28 0.41066
31.33 0.41102
31.38 0.41232
31.43 0.41300
31.48 0.41530
31.53 0.41587
31.58 0.41576
31.63 0.41694
31.68 0.41761
31.73 0.41880
31.78 0.42023
31.83 0.42069
31.88 0.42199
31.93 0.42297
31.98 0.42265
32.03 0.42282
32.08 0.42371
32.13 0.42477
32.18 0.42557
32.23 0.42592
32.28 0.42494
32.33 0.42570
32.38 0.42530
32.43 0.42696
32.48 0.42783
32.53 0.42972
32.58 0.42955
32.63 0.43101
32.68 0.43349
32.73 0.43242
32.78 0.43329
32.83 0.43529
32.88 0.43678
32.93 0.43820
32.98 0.43867
33.03 0.43781
33.08 0.43874
33.13 0.43833
33.18 0.43877
33.23 0.43906
33.28 0.43869
33.33 0.43815
33.38 0.43796
33.43 0.43765
33.48 0.43831
33.53 0.44013
33.58 0.43992
33.63 0.43930
33.68 0.44046
33.73 0.44010
33.78 0.43980
33.83 0.43983
33.88 0.44045
33.93 0.44020
33.98 0.43900
34.03 0.43839
34.08 0.43821
34.13 0.43736
34.18 0.43670
34.23 0.43651
34.28 0.43622
34.33 0.43627
34.38 0.43630
34.43 0.43590
34.48 0.43408
34.53 0.43247
34.58 0.43183
34.63 0.43048
34.68 0.42939
34.73 0.42770
34.78 0.42686
34.83 0.42523
34.88 0.42354
34.93 0.42251
34.98 0.42053
35.03 0.41888
35.08 0.41772
35.13 0.41720
35.18 0.41597
35.23 0.41513
35.28 0.41395
35.33 0.41225
35.38 0.41044
35.43 0.40959
35.48 0.40932
35.53 0.40840
35.58 0.40696
35.63 0.40595
35.68 0.40451
35.73 0.40277
35.78 0.40132
35.83 0.39941
35.88 0.39791
35.93 0.39634
35.98 0.39510
36.03 0.39345
36.08 0.39169
36.13 0.38949
36.18 0.38749
36.23 0.38644
36.28 0.38427
36.33 0.38265
36.38 0.38027
36.43 0.37812
36.48 0.37655
36.53 0.37363
36.58 0.37284
36.63 0.36968
36.68 0.36728
36.73 0.36476
36.78 0.36290
36.83 0.35976
36.88 0.35739
36.93 0.35474
36.98 0.35377
37.03 0.35003
37.08 0.34745
37.13 0.34567
37.18 0.34251
37.23 0.33957
37.28 0.33653
37.33 0.33498
37.38 0.33249
37.43 0.32985
37.48 0.32754
37.53 0.32404
37.58 0.32187
37.63 0.31950
37.68 0.31763
37.73 0.31542
37.78 0.31333
37.83 0.31108
37.88 0.30917
37.93 0.30836
37.98 0.30555
38.03 0.30357
38.08 0.30125
38.13 0.29938
38.18 0.29599
38.23 0.29396
38.28 0.29198
38.33 0.28840
38.38 0.28485
38.43 0.28233
38.48 0.27978
38.53 0.27655
38.58 0.27315
38.63 0.27039
38.68 0.26717
38.73 0.26353
38.78 0.26078
38.83 0.25883
38.88 0.25552
38.93 0.25234
38.98 0.24876
39.03 0.24618
39.08 0.24300
39.13 0.24042
39.18 0.23766
39.23 0.23553
39.28 0.23283
39.33 0.22849
39.38 0.22548
39.43 0.22199
39.48 0.21881
39.53 0.21540
39.58 0.21256
39.63 0.21044
39.68 0.20785
39.73 0.20535
39.78 0.20248
39.83 0.19890
39.88 0.19518
39.93 0.19232
39.98 0.19028
40.04 0.18717
40.09 0.18437
40.14 0.18061
40.19 0.17757
40.24 0.17530
40.29 0.17284
40.34 0.16942
40.39 0.16612
40.44 0.16327
40.49 0.16053
40.54 0.15635
40.59 0.15407
40.64 0.15158
40.69 0.14807
40.74 0.14591
40.79 0.14214
40.84 0.13892
40.89 0.13622
40.94 0.13336
40.99 0.12973
41.04 0.12702
41.09 0.12325
41.14 0.12002
41.19 0.11795
41.24 0.11503
41.29 0.11276
41.34 0.11000
41.39 0.10662
41.44 0.10348
41.49 0.10075
41.54 0.09868
41.59 0.09629
41.64 0.09381
41.69 0.09152
41.74 0.08822
41.79 0.08528
41.84 0.08338
41.89 0.08108
41.94 0.07877
41.99 0.07650
42.04 0.07429
42.09 0.07261
42.14 0.06991
42.19 0.06756
42.24 0.06550
42.29 0.06306
42.34 0.06122
42.39 0.05913
42.44 0.05715
42.49 0.05443
42.54 0.05191
42.59 0.04999
42.64 0.04745
42.69 0.04531
42.74 0.04375
42.79 0.04242
42.84 0.04124
42.89 0.03991
42.94 0.03863
42.99 0.03739
43.04 0.03598
43.09 0.03484
43.14 0.03332
43.19 0.03222
43.24 0.03167
43.29 0.03074
43.34 0.02989
43.39 0.02856
43.44 0.02768
43.49 0.02646
43.54 0.02527
43.59 0.02439
43.64 0.02348
43.69 0.02268
43.74 0.02220
43.79 0.02147
43.84 0.02067
43.89 0.01989
43.94 0.01955
43.99 0.01853
44.04 0.01807
44.09 0.01747
44.14 0.01700
44.19 0.01642
44.24 0.01594
44.29 0.01524
44.34 0.01482
44.39 0.01437
44.44 0.01388
44.49 0.01360
44.54 0.01326
44.59 0.01287
44.64 0.01269
44.69 0.01229
44.74 0.01195
44.79 0.01153
44.84 0.01107
44.89 0.01099
44.94 0.01093
44.99 0.01083
45.04 0.01039
45.09 0.01012
45.14 0.00987
45.19 0.00964
45.24 0.00939
45.29 0.00924
45.34 0.00911
45.39 0.00902
45.44 0.00891
45.49 0.00870
45.54 0.00837
45.59 0.00803
45.64 0.00766
45.69 0.00753
45.74 0.00745
45.79 0.00719
45.84 0.00703
45.89 0.00690
45.94 0.00697
45.99 0.00698
46.04 0.00679
46.09 0.00681
46.14 0.00688
46.19 0.00683
46.24 0.00659
46.29 0.00670
46.34 0.00662
46.39 0.00649
46.44 0.00632
46.49 0.00652
46.54 0.00655
46.59 0.00684
46.64 0.00686
46.69 0.00692
46.74 0.00689
46.79 0.00688
46.84 0.00687
46.89 0.00686
46.94 0.00675
46.99 0.00684
47.04 0.00695
47.09 0.00688
47.14 0.00687
47.19 0.00688
47.24 0.00704
47.29 0.00703
47.34 0.00732
47.39 0.00727
47.44 0.00728
47.49 0.00722
47.54 0.00727
47.59 0.00728
47.64 0.00718
47.69 0.00740
47.74 0.00734
47.79 0.00743
47.84 0.00767
47.89 0.00773
47.94 0.00795
47.99 0.00811
48.04 0.00811
48.09 0.00826
48.14 0.00835
48.19 0.00823
48.24 0.00826
48.29 0.00844
48.34 0.00878
48.39 0.00878
48.44 0.00891
48.49 0.00904
48.54 0.00907
48.59 0.00893
48.64 0.00888
48.69 0.00875
48.74 0.00875
48.79 0.00895
48.84 0.00905
48.89 0.00922
48.94 0.00915
48.99 0.00952
49.04 0.00945
49.09 0.00964
49.14 0.00962
49.19 0.00966
49.24 0.00972
49.29 0.00977
49.34 0.00980
49.39 0.00984
49.44 0.00999
49.49 0.01019
49.54 0.01043
49.59 0.01057
49.64 0.01056
49.69 0.01056
49.74 0.01075
49.79 0.01105
49.84 0.01117
49.89 0.01128
49.94 0.01138
50 0.0114296989013535
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 1.7830786390563
0.050 1.77869
0.100 1.77875
0.150 1.77874
0.200 1.77923
0.250 1.77802
0.300 1.77762
0.350 1.77720
0.400 1.77608
0.450 1.77514
0.500 1.77420
0.550 1.77711
0.600 1.77957
0.650 1.78073
0.700 1.78122
0.750 1.78436
0.800 1.78197
0.850 1.78432
0.900 1.78488
0.950 1.78689
1.001 1.78866
1.051 1.78587
1.101 1.78680
1.151 1.79238
1.201 1.79597
1.251 1.79707
1.301 1.80128
1.351 1.80158
1.401 1.80447
1.451 1.80617
1.501 1.81058
1.551 1.81126
1.601 1.81424
1.651 1.81701
1.701 1.81688
1.751 1.81859
1.801 1.81977
1.851 1.82191
1.901 1.82492
1.951 1.82694
2.002 1.82908
2.052 1.83041
2.102 1.83312
2.152 1.83584
2.202 1.84161
2.252 1.84792
2.302 1.85135
2.352 1.85223
2.402 1.85443
2.452 1.85818
2.502 1.86076
2.552 1.86335
2.602 1.86276
2.652 1.86160
2.702 1.86322
2.752 1.87087
2.802 1.87528
2.852 1.87606
2.902 1.88186
2.952 1.88590
3.003 1.88984
3.053 1.89065
3.103 1.89567
3.153 1.90268
3.203 1.90768
3.253 1.91151
3.303 1.91137
3.353 1.91451
3.403 1.91713
3.453 1.92073
3.503 1.92474
3.553 1.92750
3.603 1.93026
3.653 1.93155
3.703 1.93047
3.753 1.93400
3.803 1.93480
3.853 1.93920
3.903 1.93884
3.953 1.93883
4.004 1.94450
4.054 1.94242
4.104 1.94516
4.154 1.94773
4.204 1.94831
4.254 1.94937
4.304 1.94866
4.354 1.95142
4.404 1.95190
4.454 1.95412
4.504 1.95573
4.554 1.95686
4.604 1.95974
4.654 1.96238
4.704 1.96261
4.754 1.96426
4.804 1.96546
4.854 1.96707
4.904 1.97170
4.954 1.97066
5.005 1.96953
5.055 1.97301
5.105 1.97208
5.155 1.97487
5.205 1.97649
5.255 1.97809
5.305 1.97780
5.355 1.98012
5.405 1.97968
5.455 1.98189
5.505 1.98421
5.555 1.98668
5.605 1.98620
5.655 1.98686
5.705 1.99062
5.755 1.98937
5.805 1.99048
5.855 1.98743
5.905 1.98927
5.955 1.98864
6.006 1.98827
6.056 1.98797
6.106 1.98607
6.156 1.98575
6.206 1.98473
6.256 1.98392
6.306 1.98371
6.356 1.98196
6.406 1.98074
6.456 1.97911
6.506 1.97524
6.556 1.97314
6.606 1.97166
6.656 1.96952
6.706 1.96829
6.756 1.96469
6.806 1.96136
6.856 1.95980
6.906 1.95660
6.956 1.95114
7.007 1.94941
7.057 1.94816
7.107 1.94479
7.157 1.94311
7.207 1.93762
7.257 1.93382
7.307 1.93148
7.357 1.92878
7.407 1.92516
7.457 1.92186
7.507 1.91506
7.557 1.91131
7.607 1.90862
7.657 1.90509
7.707 1.90238
7.757 1.90055
7.807 1.89467
7.857 1.89458
7.907 1.89118
7.957 1.88697
8.008 1.88203
8.058 1.87461
8.108 1.86977
8.158 1.86528
8.208 1.86114
8.258 1.85419
8.308 1.84969
8.358 1.84700
8.408 1.84531
8.458 1.84234
8.508 1.83758
8.558 1.83305
8.608 1.83242
8.658 1.82696
8.708 1.82198
8.758 1.81672
8.808 1.81445
8.858 1.81320
8.908 1.81126
8.958 1.80477
9.009 1.80175
9.059 1.79808
9.109 1.79649
9.159 1.78999
9.209 1.78925
9.259 1.78715
9.309 1.78336
9.359 1.77724
9.409 1.77566
9.459 1.77385
9.509 1.76963
9.559 1.76770
9.609 1.76559
9.659 1.76463
9.709 1.76337
9.759 1.76270
9.809 1.76336
9.859 1.76222
9.909 1.76241
9.959 1.76189
10.01 1.76210
10.06 1.75992
10.11 1.75756
10.16 1.75578
10.21 1.75543
10.26 1.75491
10.31 1.75436
10.36 1.75284
10.41 1.75165
10.46 1.75209
10.51 1.75097
10.56 1.74940
10.61 1.74782
10.66 1.74390
10.71 1.74448
10.76 1.74309
10.81 1.74205
10.86 1.74063
10.91 1.74179
10.96 1.74136
11.01 1.74258
11.06 1.74231
11.11 1.74051
11.16 1.74015
11.21 1.74091
11.26 1.74072
11.31 1.74110
11.36 1.74096
11.41 1.74200
11.46 1.74053
11.51 1.73722
11.56 1.73945
11.61 1.73919
11.66 1.73809
11.71 1.73498
11.76 1.73533
11.81 1.73249
11.86 1.73250
11.91 1.73307
11.96 1.73347
12.01 1.73364
12.06 1.73411
12.11 1.73448
12.16 1.73403
12.21 1.73315
12.26 1.73329
12.31 1.73273
12.36 1.73842
12.41 1.74074
12.46 1.74155
12.51 1.74168
12.56 1.73842
12.61 1.73785
12.66 1.73685
12.71 1.73520
12.76 1.74161
12.81 1.74156
12.86 1.74238
12.91 1.73963
12.96 1.73765
13.01 1.73551
13.06 1.73766
13.11 1.73802
13.16 1.73512
13.21 1.73534
13.26 1.73814
13.31 1.73748
13.36 1.73765
13.41 1.73451
13.46 1.72947
13.51 1.72598
13.56 1.72398
13.61 1.72058
13.66 1.72240
13.71 1.72046
13.76 1.72173
13.81 1.72150
13.86 1.72276
13.91 1.72282
13.96 1.72257
14.01 1.71877
14.06 1.71671
14.11 1.71681
14.16 1.71551
14.21 1.71227
14.26 1.71247
14.31 1.71155
14.36 1.71071
14.41 1.70933
14.46 1.70816
14.51 1.70499
14.56 1.70230
14.61 1.70091
14.66 1.69859
14.71 1.69610
14.76 1.69418
14.81 1.69392
14.86 1.69196
14.91 1.68811
14.96 1.68554
15.01 1.68806
15.06 1.68856
15.11 1.68203
15.16 1.67913
15.21 1.67694
15.26 1.67658
15.31 1.67471
15.36 1.67308
15.41 1.67396
15.46 1.67301
15.51 1.67089
15.56 1.67079
15.61 1.66942
15.66 1.66866
15.71 1.66668
15.76 1.66454
15.81 1.66447
15.86 1.66133
15.91 1.65915
15.96 1.65760
16.01 1.65988
16.06 1.65573
16.11 1.65440
16.16 1.65329
16.21 1.65051
16.26 1.64829
16.31 1.64622
16.36 1.64511
16.41 1.64185
16.46 1.64131
16.51 1.64204
16.56 1.63938
16.61 1.64018
16.66 1.63550
16.71 1.63335
16.76 1.63183
16.81 1.63143
16.86 1.62776
16.91 1.62654
16.96 1.62739
17.01 1.62585
17.06 1.62161
17.11 1.62280
17.16 1.61870
17.21 1.61684
17.26 1.61700
17.31 1.62046
17.36 1.61988
17.41 1.61573
17.46 1.61387
17.51 1.61515
17.56 1.61707
17.61 1.61769
17.66 1.61168
17.71 1.60864
17.76 1.60515
17.81 1.60255
17.86 1.59986
17.91 1.59931
17.96 1.59663
18.01 1.59400
18.06 1.59167
18.11 1.58858
18.16 1.58910
18.21 1.58880
18.26 1.58480
18.31 1.58196
18.36 1.58061
18.41 1.57835
18.46 1.57468
18.51 1.57269
18.56 1.57334
18.61 1.57123
18.66 1.57195
18.71 1.56863
18.76 1.56519
18.81 1.56518
18.86 1.56513
18.91 1.56359
18.96 1.56238
19.01 1.56047
19.06 1.55876
19.11 1.55836
19.16 1.55722
19.21 1.55525
19.26 1.55327
19.31 1.54809
19.36 1.54694
19.41 1.54541
19.46 1.54302
19.51 1.54326
19.56 1.54190
19.61 1.54149
19.66 1.54102
19.71 1.54013
19.76 1.53767
19.81 1.53542
19.86 1.53513
19.91 1.53354
19.96 1.53377
20.02 1.53034
20.07 1.52790
20.12 1.52549
20.17 1.52584
20.22 1.52552
20.27 1.52572
20.32 1.52370
20.37 1.52025
20.42 1.52151
20.47 1.52099
20.52 1.51950
20.57 1.51457
20.62 1.51268
20.67 1.51150
20.72 1.50912
20.77 1.50926
20.82 1.50901
20.87 1.50622
20.92 1.50336
20.97 1.50123
21.02 1.50090
21.07 1.49973
21.12 1.50030
21.17 1.50062
21.22 1.50077
21.27 1.50279
21.32 1.50009
21.37 1.50181
21.42 1.50158
21.47 1.50065
21.52 1.50169
21.57 1.50136
21.62 1.50088
21.67 1.49694
21.72 1.49684
21.77 1.49872
21.82 1.49781
21.87 1.49869
21.92 1.50176
21.97 1.50136
22.02 1.50246
22.07 1.50342
22.12 1.50073
22.17 1.49975
22.22 1.50382
22.27 1.50486
22.32 1.50578
22.37 1.50719
22.42 1.50533
22.47 1.50215
22.52 1.50208
22.57 1.50429
22.62 1.50620
22.67 1.50754
22.72 1.50781
22.77 1.50880
22.82 1.50995
22.87 1.51117
22.92 1.51435
22.97 1.51642
23.02 1.51699
23.07 1.52026
23.12 1.52139
23.17 1.51977
23.22 1.52226
23.27 1.52609
23.32 1.52642
23.37 1.52882
23.42 1.52998
23.47 1.53156
23.52 1.53337
23.57 1.53415
23.62 1.53355
23.67 1.53745
23.72 1.53888
23.77 1.53815
23.82 1.54017
23.87 1.53863
23.92 1.54139
23.97 1.54030
24.02 1.54054
24.07 1.54235
24.12 1.54492
24.17 1.54453
24.22 1.54483
24.27 1.54410
24.32 1.54185
24.37 1.53939
24.42 1.53902
24.47 1.53691
24.52 1.53487
24.57 1.53177
24.62 1.53438
24.67 1.53306
24.72 1.53180
24.77 1.52985
24.82 1.53073
24.87 1.53275
24.92 1.53401
24.97 1.53340
25.02 1.53062
25.07 1.52548
25.12 1.52328
25.17 1.52292
25.22 1.52012
25.27 1.51534
25.32 1.51115
25.37 1.50674
25.42 1.50500
25.47 1.50487
25.52 1.50114
25.57 1.49930
25.62 1.49451
25.67 1.49227
25.72 1.48969
25.77 1.48603
25.82 1.48181
25.87 1.47944
25.92 1.47744
25.97 1.46882
26.02 1.46184
26.07 1.45630
26.12 1.45010
26.17 1.44936
26.22 1.44352
26.27 1.43803
26.32 1.43694
26.37 1.43228
26.42 1.42905
26.47 1.42576
26.52 1.42041
26.57 1.41622
26.62 1.41212
26.67 1.41052
26.72 1.40946
26.77 1.40687
26.82 1.40183
26.87 1.40049
26.92 1.39696
26.97 1.39418
27.02 1.39048
27.07 1.38772
27.12 1.38811
27.17 1.38406
27.22 1.38340
27.27 1.38068
27.32 1.37767
27.37 1.37671
27.42 1.37111
27.47 1.36686
27.52 1.36430
27.57 1.36113
27.62 1.35780
27.67 1.35383
27.72 1.35380
27.77 1.35084
27.82 1.34728
27.87 1.34446
27.92 1.33959
27.97 1.33910
28.02 1.33813
28.07 1.33788
28.12 1.33312
28.17 1.33302
28.22 1.33062
28.27 1.33052
28.32 1.33065
28.37 1.32874
28.42 1.32778
28.47 1.32735
28.52 1.32646
28.57 1.32595
28.62 1.32607
28.67 1.32301
28.72 1.32172
28.77 1.32323
28.82 1.32054
28.87 1.32073
28.92 1.31826
28.97 1.31820
29.02 1.31674
29.07 1.31661
29.12 1.31714
29.17 1.31702
29.22 1.31692
29.27 1.31721
29.32 1.31707
29.37 1.31946
29.42 1.31867
29.47 1.31821
29.52 1.31581
29.57 1.31319
29.62 1.31156
29.67 1.31161
29.72 1.31088
29.77 1.31041
29.82 1.31166
29.87 1.31196
29.92 1.31094
29.97 1.30875
30.03 1.30867
30.08 1.30692
30.13 1.30643
30.18 1.30864
30.23 1.30631
30.28 1.30726
30.33 1.30742
30.38 1.30617
30.43 1.30742
30.48 1.30847
30.53 1.30807
30.58 1.30742
30.63 1.30621
30.68 1.30603
30.73 1.30652
30.78 1.30506
30.83 1.30696
30.88 1.30595
30.93 1.30699
30.98 1.30879
31.03 1.31031
31.08 1.31256
31.13 1.31543
31.18 1.31385
31.23 1.31565
31.28 1.31600
31.33 1.31443
31.38 1.31507
31.43 1.31706
31.48 1.31713
31.53 1.31809
31.58 1.31823
31.63 1.31847
31.68 1.31867
31.73 1.32045
31.78 1.32366
31.83 1.32515
31.88 1.32663
31.93 1.32861
31.98 1.33163
32.03 1.33260
32.08 1.33260
32.13 1.33173
32.18 1.33292
32.23 1.33530
32.28 1.33494
32.33 1.33486
32.38 1.33393
32.43 1.33622
32.48 1.33691
32.53 1.33495
32.58 1.33355
32.63 1.33515
32.68 1.33528
32.73 1.33565
32.78 1.33643
32.83 1.33793
32.88 1.34012
32.93 1.34176
32.98 1.34181
33.03 1.34002
33.08 1.34099
33.13 1.34000
33.18 1.34308
33.23 1.34355
33.28 1.34643
33.33 1.34824
33.38 1.34613
33.43 1.34902
33.48 1.34879
33.53 1.35063
33.58 1.35540
33.63 1.35814
33.68 1.36085
33.73 1.35959
33.78 1.35897
33.83 1.36031
33.88 1.36241
33.93 1.36158
33.98 1.36093
34.03 1.36109
34.08 1.35935
34.13 1.35861
34.18 1.35538
34.23 1.35171
34.28 1.35155
34.33 1.35001
34.38 1.34907
34.43 1.34885
34.48 1.35016
34.53 1.34974
34.58 1.34952
34.63 1.34721
34.68 1.34547
34.73 1.34059
34.78 1.33602
34.83 1.33624
34.88 1.33360
34.93 1.33180
34.98 1.33152
35.03 1.33179
35.08 1.33350
35.13 1.33161
35.18 1.32628
35.23 1.32278
35.28 1.31911
35.33 1.31836
35.38 1.31649
35.43 1.31417
35.48 1.31177
35.53 1.30829
35.58 1.30464
35.63 1.30055
35.68 1.29930
35.73 1.29419
35.78 1.29044
35.83 1.29020
35.88 1.28798
35.93 1.28702
35.98 1.28024
36.03 1.27666
36.08 1.27187
36.13 1.26899
36.18 1.26471
36.23 1.26133
36.28 1.25986
36.33 1.25607
36.38 1.25116
36.43 1.24923
36.48 1.24573
36.53 1.24529
36.58 1.24399
36.63 1.24125
36.68 1.23961
36.73 1.23440
36.78 1.23219
36.83 1.22951
36.88 1.22319
36.93 1.21845
36.98 1.21304
37.03 1.21030
37.08 1.20744
37.13 1.20406
37.18 1.20157
37.23 1.19713
37.28 1.19388
37.33 1.18897
37.38 1.18724
37.43 1.18431
37.48 1.17910
37.53 1.17423
37.58 1.16968
37.63 1.16424
37.68 1.15767
37.73 1.15262
37.78 1.15136
37.83 1.14605
37.88 1.14394
37.93 1.14108
37.98 1.13489
38.03 1.12957
38.08 1.12663
38.13 1.12334
38.18 1.11894
38.23 1.11448
38.28 1.10841
38.33 1.10384
38.38 1.10018
38.43 1.09539
38.48 1.09102
38.53 1.08547
38.58 1.08250
38.63 1.07794
38.68 1.07533
38.73 1.07229
38.78 1.06591
38.83 1.06192
38.88 1.05695
38.93 1.05152
38.98 1.04883
39.03 1.04492
39.08 1.04070
39.13 1.03775
39.18 1.03404
39.23 1.03148
39.28 1.02784
39.33 1.02287
39.38 1.01764
39.43 1.01380
39.48 1.00889
39.53 1.00339
39.58 0.99843
39.63 0.99360
39.68 0.98816
39.73 0.98270
39.78 0.97744
39.83 0.97447
39.88 0.96902
39.93 0.96603
39.98 0.96556
40.04 0.96108
40.09 0.95496
40.14 0.94951
40.19 0.94689
40.24 0.94242
40.29 0.94004
40.34 0.93474
40.39 0.92946
40.44 0.92327
40.49 0.92030
40.54 0.91302
40.59 0.90924
40.64 0.90415
40.69 0.90225
40.74 0.89857
40.79 0.89446
40.84 0.89109
40.89 0.88506
40.94 0.88123
40.99 0.87696
41.04 0.87199
41.09 0.86761
41.14 0.86348
41.19 0.85991
41.24 0.85440
41.29 0.85089
41.34 0.84802
41.39 0.84380
41.44 0.83863
41.49 0.83450
41.54 0.82789
41.59 0.82626
41.64 0.82187
41.69 0.81847
41.74 0.81432
41.79 0.81152
41.84 0.80819
41.89 0.80478
41.94 0.80131
41.99 0.79979
42.04 0.79783
42.09 0.79484
42.14 0.79012
42.19 0.78734
42.24 0.78286
42.29 0.78162
42.34 0.77939
42.39 0.77694
42.44 0.77326
42.49 0.77093
42.54 0.76706
42.59 0.76478
42.64 0.76134
42.69 0.75874
42.74 0.75502
42.79 0.75313
42.84 0.75173
42.89 0.74838
42.94 0.74767
42.99 0.74456
43.04 0.74171
43.09 0.73931
43.14 0.73720
43.19 0.73627
43.24 0.73192
43.29 0.73015
43.34 0.72979
43.39 0.72687
43.44 0.72613
43.49 0.72334
43.54 0.72190
43.59 0.72024
43.64 0.71899
43.69 0.71777
43.74 0.71803
43.79 0.71634
43.84 0.71540
43.89 0.71336
43.94 0.71330
43.99 0.71123
44.04 0.70958
44.09 0.70859
44.14 0.70786
44.19 0.70768
44.24 0.70706
44.29 0.70578
44.34 0.70485
44.39 0.70380
44.44 0.70376
44.49 0.70368
44.54 0.70426
44.59 0.70441
44.64 0.70434
44.69 0.70429
44.74 0.70291
44.79 0.70183
44.84 0.69903
44.89 0.69808
44.94 0.69629
44.99 0.69516
45.04 0.69214
45.09 0.69367
45.14 0.69167
45.19 0.69062
45.24 0.68876
45.29 0.68809
45.34 0.68811
45.39 0.68751
45.44 0.68840
45.49 0.68942
45.54 0.68826
45.59 0.68930
45.64 0.68994
45.69 0.69005
45.74 0.68961
45.79 0.68903
45.84 0.69114
45.89 0.69074
45.94 0.69210
45.99 0.69341
46.04 0.69458
46.09 0.69458
46.14 0.69470
46.19 0.69514
46.24 0.69657
46.29 0.69737
46.34 0.69823
46.39 0.69890
46.44 0.70006
46.49 0.69967
46.54 0.69913
46.59 0.70162
46.64 0.70332
46.69 0.70408
46.74 0.70726
46.79 0.70802
46.84 0.71244
46.89 0.71504
46.94 0.71495
46.99 0.71750
47.04 0.71846
47.09 0.71879
47.14 0.71965
47.19 0.71986
47.24 0.72139
47.29 0.72291
47.34 0.72266
47.39 0.72452
47.44 0.72530
47.49 0.72781
47.54 0.73005
47.59 0.73044
47.64 0.73056
47.69 0.73356
47.74 0.73646
47.79 0.73699
47.84 0.73809
47.89 0.74171
47.94 0.74457
47.99 0.74573
48.04 0.74643
48.09 0.74915
48.14 0.75146
48.19 0.75447
48.24 0.75606
48.29 0.75748
48.34 0.76075
48.39 0.76348
48.44 0.76671
48.49 0.76936
48.54 0.77220
48.59 0.77283
48.64 0.77336
48.69 0.77449
48.74 0.77664
48.79 0.78011
48.84 0.78312
48.89 0.78576
48.94 0.78999
48.99 0.79517
49.04 0.79649
49.09 0.79833
49.14 0.80144
49.19 0.80621
49.24 0.81030
49.29 0.81342
49.34 0.81673
49.39 0.82210
49.44 0.82726
49.49 0.83385
49.54 0.83852
49.59 0.84185
49.64 0.84508
49.69 0.84969
49.74 0.85441
49.79 0.85861
49.84 0.86131
49.89 0.86487
49.94 0.86889
50 0.870945492687011
};
\addplot [semithick, black, forget plot]
table {%
0 2.00193045413623
0.050 1.99531
0.100 1.98872
0.150 1.98216
0.200 1.97561
0.250 1.96909
0.300 1.96259
0.350 1.95612
0.400 1.94967
0.450 1.94324
0.500 1.93684
0.550 1.93045
0.600 1.92409
0.650 1.91776
0.700 1.91144
0.750 1.90515
0.800 1.89888
0.850 1.89264
0.900 1.88642
0.950 1.88021
1.001 1.87404
1.051 1.86788
1.101 1.86175
1.151 1.85564
1.201 1.84955
1.251 1.84348
1.301 1.83744
1.351 1.83142
1.401 1.82542
1.451 1.81944
1.501 1.81349
1.551 1.80755
1.601 1.80164
1.651 1.79576
1.701 1.78989
1.751 1.78405
1.801 1.77822
1.851 1.77242
1.901 1.76665
1.951 1.76089
2.002 1.75515
2.052 1.74944
2.102 1.74375
2.152 1.73808
2.202 1.73244
2.252 1.72681
2.302 1.72121
2.352 1.71563
2.402 1.71007
2.452 1.70453
2.502 1.69901
2.552 1.69352
2.602 1.68805
2.652 1.68260
2.702 1.67717
2.752 1.67176
2.802 1.66637
2.852 1.66101
2.902 1.65567
2.952 1.65035
3.003 1.64505
3.053 1.63977
3.103 1.63451
3.153 1.62928
3.203 1.62407
3.253 1.61888
3.303 1.61371
3.353 1.60856
3.403 1.60343
3.453 1.59833
3.503 1.59325
3.553 1.58819
3.603 1.58315
3.653 1.57813
3.703 1.57313
3.753 1.56816
3.803 1.56321
3.853 1.55828
3.903 1.55337
3.953 1.54848
4.004 1.54362
4.054 1.53878
4.104 1.53395
4.154 1.52915
4.204 1.52438
4.254 1.51962
4.304 1.51489
4.354 1.51018
4.404 1.50549
4.454 1.50082
4.504 1.49617
4.554 1.49155
4.604 1.48695
4.654 1.48237
4.704 1.47781
4.754 1.47327
4.804 1.46876
4.854 1.46427
4.904 1.45980
4.954 1.45536
5.005 1.45093
5.055 1.44653
5.105 1.44215
5.155 1.43779
5.205 1.43346
5.255 1.42915
5.305 1.42486
5.355 1.42059
5.405 1.41635
5.455 1.41213
5.505 1.40793
5.555 1.40376
5.605 1.39960
5.655 1.39547
5.705 1.39137
5.755 1.38728
5.805 1.38322
5.855 1.37918
5.905 1.37517
5.955 1.37118
6.006 1.36721
6.056 1.36327
6.106 1.35935
6.156 1.35545
6.206 1.35158
6.256 1.34773
6.306 1.34390
6.356 1.34010
6.406 1.33632
6.456 1.33256
6.506 1.32883
6.556 1.32512
6.606 1.32144
6.656 1.31778
6.706 1.31415
6.756 1.31054
6.806 1.30695
6.856 1.30339
6.906 1.29985
6.956 1.29634
7.007 1.29285
7.057 1.28939
7.107 1.28595
7.157 1.28253
7.207 1.27915
7.257 1.27578
7.307 1.27244
7.357 1.26913
7.407 1.26584
7.457 1.26258
7.507 1.25934
7.557 1.25613
7.607 1.25295
7.657 1.24978
7.707 1.24665
7.757 1.24354
7.807 1.24046
7.857 1.23740
7.907 1.23437
7.957 1.23137
8.008 1.22839
8.058 1.22544
8.108 1.22251
8.158 1.21961
8.208 1.21674
8.258 1.21390
8.308 1.21108
8.358 1.20829
8.408 1.20552
8.458 1.20278
8.508 1.20007
8.558 1.19739
8.608 1.19474
8.658 1.19211
8.708 1.18951
8.758 1.18693
8.808 1.18439
8.858 1.18187
8.908 1.17938
8.958 1.17692
9.009 1.17449
9.059 1.17208
9.109 1.16971
9.159 1.16736
9.209 1.16504
9.259 1.16275
9.309 1.16048
9.359 1.15825
9.409 1.15604
9.459 1.15387
9.509 1.15172
9.559 1.14960
9.609 1.14751
9.659 1.14545
9.709 1.14342
9.759 1.14142
9.809 1.13945
9.859 1.13751
9.909 1.13560
9.959 1.13371
10.01 1.13186
10.06 1.13004
10.11 1.12824
10.16 1.12648
10.21 1.12475
10.26 1.12305
10.31 1.12138
10.36 1.11973
10.41 1.11812
10.46 1.11654
10.51 1.11499
10.56 1.11347
10.61 1.11199
10.66 1.11053
10.71 1.10910
10.76 1.10771
10.81 1.10634
10.86 1.10501
10.91 1.10371
10.96 1.10243
11.01 1.10119
11.06 1.09999
11.11 1.09881
11.16 1.09766
11.21 1.09655
11.26 1.09546
11.31 1.09441
11.36 1.09339
11.41 1.09241
11.46 1.09145
11.51 1.09052
11.56 1.08963
11.61 1.08877
11.66 1.08794
11.71 1.08714
11.76 1.08638
11.81 1.08564
11.86 1.08494
11.91 1.08427
11.96 1.08364
12.01 1.08303
12.06 1.08246
12.11 1.08191
12.16 1.08141
12.21 1.08093
12.26 1.08048
12.31 1.08007
12.36 1.07969
12.41 1.07934
12.46 1.07902
12.51 1.07873
12.56 1.07848
12.61 1.07826
12.66 1.07807
12.71 1.07791
12.76 1.07779
12.81 1.07769
12.86 1.07763
12.91 1.07760
12.96 1.07760
13.01 1.07764
13.06 1.07770
13.11 1.07780
13.16 1.07792
13.21 1.07808
13.26 1.07828
13.31 1.07850
13.36 1.07875
13.41 1.07904
13.46 1.07935
13.51 1.07970
13.56 1.08008
13.61 1.08049
13.66 1.08093
13.71 1.08140
13.76 1.08190
13.81 1.08243
13.86 1.08299
13.91 1.08358
13.96 1.08421
14.01 1.08486
14.06 1.08554
14.11 1.08625
14.16 1.08700
14.21 1.08777
14.26 1.08857
14.31 1.08940
14.36 1.09026
14.41 1.09115
14.46 1.09206
14.51 1.09301
14.56 1.09398
14.61 1.09499
14.66 1.09602
14.71 1.09708
14.76 1.09816
14.81 1.09928
14.86 1.10042
14.91 1.10159
14.96 1.10278
15.01 1.10400
15.06 1.10525
15.11 1.10653
15.16 1.10783
15.21 1.10915
15.26 1.11051
15.31 1.11189
15.36 1.11329
15.41 1.11472
15.46 1.11617
15.51 1.11765
15.56 1.11915
15.61 1.12068
15.66 1.12222
15.71 1.12380
15.76 1.12539
15.81 1.12701
15.86 1.12865
15.91 1.13032
15.96 1.13200
16.01 1.13371
16.06 1.13544
16.11 1.13719
16.16 1.13896
16.21 1.14075
16.26 1.14256
16.31 1.14439
16.36 1.14624
16.41 1.14811
16.46 1.15000
16.51 1.15191
16.56 1.15383
16.61 1.15577
16.66 1.15773
16.71 1.15971
16.76 1.16170
16.81 1.16371
16.86 1.16574
16.91 1.16778
16.96 1.16984
17.01 1.17191
17.06 1.17400
17.11 1.17610
17.16 1.17821
17.21 1.18034
17.26 1.18248
17.31 1.18463
17.36 1.18679
17.41 1.18897
17.46 1.19116
17.51 1.19335
17.56 1.19556
17.61 1.19778
17.66 1.20001
17.71 1.20225
17.76 1.20449
17.81 1.20674
17.86 1.20901
17.91 1.21127
17.96 1.21355
18.01 1.21583
18.06 1.21812
18.11 1.22041
18.16 1.22271
18.21 1.22501
18.26 1.22732
18.31 1.22963
18.36 1.23194
18.41 1.23426
18.46 1.23658
18.51 1.23890
18.56 1.24122
18.61 1.24354
18.66 1.24587
18.71 1.24819
18.76 1.25051
18.81 1.25283
18.86 1.25515
18.91 1.25746
18.96 1.25978
19.01 1.26209
19.06 1.26439
19.11 1.26670
19.16 1.26899
19.21 1.27129
19.26 1.27357
19.31 1.27585
19.36 1.27813
19.41 1.28039
19.46 1.28265
19.51 1.28490
19.56 1.28715
19.61 1.28938
19.66 1.29160
19.71 1.29381
19.76 1.29602
19.81 1.29821
19.86 1.30038
19.91 1.30255
19.96 1.30470
20.02 1.30684
20.07 1.30897
20.12 1.31108
20.17 1.31318
20.22 1.31526
20.27 1.31733
20.32 1.31938
20.37 1.32141
20.42 1.32343
20.47 1.32542
20.52 1.32740
20.57 1.32936
20.62 1.33130
20.67 1.33322
20.72 1.33512
20.77 1.33700
20.82 1.33886
20.87 1.34070
20.92 1.34251
20.97 1.34430
21.02 1.34607
21.07 1.34782
21.12 1.34954
21.17 1.35123
21.22 1.35290
21.27 1.35455
21.32 1.35617
21.37 1.35776
21.42 1.35932
21.47 1.36086
21.52 1.36237
21.57 1.36385
21.62 1.36531
21.67 1.36673
21.72 1.36812
21.77 1.36949
21.82 1.37082
21.87 1.37212
21.92 1.37339
21.97 1.37463
22.02 1.37584
22.07 1.37701
22.12 1.37816
22.17 1.37926
22.22 1.38034
22.27 1.38138
22.32 1.38238
22.37 1.38335
22.42 1.38429
22.47 1.38519
22.52 1.38605
22.57 1.38688
22.62 1.38767
22.67 1.38842
22.72 1.38914
22.77 1.38982
22.82 1.39046
22.87 1.39106
22.92 1.39162
22.97 1.39215
23.02 1.39263
23.07 1.39308
23.12 1.39348
23.17 1.39385
23.22 1.39417
23.27 1.39446
23.32 1.39470
23.37 1.39490
23.42 1.39506
23.47 1.39518
23.52 1.39526
23.57 1.39529
23.62 1.39528
23.67 1.39523
23.72 1.39514
23.77 1.39500
23.82 1.39482
23.87 1.39460
23.92 1.39433
23.97 1.39402
24.02 1.39366
24.07 1.39326
24.12 1.39282
24.17 1.39233
24.22 1.39180
24.27 1.39122
24.32 1.39060
24.37 1.38993
24.42 1.38922
24.47 1.38846
24.52 1.38765
24.57 1.38681
24.62 1.38591
24.67 1.38497
24.72 1.38399
24.77 1.38295
24.82 1.38188
24.87 1.38075
24.92 1.37959
24.97 1.37837
25.02 1.37711
25.07 1.37580
25.12 1.37445
25.17 1.37305
25.22 1.37161
25.27 1.37012
25.32 1.36858
25.37 1.36700
25.42 1.36537
25.47 1.36370
25.52 1.36198
25.57 1.36022
25.62 1.35841
25.67 1.35655
25.72 1.35465
25.77 1.35271
25.82 1.35071
25.87 1.34868
25.92 1.34660
25.97 1.34447
26.02 1.34230
26.07 1.34008
26.12 1.33782
26.17 1.33552
26.22 1.33317
26.27 1.33078
26.32 1.32834
26.37 1.32586
26.42 1.32334
26.47 1.32077
26.52 1.31816
26.57 1.31551
26.62 1.31281
26.67 1.31008
26.72 1.30730
26.77 1.30447
26.82 1.30161
26.87 1.29870
26.92 1.29576
26.97 1.29277
27.02 1.28974
27.07 1.28667
27.12 1.28356
27.17 1.28042
27.22 1.27723
27.27 1.27400
27.32 1.27073
27.37 1.26743
27.42 1.26408
27.47 1.26070
27.52 1.25728
27.57 1.25382
27.62 1.25033
27.67 1.24680
27.72 1.24323
27.77 1.23963
27.82 1.23599
27.87 1.23231
27.92 1.22861
27.97 1.22486
28.02 1.22108
28.07 1.21727
28.12 1.21342
28.17 1.20955
28.22 1.20563
28.27 1.20169
28.32 1.19771
28.37 1.19371
28.42 1.18967
28.47 1.18560
28.52 1.18150
28.57 1.17737
28.62 1.17321
28.67 1.16902
28.72 1.16480
28.77 1.16056
28.82 1.15629
28.87 1.15199
28.92 1.14766
28.97 1.14331
29.02 1.13893
29.07 1.13452
29.12 1.13009
29.17 1.12564
29.22 1.12116
29.27 1.11665
29.32 1.11213
29.37 1.10758
29.42 1.10301
29.47 1.09842
29.52 1.09380
29.57 1.08917
29.62 1.08451
29.67 1.07983
29.72 1.07514
29.77 1.07042
29.82 1.06569
29.87 1.06094
29.92 1.05617
29.97 1.05139
30.03 1.04658
30.08 1.04176
30.13 1.03693
30.18 1.03208
30.23 1.02721
30.28 1.02234
30.33 1.01744
30.38 1.01254
30.43 1.00762
30.48 1.00269
30.53 0.99774
30.58 0.99279
30.63 0.98782
30.68 0.98285
30.73 0.97786
30.78 0.97287
30.83 0.96786
30.88 0.96285
30.93 0.95783
30.98 0.95280
31.03 0.94776
31.08 0.94272
31.13 0.93767
31.18 0.93262
31.23 0.92756
31.28 0.92249
31.33 0.91742
31.38 0.91235
31.43 0.90727
31.48 0.90219
31.53 0.89711
31.58 0.89203
31.63 0.88694
31.68 0.88186
31.73 0.87677
31.78 0.87168
31.83 0.86659
31.88 0.86151
31.93 0.85642
31.98 0.85134
32.03 0.84625
32.08 0.84117
32.13 0.83609
32.18 0.83102
32.23 0.82595
32.28 0.82088
32.33 0.81582
32.38 0.81076
32.43 0.80571
32.48 0.80066
32.53 0.79562
32.58 0.79058
32.63 0.78556
32.68 0.78054
32.73 0.77552
32.78 0.77052
32.83 0.76552
32.88 0.76053
32.93 0.75555
32.98 0.75058
33.03 0.74562
33.08 0.74067
33.13 0.73573
33.18 0.73080
33.23 0.72588
33.28 0.72098
33.33 0.71608
33.38 0.71120
33.43 0.70633
33.48 0.70147
33.53 0.69663
33.58 0.69180
33.63 0.68698
33.68 0.68218
33.73 0.67739
33.78 0.67262
33.83 0.66786
33.88 0.66311
33.93 0.65838
33.98 0.65367
34.03 0.64898
34.08 0.64430
34.13 0.63963
34.18 0.63498
34.23 0.63035
34.28 0.62574
34.33 0.62115
34.38 0.61657
34.43 0.61201
34.48 0.60747
34.53 0.60295
34.58 0.59845
34.63 0.59396
34.68 0.58950
34.73 0.58505
34.78 0.58062
34.83 0.57622
34.88 0.57183
34.93 0.56746
34.98 0.56312
35.03 0.55879
35.08 0.55449
35.13 0.55020
35.18 0.54594
35.23 0.54170
35.28 0.53748
35.33 0.53328
35.38 0.52910
35.43 0.52495
35.48 0.52082
35.53 0.51670
35.58 0.51262
35.63 0.50855
35.68 0.50450
35.73 0.50048
35.78 0.49648
35.83 0.49251
35.88 0.48855
35.93 0.48462
35.98 0.48072
36.03 0.47683
36.08 0.47297
36.13 0.46914
36.18 0.46532
36.23 0.46153
36.28 0.45777
36.33 0.45402
36.38 0.45030
36.43 0.44661
36.48 0.44294
36.53 0.43929
36.58 0.43567
36.63 0.43207
36.68 0.42849
36.73 0.42494
36.78 0.42141
36.83 0.41791
36.88 0.41443
36.93 0.41098
36.98 0.40755
37.03 0.40414
37.08 0.40076
37.13 0.39740
37.18 0.39406
37.23 0.39075
37.28 0.38747
37.33 0.38421
37.38 0.38097
37.43 0.37776
37.48 0.37457
37.53 0.37141
37.58 0.36826
37.63 0.36515
37.68 0.36206
37.73 0.35899
37.78 0.35594
37.83 0.35292
37.88 0.34993
37.93 0.34696
37.98 0.34401
38.03 0.34108
38.08 0.33818
38.13 0.33530
38.18 0.33245
38.23 0.32962
38.28 0.32681
38.33 0.32403
38.38 0.32127
38.43 0.31853
38.48 0.31582
38.53 0.31313
38.58 0.31046
38.63 0.30782
38.68 0.30520
38.73 0.30260
38.78 0.30002
38.83 0.29747
38.88 0.29494
38.93 0.29243
38.98 0.28994
39.03 0.28748
39.08 0.28504
39.13 0.28262
39.18 0.28022
39.23 0.27785
39.28 0.27549
39.33 0.27316
39.38 0.27085
39.43 0.26856
39.48 0.26630
39.53 0.26405
39.58 0.26183
39.63 0.25962
39.68 0.25744
39.73 0.25528
39.78 0.25313
39.83 0.25101
39.88 0.24891
39.93 0.24683
39.98 0.24477
40.04 0.24273
40.09 0.24071
40.14 0.23871
40.19 0.23673
40.24 0.23477
40.29 0.23283
40.34 0.23090
40.39 0.22900
40.44 0.22712
40.49 0.22525
40.54 0.22340
40.59 0.22158
40.64 0.21977
40.69 0.21797
40.74 0.21620
40.79 0.21445
40.84 0.21271
40.89 0.21099
40.94 0.20929
40.99 0.20761
41.04 0.20594
41.09 0.20429
41.14 0.20266
41.19 0.20104
41.24 0.19945
41.29 0.19786
41.34 0.19630
41.39 0.19475
41.44 0.19322
41.49 0.19170
41.54 0.19020
41.59 0.18872
41.64 0.18725
41.69 0.18580
41.74 0.18436
41.79 0.18294
41.84 0.18154
41.89 0.18015
41.94 0.17877
41.99 0.17741
42.04 0.17606
42.09 0.17473
42.14 0.17341
42.19 0.17211
42.24 0.17082
42.29 0.16954
42.34 0.16828
42.39 0.16703
42.44 0.16580
42.49 0.16458
42.54 0.16337
42.59 0.16218
42.64 0.16100
42.69 0.15983
42.74 0.15868
42.79 0.15753
42.84 0.15640
42.89 0.15529
42.94 0.15418
42.99 0.15309
43.04 0.15201
43.09 0.15094
43.14 0.14988
43.19 0.14883
43.24 0.14780
43.29 0.14678
43.34 0.14577
43.39 0.14477
43.44 0.14378
43.49 0.14280
43.54 0.14183
43.59 0.14087
43.64 0.13993
43.69 0.13899
43.74 0.13807
43.79 0.13715
43.84 0.13625
43.89 0.13535
43.94 0.13447
43.99 0.13359
44.04 0.13272
44.09 0.13187
44.14 0.13102
44.19 0.13018
44.24 0.12935
44.29 0.12853
44.34 0.12772
44.39 0.12692
44.44 0.12613
44.49 0.12534
44.54 0.12457
44.59 0.12380
44.64 0.12304
44.69 0.12229
44.74 0.12155
44.79 0.12081
44.84 0.12009
44.89 0.11937
44.94 0.11866
44.99 0.11795
45.04 0.11726
45.09 0.11657
45.14 0.11589
45.19 0.11522
45.24 0.11455
45.29 0.11389
45.34 0.11324
45.39 0.11259
45.44 0.11195
45.49 0.11132
45.54 0.11069
45.59 0.11007
45.64 0.10946
45.69 0.10886
45.74 0.10826
45.79 0.10766
45.84 0.10707
45.89 0.10649
45.94 0.10592
45.99 0.10535
46.04 0.10478
46.09 0.10423
46.14 0.10367
46.19 0.10313
46.24 0.10258
46.29 0.10205
46.34 0.10152
46.39 0.10099
46.44 0.10047
46.49 0.09996
46.54 0.09945
46.59 0.09894
46.64 0.09844
46.69 0.09795
46.74 0.09746
46.79 0.09697
46.84 0.09649
46.89 0.09601
46.94 0.09554
46.99 0.09507
47.04 0.09461
47.09 0.09415
47.14 0.09370
47.19 0.09325
47.24 0.09280
47.29 0.09236
47.34 0.09192
47.39 0.09149
47.44 0.09106
47.49 0.09063
47.54 0.09021
47.59 0.08979
47.64 0.08938
47.69 0.08897
47.74 0.08856
47.79 0.08816
47.84 0.08776
47.89 0.08736
47.94 0.08697
47.99 0.08658
48.04 0.08619
48.09 0.08581
48.14 0.08543
48.19 0.08505
48.24 0.08468
48.29 0.08431
48.34 0.08394
48.39 0.08357
48.44 0.08321
48.49 0.08285
48.54 0.08250
48.59 0.08214
48.64 0.08179
48.69 0.08145
48.74 0.08110
48.79 0.08076
48.84 0.08042
48.89 0.08008
48.94 0.07975
48.99 0.07942
49.04 0.07909
49.09 0.07876
49.14 0.07844
49.19 0.07812
49.24 0.07780
49.29 0.07748
49.34 0.07717
49.39 0.07685
49.44 0.07654
49.49 0.07624
49.54 0.07593
49.59 0.07563
49.64 0.07533
49.69 0.07503
49.74 0.07473
49.79 0.07443
49.84 0.07414
49.89 0.07385
49.94 0.07356
50 0.0732784408307325
};
\nextgroupplot[
title={$N_\mathrm{obs}=10$},
xmin=0, xmax=50,
ymin=0, ymax=2.10202697684304,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorticks=false,
ymajorticks=false,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,2.13558724635857)
--(axis cs:0,1.20908287475795)
--(axis cs:0.050,1.21393)
--(axis cs:0.100,1.21871)
--(axis cs:0.150,1.22342)
--(axis cs:0.200,1.22804)
--(axis cs:0.250,1.23258)
--(axis cs:0.300,1.23704)
--(axis cs:0.350,1.24141)
--(axis cs:0.400,1.24570)
--(axis cs:0.450,1.24990)
--(axis cs:0.500,1.25400)
--(axis cs:0.550,1.25802)
--(axis cs:0.600,1.26194)
--(axis cs:0.650,1.26576)
--(axis cs:0.700,1.26948)
--(axis cs:0.750,1.27311)
--(axis cs:0.800,1.27663)
--(axis cs:0.850,1.28005)
--(axis cs:0.900,1.28336)
--(axis cs:0.950,1.28657)
--(axis cs:1.001,1.28967)
--(axis cs:1.051,1.29266)
--(axis cs:1.101,1.29554)
--(axis cs:1.151,1.29831)
--(axis cs:1.201,1.30096)
--(axis cs:1.251,1.30350)
--(axis cs:1.301,1.30593)
--(axis cs:1.351,1.30823)
--(axis cs:1.401,1.31043)
--(axis cs:1.451,1.31250)
--(axis cs:1.501,1.31446)
--(axis cs:1.551,1.31629)
--(axis cs:1.601,1.31801)
--(axis cs:1.651,1.31960)
--(axis cs:1.701,1.32107)
--(axis cs:1.751,1.32243)
--(axis cs:1.801,1.32366)
--(axis cs:1.851,1.32477)
--(axis cs:1.901,1.32575)
--(axis cs:1.951,1.32662)
--(axis cs:2.002,1.32736)
--(axis cs:2.052,1.32799)
--(axis cs:2.102,1.32849)
--(axis cs:2.152,1.32887)
--(axis cs:2.202,1.32913)
--(axis cs:2.252,1.32927)
--(axis cs:2.302,1.32929)
--(axis cs:2.352,1.32919)
--(axis cs:2.402,1.32898)
--(axis cs:2.452,1.32865)
--(axis cs:2.502,1.32820)
--(axis cs:2.552,1.32764)
--(axis cs:2.602,1.32696)
--(axis cs:2.652,1.32617)
--(axis cs:2.702,1.32527)
--(axis cs:2.752,1.32426)
--(axis cs:2.802,1.32315)
--(axis cs:2.852,1.32192)
--(axis cs:2.902,1.32059)
--(axis cs:2.952,1.31916)
--(axis cs:3.003,1.31763)
--(axis cs:3.053,1.31599)
--(axis cs:3.103,1.31425)
--(axis cs:3.153,1.31242)
--(axis cs:3.203,1.31050)
--(axis cs:3.253,1.30848)
--(axis cs:3.303,1.30637)
--(axis cs:3.353,1.30417)
--(axis cs:3.403,1.30188)
--(axis cs:3.453,1.29951)
--(axis cs:3.503,1.29706)
--(axis cs:3.553,1.29453)
--(axis cs:3.603,1.29191)
--(axis cs:3.653,1.28923)
--(axis cs:3.703,1.28646)
--(axis cs:3.753,1.28363)
--(axis cs:3.803,1.28073)
--(axis cs:3.853,1.27776)
--(axis cs:3.903,1.27473)
--(axis cs:3.953,1.27163)
--(axis cs:4.004,1.26848)
--(axis cs:4.054,1.26526)
--(axis cs:4.104,1.26200)
--(axis cs:4.154,1.25868)
--(axis cs:4.204,1.25531)
--(axis cs:4.254,1.25189)
--(axis cs:4.304,1.24843)
--(axis cs:4.354,1.24492)
--(axis cs:4.404,1.24137)
--(axis cs:4.454,1.23779)
--(axis cs:4.504,1.23417)
--(axis cs:4.554,1.23051)
--(axis cs:4.604,1.22683)
--(axis cs:4.654,1.22311)
--(axis cs:4.704,1.21937)
--(axis cs:4.754,1.21561)
--(axis cs:4.804,1.21182)
--(axis cs:4.854,1.20801)
--(axis cs:4.904,1.20419)
--(axis cs:4.954,1.20035)
--(axis cs:5.005,1.19650)
--(axis cs:5.055,1.19263)
--(axis cs:5.105,1.18876)
--(axis cs:5.155,1.18487)
--(axis cs:5.205,1.18099)
--(axis cs:5.255,1.17710)
--(axis cs:5.305,1.17321)
--(axis cs:5.355,1.16931)
--(axis cs:5.405,1.16543)
--(axis cs:5.455,1.16154)
--(axis cs:5.505,1.15766)
--(axis cs:5.555,1.15379)
--(axis cs:5.605,1.14993)
--(axis cs:5.655,1.14608)
--(axis cs:5.705,1.14225)
--(axis cs:5.755,1.13843)
--(axis cs:5.805,1.13462)
--(axis cs:5.855,1.13083)
--(axis cs:5.905,1.12706)
--(axis cs:5.955,1.12331)
--(axis cs:6.006,1.11959)
--(axis cs:6.056,1.11589)
--(axis cs:6.106,1.11221)
--(axis cs:6.156,1.10856)
--(axis cs:6.206,1.10493)
--(axis cs:6.256,1.10134)
--(axis cs:6.306,1.09777)
--(axis cs:6.356,1.09424)
--(axis cs:6.406,1.09073)
--(axis cs:6.456,1.08727)
--(axis cs:6.506,1.08383)
--(axis cs:6.556,1.08043)
--(axis cs:6.606,1.07706)
--(axis cs:6.656,1.07374)
--(axis cs:6.706,1.07045)
--(axis cs:6.756,1.06719)
--(axis cs:6.806,1.06398)
--(axis cs:6.856,1.06081)
--(axis cs:6.906,1.05768)
--(axis cs:6.956,1.05459)
--(axis cs:7.007,1.05154)
--(axis cs:7.057,1.04853)
--(axis cs:7.107,1.04557)
--(axis cs:7.157,1.04265)
--(axis cs:7.207,1.03977)
--(axis cs:7.257,1.03694)
--(axis cs:7.307,1.03415)
--(axis cs:7.357,1.03141)
--(axis cs:7.407,1.02871)
--(axis cs:7.457,1.02606)
--(axis cs:7.507,1.02345)
--(axis cs:7.557,1.02089)
--(axis cs:7.607,1.01838)
--(axis cs:7.657,1.01591)
--(axis cs:7.707,1.01349)
--(axis cs:7.757,1.01111)
--(axis cs:7.807,1.00878)
--(axis cs:7.857,1.00650)
--(axis cs:7.907,1.00426)
--(axis cs:7.957,1.00207)
--(axis cs:8.008,0.99993)
--(axis cs:8.058,0.99783)
--(axis cs:8.108,0.99578)
--(axis cs:8.158,0.99378)
--(axis cs:8.208,0.99182)
--(axis cs:8.258,0.98990)
--(axis cs:8.308,0.98803)
--(axis cs:8.358,0.98621)
--(axis cs:8.408,0.98443)
--(axis cs:8.458,0.98270)
--(axis cs:8.508,0.98101)
--(axis cs:8.558,0.97936)
--(axis cs:8.608,0.97776)
--(axis cs:8.658,0.97620)
--(axis cs:8.708,0.97469)
--(axis cs:8.758,0.97322)
--(axis cs:8.808,0.97178)
--(axis cs:8.858,0.97039)
--(axis cs:8.908,0.96905)
--(axis cs:8.958,0.96774)
--(axis cs:9.009,0.96647)
--(axis cs:9.059,0.96524)
--(axis cs:9.109,0.96405)
--(axis cs:9.159,0.96290)
--(axis cs:9.209,0.96179)
--(axis cs:9.259,0.96071)
--(axis cs:9.309,0.95968)
--(axis cs:9.359,0.95867)
--(axis cs:9.409,0.95771)
--(axis cs:9.459,0.95677)
--(axis cs:9.509,0.95588)
--(axis cs:9.559,0.95501)
--(axis cs:9.609,0.95418)
--(axis cs:9.659,0.95338)
--(axis cs:9.709,0.95261)
--(axis cs:9.759,0.95187)
--(axis cs:9.809,0.95117)
--(axis cs:9.859,0.95049)
--(axis cs:9.909,0.94984)
--(axis cs:9.959,0.94922)
--(axis cs:10.01,0.94863)
--(axis cs:10.06,0.94806)
--(axis cs:10.11,0.94752)
--(axis cs:10.16,0.94700)
--(axis cs:10.21,0.94651)
--(axis cs:10.26,0.94605)
--(axis cs:10.31,0.94560)
--(axis cs:10.36,0.94518)
--(axis cs:10.41,0.94478)
--(axis cs:10.46,0.94441)
--(axis cs:10.51,0.94405)
--(axis cs:10.56,0.94371)
--(axis cs:10.61,0.94340)
--(axis cs:10.66,0.94310)
--(axis cs:10.71,0.94282)
--(axis cs:10.76,0.94256)
--(axis cs:10.81,0.94231)
--(axis cs:10.86,0.94209)
--(axis cs:10.91,0.94188)
--(axis cs:10.96,0.94168)
--(axis cs:11.01,0.94150)
--(axis cs:11.06,0.94134)
--(axis cs:11.11,0.94118)
--(axis cs:11.16,0.94105)
--(axis cs:11.21,0.94092)
--(axis cs:11.26,0.94081)
--(axis cs:11.31,0.94072)
--(axis cs:11.36,0.94063)
--(axis cs:11.41,0.94056)
--(axis cs:11.46,0.94050)
--(axis cs:11.51,0.94045)
--(axis cs:11.56,0.94041)
--(axis cs:11.61,0.94038)
--(axis cs:11.66,0.94037)
--(axis cs:11.71,0.94036)
--(axis cs:11.76,0.94037)
--(axis cs:11.81,0.94038)
--(axis cs:11.86,0.94041)
--(axis cs:11.91,0.94044)
--(axis cs:11.96,0.94049)
--(axis cs:12.01,0.94054)
--(axis cs:12.06,0.94061)
--(axis cs:12.11,0.94068)
--(axis cs:12.16,0.94076)
--(axis cs:12.21,0.94085)
--(axis cs:12.26,0.94095)
--(axis cs:12.31,0.94106)
--(axis cs:12.36,0.94118)
--(axis cs:12.41,0.94130)
--(axis cs:12.46,0.94143)
--(axis cs:12.51,0.94158)
--(axis cs:12.56,0.94172)
--(axis cs:12.61,0.94188)
--(axis cs:12.66,0.94205)
--(axis cs:12.71,0.94222)
--(axis cs:12.76,0.94240)
--(axis cs:12.81,0.94258)
--(axis cs:12.86,0.94277)
--(axis cs:12.91,0.94297)
--(axis cs:12.96,0.94317)
--(axis cs:13.01,0.94338)
--(axis cs:13.06,0.94360)
--(axis cs:13.11,0.94382)
--(axis cs:13.16,0.94404)
--(axis cs:13.21,0.94427)
--(axis cs:13.26,0.94450)
--(axis cs:13.31,0.94474)
--(axis cs:13.36,0.94498)
--(axis cs:13.41,0.94522)
--(axis cs:13.46,0.94547)
--(axis cs:13.51,0.94571)
--(axis cs:13.56,0.94596)
--(axis cs:13.61,0.94620)
--(axis cs:13.66,0.94645)
--(axis cs:13.71,0.94669)
--(axis cs:13.76,0.94694)
--(axis cs:13.81,0.94718)
--(axis cs:13.86,0.94741)
--(axis cs:13.91,0.94765)
--(axis cs:13.96,0.94788)
--(axis cs:14.01,0.94810)
--(axis cs:14.06,0.94832)
--(axis cs:14.11,0.94854)
--(axis cs:14.16,0.94874)
--(axis cs:14.21,0.94894)
--(axis cs:14.26,0.94913)
--(axis cs:14.31,0.94930)
--(axis cs:14.36,0.94947)
--(axis cs:14.41,0.94963)
--(axis cs:14.46,0.94977)
--(axis cs:14.51,0.94990)
--(axis cs:14.56,0.95002)
--(axis cs:14.61,0.95012)
--(axis cs:14.66,0.95020)
--(axis cs:14.71,0.95027)
--(axis cs:14.76,0.95032)
--(axis cs:14.81,0.95035)
--(axis cs:14.86,0.95037)
--(axis cs:14.91,0.95036)
--(axis cs:14.96,0.95033)
--(axis cs:15.01,0.95028)
--(axis cs:15.06,0.95021)
--(axis cs:15.11,0.95011)
--(axis cs:15.16,0.94999)
--(axis cs:15.21,0.94984)
--(axis cs:15.26,0.94967)
--(axis cs:15.31,0.94947)
--(axis cs:15.36,0.94925)
--(axis cs:15.41,0.94899)
--(axis cs:15.46,0.94871)
--(axis cs:15.51,0.94840)
--(axis cs:15.56,0.94806)
--(axis cs:15.61,0.94768)
--(axis cs:15.66,0.94728)
--(axis cs:15.71,0.94684)
--(axis cs:15.76,0.94638)
--(axis cs:15.81,0.94588)
--(axis cs:15.86,0.94534)
--(axis cs:15.91,0.94478)
--(axis cs:15.96,0.94417)
--(axis cs:16.01,0.94354)
--(axis cs:16.06,0.94287)
--(axis cs:16.11,0.94217)
--(axis cs:16.16,0.94143)
--(axis cs:16.21,0.94066)
--(axis cs:16.26,0.93985)
--(axis cs:16.31,0.93900)
--(axis cs:16.36,0.93813)
--(axis cs:16.41,0.93721)
--(axis cs:16.46,0.93626)
--(axis cs:16.51,0.93528)
--(axis cs:16.56,0.93426)
--(axis cs:16.61,0.93321)
--(axis cs:16.66,0.93212)
--(axis cs:16.71,0.93100)
--(axis cs:16.76,0.92984)
--(axis cs:16.81,0.92865)
--(axis cs:16.86,0.92743)
--(axis cs:16.91,0.92618)
--(axis cs:16.96,0.92489)
--(axis cs:17.01,0.92357)
--(axis cs:17.06,0.92222)
--(axis cs:17.11,0.92084)
--(axis cs:17.16,0.91943)
--(axis cs:17.21,0.91799)
--(axis cs:17.26,0.91652)
--(axis cs:17.31,0.91502)
--(axis cs:17.36,0.91350)
--(axis cs:17.41,0.91195)
--(axis cs:17.46,0.91037)
--(axis cs:17.51,0.90877)
--(axis cs:17.56,0.90715)
--(axis cs:17.61,0.90550)
--(axis cs:17.66,0.90383)
--(axis cs:17.71,0.90214)
--(axis cs:17.76,0.90042)
--(axis cs:17.81,0.89869)
--(axis cs:17.86,0.89694)
--(axis cs:17.91,0.89518)
--(axis cs:17.96,0.89339)
--(axis cs:18.01,0.89159)
--(axis cs:18.06,0.88978)
--(axis cs:18.11,0.88795)
--(axis cs:18.16,0.88611)
--(axis cs:18.21,0.88426)
--(axis cs:18.26,0.88240)
--(axis cs:18.31,0.88053)
--(axis cs:18.36,0.87865)
--(axis cs:18.41,0.87677)
--(axis cs:18.46,0.87488)
--(axis cs:18.51,0.87299)
--(axis cs:18.56,0.87109)
--(axis cs:18.61,0.86919)
--(axis cs:18.66,0.86729)
--(axis cs:18.71,0.86539)
--(axis cs:18.76,0.86349)
--(axis cs:18.81,0.86159)
--(axis cs:18.86,0.85969)
--(axis cs:18.91,0.85780)
--(axis cs:18.96,0.85592)
--(axis cs:19.01,0.85404)
--(axis cs:19.06,0.85217)
--(axis cs:19.11,0.85031)
--(axis cs:19.16,0.84846)
--(axis cs:19.21,0.84662)
--(axis cs:19.26,0.84479)
--(axis cs:19.31,0.84297)
--(axis cs:19.36,0.84117)
--(axis cs:19.41,0.83939)
--(axis cs:19.46,0.83762)
--(axis cs:19.51,0.83587)
--(axis cs:19.56,0.83413)
--(axis cs:19.61,0.83242)
--(axis cs:19.66,0.83072)
--(axis cs:19.71,0.82905)
--(axis cs:19.76,0.82740)
--(axis cs:19.81,0.82577)
--(axis cs:19.86,0.82417)
--(axis cs:19.91,0.82259)
--(axis cs:19.96,0.82104)
--(axis cs:20.02,0.81951)
--(axis cs:20.07,0.81801)
--(axis cs:20.12,0.81654)
--(axis cs:20.17,0.81510)
--(axis cs:20.22,0.81369)
--(axis cs:20.27,0.81231)
--(axis cs:20.32,0.81096)
--(axis cs:20.37,0.80964)
--(axis cs:20.42,0.80835)
--(axis cs:20.47,0.80709)
--(axis cs:20.52,0.80587)
--(axis cs:20.57,0.80468)
--(axis cs:20.62,0.80353)
--(axis cs:20.67,0.80241)
--(axis cs:20.72,0.80133)
--(axis cs:20.77,0.80028)
--(axis cs:20.82,0.79927)
--(axis cs:20.87,0.79829)
--(axis cs:20.92,0.79735)
--(axis cs:20.97,0.79645)
--(axis cs:21.02,0.79558)
--(axis cs:21.07,0.79475)
--(axis cs:21.12,0.79396)
--(axis cs:21.17,0.79320)
--(axis cs:21.22,0.79248)
--(axis cs:21.27,0.79180)
--(axis cs:21.32,0.79116)
--(axis cs:21.37,0.79055)
--(axis cs:21.42,0.78999)
--(axis cs:21.47,0.78946)
--(axis cs:21.52,0.78896)
--(axis cs:21.57,0.78850)
--(axis cs:21.62,0.78808)
--(axis cs:21.67,0.78770)
--(axis cs:21.72,0.78736)
--(axis cs:21.77,0.78704)
--(axis cs:21.82,0.78677)
--(axis cs:21.87,0.78653)
--(axis cs:21.92,0.78633)
--(axis cs:21.97,0.78616)
--(axis cs:22.02,0.78603)
--(axis cs:22.07,0.78593)
--(axis cs:22.12,0.78587)
--(axis cs:22.17,0.78584)
--(axis cs:22.22,0.78584)
--(axis cs:22.27,0.78588)
--(axis cs:22.32,0.78594)
--(axis cs:22.37,0.78605)
--(axis cs:22.42,0.78618)
--(axis cs:22.47,0.78634)
--(axis cs:22.52,0.78654)
--(axis cs:22.57,0.78676)
--(axis cs:22.62,0.78702)
--(axis cs:22.67,0.78730)
--(axis cs:22.72,0.78761)
--(axis cs:22.77,0.78795)
--(axis cs:22.82,0.78832)
--(axis cs:22.87,0.78872)
--(axis cs:22.92,0.78915)
--(axis cs:22.97,0.78960)
--(axis cs:23.02,0.79007)
--(axis cs:23.07,0.79058)
--(axis cs:23.12,0.79110)
--(axis cs:23.17,0.79166)
--(axis cs:23.22,0.79224)
--(axis cs:23.27,0.79284)
--(axis cs:23.32,0.79346)
--(axis cs:23.37,0.79411)
--(axis cs:23.42,0.79478)
--(axis cs:23.47,0.79548)
--(axis cs:23.52,0.79619)
--(axis cs:23.57,0.79693)
--(axis cs:23.62,0.79769)
--(axis cs:23.67,0.79847)
--(axis cs:23.72,0.79927)
--(axis cs:23.77,0.80010)
--(axis cs:23.82,0.80094)
--(axis cs:23.87,0.80180)
--(axis cs:23.92,0.80268)
--(axis cs:23.97,0.80358)
--(axis cs:24.02,0.80450)
--(axis cs:24.07,0.80544)
--(axis cs:24.12,0.80639)
--(axis cs:24.17,0.80736)
--(axis cs:24.22,0.80835)
--(axis cs:24.27,0.80936)
--(axis cs:24.32,0.81039)
--(axis cs:24.37,0.81143)
--(axis cs:24.42,0.81248)
--(axis cs:24.47,0.81356)
--(axis cs:24.52,0.81465)
--(axis cs:24.57,0.81575)
--(axis cs:24.62,0.81687)
--(axis cs:24.67,0.81800)
--(axis cs:24.72,0.81915)
--(axis cs:24.77,0.82032)
--(axis cs:24.82,0.82149)
--(axis cs:24.87,0.82268)
--(axis cs:24.92,0.82389)
--(axis cs:24.97,0.82510)
--(axis cs:25.02,0.82633)
--(axis cs:25.07,0.82757)
--(axis cs:25.12,0.82882)
--(axis cs:25.17,0.83009)
--(axis cs:25.22,0.83136)
--(axis cs:25.27,0.83265)
--(axis cs:25.32,0.83395)
--(axis cs:25.37,0.83525)
--(axis cs:25.42,0.83657)
--(axis cs:25.47,0.83789)
--(axis cs:25.52,0.83923)
--(axis cs:25.57,0.84057)
--(axis cs:25.62,0.84192)
--(axis cs:25.67,0.84327)
--(axis cs:25.72,0.84464)
--(axis cs:25.77,0.84601)
--(axis cs:25.82,0.84738)
--(axis cs:25.87,0.84876)
--(axis cs:25.92,0.85015)
--(axis cs:25.97,0.85154)
--(axis cs:26.02,0.85293)
--(axis cs:26.07,0.85432)
--(axis cs:26.12,0.85572)
--(axis cs:26.17,0.85712)
--(axis cs:26.22,0.85852)
--(axis cs:26.27,0.85993)
--(axis cs:26.32,0.86133)
--(axis cs:26.37,0.86273)
--(axis cs:26.42,0.86413)
--(axis cs:26.47,0.86552)
--(axis cs:26.52,0.86692)
--(axis cs:26.57,0.86831)
--(axis cs:26.62,0.86969)
--(axis cs:26.67,0.87107)
--(axis cs:26.72,0.87245)
--(axis cs:26.77,0.87381)
--(axis cs:26.82,0.87517)
--(axis cs:26.87,0.87652)
--(axis cs:26.92,0.87786)
--(axis cs:26.97,0.87919)
--(axis cs:27.02,0.88051)
--(axis cs:27.07,0.88182)
--(axis cs:27.12,0.88311)
--(axis cs:27.17,0.88439)
--(axis cs:27.22,0.88566)
--(axis cs:27.27,0.88691)
--(axis cs:27.32,0.88814)
--(axis cs:27.37,0.88935)
--(axis cs:27.42,0.89055)
--(axis cs:27.47,0.89172)
--(axis cs:27.52,0.89287)
--(axis cs:27.57,0.89400)
--(axis cs:27.62,0.89511)
--(axis cs:27.67,0.89619)
--(axis cs:27.72,0.89725)
--(axis cs:27.77,0.89828)
--(axis cs:27.82,0.89929)
--(axis cs:27.87,0.90026)
--(axis cs:27.92,0.90120)
--(axis cs:27.97,0.90212)
--(axis cs:28.02,0.90300)
--(axis cs:28.07,0.90385)
--(axis cs:28.12,0.90466)
--(axis cs:28.17,0.90544)
--(axis cs:28.22,0.90618)
--(axis cs:28.27,0.90689)
--(axis cs:28.32,0.90755)
--(axis cs:28.37,0.90817)
--(axis cs:28.42,0.90876)
--(axis cs:28.47,0.90930)
--(axis cs:28.52,0.90980)
--(axis cs:28.57,0.91025)
--(axis cs:28.62,0.91066)
--(axis cs:28.67,0.91103)
--(axis cs:28.72,0.91134)
--(axis cs:28.77,0.91161)
--(axis cs:28.82,0.91183)
--(axis cs:28.87,0.91200)
--(axis cs:28.92,0.91211)
--(axis cs:28.97,0.91218)
--(axis cs:29.02,0.91219)
--(axis cs:29.07,0.91215)
--(axis cs:29.12,0.91206)
--(axis cs:29.17,0.91191)
--(axis cs:29.22,0.91170)
--(axis cs:29.27,0.91144)
--(axis cs:29.32,0.91112)
--(axis cs:29.37,0.91075)
--(axis cs:29.42,0.91031)
--(axis cs:29.47,0.90982)
--(axis cs:29.52,0.90927)
--(axis cs:29.57,0.90866)
--(axis cs:29.62,0.90799)
--(axis cs:29.67,0.90726)
--(axis cs:29.72,0.90647)
--(axis cs:29.77,0.90561)
--(axis cs:29.82,0.90470)
--(axis cs:29.87,0.90373)
--(axis cs:29.92,0.90269)
--(axis cs:29.97,0.90159)
--(axis cs:30.03,0.90043)
--(axis cs:30.08,0.89921)
--(axis cs:30.13,0.89793)
--(axis cs:30.18,0.89659)
--(axis cs:30.23,0.89518)
--(axis cs:30.28,0.89372)
--(axis cs:30.33,0.89219)
--(axis cs:30.38,0.89060)
--(axis cs:30.43,0.88895)
--(axis cs:30.48,0.88724)
--(axis cs:30.53,0.88547)
--(axis cs:30.58,0.88364)
--(axis cs:30.63,0.88175)
--(axis cs:30.68,0.87980)
--(axis cs:30.73,0.87779)
--(axis cs:30.78,0.87572)
--(axis cs:30.83,0.87359)
--(axis cs:30.88,0.87141)
--(axis cs:30.93,0.86917)
--(axis cs:30.98,0.86687)
--(axis cs:31.03,0.86451)
--(axis cs:31.08,0.86210)
--(axis cs:31.13,0.85963)
--(axis cs:31.18,0.85710)
--(axis cs:31.23,0.85452)
--(axis cs:31.28,0.85189)
--(axis cs:31.33,0.84920)
--(axis cs:31.38,0.84646)
--(axis cs:31.43,0.84367)
--(axis cs:31.48,0.84082)
--(axis cs:31.53,0.83792)
--(axis cs:31.58,0.83498)
--(axis cs:31.63,0.83198)
--(axis cs:31.68,0.82893)
--(axis cs:31.73,0.82583)
--(axis cs:31.78,0.82268)
--(axis cs:31.83,0.81949)
--(axis cs:31.88,0.81625)
--(axis cs:31.93,0.81296)
--(axis cs:31.98,0.80962)
--(axis cs:32.03,0.80624)
--(axis cs:32.08,0.80282)
--(axis cs:32.13,0.79935)
--(axis cs:32.18,0.79584)
--(axis cs:32.23,0.79228)
--(axis cs:32.28,0.78868)
--(axis cs:32.33,0.78504)
--(axis cs:32.38,0.78136)
--(axis cs:32.43,0.77764)
--(axis cs:32.48,0.77388)
--(axis cs:32.53,0.77008)
--(axis cs:32.58,0.76625)
--(axis cs:32.63,0.76237)
--(axis cs:32.68,0.75846)
--(axis cs:32.73,0.75451)
--(axis cs:32.78,0.75053)
--(axis cs:32.83,0.74651)
--(axis cs:32.88,0.74246)
--(axis cs:32.93,0.73838)
--(axis cs:32.98,0.73426)
--(axis cs:33.03,0.73011)
--(axis cs:33.08,0.72593)
--(axis cs:33.13,0.72172)
--(axis cs:33.18,0.71749)
--(axis cs:33.23,0.71322)
--(axis cs:33.28,0.70892)
--(axis cs:33.33,0.70460)
--(axis cs:33.38,0.70025)
--(axis cs:33.43,0.69587)
--(axis cs:33.48,0.69147)
--(axis cs:33.53,0.68705)
--(axis cs:33.58,0.68260)
--(axis cs:33.63,0.67813)
--(axis cs:33.68,0.67363)
--(axis cs:33.73,0.66912)
--(axis cs:33.78,0.66459)
--(axis cs:33.83,0.66003)
--(axis cs:33.88,0.65546)
--(axis cs:33.93,0.65087)
--(axis cs:33.98,0.64626)
--(axis cs:34.03,0.64164)
--(axis cs:34.08,0.63700)
--(axis cs:34.13,0.63235)
--(axis cs:34.18,0.62768)
--(axis cs:34.23,0.62300)
--(axis cs:34.28,0.61831)
--(axis cs:34.33,0.61361)
--(axis cs:34.38,0.60890)
--(axis cs:34.43,0.60418)
--(axis cs:34.48,0.59945)
--(axis cs:34.53,0.59471)
--(axis cs:34.58,0.58997)
--(axis cs:34.63,0.58522)
--(axis cs:34.68,0.58047)
--(axis cs:34.73,0.57572)
--(axis cs:34.78,0.57096)
--(axis cs:34.83,0.56620)
--(axis cs:34.88,0.56144)
--(axis cs:34.93,0.55669)
--(axis cs:34.98,0.55193)
--(axis cs:35.03,0.54718)
--(axis cs:35.08,0.54243)
--(axis cs:35.13,0.53768)
--(axis cs:35.18,0.53294)
--(axis cs:35.23,0.52821)
--(axis cs:35.28,0.52348)
--(axis cs:35.33,0.51877)
--(axis cs:35.38,0.51406)
--(axis cs:35.43,0.50936)
--(axis cs:35.48,0.50468)
--(axis cs:35.53,0.50001)
--(axis cs:35.58,0.49535)
--(axis cs:35.63,0.49070)
--(axis cs:35.68,0.48607)
--(axis cs:35.73,0.48146)
--(axis cs:35.78,0.47686)
--(axis cs:35.83,0.47229)
--(axis cs:35.88,0.46773)
--(axis cs:35.93,0.46319)
--(axis cs:35.98,0.45867)
--(axis cs:36.03,0.45417)
--(axis cs:36.08,0.44970)
--(axis cs:36.13,0.44525)
--(axis cs:36.18,0.44082)
--(axis cs:36.23,0.43642)
--(axis cs:36.28,0.43204)
--(axis cs:36.33,0.42769)
--(axis cs:36.38,0.42337)
--(axis cs:36.43,0.41907)
--(axis cs:36.48,0.41480)
--(axis cs:36.53,0.41056)
--(axis cs:36.58,0.40635)
--(axis cs:36.63,0.40217)
--(axis cs:36.68,0.39802)
--(axis cs:36.73,0.39390)
--(axis cs:36.78,0.38982)
--(axis cs:36.83,0.38577)
--(axis cs:36.88,0.38174)
--(axis cs:36.93,0.37776)
--(axis cs:36.98,0.37380)
--(axis cs:37.03,0.36988)
--(axis cs:37.08,0.36600)
--(axis cs:37.13,0.36215)
--(axis cs:37.18,0.35833)
--(axis cs:37.23,0.35455)
--(axis cs:37.28,0.35081)
--(axis cs:37.33,0.34710)
--(axis cs:37.38,0.34343)
--(axis cs:37.43,0.33979)
--(axis cs:37.48,0.33620)
--(axis cs:37.53,0.33263)
--(axis cs:37.58,0.32911)
--(axis cs:37.63,0.32562)
--(axis cs:37.68,0.32217)
--(axis cs:37.73,0.31876)
--(axis cs:37.78,0.31539)
--(axis cs:37.83,0.31205)
--(axis cs:37.88,0.30875)
--(axis cs:37.93,0.30549)
--(axis cs:37.98,0.30226)
--(axis cs:38.03,0.29907)
--(axis cs:38.08,0.29592)
--(axis cs:38.13,0.29281)
--(axis cs:38.18,0.28974)
--(axis cs:38.23,0.28670)
--(axis cs:38.28,0.28369)
--(axis cs:38.33,0.28073)
--(axis cs:38.38,0.27780)
--(axis cs:38.43,0.27491)
--(axis cs:38.48,0.27205)
--(axis cs:38.53,0.26923)
--(axis cs:38.58,0.26644)
--(axis cs:38.63,0.26369)
--(axis cs:38.68,0.26098)
--(axis cs:38.73,0.25830)
--(axis cs:38.78,0.25565)
--(axis cs:38.83,0.25304)
--(axis cs:38.88,0.25046)
--(axis cs:38.93,0.24791)
--(axis cs:38.98,0.24540)
--(axis cs:39.03,0.24292)
--(axis cs:39.08,0.24047)
--(axis cs:39.13,0.23806)
--(axis cs:39.18,0.23567)
--(axis cs:39.23,0.23332)
--(axis cs:39.28,0.23100)
--(axis cs:39.33,0.22870)
--(axis cs:39.38,0.22644)
--(axis cs:39.43,0.22421)
--(axis cs:39.48,0.22200)
--(axis cs:39.53,0.21983)
--(axis cs:39.58,0.21768)
--(axis cs:39.63,0.21556)
--(axis cs:39.68,0.21347)
--(axis cs:39.73,0.21140)
--(axis cs:39.78,0.20936)
--(axis cs:39.83,0.20735)
--(axis cs:39.88,0.20537)
--(axis cs:39.93,0.20340)
--(axis cs:39.98,0.20147)
--(axis cs:40.04,0.19956)
--(axis cs:40.09,0.19767)
--(axis cs:40.14,0.19581)
--(axis cs:40.19,0.19397)
--(axis cs:40.24,0.19215)
--(axis cs:40.29,0.19036)
--(axis cs:40.34,0.18859)
--(axis cs:40.39,0.18684)
--(axis cs:40.44,0.18511)
--(axis cs:40.49,0.18341)
--(axis cs:40.54,0.18172)
--(axis cs:40.59,0.18006)
--(axis cs:40.64,0.17842)
--(axis cs:40.69,0.17680)
--(axis cs:40.74,0.17520)
--(axis cs:40.79,0.17361)
--(axis cs:40.84,0.17205)
--(axis cs:40.89,0.17051)
--(axis cs:40.94,0.16899)
--(axis cs:40.99,0.16749)
--(axis cs:41.04,0.16600)
--(axis cs:41.09,0.16454)
--(axis cs:41.14,0.16309)
--(axis cs:41.19,0.16166)
--(axis cs:41.24,0.16025)
--(axis cs:41.29,0.15886)
--(axis cs:41.34,0.15749)
--(axis cs:41.39,0.15613)
--(axis cs:41.44,0.15480)
--(axis cs:41.49,0.15347)
--(axis cs:41.54,0.15217)
--(axis cs:41.59,0.15089)
--(axis cs:41.64,0.14962)
--(axis cs:41.69,0.14837)
--(axis cs:41.74,0.14713)
--(axis cs:41.79,0.14592)
--(axis cs:41.84,0.14472)
--(axis cs:41.89,0.14354)
--(axis cs:41.94,0.14237)
--(axis cs:41.99,0.14122)
--(axis cs:42.04,0.14009)
--(axis cs:42.09,0.13897)
--(axis cs:42.14,0.13788)
--(axis cs:42.19,0.13679)
--(axis cs:42.24,0.13573)
--(axis cs:42.29,0.13468)
--(axis cs:42.34,0.13365)
--(axis cs:42.39,0.13263)
--(axis cs:42.44,0.13164)
--(axis cs:42.49,0.13065)
--(axis cs:42.54,0.12969)
--(axis cs:42.59,0.12874)
--(axis cs:42.64,0.12781)
--(axis cs:42.69,0.12690)
--(axis cs:42.74,0.12600)
--(axis cs:42.79,0.12512)
--(axis cs:42.84,0.12425)
--(axis cs:42.89,0.12340)
--(axis cs:42.94,0.12257)
--(axis cs:42.99,0.12176)
--(axis cs:43.04,0.12096)
--(axis cs:43.09,0.12018)
--(axis cs:43.14,0.11941)
--(axis cs:43.19,0.11867)
--(axis cs:43.24,0.11794)
--(axis cs:43.29,0.11722)
--(axis cs:43.34,0.11652)
--(axis cs:43.39,0.11584)
--(axis cs:43.44,0.11518)
--(axis cs:43.49,0.11453)
--(axis cs:43.54,0.11389)
--(axis cs:43.59,0.11328)
--(axis cs:43.64,0.11268)
--(axis cs:43.69,0.11209)
--(axis cs:43.74,0.11153)
--(axis cs:43.79,0.11097)
--(axis cs:43.84,0.11044)
--(axis cs:43.89,0.10992)
--(axis cs:43.94,0.10941)
--(axis cs:43.99,0.10892)
--(axis cs:44.04,0.10844)
--(axis cs:44.09,0.10798)
--(axis cs:44.14,0.10754)
--(axis cs:44.19,0.10711)
--(axis cs:44.24,0.10669)
--(axis cs:44.29,0.10628)
--(axis cs:44.34,0.10589)
--(axis cs:44.39,0.10551)
--(axis cs:44.44,0.10515)
--(axis cs:44.49,0.10479)
--(axis cs:44.54,0.10445)
--(axis cs:44.59,0.10412)
--(axis cs:44.64,0.10381)
--(axis cs:44.69,0.10350)
--(axis cs:44.74,0.10320)
--(axis cs:44.79,0.10292)
--(axis cs:44.84,0.10264)
--(axis cs:44.89,0.10237)
--(axis cs:44.94,0.10211)
--(axis cs:44.99,0.10186)
--(axis cs:45.04,0.10162)
--(axis cs:45.09,0.10138)
--(axis cs:45.14,0.10115)
--(axis cs:45.19,0.10092)
--(axis cs:45.24,0.10070)
--(axis cs:45.29,0.10049)
--(axis cs:45.34,0.10028)
--(axis cs:45.39,0.10007)
--(axis cs:45.44,0.09987)
--(axis cs:45.49,0.09967)
--(axis cs:45.54,0.09947)
--(axis cs:45.59,0.09927)
--(axis cs:45.64,0.09907)
--(axis cs:45.69,0.09888)
--(axis cs:45.74,0.09868)
--(axis cs:45.79,0.09848)
--(axis cs:45.84,0.09828)
--(axis cs:45.89,0.09807)
--(axis cs:45.94,0.09786)
--(axis cs:45.99,0.09765)
--(axis cs:46.04,0.09744)
--(axis cs:46.09,0.09722)
--(axis cs:46.14,0.09699)
--(axis cs:46.19,0.09676)
--(axis cs:46.24,0.09652)
--(axis cs:46.29,0.09627)
--(axis cs:46.34,0.09602)
--(axis cs:46.39,0.09576)
--(axis cs:46.44,0.09549)
--(axis cs:46.49,0.09521)
--(axis cs:46.54,0.09492)
--(axis cs:46.59,0.09463)
--(axis cs:46.64,0.09432)
--(axis cs:46.69,0.09400)
--(axis cs:46.74,0.09367)
--(axis cs:46.79,0.09334)
--(axis cs:46.84,0.09299)
--(axis cs:46.89,0.09263)
--(axis cs:46.94,0.09225)
--(axis cs:46.99,0.09187)
--(axis cs:47.04,0.09148)
--(axis cs:47.09,0.09107)
--(axis cs:47.14,0.09065)
--(axis cs:47.19,0.09022)
--(axis cs:47.24,0.08978)
--(axis cs:47.29,0.08933)
--(axis cs:47.34,0.08887)
--(axis cs:47.39,0.08840)
--(axis cs:47.44,0.08791)
--(axis cs:47.49,0.08742)
--(axis cs:47.54,0.08692)
--(axis cs:47.59,0.08640)
--(axis cs:47.64,0.08588)
--(axis cs:47.69,0.08534)
--(axis cs:47.74,0.08480)
--(axis cs:47.79,0.08425)
--(axis cs:47.84,0.08369)
--(axis cs:47.89,0.08312)
--(axis cs:47.94,0.08255)
--(axis cs:47.99,0.08197)
--(axis cs:48.04,0.08138)
--(axis cs:48.09,0.08079)
--(axis cs:48.14,0.08019)
--(axis cs:48.19,0.07958)
--(axis cs:48.24,0.07898)
--(axis cs:48.29,0.07836)
--(axis cs:48.34,0.07775)
--(axis cs:48.39,0.07713)
--(axis cs:48.44,0.07651)
--(axis cs:48.49,0.07589)
--(axis cs:48.54,0.07526)
--(axis cs:48.59,0.07464)
--(axis cs:48.64,0.07401)
--(axis cs:48.69,0.07339)
--(axis cs:48.74,0.07276)
--(axis cs:48.79,0.07214)
--(axis cs:48.84,0.07152)
--(axis cs:48.89,0.07090)
--(axis cs:48.94,0.07028)
--(axis cs:48.99,0.06967)
--(axis cs:49.04,0.06906)
--(axis cs:49.09,0.06845)
--(axis cs:49.14,0.06785)
--(axis cs:49.19,0.06725)
--(axis cs:49.24,0.06666)
--(axis cs:49.29,0.06607)
--(axis cs:49.34,0.06549)
--(axis cs:49.39,0.06491)
--(axis cs:49.44,0.06434)
--(axis cs:49.49,0.06378)
--(axis cs:49.54,0.06323)
--(axis cs:49.59,0.06268)
--(axis cs:49.64,0.06214)
--(axis cs:49.69,0.06160)
--(axis cs:49.74,0.06108)
--(axis cs:49.79,0.06056)
--(axis cs:49.84,0.06006)
--(axis cs:49.89,0.05956)
--(axis cs:49.94,0.05907)
--(axis cs:50,0.0585889574736718)
--(axis cs:50,0.397448452973929)
--(axis cs:50,0.397448452973929)
--(axis cs:49.94,0.39439)
--(axis cs:49.89,0.39138)
--(axis cs:49.84,0.38842)
--(axis cs:49.79,0.38551)
--(axis cs:49.74,0.38264)
--(axis cs:49.69,0.37982)
--(axis cs:49.64,0.37705)
--(axis cs:49.59,0.37433)
--(axis cs:49.54,0.37165)
--(axis cs:49.49,0.36902)
--(axis cs:49.44,0.36644)
--(axis cs:49.39,0.36390)
--(axis cs:49.34,0.36141)
--(axis cs:49.29,0.35897)
--(axis cs:49.24,0.35657)
--(axis cs:49.19,0.35423)
--(axis cs:49.14,0.35192)
--(axis cs:49.09,0.34966)
--(axis cs:49.04,0.34745)
--(axis cs:48.99,0.34529)
--(axis cs:48.94,0.34316)
--(axis cs:48.89,0.34109)
--(axis cs:48.84,0.33905)
--(axis cs:48.79,0.33707)
--(axis cs:48.74,0.33512)
--(axis cs:48.69,0.33322)
--(axis cs:48.64,0.33137)
--(axis cs:48.59,0.32955)
--(axis cs:48.54,0.32778)
--(axis cs:48.49,0.32606)
--(axis cs:48.44,0.32437)
--(axis cs:48.39,0.32273)
--(axis cs:48.34,0.32112)
--(axis cs:48.29,0.31956)
--(axis cs:48.24,0.31804)
--(axis cs:48.19,0.31656)
--(axis cs:48.14,0.31512)
--(axis cs:48.09,0.31372)
--(axis cs:48.04,0.31235)
--(axis cs:47.99,0.31103)
--(axis cs:47.94,0.30975)
--(axis cs:47.89,0.30849)
--(axis cs:47.84,0.30728)
--(axis cs:47.79,0.30611)
--(axis cs:47.74,0.30497)
--(axis cs:47.69,0.30387)
--(axis cs:47.64,0.30280)
--(axis cs:47.59,0.30177)
--(axis cs:47.54,0.30077)
--(axis cs:47.49,0.29981)
--(axis cs:47.44,0.29888)
--(axis cs:47.39,0.29799)
--(axis cs:47.34,0.29712)
--(axis cs:47.29,0.29629)
--(axis cs:47.24,0.29549)
--(axis cs:47.19,0.29473)
--(axis cs:47.14,0.29399)
--(axis cs:47.09,0.29329)
--(axis cs:47.04,0.29261)
--(axis cs:46.99,0.29196)
--(axis cs:46.94,0.29135)
--(axis cs:46.89,0.29076)
--(axis cs:46.84,0.29020)
--(axis cs:46.79,0.28967)
--(axis cs:46.74,0.28916)
--(axis cs:46.69,0.28869)
--(axis cs:46.64,0.28824)
--(axis cs:46.59,0.28781)
--(axis cs:46.54,0.28742)
--(axis cs:46.49,0.28704)
--(axis cs:46.44,0.28670)
--(axis cs:46.39,0.28638)
--(axis cs:46.34,0.28607)
--(axis cs:46.29,0.28580)
--(axis cs:46.24,0.28555)
--(axis cs:46.19,0.28532)
--(axis cs:46.14,0.28512)
--(axis cs:46.09,0.28494)
--(axis cs:46.04,0.28478)
--(axis cs:45.99,0.28464)
--(axis cs:45.94,0.28453)
--(axis cs:45.89,0.28443)
--(axis cs:45.84,0.28436)
--(axis cs:45.79,0.28431)
--(axis cs:45.74,0.28428)
--(axis cs:45.69,0.28427)
--(axis cs:45.64,0.28428)
--(axis cs:45.59,0.28431)
--(axis cs:45.54,0.28436)
--(axis cs:45.49,0.28443)
--(axis cs:45.44,0.28452)
--(axis cs:45.39,0.28462)
--(axis cs:45.34,0.28475)
--(axis cs:45.29,0.28490)
--(axis cs:45.24,0.28507)
--(axis cs:45.19,0.28525)
--(axis cs:45.14,0.28546)
--(axis cs:45.09,0.28568)
--(axis cs:45.04,0.28592)
--(axis cs:44.99,0.28618)
--(axis cs:44.94,0.28646)
--(axis cs:44.89,0.28676)
--(axis cs:44.84,0.28708)
--(axis cs:44.79,0.28742)
--(axis cs:44.74,0.28777)
--(axis cs:44.69,0.28815)
--(axis cs:44.64,0.28854)
--(axis cs:44.59,0.28895)
--(axis cs:44.54,0.28939)
--(axis cs:44.49,0.28984)
--(axis cs:44.44,0.29030)
--(axis cs:44.39,0.29079)
--(axis cs:44.34,0.29130)
--(axis cs:44.29,0.29183)
--(axis cs:44.24,0.29237)
--(axis cs:44.19,0.29294)
--(axis cs:44.14,0.29353)
--(axis cs:44.09,0.29413)
--(axis cs:44.04,0.29476)
--(axis cs:43.99,0.29540)
--(axis cs:43.94,0.29606)
--(axis cs:43.89,0.29675)
--(axis cs:43.84,0.29745)
--(axis cs:43.79,0.29817)
--(axis cs:43.74,0.29892)
--(axis cs:43.69,0.29968)
--(axis cs:43.64,0.30047)
--(axis cs:43.59,0.30127)
--(axis cs:43.54,0.30210)
--(axis cs:43.49,0.30295)
--(axis cs:43.44,0.30382)
--(axis cs:43.39,0.30470)
--(axis cs:43.34,0.30561)
--(axis cs:43.29,0.30654)
--(axis cs:43.24,0.30750)
--(axis cs:43.19,0.30847)
--(axis cs:43.14,0.30947)
--(axis cs:43.09,0.31048)
--(axis cs:43.04,0.31152)
--(axis cs:42.99,0.31259)
--(axis cs:42.94,0.31367)
--(axis cs:42.89,0.31477)
--(axis cs:42.84,0.31590)
--(axis cs:42.79,0.31706)
--(axis cs:42.74,0.31823)
--(axis cs:42.69,0.31943)
--(axis cs:42.64,0.32065)
--(axis cs:42.59,0.32189)
--(axis cs:42.54,0.32316)
--(axis cs:42.49,0.32445)
--(axis cs:42.44,0.32577)
--(axis cs:42.39,0.32711)
--(axis cs:42.34,0.32847)
--(axis cs:42.29,0.32986)
--(axis cs:42.24,0.33127)
--(axis cs:42.19,0.33271)
--(axis cs:42.14,0.33417)
--(axis cs:42.09,0.33565)
--(axis cs:42.04,0.33717)
--(axis cs:41.99,0.33871)
--(axis cs:41.94,0.34027)
--(axis cs:41.89,0.34186)
--(axis cs:41.84,0.34347)
--(axis cs:41.79,0.34511)
--(axis cs:41.74,0.34678)
--(axis cs:41.69,0.34848)
--(axis cs:41.64,0.35020)
--(axis cs:41.59,0.35195)
--(axis cs:41.54,0.35372)
--(axis cs:41.49,0.35553)
--(axis cs:41.44,0.35736)
--(axis cs:41.39,0.35922)
--(axis cs:41.34,0.36111)
--(axis cs:41.29,0.36302)
--(axis cs:41.24,0.36497)
--(axis cs:41.19,0.36694)
--(axis cs:41.14,0.36895)
--(axis cs:41.09,0.37098)
--(axis cs:41.04,0.37304)
--(axis cs:40.99,0.37513)
--(axis cs:40.94,0.37726)
--(axis cs:40.89,0.37941)
--(axis cs:40.84,0.38160)
--(axis cs:40.79,0.38381)
--(axis cs:40.74,0.38606)
--(axis cs:40.69,0.38833)
--(axis cs:40.64,0.39065)
--(axis cs:40.59,0.39299)
--(axis cs:40.54,0.39536)
--(axis cs:40.49,0.39777)
--(axis cs:40.44,0.40021)
--(axis cs:40.39,0.40268)
--(axis cs:40.34,0.40519)
--(axis cs:40.29,0.40773)
--(axis cs:40.24,0.41030)
--(axis cs:40.19,0.41291)
--(axis cs:40.14,0.41555)
--(axis cs:40.09,0.41823)
--(axis cs:40.04,0.42095)
--(axis cs:39.98,0.42370)
--(axis cs:39.93,0.42648)
--(axis cs:39.88,0.42930)
--(axis cs:39.83,0.43215)
--(axis cs:39.78,0.43505)
--(axis cs:39.73,0.43798)
--(axis cs:39.68,0.44094)
--(axis cs:39.63,0.44395)
--(axis cs:39.58,0.44698)
--(axis cs:39.53,0.45006)
--(axis cs:39.48,0.45318)
--(axis cs:39.43,0.45633)
--(axis cs:39.38,0.45952)
--(axis cs:39.33,0.46275)
--(axis cs:39.28,0.46602)
--(axis cs:39.23,0.46933)
--(axis cs:39.18,0.47268)
--(axis cs:39.13,0.47606)
--(axis cs:39.08,0.47949)
--(axis cs:39.03,0.48296)
--(axis cs:38.98,0.48646)
--(axis cs:38.93,0.49001)
--(axis cs:38.88,0.49359)
--(axis cs:38.83,0.49722)
--(axis cs:38.78,0.50089)
--(axis cs:38.73,0.50459)
--(axis cs:38.68,0.50834)
--(axis cs:38.63,0.51213)
--(axis cs:38.58,0.51596)
--(axis cs:38.53,0.51983)
--(axis cs:38.48,0.52374)
--(axis cs:38.43,0.52769)
--(axis cs:38.38,0.53169)
--(axis cs:38.33,0.53572)
--(axis cs:38.28,0.53980)
--(axis cs:38.23,0.54392)
--(axis cs:38.18,0.54808)
--(axis cs:38.13,0.55227)
--(axis cs:38.08,0.55652)
--(axis cs:38.03,0.56080)
--(axis cs:37.98,0.56512)
--(axis cs:37.93,0.56949)
--(axis cs:37.88,0.57389)
--(axis cs:37.83,0.57834)
--(axis cs:37.78,0.58282)
--(axis cs:37.73,0.58735)
--(axis cs:37.68,0.59192)
--(axis cs:37.63,0.59652)
--(axis cs:37.58,0.60116)
--(axis cs:37.53,0.60585)
--(axis cs:37.48,0.61058)
--(axis cs:37.43,0.61534)
--(axis cs:37.38,0.62014)
--(axis cs:37.33,0.62498)
--(axis cs:37.28,0.62986)
--(axis cs:37.23,0.63477)
--(axis cs:37.18,0.63973)
--(axis cs:37.13,0.64472)
--(axis cs:37.08,0.64974)
--(axis cs:37.03,0.65480)
--(axis cs:36.98,0.65990)
--(axis cs:36.93,0.66504)
--(axis cs:36.88,0.67020)
--(axis cs:36.83,0.67540)
--(axis cs:36.78,0.68063)
--(axis cs:36.73,0.68590)
--(axis cs:36.68,0.69120)
--(axis cs:36.63,0.69653)
--(axis cs:36.58,0.70189)
--(axis cs:36.53,0.70728)
--(axis cs:36.48,0.71270)
--(axis cs:36.43,0.71815)
--(axis cs:36.38,0.72363)
--(axis cs:36.33,0.72914)
--(axis cs:36.28,0.73467)
--(axis cs:36.23,0.74023)
--(axis cs:36.18,0.74581)
--(axis cs:36.13,0.75142)
--(axis cs:36.08,0.75705)
--(axis cs:36.03,0.76270)
--(axis cs:35.98,0.76838)
--(axis cs:35.93,0.77407)
--(axis cs:35.88,0.77979)
--(axis cs:35.83,0.78553)
--(axis cs:35.78,0.79128)
--(axis cs:35.73,0.79706)
--(axis cs:35.68,0.80284)
--(axis cs:35.63,0.80865)
--(axis cs:35.58,0.81447)
--(axis cs:35.53,0.82030)
--(axis cs:35.48,0.82614)
--(axis cs:35.43,0.83199)
--(axis cs:35.38,0.83786)
--(axis cs:35.33,0.84374)
--(axis cs:35.28,0.84962)
--(axis cs:35.23,0.85551)
--(axis cs:35.18,0.86141)
--(axis cs:35.13,0.86732)
--(axis cs:35.08,0.87323)
--(axis cs:35.03,0.87914)
--(axis cs:34.98,0.88506)
--(axis cs:34.93,0.89097)
--(axis cs:34.88,0.89688)
--(axis cs:34.83,0.90280)
--(axis cs:34.78,0.90871)
--(axis cs:34.73,0.91462)
--(axis cs:34.68,0.92052)
--(axis cs:34.63,0.92642)
--(axis cs:34.58,0.93231)
--(axis cs:34.53,0.93820)
--(axis cs:34.48,0.94407)
--(axis cs:34.43,0.94994)
--(axis cs:34.38,0.95579)
--(axis cs:34.33,0.96163)
--(axis cs:34.28,0.96746)
--(axis cs:34.23,0.97327)
--(axis cs:34.18,0.97907)
--(axis cs:34.13,0.98485)
--(axis cs:34.08,0.99062)
--(axis cs:34.03,0.99636)
--(axis cs:33.98,1.00209)
--(axis cs:33.93,1.00779)
--(axis cs:33.88,1.01347)
--(axis cs:33.83,1.01912)
--(axis cs:33.78,1.02475)
--(axis cs:33.73,1.03037)
--(axis cs:33.68,1.03594)
--(axis cs:33.63,1.04149)
--(axis cs:33.58,1.04701)
--(axis cs:33.53,1.05251)
--(axis cs:33.48,1.05797)
--(axis cs:33.43,1.06340)
--(axis cs:33.38,1.06880)
--(axis cs:33.33,1.07416)
--(axis cs:33.28,1.07949)
--(axis cs:33.23,1.08478)
--(axis cs:33.18,1.09004)
--(axis cs:33.13,1.09525)
--(axis cs:33.08,1.10043)
--(axis cs:33.03,1.10557)
--(axis cs:32.98,1.11066)
--(axis cs:32.93,1.11572)
--(axis cs:32.88,1.12073)
--(axis cs:32.83,1.12570)
--(axis cs:32.78,1.13062)
--(axis cs:32.73,1.13550)
--(axis cs:32.68,1.14034)
--(axis cs:32.63,1.14512)
--(axis cs:32.58,1.14986)
--(axis cs:32.53,1.15454)
--(axis cs:32.48,1.15919)
--(axis cs:32.43,1.16378)
--(axis cs:32.38,1.16831)
--(axis cs:32.33,1.17280)
--(axis cs:32.28,1.17723)
--(axis cs:32.23,1.18161)
--(axis cs:32.18,1.18594)
--(axis cs:32.13,1.19021)
--(axis cs:32.08,1.19443)
--(axis cs:32.03,1.19858)
--(axis cs:31.98,1.20268)
--(axis cs:31.93,1.20673)
--(axis cs:31.88,1.21072)
--(axis cs:31.83,1.21464)
--(axis cs:31.78,1.21851)
--(axis cs:31.73,1.22231)
--(axis cs:31.68,1.22606)
--(axis cs:31.63,1.22974)
--(axis cs:31.58,1.23336)
--(axis cs:31.53,1.23691)
--(axis cs:31.48,1.24041)
--(axis cs:31.43,1.24384)
--(axis cs:31.38,1.24721)
--(axis cs:31.33,1.25050)
--(axis cs:31.28,1.25374)
--(axis cs:31.23,1.25691)
--(axis cs:31.18,1.26001)
--(axis cs:31.13,1.26304)
--(axis cs:31.08,1.26601)
--(axis cs:31.03,1.26890)
--(axis cs:30.98,1.27173)
--(axis cs:30.93,1.27450)
--(axis cs:30.88,1.27718)
--(axis cs:30.83,1.27980)
--(axis cs:30.78,1.28234)
--(axis cs:30.73,1.28483)
--(axis cs:30.68,1.28724)
--(axis cs:30.63,1.28957)
--(axis cs:30.58,1.29184)
--(axis cs:30.53,1.29404)
--(axis cs:30.48,1.29616)
--(axis cs:30.43,1.29822)
--(axis cs:30.38,1.30020)
--(axis cs:30.33,1.30211)
--(axis cs:30.28,1.30394)
--(axis cs:30.23,1.30571)
--(axis cs:30.18,1.30741)
--(axis cs:30.13,1.30902)
--(axis cs:30.08,1.31058)
--(axis cs:30.03,1.31206)
--(axis cs:29.97,1.31347)
--(axis cs:29.92,1.31480)
--(axis cs:29.87,1.31606)
--(axis cs:29.82,1.31726)
--(axis cs:29.77,1.31838)
--(axis cs:29.72,1.31944)
--(axis cs:29.67,1.32043)
--(axis cs:29.62,1.32134)
--(axis cs:29.57,1.32219)
--(axis cs:29.52,1.32297)
--(axis cs:29.47,1.32367)
--(axis cs:29.42,1.32431)
--(axis cs:29.37,1.32489)
--(axis cs:29.32,1.32540)
--(axis cs:29.27,1.32585)
--(axis cs:29.22,1.32623)
--(axis cs:29.17,1.32654)
--(axis cs:29.12,1.32679)
--(axis cs:29.07,1.32698)
--(axis cs:29.02,1.32711)
--(axis cs:28.97,1.32719)
--(axis cs:28.92,1.32720)
--(axis cs:28.87,1.32714)
--(axis cs:28.82,1.32703)
--(axis cs:28.77,1.32686)
--(axis cs:28.72,1.32663)
--(axis cs:28.67,1.32635)
--(axis cs:28.62,1.32602)
--(axis cs:28.57,1.32563)
--(axis cs:28.52,1.32520)
--(axis cs:28.47,1.32471)
--(axis cs:28.42,1.32416)
--(axis cs:28.37,1.32357)
--(axis cs:28.32,1.32293)
--(axis cs:28.27,1.32224)
--(axis cs:28.22,1.32152)
--(axis cs:28.17,1.32074)
--(axis cs:28.12,1.31992)
--(axis cs:28.07,1.31906)
--(axis cs:28.02,1.31816)
--(axis cs:27.97,1.31721)
--(axis cs:27.92,1.31622)
--(axis cs:27.87,1.31520)
--(axis cs:27.82,1.31414)
--(axis cs:27.77,1.31306)
--(axis cs:27.72,1.31192)
--(axis cs:27.67,1.31076)
--(axis cs:27.62,1.30958)
--(axis cs:27.57,1.30835)
--(axis cs:27.52,1.30710)
--(axis cs:27.47,1.30581)
--(axis cs:27.42,1.30451)
--(axis cs:27.37,1.30317)
--(axis cs:27.32,1.30181)
--(axis cs:27.27,1.30043)
--(axis cs:27.22,1.29902)
--(axis cs:27.17,1.29759)
--(axis cs:27.12,1.29614)
--(axis cs:27.07,1.29468)
--(axis cs:27.02,1.29319)
--(axis cs:26.97,1.29168)
--(axis cs:26.92,1.29017)
--(axis cs:26.87,1.28863)
--(axis cs:26.82,1.28708)
--(axis cs:26.77,1.28552)
--(axis cs:26.72,1.28394)
--(axis cs:26.67,1.28236)
--(axis cs:26.62,1.28076)
--(axis cs:26.57,1.27916)
--(axis cs:26.52,1.27754)
--(axis cs:26.47,1.27591)
--(axis cs:26.42,1.27428)
--(axis cs:26.37,1.27266)
--(axis cs:26.32,1.27102)
--(axis cs:26.27,1.26937)
--(axis cs:26.22,1.26773)
--(axis cs:26.17,1.26608)
--(axis cs:26.12,1.26443)
--(axis cs:26.07,1.26278)
--(axis cs:26.02,1.26113)
--(axis cs:25.97,1.25948)
--(axis cs:25.92,1.25783)
--(axis cs:25.87,1.25619)
--(axis cs:25.82,1.25456)
--(axis cs:25.77,1.25292)
--(axis cs:25.72,1.25129)
--(axis cs:25.67,1.24966)
--(axis cs:25.62,1.24805)
--(axis cs:25.57,1.24644)
--(axis cs:25.52,1.24484)
--(axis cs:25.47,1.24324)
--(axis cs:25.42,1.24166)
--(axis cs:25.37,1.24008)
--(axis cs:25.32,1.23852)
--(axis cs:25.27,1.23697)
--(axis cs:25.22,1.23543)
--(axis cs:25.17,1.23390)
--(axis cs:25.12,1.23239)
--(axis cs:25.07,1.23089)
--(axis cs:25.02,1.22941)
--(axis cs:24.97,1.22794)
--(axis cs:24.92,1.22648)
--(axis cs:24.87,1.22504)
--(axis cs:24.82,1.22362)
--(axis cs:24.77,1.22222)
--(axis cs:24.72,1.22084)
--(axis cs:24.67,1.21947)
--(axis cs:24.62,1.21812)
--(axis cs:24.57,1.21680)
--(axis cs:24.52,1.21549)
--(axis cs:24.47,1.21420)
--(axis cs:24.42,1.21294)
--(axis cs:24.37,1.21169)
--(axis cs:24.32,1.21048)
--(axis cs:24.27,1.20928)
--(axis cs:24.22,1.20810)
--(axis cs:24.17,1.20695)
--(axis cs:24.12,1.20582)
--(axis cs:24.07,1.20472)
--(axis cs:24.02,1.20364)
--(axis cs:23.97,1.20259)
--(axis cs:23.92,1.20156)
--(axis cs:23.87,1.20056)
--(axis cs:23.82,1.19959)
--(axis cs:23.77,1.19864)
--(axis cs:23.72,1.19772)
--(axis cs:23.67,1.19683)
--(axis cs:23.62,1.19596)
--(axis cs:23.57,1.19513)
--(axis cs:23.52,1.19433)
--(axis cs:23.47,1.19355)
--(axis cs:23.42,1.19281)
--(axis cs:23.37,1.19209)
--(axis cs:23.32,1.19141)
--(axis cs:23.27,1.19076)
--(axis cs:23.22,1.19013)
--(axis cs:23.17,1.18954)
--(axis cs:23.12,1.18898)
--(axis cs:23.07,1.18846)
--(axis cs:23.02,1.18797)
--(axis cs:22.97,1.18751)
--(axis cs:22.92,1.18709)
--(axis cs:22.87,1.18670)
--(axis cs:22.82,1.18633)
--(axis cs:22.77,1.18601)
--(axis cs:22.72,1.18573)
--(axis cs:22.67,1.18548)
--(axis cs:22.62,1.18526)
--(axis cs:22.57,1.18508)
--(axis cs:22.52,1.18493)
--(axis cs:22.47,1.18482)
--(axis cs:22.42,1.18475)
--(axis cs:22.37,1.18471)
--(axis cs:22.32,1.18471)
--(axis cs:22.27,1.18476)
--(axis cs:22.22,1.18483)
--(axis cs:22.17,1.18495)
--(axis cs:22.12,1.18509)
--(axis cs:22.07,1.18528)
--(axis cs:22.02,1.18551)
--(axis cs:21.97,1.18578)
--(axis cs:21.92,1.18608)
--(axis cs:21.87,1.18642)
--(axis cs:21.82,1.18680)
--(axis cs:21.77,1.18723)
--(axis cs:21.72,1.18768)
--(axis cs:21.67,1.18818)
--(axis cs:21.62,1.18872)
--(axis cs:21.57,1.18930)
--(axis cs:21.52,1.18991)
--(axis cs:21.47,1.19057)
--(axis cs:21.42,1.19126)
--(axis cs:21.37,1.19200)
--(axis cs:21.32,1.19277)
--(axis cs:21.27,1.19358)
--(axis cs:21.22,1.19443)
--(axis cs:21.17,1.19531)
--(axis cs:21.12,1.19624)
--(axis cs:21.07,1.19721)
--(axis cs:21.02,1.19821)
--(axis cs:20.97,1.19925)
--(axis cs:20.92,1.20033)
--(axis cs:20.87,1.20144)
--(axis cs:20.82,1.20260)
--(axis cs:20.77,1.20379)
--(axis cs:20.72,1.20502)
--(axis cs:20.67,1.20627)
--(axis cs:20.62,1.20757)
--(axis cs:20.57,1.20891)
--(axis cs:20.52,1.21028)
--(axis cs:20.47,1.21168)
--(axis cs:20.42,1.21311)
--(axis cs:20.37,1.21458)
--(axis cs:20.32,1.21609)
--(axis cs:20.27,1.21762)
--(axis cs:20.22,1.21918)
--(axis cs:20.17,1.22078)
--(axis cs:20.12,1.22240)
--(axis cs:20.07,1.22406)
--(axis cs:20.02,1.22574)
--(axis cs:19.96,1.22744)
--(axis cs:19.91,1.22918)
--(axis cs:19.86,1.23095)
--(axis cs:19.81,1.23273)
--(axis cs:19.76,1.23454)
--(axis cs:19.71,1.23637)
--(axis cs:19.66,1.23824)
--(axis cs:19.61,1.24012)
--(axis cs:19.56,1.24201)
--(axis cs:19.51,1.24394)
--(axis cs:19.46,1.24587)
--(axis cs:19.41,1.24783)
--(axis cs:19.36,1.24980)
--(axis cs:19.31,1.25179)
--(axis cs:19.26,1.25379)
--(axis cs:19.21,1.25580)
--(axis cs:19.16,1.25783)
--(axis cs:19.11,1.25987)
--(axis cs:19.06,1.26192)
--(axis cs:19.01,1.26397)
--(axis cs:18.96,1.26604)
--(axis cs:18.91,1.26811)
--(axis cs:18.86,1.27019)
--(axis cs:18.81,1.27228)
--(axis cs:18.76,1.27435)
--(axis cs:18.71,1.27645)
--(axis cs:18.66,1.27853)
--(axis cs:18.61,1.28063)
--(axis cs:18.56,1.28271)
--(axis cs:18.51,1.28480)
--(axis cs:18.46,1.28688)
--(axis cs:18.41,1.28896)
--(axis cs:18.36,1.29102)
--(axis cs:18.31,1.29309)
--(axis cs:18.26,1.29514)
--(axis cs:18.21,1.29719)
--(axis cs:18.16,1.29923)
--(axis cs:18.11,1.30125)
--(axis cs:18.06,1.30327)
--(axis cs:18.01,1.30527)
--(axis cs:17.96,1.30726)
--(axis cs:17.91,1.30922)
--(axis cs:17.86,1.31118)
--(axis cs:17.81,1.31311)
--(axis cs:17.76,1.31503)
--(axis cs:17.71,1.31693)
--(axis cs:17.66,1.31880)
--(axis cs:17.61,1.32066)
--(axis cs:17.56,1.32249)
--(axis cs:17.51,1.32431)
--(axis cs:17.46,1.32610)
--(axis cs:17.41,1.32786)
--(axis cs:17.36,1.32960)
--(axis cs:17.31,1.33130)
--(axis cs:17.26,1.33299)
--(axis cs:17.21,1.33465)
--(axis cs:17.16,1.33627)
--(axis cs:17.11,1.33788)
--(axis cs:17.06,1.33945)
--(axis cs:17.01,1.34099)
--(axis cs:16.96,1.34249)
--(axis cs:16.91,1.34397)
--(axis cs:16.86,1.34542)
--(axis cs:16.81,1.34682)
--(axis cs:16.76,1.34821)
--(axis cs:16.71,1.34955)
--(axis cs:16.66,1.35087)
--(axis cs:16.61,1.35215)
--(axis cs:16.56,1.35339)
--(axis cs:16.51,1.35460)
--(axis cs:16.46,1.35578)
--(axis cs:16.41,1.35692)
--(axis cs:16.36,1.35803)
--(axis cs:16.31,1.35910)
--(axis cs:16.26,1.36013)
--(axis cs:16.21,1.36113)
--(axis cs:16.16,1.36210)
--(axis cs:16.11,1.36303)
--(axis cs:16.06,1.36392)
--(axis cs:16.01,1.36478)
--(axis cs:15.96,1.36560)
--(axis cs:15.91,1.36639)
--(axis cs:15.86,1.36715)
--(axis cs:15.81,1.36786)
--(axis cs:15.76,1.36855)
--(axis cs:15.71,1.36920)
--(axis cs:15.66,1.36982)
--(axis cs:15.61,1.37040)
--(axis cs:15.56,1.37095)
--(axis cs:15.51,1.37147)
--(axis cs:15.46,1.37195)
--(axis cs:15.41,1.37241)
--(axis cs:15.36,1.37283)
--(axis cs:15.31,1.37322)
--(axis cs:15.26,1.37358)
--(axis cs:15.21,1.37391)
--(axis cs:15.16,1.37421)
--(axis cs:15.11,1.37449)
--(axis cs:15.06,1.37473)
--(axis cs:15.01,1.37495)
--(axis cs:14.96,1.37514)
--(axis cs:14.91,1.37531)
--(axis cs:14.86,1.37545)
--(axis cs:14.81,1.37557)
--(axis cs:14.76,1.37567)
--(axis cs:14.71,1.37574)
--(axis cs:14.66,1.37579)
--(axis cs:14.61,1.37582)
--(axis cs:14.56,1.37583)
--(axis cs:14.51,1.37581)
--(axis cs:14.46,1.37578)
--(axis cs:14.41,1.37574)
--(axis cs:14.36,1.37568)
--(axis cs:14.31,1.37560)
--(axis cs:14.26,1.37550)
--(axis cs:14.21,1.37539)
--(axis cs:14.16,1.37526)
--(axis cs:14.11,1.37512)
--(axis cs:14.06,1.37498)
--(axis cs:14.01,1.37482)
--(axis cs:13.96,1.37465)
--(axis cs:13.91,1.37447)
--(axis cs:13.86,1.37429)
--(axis cs:13.81,1.37409)
--(axis cs:13.76,1.37389)
--(axis cs:13.71,1.37368)
--(axis cs:13.66,1.37346)
--(axis cs:13.61,1.37324)
--(axis cs:13.56,1.37301)
--(axis cs:13.51,1.37279)
--(axis cs:13.46,1.37256)
--(axis cs:13.41,1.37234)
--(axis cs:13.36,1.37211)
--(axis cs:13.31,1.37187)
--(axis cs:13.26,1.37164)
--(axis cs:13.21,1.37141)
--(axis cs:13.16,1.37119)
--(axis cs:13.11,1.37096)
--(axis cs:13.06,1.37074)
--(axis cs:13.01,1.37052)
--(axis cs:12.96,1.37031)
--(axis cs:12.91,1.37010)
--(axis cs:12.86,1.36989)
--(axis cs:12.81,1.36970)
--(axis cs:12.76,1.36950)
--(axis cs:12.71,1.36932)
--(axis cs:12.66,1.36914)
--(axis cs:12.61,1.36898)
--(axis cs:12.56,1.36882)
--(axis cs:12.51,1.36867)
--(axis cs:12.46,1.36853)
--(axis cs:12.41,1.36841)
--(axis cs:12.36,1.36829)
--(axis cs:12.31,1.36818)
--(axis cs:12.26,1.36809)
--(axis cs:12.21,1.36800)
--(axis cs:12.16,1.36793)
--(axis cs:12.11,1.36788)
--(axis cs:12.06,1.36783)
--(axis cs:12.01,1.36780)
--(axis cs:11.96,1.36779)
--(axis cs:11.91,1.36779)
--(axis cs:11.86,1.36781)
--(axis cs:11.81,1.36784)
--(axis cs:11.76,1.36789)
--(axis cs:11.71,1.36795)
--(axis cs:11.66,1.36803)
--(axis cs:11.61,1.36813)
--(axis cs:11.56,1.36826)
--(axis cs:11.51,1.36840)
--(axis cs:11.46,1.36855)
--(axis cs:11.41,1.36873)
--(axis cs:11.36,1.36892)
--(axis cs:11.31,1.36914)
--(axis cs:11.26,1.36938)
--(axis cs:11.21,1.36963)
--(axis cs:11.16,1.36991)
--(axis cs:11.11,1.37022)
--(axis cs:11.06,1.37054)
--(axis cs:11.01,1.37089)
--(axis cs:10.96,1.37127)
--(axis cs:10.91,1.37167)
--(axis cs:10.86,1.37209)
--(axis cs:10.81,1.37255)
--(axis cs:10.76,1.37303)
--(axis cs:10.71,1.37353)
--(axis cs:10.66,1.37406)
--(axis cs:10.61,1.37462)
--(axis cs:10.56,1.37521)
--(axis cs:10.51,1.37583)
--(axis cs:10.46,1.37647)
--(axis cs:10.41,1.37715)
--(axis cs:10.36,1.37786)
--(axis cs:10.31,1.37860)
--(axis cs:10.26,1.37937)
--(axis cs:10.21,1.38019)
--(axis cs:10.16,1.38103)
--(axis cs:10.11,1.38190)
--(axis cs:10.06,1.38281)
--(axis cs:10.01,1.38376)
--(axis cs:9.959,1.38474)
--(axis cs:9.909,1.38576)
--(axis cs:9.859,1.38682)
--(axis cs:9.809,1.38791)
--(axis cs:9.759,1.38905)
--(axis cs:9.709,1.39022)
--(axis cs:9.659,1.39143)
--(axis cs:9.609,1.39269)
--(axis cs:9.559,1.39398)
--(axis cs:9.509,1.39533)
--(axis cs:9.459,1.39671)
--(axis cs:9.409,1.39814)
--(axis cs:9.359,1.39960)
--(axis cs:9.309,1.40111)
--(axis cs:9.259,1.40267)
--(axis cs:9.209,1.40427)
--(axis cs:9.159,1.40592)
--(axis cs:9.109,1.40761)
--(axis cs:9.059,1.40935)
--(axis cs:9.009,1.41114)
--(axis cs:8.958,1.41298)
--(axis cs:8.908,1.41487)
--(axis cs:8.858,1.41681)
--(axis cs:8.808,1.41880)
--(axis cs:8.758,1.42083)
--(axis cs:8.708,1.42292)
--(axis cs:8.658,1.42505)
--(axis cs:8.608,1.42723)
--(axis cs:8.558,1.42947)
--(axis cs:8.508,1.43176)
--(axis cs:8.458,1.43411)
--(axis cs:8.408,1.43650)
--(axis cs:8.358,1.43895)
--(axis cs:8.308,1.44145)
--(axis cs:8.258,1.44401)
--(axis cs:8.208,1.44662)
--(axis cs:8.158,1.44928)
--(axis cs:8.108,1.45200)
--(axis cs:8.058,1.45476)
--(axis cs:8.008,1.45759)
--(axis cs:7.957,1.46047)
--(axis cs:7.907,1.46341)
--(axis cs:7.857,1.46640)
--(axis cs:7.807,1.46944)
--(axis cs:7.757,1.47253)
--(axis cs:7.707,1.47568)
--(axis cs:7.657,1.47889)
--(axis cs:7.607,1.48216)
--(axis cs:7.557,1.48547)
--(axis cs:7.507,1.48883)
--(axis cs:7.457,1.49226)
--(axis cs:7.407,1.49573)
--(axis cs:7.357,1.49926)
--(axis cs:7.307,1.50284)
--(axis cs:7.257,1.50647)
--(axis cs:7.207,1.51016)
--(axis cs:7.157,1.51390)
--(axis cs:7.107,1.51768)
--(axis cs:7.057,1.52153)
--(axis cs:7.007,1.52542)
--(axis cs:6.956,1.52935)
--(axis cs:6.906,1.53334)
--(axis cs:6.856,1.53738)
--(axis cs:6.806,1.54146)
--(axis cs:6.756,1.54559)
--(axis cs:6.706,1.54977)
--(axis cs:6.656,1.55399)
--(axis cs:6.606,1.55826)
--(axis cs:6.556,1.56258)
--(axis cs:6.506,1.56693)
--(axis cs:6.456,1.57134)
--(axis cs:6.406,1.57578)
--(axis cs:6.356,1.58025)
--(axis cs:6.306,1.58478)
--(axis cs:6.256,1.58935)
--(axis cs:6.206,1.59394)
--(axis cs:6.156,1.59858)
--(axis cs:6.106,1.60325)
--(axis cs:6.056,1.60796)
--(axis cs:6.006,1.61270)
--(axis cs:5.955,1.61746)
--(axis cs:5.905,1.62228)
--(axis cs:5.855,1.62711)
--(axis cs:5.805,1.63197)
--(axis cs:5.755,1.63686)
--(axis cs:5.705,1.64179)
--(axis cs:5.655,1.64673)
--(axis cs:5.605,1.65170)
--(axis cs:5.555,1.65669)
--(axis cs:5.505,1.66170)
--(axis cs:5.455,1.66674)
--(axis cs:5.405,1.67180)
--(axis cs:5.355,1.67686)
--(axis cs:5.305,1.68195)
--(axis cs:5.255,1.68706)
--(axis cs:5.205,1.69217)
--(axis cs:5.155,1.69730)
--(axis cs:5.105,1.70244)
--(axis cs:5.055,1.70759)
--(axis cs:5.005,1.71274)
--(axis cs:4.954,1.71791)
--(axis cs:4.904,1.72308)
--(axis cs:4.854,1.72826)
--(axis cs:4.804,1.73344)
--(axis cs:4.754,1.73861)
--(axis cs:4.704,1.74379)
--(axis cs:4.654,1.74897)
--(axis cs:4.604,1.75415)
--(axis cs:4.554,1.75933)
--(axis cs:4.504,1.76450)
--(axis cs:4.454,1.76966)
--(axis cs:4.404,1.77482)
--(axis cs:4.354,1.77997)
--(axis cs:4.304,1.78511)
--(axis cs:4.254,1.79024)
--(axis cs:4.204,1.79535)
--(axis cs:4.154,1.80047)
--(axis cs:4.104,1.80557)
--(axis cs:4.054,1.81065)
--(axis cs:4.004,1.81571)
--(axis cs:3.953,1.82077)
--(axis cs:3.903,1.82579)
--(axis cs:3.853,1.83081)
--(axis cs:3.803,1.83581)
--(axis cs:3.753,1.84078)
--(axis cs:3.703,1.84574)
--(axis cs:3.653,1.85068)
--(axis cs:3.603,1.85559)
--(axis cs:3.553,1.86049)
--(axis cs:3.503,1.86535)
--(axis cs:3.453,1.87021)
--(axis cs:3.403,1.87503)
--(axis cs:3.353,1.87982)
--(axis cs:3.303,1.88459)
--(axis cs:3.253,1.88934)
--(axis cs:3.203,1.89407)
--(axis cs:3.153,1.89876)
--(axis cs:3.103,1.90343)
--(axis cs:3.053,1.90807)
--(axis cs:3.003,1.91268)
--(axis cs:2.952,1.91728)
--(axis cs:2.902,1.92184)
--(axis cs:2.852,1.92636)
--(axis cs:2.802,1.93086)
--(axis cs:2.752,1.93534)
--(axis cs:2.702,1.93978)
--(axis cs:2.652,1.94419)
--(axis cs:2.602,1.94859)
--(axis cs:2.552,1.95294)
--(axis cs:2.502,1.95727)
--(axis cs:2.452,1.96156)
--(axis cs:2.402,1.96583)
--(axis cs:2.352,1.97008)
--(axis cs:2.302,1.97428)
--(axis cs:2.252,1.97847)
--(axis cs:2.202,1.98262)
--(axis cs:2.152,1.98674)
--(axis cs:2.102,1.99084)
--(axis cs:2.052,1.99490)
--(axis cs:2.002,1.99894)
--(axis cs:1.951,2.00295)
--(axis cs:1.901,2.00691)
--(axis cs:1.851,2.01087)
--(axis cs:1.801,2.01479)
--(axis cs:1.751,2.01868)
--(axis cs:1.701,2.02254)
--(axis cs:1.651,2.02638)
--(axis cs:1.601,2.03018)
--(axis cs:1.551,2.03396)
--(axis cs:1.501,2.03771)
--(axis cs:1.451,2.04142)
--(axis cs:1.401,2.04511)
--(axis cs:1.351,2.04877)
--(axis cs:1.301,2.05238)
--(axis cs:1.251,2.05598)
--(axis cs:1.201,2.05955)
--(axis cs:1.151,2.06309)
--(axis cs:1.101,2.06660)
--(axis cs:1.051,2.07008)
--(axis cs:1.001,2.07352)
--(axis cs:0.950,2.07694)
--(axis cs:0.900,2.08033)
--(axis cs:0.850,2.08369)
--(axis cs:0.800,2.08701)
--(axis cs:0.750,2.09029)
--(axis cs:0.700,2.09355)
--(axis cs:0.650,2.09678)
--(axis cs:0.600,2.09997)
--(axis cs:0.550,2.10312)
--(axis cs:0.500,2.10625)
--(axis cs:0.450,2.10935)
--(axis cs:0.400,2.11242)
--(axis cs:0.350,2.11543)
--(axis cs:0.300,2.11842)
--(axis cs:0.250,2.12138)
--(axis cs:0.200,2.12429)
--(axis cs:0.150,2.12718)
--(axis cs:0.100,2.13001)
--(axis cs:0.050,2.13282)
--(axis cs:0,2.13558724635857)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,2.06620853559444)
--(axis cs:0,1.33885592163744)
--(axis cs:0.050,1.33996)
--(axis cs:0.100,1.34103)
--(axis cs:0.150,1.34206)
--(axis cs:0.200,1.34306)
--(axis cs:0.250,1.34402)
--(axis cs:0.300,1.34495)
--(axis cs:0.350,1.34584)
--(axis cs:0.400,1.34669)
--(axis cs:0.450,1.34751)
--(axis cs:0.500,1.34829)
--(axis cs:0.550,1.34903)
--(axis cs:0.600,1.34974)
--(axis cs:0.650,1.35041)
--(axis cs:0.700,1.35105)
--(axis cs:0.750,1.35164)
--(axis cs:0.800,1.35220)
--(axis cs:0.850,1.35272)
--(axis cs:0.900,1.35321)
--(axis cs:0.950,1.35366)
--(axis cs:1.001,1.35407)
--(axis cs:1.051,1.35444)
--(axis cs:1.101,1.35478)
--(axis cs:1.151,1.35508)
--(axis cs:1.201,1.35534)
--(axis cs:1.251,1.35556)
--(axis cs:1.301,1.35575)
--(axis cs:1.351,1.35590)
--(axis cs:1.401,1.35601)
--(axis cs:1.451,1.35608)
--(axis cs:1.501,1.35612)
--(axis cs:1.551,1.35612)
--(axis cs:1.601,1.35608)
--(axis cs:1.651,1.35600)
--(axis cs:1.701,1.35589)
--(axis cs:1.751,1.35574)
--(axis cs:1.801,1.35555)
--(axis cs:1.851,1.35532)
--(axis cs:1.901,1.35506)
--(axis cs:1.951,1.35476)
--(axis cs:2.002,1.35442)
--(axis cs:2.052,1.35405)
--(axis cs:2.102,1.35364)
--(axis cs:2.152,1.35319)
--(axis cs:2.202,1.35271)
--(axis cs:2.252,1.35219)
--(axis cs:2.302,1.35163)
--(axis cs:2.352,1.35104)
--(axis cs:2.402,1.35041)
--(axis cs:2.452,1.34974)
--(axis cs:2.502,1.34904)
--(axis cs:2.552,1.34830)
--(axis cs:2.602,1.34753)
--(axis cs:2.652,1.34672)
--(axis cs:2.702,1.34588)
--(axis cs:2.752,1.34500)
--(axis cs:2.802,1.34409)
--(axis cs:2.852,1.34314)
--(axis cs:2.902,1.34216)
--(axis cs:2.952,1.34115)
--(axis cs:3.003,1.34010)
--(axis cs:3.053,1.33902)
--(axis cs:3.103,1.33790)
--(axis cs:3.153,1.33675)
--(axis cs:3.203,1.33557)
--(axis cs:3.253,1.33436)
--(axis cs:3.303,1.33312)
--(axis cs:3.353,1.33184)
--(axis cs:3.403,1.33053)
--(axis cs:3.453,1.32919)
--(axis cs:3.503,1.32782)
--(axis cs:3.553,1.32642)
--(axis cs:3.603,1.32499)
--(axis cs:3.653,1.32353)
--(axis cs:3.703,1.32204)
--(axis cs:3.753,1.32052)
--(axis cs:3.803,1.31898)
--(axis cs:3.853,1.31740)
--(axis cs:3.903,1.31580)
--(axis cs:3.953,1.31417)
--(axis cs:4.004,1.31251)
--(axis cs:4.054,1.31083)
--(axis cs:4.104,1.30912)
--(axis cs:4.154,1.30738)
--(axis cs:4.204,1.30562)
--(axis cs:4.254,1.30384)
--(axis cs:4.304,1.30203)
--(axis cs:4.354,1.30019)
--(axis cs:4.404,1.29834)
--(axis cs:4.454,1.29646)
--(axis cs:4.504,1.29455)
--(axis cs:4.554,1.29263)
--(axis cs:4.604,1.29068)
--(axis cs:4.654,1.28871)
--(axis cs:4.704,1.28673)
--(axis cs:4.754,1.28472)
--(axis cs:4.804,1.28269)
--(axis cs:4.854,1.28064)
--(axis cs:4.904,1.27858)
--(axis cs:4.954,1.27649)
--(axis cs:5.005,1.27439)
--(axis cs:5.055,1.27227)
--(axis cs:5.105,1.27013)
--(axis cs:5.155,1.26798)
--(axis cs:5.205,1.26581)
--(axis cs:5.255,1.26363)
--(axis cs:5.305,1.26143)
--(axis cs:5.355,1.25921)
--(axis cs:5.405,1.25699)
--(axis cs:5.455,1.25474)
--(axis cs:5.505,1.25249)
--(axis cs:5.555,1.25022)
--(axis cs:5.605,1.24795)
--(axis cs:5.655,1.24566)
--(axis cs:5.705,1.24336)
--(axis cs:5.755,1.24104)
--(axis cs:5.805,1.23872)
--(axis cs:5.855,1.23639)
--(axis cs:5.905,1.23405)
--(axis cs:5.955,1.23170)
--(axis cs:6.006,1.22935)
--(axis cs:6.056,1.22698)
--(axis cs:6.106,1.22461)
--(axis cs:6.156,1.22223)
--(axis cs:6.206,1.21984)
--(axis cs:6.256,1.21745)
--(axis cs:6.306,1.21505)
--(axis cs:6.356,1.21265)
--(axis cs:6.406,1.21024)
--(axis cs:6.456,1.20783)
--(axis cs:6.506,1.20541)
--(axis cs:6.556,1.20299)
--(axis cs:6.606,1.20057)
--(axis cs:6.656,1.19815)
--(axis cs:6.706,1.19572)
--(axis cs:6.756,1.19329)
--(axis cs:6.806,1.19086)
--(axis cs:6.856,1.18843)
--(axis cs:6.906,1.18599)
--(axis cs:6.956,1.18356)
--(axis cs:7.007,1.18112)
--(axis cs:7.057,1.17869)
--(axis cs:7.107,1.17626)
--(axis cs:7.157,1.17382)
--(axis cs:7.207,1.17139)
--(axis cs:7.257,1.16896)
--(axis cs:7.307,1.16654)
--(axis cs:7.357,1.16411)
--(axis cs:7.407,1.16169)
--(axis cs:7.457,1.15927)
--(axis cs:7.507,1.15685)
--(axis cs:7.557,1.15444)
--(axis cs:7.607,1.15203)
--(axis cs:7.657,1.14962)
--(axis cs:7.707,1.14722)
--(axis cs:7.757,1.14483)
--(axis cs:7.807,1.14244)
--(axis cs:7.857,1.14005)
--(axis cs:7.907,1.13767)
--(axis cs:7.957,1.13529)
--(axis cs:8.008,1.13292)
--(axis cs:8.058,1.13056)
--(axis cs:8.108,1.12820)
--(axis cs:8.158,1.12585)
--(axis cs:8.208,1.12351)
--(axis cs:8.258,1.12118)
--(axis cs:8.308,1.11885)
--(axis cs:8.358,1.11653)
--(axis cs:8.408,1.11421)
--(axis cs:8.458,1.11191)
--(axis cs:8.508,1.10961)
--(axis cs:8.558,1.10732)
--(axis cs:8.608,1.10504)
--(axis cs:8.658,1.10277)
--(axis cs:8.708,1.10051)
--(axis cs:8.758,1.09826)
--(axis cs:8.808,1.09601)
--(axis cs:8.858,1.09378)
--(axis cs:8.908,1.09155)
--(axis cs:8.958,1.08934)
--(axis cs:9.009,1.08714)
--(axis cs:9.059,1.08494)
--(axis cs:9.109,1.08276)
--(axis cs:9.159,1.08058)
--(axis cs:9.209,1.07842)
--(axis cs:9.259,1.07627)
--(axis cs:9.309,1.07413)
--(axis cs:9.359,1.07200)
--(axis cs:9.409,1.06988)
--(axis cs:9.459,1.06777)
--(axis cs:9.509,1.06567)
--(axis cs:9.559,1.06359)
--(axis cs:9.609,1.06152)
--(axis cs:9.659,1.05945)
--(axis cs:9.709,1.05740)
--(axis cs:9.759,1.05537)
--(axis cs:9.809,1.05334)
--(axis cs:9.859,1.05133)
--(axis cs:9.909,1.04933)
--(axis cs:9.959,1.04734)
--(axis cs:10.01,1.04536)
--(axis cs:10.06,1.04340)
--(axis cs:10.11,1.04145)
--(axis cs:10.16,1.03951)
--(axis cs:10.21,1.03759)
--(axis cs:10.26,1.03567)
--(axis cs:10.31,1.03377)
--(axis cs:10.36,1.03189)
--(axis cs:10.41,1.03002)
--(axis cs:10.46,1.02816)
--(axis cs:10.51,1.02631)
--(axis cs:10.56,1.02448)
--(axis cs:10.61,1.02266)
--(axis cs:10.66,1.02085)
--(axis cs:10.71,1.01906)
--(axis cs:10.76,1.01728)
--(axis cs:10.81,1.01551)
--(axis cs:10.86,1.01376)
--(axis cs:10.91,1.01202)
--(axis cs:10.96,1.01030)
--(axis cs:11.01,1.00859)
--(axis cs:11.06,1.00689)
--(axis cs:11.11,1.00521)
--(axis cs:11.16,1.00354)
--(axis cs:11.21,1.00188)
--(axis cs:11.26,1.00024)
--(axis cs:11.31,0.99861)
--(axis cs:11.36,0.99700)
--(axis cs:11.41,0.99540)
--(axis cs:11.46,0.99382)
--(axis cs:11.51,0.99225)
--(axis cs:11.56,0.99069)
--(axis cs:11.61,0.98915)
--(axis cs:11.66,0.98762)
--(axis cs:11.71,0.98611)
--(axis cs:11.76,0.98461)
--(axis cs:11.81,0.98312)
--(axis cs:11.86,0.98165)
--(axis cs:11.91,0.98020)
--(axis cs:11.96,0.97875)
--(axis cs:12.01,0.97733)
--(axis cs:12.06,0.97591)
--(axis cs:12.11,0.97451)
--(axis cs:12.16,0.97313)
--(axis cs:12.21,0.97176)
--(axis cs:12.26,0.97040)
--(axis cs:12.31,0.96906)
--(axis cs:12.36,0.96773)
--(axis cs:12.41,0.96642)
--(axis cs:12.46,0.96512)
--(axis cs:12.51,0.96384)
--(axis cs:12.56,0.96257)
--(axis cs:12.61,0.96131)
--(axis cs:12.66,0.96007)
--(axis cs:12.71,0.95885)
--(axis cs:12.76,0.95763)
--(axis cs:12.81,0.95644)
--(axis cs:12.86,0.95525)
--(axis cs:12.91,0.95408)
--(axis cs:12.96,0.95293)
--(axis cs:13.01,0.95179)
--(axis cs:13.06,0.95066)
--(axis cs:13.11,0.94955)
--(axis cs:13.16,0.94845)
--(axis cs:13.21,0.94737)
--(axis cs:13.26,0.94630)
--(axis cs:13.31,0.94524)
--(axis cs:13.36,0.94420)
--(axis cs:13.41,0.94318)
--(axis cs:13.46,0.94217)
--(axis cs:13.51,0.94117)
--(axis cs:13.56,0.94018)
--(axis cs:13.61,0.93921)
--(axis cs:13.66,0.93826)
--(axis cs:13.71,0.93732)
--(axis cs:13.76,0.93639)
--(axis cs:13.81,0.93548)
--(axis cs:13.86,0.93458)
--(axis cs:13.91,0.93369)
--(axis cs:13.96,0.93282)
--(axis cs:14.01,0.93196)
--(axis cs:14.06,0.93112)
--(axis cs:14.11,0.93029)
--(axis cs:14.16,0.92947)
--(axis cs:14.21,0.92867)
--(axis cs:14.26,0.92788)
--(axis cs:14.31,0.92711)
--(axis cs:14.36,0.92635)
--(axis cs:14.41,0.92560)
--(axis cs:14.46,0.92487)
--(axis cs:14.51,0.92415)
--(axis cs:14.56,0.92344)
--(axis cs:14.61,0.92275)
--(axis cs:14.66,0.92207)
--(axis cs:14.71,0.92141)
--(axis cs:14.76,0.92076)
--(axis cs:14.81,0.92012)
--(axis cs:14.86,0.91949)
--(axis cs:14.91,0.91888)
--(axis cs:14.96,0.91829)
--(axis cs:15.01,0.91770)
--(axis cs:15.06,0.91713)
--(axis cs:15.11,0.91657)
--(axis cs:15.16,0.91603)
--(axis cs:15.21,0.91549)
--(axis cs:15.26,0.91498)
--(axis cs:15.31,0.91447)
--(axis cs:15.36,0.91398)
--(axis cs:15.41,0.91350)
--(axis cs:15.46,0.91303)
--(axis cs:15.51,0.91258)
--(axis cs:15.56,0.91214)
--(axis cs:15.61,0.91171)
--(axis cs:15.66,0.91129)
--(axis cs:15.71,0.91089)
--(axis cs:15.76,0.91050)
--(axis cs:15.81,0.91012)
--(axis cs:15.86,0.90976)
--(axis cs:15.91,0.90941)
--(axis cs:15.96,0.90907)
--(axis cs:16.01,0.90874)
--(axis cs:16.06,0.90843)
--(axis cs:16.11,0.90812)
--(axis cs:16.16,0.90783)
--(axis cs:16.21,0.90755)
--(axis cs:16.26,0.90729)
--(axis cs:16.31,0.90703)
--(axis cs:16.36,0.90679)
--(axis cs:16.41,0.90656)
--(axis cs:16.46,0.90634)
--(axis cs:16.51,0.90614)
--(axis cs:16.56,0.90594)
--(axis cs:16.61,0.90576)
--(axis cs:16.66,0.90559)
--(axis cs:16.71,0.90543)
--(axis cs:16.76,0.90528)
--(axis cs:16.81,0.90515)
--(axis cs:16.86,0.90502)
--(axis cs:16.91,0.90491)
--(axis cs:16.96,0.90480)
--(axis cs:17.01,0.90471)
--(axis cs:17.06,0.90463)
--(axis cs:17.11,0.90456)
--(axis cs:17.16,0.90450)
--(axis cs:17.21,0.90446)
--(axis cs:17.26,0.90442)
--(axis cs:17.31,0.90440)
--(axis cs:17.36,0.90438)
--(axis cs:17.41,0.90438)
--(axis cs:17.46,0.90438)
--(axis cs:17.51,0.90440)
--(axis cs:17.56,0.90443)
--(axis cs:17.61,0.90446)
--(axis cs:17.66,0.90451)
--(axis cs:17.71,0.90457)
--(axis cs:17.76,0.90463)
--(axis cs:17.81,0.90471)
--(axis cs:17.86,0.90480)
--(axis cs:17.91,0.90490)
--(axis cs:17.96,0.90500)
--(axis cs:18.01,0.90512)
--(axis cs:18.06,0.90524)
--(axis cs:18.11,0.90538)
--(axis cs:18.16,0.90552)
--(axis cs:18.21,0.90568)
--(axis cs:18.26,0.90584)
--(axis cs:18.31,0.90601)
--(axis cs:18.36,0.90619)
--(axis cs:18.41,0.90638)
--(axis cs:18.46,0.90658)
--(axis cs:18.51,0.90678)
--(axis cs:18.56,0.90700)
--(axis cs:18.61,0.90722)
--(axis cs:18.66,0.90745)
--(axis cs:18.71,0.90769)
--(axis cs:18.76,0.90794)
--(axis cs:18.81,0.90819)
--(axis cs:18.86,0.90846)
--(axis cs:18.91,0.90873)
--(axis cs:18.96,0.90901)
--(axis cs:19.01,0.90929)
--(axis cs:19.06,0.90959)
--(axis cs:19.11,0.90989)
--(axis cs:19.16,0.91019)
--(axis cs:19.21,0.91051)
--(axis cs:19.26,0.91083)
--(axis cs:19.31,0.91116)
--(axis cs:19.36,0.91149)
--(axis cs:19.41,0.91183)
--(axis cs:19.46,0.91218)
--(axis cs:19.51,0.91253)
--(axis cs:19.56,0.91289)
--(axis cs:19.61,0.91326)
--(axis cs:19.66,0.91363)
--(axis cs:19.71,0.91400)
--(axis cs:19.76,0.91439)
--(axis cs:19.81,0.91477)
--(axis cs:19.86,0.91517)
--(axis cs:19.91,0.91556)
--(axis cs:19.96,0.91597)
--(axis cs:20.02,0.91637)
--(axis cs:20.07,0.91678)
--(axis cs:20.12,0.91720)
--(axis cs:20.17,0.91762)
--(axis cs:20.22,0.91805)
--(axis cs:20.27,0.91847)
--(axis cs:20.32,0.91891)
--(axis cs:20.37,0.91934)
--(axis cs:20.42,0.91978)
--(axis cs:20.47,0.92023)
--(axis cs:20.52,0.92067)
--(axis cs:20.57,0.92112)
--(axis cs:20.62,0.92157)
--(axis cs:20.67,0.92203)
--(axis cs:20.72,0.92249)
--(axis cs:20.77,0.92295)
--(axis cs:20.82,0.92341)
--(axis cs:20.87,0.92387)
--(axis cs:20.92,0.92434)
--(axis cs:20.97,0.92481)
--(axis cs:21.02,0.92528)
--(axis cs:21.07,0.92575)
--(axis cs:21.12,0.92622)
--(axis cs:21.17,0.92669)
--(axis cs:21.22,0.92716)
--(axis cs:21.27,0.92764)
--(axis cs:21.32,0.92811)
--(axis cs:21.37,0.92859)
--(axis cs:21.42,0.92906)
--(axis cs:21.47,0.92954)
--(axis cs:21.52,0.93001)
--(axis cs:21.57,0.93049)
--(axis cs:21.62,0.93096)
--(axis cs:21.67,0.93144)
--(axis cs:21.72,0.93191)
--(axis cs:21.77,0.93238)
--(axis cs:21.82,0.93285)
--(axis cs:21.87,0.93331)
--(axis cs:21.92,0.93378)
--(axis cs:21.97,0.93424)
--(axis cs:22.02,0.93471)
--(axis cs:22.07,0.93517)
--(axis cs:22.12,0.93562)
--(axis cs:22.17,0.93608)
--(axis cs:22.22,0.93653)
--(axis cs:22.27,0.93698)
--(axis cs:22.32,0.93742)
--(axis cs:22.37,0.93786)
--(axis cs:22.42,0.93830)
--(axis cs:22.47,0.93873)
--(axis cs:22.52,0.93916)
--(axis cs:22.57,0.93959)
--(axis cs:22.62,0.94001)
--(axis cs:22.67,0.94042)
--(axis cs:22.72,0.94084)
--(axis cs:22.77,0.94124)
--(axis cs:22.82,0.94164)
--(axis cs:22.87,0.94204)
--(axis cs:22.92,0.94243)
--(axis cs:22.97,0.94281)
--(axis cs:23.02,0.94319)
--(axis cs:23.07,0.94356)
--(axis cs:23.12,0.94392)
--(axis cs:23.17,0.94428)
--(axis cs:23.22,0.94463)
--(axis cs:23.27,0.94497)
--(axis cs:23.32,0.94531)
--(axis cs:23.37,0.94563)
--(axis cs:23.42,0.94595)
--(axis cs:23.47,0.94627)
--(axis cs:23.52,0.94657)
--(axis cs:23.57,0.94686)
--(axis cs:23.62,0.94715)
--(axis cs:23.67,0.94743)
--(axis cs:23.72,0.94770)
--(axis cs:23.77,0.94796)
--(axis cs:23.82,0.94821)
--(axis cs:23.87,0.94845)
--(axis cs:23.92,0.94868)
--(axis cs:23.97,0.94890)
--(axis cs:24.02,0.94911)
--(axis cs:24.07,0.94931)
--(axis cs:24.12,0.94950)
--(axis cs:24.17,0.94968)
--(axis cs:24.22,0.94984)
--(axis cs:24.27,0.95000)
--(axis cs:24.32,0.95014)
--(axis cs:24.37,0.95028)
--(axis cs:24.42,0.95040)
--(axis cs:24.47,0.95050)
--(axis cs:24.52,0.95060)
--(axis cs:24.57,0.95068)
--(axis cs:24.62,0.95076)
--(axis cs:24.67,0.95081)
--(axis cs:24.72,0.95086)
--(axis cs:24.77,0.95089)
--(axis cs:24.82,0.95091)
--(axis cs:24.87,0.95091)
--(axis cs:24.92,0.95090)
--(axis cs:24.97,0.95088)
--(axis cs:25.02,0.95084)
--(axis cs:25.07,0.95079)
--(axis cs:25.12,0.95072)
--(axis cs:25.17,0.95064)
--(axis cs:25.22,0.95054)
--(axis cs:25.27,0.95043)
--(axis cs:25.32,0.95031)
--(axis cs:25.37,0.95016)
--(axis cs:25.42,0.95001)
--(axis cs:25.47,0.94983)
--(axis cs:25.52,0.94964)
--(axis cs:25.57,0.94943)
--(axis cs:25.62,0.94921)
--(axis cs:25.67,0.94897)
--(axis cs:25.72,0.94872)
--(axis cs:25.77,0.94844)
--(axis cs:25.82,0.94815)
--(axis cs:25.87,0.94784)
--(axis cs:25.92,0.94752)
--(axis cs:25.97,0.94718)
--(axis cs:26.02,0.94682)
--(axis cs:26.07,0.94644)
--(axis cs:26.12,0.94604)
--(axis cs:26.17,0.94563)
--(axis cs:26.22,0.94519)
--(axis cs:26.27,0.94474)
--(axis cs:26.32,0.94427)
--(axis cs:26.37,0.94378)
--(axis cs:26.42,0.94328)
--(axis cs:26.47,0.94275)
--(axis cs:26.52,0.94220)
--(axis cs:26.57,0.94164)
--(axis cs:26.62,0.94105)
--(axis cs:26.67,0.94045)
--(axis cs:26.72,0.93982)
--(axis cs:26.77,0.93918)
--(axis cs:26.82,0.93852)
--(axis cs:26.87,0.93783)
--(axis cs:26.92,0.93713)
--(axis cs:26.97,0.93640)
--(axis cs:27.02,0.93566)
--(axis cs:27.07,0.93489)
--(axis cs:27.12,0.93410)
--(axis cs:27.17,0.93329)
--(axis cs:27.22,0.93247)
--(axis cs:27.27,0.93162)
--(axis cs:27.32,0.93075)
--(axis cs:27.37,0.92985)
--(axis cs:27.42,0.92894)
--(axis cs:27.47,0.92801)
--(axis cs:27.52,0.92705)
--(axis cs:27.57,0.92607)
--(axis cs:27.62,0.92507)
--(axis cs:27.67,0.92405)
--(axis cs:27.72,0.92301)
--(axis cs:27.77,0.92194)
--(axis cs:27.82,0.92086)
--(axis cs:27.87,0.91975)
--(axis cs:27.92,0.91862)
--(axis cs:27.97,0.91746)
--(axis cs:28.02,0.91629)
--(axis cs:28.07,0.91509)
--(axis cs:28.12,0.91387)
--(axis cs:28.17,0.91263)
--(axis cs:28.22,0.91136)
--(axis cs:28.27,0.91008)
--(axis cs:28.32,0.90877)
--(axis cs:28.37,0.90743)
--(axis cs:28.42,0.90608)
--(axis cs:28.47,0.90470)
--(axis cs:28.52,0.90330)
--(axis cs:28.57,0.90188)
--(axis cs:28.62,0.90043)
--(axis cs:28.67,0.89896)
--(axis cs:28.72,0.89747)
--(axis cs:28.77,0.89596)
--(axis cs:28.82,0.89442)
--(axis cs:28.87,0.89286)
--(axis cs:28.92,0.89128)
--(axis cs:28.97,0.88968)
--(axis cs:29.02,0.88805)
--(axis cs:29.07,0.88640)
--(axis cs:29.12,0.88473)
--(axis cs:29.17,0.88303)
--(axis cs:29.22,0.88131)
--(axis cs:29.27,0.87957)
--(axis cs:29.32,0.87781)
--(axis cs:29.37,0.87602)
--(axis cs:29.42,0.87421)
--(axis cs:29.47,0.87238)
--(axis cs:29.52,0.87053)
--(axis cs:29.57,0.86865)
--(axis cs:29.62,0.86675)
--(axis cs:29.67,0.86483)
--(axis cs:29.72,0.86289)
--(axis cs:29.77,0.86092)
--(axis cs:29.82,0.85894)
--(axis cs:29.87,0.85693)
--(axis cs:29.92,0.85489)
--(axis cs:29.97,0.85284)
--(axis cs:30.03,0.85076)
--(axis cs:30.08,0.84867)
--(axis cs:30.13,0.84655)
--(axis cs:30.18,0.84441)
--(axis cs:30.23,0.84224)
--(axis cs:30.28,0.84006)
--(axis cs:30.33,0.83785)
--(axis cs:30.38,0.83563)
--(axis cs:30.43,0.83338)
--(axis cs:30.48,0.83111)
--(axis cs:30.53,0.82882)
--(axis cs:30.58,0.82651)
--(axis cs:30.63,0.82418)
--(axis cs:30.68,0.82182)
--(axis cs:30.73,0.81945)
--(axis cs:30.78,0.81706)
--(axis cs:30.83,0.81464)
--(axis cs:30.88,0.81221)
--(axis cs:30.93,0.80976)
--(axis cs:30.98,0.80728)
--(axis cs:31.03,0.80479)
--(axis cs:31.08,0.80228)
--(axis cs:31.13,0.79974)
--(axis cs:31.18,0.79719)
--(axis cs:31.23,0.79462)
--(axis cs:31.28,0.79203)
--(axis cs:31.33,0.78942)
--(axis cs:31.38,0.78679)
--(axis cs:31.43,0.78415)
--(axis cs:31.48,0.78148)
--(axis cs:31.53,0.77880)
--(axis cs:31.58,0.77610)
--(axis cs:31.63,0.77338)
--(axis cs:31.68,0.77065)
--(axis cs:31.73,0.76789)
--(axis cs:31.78,0.76512)
--(axis cs:31.83,0.76234)
--(axis cs:31.88,0.75953)
--(axis cs:31.93,0.75671)
--(axis cs:31.98,0.75387)
--(axis cs:32.03,0.75102)
--(axis cs:32.08,0.74815)
--(axis cs:32.13,0.74526)
--(axis cs:32.18,0.74236)
--(axis cs:32.23,0.73945)
--(axis cs:32.28,0.73651)
--(axis cs:32.33,0.73357)
--(axis cs:32.38,0.73060)
--(axis cs:32.43,0.72763)
--(axis cs:32.48,0.72464)
--(axis cs:32.53,0.72163)
--(axis cs:32.58,0.71861)
--(axis cs:32.63,0.71558)
--(axis cs:32.68,0.71254)
--(axis cs:32.73,0.70948)
--(axis cs:32.78,0.70641)
--(axis cs:32.83,0.70332)
--(axis cs:32.88,0.70022)
--(axis cs:32.93,0.69712)
--(axis cs:32.98,0.69399)
--(axis cs:33.03,0.69086)
--(axis cs:33.08,0.68772)
--(axis cs:33.13,0.68456)
--(axis cs:33.18,0.68140)
--(axis cs:33.23,0.67822)
--(axis cs:33.28,0.67503)
--(axis cs:33.33,0.67183)
--(axis cs:33.38,0.66863)
--(axis cs:33.43,0.66541)
--(axis cs:33.48,0.66218)
--(axis cs:33.53,0.65895)
--(axis cs:33.58,0.65570)
--(axis cs:33.63,0.65245)
--(axis cs:33.68,0.64919)
--(axis cs:33.73,0.64592)
--(axis cs:33.78,0.64264)
--(axis cs:33.83,0.63936)
--(axis cs:33.88,0.63607)
--(axis cs:33.93,0.63277)
--(axis cs:33.98,0.62946)
--(axis cs:34.03,0.62615)
--(axis cs:34.08,0.62283)
--(axis cs:34.13,0.61951)
--(axis cs:34.18,0.61618)
--(axis cs:34.23,0.61285)
--(axis cs:34.28,0.60951)
--(axis cs:34.33,0.60616)
--(axis cs:34.38,0.60281)
--(axis cs:34.43,0.59946)
--(axis cs:34.48,0.59611)
--(axis cs:34.53,0.59275)
--(axis cs:34.58,0.58938)
--(axis cs:34.63,0.58602)
--(axis cs:34.68,0.58265)
--(axis cs:34.73,0.57928)
--(axis cs:34.78,0.57591)
--(axis cs:34.83,0.57253)
--(axis cs:34.88,0.56915)
--(axis cs:34.93,0.56578)
--(axis cs:34.98,0.56240)
--(axis cs:35.03,0.55902)
--(axis cs:35.08,0.55564)
--(axis cs:35.13,0.55226)
--(axis cs:35.18,0.54888)
--(axis cs:35.23,0.54550)
--(axis cs:35.28,0.54212)
--(axis cs:35.33,0.53875)
--(axis cs:35.38,0.53537)
--(axis cs:35.43,0.53200)
--(axis cs:35.48,0.52863)
--(axis cs:35.53,0.52526)
--(axis cs:35.58,0.52189)
--(axis cs:35.63,0.51852)
--(axis cs:35.68,0.51516)
--(axis cs:35.73,0.51180)
--(axis cs:35.78,0.50845)
--(axis cs:35.83,0.50510)
--(axis cs:35.88,0.50175)
--(axis cs:35.93,0.49841)
--(axis cs:35.98,0.49507)
--(axis cs:36.03,0.49174)
--(axis cs:36.08,0.48841)
--(axis cs:36.13,0.48509)
--(axis cs:36.18,0.48177)
--(axis cs:36.23,0.47846)
--(axis cs:36.28,0.47516)
--(axis cs:36.33,0.47186)
--(axis cs:36.38,0.46857)
--(axis cs:36.43,0.46529)
--(axis cs:36.48,0.46201)
--(axis cs:36.53,0.45874)
--(axis cs:36.58,0.45548)
--(axis cs:36.63,0.45223)
--(axis cs:36.68,0.44898)
--(axis cs:36.73,0.44575)
--(axis cs:36.78,0.44252)
--(axis cs:36.83,0.43930)
--(axis cs:36.88,0.43609)
--(axis cs:36.93,0.43289)
--(axis cs:36.98,0.42970)
--(axis cs:37.03,0.42652)
--(axis cs:37.08,0.42335)
--(axis cs:37.13,0.42019)
--(axis cs:37.18,0.41704)
--(axis cs:37.23,0.41390)
--(axis cs:37.28,0.41078)
--(axis cs:37.33,0.40766)
--(axis cs:37.38,0.40456)
--(axis cs:37.43,0.40146)
--(axis cs:37.48,0.39838)
--(axis cs:37.53,0.39531)
--(axis cs:37.58,0.39226)
--(axis cs:37.63,0.38921)
--(axis cs:37.68,0.38618)
--(axis cs:37.73,0.38316)
--(axis cs:37.78,0.38016)
--(axis cs:37.83,0.37716)
--(axis cs:37.88,0.37418)
--(axis cs:37.93,0.37122)
--(axis cs:37.98,0.36827)
--(axis cs:38.03,0.36533)
--(axis cs:38.08,0.36240)
--(axis cs:38.13,0.35949)
--(axis cs:38.18,0.35660)
--(axis cs:38.23,0.35372)
--(axis cs:38.28,0.35085)
--(axis cs:38.33,0.34800)
--(axis cs:38.38,0.34516)
--(axis cs:38.43,0.34234)
--(axis cs:38.48,0.33953)
--(axis cs:38.53,0.33674)
--(axis cs:38.58,0.33397)
--(axis cs:38.63,0.33121)
--(axis cs:38.68,0.32846)
--(axis cs:38.73,0.32573)
--(axis cs:38.78,0.32302)
--(axis cs:38.83,0.32033)
--(axis cs:38.88,0.31765)
--(axis cs:38.93,0.31498)
--(axis cs:38.98,0.31233)
--(axis cs:39.03,0.30970)
--(axis cs:39.08,0.30709)
--(axis cs:39.13,0.30449)
--(axis cs:39.18,0.30191)
--(axis cs:39.23,0.29935)
--(axis cs:39.28,0.29680)
--(axis cs:39.33,0.29427)
--(axis cs:39.38,0.29176)
--(axis cs:39.43,0.28926)
--(axis cs:39.48,0.28678)
--(axis cs:39.53,0.28432)
--(axis cs:39.58,0.28188)
--(axis cs:39.63,0.27945)
--(axis cs:39.68,0.27704)
--(axis cs:39.73,0.27465)
--(axis cs:39.78,0.27228)
--(axis cs:39.83,0.26992)
--(axis cs:39.88,0.26759)
--(axis cs:39.93,0.26526)
--(axis cs:39.98,0.26296)
--(axis cs:40.04,0.26068)
--(axis cs:40.09,0.25841)
--(axis cs:40.14,0.25616)
--(axis cs:40.19,0.25393)
--(axis cs:40.24,0.25171)
--(axis cs:40.29,0.24952)
--(axis cs:40.34,0.24734)
--(axis cs:40.39,0.24518)
--(axis cs:40.44,0.24303)
--(axis cs:40.49,0.24091)
--(axis cs:40.54,0.23880)
--(axis cs:40.59,0.23671)
--(axis cs:40.64,0.23464)
--(axis cs:40.69,0.23259)
--(axis cs:40.74,0.23055)
--(axis cs:40.79,0.22853)
--(axis cs:40.84,0.22653)
--(axis cs:40.89,0.22455)
--(axis cs:40.94,0.22258)
--(axis cs:40.99,0.22064)
--(axis cs:41.04,0.21870)
--(axis cs:41.09,0.21679)
--(axis cs:41.14,0.21490)
--(axis cs:41.19,0.21302)
--(axis cs:41.24,0.21116)
--(axis cs:41.29,0.20932)
--(axis cs:41.34,0.20749)
--(axis cs:41.39,0.20568)
--(axis cs:41.44,0.20389)
--(axis cs:41.49,0.20212)
--(axis cs:41.54,0.20036)
--(axis cs:41.59,0.19862)
--(axis cs:41.64,0.19690)
--(axis cs:41.69,0.19519)
--(axis cs:41.74,0.19350)
--(axis cs:41.79,0.19183)
--(axis cs:41.84,0.19017)
--(axis cs:41.89,0.18853)
--(axis cs:41.94,0.18691)
--(axis cs:41.99,0.18530)
--(axis cs:42.04,0.18371)
--(axis cs:42.09,0.18213)
--(axis cs:42.14,0.18057)
--(axis cs:42.19,0.17903)
--(axis cs:42.24,0.17750)
--(axis cs:42.29,0.17599)
--(axis cs:42.34,0.17450)
--(axis cs:42.39,0.17302)
--(axis cs:42.44,0.17155)
--(axis cs:42.49,0.17010)
--(axis cs:42.54,0.16867)
--(axis cs:42.59,0.16725)
--(axis cs:42.64,0.16584)
--(axis cs:42.69,0.16446)
--(axis cs:42.74,0.16308)
--(axis cs:42.79,0.16172)
--(axis cs:42.84,0.16037)
--(axis cs:42.89,0.15904)
--(axis cs:42.94,0.15773)
--(axis cs:42.99,0.15642)
--(axis cs:43.04,0.15513)
--(axis cs:43.09,0.15386)
--(axis cs:43.14,0.15260)
--(axis cs:43.19,0.15135)
--(axis cs:43.24,0.15011)
--(axis cs:43.29,0.14889)
--(axis cs:43.34,0.14768)
--(axis cs:43.39,0.14649)
--(axis cs:43.44,0.14530)
--(axis cs:43.49,0.14413)
--(axis cs:43.54,0.14298)
--(axis cs:43.59,0.14183)
--(axis cs:43.64,0.14070)
--(axis cs:43.69,0.13958)
--(axis cs:43.74,0.13847)
--(axis cs:43.79,0.13737)
--(axis cs:43.84,0.13629)
--(axis cs:43.89,0.13521)
--(axis cs:43.94,0.13415)
--(axis cs:43.99,0.13310)
--(axis cs:44.04,0.13206)
--(axis cs:44.09,0.13103)
--(axis cs:44.14,0.13001)
--(axis cs:44.19,0.12900)
--(axis cs:44.24,0.12801)
--(axis cs:44.29,0.12702)
--(axis cs:44.34,0.12604)
--(axis cs:44.39,0.12508)
--(axis cs:44.44,0.12412)
--(axis cs:44.49,0.12317)
--(axis cs:44.54,0.12223)
--(axis cs:44.59,0.12131)
--(axis cs:44.64,0.12039)
--(axis cs:44.69,0.11948)
--(axis cs:44.74,0.11858)
--(axis cs:44.79,0.11769)
--(axis cs:44.84,0.11680)
--(axis cs:44.89,0.11593)
--(axis cs:44.94,0.11506)
--(axis cs:44.99,0.11420)
--(axis cs:45.04,0.11336)
--(axis cs:45.09,0.11251)
--(axis cs:45.14,0.11168)
--(axis cs:45.19,0.11086)
--(axis cs:45.24,0.11004)
--(axis cs:45.29,0.10923)
--(axis cs:45.34,0.10842)
--(axis cs:45.39,0.10763)
--(axis cs:45.44,0.10684)
--(axis cs:45.49,0.10606)
--(axis cs:45.54,0.10528)
--(axis cs:45.59,0.10452)
--(axis cs:45.64,0.10376)
--(axis cs:45.69,0.10300)
--(axis cs:45.74,0.10225)
--(axis cs:45.79,0.10151)
--(axis cs:45.84,0.10078)
--(axis cs:45.89,0.10005)
--(axis cs:45.94,0.09932)
--(axis cs:45.99,0.09861)
--(axis cs:46.04,0.09790)
--(axis cs:46.09,0.09719)
--(axis cs:46.14,0.09649)
--(axis cs:46.19,0.09580)
--(axis cs:46.24,0.09511)
--(axis cs:46.29,0.09443)
--(axis cs:46.34,0.09375)
--(axis cs:46.39,0.09308)
--(axis cs:46.44,0.09241)
--(axis cs:46.49,0.09175)
--(axis cs:46.54,0.09110)
--(axis cs:46.59,0.09045)
--(axis cs:46.64,0.08980)
--(axis cs:46.69,0.08916)
--(axis cs:46.74,0.08852)
--(axis cs:46.79,0.08789)
--(axis cs:46.84,0.08727)
--(axis cs:46.89,0.08664)
--(axis cs:46.94,0.08603)
--(axis cs:46.99,0.08541)
--(axis cs:47.04,0.08481)
--(axis cs:47.09,0.08420)
--(axis cs:47.14,0.08361)
--(axis cs:47.19,0.08301)
--(axis cs:47.24,0.08242)
--(axis cs:47.29,0.08184)
--(axis cs:47.34,0.08126)
--(axis cs:47.39,0.08068)
--(axis cs:47.44,0.08011)
--(axis cs:47.49,0.07954)
--(axis cs:47.54,0.07898)
--(axis cs:47.59,0.07842)
--(axis cs:47.64,0.07787)
--(axis cs:47.69,0.07732)
--(axis cs:47.74,0.07677)
--(axis cs:47.79,0.07623)
--(axis cs:47.84,0.07569)
--(axis cs:47.89,0.07516)
--(axis cs:47.94,0.07463)
--(axis cs:47.99,0.07410)
--(axis cs:48.04,0.07358)
--(axis cs:48.09,0.07306)
--(axis cs:48.14,0.07255)
--(axis cs:48.19,0.07204)
--(axis cs:48.24,0.07154)
--(axis cs:48.29,0.07104)
--(axis cs:48.34,0.07054)
--(axis cs:48.39,0.07005)
--(axis cs:48.44,0.06956)
--(axis cs:48.49,0.06908)
--(axis cs:48.54,0.06860)
--(axis cs:48.59,0.06812)
--(axis cs:48.64,0.06765)
--(axis cs:48.69,0.06718)
--(axis cs:48.74,0.06671)
--(axis cs:48.79,0.06625)
--(axis cs:48.84,0.06580)
--(axis cs:48.89,0.06534)
--(axis cs:48.94,0.06490)
--(axis cs:48.99,0.06445)
--(axis cs:49.04,0.06401)
--(axis cs:49.09,0.06357)
--(axis cs:49.14,0.06314)
--(axis cs:49.19,0.06271)
--(axis cs:49.24,0.06229)
--(axis cs:49.29,0.06186)
--(axis cs:49.34,0.06145)
--(axis cs:49.39,0.06103)
--(axis cs:49.44,0.06062)
--(axis cs:49.49,0.06022)
--(axis cs:49.54,0.05982)
--(axis cs:49.59,0.05942)
--(axis cs:49.64,0.05902)
--(axis cs:49.69,0.05863)
--(axis cs:49.74,0.05825)
--(axis cs:49.79,0.05786)
--(axis cs:49.84,0.05748)
--(axis cs:49.89,0.05711)
--(axis cs:49.94,0.05674)
--(axis cs:50,0.0563725973272661)
--(axis cs:50,0.275742651314419)
--(axis cs:50,0.275742651314419)
--(axis cs:49.94,0.27421)
--(axis cs:49.89,0.27272)
--(axis cs:49.84,0.27124)
--(axis cs:49.79,0.26980)
--(axis cs:49.74,0.26838)
--(axis cs:49.69,0.26698)
--(axis cs:49.64,0.26561)
--(axis cs:49.59,0.26427)
--(axis cs:49.54,0.26294)
--(axis cs:49.49,0.26165)
--(axis cs:49.44,0.26038)
--(axis cs:49.39,0.25914)
--(axis cs:49.34,0.25792)
--(axis cs:49.29,0.25673)
--(axis cs:49.24,0.25556)
--(axis cs:49.19,0.25442)
--(axis cs:49.14,0.25330)
--(axis cs:49.09,0.25221)
--(axis cs:49.04,0.25114)
--(axis cs:48.99,0.25010)
--(axis cs:48.94,0.24908)
--(axis cs:48.89,0.24809)
--(axis cs:48.84,0.24713)
--(axis cs:48.79,0.24619)
--(axis cs:48.74,0.24527)
--(axis cs:48.69,0.24438)
--(axis cs:48.64,0.24351)
--(axis cs:48.59,0.24267)
--(axis cs:48.54,0.24186)
--(axis cs:48.49,0.24107)
--(axis cs:48.44,0.24030)
--(axis cs:48.39,0.23956)
--(axis cs:48.34,0.23885)
--(axis cs:48.29,0.23816)
--(axis cs:48.24,0.23749)
--(axis cs:48.19,0.23685)
--(axis cs:48.14,0.23624)
--(axis cs:48.09,0.23565)
--(axis cs:48.04,0.23508)
--(axis cs:47.99,0.23454)
--(axis cs:47.94,0.23403)
--(axis cs:47.89,0.23354)
--(axis cs:47.84,0.23307)
--(axis cs:47.79,0.23263)
--(axis cs:47.74,0.23222)
--(axis cs:47.69,0.23183)
--(axis cs:47.64,0.23146)
--(axis cs:47.59,0.23112)
--(axis cs:47.54,0.23081)
--(axis cs:47.49,0.23052)
--(axis cs:47.44,0.23025)
--(axis cs:47.39,0.23001)
--(axis cs:47.34,0.22979)
--(axis cs:47.29,0.22960)
--(axis cs:47.24,0.22944)
--(axis cs:47.19,0.22930)
--(axis cs:47.14,0.22918)
--(axis cs:47.09,0.22909)
--(axis cs:47.04,0.22902)
--(axis cs:46.99,0.22898)
--(axis cs:46.94,0.22897)
--(axis cs:46.89,0.22897)
--(axis cs:46.84,0.22901)
--(axis cs:46.79,0.22907)
--(axis cs:46.74,0.22915)
--(axis cs:46.69,0.22926)
--(axis cs:46.64,0.22939)
--(axis cs:46.59,0.22955)
--(axis cs:46.54,0.22973)
--(axis cs:46.49,0.22993)
--(axis cs:46.44,0.23017)
--(axis cs:46.39,0.23042)
--(axis cs:46.34,0.23070)
--(axis cs:46.29,0.23101)
--(axis cs:46.24,0.23134)
--(axis cs:46.19,0.23170)
--(axis cs:46.14,0.23208)
--(axis cs:46.09,0.23248)
--(axis cs:46.04,0.23291)
--(axis cs:45.99,0.23336)
--(axis cs:45.94,0.23384)
--(axis cs:45.89,0.23434)
--(axis cs:45.84,0.23487)
--(axis cs:45.79,0.23542)
--(axis cs:45.74,0.23600)
--(axis cs:45.69,0.23660)
--(axis cs:45.64,0.23722)
--(axis cs:45.59,0.23787)
--(axis cs:45.54,0.23855)
--(axis cs:45.49,0.23924)
--(axis cs:45.44,0.23996)
--(axis cs:45.39,0.24071)
--(axis cs:45.34,0.24148)
--(axis cs:45.29,0.24227)
--(axis cs:45.24,0.24309)
--(axis cs:45.19,0.24393)
--(axis cs:45.14,0.24480)
--(axis cs:45.09,0.24569)
--(axis cs:45.04,0.24660)
--(axis cs:44.99,0.24754)
--(axis cs:44.94,0.24850)
--(axis cs:44.89,0.24949)
--(axis cs:44.84,0.25049)
--(axis cs:44.79,0.25153)
--(axis cs:44.74,0.25258)
--(axis cs:44.69,0.25366)
--(axis cs:44.64,0.25476)
--(axis cs:44.59,0.25589)
--(axis cs:44.54,0.25704)
--(axis cs:44.49,0.25821)
--(axis cs:44.44,0.25940)
--(axis cs:44.39,0.26062)
--(axis cs:44.34,0.26186)
--(axis cs:44.29,0.26312)
--(axis cs:44.24,0.26441)
--(axis cs:44.19,0.26572)
--(axis cs:44.14,0.26705)
--(axis cs:44.09,0.26841)
--(axis cs:44.04,0.26979)
--(axis cs:43.99,0.27119)
--(axis cs:43.94,0.27261)
--(axis cs:43.89,0.27405)
--(axis cs:43.84,0.27552)
--(axis cs:43.79,0.27701)
--(axis cs:43.74,0.27852)
--(axis cs:43.69,0.28006)
--(axis cs:43.64,0.28161)
--(axis cs:43.59,0.28319)
--(axis cs:43.54,0.28480)
--(axis cs:43.49,0.28642)
--(axis cs:43.44,0.28806)
--(axis cs:43.39,0.28973)
--(axis cs:43.34,0.29142)
--(axis cs:43.29,0.29313)
--(axis cs:43.24,0.29486)
--(axis cs:43.19,0.29661)
--(axis cs:43.14,0.29839)
--(axis cs:43.09,0.30018)
--(axis cs:43.04,0.30200)
--(axis cs:42.99,0.30384)
--(axis cs:42.94,0.30570)
--(axis cs:42.89,0.30758)
--(axis cs:42.84,0.30948)
--(axis cs:42.79,0.31141)
--(axis cs:42.74,0.31335)
--(axis cs:42.69,0.31532)
--(axis cs:42.64,0.31730)
--(axis cs:42.59,0.31931)
--(axis cs:42.54,0.32134)
--(axis cs:42.49,0.32339)
--(axis cs:42.44,0.32546)
--(axis cs:42.39,0.32755)
--(axis cs:42.34,0.32966)
--(axis cs:42.29,0.33179)
--(axis cs:42.24,0.33395)
--(axis cs:42.19,0.33612)
--(axis cs:42.14,0.33831)
--(axis cs:42.09,0.34052)
--(axis cs:42.04,0.34276)
--(axis cs:41.99,0.34501)
--(axis cs:41.94,0.34728)
--(axis cs:41.89,0.34958)
--(axis cs:41.84,0.35189)
--(axis cs:41.79,0.35422)
--(axis cs:41.74,0.35657)
--(axis cs:41.69,0.35895)
--(axis cs:41.64,0.36134)
--(axis cs:41.59,0.36375)
--(axis cs:41.54,0.36618)
--(axis cs:41.49,0.36863)
--(axis cs:41.44,0.37110)
--(axis cs:41.39,0.37359)
--(axis cs:41.34,0.37610)
--(axis cs:41.29,0.37863)
--(axis cs:41.24,0.38117)
--(axis cs:41.19,0.38374)
--(axis cs:41.14,0.38633)
--(axis cs:41.09,0.38893)
--(axis cs:41.04,0.39155)
--(axis cs:40.99,0.39420)
--(axis cs:40.94,0.39685)
--(axis cs:40.89,0.39954)
--(axis cs:40.84,0.40223)
--(axis cs:40.79,0.40495)
--(axis cs:40.74,0.40768)
--(axis cs:40.69,0.41043)
--(axis cs:40.64,0.41320)
--(axis cs:40.59,0.41599)
--(axis cs:40.54,0.41880)
--(axis cs:40.49,0.42162)
--(axis cs:40.44,0.42446)
--(axis cs:40.39,0.42733)
--(axis cs:40.34,0.43020)
--(axis cs:40.29,0.43310)
--(axis cs:40.24,0.43601)
--(axis cs:40.19,0.43894)
--(axis cs:40.14,0.44189)
--(axis cs:40.09,0.44485)
--(axis cs:40.04,0.44783)
--(axis cs:39.98,0.45083)
--(axis cs:39.93,0.45385)
--(axis cs:39.88,0.45688)
--(axis cs:39.83,0.45993)
--(axis cs:39.78,0.46300)
--(axis cs:39.73,0.46608)
--(axis cs:39.68,0.46917)
--(axis cs:39.63,0.47229)
--(axis cs:39.58,0.47542)
--(axis cs:39.53,0.47857)
--(axis cs:39.48,0.48173)
--(axis cs:39.43,0.48491)
--(axis cs:39.38,0.48810)
--(axis cs:39.33,0.49131)
--(axis cs:39.28,0.49454)
--(axis cs:39.23,0.49778)
--(axis cs:39.18,0.50104)
--(axis cs:39.13,0.50431)
--(axis cs:39.08,0.50759)
--(axis cs:39.03,0.51089)
--(axis cs:38.98,0.51420)
--(axis cs:38.93,0.51754)
--(axis cs:38.88,0.52088)
--(axis cs:38.83,0.52424)
--(axis cs:38.78,0.52761)
--(axis cs:38.73,0.53100)
--(axis cs:38.68,0.53440)
--(axis cs:38.63,0.53781)
--(axis cs:38.58,0.54124)
--(axis cs:38.53,0.54468)
--(axis cs:38.48,0.54813)
--(axis cs:38.43,0.55160)
--(axis cs:38.38,0.55508)
--(axis cs:38.33,0.55857)
--(axis cs:38.28,0.56208)
--(axis cs:38.23,0.56560)
--(axis cs:38.18,0.56913)
--(axis cs:38.13,0.57267)
--(axis cs:38.08,0.57623)
--(axis cs:38.03,0.57979)
--(axis cs:37.98,0.58337)
--(axis cs:37.93,0.58696)
--(axis cs:37.88,0.59056)
--(axis cs:37.83,0.59417)
--(axis cs:37.78,0.59780)
--(axis cs:37.73,0.60143)
--(axis cs:37.68,0.60507)
--(axis cs:37.63,0.60873)
--(axis cs:37.58,0.61239)
--(axis cs:37.53,0.61607)
--(axis cs:37.48,0.61975)
--(axis cs:37.43,0.62345)
--(axis cs:37.38,0.62715)
--(axis cs:37.33,0.63086)
--(axis cs:37.28,0.63459)
--(axis cs:37.23,0.63832)
--(axis cs:37.18,0.64206)
--(axis cs:37.13,0.64580)
--(axis cs:37.08,0.64956)
--(axis cs:37.03,0.65333)
--(axis cs:36.98,0.65710)
--(axis cs:36.93,0.66088)
--(axis cs:36.88,0.66467)
--(axis cs:36.83,0.66846)
--(axis cs:36.78,0.67227)
--(axis cs:36.73,0.67607)
--(axis cs:36.68,0.67989)
--(axis cs:36.63,0.68371)
--(axis cs:36.58,0.68754)
--(axis cs:36.53,0.69137)
--(axis cs:36.48,0.69521)
--(axis cs:36.43,0.69906)
--(axis cs:36.38,0.70291)
--(axis cs:36.33,0.70677)
--(axis cs:36.28,0.71063)
--(axis cs:36.23,0.71449)
--(axis cs:36.18,0.71836)
--(axis cs:36.13,0.72223)
--(axis cs:36.08,0.72611)
--(axis cs:36.03,0.72999)
--(axis cs:35.98,0.73388)
--(axis cs:35.93,0.73777)
--(axis cs:35.88,0.74165)
--(axis cs:35.83,0.74554)
--(axis cs:35.78,0.74944)
--(axis cs:35.73,0.75334)
--(axis cs:35.68,0.75724)
--(axis cs:35.63,0.76114)
--(axis cs:35.58,0.76504)
--(axis cs:35.53,0.76895)
--(axis cs:35.48,0.77285)
--(axis cs:35.43,0.77676)
--(axis cs:35.38,0.78067)
--(axis cs:35.33,0.78457)
--(axis cs:35.28,0.78847)
--(axis cs:35.23,0.79238)
--(axis cs:35.18,0.79629)
--(axis cs:35.13,0.80019)
--(axis cs:35.08,0.80409)
--(axis cs:35.03,0.80799)
--(axis cs:34.98,0.81190)
--(axis cs:34.93,0.81580)
--(axis cs:34.88,0.81969)
--(axis cs:34.83,0.82358)
--(axis cs:34.78,0.82747)
--(axis cs:34.73,0.83136)
--(axis cs:34.68,0.83525)
--(axis cs:34.63,0.83913)
--(axis cs:34.58,0.84301)
--(axis cs:34.53,0.84688)
--(axis cs:34.48,0.85075)
--(axis cs:34.43,0.85461)
--(axis cs:34.38,0.85848)
--(axis cs:34.33,0.86233)
--(axis cs:34.28,0.86618)
--(axis cs:34.23,0.87002)
--(axis cs:34.18,0.87386)
--(axis cs:34.13,0.87769)
--(axis cs:34.08,0.88152)
--(axis cs:34.03,0.88534)
--(axis cs:33.98,0.88915)
--(axis cs:33.93,0.89295)
--(axis cs:33.88,0.89675)
--(axis cs:33.83,0.90054)
--(axis cs:33.78,0.90432)
--(axis cs:33.73,0.90809)
--(axis cs:33.68,0.91185)
--(axis cs:33.63,0.91561)
--(axis cs:33.58,0.91936)
--(axis cs:33.53,0.92309)
--(axis cs:33.48,0.92682)
--(axis cs:33.43,0.93053)
--(axis cs:33.38,0.93424)
--(axis cs:33.33,0.93793)
--(axis cs:33.28,0.94162)
--(axis cs:33.23,0.94530)
--(axis cs:33.18,0.94896)
--(axis cs:33.13,0.95261)
--(axis cs:33.08,0.95625)
--(axis cs:33.03,0.95988)
--(axis cs:32.98,0.96349)
--(axis cs:32.93,0.96710)
--(axis cs:32.88,0.97068)
--(axis cs:32.83,0.97426)
--(axis cs:32.78,0.97782)
--(axis cs:32.73,0.98137)
--(axis cs:32.68,0.98491)
--(axis cs:32.63,0.98843)
--(axis cs:32.58,0.99194)
--(axis cs:32.53,0.99543)
--(axis cs:32.48,0.99891)
--(axis cs:32.43,1.00237)
--(axis cs:32.38,1.00581)
--(axis cs:32.33,1.00924)
--(axis cs:32.28,1.01266)
--(axis cs:32.23,1.01606)
--(axis cs:32.18,1.01944)
--(axis cs:32.13,1.02281)
--(axis cs:32.08,1.02615)
--(axis cs:32.03,1.02949)
--(axis cs:31.98,1.03280)
--(axis cs:31.93,1.03610)
--(axis cs:31.88,1.03938)
--(axis cs:31.83,1.04265)
--(axis cs:31.78,1.04589)
--(axis cs:31.73,1.04911)
--(axis cs:31.68,1.05232)
--(axis cs:31.63,1.05551)
--(axis cs:31.58,1.05868)
--(axis cs:31.53,1.06183)
--(axis cs:31.48,1.06496)
--(axis cs:31.43,1.06807)
--(axis cs:31.38,1.07116)
--(axis cs:31.33,1.07423)
--(axis cs:31.28,1.07728)
--(axis cs:31.23,1.08031)
--(axis cs:31.18,1.08332)
--(axis cs:31.13,1.08631)
--(axis cs:31.08,1.08928)
--(axis cs:31.03,1.09222)
--(axis cs:30.98,1.09514)
--(axis cs:30.93,1.09805)
--(axis cs:30.88,1.10093)
--(axis cs:30.83,1.10379)
--(axis cs:30.78,1.10664)
--(axis cs:30.73,1.10945)
--(axis cs:30.68,1.11224)
--(axis cs:30.63,1.11502)
--(axis cs:30.58,1.11776)
--(axis cs:30.53,1.12049)
--(axis cs:30.48,1.12319)
--(axis cs:30.43,1.12587)
--(axis cs:30.38,1.12853)
--(axis cs:30.33,1.13116)
--(axis cs:30.28,1.13377)
--(axis cs:30.23,1.13636)
--(axis cs:30.18,1.13891)
--(axis cs:30.13,1.14146)
--(axis cs:30.08,1.14397)
--(axis cs:30.03,1.14646)
--(axis cs:29.97,1.14892)
--(axis cs:29.92,1.15137)
--(axis cs:29.87,1.15378)
--(axis cs:29.82,1.15618)
--(axis cs:29.77,1.15855)
--(axis cs:29.72,1.16089)
--(axis cs:29.67,1.16320)
--(axis cs:29.62,1.16550)
--(axis cs:29.57,1.16777)
--(axis cs:29.52,1.17001)
--(axis cs:29.47,1.17223)
--(axis cs:29.42,1.17442)
--(axis cs:29.37,1.17659)
--(axis cs:29.32,1.17873)
--(axis cs:29.27,1.18085)
--(axis cs:29.22,1.18294)
--(axis cs:29.17,1.18501)
--(axis cs:29.12,1.18705)
--(axis cs:29.07,1.18906)
--(axis cs:29.02,1.19105)
--(axis cs:28.97,1.19302)
--(axis cs:28.92,1.19495)
--(axis cs:28.87,1.19686)
--(axis cs:28.82,1.19875)
--(axis cs:28.77,1.20061)
--(axis cs:28.72,1.20244)
--(axis cs:28.67,1.20425)
--(axis cs:28.62,1.20604)
--(axis cs:28.57,1.20779)
--(axis cs:28.52,1.20952)
--(axis cs:28.47,1.21123)
--(axis cs:28.42,1.21291)
--(axis cs:28.37,1.21456)
--(axis cs:28.32,1.21619)
--(axis cs:28.27,1.21779)
--(axis cs:28.22,1.21937)
--(axis cs:28.17,1.22091)
--(axis cs:28.12,1.22244)
--(axis cs:28.07,1.22394)
--(axis cs:28.02,1.22542)
--(axis cs:27.97,1.22686)
--(axis cs:27.92,1.22828)
--(axis cs:27.87,1.22968)
--(axis cs:27.82,1.23105)
--(axis cs:27.77,1.23240)
--(axis cs:27.72,1.23372)
--(axis cs:27.67,1.23500)
--(axis cs:27.62,1.23627)
--(axis cs:27.57,1.23752)
--(axis cs:27.52,1.23874)
--(axis cs:27.47,1.23993)
--(axis cs:27.42,1.24110)
--(axis cs:27.37,1.24224)
--(axis cs:27.32,1.24336)
--(axis cs:27.27,1.24445)
--(axis cs:27.22,1.24552)
--(axis cs:27.17,1.24656)
--(axis cs:27.12,1.24758)
--(axis cs:27.07,1.24858)
--(axis cs:27.02,1.24955)
--(axis cs:26.97,1.25050)
--(axis cs:26.92,1.25142)
--(axis cs:26.87,1.25232)
--(axis cs:26.82,1.25319)
--(axis cs:26.77,1.25404)
--(axis cs:26.72,1.25487)
--(axis cs:26.67,1.25567)
--(axis cs:26.62,1.25645)
--(axis cs:26.57,1.25721)
--(axis cs:26.52,1.25794)
--(axis cs:26.47,1.25865)
--(axis cs:26.42,1.25934)
--(axis cs:26.37,1.26001)
--(axis cs:26.32,1.26065)
--(axis cs:26.27,1.26127)
--(axis cs:26.22,1.26187)
--(axis cs:26.17,1.26244)
--(axis cs:26.12,1.26299)
--(axis cs:26.07,1.26353)
--(axis cs:26.02,1.26404)
--(axis cs:25.97,1.26452)
--(axis cs:25.92,1.26499)
--(axis cs:25.87,1.26544)
--(axis cs:25.82,1.26586)
--(axis cs:25.77,1.26626)
--(axis cs:25.72,1.26665)
--(axis cs:25.67,1.26701)
--(axis cs:25.62,1.26735)
--(axis cs:25.57,1.26767)
--(axis cs:25.52,1.26798)
--(axis cs:25.47,1.26826)
--(axis cs:25.42,1.26852)
--(axis cs:25.37,1.26877)
--(axis cs:25.32,1.26899)
--(axis cs:25.27,1.26919)
--(axis cs:25.22,1.26938)
--(axis cs:25.17,1.26955)
--(axis cs:25.12,1.26969)
--(axis cs:25.07,1.26982)
--(axis cs:25.02,1.26994)
--(axis cs:24.97,1.27003)
--(axis cs:24.92,1.27011)
--(axis cs:24.87,1.27017)
--(axis cs:24.82,1.27021)
--(axis cs:24.77,1.27023)
--(axis cs:24.72,1.27025)
--(axis cs:24.67,1.27023)
--(axis cs:24.62,1.27021)
--(axis cs:24.57,1.27017)
--(axis cs:24.52,1.27011)
--(axis cs:24.47,1.27003)
--(axis cs:24.42,1.26995)
--(axis cs:24.37,1.26984)
--(axis cs:24.32,1.26972)
--(axis cs:24.27,1.26959)
--(axis cs:24.22,1.26944)
--(axis cs:24.17,1.26927)
--(axis cs:24.12,1.26910)
--(axis cs:24.07,1.26891)
--(axis cs:24.02,1.26871)
--(axis cs:23.97,1.26848)
--(axis cs:23.92,1.26825)
--(axis cs:23.87,1.26800)
--(axis cs:23.82,1.26774)
--(axis cs:23.77,1.26747)
--(axis cs:23.72,1.26719)
--(axis cs:23.67,1.26689)
--(axis cs:23.62,1.26659)
--(axis cs:23.57,1.26627)
--(axis cs:23.52,1.26594)
--(axis cs:23.47,1.26560)
--(axis cs:23.42,1.26525)
--(axis cs:23.37,1.26488)
--(axis cs:23.32,1.26450)
--(axis cs:23.27,1.26412)
--(axis cs:23.22,1.26372)
--(axis cs:23.17,1.26332)
--(axis cs:23.12,1.26290)
--(axis cs:23.07,1.26249)
--(axis cs:23.02,1.26205)
--(axis cs:22.97,1.26161)
--(axis cs:22.92,1.26116)
--(axis cs:22.87,1.26070)
--(axis cs:22.82,1.26023)
--(axis cs:22.77,1.25976)
--(axis cs:22.72,1.25928)
--(axis cs:22.67,1.25878)
--(axis cs:22.62,1.25828)
--(axis cs:22.57,1.25779)
--(axis cs:22.52,1.25728)
--(axis cs:22.47,1.25676)
--(axis cs:22.42,1.25623)
--(axis cs:22.37,1.25570)
--(axis cs:22.32,1.25517)
--(axis cs:22.27,1.25463)
--(axis cs:22.22,1.25408)
--(axis cs:22.17,1.25353)
--(axis cs:22.12,1.25297)
--(axis cs:22.07,1.25241)
--(axis cs:22.02,1.25185)
--(axis cs:21.97,1.25129)
--(axis cs:21.92,1.25071)
--(axis cs:21.87,1.25013)
--(axis cs:21.82,1.24955)
--(axis cs:21.77,1.24897)
--(axis cs:21.72,1.24838)
--(axis cs:21.67,1.24780)
--(axis cs:21.62,1.24720)
--(axis cs:21.57,1.24661)
--(axis cs:21.52,1.24602)
--(axis cs:21.47,1.24542)
--(axis cs:21.42,1.24482)
--(axis cs:21.37,1.24422)
--(axis cs:21.32,1.24362)
--(axis cs:21.27,1.24302)
--(axis cs:21.22,1.24242)
--(axis cs:21.17,1.24182)
--(axis cs:21.12,1.24122)
--(axis cs:21.07,1.24062)
--(axis cs:21.02,1.24002)
--(axis cs:20.97,1.23941)
--(axis cs:20.92,1.23881)
--(axis cs:20.87,1.23821)
--(axis cs:20.82,1.23762)
--(axis cs:20.77,1.23702)
--(axis cs:20.72,1.23643)
--(axis cs:20.67,1.23583)
--(axis cs:20.62,1.23524)
--(axis cs:20.57,1.23465)
--(axis cs:20.52,1.23406)
--(axis cs:20.47,1.23348)
--(axis cs:20.42,1.23290)
--(axis cs:20.37,1.23232)
--(axis cs:20.32,1.23175)
--(axis cs:20.27,1.23118)
--(axis cs:20.22,1.23062)
--(axis cs:20.17,1.23005)
--(axis cs:20.12,1.22950)
--(axis cs:20.07,1.22895)
--(axis cs:20.02,1.22840)
--(axis cs:19.96,1.22786)
--(axis cs:19.91,1.22732)
--(axis cs:19.86,1.22679)
--(axis cs:19.81,1.22626)
--(axis cs:19.76,1.22574)
--(axis cs:19.71,1.22522)
--(axis cs:19.66,1.22472)
--(axis cs:19.61,1.22421)
--(axis cs:19.56,1.22372)
--(axis cs:19.51,1.22323)
--(axis cs:19.46,1.22275)
--(axis cs:19.41,1.22227)
--(axis cs:19.36,1.22181)
--(axis cs:19.31,1.22135)
--(axis cs:19.26,1.22089)
--(axis cs:19.21,1.22045)
--(axis cs:19.16,1.22001)
--(axis cs:19.11,1.21959)
--(axis cs:19.06,1.21917)
--(axis cs:19.01,1.21876)
--(axis cs:18.96,1.21836)
--(axis cs:18.91,1.21797)
--(axis cs:18.86,1.21759)
--(axis cs:18.81,1.21721)
--(axis cs:18.76,1.21685)
--(axis cs:18.71,1.21650)
--(axis cs:18.66,1.21615)
--(axis cs:18.61,1.21582)
--(axis cs:18.56,1.21549)
--(axis cs:18.51,1.21518)
--(axis cs:18.46,1.21488)
--(axis cs:18.41,1.21459)
--(axis cs:18.36,1.21430)
--(axis cs:18.31,1.21403)
--(axis cs:18.26,1.21377)
--(axis cs:18.21,1.21353)
--(axis cs:18.16,1.21329)
--(axis cs:18.11,1.21307)
--(axis cs:18.06,1.21286)
--(axis cs:18.01,1.21266)
--(axis cs:17.96,1.21247)
--(axis cs:17.91,1.21230)
--(axis cs:17.86,1.21214)
--(axis cs:17.81,1.21199)
--(axis cs:17.76,1.21185)
--(axis cs:17.71,1.21173)
--(axis cs:17.66,1.21162)
--(axis cs:17.61,1.21152)
--(axis cs:17.56,1.21144)
--(axis cs:17.51,1.21137)
--(axis cs:17.46,1.21132)
--(axis cs:17.41,1.21128)
--(axis cs:17.36,1.21124)
--(axis cs:17.31,1.21123)
--(axis cs:17.26,1.21123)
--(axis cs:17.21,1.21124)
--(axis cs:17.16,1.21127)
--(axis cs:17.11,1.21131)
--(axis cs:17.06,1.21137)
--(axis cs:17.01,1.21144)
--(axis cs:16.96,1.21153)
--(axis cs:16.91,1.21164)
--(axis cs:16.86,1.21175)
--(axis cs:16.81,1.21189)
--(axis cs:16.76,1.21204)
--(axis cs:16.71,1.21220)
--(axis cs:16.66,1.21238)
--(axis cs:16.61,1.21258)
--(axis cs:16.56,1.21279)
--(axis cs:16.51,1.21302)
--(axis cs:16.46,1.21325)
--(axis cs:16.41,1.21351)
--(axis cs:16.36,1.21379)
--(axis cs:16.31,1.21408)
--(axis cs:16.26,1.21439)
--(axis cs:16.21,1.21472)
--(axis cs:16.16,1.21506)
--(axis cs:16.11,1.21542)
--(axis cs:16.06,1.21579)
--(axis cs:16.01,1.21619)
--(axis cs:15.96,1.21659)
--(axis cs:15.91,1.21702)
--(axis cs:15.86,1.21746)
--(axis cs:15.81,1.21792)
--(axis cs:15.76,1.21840)
--(axis cs:15.71,1.21889)
--(axis cs:15.66,1.21940)
--(axis cs:15.61,1.21993)
--(axis cs:15.56,1.22048)
--(axis cs:15.51,1.22104)
--(axis cs:15.46,1.22162)
--(axis cs:15.41,1.22222)
--(axis cs:15.36,1.22283)
--(axis cs:15.31,1.22347)
--(axis cs:15.26,1.22412)
--(axis cs:15.21,1.22479)
--(axis cs:15.16,1.22547)
--(axis cs:15.11,1.22618)
--(axis cs:15.06,1.22690)
--(axis cs:15.01,1.22764)
--(axis cs:14.96,1.22840)
--(axis cs:14.91,1.22918)
--(axis cs:14.86,1.22997)
--(axis cs:14.81,1.23078)
--(axis cs:14.76,1.23162)
--(axis cs:14.71,1.23247)
--(axis cs:14.66,1.23333)
--(axis cs:14.61,1.23422)
--(axis cs:14.56,1.23512)
--(axis cs:14.51,1.23604)
--(axis cs:14.46,1.23698)
--(axis cs:14.41,1.23794)
--(axis cs:14.36,1.23891)
--(axis cs:14.31,1.23991)
--(axis cs:14.26,1.24092)
--(axis cs:14.21,1.24195)
--(axis cs:14.16,1.24300)
--(axis cs:14.11,1.24406)
--(axis cs:14.06,1.24515)
--(axis cs:14.01,1.24624)
--(axis cs:13.96,1.24736)
--(axis cs:13.91,1.24850)
--(axis cs:13.86,1.24965)
--(axis cs:13.81,1.25083)
--(axis cs:13.76,1.25202)
--(axis cs:13.71,1.25323)
--(axis cs:13.66,1.25446)
--(axis cs:13.61,1.25571)
--(axis cs:13.56,1.25697)
--(axis cs:13.51,1.25825)
--(axis cs:13.46,1.25955)
--(axis cs:13.41,1.26087)
--(axis cs:13.36,1.26220)
--(axis cs:13.31,1.26356)
--(axis cs:13.26,1.26493)
--(axis cs:13.21,1.26632)
--(axis cs:13.16,1.26773)
--(axis cs:13.11,1.26915)
--(axis cs:13.06,1.27058)
--(axis cs:13.01,1.27204)
--(axis cs:12.96,1.27352)
--(axis cs:12.91,1.27501)
--(axis cs:12.86,1.27652)
--(axis cs:12.81,1.27805)
--(axis cs:12.76,1.27959)
--(axis cs:12.71,1.28115)
--(axis cs:12.66,1.28273)
--(axis cs:12.61,1.28433)
--(axis cs:12.56,1.28594)
--(axis cs:12.51,1.28757)
--(axis cs:12.46,1.28921)
--(axis cs:12.41,1.29087)
--(axis cs:12.36,1.29255)
--(axis cs:12.31,1.29425)
--(axis cs:12.26,1.29596)
--(axis cs:12.21,1.29769)
--(axis cs:12.16,1.29943)
--(axis cs:12.11,1.30119)
--(axis cs:12.06,1.30297)
--(axis cs:12.01,1.30476)
--(axis cs:11.96,1.30657)
--(axis cs:11.91,1.30839)
--(axis cs:11.86,1.31023)
--(axis cs:11.81,1.31209)
--(axis cs:11.76,1.31395)
--(axis cs:11.71,1.31584)
--(axis cs:11.66,1.31774)
--(axis cs:11.61,1.31966)
--(axis cs:11.56,1.32159)
--(axis cs:11.51,1.32354)
--(axis cs:11.46,1.32549)
--(axis cs:11.41,1.32747)
--(axis cs:11.36,1.32946)
--(axis cs:11.31,1.33147)
--(axis cs:11.26,1.33348)
--(axis cs:11.21,1.33552)
--(axis cs:11.16,1.33756)
--(axis cs:11.11,1.33963)
--(axis cs:11.06,1.34171)
--(axis cs:11.01,1.34379)
--(axis cs:10.96,1.34590)
--(axis cs:10.91,1.34801)
--(axis cs:10.86,1.35014)
--(axis cs:10.81,1.35229)
--(axis cs:10.76,1.35445)
--(axis cs:10.71,1.35662)
--(axis cs:10.66,1.35880)
--(axis cs:10.61,1.36100)
--(axis cs:10.56,1.36321)
--(axis cs:10.51,1.36543)
--(axis cs:10.46,1.36766)
--(axis cs:10.41,1.36992)
--(axis cs:10.36,1.37217)
--(axis cs:10.31,1.37444)
--(axis cs:10.26,1.37673)
--(axis cs:10.21,1.37902)
--(axis cs:10.16,1.38133)
--(axis cs:10.11,1.38365)
--(axis cs:10.06,1.38599)
--(axis cs:10.01,1.38833)
--(axis cs:9.959,1.39068)
--(axis cs:9.909,1.39305)
--(axis cs:9.859,1.39542)
--(axis cs:9.809,1.39781)
--(axis cs:9.759,1.40022)
--(axis cs:9.709,1.40262)
--(axis cs:9.659,1.40505)
--(axis cs:9.609,1.40748)
--(axis cs:9.559,1.40992)
--(axis cs:9.509,1.41237)
--(axis cs:9.459,1.41484)
--(axis cs:9.409,1.41730)
--(axis cs:9.359,1.41979)
--(axis cs:9.309,1.42228)
--(axis cs:9.259,1.42479)
--(axis cs:9.209,1.42730)
--(axis cs:9.159,1.42982)
--(axis cs:9.109,1.43235)
--(axis cs:9.059,1.43490)
--(axis cs:9.009,1.43745)
--(axis cs:8.958,1.44001)
--(axis cs:8.908,1.44258)
--(axis cs:8.858,1.44516)
--(axis cs:8.808,1.44774)
--(axis cs:8.758,1.45035)
--(axis cs:8.708,1.45295)
--(axis cs:8.658,1.45556)
--(axis cs:8.608,1.45819)
--(axis cs:8.558,1.46082)
--(axis cs:8.508,1.46346)
--(axis cs:8.458,1.46611)
--(axis cs:8.408,1.46877)
--(axis cs:8.358,1.47143)
--(axis cs:8.308,1.47410)
--(axis cs:8.258,1.47679)
--(axis cs:8.208,1.47947)
--(axis cs:8.158,1.48218)
--(axis cs:8.108,1.48488)
--(axis cs:8.058,1.48759)
--(axis cs:8.008,1.49032)
--(axis cs:7.957,1.49304)
--(axis cs:7.907,1.49579)
--(axis cs:7.857,1.49853)
--(axis cs:7.807,1.50128)
--(axis cs:7.757,1.50405)
--(axis cs:7.707,1.50681)
--(axis cs:7.657,1.50959)
--(axis cs:7.607,1.51238)
--(axis cs:7.557,1.51517)
--(axis cs:7.507,1.51797)
--(axis cs:7.457,1.52077)
--(axis cs:7.407,1.52360)
--(axis cs:7.357,1.52641)
--(axis cs:7.307,1.52925)
--(axis cs:7.257,1.53209)
--(axis cs:7.207,1.53493)
--(axis cs:7.157,1.53779)
--(axis cs:7.107,1.54065)
--(axis cs:7.057,1.54352)
--(axis cs:7.007,1.54640)
--(axis cs:6.956,1.54928)
--(axis cs:6.906,1.55218)
--(axis cs:6.856,1.55507)
--(axis cs:6.806,1.55799)
--(axis cs:6.756,1.56090)
--(axis cs:6.706,1.56383)
--(axis cs:6.656,1.56676)
--(axis cs:6.606,1.56970)
--(axis cs:6.556,1.57266)
--(axis cs:6.506,1.57562)
--(axis cs:6.456,1.57858)
--(axis cs:6.406,1.58156)
--(axis cs:6.356,1.58454)
--(axis cs:6.306,1.58754)
--(axis cs:6.256,1.59053)
--(axis cs:6.206,1.59354)
--(axis cs:6.156,1.59657)
--(axis cs:6.106,1.59960)
--(axis cs:6.056,1.60264)
--(axis cs:6.006,1.60568)
--(axis cs:5.955,1.60874)
--(axis cs:5.905,1.61181)
--(axis cs:5.855,1.61488)
--(axis cs:5.805,1.61797)
--(axis cs:5.755,1.62107)
--(axis cs:5.705,1.62417)
--(axis cs:5.655,1.62728)
--(axis cs:5.605,1.63041)
--(axis cs:5.555,1.63355)
--(axis cs:5.505,1.63670)
--(axis cs:5.455,1.63986)
--(axis cs:5.405,1.64303)
--(axis cs:5.355,1.64621)
--(axis cs:5.305,1.64941)
--(axis cs:5.255,1.65261)
--(axis cs:5.205,1.65583)
--(axis cs:5.155,1.65905)
--(axis cs:5.105,1.66229)
--(axis cs:5.055,1.66554)
--(axis cs:5.005,1.66881)
--(axis cs:4.954,1.67208)
--(axis cs:4.904,1.67537)
--(axis cs:4.854,1.67867)
--(axis cs:4.804,1.68198)
--(axis cs:4.754,1.68531)
--(axis cs:4.704,1.68865)
--(axis cs:4.654,1.69200)
--(axis cs:4.604,1.69537)
--(axis cs:4.554,1.69876)
--(axis cs:4.504,1.70215)
--(axis cs:4.454,1.70555)
--(axis cs:4.404,1.70897)
--(axis cs:4.354,1.71242)
--(axis cs:4.304,1.71586)
--(axis cs:4.254,1.71932)
--(axis cs:4.204,1.72281)
--(axis cs:4.154,1.72630)
--(axis cs:4.104,1.72981)
--(axis cs:4.054,1.73333)
--(axis cs:4.004,1.73687)
--(axis cs:3.953,1.74043)
--(axis cs:3.903,1.74399)
--(axis cs:3.853,1.74757)
--(axis cs:3.803,1.75118)
--(axis cs:3.753,1.75479)
--(axis cs:3.703,1.75842)
--(axis cs:3.653,1.76207)
--(axis cs:3.603,1.76573)
--(axis cs:3.553,1.76941)
--(axis cs:3.503,1.77310)
--(axis cs:3.453,1.77681)
--(axis cs:3.403,1.78053)
--(axis cs:3.353,1.78427)
--(axis cs:3.303,1.78803)
--(axis cs:3.253,1.79180)
--(axis cs:3.203,1.79559)
--(axis cs:3.153,1.79939)
--(axis cs:3.103,1.80321)
--(axis cs:3.053,1.80704)
--(axis cs:3.003,1.81090)
--(axis cs:2.952,1.81476)
--(axis cs:2.902,1.81865)
--(axis cs:2.852,1.82255)
--(axis cs:2.802,1.82646)
--(axis cs:2.752,1.83039)
--(axis cs:2.702,1.83433)
--(axis cs:2.652,1.83830)
--(axis cs:2.602,1.84227)
--(axis cs:2.552,1.84627)
--(axis cs:2.502,1.85027)
--(axis cs:2.452,1.85430)
--(axis cs:2.402,1.85833)
--(axis cs:2.352,1.86239)
--(axis cs:2.302,1.86645)
--(axis cs:2.252,1.87054)
--(axis cs:2.202,1.87463)
--(axis cs:2.152,1.87874)
--(axis cs:2.102,1.88286)
--(axis cs:2.052,1.88700)
--(axis cs:2.002,1.89115)
--(axis cs:1.951,1.89532)
--(axis cs:1.901,1.89949)
--(axis cs:1.851,1.90369)
--(axis cs:1.801,1.90789)
--(axis cs:1.751,1.91212)
--(axis cs:1.701,1.91635)
--(axis cs:1.651,1.92060)
--(axis cs:1.601,1.92485)
--(axis cs:1.551,1.92913)
--(axis cs:1.501,1.93340)
--(axis cs:1.451,1.93769)
--(axis cs:1.401,1.94200)
--(axis cs:1.351,1.94632)
--(axis cs:1.301,1.95065)
--(axis cs:1.251,1.95498)
--(axis cs:1.201,1.95932)
--(axis cs:1.151,1.96370)
--(axis cs:1.101,1.96806)
--(axis cs:1.051,1.97243)
--(axis cs:1.001,1.97684)
--(axis cs:0.950,1.98123)
--(axis cs:0.900,1.98563)
--(axis cs:0.850,1.99005)
--(axis cs:0.800,1.99448)
--(axis cs:0.750,1.99891)
--(axis cs:0.700,2.00335)
--(axis cs:0.650,2.00779)
--(axis cs:0.600,2.01225)
--(axis cs:0.550,2.01671)
--(axis cs:0.500,2.02118)
--(axis cs:0.450,2.02566)
--(axis cs:0.400,2.03014)
--(axis cs:0.350,2.03463)
--(axis cs:0.300,2.03913)
--(axis cs:0.250,2.04362)
--(axis cs:0.200,2.04813)
--(axis cs:0.150,2.05264)
--(axis cs:0.100,2.05716)
--(axis cs:0.050,2.06168)
--(axis cs:0,2.06620853559444)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1] (axis cs:0,2.11657001534816)
--(axis cs:0,1.20857551310147)
--(axis cs:0.050,1.21590)
--(axis cs:0.100,1.22420)
--(axis cs:0.150,1.23080)
--(axis cs:0.200,1.23828)
--(axis cs:0.250,1.24414)
--(axis cs:0.300,1.24988)
--(axis cs:0.350,1.25604)
--(axis cs:0.400,1.26206)
--(axis cs:0.450,1.26739)
--(axis cs:0.500,1.27585)
--(axis cs:0.550,1.28218)
--(axis cs:0.600,1.28765)
--(axis cs:0.650,1.29351)
--(axis cs:0.700,1.29959)
--(axis cs:0.750,1.30509)
--(axis cs:0.800,1.31010)
--(axis cs:0.850,1.31398)
--(axis cs:0.900,1.31970)
--(axis cs:0.950,1.32415)
--(axis cs:1.001,1.32753)
--(axis cs:1.051,1.33161)
--(axis cs:1.101,1.33631)
--(axis cs:1.151,1.34097)
--(axis cs:1.201,1.34461)
--(axis cs:1.251,1.34843)
--(axis cs:1.301,1.35110)
--(axis cs:1.351,1.35438)
--(axis cs:1.401,1.35871)
--(axis cs:1.451,1.36170)
--(axis cs:1.501,1.36439)
--(axis cs:1.551,1.36623)
--(axis cs:1.601,1.36845)
--(axis cs:1.651,1.37028)
--(axis cs:1.701,1.37126)
--(axis cs:1.751,1.37304)
--(axis cs:1.801,1.37466)
--(axis cs:1.851,1.37659)
--(axis cs:1.901,1.37885)
--(axis cs:1.951,1.37989)
--(axis cs:2.002,1.38105)
--(axis cs:2.052,1.38141)
--(axis cs:2.102,1.38180)
--(axis cs:2.152,1.38219)
--(axis cs:2.202,1.38168)
--(axis cs:2.252,1.38042)
--(axis cs:2.302,1.37989)
--(axis cs:2.352,1.38046)
--(axis cs:2.402,1.37949)
--(axis cs:2.452,1.37943)
--(axis cs:2.502,1.37861)
--(axis cs:2.552,1.37854)
--(axis cs:2.602,1.37636)
--(axis cs:2.652,1.37505)
--(axis cs:2.702,1.37342)
--(axis cs:2.752,1.37236)
--(axis cs:2.802,1.37123)
--(axis cs:2.852,1.36848)
--(axis cs:2.902,1.36629)
--(axis cs:2.952,1.36318)
--(axis cs:3.003,1.36067)
--(axis cs:3.053,1.35862)
--(axis cs:3.103,1.35658)
--(axis cs:3.153,1.35391)
--(axis cs:3.203,1.35157)
--(axis cs:3.253,1.34804)
--(axis cs:3.303,1.34431)
--(axis cs:3.353,1.34037)
--(axis cs:3.403,1.33676)
--(axis cs:3.453,1.33272)
--(axis cs:3.503,1.32895)
--(axis cs:3.553,1.32569)
--(axis cs:3.603,1.32165)
--(axis cs:3.653,1.31749)
--(axis cs:3.703,1.31298)
--(axis cs:3.753,1.30938)
--(axis cs:3.803,1.30590)
--(axis cs:3.853,1.30129)
--(axis cs:3.903,1.29696)
--(axis cs:3.953,1.29318)
--(axis cs:4.004,1.28946)
--(axis cs:4.054,1.28491)
--(axis cs:4.104,1.27888)
--(axis cs:4.154,1.27385)
--(axis cs:4.204,1.26789)
--(axis cs:4.254,1.26325)
--(axis cs:4.304,1.25812)
--(axis cs:4.354,1.25495)
--(axis cs:4.404,1.25003)
--(axis cs:4.454,1.24469)
--(axis cs:4.504,1.24029)
--(axis cs:4.554,1.23564)
--(axis cs:4.604,1.23090)
--(axis cs:4.654,1.22580)
--(axis cs:4.704,1.22057)
--(axis cs:4.754,1.21524)
--(axis cs:4.804,1.20975)
--(axis cs:4.854,1.20507)
--(axis cs:4.904,1.20088)
--(axis cs:4.954,1.19597)
--(axis cs:5.005,1.19043)
--(axis cs:5.055,1.18523)
--(axis cs:5.105,1.18122)
--(axis cs:5.155,1.17524)
--(axis cs:5.205,1.16916)
--(axis cs:5.255,1.16337)
--(axis cs:5.305,1.15784)
--(axis cs:5.355,1.15294)
--(axis cs:5.405,1.14914)
--(axis cs:5.455,1.14354)
--(axis cs:5.505,1.13695)
--(axis cs:5.555,1.13195)
--(axis cs:5.605,1.12578)
--(axis cs:5.655,1.11996)
--(axis cs:5.705,1.11538)
--(axis cs:5.755,1.11118)
--(axis cs:5.805,1.10553)
--(axis cs:5.855,1.10020)
--(axis cs:5.905,1.09496)
--(axis cs:5.955,1.08923)
--(axis cs:6.006,1.08457)
--(axis cs:6.056,1.07853)
--(axis cs:6.106,1.07240)
--(axis cs:6.156,1.06755)
--(axis cs:6.206,1.06229)
--(axis cs:6.256,1.05729)
--(axis cs:6.306,1.05247)
--(axis cs:6.356,1.04738)
--(axis cs:6.406,1.04228)
--(axis cs:6.456,1.03749)
--(axis cs:6.506,1.03317)
--(axis cs:6.556,1.02914)
--(axis cs:6.606,1.02562)
--(axis cs:6.656,1.02291)
--(axis cs:6.706,1.01819)
--(axis cs:6.756,1.01558)
--(axis cs:6.806,1.01016)
--(axis cs:6.856,1.00609)
--(axis cs:6.906,1.00215)
--(axis cs:6.956,0.99966)
--(axis cs:7.007,0.99640)
--(axis cs:7.057,0.99331)
--(axis cs:7.107,0.99128)
--(axis cs:7.157,0.98886)
--(axis cs:7.207,0.98649)
--(axis cs:7.257,0.98307)
--(axis cs:7.307,0.98055)
--(axis cs:7.357,0.97783)
--(axis cs:7.407,0.97481)
--(axis cs:7.457,0.97226)
--(axis cs:7.507,0.96966)
--(axis cs:7.557,0.96685)
--(axis cs:7.607,0.96489)
--(axis cs:7.657,0.96288)
--(axis cs:7.707,0.96101)
--(axis cs:7.757,0.95887)
--(axis cs:7.807,0.95761)
--(axis cs:7.857,0.95625)
--(axis cs:7.907,0.95429)
--(axis cs:7.957,0.95090)
--(axis cs:8.008,0.94881)
--(axis cs:8.058,0.94764)
--(axis cs:8.108,0.94707)
--(axis cs:8.158,0.94630)
--(axis cs:8.208,0.94479)
--(axis cs:8.258,0.94421)
--(axis cs:8.308,0.94227)
--(axis cs:8.358,0.94071)
--(axis cs:8.408,0.94081)
--(axis cs:8.458,0.93984)
--(axis cs:8.508,0.93800)
--(axis cs:8.558,0.93800)
--(axis cs:8.608,0.93634)
--(axis cs:8.658,0.93529)
--(axis cs:8.708,0.93472)
--(axis cs:8.758,0.93407)
--(axis cs:8.808,0.93453)
--(axis cs:8.858,0.93327)
--(axis cs:8.908,0.93247)
--(axis cs:8.958,0.93236)
--(axis cs:9.009,0.93089)
--(axis cs:9.059,0.93049)
--(axis cs:9.109,0.93025)
--(axis cs:9.159,0.93015)
--(axis cs:9.209,0.92874)
--(axis cs:9.259,0.92745)
--(axis cs:9.309,0.92702)
--(axis cs:9.359,0.92615)
--(axis cs:9.409,0.92595)
--(axis cs:9.459,0.92481)
--(axis cs:9.509,0.92460)
--(axis cs:9.559,0.92467)
--(axis cs:9.609,0.92409)
--(axis cs:9.659,0.92388)
--(axis cs:9.709,0.92406)
--(axis cs:9.759,0.92409)
--(axis cs:9.809,0.92382)
--(axis cs:9.859,0.92359)
--(axis cs:9.909,0.92354)
--(axis cs:9.959,0.92338)
--(axis cs:10.01,0.92310)
--(axis cs:10.06,0.92249)
--(axis cs:10.11,0.92209)
--(axis cs:10.16,0.92186)
--(axis cs:10.21,0.92092)
--(axis cs:10.26,0.92008)
--(axis cs:10.31,0.92027)
--(axis cs:10.36,0.92035)
--(axis cs:10.41,0.91999)
--(axis cs:10.46,0.91947)
--(axis cs:10.51,0.91961)
--(axis cs:10.56,0.91897)
--(axis cs:10.61,0.91942)
--(axis cs:10.66,0.91950)
--(axis cs:10.71,0.91981)
--(axis cs:10.76,0.92039)
--(axis cs:10.81,0.92081)
--(axis cs:10.86,0.92073)
--(axis cs:10.91,0.92046)
--(axis cs:10.96,0.92112)
--(axis cs:11.01,0.92163)
--(axis cs:11.06,0.92191)
--(axis cs:11.11,0.92301)
--(axis cs:11.16,0.92321)
--(axis cs:11.21,0.92329)
--(axis cs:11.26,0.92299)
--(axis cs:11.31,0.92290)
--(axis cs:11.36,0.92262)
--(axis cs:11.41,0.92332)
--(axis cs:11.46,0.92343)
--(axis cs:11.51,0.92243)
--(axis cs:11.56,0.92265)
--(axis cs:11.61,0.92278)
--(axis cs:11.66,0.92235)
--(axis cs:11.71,0.92273)
--(axis cs:11.76,0.92314)
--(axis cs:11.81,0.92374)
--(axis cs:11.86,0.92319)
--(axis cs:11.91,0.92318)
--(axis cs:11.96,0.92325)
--(axis cs:12.01,0.92376)
--(axis cs:12.06,0.92361)
--(axis cs:12.11,0.92235)
--(axis cs:12.16,0.92220)
--(axis cs:12.21,0.92151)
--(axis cs:12.26,0.92084)
--(axis cs:12.31,0.92052)
--(axis cs:12.36,0.92071)
--(axis cs:12.41,0.92146)
--(axis cs:12.46,0.92068)
--(axis cs:12.51,0.92191)
--(axis cs:12.56,0.92230)
--(axis cs:12.61,0.92231)
--(axis cs:12.66,0.92315)
--(axis cs:12.71,0.92440)
--(axis cs:12.76,0.92441)
--(axis cs:12.81,0.92349)
--(axis cs:12.86,0.92333)
--(axis cs:12.91,0.92335)
--(axis cs:12.96,0.92423)
--(axis cs:13.01,0.92368)
--(axis cs:13.06,0.92333)
--(axis cs:13.11,0.92388)
--(axis cs:13.16,0.92515)
--(axis cs:13.21,0.92398)
--(axis cs:13.26,0.92426)
--(axis cs:13.31,0.92430)
--(axis cs:13.36,0.92567)
--(axis cs:13.41,0.92600)
--(axis cs:13.46,0.92542)
--(axis cs:13.51,0.92465)
--(axis cs:13.56,0.92545)
--(axis cs:13.61,0.92587)
--(axis cs:13.66,0.92716)
--(axis cs:13.71,0.92688)
--(axis cs:13.76,0.92779)
--(axis cs:13.81,0.92890)
--(axis cs:13.86,0.93000)
--(axis cs:13.91,0.92985)
--(axis cs:13.96,0.93033)
--(axis cs:14.01,0.93097)
--(axis cs:14.06,0.93197)
--(axis cs:14.11,0.93226)
--(axis cs:14.16,0.93311)
--(axis cs:14.21,0.93392)
--(axis cs:14.26,0.93502)
--(axis cs:14.31,0.93615)
--(axis cs:14.36,0.93702)
--(axis cs:14.41,0.93827)
--(axis cs:14.46,0.93734)
--(axis cs:14.51,0.93782)
--(axis cs:14.56,0.93885)
--(axis cs:14.61,0.94021)
--(axis cs:14.66,0.94146)
--(axis cs:14.71,0.94344)
--(axis cs:14.76,0.94389)
--(axis cs:14.81,0.94346)
--(axis cs:14.86,0.94428)
--(axis cs:14.91,0.94456)
--(axis cs:14.96,0.94487)
--(axis cs:15.01,0.94610)
--(axis cs:15.06,0.94768)
--(axis cs:15.11,0.94890)
--(axis cs:15.16,0.94963)
--(axis cs:15.21,0.94984)
--(axis cs:15.26,0.95028)
--(axis cs:15.31,0.95004)
--(axis cs:15.36,0.95043)
--(axis cs:15.41,0.94980)
--(axis cs:15.46,0.94986)
--(axis cs:15.51,0.95042)
--(axis cs:15.56,0.95127)
--(axis cs:15.61,0.95167)
--(axis cs:15.66,0.95129)
--(axis cs:15.71,0.95164)
--(axis cs:15.76,0.95140)
--(axis cs:15.81,0.95020)
--(axis cs:15.86,0.95082)
--(axis cs:15.91,0.95101)
--(axis cs:15.96,0.95106)
--(axis cs:16.01,0.95013)
--(axis cs:16.06,0.94944)
--(axis cs:16.11,0.94943)
--(axis cs:16.16,0.94881)
--(axis cs:16.21,0.94900)
--(axis cs:16.26,0.94852)
--(axis cs:16.31,0.94787)
--(axis cs:16.36,0.94702)
--(axis cs:16.41,0.94668)
--(axis cs:16.46,0.94531)
--(axis cs:16.51,0.94532)
--(axis cs:16.56,0.94412)
--(axis cs:16.61,0.94328)
--(axis cs:16.66,0.94201)
--(axis cs:16.71,0.94130)
--(axis cs:16.76,0.94054)
--(axis cs:16.81,0.93843)
--(axis cs:16.86,0.93711)
--(axis cs:16.91,0.93636)
--(axis cs:16.96,0.93440)
--(axis cs:17.01,0.93317)
--(axis cs:17.06,0.93236)
--(axis cs:17.11,0.93021)
--(axis cs:17.16,0.92884)
--(axis cs:17.21,0.92698)
--(axis cs:17.26,0.92530)
--(axis cs:17.31,0.92361)
--(axis cs:17.36,0.92110)
--(axis cs:17.41,0.91893)
--(axis cs:17.46,0.91652)
--(axis cs:17.51,0.91465)
--(axis cs:17.56,0.91220)
--(axis cs:17.61,0.91027)
--(axis cs:17.66,0.90792)
--(axis cs:17.71,0.90561)
--(axis cs:17.76,0.90379)
--(axis cs:17.81,0.90165)
--(axis cs:17.86,0.89891)
--(axis cs:17.91,0.89640)
--(axis cs:17.96,0.89382)
--(axis cs:18.01,0.89117)
--(axis cs:18.06,0.88838)
--(axis cs:18.11,0.88639)
--(axis cs:18.16,0.88394)
--(axis cs:18.21,0.88162)
--(axis cs:18.26,0.87913)
--(axis cs:18.31,0.87610)
--(axis cs:18.36,0.87273)
--(axis cs:18.41,0.86967)
--(axis cs:18.46,0.86592)
--(axis cs:18.51,0.86283)
--(axis cs:18.56,0.86021)
--(axis cs:18.61,0.85669)
--(axis cs:18.66,0.85352)
--(axis cs:18.71,0.85114)
--(axis cs:18.76,0.84885)
--(axis cs:18.81,0.84575)
--(axis cs:18.86,0.84355)
--(axis cs:18.91,0.84062)
--(axis cs:18.96,0.83816)
--(axis cs:19.01,0.83525)
--(axis cs:19.06,0.83250)
--(axis cs:19.11,0.82987)
--(axis cs:19.16,0.82754)
--(axis cs:19.21,0.82407)
--(axis cs:19.26,0.82157)
--(axis cs:19.31,0.81875)
--(axis cs:19.36,0.81660)
--(axis cs:19.41,0.81333)
--(axis cs:19.46,0.81057)
--(axis cs:19.51,0.80876)
--(axis cs:19.56,0.80596)
--(axis cs:19.61,0.80315)
--(axis cs:19.66,0.80121)
--(axis cs:19.71,0.79870)
--(axis cs:19.76,0.79658)
--(axis cs:19.81,0.79353)
--(axis cs:19.86,0.79066)
--(axis cs:19.91,0.78850)
--(axis cs:19.96,0.78646)
--(axis cs:20.02,0.78409)
--(axis cs:20.07,0.78254)
--(axis cs:20.12,0.77942)
--(axis cs:20.17,0.77796)
--(axis cs:20.22,0.77532)
--(axis cs:20.27,0.77384)
--(axis cs:20.32,0.77142)
--(axis cs:20.37,0.76963)
--(axis cs:20.42,0.76694)
--(axis cs:20.47,0.76504)
--(axis cs:20.52,0.76270)
--(axis cs:20.57,0.76091)
--(axis cs:20.62,0.75985)
--(axis cs:20.67,0.75955)
--(axis cs:20.72,0.75810)
--(axis cs:20.77,0.75702)
--(axis cs:20.82,0.75609)
--(axis cs:20.87,0.75480)
--(axis cs:20.92,0.75526)
--(axis cs:20.97,0.75415)
--(axis cs:21.02,0.75410)
--(axis cs:21.07,0.75342)
--(axis cs:21.12,0.75201)
--(axis cs:21.17,0.75147)
--(axis cs:21.22,0.75057)
--(axis cs:21.27,0.75072)
--(axis cs:21.32,0.74947)
--(axis cs:21.37,0.74926)
--(axis cs:21.42,0.74811)
--(axis cs:21.47,0.74862)
--(axis cs:21.52,0.74825)
--(axis cs:21.57,0.74914)
--(axis cs:21.62,0.75013)
--(axis cs:21.67,0.74996)
--(axis cs:21.72,0.75080)
--(axis cs:21.77,0.75134)
--(axis cs:21.82,0.75163)
--(axis cs:21.87,0.75144)
--(axis cs:21.92,0.75177)
--(axis cs:21.97,0.75205)
--(axis cs:22.02,0.75281)
--(axis cs:22.07,0.75262)
--(axis cs:22.12,0.75299)
--(axis cs:22.17,0.75313)
--(axis cs:22.22,0.75370)
--(axis cs:22.27,0.75428)
--(axis cs:22.32,0.75410)
--(axis cs:22.37,0.75494)
--(axis cs:22.42,0.75649)
--(axis cs:22.47,0.75654)
--(axis cs:22.52,0.75750)
--(axis cs:22.57,0.75884)
--(axis cs:22.62,0.75985)
--(axis cs:22.67,0.76120)
--(axis cs:22.72,0.76192)
--(axis cs:22.77,0.76288)
--(axis cs:22.82,0.76266)
--(axis cs:22.87,0.76466)
--(axis cs:22.92,0.76523)
--(axis cs:22.97,0.76679)
--(axis cs:23.02,0.76733)
--(axis cs:23.07,0.76802)
--(axis cs:23.12,0.76948)
--(axis cs:23.17,0.76983)
--(axis cs:23.22,0.76965)
--(axis cs:23.27,0.77103)
--(axis cs:23.32,0.77118)
--(axis cs:23.37,0.77181)
--(axis cs:23.42,0.77332)
--(axis cs:23.47,0.77452)
--(axis cs:23.52,0.77517)
--(axis cs:23.57,0.77604)
--(axis cs:23.62,0.77591)
--(axis cs:23.67,0.77776)
--(axis cs:23.72,0.77750)
--(axis cs:23.77,0.77877)
--(axis cs:23.82,0.77971)
--(axis cs:23.87,0.78044)
--(axis cs:23.92,0.78165)
--(axis cs:23.97,0.78254)
--(axis cs:24.02,0.78304)
--(axis cs:24.07,0.78295)
--(axis cs:24.12,0.78327)
--(axis cs:24.17,0.78365)
--(axis cs:24.22,0.78500)
--(axis cs:24.27,0.78674)
--(axis cs:24.32,0.78737)
--(axis cs:24.37,0.78741)
--(axis cs:24.42,0.78826)
--(axis cs:24.47,0.78891)
--(axis cs:24.52,0.78963)
--(axis cs:24.57,0.79052)
--(axis cs:24.62,0.79185)
--(axis cs:24.67,0.79385)
--(axis cs:24.72,0.79479)
--(axis cs:24.77,0.79567)
--(axis cs:24.82,0.79666)
--(axis cs:24.87,0.79844)
--(axis cs:24.92,0.79963)
--(axis cs:24.97,0.80135)
--(axis cs:25.02,0.80125)
--(axis cs:25.07,0.80198)
--(axis cs:25.12,0.80354)
--(axis cs:25.17,0.80531)
--(axis cs:25.22,0.80747)
--(axis cs:25.27,0.80927)
--(axis cs:25.32,0.81021)
--(axis cs:25.37,0.81228)
--(axis cs:25.42,0.81362)
--(axis cs:25.47,0.81475)
--(axis cs:25.52,0.81617)
--(axis cs:25.57,0.81728)
--(axis cs:25.62,0.81887)
--(axis cs:25.67,0.82033)
--(axis cs:25.72,0.82177)
--(axis cs:25.77,0.82319)
--(axis cs:25.82,0.82462)
--(axis cs:25.87,0.82601)
--(axis cs:25.92,0.82775)
--(axis cs:25.97,0.82863)
--(axis cs:26.02,0.82947)
--(axis cs:26.07,0.83124)
--(axis cs:26.12,0.83346)
--(axis cs:26.17,0.83456)
--(axis cs:26.22,0.83557)
--(axis cs:26.27,0.83687)
--(axis cs:26.32,0.83762)
--(axis cs:26.37,0.83944)
--(axis cs:26.42,0.84013)
--(axis cs:26.47,0.84206)
--(axis cs:26.52,0.84396)
--(axis cs:26.57,0.84564)
--(axis cs:26.62,0.84737)
--(axis cs:26.67,0.84865)
--(axis cs:26.72,0.84996)
--(axis cs:26.77,0.84998)
--(axis cs:26.82,0.85177)
--(axis cs:26.87,0.85317)
--(axis cs:26.92,0.85552)
--(axis cs:26.97,0.85666)
--(axis cs:27.02,0.85787)
--(axis cs:27.07,0.85984)
--(axis cs:27.12,0.86130)
--(axis cs:27.17,0.86377)
--(axis cs:27.22,0.86485)
--(axis cs:27.27,0.86634)
--(axis cs:27.32,0.86873)
--(axis cs:27.37,0.87042)
--(axis cs:27.42,0.87133)
--(axis cs:27.47,0.87281)
--(axis cs:27.52,0.87497)
--(axis cs:27.57,0.87629)
--(axis cs:27.62,0.87835)
--(axis cs:27.67,0.87971)
--(axis cs:27.72,0.88105)
--(axis cs:27.77,0.88252)
--(axis cs:27.82,0.88388)
--(axis cs:27.87,0.88444)
--(axis cs:27.92,0.88590)
--(axis cs:27.97,0.88832)
--(axis cs:28.02,0.89062)
--(axis cs:28.07,0.89231)
--(axis cs:28.12,0.89388)
--(axis cs:28.17,0.89619)
--(axis cs:28.22,0.89762)
--(axis cs:28.27,0.89865)
--(axis cs:28.32,0.89942)
--(axis cs:28.37,0.90092)
--(axis cs:28.42,0.90214)
--(axis cs:28.47,0.90307)
--(axis cs:28.52,0.90437)
--(axis cs:28.57,0.90606)
--(axis cs:28.62,0.90743)
--(axis cs:28.67,0.90822)
--(axis cs:28.72,0.90915)
--(axis cs:28.77,0.91008)
--(axis cs:28.82,0.91112)
--(axis cs:28.87,0.91151)
--(axis cs:28.92,0.91188)
--(axis cs:28.97,0.91277)
--(axis cs:29.02,0.91377)
--(axis cs:29.07,0.91403)
--(axis cs:29.12,0.91456)
--(axis cs:29.17,0.91454)
--(axis cs:29.22,0.91523)
--(axis cs:29.27,0.91558)
--(axis cs:29.32,0.91524)
--(axis cs:29.37,0.91491)
--(axis cs:29.42,0.91472)
--(axis cs:29.47,0.91458)
--(axis cs:29.52,0.91393)
--(axis cs:29.57,0.91323)
--(axis cs:29.62,0.91310)
--(axis cs:29.67,0.91153)
--(axis cs:29.72,0.91021)
--(axis cs:29.77,0.90951)
--(axis cs:29.82,0.90878)
--(axis cs:29.87,0.90801)
--(axis cs:29.92,0.90645)
--(axis cs:29.97,0.90575)
--(axis cs:30.03,0.90510)
--(axis cs:30.08,0.90338)
--(axis cs:30.13,0.90222)
--(axis cs:30.18,0.90166)
--(axis cs:30.23,0.90064)
--(axis cs:30.28,0.89851)
--(axis cs:30.33,0.89703)
--(axis cs:30.38,0.89575)
--(axis cs:30.43,0.89334)
--(axis cs:30.48,0.89106)
--(axis cs:30.53,0.88822)
--(axis cs:30.58,0.88692)
--(axis cs:30.63,0.88470)
--(axis cs:30.68,0.88263)
--(axis cs:30.73,0.88045)
--(axis cs:30.78,0.87839)
--(axis cs:30.83,0.87619)
--(axis cs:30.88,0.87395)
--(axis cs:30.93,0.87069)
--(axis cs:30.98,0.86824)
--(axis cs:31.03,0.86528)
--(axis cs:31.08,0.86322)
--(axis cs:31.13,0.86037)
--(axis cs:31.18,0.85788)
--(axis cs:31.23,0.85559)
--(axis cs:31.28,0.85314)
--(axis cs:31.33,0.85115)
--(axis cs:31.38,0.84840)
--(axis cs:31.43,0.84540)
--(axis cs:31.48,0.84178)
--(axis cs:31.53,0.83803)
--(axis cs:31.58,0.83453)
--(axis cs:31.63,0.83118)
--(axis cs:31.68,0.82804)
--(axis cs:31.73,0.82526)
--(axis cs:31.78,0.82297)
--(axis cs:31.83,0.81956)
--(axis cs:31.88,0.81575)
--(axis cs:31.93,0.81176)
--(axis cs:31.98,0.80791)
--(axis cs:32.03,0.80371)
--(axis cs:32.08,0.80019)
--(axis cs:32.13,0.79697)
--(axis cs:32.18,0.79250)
--(axis cs:32.23,0.78796)
--(axis cs:32.28,0.78464)
--(axis cs:32.33,0.78084)
--(axis cs:32.38,0.77685)
--(axis cs:32.43,0.77338)
--(axis cs:32.48,0.76954)
--(axis cs:32.53,0.76504)
--(axis cs:32.58,0.76104)
--(axis cs:32.63,0.75740)
--(axis cs:32.68,0.75299)
--(axis cs:32.73,0.74876)
--(axis cs:32.78,0.74360)
--(axis cs:32.83,0.73993)
--(axis cs:32.88,0.73561)
--(axis cs:32.93,0.73130)
--(axis cs:32.98,0.72723)
--(axis cs:33.03,0.72386)
--(axis cs:33.08,0.71953)
--(axis cs:33.13,0.71537)
--(axis cs:33.18,0.71140)
--(axis cs:33.23,0.70815)
--(axis cs:33.28,0.70428)
--(axis cs:33.33,0.70049)
--(axis cs:33.38,0.69647)
--(axis cs:33.43,0.69227)
--(axis cs:33.48,0.68852)
--(axis cs:33.53,0.68444)
--(axis cs:33.58,0.68022)
--(axis cs:33.63,0.67476)
--(axis cs:33.68,0.67068)
--(axis cs:33.73,0.66676)
--(axis cs:33.78,0.66199)
--(axis cs:33.83,0.65694)
--(axis cs:33.88,0.65199)
--(axis cs:33.93,0.64773)
--(axis cs:33.98,0.64354)
--(axis cs:34.03,0.63794)
--(axis cs:34.08,0.63331)
--(axis cs:34.13,0.62889)
--(axis cs:34.18,0.62426)
--(axis cs:34.23,0.61898)
--(axis cs:34.28,0.61424)
--(axis cs:34.33,0.60887)
--(axis cs:34.38,0.60357)
--(axis cs:34.43,0.59844)
--(axis cs:34.48,0.59354)
--(axis cs:34.53,0.58818)
--(axis cs:34.58,0.58400)
--(axis cs:34.63,0.57945)
--(axis cs:34.68,0.57449)
--(axis cs:34.73,0.56966)
--(axis cs:34.78,0.56450)
--(axis cs:34.83,0.55979)
--(axis cs:34.88,0.55448)
--(axis cs:34.93,0.54894)
--(axis cs:34.98,0.54408)
--(axis cs:35.03,0.53954)
--(axis cs:35.08,0.53456)
--(axis cs:35.13,0.52936)
--(axis cs:35.18,0.52402)
--(axis cs:35.23,0.51932)
--(axis cs:35.28,0.51364)
--(axis cs:35.33,0.50913)
--(axis cs:35.38,0.50377)
--(axis cs:35.43,0.49980)
--(axis cs:35.48,0.49454)
--(axis cs:35.53,0.48910)
--(axis cs:35.58,0.48538)
--(axis cs:35.63,0.47983)
--(axis cs:35.68,0.47413)
--(axis cs:35.73,0.46894)
--(axis cs:35.78,0.46355)
--(axis cs:35.83,0.45857)
--(axis cs:35.88,0.45360)
--(axis cs:35.93,0.44844)
--(axis cs:35.98,0.44400)
--(axis cs:36.03,0.43901)
--(axis cs:36.08,0.43419)
--(axis cs:36.13,0.42957)
--(axis cs:36.18,0.42514)
--(axis cs:36.23,0.42040)
--(axis cs:36.28,0.41642)
--(axis cs:36.33,0.41145)
--(axis cs:36.38,0.40692)
--(axis cs:36.43,0.40229)
--(axis cs:36.48,0.39751)
--(axis cs:36.53,0.39310)
--(axis cs:36.58,0.38876)
--(axis cs:36.63,0.38488)
--(axis cs:36.68,0.38026)
--(axis cs:36.73,0.37626)
--(axis cs:36.78,0.37177)
--(axis cs:36.83,0.36696)
--(axis cs:36.88,0.36267)
--(axis cs:36.93,0.35840)
--(axis cs:36.98,0.35397)
--(axis cs:37.03,0.34969)
--(axis cs:37.08,0.34607)
--(axis cs:37.13,0.34175)
--(axis cs:37.18,0.33779)
--(axis cs:37.23,0.33380)
--(axis cs:37.28,0.32996)
--(axis cs:37.33,0.32642)
--(axis cs:37.38,0.32239)
--(axis cs:37.43,0.31860)
--(axis cs:37.48,0.31415)
--(axis cs:37.53,0.31040)
--(axis cs:37.58,0.30693)
--(axis cs:37.63,0.30334)
--(axis cs:37.68,0.29948)
--(axis cs:37.73,0.29622)
--(axis cs:37.78,0.29349)
--(axis cs:37.83,0.29010)
--(axis cs:37.88,0.28677)
--(axis cs:37.93,0.28394)
--(axis cs:37.98,0.28084)
--(axis cs:38.03,0.27827)
--(axis cs:38.08,0.27494)
--(axis cs:38.13,0.27128)
--(axis cs:38.18,0.26839)
--(axis cs:38.23,0.26536)
--(axis cs:38.28,0.26207)
--(axis cs:38.33,0.25879)
--(axis cs:38.38,0.25644)
--(axis cs:38.43,0.25392)
--(axis cs:38.48,0.25131)
--(axis cs:38.53,0.24883)
--(axis cs:38.58,0.24646)
--(axis cs:38.63,0.24392)
--(axis cs:38.68,0.24174)
--(axis cs:38.73,0.23940)
--(axis cs:38.78,0.23716)
--(axis cs:38.83,0.23554)
--(axis cs:38.88,0.23338)
--(axis cs:38.93,0.23103)
--(axis cs:38.98,0.22925)
--(axis cs:39.03,0.22752)
--(axis cs:39.08,0.22517)
--(axis cs:39.13,0.22326)
--(axis cs:39.18,0.22135)
--(axis cs:39.23,0.21969)
--(axis cs:39.28,0.21803)
--(axis cs:39.33,0.21632)
--(axis cs:39.38,0.21450)
--(axis cs:39.43,0.21287)
--(axis cs:39.48,0.21108)
--(axis cs:39.53,0.20909)
--(axis cs:39.58,0.20743)
--(axis cs:39.63,0.20565)
--(axis cs:39.68,0.20414)
--(axis cs:39.73,0.20208)
--(axis cs:39.78,0.20059)
--(axis cs:39.83,0.19898)
--(axis cs:39.88,0.19713)
--(axis cs:39.93,0.19539)
--(axis cs:39.98,0.19368)
--(axis cs:40.04,0.19190)
--(axis cs:40.09,0.19100)
--(axis cs:40.14,0.18961)
--(axis cs:40.19,0.18800)
--(axis cs:40.24,0.18620)
--(axis cs:40.29,0.18471)
--(axis cs:40.34,0.18349)
--(axis cs:40.39,0.18216)
--(axis cs:40.44,0.18031)
--(axis cs:40.49,0.17885)
--(axis cs:40.54,0.17737)
--(axis cs:40.59,0.17584)
--(axis cs:40.64,0.17479)
--(axis cs:40.69,0.17376)
--(axis cs:40.74,0.17190)
--(axis cs:40.79,0.17075)
--(axis cs:40.84,0.16935)
--(axis cs:40.89,0.16786)
--(axis cs:40.94,0.16632)
--(axis cs:40.99,0.16492)
--(axis cs:41.04,0.16329)
--(axis cs:41.09,0.16203)
--(axis cs:41.14,0.16059)
--(axis cs:41.19,0.15901)
--(axis cs:41.24,0.15751)
--(axis cs:41.29,0.15636)
--(axis cs:41.34,0.15496)
--(axis cs:41.39,0.15368)
--(axis cs:41.44,0.15228)
--(axis cs:41.49,0.15084)
--(axis cs:41.54,0.14975)
--(axis cs:41.59,0.14830)
--(axis cs:41.64,0.14671)
--(axis cs:41.69,0.14570)
--(axis cs:41.74,0.14435)
--(axis cs:41.79,0.14335)
--(axis cs:41.84,0.14211)
--(axis cs:41.89,0.14101)
--(axis cs:41.94,0.13951)
--(axis cs:41.99,0.13844)
--(axis cs:42.04,0.13733)
--(axis cs:42.09,0.13622)
--(axis cs:42.14,0.13493)
--(axis cs:42.19,0.13352)
--(axis cs:42.24,0.13263)
--(axis cs:42.29,0.13133)
--(axis cs:42.34,0.13013)
--(axis cs:42.39,0.12854)
--(axis cs:42.44,0.12747)
--(axis cs:42.49,0.12643)
--(axis cs:42.54,0.12520)
--(axis cs:42.59,0.12415)
--(axis cs:42.64,0.12275)
--(axis cs:42.69,0.12163)
--(axis cs:42.74,0.12047)
--(axis cs:42.79,0.11919)
--(axis cs:42.84,0.11801)
--(axis cs:42.89,0.11707)
--(axis cs:42.94,0.11621)
--(axis cs:42.99,0.11520)
--(axis cs:43.04,0.11409)
--(axis cs:43.09,0.11329)
--(axis cs:43.14,0.11216)
--(axis cs:43.19,0.11121)
--(axis cs:43.24,0.11016)
--(axis cs:43.29,0.10948)
--(axis cs:43.34,0.10855)
--(axis cs:43.39,0.10788)
--(axis cs:43.44,0.10743)
--(axis cs:43.49,0.10710)
--(axis cs:43.54,0.10650)
--(axis cs:43.59,0.10568)
--(axis cs:43.64,0.10478)
--(axis cs:43.69,0.10415)
--(axis cs:43.74,0.10344)
--(axis cs:43.79,0.10249)
--(axis cs:43.84,0.10231)
--(axis cs:43.89,0.10163)
--(axis cs:43.94,0.10122)
--(axis cs:43.99,0.10100)
--(axis cs:44.04,0.10063)
--(axis cs:44.09,0.10019)
--(axis cs:44.14,0.09993)
--(axis cs:44.19,0.09969)
--(axis cs:44.24,0.09954)
--(axis cs:44.29,0.09963)
--(axis cs:44.34,0.09937)
--(axis cs:44.39,0.09870)
--(axis cs:44.44,0.09842)
--(axis cs:44.49,0.09827)
--(axis cs:44.54,0.09798)
--(axis cs:44.59,0.09789)
--(axis cs:44.64,0.09788)
--(axis cs:44.69,0.09760)
--(axis cs:44.74,0.09752)
--(axis cs:44.79,0.09768)
--(axis cs:44.84,0.09772)
--(axis cs:44.89,0.09770)
--(axis cs:44.94,0.09783)
--(axis cs:44.99,0.09786)
--(axis cs:45.04,0.09794)
--(axis cs:45.09,0.09815)
--(axis cs:45.14,0.09818)
--(axis cs:45.19,0.09844)
--(axis cs:45.24,0.09872)
--(axis cs:45.29,0.09903)
--(axis cs:45.34,0.09944)
--(axis cs:45.39,0.09980)
--(axis cs:45.44,0.09965)
--(axis cs:45.49,0.10020)
--(axis cs:45.54,0.10062)
--(axis cs:45.59,0.10103)
--(axis cs:45.64,0.10126)
--(axis cs:45.69,0.10143)
--(axis cs:45.74,0.10180)
--(axis cs:45.79,0.10199)
--(axis cs:45.84,0.10230)
--(axis cs:45.89,0.10246)
--(axis cs:45.94,0.10288)
--(axis cs:45.99,0.10323)
--(axis cs:46.04,0.10363)
--(axis cs:46.09,0.10377)
--(axis cs:46.14,0.10378)
--(axis cs:46.19,0.10414)
--(axis cs:46.24,0.10433)
--(axis cs:46.29,0.10414)
--(axis cs:46.34,0.10400)
--(axis cs:46.39,0.10415)
--(axis cs:46.44,0.10419)
--(axis cs:46.49,0.10408)
--(axis cs:46.54,0.10401)
--(axis cs:46.59,0.10408)
--(axis cs:46.64,0.10432)
--(axis cs:46.69,0.10420)
--(axis cs:46.74,0.10425)
--(axis cs:46.79,0.10381)
--(axis cs:46.84,0.10386)
--(axis cs:46.89,0.10368)
--(axis cs:46.94,0.10367)
--(axis cs:46.99,0.10336)
--(axis cs:47.04,0.10288)
--(axis cs:47.09,0.10199)
--(axis cs:47.14,0.10154)
--(axis cs:47.19,0.10074)
--(axis cs:47.24,0.10025)
--(axis cs:47.29,0.09949)
--(axis cs:47.34,0.09875)
--(axis cs:47.39,0.09848)
--(axis cs:47.44,0.09783)
--(axis cs:47.49,0.09725)
--(axis cs:47.54,0.09656)
--(axis cs:47.59,0.09569)
--(axis cs:47.64,0.09503)
--(axis cs:47.69,0.09428)
--(axis cs:47.74,0.09330)
--(axis cs:47.79,0.09281)
--(axis cs:47.84,0.09186)
--(axis cs:47.89,0.09059)
--(axis cs:47.94,0.08954)
--(axis cs:47.99,0.08833)
--(axis cs:48.04,0.08732)
--(axis cs:48.09,0.08609)
--(axis cs:48.14,0.08484)
--(axis cs:48.19,0.08391)
--(axis cs:48.24,0.08254)
--(axis cs:48.29,0.08133)
--(axis cs:48.34,0.07993)
--(axis cs:48.39,0.07833)
--(axis cs:48.44,0.07696)
--(axis cs:48.49,0.07537)
--(axis cs:48.54,0.07395)
--(axis cs:48.59,0.07227)
--(axis cs:48.64,0.07124)
--(axis cs:48.69,0.06996)
--(axis cs:48.74,0.06841)
--(axis cs:48.79,0.06707)
--(axis cs:48.84,0.06528)
--(axis cs:48.89,0.06404)
--(axis cs:48.94,0.06294)
--(axis cs:48.99,0.06153)
--(axis cs:49.04,0.06035)
--(axis cs:49.09,0.05914)
--(axis cs:49.14,0.05775)
--(axis cs:49.19,0.05643)
--(axis cs:49.24,0.05499)
--(axis cs:49.29,0.05371)
--(axis cs:49.34,0.05292)
--(axis cs:49.39,0.05152)
--(axis cs:49.44,0.05042)
--(axis cs:49.49,0.04940)
--(axis cs:49.54,0.04805)
--(axis cs:49.59,0.04693)
--(axis cs:49.64,0.04624)
--(axis cs:49.69,0.04490)
--(axis cs:49.74,0.04365)
--(axis cs:49.79,0.04263)
--(axis cs:49.84,0.04174)
--(axis cs:49.89,0.04066)
--(axis cs:49.94,0.03960)
--(axis cs:50,0.0383259958208618)
--(axis cs:50,0.370568442626992)
--(axis cs:50,0.370568442626992)
--(axis cs:49.94,0.36728)
--(axis cs:49.89,0.36418)
--(axis cs:49.84,0.36077)
--(axis cs:49.79,0.35713)
--(axis cs:49.74,0.35494)
--(axis cs:49.69,0.35278)
--(axis cs:49.64,0.34984)
--(axis cs:49.59,0.34786)
--(axis cs:49.54,0.34535)
--(axis cs:49.49,0.34342)
--(axis cs:49.44,0.34143)
--(axis cs:49.39,0.33944)
--(axis cs:49.34,0.33684)
--(axis cs:49.29,0.33453)
--(axis cs:49.24,0.33260)
--(axis cs:49.19,0.33068)
--(axis cs:49.14,0.32869)
--(axis cs:49.09,0.32730)
--(axis cs:49.04,0.32545)
--(axis cs:48.99,0.32403)
--(axis cs:48.94,0.32213)
--(axis cs:48.89,0.31945)
--(axis cs:48.84,0.31801)
--(axis cs:48.79,0.31704)
--(axis cs:48.74,0.31527)
--(axis cs:48.69,0.31381)
--(axis cs:48.64,0.31203)
--(axis cs:48.59,0.31221)
--(axis cs:48.54,0.31069)
--(axis cs:48.49,0.30913)
--(axis cs:48.44,0.30863)
--(axis cs:48.39,0.30729)
--(axis cs:48.34,0.30677)
--(axis cs:48.29,0.30565)
--(axis cs:48.24,0.30504)
--(axis cs:48.19,0.30404)
--(axis cs:48.14,0.30403)
--(axis cs:48.09,0.30346)
--(axis cs:48.04,0.30298)
--(axis cs:47.99,0.30197)
--(axis cs:47.94,0.30119)
--(axis cs:47.89,0.30116)
--(axis cs:47.84,0.30058)
--(axis cs:47.79,0.30071)
--(axis cs:47.74,0.30024)
--(axis cs:47.69,0.29974)
--(axis cs:47.64,0.29983)
--(axis cs:47.59,0.29981)
--(axis cs:47.54,0.29985)
--(axis cs:47.49,0.29982)
--(axis cs:47.44,0.29905)
--(axis cs:47.39,0.29922)
--(axis cs:47.34,0.29893)
--(axis cs:47.29,0.29896)
--(axis cs:47.24,0.29915)
--(axis cs:47.19,0.29892)
--(axis cs:47.14,0.29965)
--(axis cs:47.09,0.29946)
--(axis cs:47.04,0.29935)
--(axis cs:46.99,0.29941)
--(axis cs:46.94,0.29986)
--(axis cs:46.89,0.30024)
--(axis cs:46.84,0.29910)
--(axis cs:46.79,0.29841)
--(axis cs:46.74,0.29840)
--(axis cs:46.69,0.29784)
--(axis cs:46.64,0.29791)
--(axis cs:46.59,0.29783)
--(axis cs:46.54,0.29760)
--(axis cs:46.49,0.29759)
--(axis cs:46.44,0.29786)
--(axis cs:46.39,0.29798)
--(axis cs:46.34,0.29767)
--(axis cs:46.29,0.29742)
--(axis cs:46.24,0.29759)
--(axis cs:46.19,0.29743)
--(axis cs:46.14,0.29725)
--(axis cs:46.09,0.29712)
--(axis cs:46.04,0.29698)
--(axis cs:45.99,0.29633)
--(axis cs:45.94,0.29606)
--(axis cs:45.89,0.29654)
--(axis cs:45.84,0.29600)
--(axis cs:45.79,0.29595)
--(axis cs:45.74,0.29535)
--(axis cs:45.69,0.29548)
--(axis cs:45.64,0.29491)
--(axis cs:45.59,0.29456)
--(axis cs:45.54,0.29454)
--(axis cs:45.49,0.29420)
--(axis cs:45.44,0.29427)
--(axis cs:45.39,0.29444)
--(axis cs:45.34,0.29452)
--(axis cs:45.29,0.29437)
--(axis cs:45.24,0.29423)
--(axis cs:45.19,0.29429)
--(axis cs:45.14,0.29407)
--(axis cs:45.09,0.29471)
--(axis cs:45.04,0.29449)
--(axis cs:44.99,0.29452)
--(axis cs:44.94,0.29457)
--(axis cs:44.89,0.29469)
--(axis cs:44.84,0.29533)
--(axis cs:44.79,0.29520)
--(axis cs:44.74,0.29575)
--(axis cs:44.69,0.29594)
--(axis cs:44.64,0.29628)
--(axis cs:44.59,0.29638)
--(axis cs:44.54,0.29701)
--(axis cs:44.49,0.29723)
--(axis cs:44.44,0.29759)
--(axis cs:44.39,0.29780)
--(axis cs:44.34,0.29757)
--(axis cs:44.29,0.29786)
--(axis cs:44.24,0.29844)
--(axis cs:44.19,0.29884)
--(axis cs:44.14,0.29913)
--(axis cs:44.09,0.29936)
--(axis cs:44.04,0.29948)
--(axis cs:43.99,0.29999)
--(axis cs:43.94,0.30074)
--(axis cs:43.89,0.30183)
--(axis cs:43.84,0.30254)
--(axis cs:43.79,0.30338)
--(axis cs:43.74,0.30402)
--(axis cs:43.69,0.30502)
--(axis cs:43.64,0.30577)
--(axis cs:43.59,0.30593)
--(axis cs:43.54,0.30707)
--(axis cs:43.49,0.30776)
--(axis cs:43.44,0.30812)
--(axis cs:43.39,0.30933)
--(axis cs:43.34,0.31017)
--(axis cs:43.29,0.31138)
--(axis cs:43.24,0.31224)
--(axis cs:43.19,0.31327)
--(axis cs:43.14,0.31416)
--(axis cs:43.09,0.31545)
--(axis cs:43.04,0.31692)
--(axis cs:42.99,0.31837)
--(axis cs:42.94,0.31961)
--(axis cs:42.89,0.32095)
--(axis cs:42.84,0.32252)
--(axis cs:42.79,0.32360)
--(axis cs:42.74,0.32462)
--(axis cs:42.69,0.32564)
--(axis cs:42.64,0.32697)
--(axis cs:42.59,0.32828)
--(axis cs:42.54,0.32951)
--(axis cs:42.49,0.33049)
--(axis cs:42.44,0.33208)
--(axis cs:42.39,0.33399)
--(axis cs:42.34,0.33559)
--(axis cs:42.29,0.33696)
--(axis cs:42.24,0.33868)
--(axis cs:42.19,0.34007)
--(axis cs:42.14,0.34199)
--(axis cs:42.09,0.34369)
--(axis cs:42.04,0.34603)
--(axis cs:41.99,0.34782)
--(axis cs:41.94,0.34893)
--(axis cs:41.89,0.35081)
--(axis cs:41.84,0.35277)
--(axis cs:41.79,0.35435)
--(axis cs:41.74,0.35694)
--(axis cs:41.69,0.35802)
--(axis cs:41.64,0.36002)
--(axis cs:41.59,0.36119)
--(axis cs:41.54,0.36348)
--(axis cs:41.49,0.36543)
--(axis cs:41.44,0.36782)
--(axis cs:41.39,0.36967)
--(axis cs:41.34,0.37132)
--(axis cs:41.29,0.37348)
--(axis cs:41.24,0.37599)
--(axis cs:41.19,0.37790)
--(axis cs:41.14,0.37972)
--(axis cs:41.09,0.38146)
--(axis cs:41.04,0.38336)
--(axis cs:40.99,0.38571)
--(axis cs:40.94,0.38855)
--(axis cs:40.89,0.39041)
--(axis cs:40.84,0.39287)
--(axis cs:40.79,0.39489)
--(axis cs:40.74,0.39749)
--(axis cs:40.69,0.39982)
--(axis cs:40.64,0.40252)
--(axis cs:40.59,0.40524)
--(axis cs:40.54,0.40706)
--(axis cs:40.49,0.40967)
--(axis cs:40.44,0.41267)
--(axis cs:40.39,0.41503)
--(axis cs:40.34,0.41674)
--(axis cs:40.29,0.41949)
--(axis cs:40.24,0.42228)
--(axis cs:40.19,0.42448)
--(axis cs:40.14,0.42696)
--(axis cs:40.09,0.42913)
--(axis cs:40.04,0.43044)
--(axis cs:39.98,0.43302)
--(axis cs:39.93,0.43497)
--(axis cs:39.88,0.43665)
--(axis cs:39.83,0.43878)
--(axis cs:39.78,0.44130)
--(axis cs:39.73,0.44424)
--(axis cs:39.68,0.44762)
--(axis cs:39.63,0.45078)
--(axis cs:39.58,0.45381)
--(axis cs:39.53,0.45722)
--(axis cs:39.48,0.46066)
--(axis cs:39.43,0.46270)
--(axis cs:39.38,0.46501)
--(axis cs:39.33,0.46819)
--(axis cs:39.28,0.47136)
--(axis cs:39.23,0.47428)
--(axis cs:39.18,0.47792)
--(axis cs:39.13,0.48046)
--(axis cs:39.08,0.48416)
--(axis cs:39.03,0.48793)
--(axis cs:38.98,0.49118)
--(axis cs:38.93,0.49439)
--(axis cs:38.88,0.49839)
--(axis cs:38.83,0.50116)
--(axis cs:38.78,0.50510)
--(axis cs:38.73,0.50849)
--(axis cs:38.68,0.51219)
--(axis cs:38.63,0.51585)
--(axis cs:38.58,0.51897)
--(axis cs:38.53,0.52339)
--(axis cs:38.48,0.52739)
--(axis cs:38.43,0.53046)
--(axis cs:38.38,0.53405)
--(axis cs:38.33,0.53740)
--(axis cs:38.28,0.54117)
--(axis cs:38.23,0.54562)
--(axis cs:38.18,0.54959)
--(axis cs:38.13,0.55377)
--(axis cs:38.08,0.55801)
--(axis cs:38.03,0.56306)
--(axis cs:37.98,0.56665)
--(axis cs:37.93,0.56995)
--(axis cs:37.88,0.57391)
--(axis cs:37.83,0.57859)
--(axis cs:37.78,0.58276)
--(axis cs:37.73,0.58660)
--(axis cs:37.68,0.59163)
--(axis cs:37.63,0.59654)
--(axis cs:37.58,0.60209)
--(axis cs:37.53,0.60650)
--(axis cs:37.48,0.61119)
--(axis cs:37.43,0.61574)
--(axis cs:37.38,0.62106)
--(axis cs:37.33,0.62532)
--(axis cs:37.28,0.62982)
--(axis cs:37.23,0.63456)
--(axis cs:37.18,0.63991)
--(axis cs:37.13,0.64534)
--(axis cs:37.08,0.65051)
--(axis cs:37.03,0.65513)
--(axis cs:36.98,0.66067)
--(axis cs:36.93,0.66621)
--(axis cs:36.88,0.67119)
--(axis cs:36.83,0.67640)
--(axis cs:36.78,0.68212)
--(axis cs:36.73,0.68742)
--(axis cs:36.68,0.69249)
--(axis cs:36.63,0.69883)
--(axis cs:36.58,0.70520)
--(axis cs:36.53,0.71196)
--(axis cs:36.48,0.71814)
--(axis cs:36.43,0.72452)
--(axis cs:36.38,0.73092)
--(axis cs:36.33,0.73621)
--(axis cs:36.28,0.74270)
--(axis cs:36.23,0.74883)
--(axis cs:36.18,0.75528)
--(axis cs:36.13,0.76154)
--(axis cs:36.08,0.76852)
--(axis cs:36.03,0.77549)
--(axis cs:35.98,0.78178)
--(axis cs:35.93,0.78885)
--(axis cs:35.88,0.79491)
--(axis cs:35.83,0.80162)
--(axis cs:35.78,0.80734)
--(axis cs:35.73,0.81345)
--(axis cs:35.68,0.81966)
--(axis cs:35.63,0.82605)
--(axis cs:35.58,0.83223)
--(axis cs:35.53,0.83925)
--(axis cs:35.48,0.84570)
--(axis cs:35.43,0.85187)
--(axis cs:35.38,0.85928)
--(axis cs:35.33,0.86577)
--(axis cs:35.28,0.87249)
--(axis cs:35.23,0.87843)
--(axis cs:35.18,0.88545)
--(axis cs:35.13,0.89204)
--(axis cs:35.08,0.89865)
--(axis cs:35.03,0.90510)
--(axis cs:34.98,0.91216)
--(axis cs:34.93,0.91851)
--(axis cs:34.88,0.92516)
--(axis cs:34.83,0.93210)
--(axis cs:34.78,0.93853)
--(axis cs:34.73,0.94364)
--(axis cs:34.68,0.95058)
--(axis cs:34.63,0.95640)
--(axis cs:34.58,0.96203)
--(axis cs:34.53,0.96758)
--(axis cs:34.48,0.97388)
--(axis cs:34.43,0.97977)
--(axis cs:34.38,0.98625)
--(axis cs:34.33,0.99264)
--(axis cs:34.28,0.99905)
--(axis cs:34.23,1.00455)
--(axis cs:34.18,1.01081)
--(axis cs:34.13,1.01784)
--(axis cs:34.08,1.02400)
--(axis cs:34.03,1.03091)
--(axis cs:33.98,1.03656)
--(axis cs:33.93,1.04282)
--(axis cs:33.88,1.04941)
--(axis cs:33.83,1.05578)
--(axis cs:33.78,1.06192)
--(axis cs:33.73,1.06801)
--(axis cs:33.68,1.07392)
--(axis cs:33.63,1.08021)
--(axis cs:33.58,1.08625)
--(axis cs:33.53,1.09245)
--(axis cs:33.48,1.09667)
--(axis cs:33.43,1.10413)
--(axis cs:33.38,1.10976)
--(axis cs:33.33,1.11619)
--(axis cs:33.28,1.12111)
--(axis cs:33.23,1.12758)
--(axis cs:33.18,1.13369)
--(axis cs:33.13,1.13814)
--(axis cs:33.08,1.14452)
--(axis cs:33.03,1.14929)
--(axis cs:32.98,1.15701)
--(axis cs:32.93,1.16296)
--(axis cs:32.88,1.16870)
--(axis cs:32.83,1.17307)
--(axis cs:32.78,1.17872)
--(axis cs:32.73,1.18458)
--(axis cs:32.68,1.18898)
--(axis cs:32.63,1.19445)
--(axis cs:32.58,1.19946)
--(axis cs:32.53,1.20491)
--(axis cs:32.48,1.21083)
--(axis cs:32.43,1.21593)
--(axis cs:32.38,1.22099)
--(axis cs:32.33,1.22722)
--(axis cs:32.28,1.23232)
--(axis cs:32.23,1.23773)
--(axis cs:32.18,1.24316)
--(axis cs:32.13,1.24650)
--(axis cs:32.08,1.25053)
--(axis cs:32.03,1.25448)
--(axis cs:31.98,1.25857)
--(axis cs:31.93,1.26235)
--(axis cs:31.88,1.26787)
--(axis cs:31.83,1.27230)
--(axis cs:31.78,1.27572)
--(axis cs:31.73,1.27882)
--(axis cs:31.68,1.28268)
--(axis cs:31.63,1.28652)
--(axis cs:31.58,1.29124)
--(axis cs:31.53,1.29525)
--(axis cs:31.48,1.29870)
--(axis cs:31.43,1.30197)
--(axis cs:31.38,1.30561)
--(axis cs:31.33,1.30903)
--(axis cs:31.28,1.31237)
--(axis cs:31.23,1.31610)
--(axis cs:31.18,1.32016)
--(axis cs:31.13,1.32326)
--(axis cs:31.08,1.32636)
--(axis cs:31.03,1.32862)
--(axis cs:30.98,1.33180)
--(axis cs:30.93,1.33443)
--(axis cs:30.88,1.33787)
--(axis cs:30.83,1.33992)
--(axis cs:30.78,1.34222)
--(axis cs:30.73,1.34483)
--(axis cs:30.68,1.34803)
--(axis cs:30.63,1.35078)
--(axis cs:30.58,1.35341)
--(axis cs:30.53,1.35583)
--(axis cs:30.48,1.35763)
--(axis cs:30.43,1.35986)
--(axis cs:30.38,1.36111)
--(axis cs:30.33,1.36430)
--(axis cs:30.28,1.36639)
--(axis cs:30.23,1.36839)
--(axis cs:30.18,1.36958)
--(axis cs:30.13,1.37013)
--(axis cs:30.08,1.37123)
--(axis cs:30.03,1.37272)
--(axis cs:29.97,1.37419)
--(axis cs:29.92,1.37533)
--(axis cs:29.87,1.37601)
--(axis cs:29.82,1.37810)
--(axis cs:29.77,1.37948)
--(axis cs:29.72,1.37944)
--(axis cs:29.67,1.38013)
--(axis cs:29.62,1.38144)
--(axis cs:29.57,1.38210)
--(axis cs:29.52,1.38195)
--(axis cs:29.47,1.38203)
--(axis cs:29.42,1.38087)
--(axis cs:29.37,1.38225)
--(axis cs:29.32,1.38218)
--(axis cs:29.27,1.38314)
--(axis cs:29.22,1.38301)
--(axis cs:29.17,1.38188)
--(axis cs:29.12,1.38004)
--(axis cs:29.07,1.37931)
--(axis cs:29.02,1.37920)
--(axis cs:28.97,1.37905)
--(axis cs:28.92,1.37884)
--(axis cs:28.87,1.37743)
--(axis cs:28.82,1.37698)
--(axis cs:28.77,1.37619)
--(axis cs:28.72,1.37590)
--(axis cs:28.67,1.37484)
--(axis cs:28.62,1.37451)
--(axis cs:28.57,1.37307)
--(axis cs:28.52,1.37196)
--(axis cs:28.47,1.37041)
--(axis cs:28.42,1.36914)
--(axis cs:28.37,1.36830)
--(axis cs:28.32,1.36671)
--(axis cs:28.27,1.36584)
--(axis cs:28.22,1.36420)
--(axis cs:28.17,1.36203)
--(axis cs:28.12,1.36067)
--(axis cs:28.07,1.35968)
--(axis cs:28.02,1.35743)
--(axis cs:27.97,1.35537)
--(axis cs:27.92,1.35475)
--(axis cs:27.87,1.35308)
--(axis cs:27.82,1.35246)
--(axis cs:27.77,1.35089)
--(axis cs:27.72,1.34937)
--(axis cs:27.67,1.34741)
--(axis cs:27.62,1.34470)
--(axis cs:27.57,1.34207)
--(axis cs:27.52,1.34171)
--(axis cs:27.47,1.33878)
--(axis cs:27.42,1.33692)
--(axis cs:27.37,1.33566)
--(axis cs:27.32,1.33355)
--(axis cs:27.27,1.33196)
--(axis cs:27.22,1.33061)
--(axis cs:27.17,1.32861)
--(axis cs:27.12,1.32708)
--(axis cs:27.07,1.32453)
--(axis cs:27.02,1.32269)
--(axis cs:26.97,1.31998)
--(axis cs:26.92,1.31756)
--(axis cs:26.87,1.31435)
--(axis cs:26.82,1.31319)
--(axis cs:26.77,1.31100)
--(axis cs:26.72,1.30934)
--(axis cs:26.67,1.30747)
--(axis cs:26.62,1.30571)
--(axis cs:26.57,1.30323)
--(axis cs:26.52,1.30106)
--(axis cs:26.47,1.30108)
--(axis cs:26.42,1.29959)
--(axis cs:26.37,1.29762)
--(axis cs:26.32,1.29532)
--(axis cs:26.27,1.29254)
--(axis cs:26.22,1.29045)
--(axis cs:26.17,1.28867)
--(axis cs:26.12,1.28586)
--(axis cs:26.07,1.28321)
--(axis cs:26.02,1.28149)
--(axis cs:25.97,1.27928)
--(axis cs:25.92,1.27655)
--(axis cs:25.87,1.27477)
--(axis cs:25.82,1.27319)
--(axis cs:25.77,1.27173)
--(axis cs:25.72,1.27142)
--(axis cs:25.67,1.26854)
--(axis cs:25.62,1.26601)
--(axis cs:25.57,1.26475)
--(axis cs:25.52,1.26206)
--(axis cs:25.47,1.25896)
--(axis cs:25.42,1.25711)
--(axis cs:25.37,1.25523)
--(axis cs:25.32,1.25323)
--(axis cs:25.27,1.25064)
--(axis cs:25.22,1.24828)
--(axis cs:25.17,1.24695)
--(axis cs:25.12,1.24495)
--(axis cs:25.07,1.24384)
--(axis cs:25.02,1.24243)
--(axis cs:24.97,1.24107)
--(axis cs:24.92,1.23799)
--(axis cs:24.87,1.23606)
--(axis cs:24.82,1.23499)
--(axis cs:24.77,1.23401)
--(axis cs:24.72,1.23239)
--(axis cs:24.67,1.23069)
--(axis cs:24.62,1.22941)
--(axis cs:24.57,1.22671)
--(axis cs:24.52,1.22638)
--(axis cs:24.47,1.22579)
--(axis cs:24.42,1.22409)
--(axis cs:24.37,1.22218)
--(axis cs:24.32,1.22123)
--(axis cs:24.27,1.22029)
--(axis cs:24.22,1.22023)
--(axis cs:24.17,1.21902)
--(axis cs:24.12,1.21713)
--(axis cs:24.07,1.21673)
--(axis cs:24.02,1.21503)
--(axis cs:23.97,1.21499)
--(axis cs:23.92,1.21235)
--(axis cs:23.87,1.21137)
--(axis cs:23.82,1.20984)
--(axis cs:23.77,1.20809)
--(axis cs:23.72,1.20653)
--(axis cs:23.67,1.20524)
--(axis cs:23.62,1.20473)
--(axis cs:23.57,1.20366)
--(axis cs:23.52,1.20294)
--(axis cs:23.47,1.20209)
--(axis cs:23.42,1.20202)
--(axis cs:23.37,1.20075)
--(axis cs:23.32,1.19901)
--(axis cs:23.27,1.19803)
--(axis cs:23.22,1.19728)
--(axis cs:23.17,1.19624)
--(axis cs:23.12,1.19602)
--(axis cs:23.07,1.19469)
--(axis cs:23.02,1.19227)
--(axis cs:22.97,1.19120)
--(axis cs:22.92,1.19037)
--(axis cs:22.87,1.18993)
--(axis cs:22.82,1.18841)
--(axis cs:22.77,1.18753)
--(axis cs:22.72,1.18656)
--(axis cs:22.67,1.18524)
--(axis cs:22.62,1.18402)
--(axis cs:22.57,1.18322)
--(axis cs:22.52,1.18342)
--(axis cs:22.47,1.18322)
--(axis cs:22.42,1.18183)
--(axis cs:22.37,1.18151)
--(axis cs:22.32,1.18073)
--(axis cs:22.27,1.18004)
--(axis cs:22.22,1.17935)
--(axis cs:22.17,1.17910)
--(axis cs:22.12,1.17874)
--(axis cs:22.07,1.17934)
--(axis cs:22.02,1.17977)
--(axis cs:21.97,1.17983)
--(axis cs:21.92,1.18100)
--(axis cs:21.87,1.18073)
--(axis cs:21.82,1.18041)
--(axis cs:21.77,1.18147)
--(axis cs:21.72,1.18251)
--(axis cs:21.67,1.18207)
--(axis cs:21.62,1.18168)
--(axis cs:21.57,1.18169)
--(axis cs:21.52,1.18220)
--(axis cs:21.47,1.18356)
--(axis cs:21.42,1.18350)
--(axis cs:21.37,1.18472)
--(axis cs:21.32,1.18480)
--(axis cs:21.27,1.18569)
--(axis cs:21.22,1.18663)
--(axis cs:21.17,1.18776)
--(axis cs:21.12,1.18844)
--(axis cs:21.07,1.18998)
--(axis cs:21.02,1.19145)
--(axis cs:20.97,1.19205)
--(axis cs:20.92,1.19241)
--(axis cs:20.87,1.19343)
--(axis cs:20.82,1.19515)
--(axis cs:20.77,1.19570)
--(axis cs:20.72,1.19707)
--(axis cs:20.67,1.19882)
--(axis cs:20.62,1.19974)
--(axis cs:20.57,1.20033)
--(axis cs:20.52,1.20113)
--(axis cs:20.47,1.20337)
--(axis cs:20.42,1.20496)
--(axis cs:20.37,1.20714)
--(axis cs:20.32,1.20885)
--(axis cs:20.27,1.21003)
--(axis cs:20.22,1.21214)
--(axis cs:20.17,1.21474)
--(axis cs:20.12,1.21709)
--(axis cs:20.07,1.21811)
--(axis cs:20.02,1.22031)
--(axis cs:19.96,1.22319)
--(axis cs:19.91,1.22573)
--(axis cs:19.86,1.22837)
--(axis cs:19.81,1.23110)
--(axis cs:19.76,1.23381)
--(axis cs:19.71,1.23555)
--(axis cs:19.66,1.24014)
--(axis cs:19.61,1.24327)
--(axis cs:19.56,1.24678)
--(axis cs:19.51,1.24924)
--(axis cs:19.46,1.25230)
--(axis cs:19.41,1.25529)
--(axis cs:19.36,1.25714)
--(axis cs:19.31,1.25947)
--(axis cs:19.26,1.26279)
--(axis cs:19.21,1.26505)
--(axis cs:19.16,1.26720)
--(axis cs:19.11,1.26983)
--(axis cs:19.06,1.27235)
--(axis cs:19.01,1.27493)
--(axis cs:18.96,1.27829)
--(axis cs:18.91,1.28131)
--(axis cs:18.86,1.28394)
--(axis cs:18.81,1.28735)
--(axis cs:18.76,1.29000)
--(axis cs:18.71,1.29358)
--(axis cs:18.66,1.29703)
--(axis cs:18.61,1.30064)
--(axis cs:18.56,1.30555)
--(axis cs:18.51,1.30903)
--(axis cs:18.46,1.31232)
--(axis cs:18.41,1.31644)
--(axis cs:18.36,1.32054)
--(axis cs:18.31,1.32481)
--(axis cs:18.26,1.32810)
--(axis cs:18.21,1.33356)
--(axis cs:18.16,1.33563)
--(axis cs:18.11,1.33879)
--(axis cs:18.06,1.34142)
--(axis cs:18.01,1.34497)
--(axis cs:17.96,1.34715)
--(axis cs:17.91,1.35093)
--(axis cs:17.86,1.35499)
--(axis cs:17.81,1.35795)
--(axis cs:17.76,1.36044)
--(axis cs:17.71,1.36325)
--(axis cs:17.66,1.36666)
--(axis cs:17.61,1.36922)
--(axis cs:17.56,1.37171)
--(axis cs:17.51,1.37575)
--(axis cs:17.46,1.37914)
--(axis cs:17.41,1.38150)
--(axis cs:17.36,1.38358)
--(axis cs:17.31,1.38721)
--(axis cs:17.26,1.38949)
--(axis cs:17.21,1.39175)
--(axis cs:17.16,1.39479)
--(axis cs:17.11,1.39721)
--(axis cs:17.06,1.39947)
--(axis cs:17.01,1.40115)
--(axis cs:16.96,1.40254)
--(axis cs:16.91,1.40542)
--(axis cs:16.86,1.40730)
--(axis cs:16.81,1.40897)
--(axis cs:16.76,1.41140)
--(axis cs:16.71,1.41362)
--(axis cs:16.66,1.41379)
--(axis cs:16.61,1.41326)
--(axis cs:16.56,1.41415)
--(axis cs:16.51,1.41797)
--(axis cs:16.46,1.41921)
--(axis cs:16.41,1.41987)
--(axis cs:16.36,1.41999)
--(axis cs:16.31,1.42057)
--(axis cs:16.26,1.42274)
--(axis cs:16.21,1.42406)
--(axis cs:16.16,1.42555)
--(axis cs:16.11,1.42568)
--(axis cs:16.06,1.42689)
--(axis cs:16.01,1.42764)
--(axis cs:15.96,1.42874)
--(axis cs:15.91,1.42890)
--(axis cs:15.86,1.42884)
--(axis cs:15.81,1.42960)
--(axis cs:15.76,1.42908)
--(axis cs:15.71,1.42911)
--(axis cs:15.66,1.42814)
--(axis cs:15.61,1.42713)
--(axis cs:15.56,1.42734)
--(axis cs:15.51,1.42653)
--(axis cs:15.46,1.42497)
--(axis cs:15.41,1.42518)
--(axis cs:15.36,1.42549)
--(axis cs:15.31,1.42385)
--(axis cs:15.26,1.42287)
--(axis cs:15.21,1.42189)
--(axis cs:15.16,1.42051)
--(axis cs:15.11,1.41830)
--(axis cs:15.06,1.41822)
--(axis cs:15.01,1.41729)
--(axis cs:14.96,1.41593)
--(axis cs:14.91,1.41494)
--(axis cs:14.86,1.41358)
--(axis cs:14.81,1.41334)
--(axis cs:14.76,1.41084)
--(axis cs:14.71,1.40965)
--(axis cs:14.66,1.40764)
--(axis cs:14.61,1.40641)
--(axis cs:14.56,1.40550)
--(axis cs:14.51,1.40532)
--(axis cs:14.46,1.40350)
--(axis cs:14.41,1.40427)
--(axis cs:14.36,1.40362)
--(axis cs:14.31,1.40164)
--(axis cs:14.26,1.40111)
--(axis cs:14.21,1.39953)
--(axis cs:14.16,1.39884)
--(axis cs:14.11,1.39867)
--(axis cs:14.06,1.39884)
--(axis cs:14.01,1.39857)
--(axis cs:13.96,1.39870)
--(axis cs:13.91,1.39939)
--(axis cs:13.86,1.39929)
--(axis cs:13.81,1.39820)
--(axis cs:13.76,1.39710)
--(axis cs:13.71,1.39517)
--(axis cs:13.66,1.39413)
--(axis cs:13.61,1.39385)
--(axis cs:13.56,1.39197)
--(axis cs:13.51,1.39124)
--(axis cs:13.46,1.39107)
--(axis cs:13.41,1.39061)
--(axis cs:13.36,1.39073)
--(axis cs:13.31,1.39108)
--(axis cs:13.26,1.39089)
--(axis cs:13.21,1.39030)
--(axis cs:13.16,1.38893)
--(axis cs:13.11,1.38950)
--(axis cs:13.06,1.38911)
--(axis cs:13.01,1.38853)
--(axis cs:12.96,1.38899)
--(axis cs:12.91,1.38903)
--(axis cs:12.86,1.38776)
--(axis cs:12.81,1.38681)
--(axis cs:12.76,1.38812)
--(axis cs:12.71,1.38817)
--(axis cs:12.66,1.38856)
--(axis cs:12.61,1.38930)
--(axis cs:12.56,1.38973)
--(axis cs:12.51,1.38912)
--(axis cs:12.46,1.38877)
--(axis cs:12.41,1.38758)
--(axis cs:12.36,1.38745)
--(axis cs:12.31,1.38659)
--(axis cs:12.26,1.38629)
--(axis cs:12.21,1.38640)
--(axis cs:12.16,1.38528)
--(axis cs:12.11,1.38573)
--(axis cs:12.06,1.38565)
--(axis cs:12.01,1.38559)
--(axis cs:11.96,1.38529)
--(axis cs:11.91,1.38748)
--(axis cs:11.86,1.38819)
--(axis cs:11.81,1.38780)
--(axis cs:11.76,1.38729)
--(axis cs:11.71,1.38684)
--(axis cs:11.66,1.38680)
--(axis cs:11.61,1.38706)
--(axis cs:11.56,1.38645)
--(axis cs:11.51,1.38848)
--(axis cs:11.46,1.38833)
--(axis cs:11.41,1.38886)
--(axis cs:11.36,1.38928)
--(axis cs:11.31,1.39000)
--(axis cs:11.26,1.38963)
--(axis cs:11.21,1.38829)
--(axis cs:11.16,1.38759)
--(axis cs:11.11,1.38667)
--(axis cs:11.06,1.38682)
--(axis cs:11.01,1.38591)
--(axis cs:10.96,1.38555)
--(axis cs:10.91,1.38468)
--(axis cs:10.86,1.38545)
--(axis cs:10.81,1.38477)
--(axis cs:10.76,1.38527)
--(axis cs:10.71,1.38609)
--(axis cs:10.66,1.38546)
--(axis cs:10.61,1.38520)
--(axis cs:10.56,1.38591)
--(axis cs:10.51,1.38466)
--(axis cs:10.46,1.38385)
--(axis cs:10.41,1.38258)
--(axis cs:10.36,1.38158)
--(axis cs:10.31,1.38142)
--(axis cs:10.26,1.38112)
--(axis cs:10.21,1.38097)
--(axis cs:10.16,1.38037)
--(axis cs:10.11,1.38046)
--(axis cs:10.06,1.38123)
--(axis cs:10.01,1.38114)
--(axis cs:9.959,1.38152)
--(axis cs:9.909,1.38259)
--(axis cs:9.859,1.38308)
--(axis cs:9.809,1.38373)
--(axis cs:9.759,1.38322)
--(axis cs:9.709,1.38449)
--(axis cs:9.659,1.38462)
--(axis cs:9.609,1.38407)
--(axis cs:9.559,1.38420)
--(axis cs:9.509,1.38562)
--(axis cs:9.459,1.38582)
--(axis cs:9.409,1.38735)
--(axis cs:9.359,1.38812)
--(axis cs:9.309,1.38901)
--(axis cs:9.259,1.39039)
--(axis cs:9.209,1.39079)
--(axis cs:9.159,1.39086)
--(axis cs:9.109,1.39199)
--(axis cs:9.059,1.39286)
--(axis cs:9.009,1.39421)
--(axis cs:8.958,1.39353)
--(axis cs:8.908,1.39522)
--(axis cs:8.858,1.39633)
--(axis cs:8.808,1.39709)
--(axis cs:8.758,1.39886)
--(axis cs:8.708,1.40008)
--(axis cs:8.658,1.40207)
--(axis cs:8.608,1.40507)
--(axis cs:8.558,1.40646)
--(axis cs:8.508,1.40811)
--(axis cs:8.458,1.41042)
--(axis cs:8.408,1.41294)
--(axis cs:8.358,1.41457)
--(axis cs:8.308,1.41781)
--(axis cs:8.258,1.41974)
--(axis cs:8.208,1.42229)
--(axis cs:8.158,1.42394)
--(axis cs:8.108,1.42610)
--(axis cs:8.058,1.42961)
--(axis cs:8.008,1.43264)
--(axis cs:7.957,1.43543)
--(axis cs:7.907,1.43891)
--(axis cs:7.857,1.44143)
--(axis cs:7.807,1.44397)
--(axis cs:7.757,1.44684)
--(axis cs:7.707,1.45062)
--(axis cs:7.657,1.45367)
--(axis cs:7.607,1.45675)
--(axis cs:7.557,1.46059)
--(axis cs:7.507,1.46444)
--(axis cs:7.457,1.46808)
--(axis cs:7.407,1.47252)
--(axis cs:7.357,1.47835)
--(axis cs:7.307,1.48021)
--(axis cs:7.257,1.48401)
--(axis cs:7.207,1.48792)
--(axis cs:7.157,1.49194)
--(axis cs:7.107,1.49456)
--(axis cs:7.057,1.49879)
--(axis cs:7.007,1.50181)
--(axis cs:6.956,1.50632)
--(axis cs:6.906,1.51102)
--(axis cs:6.856,1.51629)
--(axis cs:6.806,1.52099)
--(axis cs:6.756,1.52489)
--(axis cs:6.706,1.52915)
--(axis cs:6.656,1.53314)
--(axis cs:6.606,1.53748)
--(axis cs:6.556,1.54043)
--(axis cs:6.506,1.54536)
--(axis cs:6.456,1.55060)
--(axis cs:6.406,1.55490)
--(axis cs:6.356,1.55916)
--(axis cs:6.306,1.56449)
--(axis cs:6.256,1.56926)
--(axis cs:6.206,1.57565)
--(axis cs:6.156,1.58103)
--(axis cs:6.106,1.58565)
--(axis cs:6.056,1.59017)
--(axis cs:6.006,1.59578)
--(axis cs:5.955,1.60199)
--(axis cs:5.905,1.60894)
--(axis cs:5.855,1.61415)
--(axis cs:5.805,1.62057)
--(axis cs:5.755,1.62641)
--(axis cs:5.705,1.63197)
--(axis cs:5.655,1.63692)
--(axis cs:5.605,1.64271)
--(axis cs:5.555,1.64899)
--(axis cs:5.505,1.65479)
--(axis cs:5.455,1.66106)
--(axis cs:5.405,1.66865)
--(axis cs:5.355,1.67445)
--(axis cs:5.305,1.68179)
--(axis cs:5.255,1.68838)
--(axis cs:5.205,1.69463)
--(axis cs:5.155,1.69932)
--(axis cs:5.105,1.70596)
--(axis cs:5.055,1.71278)
--(axis cs:5.005,1.71990)
--(axis cs:4.954,1.72629)
--(axis cs:4.904,1.73322)
--(axis cs:4.854,1.73920)
--(axis cs:4.804,1.74535)
--(axis cs:4.754,1.75194)
--(axis cs:4.704,1.75792)
--(axis cs:4.654,1.76493)
--(axis cs:4.604,1.77098)
--(axis cs:4.554,1.77794)
--(axis cs:4.504,1.78475)
--(axis cs:4.454,1.79147)
--(axis cs:4.404,1.79649)
--(axis cs:4.354,1.80376)
--(axis cs:4.304,1.80915)
--(axis cs:4.254,1.81333)
--(axis cs:4.204,1.81966)
--(axis cs:4.154,1.82772)
--(axis cs:4.104,1.83329)
--(axis cs:4.054,1.83927)
--(axis cs:4.004,1.84449)
--(axis cs:3.953,1.85146)
--(axis cs:3.903,1.85638)
--(axis cs:3.853,1.86145)
--(axis cs:3.803,1.86688)
--(axis cs:3.753,1.87163)
--(axis cs:3.703,1.87769)
--(axis cs:3.653,1.88408)
--(axis cs:3.603,1.88934)
--(axis cs:3.553,1.89438)
--(axis cs:3.503,1.89972)
--(axis cs:3.453,1.90368)
--(axis cs:3.403,1.90843)
--(axis cs:3.353,1.91389)
--(axis cs:3.303,1.91870)
--(axis cs:3.253,1.92423)
--(axis cs:3.203,1.92944)
--(axis cs:3.153,1.93549)
--(axis cs:3.103,1.93839)
--(axis cs:3.053,1.94338)
--(axis cs:3.003,1.94866)
--(axis cs:2.952,1.95190)
--(axis cs:2.902,1.95568)
--(axis cs:2.852,1.95928)
--(axis cs:2.802,1.96373)
--(axis cs:2.752,1.96724)
--(axis cs:2.702,1.97187)
--(axis cs:2.652,1.97339)
--(axis cs:2.602,1.97700)
--(axis cs:2.552,1.97934)
--(axis cs:2.502,1.98333)
--(axis cs:2.452,1.98673)
--(axis cs:2.402,1.99084)
--(axis cs:2.352,1.99388)
--(axis cs:2.302,1.99800)
--(axis cs:2.252,2.00013)
--(axis cs:2.202,2.00535)
--(axis cs:2.152,2.00955)
--(axis cs:2.102,2.01207)
--(axis cs:2.052,2.01489)
--(axis cs:2.002,2.01740)
--(axis cs:1.951,2.02021)
--(axis cs:1.901,2.02415)
--(axis cs:1.851,2.02666)
--(axis cs:1.801,2.02794)
--(axis cs:1.751,2.03056)
--(axis cs:1.701,2.03304)
--(axis cs:1.651,2.03480)
--(axis cs:1.601,2.03695)
--(axis cs:1.551,2.03850)
--(axis cs:1.501,2.04196)
--(axis cs:1.451,2.04527)
--(axis cs:1.401,2.04688)
--(axis cs:1.351,2.04935)
--(axis cs:1.301,2.05188)
--(axis cs:1.251,2.05504)
--(axis cs:1.201,2.05827)
--(axis cs:1.151,2.06081)
--(axis cs:1.101,2.06371)
--(axis cs:1.051,2.06535)
--(axis cs:1.001,2.06826)
--(axis cs:0.950,2.06897)
--(axis cs:0.900,2.07234)
--(axis cs:0.850,2.07350)
--(axis cs:0.800,2.07726)
--(axis cs:0.750,2.08205)
--(axis cs:0.700,2.08362)
--(axis cs:0.650,2.08525)
--(axis cs:0.600,2.08653)
--(axis cs:0.550,2.09137)
--(axis cs:0.500,2.09294)
--(axis cs:0.450,2.09702)
--(axis cs:0.400,2.10077)
--(axis cs:0.350,2.10226)
--(axis cs:0.300,2.10406)
--(axis cs:0.250,2.10568)
--(axis cs:0.200,2.10758)
--(axis cs:0.150,2.10898)
--(axis cs:0.100,2.11139)
--(axis cs:0.050,2.11300)
--(axis cs:0,2.11657001534816)
--cycle;

\addplot [semithick, black, opacity=0.1, mark=|, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.745074507450745 0
2.25022502250225 0
2.38023802380238 0
2.96029602960296 0
3.07530753075308 0
4.84548454845485 0
5.11051105110511 0
5.59055905590559 0
6.45064506450645 0
6.55065506550655 0
7.08570857085709 0
7.7007700770077 0
7.88078807880788 0
9.72097209720972 0
11.1811181118112 0
11.7561756175618 0
13.031303130313 0
13.1863186318632 0
13.6563656365637 0
14.0864086408641 0
15.4165416541654 0
16.7116711671167 0
18.3568356835684 0
18.6768676867687 0
18.8868886888689 0
18.9218921892189 0
21.4371437143714 0
24.2724272427243 0
24.2924292429243 0
24.3474347434743 0
25.2575257525753 0
25.2725272527253 0
25.2975297529753 0
29.2229222922292 0
30.1630163016302 0
31.9431943194319 0
33.1583158315832 0
34.018401840184 0
34.7334733473347 0
35.5785578557856 0
37.3687368736874 0
38.8738873887389 0
40.6090609060906 0
0.13001300130013 0
1.000100010001 0
1.24012401240124 0
1.76517651765177 0
2.07520752075208 0
2.2002200220022 0
3.23032303230323 0
3.6003600360036 0
4.31043104310431 0
4.97049704970497 0
5.35053505350535 0
5.45554555455546 0
5.65556555655566 0
6.03560356035604 0
8.14581458145815 0
8.8958895889589 0
10.6510651065107 0
13.6463646364636 0
14.046404640464 0
14.2264226422642 0
16.7066706670667 0
17.8217821782178 0
21.8071807180718 0
23.8823882388239 0
24.6074607460746 0
25.3425342534253 0
25.4075407540754 0
26.4226422642264 0
26.9426942694269 0
27.992799279928 0
28.0928092809281 0
28.1628162816282 0
29.5979597959796 0
29.7429742974297 0
30.7330733073307 0
31.0931093109311 0
32.3482348234824 0
38.1888188818882 0
47.4097409740974 0
0.7000700070007 0
1.0951095109511 0
1.7001700170017 0
2.62026202620262 0
3.54035403540354 0
3.7003700370037 0
4.20542054205421 0
5.37053705370537 0
5.55555555555556 0
5.68056805680568 0
5.91559155915592 0
6.22562256225623 0
7.6007600760076 0
9.02590259025903 0
10.9260926092609 0
12.016201620162 0
14.1664166416642 0
14.7414741474147 0
16.3166316631663 0
16.4266426642664 0
16.961696169617 0
18.8718871887189 0
19.7169716971697 0
22.5022502250225 0
23.0673067306731 0
23.2823282328233 0
23.5973597359736 0
24.2174217421742 0
26.3426342634263 0
26.972697269727 0
29.8929892989299 0
30.3430343034303 0
33.1333133313331 0
34.1634163416342 0
34.8184818481848 0
37.003700370037 0
40.2590259025903 0
47.2597259725973 0
47.969796979698 0
0.19001900190019 0
1.03010301030103 0
2.72027202720272 0
2.92029202920292 0
3.14031403140314 0
3.16031603160316 0
3.5003500350035 0
4.74047404740474 0
5.71057105710571 0
6.70567056705671 0
7.24072407240724 0
8.11081108110811 0
8.42584258425843 0
8.97589758975898 0
9.44594459445945 0
10.4310431043104 0
10.9410941094109 0
11.2661266126613 0
13.6763676367637 0
14.7014701470147 0
16.5666566656666 0
16.7466746674667 0
17.971797179718 0
18.1718171817182 0
20.3270327032703 0
21.0771077107711 0
21.2721272127213 0
22.6172617261726 0
22.997299729973 0
25.6125612561256 0
26.3976397639764 0
26.8326832683268 0
28.4228422842284 0
29.5079507950795 0
29.6829682968297 0
30.00300030003 0
31.3831383138314 0
31.6381638163816 0
32.7382738273827 0
34.7084708470847 0
39.7989798979898 0
0.3000300030003 0
0.34003400340034 0
1.57015701570157 0
2.24522452245225 0
2.27022702270227 0
3.66036603660366 0
3.85538553855386 0
4.91549154915492 0
6.09060906090609 0
6.74567456745675 0
6.79067906790679 0
7.62576257625763 0
10.2660266026603 0
12.9062906290629 0
12.9212921292129 0
14.4964496449645 0
15.0815081508151 0
15.1015101510151 0
16.7766776677668 0
17.2217221722172 0
18.986898689869 0
19.8719871987199 0
20.6570657065707 0
21.4571457145715 0
23.4373437343734 0
26.8226822682268 0
27.3377337733773 0
27.6027602760276 0
28.1128112811281 0
29.2779277927793 0
30.1230123012301 0
30.7380738073807 0
32.6232623262326 0
33.1433143314331 0
36.1586158615862 0
36.4686468646865 0
37.3937393739374 0
0.69006900690069 0
1.12511251125113 0
1.1951195119512 0
1.25012501250125 0
1.63516351635164 0
1.89018901890189 0
2.21022102210221 0
3.25032503250325 0
3.94039403940394 0
4.04040404040404 0
4.15041504150415 0
4.63046304630463 0
4.80548054805481 0
5.48054805480548 0
5.62056205620562 0
8.16081608160816 0
8.62086208620862 0
9.94599459945995 0
9.98099809980998 0
11.4561456145615 0
12.1062106210621 0
12.6012601260126 0
12.7362736273627 0
14.1764176417642 0
14.3664366436644 0
14.4864486448645 0
15.5065506550655 0
15.8565856585659 0
16.4116411641164 0
18.1268126812681 0
19.7819781978198 0
20.1320132013201 0
20.967096709671 0
21.7171717171717 0
22.997299729973 0
25.3325332533253 0
28.2278227822782 0
28.8428842884288 0
29.3179317931793 0
29.4129412941294 0
29.6729672967297 0
29.6979697969797 0
31.978197819782 0
33.8733873387339 0
35.8885888588859 0
46.7096709670967 0
0.195019501950195 0
0.265026502650265 0
0.96009600960096 0
1.77017701770177 0
2.3002300230023 0
3.17531753175318 0
3.24032403240324 0
3.43034303430343 0
4.2004200420042 0
4.73547354735474 0
8.17581758175818 0
8.57085708570857 0
9.16591659165917 0
10.1710171017102 0
10.7510751075108 0
11.6261626162616 0
11.7111711171117 0
11.7611761176118 0
11.8311831183118 0
12.4512451245125 0
13.1963196319632 0
15.3365336533653 0
15.5165516551655 0
17.0617061706171 0
17.1667166716672 0
18.7568756875688 0
19.7419741974197 0
20.5120512051205 0
22.032203220322 0
22.6172617261726 0
26.7476747674767 0
28.6228622862286 0
28.8328832883288 0
29.1329132913291 0
29.3579357935794 0
29.7179717971797 0
30.1530153015302 0
30.7380738073807 0
31.5031503150315 0
32.2482248224822 0
33.1383138313831 0
35.3285328532853 0
40.02900290029 0
41.1391139113911 0
46.2046204620462 0
46.2696269626963 0
0.135013501350135 0
0.15001500150015 0
0.96009600960096 0
1.3951395139514 0
1.90519051905191 0
3.65036503650365 0
4.73547354735474 0
5.59055905590559 0
6.65566556655666 0
7.4957495749575 0
7.58575857585759 0
7.88078807880788 0
9.0959095909591 0
9.26592659265927 0
10.03100310031 0
10.7760776077608 0
10.8510851085109 0
11.7061706170617 0
12.2612261226123 0
12.7812781278128 0
14.5264526452645 0
16.1566156615662 0
16.7016701670167 0
16.8766876687669 0
16.8966896689669 0
17.4517451745175 0
17.7317731773177 0
19.0969096909691 0
19.5619561956196 0
20.7020702070207 0
21.6271627162716 0
21.962196219622 0
22.017201720172 0
23.3623362336234 0
23.5073507350735 0
23.5373537353735 0
23.7123712371237 0
24.4874487448745 0
24.5424542454245 0
24.7074707470747 0
24.7374737473747 0
26.3276327632763 0
26.3776377637764 0
26.6876687668767 0
27.4627462746275 0
29.3879387938794 0
31.1681168116812 0
32.2782278227823 0
33.1583158315832 0
33.9033903390339 0
33.948394839484 0
34.8634863486349 0
36.4486448644865 0
37.4937493749375 0
40.5340534053405 0
42.8042804280428 0
42.8592859285929 0
47.1097109710971 0
0.955095509550955 0
1.45514551455146 0
1.78517851785179 0
1.97519751975198 0
2.1002100210021 0
2.73527352735274 0
3.30533053305331 0
3.4003400340034 0
3.93539353935394 0
7.01070107010701 0
8.25582558255826 0
8.58085808580858 0
9.23092309230923 0
9.46594659465947 0
9.53095309530953 0
10.3560356035604 0
10.6060606060606 0
11.016101610161 0
11.4411441144114 0
11.7011701170117 0
14.2714271427143 0
14.7114711471147 0
15.2115211521152 0
15.5215521552155 0
15.7715771577158 0
16.006600660066 0
16.6366636663666 0
16.9266926692669 0
17.5267526752675 0
17.951795179518 0
18.5418541854185 0
18.8118811881188 0
19.2169216921692 0
22.7222722272227 0
22.9272927292729 0
23.8223822382238 0
26.042604260426 0
26.0826082608261 0
26.2576257625763 0
26.3776377637764 0
27.7627762776278 0
28.4778477847785 0
28.6528652865287 0
28.6928692869287 0
31.5031503150315 0
31.7081708170817 0
31.7331733173317 0
31.998199819982 0
32.043204320432 0
34.5384538453845 0
35.018501850185 0
35.3835383538354 0
35.4635463546355 0
40.2190219021902 0
45.3295329532953 0
0.105010501050105 0
1.05010501050105 0
2.14021402140214 0
2.19021902190219 0
2.32523252325233 0
3.23532353235324 0
3.25032503250325 0
4.29042904290429 0
4.38043804380438 0
5.20552055205521 0
6.5006500650065 0
7.88078807880788 0
10.6660666066607 0
10.9410941094109 0
11.4911491149115 0
11.5061506150615 0
13.7263726372637 0
15.5615561556156 0
15.8065806580658 0
16.1066106610661 0
16.9166916691669 0
16.951695169517 0
18.7268726872687 0
19.2419241924192 0
19.3769376937694 0
20.1270127012701 0
21.8871887188719 0
23.007300730073 0
23.2173217321732 0
25.9325932593259 0
27.957795779578 0
29.4829482948295 0
29.8229822982298 0
30.3030303030303 0
31.7431743174317 0
32.3482348234824 0
33.2333233323332 0
33.9433943394339 0
34.3784378437844 0
34.6034603460346 0
34.6584658465847 0
37.033703370337 0
37.1787178717872 0
38.7838783878388 0
41.9291929192919 0
42.5392539253925 0
42.6492649264926 0
47.3197319731973 0
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 1.20081015536985
0.050 1.21912
0.100 1.23729
0.150 1.25530
0.200 1.27316
0.250 1.29083
0.300 1.30832
0.350 1.32561
0.400 1.34269
0.450 1.35955
0.500 1.37617
0.550 1.39255
0.600 1.40868
0.650 1.42454
0.700 1.44013
0.750 1.45544
0.800 1.47045
0.850 1.48517
0.900 1.49957
0.950 1.51365
1.001 1.52741
1.051 1.54083
1.101 1.55391
1.151 1.56665
1.201 1.57903
1.251 1.59104
1.301 1.60270
1.351 1.61398
1.401 1.62488
1.451 1.63541
1.501 1.64555
1.551 1.65530
1.601 1.66466
1.651 1.67363
1.701 1.68220
1.751 1.69037
1.801 1.69814
1.851 1.70552
1.901 1.71249
1.951 1.71906
2.002 1.72523
2.052 1.73100
2.102 1.73637
2.152 1.74134
2.202 1.74591
2.252 1.75010
2.302 1.75389
2.352 1.75729
2.402 1.76031
2.452 1.76294
2.502 1.76520
2.552 1.76708
2.602 1.76860
2.652 1.76975
2.702 1.77054
2.752 1.77098
2.802 1.77107
2.852 1.77082
2.902 1.77023
2.952 1.76931
3.003 1.76807
3.053 1.76652
3.103 1.76466
3.153 1.76249
3.203 1.76003
3.253 1.75728
3.303 1.75426
3.353 1.75096
3.403 1.74740
3.453 1.74358
3.503 1.73952
3.553 1.73522
3.603 1.73068
3.653 1.72592
3.703 1.72095
3.753 1.71578
3.803 1.71040
3.853 1.70484
3.903 1.69909
3.953 1.69317
4.004 1.68709
4.054 1.68086
4.104 1.67447
4.154 1.66795
4.204 1.66129
4.254 1.65452
4.304 1.64762
4.354 1.64063
4.404 1.63353
4.454 1.62634
4.504 1.61907
4.554 1.61172
4.604 1.60431
4.654 1.59683
4.704 1.58931
4.754 1.58173
4.804 1.57412
4.854 1.56647
4.904 1.55880
4.954 1.55111
5.005 1.54341
5.055 1.53571
5.105 1.52800
5.155 1.52030
5.205 1.51261
5.255 1.50494
5.305 1.49730
5.355 1.48968
5.405 1.48210
5.455 1.47455
5.505 1.46706
5.555 1.45961
5.605 1.45221
5.655 1.44487
5.705 1.43760
5.755 1.43039
5.805 1.42325
5.855 1.41618
5.905 1.40920
5.955 1.40229
6.006 1.39547
6.056 1.38874
6.106 1.38209
6.156 1.37554
6.206 1.36909
6.256 1.36273
6.306 1.35648
6.356 1.35033
6.406 1.34428
6.456 1.33834
6.506 1.33251
6.556 1.32678
6.606 1.32117
6.656 1.31567
6.706 1.31029
6.756 1.30502
6.806 1.29986
6.856 1.29482
6.906 1.28990
6.956 1.28510
7.007 1.28041
7.057 1.27584
7.107 1.27139
7.157 1.26705
7.207 1.26283
7.257 1.25873
7.307 1.25475
7.357 1.25088
7.407 1.24712
7.457 1.24348
7.507 1.23996
7.557 1.23654
7.607 1.23324
7.657 1.23005
7.707 1.22697
7.757 1.22399
7.807 1.22112
7.857 1.21836
7.907 1.21570
7.957 1.21314
8.008 1.21067
8.058 1.20831
8.108 1.20604
8.158 1.20387
8.208 1.20178
8.258 1.19979
8.308 1.19788
8.358 1.19606
8.408 1.19432
8.458 1.19267
8.508 1.19109
8.558 1.18958
8.608 1.18815
8.658 1.18679
8.708 1.18550
8.758 1.18427
8.808 1.18311
8.858 1.18201
8.908 1.18096
8.958 1.17997
9.009 1.17904
9.059 1.17816
9.109 1.17732
9.159 1.17653
9.209 1.17578
9.259 1.17508
9.309 1.17441
9.359 1.17378
9.409 1.17318
9.459 1.17261
9.509 1.17208
9.559 1.17157
9.609 1.17108
9.659 1.17061
9.709 1.17017
9.759 1.16974
9.809 1.16933
9.859 1.16894
9.909 1.16855
9.959 1.16818
10.01 1.16782
10.06 1.16746
10.11 1.16711
10.16 1.16676
10.21 1.16642
10.26 1.16607
10.31 1.16573
10.36 1.16539
10.41 1.16504
10.46 1.16470
10.51 1.16435
10.56 1.16399
10.61 1.16363
10.66 1.16327
10.71 1.16289
10.76 1.16252
10.81 1.16213
10.86 1.16174
10.91 1.16134
10.96 1.16094
11.01 1.16053
11.06 1.16011
11.11 1.15969
11.16 1.15926
11.21 1.15882
11.26 1.15838
11.31 1.15794
11.36 1.15749
11.41 1.15704
11.46 1.15659
11.51 1.15614
11.56 1.15568
11.61 1.15523
11.66 1.15478
11.71 1.15433
11.76 1.15389
11.81 1.15345
11.86 1.15302
11.91 1.15260
11.96 1.15219
12.01 1.15178
12.06 1.15139
12.11 1.15102
12.16 1.15065
12.21 1.15031
12.26 1.14998
12.31 1.14967
12.36 1.14937
12.41 1.14910
12.46 1.14886
12.51 1.14863
12.56 1.14843
12.61 1.14826
12.66 1.14811
12.71 1.14799
12.76 1.14790
12.81 1.14784
12.86 1.14781
12.91 1.14782
12.96 1.14785
13.01 1.14792
13.06 1.14802
13.11 1.14815
13.16 1.14832
13.21 1.14852
13.26 1.14876
13.31 1.14903
13.36 1.14934
13.41 1.14968
13.46 1.15005
13.51 1.15046
13.56 1.15090
13.61 1.15138
13.66 1.15188
13.71 1.15242
13.76 1.15299
13.81 1.15359
13.86 1.15422
13.91 1.15487
13.96 1.15555
14.01 1.15626
14.06 1.15699
14.11 1.15774
14.16 1.15851
14.21 1.15930
14.26 1.16010
14.31 1.16092
14.36 1.16175
14.41 1.16260
14.46 1.16345
14.51 1.16431
14.56 1.16517
14.61 1.16603
14.66 1.16689
14.71 1.16775
14.76 1.16861
14.81 1.16945
14.86 1.17029
14.91 1.17111
14.96 1.17191
15.01 1.17270
15.06 1.17347
15.11 1.17421
15.16 1.17493
15.21 1.17562
15.26 1.17627
15.31 1.17690
15.36 1.17748
15.41 1.17803
15.46 1.17854
15.51 1.17900
15.56 1.17941
15.61 1.17978
15.66 1.18010
15.71 1.18036
15.76 1.18057
15.81 1.18072
15.86 1.18081
15.91 1.18084
15.96 1.18081
16.01 1.18071
16.06 1.18055
16.11 1.18032
16.16 1.18002
16.21 1.17964
16.26 1.17920
16.31 1.17868
16.36 1.17809
16.41 1.17742
16.46 1.17668
16.51 1.17586
16.56 1.17496
16.61 1.17399
16.66 1.17294
16.71 1.17181
16.76 1.17060
16.81 1.16931
16.86 1.16794
16.91 1.16650
16.96 1.16498
17.01 1.16338
17.06 1.16171
17.11 1.15996
17.16 1.15814
17.21 1.15624
17.26 1.15427
17.31 1.15223
17.36 1.15012
17.41 1.14794
17.46 1.14570
17.51 1.14339
17.56 1.14101
17.61 1.13858
17.66 1.13608
17.71 1.13353
17.76 1.13092
17.81 1.12826
17.86 1.12555
17.91 1.12279
17.96 1.11998
18.01 1.11713
18.06 1.11424
18.11 1.11131
18.16 1.10834
18.21 1.10535
18.26 1.10232
18.31 1.09926
18.36 1.09618
18.41 1.09308
18.46 1.08996
18.51 1.08682
18.56 1.08367
18.61 1.08051
18.66 1.07735
18.71 1.07418
18.76 1.07101
18.81 1.06784
18.86 1.06467
18.91 1.06152
18.96 1.05838
19.01 1.05524
19.06 1.05213
19.11 1.04904
19.16 1.04596
19.21 1.04292
19.26 1.03990
19.31 1.03691
19.36 1.03395
19.41 1.03103
19.46 1.02815
19.51 1.02531
19.56 1.02251
19.61 1.01976
19.66 1.01705
19.71 1.01440
19.76 1.01179
19.81 1.00924
19.86 1.00675
19.91 1.00431
19.96 1.00193
20.02 0.99961
20.07 0.99735
20.12 0.99515
20.17 0.99302
20.22 0.99096
20.27 0.98896
20.32 0.98703
20.37 0.98517
20.42 0.98338
20.47 0.98166
20.52 0.98000
20.57 0.97842
20.62 0.97692
20.67 0.97548
20.72 0.97411
20.77 0.97282
20.82 0.97160
20.87 0.97045
20.92 0.96937
20.97 0.96837
21.02 0.96743
21.07 0.96656
21.12 0.96577
21.17 0.96504
21.22 0.96438
21.27 0.96379
21.32 0.96326
21.37 0.96280
21.42 0.96241
21.47 0.96207
21.52 0.96180
21.57 0.96159
21.62 0.96143
21.67 0.96134
21.72 0.96130
21.77 0.96131
21.82 0.96138
21.87 0.96150
21.92 0.96167
21.97 0.96189
22.02 0.96215
22.07 0.96246
22.12 0.96281
22.17 0.96321
22.22 0.96364
22.27 0.96411
22.32 0.96461
22.37 0.96515
22.42 0.96573
22.47 0.96633
22.52 0.96696
22.57 0.96762
22.62 0.96831
22.67 0.96902
22.72 0.96975
22.77 0.97050
22.82 0.97128
22.87 0.97207
22.92 0.97287
22.97 0.97370
23.02 0.97453
23.07 0.97538
23.12 0.97624
23.17 0.97711
23.22 0.97799
23.27 0.97887
23.32 0.97976
23.37 0.98066
23.42 0.98157
23.47 0.98247
23.52 0.98339
23.57 0.98430
23.62 0.98522
23.67 0.98613
23.72 0.98705
23.77 0.98797
23.82 0.98889
23.87 0.98981
23.92 0.99073
23.97 0.99165
24.02 0.99257
24.07 0.99349
24.12 0.99441
24.17 0.99533
24.22 0.99625
24.27 0.99717
24.32 0.99809
24.37 0.99901
24.42 0.99993
24.47 1.00085
24.52 1.00178
24.57 1.00271
24.62 1.00364
24.67 1.00457
24.72 1.00551
24.77 1.00645
24.82 1.00740
24.87 1.00836
24.92 1.00932
24.97 1.01029
25.02 1.01126
25.07 1.01225
25.12 1.01325
25.17 1.01425
25.22 1.01527
25.27 1.01629
25.32 1.01733
25.37 1.01839
25.42 1.01945
25.47 1.02053
25.52 1.02163
25.57 1.02274
25.62 1.02386
25.67 1.02500
25.72 1.02616
25.77 1.02733
25.82 1.02852
25.87 1.02973
25.92 1.03096
25.97 1.03220
26.02 1.03347
26.07 1.03475
26.12 1.03604
26.17 1.03736
26.22 1.03869
26.27 1.04004
26.32 1.04141
26.37 1.04280
26.42 1.04420
26.47 1.04561
26.52 1.04705
26.57 1.04849
26.62 1.04996
26.67 1.05143
26.72 1.05292
26.77 1.05442
26.82 1.05593
26.87 1.05744
26.92 1.05897
26.97 1.06050
27.02 1.06204
27.07 1.06359
27.12 1.06513
27.17 1.06668
27.22 1.06823
27.27 1.06978
27.32 1.07132
27.37 1.07286
27.42 1.07439
27.47 1.07591
27.52 1.07742
27.57 1.07892
27.62 1.08041
27.67 1.08188
27.72 1.08333
27.77 1.08476
27.82 1.08617
27.87 1.08755
27.92 1.08891
27.97 1.09024
28.02 1.09153
28.07 1.09280
28.12 1.09403
28.17 1.09522
28.22 1.09638
28.27 1.09749
28.32 1.09856
28.37 1.09958
28.42 1.10056
28.47 1.10148
28.52 1.10236
28.57 1.10318
28.62 1.10395
28.67 1.10466
28.72 1.10531
28.77 1.10590
28.82 1.10643
28.87 1.10690
28.92 1.10730
28.97 1.10764
29.02 1.10790
29.07 1.10810
29.12 1.10823
29.17 1.10828
29.22 1.10826
29.27 1.10817
29.32 1.10800
29.37 1.10776
29.42 1.10744
29.47 1.10705
29.52 1.10657
29.57 1.10602
29.62 1.10539
29.67 1.10468
29.72 1.10389
29.77 1.10302
29.82 1.10208
29.87 1.10105
29.92 1.09994
29.97 1.09875
30.03 1.09749
30.08 1.09614
30.13 1.09472
30.18 1.09322
30.23 1.09164
30.28 1.08999
30.33 1.08825
30.38 1.08645
30.43 1.08456
30.48 1.08261
30.53 1.08058
30.58 1.07848
30.63 1.07631
30.68 1.07406
30.73 1.07175
30.78 1.06937
30.83 1.06692
30.88 1.06441
30.93 1.06184
30.98 1.05920
31.03 1.05649
31.08 1.05373
31.13 1.05091
31.18 1.04803
31.23 1.04509
31.28 1.04209
31.33 1.03904
31.38 1.03594
31.43 1.03279
31.48 1.02958
31.53 1.02632
31.58 1.02302
31.63 1.01967
31.68 1.01627
31.73 1.01283
31.78 1.00934
31.83 1.00581
31.88 1.00224
31.93 0.99863
31.98 0.99497
32.03 0.99128
32.08 0.98755
32.13 0.98378
32.18 0.97998
32.23 0.97614
32.28 0.97226
32.33 0.96835
32.38 0.96441
32.43 0.96043
32.48 0.95642
32.53 0.95238
32.58 0.94831
32.63 0.94421
32.68 0.94007
32.73 0.93591
32.78 0.93172
32.83 0.92749
32.88 0.92324
32.93 0.91896
32.98 0.91465
33.03 0.91031
33.08 0.90595
33.13 0.90155
33.18 0.89713
33.23 0.89268
33.28 0.88820
33.33 0.88370
33.38 0.87917
33.43 0.87461
33.48 0.87002
33.53 0.86541
33.58 0.86077
33.63 0.85610
33.68 0.85140
33.73 0.84668
33.78 0.84194
33.83 0.83716
33.88 0.83236
33.93 0.82754
33.98 0.82268
34.03 0.81781
34.08 0.81290
34.13 0.80797
34.18 0.80302
34.23 0.79804
34.28 0.79304
34.33 0.78801
34.38 0.78296
34.43 0.77789
34.48 0.77279
34.53 0.76767
34.58 0.76253
34.63 0.75737
34.68 0.75219
34.73 0.74699
34.78 0.74177
34.83 0.73653
34.88 0.73128
34.93 0.72600
34.98 0.72072
35.03 0.71541
35.08 0.71010
35.13 0.70476
35.18 0.69942
35.23 0.69407
35.28 0.68871
35.33 0.68334
35.38 0.67796
35.43 0.67257
35.48 0.66718
35.53 0.66179
35.58 0.65639
35.63 0.65100
35.68 0.64560
35.73 0.64020
35.78 0.63481
35.83 0.62942
35.88 0.62404
35.93 0.61867
35.98 0.61330
36.03 0.60795
36.08 0.60261
36.13 0.59728
36.18 0.59196
36.23 0.58667
36.28 0.58139
36.33 0.57613
36.38 0.57089
36.43 0.56567
36.48 0.56048
36.53 0.55531
36.58 0.55018
36.63 0.54507
36.68 0.53998
36.73 0.53494
36.78 0.52992
36.83 0.52494
36.88 0.51999
36.93 0.51508
36.98 0.51021
37.03 0.50537
37.08 0.50058
37.13 0.49583
37.18 0.49112
37.23 0.48646
37.28 0.48184
37.33 0.47727
37.38 0.47274
37.43 0.46826
37.48 0.46383
37.53 0.45945
37.58 0.45512
37.63 0.45084
37.68 0.44661
37.73 0.44243
37.78 0.43830
37.83 0.43423
37.88 0.43021
37.93 0.42625
37.98 0.42233
38.03 0.41847
38.08 0.41467
38.13 0.41092
38.18 0.40722
38.23 0.40358
38.28 0.39999
38.33 0.39646
38.38 0.39298
38.43 0.38955
38.48 0.38617
38.53 0.38285
38.58 0.37958
38.63 0.37636
38.68 0.37320
38.73 0.37008
38.78 0.36702
38.83 0.36400
38.88 0.36103
38.93 0.35811
38.98 0.35524
39.03 0.35241
39.08 0.34963
39.13 0.34690
39.18 0.34420
39.23 0.34155
39.28 0.33895
39.33 0.33638
39.38 0.33385
39.43 0.33136
39.48 0.32891
39.53 0.32650
39.58 0.32412
39.63 0.32177
39.68 0.31946
39.73 0.31718
39.78 0.31493
39.83 0.31271
39.88 0.31052
39.93 0.30836
39.98 0.30623
40.04 0.30412
40.09 0.30203
40.14 0.29997
40.19 0.29793
40.24 0.29592
40.29 0.29392
40.34 0.29195
40.39 0.28999
40.44 0.28805
40.49 0.28613
40.54 0.28422
40.59 0.28234
40.64 0.28046
40.69 0.27860
40.74 0.27676
40.79 0.27492
40.84 0.27310
40.89 0.27130
40.94 0.26950
40.99 0.26771
41.04 0.26594
41.09 0.26418
41.14 0.26242
41.19 0.26068
41.24 0.25895
41.29 0.25723
41.34 0.25551
41.39 0.25381
41.44 0.25212
41.49 0.25043
41.54 0.24876
41.59 0.24710
41.64 0.24545
41.69 0.24381
41.74 0.24218
41.79 0.24056
41.84 0.23896
41.89 0.23737
41.94 0.23579
41.99 0.23422
42.04 0.23267
42.09 0.23113
42.14 0.22961
42.19 0.22811
42.24 0.22662
42.29 0.22515
42.34 0.22370
42.39 0.22227
42.44 0.22086
42.49 0.21947
42.54 0.21810
42.59 0.21675
42.64 0.21543
42.69 0.21413
42.74 0.21285
42.79 0.21160
42.84 0.21038
42.89 0.20918
42.94 0.20801
42.99 0.20687
43.04 0.20576
43.09 0.20468
43.14 0.20364
43.19 0.20262
43.24 0.20163
43.29 0.20068
43.34 0.19976
43.39 0.19887
43.44 0.19802
43.49 0.19720
43.54 0.19642
43.59 0.19567
43.64 0.19495
43.69 0.19427
43.74 0.19363
43.79 0.19302
43.84 0.19245
43.89 0.19191
43.94 0.19141
43.99 0.19094
44.04 0.19051
44.09 0.19011
44.14 0.18974
44.19 0.18941
44.24 0.18911
44.29 0.18884
44.34 0.18860
44.39 0.18839
44.44 0.18821
44.49 0.18806
44.54 0.18794
44.59 0.18784
44.64 0.18777
44.69 0.18772
44.74 0.18769
44.79 0.18769
44.84 0.18770
44.89 0.18773
44.94 0.18778
44.99 0.18784
45.04 0.18792
45.09 0.18800
45.14 0.18810
45.19 0.18821
45.24 0.18832
45.29 0.18843
45.34 0.18855
45.39 0.18867
45.44 0.18878
45.49 0.18890
45.54 0.18901
45.59 0.18911
45.64 0.18920
45.69 0.18928
45.74 0.18934
45.79 0.18939
45.84 0.18943
45.89 0.18944
45.94 0.18944
45.99 0.18941
46.04 0.18935
46.09 0.18927
46.14 0.18916
46.19 0.18903
46.24 0.18886
46.29 0.18865
46.34 0.18842
46.39 0.18814
46.44 0.18783
46.49 0.18748
46.54 0.18709
46.59 0.18666
46.64 0.18618
46.69 0.18566
46.74 0.18510
46.79 0.18449
46.84 0.18383
46.89 0.18313
46.94 0.18238
46.99 0.18158
47.04 0.18074
47.09 0.17984
47.14 0.17889
47.19 0.17790
47.24 0.17685
47.29 0.17576
47.34 0.17462
47.39 0.17342
47.44 0.17218
47.49 0.17089
47.54 0.16955
47.59 0.16817
47.64 0.16673
47.69 0.16525
47.74 0.16373
47.79 0.16216
47.84 0.16055
47.89 0.15889
47.94 0.15720
47.99 0.15546
48.04 0.15369
48.09 0.15187
48.14 0.15002
48.19 0.14814
48.24 0.14622
48.29 0.14427
48.34 0.14230
48.39 0.14029
48.44 0.13825
48.49 0.13620
48.54 0.13411
48.59 0.13201
48.64 0.12988
48.69 0.12774
48.74 0.12558
48.79 0.12341
48.84 0.12122
48.89 0.11903
48.94 0.11682
48.99 0.11461
49.04 0.11239
49.09 0.11017
49.14 0.10795
49.19 0.10572
49.24 0.10350
49.29 0.10128
49.34 0.09907
49.39 0.09686
49.44 0.09466
49.49 0.09247
49.54 0.09029
49.59 0.08813
49.64 0.08598
49.69 0.08385
49.74 0.08173
49.79 0.07963
49.84 0.07755
49.89 0.07549
49.94 0.07346
50 0.0714517674329923
};
\addplot [semithick, color0, forget plot]
table {%
0 1.65169121895069
0.050 1.65309
0.100 1.65443
0.150 1.65570
0.200 1.65691
0.250 1.65806
0.300 1.65914
0.350 1.66016
0.400 1.66110
0.450 1.66198
0.500 1.66280
0.550 1.66354
0.600 1.66421
0.650 1.66481
0.700 1.66534
0.750 1.66580
0.800 1.66618
0.850 1.66649
0.900 1.66673
0.950 1.66689
1.001 1.66698
1.051 1.66699
1.101 1.66692
1.151 1.66678
1.201 1.66656
1.251 1.66627
1.301 1.66589
1.351 1.66544
1.401 1.66491
1.451 1.66430
1.501 1.66361
1.551 1.66284
1.601 1.66200
1.651 1.66107
1.701 1.66006
1.751 1.65897
1.801 1.65780
1.851 1.65656
1.901 1.65523
1.951 1.65382
2.002 1.65233
2.052 1.65077
2.102 1.64912
2.152 1.64739
2.202 1.64559
2.252 1.64371
2.302 1.64174
2.352 1.63971
2.402 1.63759
2.452 1.63540
2.502 1.63313
2.552 1.63079
2.602 1.62837
2.652 1.62587
2.702 1.62331
2.752 1.62067
2.802 1.61796
2.852 1.61518
2.902 1.61233
2.952 1.60941
3.003 1.60642
3.053 1.60337
3.103 1.60025
3.153 1.59706
3.203 1.59381
3.253 1.59050
3.303 1.58713
3.353 1.58370
3.403 1.58022
3.453 1.57667
3.503 1.57307
3.553 1.56942
3.603 1.56571
3.653 1.56195
3.703 1.55815
3.753 1.55429
3.803 1.55039
3.853 1.54645
3.903 1.54246
3.953 1.53843
4.004 1.53436
4.054 1.53025
4.104 1.52611
4.154 1.52193
4.204 1.51772
4.254 1.51348
4.304 1.50920
4.354 1.50491
4.404 1.50058
4.454 1.49623
4.504 1.49186
4.554 1.48747
4.604 1.48306
4.654 1.47863
4.704 1.47419
4.754 1.46974
4.804 1.46527
4.854 1.46079
4.904 1.45631
4.954 1.45182
5.005 1.44732
5.055 1.44282
5.105 1.43833
5.155 1.43383
5.205 1.42933
5.255 1.42484
5.305 1.42036
5.355 1.41588
5.405 1.41141
5.455 1.40695
5.505 1.40251
5.555 1.39807
5.605 1.39366
5.655 1.38926
5.705 1.38488
5.755 1.38051
5.805 1.37617
5.855 1.37186
5.905 1.36756
5.955 1.36329
6.006 1.35905
6.056 1.35484
6.106 1.35065
6.156 1.34650
6.206 1.34238
6.256 1.33829
6.306 1.33423
6.356 1.33021
6.406 1.32623
6.456 1.32228
6.506 1.31837
6.556 1.31449
6.606 1.31066
6.656 1.30687
6.706 1.30312
6.756 1.29941
6.806 1.29575
6.856 1.29213
6.906 1.28855
6.956 1.28502
7.007 1.28153
7.057 1.27809
7.107 1.27470
7.157 1.27135
7.207 1.26805
7.257 1.26480
7.307 1.26160
7.357 1.25844
7.407 1.25534
7.457 1.25228
7.507 1.24927
7.557 1.24632
7.607 1.24341
7.657 1.24055
7.707 1.23775
7.757 1.23499
7.807 1.23229
7.857 1.22963
7.907 1.22703
7.957 1.22447
8.008 1.22197
8.058 1.21952
8.108 1.21711
8.158 1.21476
8.208 1.21246
8.258 1.21020
8.308 1.20800
8.358 1.20584
8.408 1.20374
8.458 1.20168
8.508 1.19967
8.558 1.19771
8.608 1.19580
8.658 1.19394
8.708 1.19212
8.758 1.19035
8.808 1.18862
8.858 1.18695
8.908 1.18531
8.958 1.18372
9.009 1.18218
9.059 1.18068
9.109 1.17922
9.159 1.17781
9.209 1.17643
9.259 1.17510
9.309 1.17381
9.359 1.17256
9.409 1.17135
9.459 1.17018
9.509 1.16905
9.559 1.16796
9.609 1.16690
9.659 1.16588
9.709 1.16490
9.759 1.16395
9.809 1.16304
9.859 1.16216
9.909 1.16132
9.959 1.16050
10.01 1.15972
10.06 1.15897
10.11 1.15825
10.16 1.15757
10.21 1.15691
10.26 1.15628
10.31 1.15567
10.36 1.15510
10.41 1.15455
10.46 1.15403
10.51 1.15353
10.56 1.15306
10.61 1.15261
10.66 1.15219
10.71 1.15179
10.76 1.15141
10.81 1.15106
10.86 1.15072
10.91 1.15041
10.96 1.15012
11.01 1.14984
11.06 1.14959
11.11 1.14935
11.16 1.14914
11.21 1.14894
11.26 1.14876
11.31 1.14859
11.36 1.14845
11.41 1.14831
11.46 1.14820
11.51 1.14810
11.56 1.14801
11.61 1.14794
11.66 1.14789
11.71 1.14785
11.76 1.14782
11.81 1.14780
11.86 1.14780
11.91 1.14781
11.96 1.14784
12.01 1.14787
12.06 1.14792
12.11 1.14798
12.16 1.14805
12.21 1.14813
12.26 1.14822
12.31 1.14832
12.36 1.14844
12.41 1.14856
12.46 1.14869
12.51 1.14883
12.56 1.14898
12.61 1.14914
12.66 1.14931
12.71 1.14948
12.76 1.14966
12.81 1.14985
12.86 1.15005
12.91 1.15025
12.96 1.15046
13.01 1.15067
13.06 1.15089
13.11 1.15111
13.16 1.15133
13.21 1.15156
13.26 1.15180
13.31 1.15203
13.36 1.15227
13.41 1.15250
13.46 1.15274
13.51 1.15298
13.56 1.15322
13.61 1.15346
13.66 1.15369
13.71 1.15392
13.76 1.15415
13.81 1.15437
13.86 1.15459
13.91 1.15481
13.96 1.15501
14.01 1.15521
14.06 1.15541
14.11 1.15559
14.16 1.15576
14.21 1.15593
14.26 1.15608
14.31 1.15622
14.36 1.15635
14.41 1.15646
14.46 1.15656
14.51 1.15664
14.56 1.15671
14.61 1.15676
14.66 1.15679
14.71 1.15680
14.76 1.15680
14.81 1.15677
14.86 1.15672
14.91 1.15665
14.96 1.15655
15.01 1.15644
15.06 1.15629
15.11 1.15613
15.16 1.15593
15.21 1.15571
15.26 1.15546
15.31 1.15518
15.36 1.15488
15.41 1.15454
15.46 1.15418
15.51 1.15378
15.56 1.15336
15.61 1.15290
15.66 1.15241
15.71 1.15188
15.76 1.15133
15.81 1.15074
15.86 1.15011
15.91 1.14945
15.96 1.14876
16.01 1.14803
16.06 1.14727
16.11 1.14647
16.16 1.14564
16.21 1.14477
16.26 1.14387
16.31 1.14293
16.36 1.14196
16.41 1.14095
16.46 1.13990
16.51 1.13882
16.56 1.13771
16.61 1.13656
16.66 1.13537
16.71 1.13416
16.76 1.13290
16.81 1.13162
16.86 1.13030
16.91 1.12895
16.96 1.12756
17.01 1.12615
17.06 1.12470
17.11 1.12322
17.16 1.12171
17.21 1.12018
17.26 1.11861
17.31 1.11702
17.36 1.11540
17.41 1.11375
17.46 1.11208
17.51 1.11038
17.56 1.10865
17.61 1.10691
17.66 1.10514
17.71 1.10335
17.76 1.10154
17.81 1.09971
17.86 1.09787
17.91 1.09600
17.96 1.09412
18.01 1.09222
18.06 1.09031
18.11 1.08838
18.16 1.08644
18.21 1.08450
18.26 1.08254
18.31 1.08057
18.36 1.07859
18.41 1.07661
18.46 1.07462
18.51 1.07262
18.56 1.07063
18.61 1.06863
18.66 1.06663
18.71 1.06463
18.76 1.06263
18.81 1.06063
18.86 1.05863
18.91 1.05664
18.96 1.05466
19.01 1.05268
19.06 1.05071
19.11 1.04875
19.16 1.04680
19.21 1.04486
19.26 1.04293
19.31 1.04102
19.36 1.03912
19.41 1.03723
19.46 1.03536
19.51 1.03351
19.56 1.03168
19.61 1.02987
19.66 1.02808
19.71 1.02631
19.76 1.02456
19.81 1.02284
19.86 1.02114
19.91 1.01946
19.96 1.01781
20.02 1.01619
20.07 1.01459
20.12 1.01303
20.17 1.01149
20.22 1.00998
20.27 1.00851
20.32 1.00706
20.37 1.00565
20.42 1.00427
20.47 1.00292
20.52 1.00160
20.57 1.00032
20.62 0.99908
20.67 0.99787
20.72 0.99669
20.77 0.99555
20.82 0.99445
20.87 0.99338
20.92 0.99235
20.97 0.99136
21.02 0.99041
21.07 0.98949
21.12 0.98861
21.17 0.98777
21.22 0.98697
21.27 0.98620
21.32 0.98548
21.37 0.98479
21.42 0.98414
21.47 0.98353
21.52 0.98295
21.57 0.98242
21.62 0.98192
21.67 0.98147
21.72 0.98105
21.77 0.98066
21.82 0.98032
21.87 0.98001
21.92 0.97974
21.97 0.97951
22.02 0.97931
22.07 0.97915
22.12 0.97903
22.17 0.97894
22.22 0.97889
22.27 0.97887
22.32 0.97889
22.37 0.97894
22.42 0.97903
22.47 0.97915
22.52 0.97931
22.57 0.97950
22.62 0.97972
22.67 0.97998
22.72 0.98026
22.77 0.98058
22.82 0.98093
22.87 0.98131
22.92 0.98172
22.97 0.98216
23.02 0.98264
23.07 0.98314
23.12 0.98367
23.17 0.98423
23.22 0.98481
23.27 0.98543
23.32 0.98607
23.37 0.98674
23.42 0.98744
23.47 0.98816
23.52 0.98891
23.57 0.98968
23.62 0.99048
23.67 0.99131
23.72 0.99216
23.77 0.99303
23.82 0.99392
23.87 0.99484
23.92 0.99579
23.97 0.99675
24.02 0.99774
24.07 0.99875
24.12 0.99978
24.17 1.00083
24.22 1.00191
24.27 1.00300
24.32 1.00411
24.37 1.00524
24.42 1.00640
24.47 1.00757
24.52 1.00876
24.57 1.00996
24.62 1.01119
24.67 1.01243
24.72 1.01369
24.77 1.01496
24.82 1.01625
24.87 1.01756
24.92 1.01888
24.97 1.02022
25.02 1.02157
25.07 1.02293
25.12 1.02431
25.17 1.02569
25.22 1.02710
25.27 1.02851
25.32 1.02993
25.37 1.03137
25.42 1.03282
25.47 1.03427
25.52 1.03573
25.57 1.03721
25.62 1.03869
25.67 1.04018
25.72 1.04167
25.77 1.04317
25.82 1.04468
25.87 1.04619
25.92 1.04770
25.97 1.04922
26.02 1.05074
26.07 1.05227
26.12 1.05379
26.17 1.05532
26.22 1.05685
26.27 1.05837
26.32 1.05989
26.37 1.06142
26.42 1.06293
26.47 1.06445
26.52 1.06596
26.57 1.06746
26.62 1.06896
26.67 1.07045
26.72 1.07193
26.77 1.07341
26.82 1.07487
26.87 1.07632
26.92 1.07776
26.97 1.07919
27.02 1.08061
27.07 1.08201
27.12 1.08339
27.17 1.08476
27.22 1.08611
27.27 1.08744
27.32 1.08875
27.37 1.09004
27.42 1.09130
27.47 1.09255
27.52 1.09377
27.57 1.09496
27.62 1.09613
27.67 1.09727
27.72 1.09839
27.77 1.09947
27.82 1.10052
27.87 1.10154
27.92 1.10252
27.97 1.10348
28.02 1.10439
28.07 1.10527
28.12 1.10611
28.17 1.10691
28.22 1.10768
28.27 1.10840
28.32 1.10908
28.37 1.10971
28.42 1.11030
28.47 1.11085
28.52 1.11134
28.57 1.11179
28.62 1.11220
28.67 1.11255
28.72 1.11285
28.77 1.11310
28.82 1.11329
28.87 1.11343
28.92 1.11352
28.97 1.11355
29.02 1.11353
29.07 1.11345
29.12 1.11330
29.17 1.11311
29.22 1.11285
29.27 1.11253
29.32 1.11215
29.37 1.11171
29.42 1.11120
29.47 1.11064
29.52 1.11001
29.57 1.10931
29.62 1.10856
29.67 1.10773
29.72 1.10685
29.77 1.10589
29.82 1.10488
29.87 1.10379
29.92 1.10264
29.97 1.10142
30.03 1.10014
30.08 1.09879
30.13 1.09738
30.18 1.09589
30.23 1.09434
30.28 1.09273
30.33 1.09105
30.38 1.08930
30.43 1.08748
30.48 1.08560
30.53 1.08365
30.58 1.08164
30.63 1.07956
30.68 1.07741
30.73 1.07520
30.78 1.07293
30.83 1.07059
30.88 1.06819
30.93 1.06572
30.98 1.06319
31.03 1.06059
31.08 1.05794
31.13 1.05522
31.18 1.05244
31.23 1.04960
31.28 1.04670
31.33 1.04374
31.38 1.04072
31.43 1.03764
31.48 1.03450
31.53 1.03130
31.58 1.02805
31.63 1.02474
31.68 1.02137
31.73 1.01795
31.78 1.01447
31.83 1.01094
31.88 1.00736
31.93 1.00372
31.98 1.00003
32.03 0.99629
32.08 0.99250
32.13 0.98865
32.18 0.98476
32.23 0.98082
32.28 0.97683
32.33 0.97280
32.38 0.96871
32.43 0.96458
32.48 0.96041
32.53 0.95619
32.58 0.95192
32.63 0.94762
32.68 0.94327
32.73 0.93888
32.78 0.93445
32.83 0.92998
32.88 0.92547
32.93 0.92092
32.98 0.91633
33.03 0.91171
33.08 0.90705
33.13 0.90236
33.18 0.89763
33.23 0.89287
33.28 0.88808
33.33 0.88325
33.38 0.87839
33.43 0.87351
33.48 0.86859
33.53 0.86365
33.58 0.85868
33.63 0.85368
33.68 0.84866
33.73 0.84361
33.78 0.83854
33.83 0.83344
33.88 0.82833
33.93 0.82319
33.98 0.81804
34.03 0.81286
34.08 0.80767
34.13 0.80246
34.18 0.79724
34.23 0.79200
34.28 0.78674
34.33 0.78147
34.38 0.77620
34.43 0.77091
34.48 0.76561
34.53 0.76030
34.58 0.75499
34.63 0.74966
34.68 0.74434
34.73 0.73900
34.78 0.73367
34.83 0.72833
34.88 0.72299
34.93 0.71765
34.98 0.71231
35.03 0.70698
35.08 0.70164
35.13 0.69631
35.18 0.69099
35.23 0.68567
35.28 0.68035
35.33 0.67505
35.38 0.66975
35.43 0.66447
35.48 0.65919
35.53 0.65393
35.58 0.64868
35.63 0.64344
35.68 0.63822
35.73 0.63301
35.78 0.62783
35.83 0.62265
35.88 0.61750
35.93 0.61237
35.98 0.60726
36.03 0.60216
36.08 0.59709
36.13 0.59205
36.18 0.58703
36.23 0.58203
36.28 0.57705
36.33 0.57211
36.38 0.56719
36.43 0.56229
36.48 0.55743
36.53 0.55260
36.58 0.54779
36.63 0.54301
36.68 0.53827
36.73 0.53356
36.78 0.52888
36.83 0.52423
36.88 0.51961
36.93 0.51503
36.98 0.51048
37.03 0.50597
37.08 0.50149
37.13 0.49705
37.18 0.49264
37.23 0.48827
37.28 0.48394
37.33 0.47964
37.38 0.47538
37.43 0.47116
37.48 0.46698
37.53 0.46283
37.58 0.45872
37.63 0.45465
37.68 0.45062
37.73 0.44663
37.78 0.44268
37.83 0.43877
37.88 0.43489
37.93 0.43106
37.98 0.42726
38.03 0.42350
38.08 0.41978
38.13 0.41611
38.18 0.41247
38.23 0.40887
38.28 0.40531
38.33 0.40179
38.38 0.39830
38.43 0.39486
38.48 0.39145
38.53 0.38809
38.58 0.38476
38.63 0.38147
38.68 0.37822
38.73 0.37500
38.78 0.37183
38.83 0.36869
38.88 0.36559
38.93 0.36252
38.98 0.35949
39.03 0.35650
39.08 0.35354
39.13 0.35062
39.18 0.34774
39.23 0.34489
39.28 0.34207
39.33 0.33929
39.38 0.33655
39.43 0.33383
39.48 0.33116
39.53 0.32851
39.58 0.32590
39.63 0.32332
39.68 0.32077
39.73 0.31826
39.78 0.31577
39.83 0.31332
39.88 0.31090
39.93 0.30850
39.98 0.30614
40.04 0.30381
40.09 0.30151
40.14 0.29924
40.19 0.29700
40.24 0.29478
40.29 0.29259
40.34 0.29044
40.39 0.28831
40.44 0.28620
40.49 0.28413
40.54 0.28208
40.59 0.28005
40.64 0.27806
40.69 0.27609
40.74 0.27414
40.79 0.27223
40.84 0.27033
40.89 0.26846
40.94 0.26662
40.99 0.26480
41.04 0.26300
41.09 0.26123
41.14 0.25949
41.19 0.25776
41.24 0.25606
41.29 0.25439
41.34 0.25273
41.39 0.25110
41.44 0.24949
41.49 0.24791
41.54 0.24635
41.59 0.24480
41.64 0.24329
41.69 0.24179
41.74 0.24031
41.79 0.23886
41.84 0.23743
41.89 0.23602
41.94 0.23463
41.99 0.23326
42.04 0.23191
42.09 0.23059
42.14 0.22928
42.19 0.22800
42.24 0.22673
42.29 0.22549
42.34 0.22427
42.39 0.22307
42.44 0.22189
42.49 0.22072
42.54 0.21958
42.59 0.21846
42.64 0.21736
42.69 0.21628
42.74 0.21522
42.79 0.21418
42.84 0.21316
42.89 0.21215
42.94 0.21117
42.99 0.21021
43.04 0.20927
43.09 0.20834
43.14 0.20744
43.19 0.20656
43.24 0.20569
43.29 0.20485
43.34 0.20402
43.39 0.20321
43.44 0.20242
43.49 0.20165
43.54 0.20090
43.59 0.20017
43.64 0.19946
43.69 0.19876
43.74 0.19809
43.79 0.19743
43.84 0.19679
43.89 0.19617
43.94 0.19556
43.99 0.19498
44.04 0.19441
44.09 0.19386
44.14 0.19332
44.19 0.19281
44.24 0.19231
44.29 0.19182
44.34 0.19136
44.39 0.19091
44.44 0.19047
44.49 0.19005
44.54 0.18965
44.59 0.18926
44.64 0.18889
44.69 0.18853
44.74 0.18819
44.79 0.18786
44.84 0.18755
44.89 0.18724
44.94 0.18696
44.99 0.18668
45.04 0.18642
45.09 0.18617
45.14 0.18593
45.19 0.18571
45.24 0.18549
45.29 0.18529
45.34 0.18510
45.39 0.18492
45.44 0.18475
45.49 0.18458
45.54 0.18443
45.59 0.18429
45.64 0.18416
45.69 0.18403
45.74 0.18392
45.79 0.18381
45.84 0.18371
45.89 0.18361
45.94 0.18353
45.99 0.18345
46.04 0.18338
46.09 0.18331
46.14 0.18325
46.19 0.18320
46.24 0.18315
46.29 0.18311
46.34 0.18307
46.39 0.18304
46.44 0.18301
46.49 0.18299
46.54 0.18298
46.59 0.18296
46.64 0.18296
46.69 0.18296
46.74 0.18296
46.79 0.18297
46.84 0.18298
46.89 0.18300
46.94 0.18302
46.99 0.18305
47.04 0.18308
47.09 0.18312
47.14 0.18316
47.19 0.18321
47.24 0.18326
47.29 0.18332
47.34 0.18338
47.39 0.18345
47.44 0.18353
47.49 0.18362
47.54 0.18371
47.59 0.18381
47.64 0.18391
47.69 0.18403
47.74 0.18415
47.79 0.18428
47.84 0.18442
47.89 0.18456
47.94 0.18472
47.99 0.18489
48.04 0.18507
48.09 0.18526
48.14 0.18546
48.19 0.18567
48.24 0.18589
48.29 0.18613
48.34 0.18638
48.39 0.18664
48.44 0.18692
48.49 0.18721
48.54 0.18751
48.59 0.18783
48.64 0.18816
48.69 0.18851
48.74 0.18888
48.79 0.18926
48.84 0.18966
48.89 0.19008
48.94 0.19051
48.99 0.19097
49.04 0.19144
49.09 0.19193
49.14 0.19243
49.19 0.19296
49.24 0.19351
49.29 0.19408
49.34 0.19466
49.39 0.19527
49.44 0.19590
49.49 0.19655
49.54 0.19722
49.59 0.19791
49.64 0.19862
49.69 0.19936
49.74 0.20012
49.79 0.20090
49.84 0.20170
49.89 0.20252
49.94 0.20337
50 0.204245362858703
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 1.20908287475795
0.050 1.21393
0.100 1.21871
0.150 1.22342
0.200 1.22804
0.250 1.23258
0.300 1.23704
0.350 1.24141
0.400 1.24570
0.450 1.24990
0.500 1.25400
0.550 1.25802
0.600 1.26194
0.650 1.26576
0.700 1.26948
0.750 1.27311
0.800 1.27663
0.850 1.28005
0.900 1.28336
0.950 1.28657
1.001 1.28967
1.051 1.29266
1.101 1.29554
1.151 1.29831
1.201 1.30096
1.251 1.30350
1.301 1.30593
1.351 1.30823
1.401 1.31043
1.451 1.31250
1.501 1.31446
1.551 1.31629
1.601 1.31801
1.651 1.31960
1.701 1.32107
1.751 1.32243
1.801 1.32366
1.851 1.32477
1.901 1.32575
1.951 1.32662
2.002 1.32736
2.052 1.32799
2.102 1.32849
2.152 1.32887
2.202 1.32913
2.252 1.32927
2.302 1.32929
2.352 1.32919
2.402 1.32898
2.452 1.32865
2.502 1.32820
2.552 1.32764
2.602 1.32696
2.652 1.32617
2.702 1.32527
2.752 1.32426
2.802 1.32315
2.852 1.32192
2.902 1.32059
2.952 1.31916
3.003 1.31763
3.053 1.31599
3.103 1.31425
3.153 1.31242
3.203 1.31050
3.253 1.30848
3.303 1.30637
3.353 1.30417
3.403 1.30188
3.453 1.29951
3.503 1.29706
3.553 1.29453
3.603 1.29191
3.653 1.28923
3.703 1.28646
3.753 1.28363
3.803 1.28073
3.853 1.27776
3.903 1.27473
3.953 1.27163
4.004 1.26848
4.054 1.26526
4.104 1.26200
4.154 1.25868
4.204 1.25531
4.254 1.25189
4.304 1.24843
4.354 1.24492
4.404 1.24137
4.454 1.23779
4.504 1.23417
4.554 1.23051
4.604 1.22683
4.654 1.22311
4.704 1.21937
4.754 1.21561
4.804 1.21182
4.854 1.20801
4.904 1.20419
4.954 1.20035
5.005 1.19650
5.055 1.19263
5.105 1.18876
5.155 1.18487
5.205 1.18099
5.255 1.17710
5.305 1.17321
5.355 1.16931
5.405 1.16543
5.455 1.16154
5.505 1.15766
5.555 1.15379
5.605 1.14993
5.655 1.14608
5.705 1.14225
5.755 1.13843
5.805 1.13462
5.855 1.13083
5.905 1.12706
5.955 1.12331
6.006 1.11959
6.056 1.11589
6.106 1.11221
6.156 1.10856
6.206 1.10493
6.256 1.10134
6.306 1.09777
6.356 1.09424
6.406 1.09073
6.456 1.08727
6.506 1.08383
6.556 1.08043
6.606 1.07706
6.656 1.07374
6.706 1.07045
6.756 1.06719
6.806 1.06398
6.856 1.06081
6.906 1.05768
6.956 1.05459
7.007 1.05154
7.057 1.04853
7.107 1.04557
7.157 1.04265
7.207 1.03977
7.257 1.03694
7.307 1.03415
7.357 1.03141
7.407 1.02871
7.457 1.02606
7.507 1.02345
7.557 1.02089
7.607 1.01838
7.657 1.01591
7.707 1.01349
7.757 1.01111
7.807 1.00878
7.857 1.00650
7.907 1.00426
7.957 1.00207
8.008 0.99993
8.058 0.99783
8.108 0.99578
8.158 0.99378
8.208 0.99182
8.258 0.98990
8.308 0.98803
8.358 0.98621
8.408 0.98443
8.458 0.98270
8.508 0.98101
8.558 0.97936
8.608 0.97776
8.658 0.97620
8.708 0.97469
8.758 0.97322
8.808 0.97178
8.858 0.97039
8.908 0.96905
8.958 0.96774
9.009 0.96647
9.059 0.96524
9.109 0.96405
9.159 0.96290
9.209 0.96179
9.259 0.96071
9.309 0.95968
9.359 0.95867
9.409 0.95771
9.459 0.95677
9.509 0.95588
9.559 0.95501
9.609 0.95418
9.659 0.95338
9.709 0.95261
9.759 0.95187
9.809 0.95117
9.859 0.95049
9.909 0.94984
9.959 0.94922
10.01 0.94863
10.06 0.94806
10.11 0.94752
10.16 0.94700
10.21 0.94651
10.26 0.94605
10.31 0.94560
10.36 0.94518
10.41 0.94478
10.46 0.94441
10.51 0.94405
10.56 0.94371
10.61 0.94340
10.66 0.94310
10.71 0.94282
10.76 0.94256
10.81 0.94231
10.86 0.94209
10.91 0.94188
10.96 0.94168
11.01 0.94150
11.06 0.94134
11.11 0.94118
11.16 0.94105
11.21 0.94092
11.26 0.94081
11.31 0.94072
11.36 0.94063
11.41 0.94056
11.46 0.94050
11.51 0.94045
11.56 0.94041
11.61 0.94038
11.66 0.94037
11.71 0.94036
11.76 0.94037
11.81 0.94038
11.86 0.94041
11.91 0.94044
11.96 0.94049
12.01 0.94054
12.06 0.94061
12.11 0.94068
12.16 0.94076
12.21 0.94085
12.26 0.94095
12.31 0.94106
12.36 0.94118
12.41 0.94130
12.46 0.94143
12.51 0.94158
12.56 0.94172
12.61 0.94188
12.66 0.94205
12.71 0.94222
12.76 0.94240
12.81 0.94258
12.86 0.94277
12.91 0.94297
12.96 0.94317
13.01 0.94338
13.06 0.94360
13.11 0.94382
13.16 0.94404
13.21 0.94427
13.26 0.94450
13.31 0.94474
13.36 0.94498
13.41 0.94522
13.46 0.94547
13.51 0.94571
13.56 0.94596
13.61 0.94620
13.66 0.94645
13.71 0.94669
13.76 0.94694
13.81 0.94718
13.86 0.94741
13.91 0.94765
13.96 0.94788
14.01 0.94810
14.06 0.94832
14.11 0.94854
14.16 0.94874
14.21 0.94894
14.26 0.94913
14.31 0.94930
14.36 0.94947
14.41 0.94963
14.46 0.94977
14.51 0.94990
14.56 0.95002
14.61 0.95012
14.66 0.95020
14.71 0.95027
14.76 0.95032
14.81 0.95035
14.86 0.95037
14.91 0.95036
14.96 0.95033
15.01 0.95028
15.06 0.95021
15.11 0.95011
15.16 0.94999
15.21 0.94984
15.26 0.94967
15.31 0.94947
15.36 0.94925
15.41 0.94899
15.46 0.94871
15.51 0.94840
15.56 0.94806
15.61 0.94768
15.66 0.94728
15.71 0.94684
15.76 0.94638
15.81 0.94588
15.86 0.94534
15.91 0.94478
15.96 0.94417
16.01 0.94354
16.06 0.94287
16.11 0.94217
16.16 0.94143
16.21 0.94066
16.26 0.93985
16.31 0.93900
16.36 0.93813
16.41 0.93721
16.46 0.93626
16.51 0.93528
16.56 0.93426
16.61 0.93321
16.66 0.93212
16.71 0.93100
16.76 0.92984
16.81 0.92865
16.86 0.92743
16.91 0.92618
16.96 0.92489
17.01 0.92357
17.06 0.92222
17.11 0.92084
17.16 0.91943
17.21 0.91799
17.26 0.91652
17.31 0.91502
17.36 0.91350
17.41 0.91195
17.46 0.91037
17.51 0.90877
17.56 0.90715
17.61 0.90550
17.66 0.90383
17.71 0.90214
17.76 0.90042
17.81 0.89869
17.86 0.89694
17.91 0.89518
17.96 0.89339
18.01 0.89159
18.06 0.88978
18.11 0.88795
18.16 0.88611
18.21 0.88426
18.26 0.88240
18.31 0.88053
18.36 0.87865
18.41 0.87677
18.46 0.87488
18.51 0.87299
18.56 0.87109
18.61 0.86919
18.66 0.86729
18.71 0.86539
18.76 0.86349
18.81 0.86159
18.86 0.85969
18.91 0.85780
18.96 0.85592
19.01 0.85404
19.06 0.85217
19.11 0.85031
19.16 0.84846
19.21 0.84662
19.26 0.84479
19.31 0.84297
19.36 0.84117
19.41 0.83939
19.46 0.83762
19.51 0.83587
19.56 0.83413
19.61 0.83242
19.66 0.83072
19.71 0.82905
19.76 0.82740
19.81 0.82577
19.86 0.82417
19.91 0.82259
19.96 0.82104
20.02 0.81951
20.07 0.81801
20.12 0.81654
20.17 0.81510
20.22 0.81369
20.27 0.81231
20.32 0.81096
20.37 0.80964
20.42 0.80835
20.47 0.80709
20.52 0.80587
20.57 0.80468
20.62 0.80353
20.67 0.80241
20.72 0.80133
20.77 0.80028
20.82 0.79927
20.87 0.79829
20.92 0.79735
20.97 0.79645
21.02 0.79558
21.07 0.79475
21.12 0.79396
21.17 0.79320
21.22 0.79248
21.27 0.79180
21.32 0.79116
21.37 0.79055
21.42 0.78999
21.47 0.78946
21.52 0.78896
21.57 0.78850
21.62 0.78808
21.67 0.78770
21.72 0.78736
21.77 0.78704
21.82 0.78677
21.87 0.78653
21.92 0.78633
21.97 0.78616
22.02 0.78603
22.07 0.78593
22.12 0.78587
22.17 0.78584
22.22 0.78584
22.27 0.78588
22.32 0.78594
22.37 0.78605
22.42 0.78618
22.47 0.78634
22.52 0.78654
22.57 0.78676
22.62 0.78702
22.67 0.78730
22.72 0.78761
22.77 0.78795
22.82 0.78832
22.87 0.78872
22.92 0.78915
22.97 0.78960
23.02 0.79007
23.07 0.79058
23.12 0.79110
23.17 0.79166
23.22 0.79224
23.27 0.79284
23.32 0.79346
23.37 0.79411
23.42 0.79478
23.47 0.79548
23.52 0.79619
23.57 0.79693
23.62 0.79769
23.67 0.79847
23.72 0.79927
23.77 0.80010
23.82 0.80094
23.87 0.80180
23.92 0.80268
23.97 0.80358
24.02 0.80450
24.07 0.80544
24.12 0.80639
24.17 0.80736
24.22 0.80835
24.27 0.80936
24.32 0.81039
24.37 0.81143
24.42 0.81248
24.47 0.81356
24.52 0.81465
24.57 0.81575
24.62 0.81687
24.67 0.81800
24.72 0.81915
24.77 0.82032
24.82 0.82149
24.87 0.82268
24.92 0.82389
24.97 0.82510
25.02 0.82633
25.07 0.82757
25.12 0.82882
25.17 0.83009
25.22 0.83136
25.27 0.83265
25.32 0.83395
25.37 0.83525
25.42 0.83657
25.47 0.83789
25.52 0.83923
25.57 0.84057
25.62 0.84192
25.67 0.84327
25.72 0.84464
25.77 0.84601
25.82 0.84738
25.87 0.84876
25.92 0.85015
25.97 0.85154
26.02 0.85293
26.07 0.85432
26.12 0.85572
26.17 0.85712
26.22 0.85852
26.27 0.85993
26.32 0.86133
26.37 0.86273
26.42 0.86413
26.47 0.86552
26.52 0.86692
26.57 0.86831
26.62 0.86969
26.67 0.87107
26.72 0.87245
26.77 0.87381
26.82 0.87517
26.87 0.87652
26.92 0.87786
26.97 0.87919
27.02 0.88051
27.07 0.88182
27.12 0.88311
27.17 0.88439
27.22 0.88566
27.27 0.88691
27.32 0.88814
27.37 0.88935
27.42 0.89055
27.47 0.89172
27.52 0.89287
27.57 0.89400
27.62 0.89511
27.67 0.89619
27.72 0.89725
27.77 0.89828
27.82 0.89929
27.87 0.90026
27.92 0.90120
27.97 0.90212
28.02 0.90300
28.07 0.90385
28.12 0.90466
28.17 0.90544
28.22 0.90618
28.27 0.90689
28.32 0.90755
28.37 0.90817
28.42 0.90876
28.47 0.90930
28.52 0.90980
28.57 0.91025
28.62 0.91066
28.67 0.91103
28.72 0.91134
28.77 0.91161
28.82 0.91183
28.87 0.91200
28.92 0.91211
28.97 0.91218
29.02 0.91219
29.07 0.91215
29.12 0.91206
29.17 0.91191
29.22 0.91170
29.27 0.91144
29.32 0.91112
29.37 0.91075
29.42 0.91031
29.47 0.90982
29.52 0.90927
29.57 0.90866
29.62 0.90799
29.67 0.90726
29.72 0.90647
29.77 0.90561
29.82 0.90470
29.87 0.90373
29.92 0.90269
29.97 0.90159
30.03 0.90043
30.08 0.89921
30.13 0.89793
30.18 0.89659
30.23 0.89518
30.28 0.89372
30.33 0.89219
30.38 0.89060
30.43 0.88895
30.48 0.88724
30.53 0.88547
30.58 0.88364
30.63 0.88175
30.68 0.87980
30.73 0.87779
30.78 0.87572
30.83 0.87359
30.88 0.87141
30.93 0.86917
30.98 0.86687
31.03 0.86451
31.08 0.86210
31.13 0.85963
31.18 0.85710
31.23 0.85452
31.28 0.85189
31.33 0.84920
31.38 0.84646
31.43 0.84367
31.48 0.84082
31.53 0.83792
31.58 0.83498
31.63 0.83198
31.68 0.82893
31.73 0.82583
31.78 0.82268
31.83 0.81949
31.88 0.81625
31.93 0.81296
31.98 0.80962
32.03 0.80624
32.08 0.80282
32.13 0.79935
32.18 0.79584
32.23 0.79228
32.28 0.78868
32.33 0.78504
32.38 0.78136
32.43 0.77764
32.48 0.77388
32.53 0.77008
32.58 0.76625
32.63 0.76237
32.68 0.75846
32.73 0.75451
32.78 0.75053
32.83 0.74651
32.88 0.74246
32.93 0.73838
32.98 0.73426
33.03 0.73011
33.08 0.72593
33.13 0.72172
33.18 0.71749
33.23 0.71322
33.28 0.70892
33.33 0.70460
33.38 0.70025
33.43 0.69587
33.48 0.69147
33.53 0.68705
33.58 0.68260
33.63 0.67813
33.68 0.67363
33.73 0.66912
33.78 0.66459
33.83 0.66003
33.88 0.65546
33.93 0.65087
33.98 0.64626
34.03 0.64164
34.08 0.63700
34.13 0.63235
34.18 0.62768
34.23 0.62300
34.28 0.61831
34.33 0.61361
34.38 0.60890
34.43 0.60418
34.48 0.59945
34.53 0.59471
34.58 0.58997
34.63 0.58522
34.68 0.58047
34.73 0.57572
34.78 0.57096
34.83 0.56620
34.88 0.56144
34.93 0.55669
34.98 0.55193
35.03 0.54718
35.08 0.54243
35.13 0.53768
35.18 0.53294
35.23 0.52821
35.28 0.52348
35.33 0.51877
35.38 0.51406
35.43 0.50936
35.48 0.50468
35.53 0.50001
35.58 0.49535
35.63 0.49070
35.68 0.48607
35.73 0.48146
35.78 0.47686
35.83 0.47229
35.88 0.46773
35.93 0.46319
35.98 0.45867
36.03 0.45417
36.08 0.44970
36.13 0.44525
36.18 0.44082
36.23 0.43642
36.28 0.43204
36.33 0.42769
36.38 0.42337
36.43 0.41907
36.48 0.41480
36.53 0.41056
36.58 0.40635
36.63 0.40217
36.68 0.39802
36.73 0.39390
36.78 0.38982
36.83 0.38577
36.88 0.38174
36.93 0.37776
36.98 0.37380
37.03 0.36988
37.08 0.36600
37.13 0.36215
37.18 0.35833
37.23 0.35455
37.28 0.35081
37.33 0.34710
37.38 0.34343
37.43 0.33979
37.48 0.33620
37.53 0.33263
37.58 0.32911
37.63 0.32562
37.68 0.32217
37.73 0.31876
37.78 0.31539
37.83 0.31205
37.88 0.30875
37.93 0.30549
37.98 0.30226
38.03 0.29907
38.08 0.29592
38.13 0.29281
38.18 0.28974
38.23 0.28670
38.28 0.28369
38.33 0.28073
38.38 0.27780
38.43 0.27491
38.48 0.27205
38.53 0.26923
38.58 0.26644
38.63 0.26369
38.68 0.26098
38.73 0.25830
38.78 0.25565
38.83 0.25304
38.88 0.25046
38.93 0.24791
38.98 0.24540
39.03 0.24292
39.08 0.24047
39.13 0.23806
39.18 0.23567
39.23 0.23332
39.28 0.23100
39.33 0.22870
39.38 0.22644
39.43 0.22421
39.48 0.22200
39.53 0.21983
39.58 0.21768
39.63 0.21556
39.68 0.21347
39.73 0.21140
39.78 0.20936
39.83 0.20735
39.88 0.20537
39.93 0.20340
39.98 0.20147
40.04 0.19956
40.09 0.19767
40.14 0.19581
40.19 0.19397
40.24 0.19215
40.29 0.19036
40.34 0.18859
40.39 0.18684
40.44 0.18511
40.49 0.18341
40.54 0.18172
40.59 0.18006
40.64 0.17842
40.69 0.17680
40.74 0.17520
40.79 0.17361
40.84 0.17205
40.89 0.17051
40.94 0.16899
40.99 0.16749
41.04 0.16600
41.09 0.16454
41.14 0.16309
41.19 0.16166
41.24 0.16025
41.29 0.15886
41.34 0.15749
41.39 0.15613
41.44 0.15480
41.49 0.15347
41.54 0.15217
41.59 0.15089
41.64 0.14962
41.69 0.14837
41.74 0.14713
41.79 0.14592
41.84 0.14472
41.89 0.14354
41.94 0.14237
41.99 0.14122
42.04 0.14009
42.09 0.13897
42.14 0.13788
42.19 0.13679
42.24 0.13573
42.29 0.13468
42.34 0.13365
42.39 0.13263
42.44 0.13164
42.49 0.13065
42.54 0.12969
42.59 0.12874
42.64 0.12781
42.69 0.12690
42.74 0.12600
42.79 0.12512
42.84 0.12425
42.89 0.12340
42.94 0.12257
42.99 0.12176
43.04 0.12096
43.09 0.12018
43.14 0.11941
43.19 0.11867
43.24 0.11794
43.29 0.11722
43.34 0.11652
43.39 0.11584
43.44 0.11518
43.49 0.11453
43.54 0.11389
43.59 0.11328
43.64 0.11268
43.69 0.11209
43.74 0.11153
43.79 0.11097
43.84 0.11044
43.89 0.10992
43.94 0.10941
43.99 0.10892
44.04 0.10844
44.09 0.10798
44.14 0.10754
44.19 0.10711
44.24 0.10669
44.29 0.10628
44.34 0.10589
44.39 0.10551
44.44 0.10515
44.49 0.10479
44.54 0.10445
44.59 0.10412
44.64 0.10381
44.69 0.10350
44.74 0.10320
44.79 0.10292
44.84 0.10264
44.89 0.10237
44.94 0.10211
44.99 0.10186
45.04 0.10162
45.09 0.10138
45.14 0.10115
45.19 0.10092
45.24 0.10070
45.29 0.10049
45.34 0.10028
45.39 0.10007
45.44 0.09987
45.49 0.09967
45.54 0.09947
45.59 0.09927
45.64 0.09907
45.69 0.09888
45.74 0.09868
45.79 0.09848
45.84 0.09828
45.89 0.09807
45.94 0.09786
45.99 0.09765
46.04 0.09744
46.09 0.09722
46.14 0.09699
46.19 0.09676
46.24 0.09652
46.29 0.09627
46.34 0.09602
46.39 0.09576
46.44 0.09549
46.49 0.09521
46.54 0.09492
46.59 0.09463
46.64 0.09432
46.69 0.09400
46.74 0.09367
46.79 0.09334
46.84 0.09299
46.89 0.09263
46.94 0.09225
46.99 0.09187
47.04 0.09148
47.09 0.09107
47.14 0.09065
47.19 0.09022
47.24 0.08978
47.29 0.08933
47.34 0.08887
47.39 0.08840
47.44 0.08791
47.49 0.08742
47.54 0.08692
47.59 0.08640
47.64 0.08588
47.69 0.08534
47.74 0.08480
47.79 0.08425
47.84 0.08369
47.89 0.08312
47.94 0.08255
47.99 0.08197
48.04 0.08138
48.09 0.08079
48.14 0.08019
48.19 0.07958
48.24 0.07898
48.29 0.07836
48.34 0.07775
48.39 0.07713
48.44 0.07651
48.49 0.07589
48.54 0.07526
48.59 0.07464
48.64 0.07401
48.69 0.07339
48.74 0.07276
48.79 0.07214
48.84 0.07152
48.89 0.07090
48.94 0.07028
48.99 0.06967
49.04 0.06906
49.09 0.06845
49.14 0.06785
49.19 0.06725
49.24 0.06666
49.29 0.06607
49.34 0.06549
49.39 0.06491
49.44 0.06434
49.49 0.06378
49.54 0.06323
49.59 0.06268
49.64 0.06214
49.69 0.06160
49.74 0.06108
49.79 0.06056
49.84 0.06006
49.89 0.05956
49.94 0.05907
50 0.0585889574736718
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 2.13558724635857
0.050 2.13282
0.100 2.13001
0.150 2.12718
0.200 2.12429
0.250 2.12138
0.300 2.11842
0.350 2.11543
0.400 2.11242
0.450 2.10935
0.500 2.10625
0.550 2.10312
0.600 2.09997
0.650 2.09678
0.700 2.09355
0.750 2.09029
0.800 2.08701
0.850 2.08369
0.900 2.08033
0.950 2.07694
1.001 2.07352
1.051 2.07008
1.101 2.06660
1.151 2.06309
1.201 2.05955
1.251 2.05598
1.301 2.05238
1.351 2.04877
1.401 2.04511
1.451 2.04142
1.501 2.03771
1.551 2.03396
1.601 2.03018
1.651 2.02638
1.701 2.02254
1.751 2.01868
1.801 2.01479
1.851 2.01087
1.901 2.00691
1.951 2.00295
2.002 1.99894
2.052 1.99490
2.102 1.99084
2.152 1.98674
2.202 1.98262
2.252 1.97847
2.302 1.97428
2.352 1.97008
2.402 1.96583
2.452 1.96156
2.502 1.95727
2.552 1.95294
2.602 1.94859
2.652 1.94419
2.702 1.93978
2.752 1.93534
2.802 1.93086
2.852 1.92636
2.902 1.92184
2.952 1.91728
3.003 1.91268
3.053 1.90807
3.103 1.90343
3.153 1.89876
3.203 1.89407
3.253 1.88934
3.303 1.88459
3.353 1.87982
3.403 1.87503
3.453 1.87021
3.503 1.86535
3.553 1.86049
3.603 1.85559
3.653 1.85068
3.703 1.84574
3.753 1.84078
3.803 1.83581
3.853 1.83081
3.903 1.82579
3.953 1.82077
4.004 1.81571
4.054 1.81065
4.104 1.80557
4.154 1.80047
4.204 1.79535
4.254 1.79024
4.304 1.78511
4.354 1.77997
4.404 1.77482
4.454 1.76966
4.504 1.76450
4.554 1.75933
4.604 1.75415
4.654 1.74897
4.704 1.74379
4.754 1.73861
4.804 1.73344
4.854 1.72826
4.904 1.72308
4.954 1.71791
5.005 1.71274
5.055 1.70759
5.105 1.70244
5.155 1.69730
5.205 1.69217
5.255 1.68706
5.305 1.68195
5.355 1.67686
5.405 1.67180
5.455 1.66674
5.505 1.66170
5.555 1.65669
5.605 1.65170
5.655 1.64673
5.705 1.64179
5.755 1.63686
5.805 1.63197
5.855 1.62711
5.905 1.62228
5.955 1.61746
6.006 1.61270
6.056 1.60796
6.106 1.60325
6.156 1.59858
6.206 1.59394
6.256 1.58935
6.306 1.58478
6.356 1.58025
6.406 1.57578
6.456 1.57134
6.506 1.56693
6.556 1.56258
6.606 1.55826
6.656 1.55399
6.706 1.54977
6.756 1.54559
6.806 1.54146
6.856 1.53738
6.906 1.53334
6.956 1.52935
7.007 1.52542
7.057 1.52153
7.107 1.51768
7.157 1.51390
7.207 1.51016
7.257 1.50647
7.307 1.50284
7.357 1.49926
7.407 1.49573
7.457 1.49226
7.507 1.48883
7.557 1.48547
7.607 1.48216
7.657 1.47889
7.707 1.47568
7.757 1.47253
7.807 1.46944
7.857 1.46640
7.907 1.46341
7.957 1.46047
8.008 1.45759
8.058 1.45476
8.108 1.45200
8.158 1.44928
8.208 1.44662
8.258 1.44401
8.308 1.44145
8.358 1.43895
8.408 1.43650
8.458 1.43411
8.508 1.43176
8.558 1.42947
8.608 1.42723
8.658 1.42505
8.708 1.42292
8.758 1.42083
8.808 1.41880
8.858 1.41681
8.908 1.41487
8.958 1.41298
9.009 1.41114
9.059 1.40935
9.109 1.40761
9.159 1.40592
9.209 1.40427
9.259 1.40267
9.309 1.40111
9.359 1.39960
9.409 1.39814
9.459 1.39671
9.509 1.39533
9.559 1.39398
9.609 1.39269
9.659 1.39143
9.709 1.39022
9.759 1.38905
9.809 1.38791
9.859 1.38682
9.909 1.38576
9.959 1.38474
10.01 1.38376
10.06 1.38281
10.11 1.38190
10.16 1.38103
10.21 1.38019
10.26 1.37937
10.31 1.37860
10.36 1.37786
10.41 1.37715
10.46 1.37647
10.51 1.37583
10.56 1.37521
10.61 1.37462
10.66 1.37406
10.71 1.37353
10.76 1.37303
10.81 1.37255
10.86 1.37209
10.91 1.37167
10.96 1.37127
11.01 1.37089
11.06 1.37054
11.11 1.37022
11.16 1.36991
11.21 1.36963
11.26 1.36938
11.31 1.36914
11.36 1.36892
11.41 1.36873
11.46 1.36855
11.51 1.36840
11.56 1.36826
11.61 1.36813
11.66 1.36803
11.71 1.36795
11.76 1.36789
11.81 1.36784
11.86 1.36781
11.91 1.36779
11.96 1.36779
12.01 1.36780
12.06 1.36783
12.11 1.36788
12.16 1.36793
12.21 1.36800
12.26 1.36809
12.31 1.36818
12.36 1.36829
12.41 1.36841
12.46 1.36853
12.51 1.36867
12.56 1.36882
12.61 1.36898
12.66 1.36914
12.71 1.36932
12.76 1.36950
12.81 1.36970
12.86 1.36989
12.91 1.37010
12.96 1.37031
13.01 1.37052
13.06 1.37074
13.11 1.37096
13.16 1.37119
13.21 1.37141
13.26 1.37164
13.31 1.37187
13.36 1.37211
13.41 1.37234
13.46 1.37256
13.51 1.37279
13.56 1.37301
13.61 1.37324
13.66 1.37346
13.71 1.37368
13.76 1.37389
13.81 1.37409
13.86 1.37429
13.91 1.37447
13.96 1.37465
14.01 1.37482
14.06 1.37498
14.11 1.37512
14.16 1.37526
14.21 1.37539
14.26 1.37550
14.31 1.37560
14.36 1.37568
14.41 1.37574
14.46 1.37578
14.51 1.37581
14.56 1.37583
14.61 1.37582
14.66 1.37579
14.71 1.37574
14.76 1.37567
14.81 1.37557
14.86 1.37545
14.91 1.37531
14.96 1.37514
15.01 1.37495
15.06 1.37473
15.11 1.37449
15.16 1.37421
15.21 1.37391
15.26 1.37358
15.31 1.37322
15.36 1.37283
15.41 1.37241
15.46 1.37195
15.51 1.37147
15.56 1.37095
15.61 1.37040
15.66 1.36982
15.71 1.36920
15.76 1.36855
15.81 1.36786
15.86 1.36715
15.91 1.36639
15.96 1.36560
16.01 1.36478
16.06 1.36392
16.11 1.36303
16.16 1.36210
16.21 1.36113
16.26 1.36013
16.31 1.35910
16.36 1.35803
16.41 1.35692
16.46 1.35578
16.51 1.35460
16.56 1.35339
16.61 1.35215
16.66 1.35087
16.71 1.34955
16.76 1.34821
16.81 1.34682
16.86 1.34542
16.91 1.34397
16.96 1.34249
17.01 1.34099
17.06 1.33945
17.11 1.33788
17.16 1.33627
17.21 1.33465
17.26 1.33299
17.31 1.33130
17.36 1.32960
17.41 1.32786
17.46 1.32610
17.51 1.32431
17.56 1.32249
17.61 1.32066
17.66 1.31880
17.71 1.31693
17.76 1.31503
17.81 1.31311
17.86 1.31118
17.91 1.30922
17.96 1.30726
18.01 1.30527
18.06 1.30327
18.11 1.30125
18.16 1.29923
18.21 1.29719
18.26 1.29514
18.31 1.29309
18.36 1.29102
18.41 1.28896
18.46 1.28688
18.51 1.28480
18.56 1.28271
18.61 1.28063
18.66 1.27853
18.71 1.27645
18.76 1.27435
18.81 1.27228
18.86 1.27019
18.91 1.26811
18.96 1.26604
19.01 1.26397
19.06 1.26192
19.11 1.25987
19.16 1.25783
19.21 1.25580
19.26 1.25379
19.31 1.25179
19.36 1.24980
19.41 1.24783
19.46 1.24587
19.51 1.24394
19.56 1.24201
19.61 1.24012
19.66 1.23824
19.71 1.23637
19.76 1.23454
19.81 1.23273
19.86 1.23095
19.91 1.22918
19.96 1.22744
20.02 1.22574
20.07 1.22406
20.12 1.22240
20.17 1.22078
20.22 1.21918
20.27 1.21762
20.32 1.21609
20.37 1.21458
20.42 1.21311
20.47 1.21168
20.52 1.21028
20.57 1.20891
20.62 1.20757
20.67 1.20627
20.72 1.20502
20.77 1.20379
20.82 1.20260
20.87 1.20144
20.92 1.20033
20.97 1.19925
21.02 1.19821
21.07 1.19721
21.12 1.19624
21.17 1.19531
21.22 1.19443
21.27 1.19358
21.32 1.19277
21.37 1.19200
21.42 1.19126
21.47 1.19057
21.52 1.18991
21.57 1.18930
21.62 1.18872
21.67 1.18818
21.72 1.18768
21.77 1.18723
21.82 1.18680
21.87 1.18642
21.92 1.18608
21.97 1.18578
22.02 1.18551
22.07 1.18528
22.12 1.18509
22.17 1.18495
22.22 1.18483
22.27 1.18476
22.32 1.18471
22.37 1.18471
22.42 1.18475
22.47 1.18482
22.52 1.18493
22.57 1.18508
22.62 1.18526
22.67 1.18548
22.72 1.18573
22.77 1.18601
22.82 1.18633
22.87 1.18670
22.92 1.18709
22.97 1.18751
23.02 1.18797
23.07 1.18846
23.12 1.18898
23.17 1.18954
23.22 1.19013
23.27 1.19076
23.32 1.19141
23.37 1.19209
23.42 1.19281
23.47 1.19355
23.52 1.19433
23.57 1.19513
23.62 1.19596
23.67 1.19683
23.72 1.19772
23.77 1.19864
23.82 1.19959
23.87 1.20056
23.92 1.20156
23.97 1.20259
24.02 1.20364
24.07 1.20472
24.12 1.20582
24.17 1.20695
24.22 1.20810
24.27 1.20928
24.32 1.21048
24.37 1.21169
24.42 1.21294
24.47 1.21420
24.52 1.21549
24.57 1.21680
24.62 1.21812
24.67 1.21947
24.72 1.22084
24.77 1.22222
24.82 1.22362
24.87 1.22504
24.92 1.22648
24.97 1.22794
25.02 1.22941
25.07 1.23089
25.12 1.23239
25.17 1.23390
25.22 1.23543
25.27 1.23697
25.32 1.23852
25.37 1.24008
25.42 1.24166
25.47 1.24324
25.52 1.24484
25.57 1.24644
25.62 1.24805
25.67 1.24966
25.72 1.25129
25.77 1.25292
25.82 1.25456
25.87 1.25619
25.92 1.25783
25.97 1.25948
26.02 1.26113
26.07 1.26278
26.12 1.26443
26.17 1.26608
26.22 1.26773
26.27 1.26937
26.32 1.27102
26.37 1.27266
26.42 1.27428
26.47 1.27591
26.52 1.27754
26.57 1.27916
26.62 1.28076
26.67 1.28236
26.72 1.28394
26.77 1.28552
26.82 1.28708
26.87 1.28863
26.92 1.29017
26.97 1.29168
27.02 1.29319
27.07 1.29468
27.12 1.29614
27.17 1.29759
27.22 1.29902
27.27 1.30043
27.32 1.30181
27.37 1.30317
27.42 1.30451
27.47 1.30581
27.52 1.30710
27.57 1.30835
27.62 1.30958
27.67 1.31076
27.72 1.31192
27.77 1.31306
27.82 1.31414
27.87 1.31520
27.92 1.31622
27.97 1.31721
28.02 1.31816
28.07 1.31906
28.12 1.31992
28.17 1.32074
28.22 1.32152
28.27 1.32224
28.32 1.32293
28.37 1.32357
28.42 1.32416
28.47 1.32471
28.52 1.32520
28.57 1.32563
28.62 1.32602
28.67 1.32635
28.72 1.32663
28.77 1.32686
28.82 1.32703
28.87 1.32714
28.92 1.32720
28.97 1.32719
29.02 1.32711
29.07 1.32698
29.12 1.32679
29.17 1.32654
29.22 1.32623
29.27 1.32585
29.32 1.32540
29.37 1.32489
29.42 1.32431
29.47 1.32367
29.52 1.32297
29.57 1.32219
29.62 1.32134
29.67 1.32043
29.72 1.31944
29.77 1.31838
29.82 1.31726
29.87 1.31606
29.92 1.31480
29.97 1.31347
30.03 1.31206
30.08 1.31058
30.13 1.30902
30.18 1.30741
30.23 1.30571
30.28 1.30394
30.33 1.30211
30.38 1.30020
30.43 1.29822
30.48 1.29616
30.53 1.29404
30.58 1.29184
30.63 1.28957
30.68 1.28724
30.73 1.28483
30.78 1.28234
30.83 1.27980
30.88 1.27718
30.93 1.27450
30.98 1.27173
31.03 1.26890
31.08 1.26601
31.13 1.26304
31.18 1.26001
31.23 1.25691
31.28 1.25374
31.33 1.25050
31.38 1.24721
31.43 1.24384
31.48 1.24041
31.53 1.23691
31.58 1.23336
31.63 1.22974
31.68 1.22606
31.73 1.22231
31.78 1.21851
31.83 1.21464
31.88 1.21072
31.93 1.20673
31.98 1.20268
32.03 1.19858
32.08 1.19443
32.13 1.19021
32.18 1.18594
32.23 1.18161
32.28 1.17723
32.33 1.17280
32.38 1.16831
32.43 1.16378
32.48 1.15919
32.53 1.15454
32.58 1.14986
32.63 1.14512
32.68 1.14034
32.73 1.13550
32.78 1.13062
32.83 1.12570
32.88 1.12073
32.93 1.11572
32.98 1.11066
33.03 1.10557
33.08 1.10043
33.13 1.09525
33.18 1.09004
33.23 1.08478
33.28 1.07949
33.33 1.07416
33.38 1.06880
33.43 1.06340
33.48 1.05797
33.53 1.05251
33.58 1.04701
33.63 1.04149
33.68 1.03594
33.73 1.03037
33.78 1.02475
33.83 1.01912
33.88 1.01347
33.93 1.00779
33.98 1.00209
34.03 0.99636
34.08 0.99062
34.13 0.98485
34.18 0.97907
34.23 0.97327
34.28 0.96746
34.33 0.96163
34.38 0.95579
34.43 0.94994
34.48 0.94407
34.53 0.93820
34.58 0.93231
34.63 0.92642
34.68 0.92052
34.73 0.91462
34.78 0.90871
34.83 0.90280
34.88 0.89688
34.93 0.89097
34.98 0.88506
35.03 0.87914
35.08 0.87323
35.13 0.86732
35.18 0.86141
35.23 0.85551
35.28 0.84962
35.33 0.84374
35.38 0.83786
35.43 0.83199
35.48 0.82614
35.53 0.82030
35.58 0.81447
35.63 0.80865
35.68 0.80284
35.73 0.79706
35.78 0.79128
35.83 0.78553
35.88 0.77979
35.93 0.77407
35.98 0.76838
36.03 0.76270
36.08 0.75705
36.13 0.75142
36.18 0.74581
36.23 0.74023
36.28 0.73467
36.33 0.72914
36.38 0.72363
36.43 0.71815
36.48 0.71270
36.53 0.70728
36.58 0.70189
36.63 0.69653
36.68 0.69120
36.73 0.68590
36.78 0.68063
36.83 0.67540
36.88 0.67020
36.93 0.66504
36.98 0.65990
37.03 0.65480
37.08 0.64974
37.13 0.64472
37.18 0.63973
37.23 0.63477
37.28 0.62986
37.33 0.62498
37.38 0.62014
37.43 0.61534
37.48 0.61058
37.53 0.60585
37.58 0.60116
37.63 0.59652
37.68 0.59192
37.73 0.58735
37.78 0.58282
37.83 0.57834
37.88 0.57389
37.93 0.56949
37.98 0.56512
38.03 0.56080
38.08 0.55652
38.13 0.55227
38.18 0.54808
38.23 0.54392
38.28 0.53980
38.33 0.53572
38.38 0.53169
38.43 0.52769
38.48 0.52374
38.53 0.51983
38.58 0.51596
38.63 0.51213
38.68 0.50834
38.73 0.50459
38.78 0.50089
38.83 0.49722
38.88 0.49359
38.93 0.49001
38.98 0.48646
39.03 0.48296
39.08 0.47949
39.13 0.47606
39.18 0.47268
39.23 0.46933
39.28 0.46602
39.33 0.46275
39.38 0.45952
39.43 0.45633
39.48 0.45318
39.53 0.45006
39.58 0.44698
39.63 0.44395
39.68 0.44094
39.73 0.43798
39.78 0.43505
39.83 0.43215
39.88 0.42930
39.93 0.42648
39.98 0.42370
40.04 0.42095
40.09 0.41823
40.14 0.41555
40.19 0.41291
40.24 0.41030
40.29 0.40773
40.34 0.40519
40.39 0.40268
40.44 0.40021
40.49 0.39777
40.54 0.39536
40.59 0.39299
40.64 0.39065
40.69 0.38833
40.74 0.38606
40.79 0.38381
40.84 0.38160
40.89 0.37941
40.94 0.37726
40.99 0.37513
41.04 0.37304
41.09 0.37098
41.14 0.36895
41.19 0.36694
41.24 0.36497
41.29 0.36302
41.34 0.36111
41.39 0.35922
41.44 0.35736
41.49 0.35553
41.54 0.35372
41.59 0.35195
41.64 0.35020
41.69 0.34848
41.74 0.34678
41.79 0.34511
41.84 0.34347
41.89 0.34186
41.94 0.34027
41.99 0.33871
42.04 0.33717
42.09 0.33565
42.14 0.33417
42.19 0.33271
42.24 0.33127
42.29 0.32986
42.34 0.32847
42.39 0.32711
42.44 0.32577
42.49 0.32445
42.54 0.32316
42.59 0.32189
42.64 0.32065
42.69 0.31943
42.74 0.31823
42.79 0.31706
42.84 0.31590
42.89 0.31477
42.94 0.31367
42.99 0.31259
43.04 0.31152
43.09 0.31048
43.14 0.30947
43.19 0.30847
43.24 0.30750
43.29 0.30654
43.34 0.30561
43.39 0.30470
43.44 0.30382
43.49 0.30295
43.54 0.30210
43.59 0.30127
43.64 0.30047
43.69 0.29968
43.74 0.29892
43.79 0.29817
43.84 0.29745
43.89 0.29675
43.94 0.29606
43.99 0.29540
44.04 0.29476
44.09 0.29413
44.14 0.29353
44.19 0.29294
44.24 0.29237
44.29 0.29183
44.34 0.29130
44.39 0.29079
44.44 0.29030
44.49 0.28984
44.54 0.28939
44.59 0.28895
44.64 0.28854
44.69 0.28815
44.74 0.28777
44.79 0.28742
44.84 0.28708
44.89 0.28676
44.94 0.28646
44.99 0.28618
45.04 0.28592
45.09 0.28568
45.14 0.28546
45.19 0.28525
45.24 0.28507
45.29 0.28490
45.34 0.28475
45.39 0.28462
45.44 0.28452
45.49 0.28443
45.54 0.28436
45.59 0.28431
45.64 0.28428
45.69 0.28427
45.74 0.28428
45.79 0.28431
45.84 0.28436
45.89 0.28443
45.94 0.28453
45.99 0.28464
46.04 0.28478
46.09 0.28494
46.14 0.28512
46.19 0.28532
46.24 0.28555
46.29 0.28580
46.34 0.28607
46.39 0.28638
46.44 0.28670
46.49 0.28704
46.54 0.28742
46.59 0.28781
46.64 0.28824
46.69 0.28869
46.74 0.28916
46.79 0.28967
46.84 0.29020
46.89 0.29076
46.94 0.29135
46.99 0.29196
47.04 0.29261
47.09 0.29329
47.14 0.29399
47.19 0.29473
47.24 0.29549
47.29 0.29629
47.34 0.29712
47.39 0.29799
47.44 0.29888
47.49 0.29981
47.54 0.30077
47.59 0.30177
47.64 0.30280
47.69 0.30387
47.74 0.30497
47.79 0.30611
47.84 0.30728
47.89 0.30849
47.94 0.30975
47.99 0.31103
48.04 0.31235
48.09 0.31372
48.14 0.31512
48.19 0.31656
48.24 0.31804
48.29 0.31956
48.34 0.32112
48.39 0.32273
48.44 0.32437
48.49 0.32606
48.54 0.32778
48.59 0.32955
48.64 0.33137
48.69 0.33322
48.74 0.33512
48.79 0.33707
48.84 0.33905
48.89 0.34109
48.94 0.34316
48.99 0.34529
49.04 0.34745
49.09 0.34966
49.14 0.35192
49.19 0.35423
49.24 0.35657
49.29 0.35897
49.34 0.36141
49.39 0.36390
49.44 0.36644
49.49 0.36902
49.54 0.37165
49.59 0.37433
49.64 0.37705
49.69 0.37982
49.74 0.38264
49.79 0.38551
49.84 0.38842
49.89 0.39138
49.94 0.39439
50 0.397448452973929
};
\addplot [semithick, color1, forget plot]
table {%
0 1.69012523324997
0.050 1.68859
0.100 1.68704
0.150 1.68548
0.200 1.68390
0.250 1.68229
0.300 1.68067
0.350 1.67904
0.400 1.67738
0.450 1.67571
0.500 1.67402
0.550 1.67231
0.600 1.67058
0.650 1.66884
0.700 1.66708
0.750 1.66530
0.800 1.66351
0.850 1.66170
0.900 1.65987
0.950 1.65803
1.001 1.65617
1.051 1.65429
1.101 1.65240
1.151 1.65049
1.201 1.64856
1.251 1.64662
1.301 1.64467
1.351 1.64270
1.401 1.64071
1.451 1.63871
1.501 1.63669
1.551 1.63466
1.601 1.63261
1.651 1.63055
1.701 1.62847
1.751 1.62638
1.801 1.62428
1.851 1.62216
1.901 1.62003
1.951 1.61788
2.002 1.61572
2.052 1.61355
2.102 1.61136
2.152 1.60916
2.202 1.60695
2.252 1.60472
2.302 1.60248
2.352 1.60023
2.402 1.59797
2.452 1.59569
2.502 1.59340
2.552 1.59110
2.602 1.58879
2.652 1.58647
2.702 1.58414
2.752 1.58179
2.802 1.57943
2.852 1.57707
2.902 1.57469
2.952 1.57230
3.003 1.56990
3.053 1.56749
3.103 1.56507
3.153 1.56264
3.203 1.56020
3.253 1.55775
3.303 1.55529
3.353 1.55283
3.403 1.55035
3.453 1.54786
3.503 1.54537
3.553 1.54287
3.603 1.54036
3.653 1.53784
3.703 1.53531
3.753 1.53278
3.803 1.53023
3.853 1.52768
3.903 1.52513
3.953 1.52256
4.004 1.51999
4.054 1.51741
4.104 1.51483
4.154 1.51224
4.204 1.50964
4.254 1.50704
4.304 1.50443
4.354 1.50181
4.404 1.49919
4.454 1.49657
4.504 1.49394
4.554 1.49130
4.604 1.48866
4.654 1.48602
4.704 1.48337
4.754 1.48071
4.804 1.47805
4.854 1.47539
4.904 1.47273
4.954 1.47006
5.005 1.46739
5.055 1.46471
5.105 1.46203
5.155 1.45935
5.205 1.45667
5.255 1.45399
5.305 1.45130
5.355 1.44861
5.405 1.44592
5.455 1.44322
5.505 1.44053
5.555 1.43783
5.605 1.43513
5.655 1.43244
5.705 1.42974
5.755 1.42704
5.805 1.42434
5.855 1.42164
5.905 1.41894
5.955 1.41624
6.006 1.41354
6.056 1.41084
6.106 1.40814
6.156 1.40544
6.206 1.40274
6.256 1.40005
6.306 1.39735
6.356 1.39466
6.406 1.39197
6.456 1.38928
6.506 1.38659
6.556 1.38390
6.606 1.38122
6.656 1.37854
6.706 1.37586
6.756 1.37319
6.806 1.37052
6.856 1.36785
6.906 1.36518
6.956 1.36252
7.007 1.35987
7.057 1.35721
7.107 1.35456
7.157 1.35192
7.207 1.34928
7.257 1.34664
7.307 1.34401
7.357 1.34138
7.407 1.33876
7.457 1.33614
7.507 1.33353
7.557 1.33092
7.607 1.32832
7.657 1.32573
7.707 1.32314
7.757 1.32056
7.807 1.31798
7.857 1.31541
7.907 1.31285
7.957 1.31029
8.008 1.30774
8.058 1.30520
8.108 1.30267
8.158 1.30014
8.208 1.29762
8.258 1.29511
8.308 1.29260
8.358 1.29010
8.408 1.28761
8.458 1.28513
8.508 1.28266
8.558 1.28020
8.608 1.27774
8.658 1.27529
8.708 1.27286
8.758 1.27043
8.808 1.26801
8.858 1.26560
8.908 1.26320
8.958 1.26080
9.009 1.25842
9.059 1.25605
9.109 1.25369
9.159 1.25134
9.209 1.24899
9.259 1.24666
9.309 1.24434
9.359 1.24203
9.409 1.23973
9.459 1.23744
9.509 1.23516
9.559 1.23289
9.609 1.23064
9.659 1.22839
9.709 1.22616
9.759 1.22394
9.809 1.22172
9.859 1.21953
9.909 1.21734
9.959 1.21516
10.01 1.21300
10.06 1.21085
10.11 1.20871
10.16 1.20658
10.21 1.20447
10.26 1.20236
10.31 1.20027
10.36 1.19820
10.41 1.19613
10.46 1.19408
10.51 1.19204
10.56 1.19002
10.61 1.18800
10.66 1.18600
10.71 1.18402
10.76 1.18205
10.81 1.18009
10.86 1.17814
10.91 1.17621
10.96 1.17429
11.01 1.17239
11.06 1.17050
11.11 1.16862
11.16 1.16676
11.21 1.16491
11.26 1.16307
11.31 1.16125
11.36 1.15945
11.41 1.15766
11.46 1.15588
11.51 1.15412
11.56 1.15237
11.61 1.15064
11.66 1.14892
11.71 1.14721
11.76 1.14552
11.81 1.14385
11.86 1.14219
11.91 1.14055
11.96 1.13892
12.01 1.13730
12.06 1.13570
12.11 1.13412
12.16 1.13255
12.21 1.13100
12.26 1.12946
12.31 1.12794
12.36 1.12643
12.41 1.12494
12.46 1.12346
12.51 1.12200
12.56 1.12055
12.61 1.11912
12.66 1.11771
12.71 1.11631
12.76 1.11492
12.81 1.11356
12.86 1.11221
12.91 1.11087
12.96 1.10955
13.01 1.10824
13.06 1.10696
13.11 1.10568
13.16 1.10443
13.21 1.10318
13.26 1.10196
13.31 1.10075
13.36 1.09956
13.41 1.09838
13.46 1.09722
13.51 1.09607
13.56 1.09494
13.61 1.09383
13.66 1.09273
13.71 1.09165
13.76 1.09058
13.81 1.08953
13.86 1.08850
13.91 1.08748
13.96 1.08648
14.01 1.08549
14.06 1.08452
14.11 1.08357
14.16 1.08263
14.21 1.08171
14.26 1.08080
14.31 1.07991
14.36 1.07904
14.41 1.07818
14.46 1.07734
14.51 1.07651
14.56 1.07570
14.61 1.07490
14.66 1.07412
14.71 1.07336
14.76 1.07261
14.81 1.07188
14.86 1.07116
14.91 1.07046
14.96 1.06978
15.01 1.06911
15.06 1.06845
15.11 1.06782
15.16 1.06719
15.21 1.06658
15.26 1.06599
15.31 1.06541
15.36 1.06485
15.41 1.06431
15.46 1.06378
15.51 1.06326
15.56 1.06276
15.61 1.06227
15.66 1.06180
15.71 1.06135
15.76 1.06090
15.81 1.06048
15.86 1.06007
15.91 1.05967
15.96 1.05929
16.01 1.05892
16.06 1.05857
16.11 1.05823
16.16 1.05791
16.21 1.05760
16.26 1.05730
16.31 1.05702
16.36 1.05676
16.41 1.05650
16.46 1.05626
16.51 1.05604
16.56 1.05583
16.61 1.05563
16.66 1.05545
16.71 1.05528
16.76 1.05512
16.81 1.05498
16.86 1.05485
16.91 1.05473
16.96 1.05463
17.01 1.05454
17.06 1.05446
17.11 1.05440
17.16 1.05435
17.21 1.05431
17.26 1.05428
17.31 1.05427
17.36 1.05427
17.41 1.05428
17.46 1.05430
17.51 1.05434
17.56 1.05439
17.61 1.05445
17.66 1.05452
17.71 1.05460
17.76 1.05469
17.81 1.05480
17.86 1.05492
17.91 1.05504
17.96 1.05518
18.01 1.05533
18.06 1.05550
18.11 1.05567
18.16 1.05585
18.21 1.05604
18.26 1.05625
18.31 1.05646
18.36 1.05668
18.41 1.05692
18.46 1.05716
18.51 1.05741
18.56 1.05768
18.61 1.05795
18.66 1.05823
18.71 1.05852
18.76 1.05882
18.81 1.05913
18.86 1.05944
18.91 1.05977
18.96 1.06010
19.01 1.06044
19.06 1.06079
19.11 1.06115
19.16 1.06152
19.21 1.06189
19.26 1.06227
19.31 1.06266
19.36 1.06306
19.41 1.06346
19.46 1.06387
19.51 1.06428
19.56 1.06471
19.61 1.06513
19.66 1.06557
19.71 1.06601
19.76 1.06646
19.81 1.06691
19.86 1.06737
19.91 1.06783
19.96 1.06830
20.02 1.06877
20.07 1.06925
20.12 1.06973
20.17 1.07022
20.22 1.07071
20.27 1.07121
20.32 1.07171
20.37 1.07221
20.42 1.07272
20.47 1.07323
20.52 1.07374
20.57 1.07426
20.62 1.07478
20.67 1.07530
20.72 1.07582
20.77 1.07635
20.82 1.07687
20.87 1.07740
20.92 1.07794
20.97 1.07847
21.02 1.07900
21.07 1.07954
21.12 1.08007
21.17 1.08061
21.22 1.08115
21.27 1.08168
21.32 1.08222
21.37 1.08276
21.42 1.08329
21.47 1.08383
21.52 1.08436
21.57 1.08490
21.62 1.08543
21.67 1.08596
21.72 1.08649
21.77 1.08702
21.82 1.08754
21.87 1.08806
21.92 1.08858
21.97 1.08910
22.02 1.08962
22.07 1.09013
22.12 1.09064
22.17 1.09114
22.22 1.09164
22.27 1.09214
22.32 1.09263
22.37 1.09312
22.42 1.09360
22.47 1.09408
22.52 1.09455
22.57 1.09502
22.62 1.09548
22.67 1.09594
22.72 1.09639
22.77 1.09683
22.82 1.09727
22.87 1.09770
22.92 1.09812
22.97 1.09854
23.02 1.09895
23.07 1.09935
23.12 1.09974
23.17 1.10013
23.22 1.10051
23.27 1.10087
23.32 1.10124
23.37 1.10159
23.42 1.10193
23.47 1.10226
23.52 1.10258
23.57 1.10290
23.62 1.10320
23.67 1.10349
23.72 1.10378
23.77 1.10405
23.82 1.10431
23.87 1.10456
23.92 1.10480
23.97 1.10502
24.02 1.10524
24.07 1.10544
24.12 1.10563
24.17 1.10581
24.22 1.10598
24.27 1.10613
24.32 1.10627
24.37 1.10640
24.42 1.10651
24.47 1.10661
24.52 1.10670
24.57 1.10677
24.62 1.10682
24.67 1.10687
24.72 1.10689
24.77 1.10691
24.82 1.10690
24.87 1.10689
24.92 1.10685
24.97 1.10680
25.02 1.10674
25.07 1.10666
25.12 1.10656
25.17 1.10645
25.22 1.10632
25.27 1.10617
25.32 1.10600
25.37 1.10582
25.42 1.10562
25.47 1.10541
25.52 1.10517
25.57 1.10492
25.62 1.10465
25.67 1.10436
25.72 1.10405
25.77 1.10372
25.82 1.10338
25.87 1.10301
25.92 1.10263
25.97 1.10223
26.02 1.10180
26.07 1.10136
26.12 1.10090
26.17 1.10042
26.22 1.09991
26.27 1.09939
26.32 1.09885
26.37 1.09828
26.42 1.09770
26.47 1.09709
26.52 1.09647
26.57 1.09582
26.62 1.09515
26.67 1.09446
26.72 1.09375
26.77 1.09301
26.82 1.09226
26.87 1.09148
26.92 1.09068
26.97 1.08986
27.02 1.08901
27.07 1.08815
27.12 1.08726
27.17 1.08635
27.22 1.08541
27.27 1.08445
27.32 1.08347
27.37 1.08247
27.42 1.08144
27.47 1.08040
27.52 1.07932
27.57 1.07823
27.62 1.07711
27.67 1.07596
27.72 1.07480
27.77 1.07361
27.82 1.07239
27.87 1.07116
27.92 1.06989
27.97 1.06861
28.02 1.06730
28.07 1.06597
28.12 1.06461
28.17 1.06323
28.22 1.06182
28.27 1.06039
28.32 1.05894
28.37 1.05746
28.42 1.05596
28.47 1.05443
28.52 1.05288
28.57 1.05131
28.62 1.04971
28.67 1.04808
28.72 1.04643
28.77 1.04476
28.82 1.04307
28.87 1.04134
28.92 1.03960
28.97 1.03783
29.02 1.03604
29.07 1.03422
29.12 1.03238
29.17 1.03051
29.22 1.02862
29.27 1.02671
29.32 1.02477
29.37 1.02280
29.42 1.02082
29.47 1.01881
29.52 1.01677
29.57 1.01471
29.62 1.01263
29.67 1.01053
29.72 1.00840
29.77 1.00624
29.82 1.00407
29.87 1.00187
29.92 0.99964
29.97 0.99740
30.03 0.99513
30.08 0.99284
30.13 0.99052
30.18 0.98818
30.23 0.98582
30.28 0.98344
30.33 0.98103
30.38 0.97860
30.43 0.97615
30.48 0.97368
30.53 0.97118
30.58 0.96866
30.63 0.96612
30.68 0.96356
30.73 0.96098
30.78 0.95838
30.83 0.95575
30.88 0.95310
30.93 0.95044
30.98 0.94775
31.03 0.94504
31.08 0.94231
31.13 0.93956
31.18 0.93679
31.23 0.93400
31.28 0.93119
31.33 0.92836
31.38 0.92551
31.43 0.92264
31.48 0.91976
31.53 0.91685
31.58 0.91392
31.63 0.91098
31.68 0.90802
31.73 0.90504
31.78 0.90204
31.83 0.89902
31.88 0.89599
31.93 0.89294
31.98 0.88987
32.03 0.88679
32.08 0.88369
32.13 0.88057
32.18 0.87743
32.23 0.87428
32.28 0.87112
32.33 0.86793
32.38 0.86474
32.43 0.86152
32.48 0.85830
32.53 0.85505
32.58 0.85180
32.63 0.84853
32.68 0.84524
32.73 0.84194
32.78 0.83863
32.83 0.83531
32.88 0.83197
32.93 0.82862
32.98 0.82525
33.03 0.82188
33.08 0.81849
33.13 0.81509
33.18 0.81168
33.23 0.80826
33.28 0.80483
33.33 0.80138
33.38 0.79793
33.43 0.79446
33.48 0.79099
33.53 0.78751
33.58 0.78401
33.63 0.78051
33.68 0.77700
33.73 0.77348
33.78 0.76996
33.83 0.76642
33.88 0.76288
33.93 0.75933
33.98 0.75577
34.03 0.75220
34.08 0.74863
34.13 0.74505
34.18 0.74147
34.23 0.73788
34.28 0.73429
34.33 0.73069
34.38 0.72708
34.43 0.72347
34.48 0.71986
34.53 0.71624
34.58 0.71262
34.63 0.70899
34.68 0.70536
34.73 0.70173
34.78 0.69810
34.83 0.69446
34.88 0.69082
34.93 0.68718
34.98 0.68354
35.03 0.67989
35.08 0.67625
35.13 0.67260
35.18 0.66896
35.23 0.66531
35.28 0.66167
35.33 0.65802
35.38 0.65437
35.43 0.65073
35.48 0.64709
35.53 0.64344
35.58 0.63980
35.63 0.63617
35.68 0.63253
35.73 0.62890
35.78 0.62526
35.83 0.62164
35.88 0.61801
35.93 0.61439
35.98 0.61077
36.03 0.60716
36.08 0.60355
36.13 0.59995
36.18 0.59635
36.23 0.59275
36.28 0.58916
36.33 0.58558
36.38 0.58200
36.43 0.57843
36.48 0.57486
36.53 0.57130
36.58 0.56775
36.63 0.56421
36.68 0.56067
36.73 0.55714
36.78 0.55361
36.83 0.55010
36.88 0.54659
36.93 0.54309
36.98 0.53960
37.03 0.53612
37.08 0.53265
37.13 0.52919
37.18 0.52573
37.23 0.52229
37.28 0.51885
37.33 0.51543
37.38 0.51202
37.43 0.50861
37.48 0.50522
37.53 0.50184
37.58 0.49847
37.63 0.49511
37.68 0.49176
37.73 0.48843
37.78 0.48510
37.83 0.48179
37.88 0.47849
37.93 0.47520
37.98 0.47193
38.03 0.46867
38.08 0.46542
38.13 0.46218
38.18 0.45896
38.23 0.45575
38.28 0.45255
38.33 0.44937
38.38 0.44620
38.43 0.44305
38.48 0.43991
38.53 0.43678
38.58 0.43367
38.63 0.43058
38.68 0.42749
38.73 0.42443
38.78 0.42138
38.83 0.41834
38.88 0.41532
38.93 0.41231
38.98 0.40932
39.03 0.40635
39.08 0.40339
39.13 0.40044
39.18 0.39752
39.23 0.39460
39.28 0.39171
39.33 0.38883
39.38 0.38597
39.43 0.38312
39.48 0.38029
39.53 0.37748
39.58 0.37468
39.63 0.37190
39.68 0.36914
39.73 0.36640
39.78 0.36367
39.83 0.36096
39.88 0.35826
39.93 0.35559
39.98 0.35293
40.04 0.35028
40.09 0.34766
40.14 0.34505
40.19 0.34246
40.24 0.33989
40.29 0.33734
40.34 0.33480
40.39 0.33229
40.44 0.32979
40.49 0.32730
40.54 0.32484
40.59 0.32239
40.64 0.31996
40.69 0.31755
40.74 0.31516
40.79 0.31279
40.84 0.31043
40.89 0.30809
40.94 0.30577
40.99 0.30347
41.04 0.30119
41.09 0.29892
41.14 0.29668
41.19 0.29445
41.24 0.29224
41.29 0.29004
41.34 0.28787
41.39 0.28571
41.44 0.28358
41.49 0.28146
41.54 0.27936
41.59 0.27728
41.64 0.27521
41.69 0.27316
41.74 0.27114
41.79 0.26913
41.84 0.26714
41.89 0.26516
41.94 0.26321
41.99 0.26127
42.04 0.25935
42.09 0.25745
42.14 0.25557
42.19 0.25371
42.24 0.25186
42.29 0.25003
42.34 0.24822
42.39 0.24643
42.44 0.24465
42.49 0.24290
42.54 0.24116
42.59 0.23944
42.64 0.23773
42.69 0.23605
42.74 0.23438
42.79 0.23273
42.84 0.23110
42.89 0.22948
42.94 0.22789
42.99 0.22631
43.04 0.22475
43.09 0.22320
43.14 0.22167
43.19 0.22016
43.24 0.21867
43.29 0.21719
43.34 0.21573
43.39 0.21429
43.44 0.21287
43.49 0.21146
43.54 0.21007
43.59 0.20870
43.64 0.20734
43.69 0.20600
43.74 0.20468
43.79 0.20337
43.84 0.20208
43.89 0.20081
43.94 0.19955
43.99 0.19831
44.04 0.19708
44.09 0.19588
44.14 0.19469
44.19 0.19351
44.24 0.19235
44.29 0.19121
44.34 0.19008
44.39 0.18897
44.44 0.18787
44.49 0.18679
44.54 0.18573
44.59 0.18468
44.64 0.18365
44.69 0.18263
44.74 0.18163
44.79 0.18065
44.84 0.17968
44.89 0.17872
44.94 0.17778
44.99 0.17686
45.04 0.17595
45.09 0.17505
45.14 0.17417
45.19 0.17331
45.24 0.17246
45.29 0.17163
45.34 0.17081
45.39 0.17000
45.44 0.16921
45.49 0.16844
45.54 0.16768
45.59 0.16693
45.64 0.16620
45.69 0.16548
45.74 0.16478
45.79 0.16409
45.84 0.16342
45.89 0.16276
45.94 0.16211
45.99 0.16148
46.04 0.16086
46.09 0.16026
46.14 0.15967
46.19 0.15909
46.24 0.15853
46.29 0.15798
46.34 0.15745
46.39 0.15693
46.44 0.15642
46.49 0.15593
46.54 0.15545
46.59 0.15498
46.64 0.15453
46.69 0.15409
46.74 0.15366
46.79 0.15325
46.84 0.15285
46.89 0.15246
46.94 0.15209
46.99 0.15173
47.04 0.15138
47.09 0.15105
47.14 0.15073
47.19 0.15042
47.24 0.15013
47.29 0.14984
47.34 0.14957
47.39 0.14932
47.44 0.14908
47.49 0.14884
47.54 0.14863
47.59 0.14842
47.64 0.14823
47.69 0.14805
47.74 0.14788
47.79 0.14773
47.84 0.14759
47.89 0.14746
47.94 0.14734
47.99 0.14723
48.04 0.14714
48.09 0.14706
48.14 0.14699
48.19 0.14694
48.24 0.14690
48.29 0.14687
48.34 0.14685
48.39 0.14684
48.44 0.14685
48.49 0.14687
48.54 0.14690
48.59 0.14694
48.64 0.14700
48.69 0.14706
48.74 0.14714
48.79 0.14723
48.84 0.14734
48.89 0.14745
48.94 0.14758
48.99 0.14772
49.04 0.14787
49.09 0.14804
49.14 0.14821
49.19 0.14840
49.24 0.14860
49.29 0.14881
49.34 0.14903
49.39 0.14927
49.44 0.14951
49.49 0.14977
49.54 0.15004
49.59 0.15033
49.64 0.15062
49.69 0.15093
49.74 0.15124
49.79 0.15157
49.84 0.15191
49.89 0.15227
49.94 0.15263
50 0.153014291049259
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 1.33885592163744
0.050 1.33996
0.100 1.34103
0.150 1.34206
0.200 1.34306
0.250 1.34402
0.300 1.34495
0.350 1.34584
0.400 1.34669
0.450 1.34751
0.500 1.34829
0.550 1.34903
0.600 1.34974
0.650 1.35041
0.700 1.35105
0.750 1.35164
0.800 1.35220
0.850 1.35272
0.900 1.35321
0.950 1.35366
1.001 1.35407
1.051 1.35444
1.101 1.35478
1.151 1.35508
1.201 1.35534
1.251 1.35556
1.301 1.35575
1.351 1.35590
1.401 1.35601
1.451 1.35608
1.501 1.35612
1.551 1.35612
1.601 1.35608
1.651 1.35600
1.701 1.35589
1.751 1.35574
1.801 1.35555
1.851 1.35532
1.901 1.35506
1.951 1.35476
2.002 1.35442
2.052 1.35405
2.102 1.35364
2.152 1.35319
2.202 1.35271
2.252 1.35219
2.302 1.35163
2.352 1.35104
2.402 1.35041
2.452 1.34974
2.502 1.34904
2.552 1.34830
2.602 1.34753
2.652 1.34672
2.702 1.34588
2.752 1.34500
2.802 1.34409
2.852 1.34314
2.902 1.34216
2.952 1.34115
3.003 1.34010
3.053 1.33902
3.103 1.33790
3.153 1.33675
3.203 1.33557
3.253 1.33436
3.303 1.33312
3.353 1.33184
3.403 1.33053
3.453 1.32919
3.503 1.32782
3.553 1.32642
3.603 1.32499
3.653 1.32353
3.703 1.32204
3.753 1.32052
3.803 1.31898
3.853 1.31740
3.903 1.31580
3.953 1.31417
4.004 1.31251
4.054 1.31083
4.104 1.30912
4.154 1.30738
4.204 1.30562
4.254 1.30384
4.304 1.30203
4.354 1.30019
4.404 1.29834
4.454 1.29646
4.504 1.29455
4.554 1.29263
4.604 1.29068
4.654 1.28871
4.704 1.28673
4.754 1.28472
4.804 1.28269
4.854 1.28064
4.904 1.27858
4.954 1.27649
5.005 1.27439
5.055 1.27227
5.105 1.27013
5.155 1.26798
5.205 1.26581
5.255 1.26363
5.305 1.26143
5.355 1.25921
5.405 1.25699
5.455 1.25474
5.505 1.25249
5.555 1.25022
5.605 1.24795
5.655 1.24566
5.705 1.24336
5.755 1.24104
5.805 1.23872
5.855 1.23639
5.905 1.23405
5.955 1.23170
6.006 1.22935
6.056 1.22698
6.106 1.22461
6.156 1.22223
6.206 1.21984
6.256 1.21745
6.306 1.21505
6.356 1.21265
6.406 1.21024
6.456 1.20783
6.506 1.20541
6.556 1.20299
6.606 1.20057
6.656 1.19815
6.706 1.19572
6.756 1.19329
6.806 1.19086
6.856 1.18843
6.906 1.18599
6.956 1.18356
7.007 1.18112
7.057 1.17869
7.107 1.17626
7.157 1.17382
7.207 1.17139
7.257 1.16896
7.307 1.16654
7.357 1.16411
7.407 1.16169
7.457 1.15927
7.507 1.15685
7.557 1.15444
7.607 1.15203
7.657 1.14962
7.707 1.14722
7.757 1.14483
7.807 1.14244
7.857 1.14005
7.907 1.13767
7.957 1.13529
8.008 1.13292
8.058 1.13056
8.108 1.12820
8.158 1.12585
8.208 1.12351
8.258 1.12118
8.308 1.11885
8.358 1.11653
8.408 1.11421
8.458 1.11191
8.508 1.10961
8.558 1.10732
8.608 1.10504
8.658 1.10277
8.708 1.10051
8.758 1.09826
8.808 1.09601
8.858 1.09378
8.908 1.09155
8.958 1.08934
9.009 1.08714
9.059 1.08494
9.109 1.08276
9.159 1.08058
9.209 1.07842
9.259 1.07627
9.309 1.07413
9.359 1.07200
9.409 1.06988
9.459 1.06777
9.509 1.06567
9.559 1.06359
9.609 1.06152
9.659 1.05945
9.709 1.05740
9.759 1.05537
9.809 1.05334
9.859 1.05133
9.909 1.04933
9.959 1.04734
10.01 1.04536
10.06 1.04340
10.11 1.04145
10.16 1.03951
10.21 1.03759
10.26 1.03567
10.31 1.03377
10.36 1.03189
10.41 1.03002
10.46 1.02816
10.51 1.02631
10.56 1.02448
10.61 1.02266
10.66 1.02085
10.71 1.01906
10.76 1.01728
10.81 1.01551
10.86 1.01376
10.91 1.01202
10.96 1.01030
11.01 1.00859
11.06 1.00689
11.11 1.00521
11.16 1.00354
11.21 1.00188
11.26 1.00024
11.31 0.99861
11.36 0.99700
11.41 0.99540
11.46 0.99382
11.51 0.99225
11.56 0.99069
11.61 0.98915
11.66 0.98762
11.71 0.98611
11.76 0.98461
11.81 0.98312
11.86 0.98165
11.91 0.98020
11.96 0.97875
12.01 0.97733
12.06 0.97591
12.11 0.97451
12.16 0.97313
12.21 0.97176
12.26 0.97040
12.31 0.96906
12.36 0.96773
12.41 0.96642
12.46 0.96512
12.51 0.96384
12.56 0.96257
12.61 0.96131
12.66 0.96007
12.71 0.95885
12.76 0.95763
12.81 0.95644
12.86 0.95525
12.91 0.95408
12.96 0.95293
13.01 0.95179
13.06 0.95066
13.11 0.94955
13.16 0.94845
13.21 0.94737
13.26 0.94630
13.31 0.94524
13.36 0.94420
13.41 0.94318
13.46 0.94217
13.51 0.94117
13.56 0.94018
13.61 0.93921
13.66 0.93826
13.71 0.93732
13.76 0.93639
13.81 0.93548
13.86 0.93458
13.91 0.93369
13.96 0.93282
14.01 0.93196
14.06 0.93112
14.11 0.93029
14.16 0.92947
14.21 0.92867
14.26 0.92788
14.31 0.92711
14.36 0.92635
14.41 0.92560
14.46 0.92487
14.51 0.92415
14.56 0.92344
14.61 0.92275
14.66 0.92207
14.71 0.92141
14.76 0.92076
14.81 0.92012
14.86 0.91949
14.91 0.91888
14.96 0.91829
15.01 0.91770
15.06 0.91713
15.11 0.91657
15.16 0.91603
15.21 0.91549
15.26 0.91498
15.31 0.91447
15.36 0.91398
15.41 0.91350
15.46 0.91303
15.51 0.91258
15.56 0.91214
15.61 0.91171
15.66 0.91129
15.71 0.91089
15.76 0.91050
15.81 0.91012
15.86 0.90976
15.91 0.90941
15.96 0.90907
16.01 0.90874
16.06 0.90843
16.11 0.90812
16.16 0.90783
16.21 0.90755
16.26 0.90729
16.31 0.90703
16.36 0.90679
16.41 0.90656
16.46 0.90634
16.51 0.90614
16.56 0.90594
16.61 0.90576
16.66 0.90559
16.71 0.90543
16.76 0.90528
16.81 0.90515
16.86 0.90502
16.91 0.90491
16.96 0.90480
17.01 0.90471
17.06 0.90463
17.11 0.90456
17.16 0.90450
17.21 0.90446
17.26 0.90442
17.31 0.90440
17.36 0.90438
17.41 0.90438
17.46 0.90438
17.51 0.90440
17.56 0.90443
17.61 0.90446
17.66 0.90451
17.71 0.90457
17.76 0.90463
17.81 0.90471
17.86 0.90480
17.91 0.90490
17.96 0.90500
18.01 0.90512
18.06 0.90524
18.11 0.90538
18.16 0.90552
18.21 0.90568
18.26 0.90584
18.31 0.90601
18.36 0.90619
18.41 0.90638
18.46 0.90658
18.51 0.90678
18.56 0.90700
18.61 0.90722
18.66 0.90745
18.71 0.90769
18.76 0.90794
18.81 0.90819
18.86 0.90846
18.91 0.90873
18.96 0.90901
19.01 0.90929
19.06 0.90959
19.11 0.90989
19.16 0.91019
19.21 0.91051
19.26 0.91083
19.31 0.91116
19.36 0.91149
19.41 0.91183
19.46 0.91218
19.51 0.91253
19.56 0.91289
19.61 0.91326
19.66 0.91363
19.71 0.91400
19.76 0.91439
19.81 0.91477
19.86 0.91517
19.91 0.91556
19.96 0.91597
20.02 0.91637
20.07 0.91678
20.12 0.91720
20.17 0.91762
20.22 0.91805
20.27 0.91847
20.32 0.91891
20.37 0.91934
20.42 0.91978
20.47 0.92023
20.52 0.92067
20.57 0.92112
20.62 0.92157
20.67 0.92203
20.72 0.92249
20.77 0.92295
20.82 0.92341
20.87 0.92387
20.92 0.92434
20.97 0.92481
21.02 0.92528
21.07 0.92575
21.12 0.92622
21.17 0.92669
21.22 0.92716
21.27 0.92764
21.32 0.92811
21.37 0.92859
21.42 0.92906
21.47 0.92954
21.52 0.93001
21.57 0.93049
21.62 0.93096
21.67 0.93144
21.72 0.93191
21.77 0.93238
21.82 0.93285
21.87 0.93331
21.92 0.93378
21.97 0.93424
22.02 0.93471
22.07 0.93517
22.12 0.93562
22.17 0.93608
22.22 0.93653
22.27 0.93698
22.32 0.93742
22.37 0.93786
22.42 0.93830
22.47 0.93873
22.52 0.93916
22.57 0.93959
22.62 0.94001
22.67 0.94042
22.72 0.94084
22.77 0.94124
22.82 0.94164
22.87 0.94204
22.92 0.94243
22.97 0.94281
23.02 0.94319
23.07 0.94356
23.12 0.94392
23.17 0.94428
23.22 0.94463
23.27 0.94497
23.32 0.94531
23.37 0.94563
23.42 0.94595
23.47 0.94627
23.52 0.94657
23.57 0.94686
23.62 0.94715
23.67 0.94743
23.72 0.94770
23.77 0.94796
23.82 0.94821
23.87 0.94845
23.92 0.94868
23.97 0.94890
24.02 0.94911
24.07 0.94931
24.12 0.94950
24.17 0.94968
24.22 0.94984
24.27 0.95000
24.32 0.95014
24.37 0.95028
24.42 0.95040
24.47 0.95050
24.52 0.95060
24.57 0.95068
24.62 0.95076
24.67 0.95081
24.72 0.95086
24.77 0.95089
24.82 0.95091
24.87 0.95091
24.92 0.95090
24.97 0.95088
25.02 0.95084
25.07 0.95079
25.12 0.95072
25.17 0.95064
25.22 0.95054
25.27 0.95043
25.32 0.95031
25.37 0.95016
25.42 0.95001
25.47 0.94983
25.52 0.94964
25.57 0.94943
25.62 0.94921
25.67 0.94897
25.72 0.94872
25.77 0.94844
25.82 0.94815
25.87 0.94784
25.92 0.94752
25.97 0.94718
26.02 0.94682
26.07 0.94644
26.12 0.94604
26.17 0.94563
26.22 0.94519
26.27 0.94474
26.32 0.94427
26.37 0.94378
26.42 0.94328
26.47 0.94275
26.52 0.94220
26.57 0.94164
26.62 0.94105
26.67 0.94045
26.72 0.93982
26.77 0.93918
26.82 0.93852
26.87 0.93783
26.92 0.93713
26.97 0.93640
27.02 0.93566
27.07 0.93489
27.12 0.93410
27.17 0.93329
27.22 0.93247
27.27 0.93162
27.32 0.93075
27.37 0.92985
27.42 0.92894
27.47 0.92801
27.52 0.92705
27.57 0.92607
27.62 0.92507
27.67 0.92405
27.72 0.92301
27.77 0.92194
27.82 0.92086
27.87 0.91975
27.92 0.91862
27.97 0.91746
28.02 0.91629
28.07 0.91509
28.12 0.91387
28.17 0.91263
28.22 0.91136
28.27 0.91008
28.32 0.90877
28.37 0.90743
28.42 0.90608
28.47 0.90470
28.52 0.90330
28.57 0.90188
28.62 0.90043
28.67 0.89896
28.72 0.89747
28.77 0.89596
28.82 0.89442
28.87 0.89286
28.92 0.89128
28.97 0.88968
29.02 0.88805
29.07 0.88640
29.12 0.88473
29.17 0.88303
29.22 0.88131
29.27 0.87957
29.32 0.87781
29.37 0.87602
29.42 0.87421
29.47 0.87238
29.52 0.87053
29.57 0.86865
29.62 0.86675
29.67 0.86483
29.72 0.86289
29.77 0.86092
29.82 0.85894
29.87 0.85693
29.92 0.85489
29.97 0.85284
30.03 0.85076
30.08 0.84867
30.13 0.84655
30.18 0.84441
30.23 0.84224
30.28 0.84006
30.33 0.83785
30.38 0.83563
30.43 0.83338
30.48 0.83111
30.53 0.82882
30.58 0.82651
30.63 0.82418
30.68 0.82182
30.73 0.81945
30.78 0.81706
30.83 0.81464
30.88 0.81221
30.93 0.80976
30.98 0.80728
31.03 0.80479
31.08 0.80228
31.13 0.79974
31.18 0.79719
31.23 0.79462
31.28 0.79203
31.33 0.78942
31.38 0.78679
31.43 0.78415
31.48 0.78148
31.53 0.77880
31.58 0.77610
31.63 0.77338
31.68 0.77065
31.73 0.76789
31.78 0.76512
31.83 0.76234
31.88 0.75953
31.93 0.75671
31.98 0.75387
32.03 0.75102
32.08 0.74815
32.13 0.74526
32.18 0.74236
32.23 0.73945
32.28 0.73651
32.33 0.73357
32.38 0.73060
32.43 0.72763
32.48 0.72464
32.53 0.72163
32.58 0.71861
32.63 0.71558
32.68 0.71254
32.73 0.70948
32.78 0.70641
32.83 0.70332
32.88 0.70022
32.93 0.69712
32.98 0.69399
33.03 0.69086
33.08 0.68772
33.13 0.68456
33.18 0.68140
33.23 0.67822
33.28 0.67503
33.33 0.67183
33.38 0.66863
33.43 0.66541
33.48 0.66218
33.53 0.65895
33.58 0.65570
33.63 0.65245
33.68 0.64919
33.73 0.64592
33.78 0.64264
33.83 0.63936
33.88 0.63607
33.93 0.63277
33.98 0.62946
34.03 0.62615
34.08 0.62283
34.13 0.61951
34.18 0.61618
34.23 0.61285
34.28 0.60951
34.33 0.60616
34.38 0.60281
34.43 0.59946
34.48 0.59611
34.53 0.59275
34.58 0.58938
34.63 0.58602
34.68 0.58265
34.73 0.57928
34.78 0.57591
34.83 0.57253
34.88 0.56915
34.93 0.56578
34.98 0.56240
35.03 0.55902
35.08 0.55564
35.13 0.55226
35.18 0.54888
35.23 0.54550
35.28 0.54212
35.33 0.53875
35.38 0.53537
35.43 0.53200
35.48 0.52863
35.53 0.52526
35.58 0.52189
35.63 0.51852
35.68 0.51516
35.73 0.51180
35.78 0.50845
35.83 0.50510
35.88 0.50175
35.93 0.49841
35.98 0.49507
36.03 0.49174
36.08 0.48841
36.13 0.48509
36.18 0.48177
36.23 0.47846
36.28 0.47516
36.33 0.47186
36.38 0.46857
36.43 0.46529
36.48 0.46201
36.53 0.45874
36.58 0.45548
36.63 0.45223
36.68 0.44898
36.73 0.44575
36.78 0.44252
36.83 0.43930
36.88 0.43609
36.93 0.43289
36.98 0.42970
37.03 0.42652
37.08 0.42335
37.13 0.42019
37.18 0.41704
37.23 0.41390
37.28 0.41078
37.33 0.40766
37.38 0.40456
37.43 0.40146
37.48 0.39838
37.53 0.39531
37.58 0.39226
37.63 0.38921
37.68 0.38618
37.73 0.38316
37.78 0.38016
37.83 0.37716
37.88 0.37418
37.93 0.37122
37.98 0.36827
38.03 0.36533
38.08 0.36240
38.13 0.35949
38.18 0.35660
38.23 0.35372
38.28 0.35085
38.33 0.34800
38.38 0.34516
38.43 0.34234
38.48 0.33953
38.53 0.33674
38.58 0.33397
38.63 0.33121
38.68 0.32846
38.73 0.32573
38.78 0.32302
38.83 0.32033
38.88 0.31765
38.93 0.31498
38.98 0.31233
39.03 0.30970
39.08 0.30709
39.13 0.30449
39.18 0.30191
39.23 0.29935
39.28 0.29680
39.33 0.29427
39.38 0.29176
39.43 0.28926
39.48 0.28678
39.53 0.28432
39.58 0.28188
39.63 0.27945
39.68 0.27704
39.73 0.27465
39.78 0.27228
39.83 0.26992
39.88 0.26759
39.93 0.26526
39.98 0.26296
40.04 0.26068
40.09 0.25841
40.14 0.25616
40.19 0.25393
40.24 0.25171
40.29 0.24952
40.34 0.24734
40.39 0.24518
40.44 0.24303
40.49 0.24091
40.54 0.23880
40.59 0.23671
40.64 0.23464
40.69 0.23259
40.74 0.23055
40.79 0.22853
40.84 0.22653
40.89 0.22455
40.94 0.22258
40.99 0.22064
41.04 0.21870
41.09 0.21679
41.14 0.21490
41.19 0.21302
41.24 0.21116
41.29 0.20932
41.34 0.20749
41.39 0.20568
41.44 0.20389
41.49 0.20212
41.54 0.20036
41.59 0.19862
41.64 0.19690
41.69 0.19519
41.74 0.19350
41.79 0.19183
41.84 0.19017
41.89 0.18853
41.94 0.18691
41.99 0.18530
42.04 0.18371
42.09 0.18213
42.14 0.18057
42.19 0.17903
42.24 0.17750
42.29 0.17599
42.34 0.17450
42.39 0.17302
42.44 0.17155
42.49 0.17010
42.54 0.16867
42.59 0.16725
42.64 0.16584
42.69 0.16446
42.74 0.16308
42.79 0.16172
42.84 0.16037
42.89 0.15904
42.94 0.15773
42.99 0.15642
43.04 0.15513
43.09 0.15386
43.14 0.15260
43.19 0.15135
43.24 0.15011
43.29 0.14889
43.34 0.14768
43.39 0.14649
43.44 0.14530
43.49 0.14413
43.54 0.14298
43.59 0.14183
43.64 0.14070
43.69 0.13958
43.74 0.13847
43.79 0.13737
43.84 0.13629
43.89 0.13521
43.94 0.13415
43.99 0.13310
44.04 0.13206
44.09 0.13103
44.14 0.13001
44.19 0.12900
44.24 0.12801
44.29 0.12702
44.34 0.12604
44.39 0.12508
44.44 0.12412
44.49 0.12317
44.54 0.12223
44.59 0.12131
44.64 0.12039
44.69 0.11948
44.74 0.11858
44.79 0.11769
44.84 0.11680
44.89 0.11593
44.94 0.11506
44.99 0.11420
45.04 0.11336
45.09 0.11251
45.14 0.11168
45.19 0.11086
45.24 0.11004
45.29 0.10923
45.34 0.10842
45.39 0.10763
45.44 0.10684
45.49 0.10606
45.54 0.10528
45.59 0.10452
45.64 0.10376
45.69 0.10300
45.74 0.10225
45.79 0.10151
45.84 0.10078
45.89 0.10005
45.94 0.09932
45.99 0.09861
46.04 0.09790
46.09 0.09719
46.14 0.09649
46.19 0.09580
46.24 0.09511
46.29 0.09443
46.34 0.09375
46.39 0.09308
46.44 0.09241
46.49 0.09175
46.54 0.09110
46.59 0.09045
46.64 0.08980
46.69 0.08916
46.74 0.08852
46.79 0.08789
46.84 0.08727
46.89 0.08664
46.94 0.08603
46.99 0.08541
47.04 0.08481
47.09 0.08420
47.14 0.08361
47.19 0.08301
47.24 0.08242
47.29 0.08184
47.34 0.08126
47.39 0.08068
47.44 0.08011
47.49 0.07954
47.54 0.07898
47.59 0.07842
47.64 0.07787
47.69 0.07732
47.74 0.07677
47.79 0.07623
47.84 0.07569
47.89 0.07516
47.94 0.07463
47.99 0.07410
48.04 0.07358
48.09 0.07306
48.14 0.07255
48.19 0.07204
48.24 0.07154
48.29 0.07104
48.34 0.07054
48.39 0.07005
48.44 0.06956
48.49 0.06908
48.54 0.06860
48.59 0.06812
48.64 0.06765
48.69 0.06718
48.74 0.06671
48.79 0.06625
48.84 0.06580
48.89 0.06534
48.94 0.06490
48.99 0.06445
49.04 0.06401
49.09 0.06357
49.14 0.06314
49.19 0.06271
49.24 0.06229
49.29 0.06186
49.34 0.06145
49.39 0.06103
49.44 0.06062
49.49 0.06022
49.54 0.05982
49.59 0.05942
49.64 0.05902
49.69 0.05863
49.74 0.05825
49.79 0.05786
49.84 0.05748
49.89 0.05711
49.94 0.05674
50 0.0563725973272661
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 2.06620853559444
0.050 2.06168
0.100 2.05716
0.150 2.05264
0.200 2.04813
0.250 2.04362
0.300 2.03913
0.350 2.03463
0.400 2.03014
0.450 2.02566
0.500 2.02118
0.550 2.01671
0.600 2.01225
0.650 2.00779
0.700 2.00335
0.750 1.99891
0.800 1.99448
0.850 1.99005
0.900 1.98563
0.950 1.98123
1.001 1.97684
1.051 1.97243
1.101 1.96806
1.151 1.96370
1.201 1.95932
1.251 1.95498
1.301 1.95065
1.351 1.94632
1.401 1.94200
1.451 1.93769
1.501 1.93340
1.551 1.92913
1.601 1.92485
1.651 1.92060
1.701 1.91635
1.751 1.91212
1.801 1.90789
1.851 1.90369
1.901 1.89949
1.951 1.89532
2.002 1.89115
2.052 1.88700
2.102 1.88286
2.152 1.87874
2.202 1.87463
2.252 1.87054
2.302 1.86645
2.352 1.86239
2.402 1.85833
2.452 1.85430
2.502 1.85027
2.552 1.84627
2.602 1.84227
2.652 1.83830
2.702 1.83433
2.752 1.83039
2.802 1.82646
2.852 1.82255
2.902 1.81865
2.952 1.81476
3.003 1.81090
3.053 1.80704
3.103 1.80321
3.153 1.79939
3.203 1.79559
3.253 1.79180
3.303 1.78803
3.353 1.78427
3.403 1.78053
3.453 1.77681
3.503 1.77310
3.553 1.76941
3.603 1.76573
3.653 1.76207
3.703 1.75842
3.753 1.75479
3.803 1.75118
3.853 1.74757
3.903 1.74399
3.953 1.74043
4.004 1.73687
4.054 1.73333
4.104 1.72981
4.154 1.72630
4.204 1.72281
4.254 1.71932
4.304 1.71586
4.354 1.71242
4.404 1.70897
4.454 1.70555
4.504 1.70215
4.554 1.69876
4.604 1.69537
4.654 1.69200
4.704 1.68865
4.754 1.68531
4.804 1.68198
4.854 1.67867
4.904 1.67537
4.954 1.67208
5.005 1.66881
5.055 1.66554
5.105 1.66229
5.155 1.65905
5.205 1.65583
5.255 1.65261
5.305 1.64941
5.355 1.64621
5.405 1.64303
5.455 1.63986
5.505 1.63670
5.555 1.63355
5.605 1.63041
5.655 1.62728
5.705 1.62417
5.755 1.62107
5.805 1.61797
5.855 1.61488
5.905 1.61181
5.955 1.60874
6.006 1.60568
6.056 1.60264
6.106 1.59960
6.156 1.59657
6.206 1.59354
6.256 1.59053
6.306 1.58754
6.356 1.58454
6.406 1.58156
6.456 1.57858
6.506 1.57562
6.556 1.57266
6.606 1.56970
6.656 1.56676
6.706 1.56383
6.756 1.56090
6.806 1.55799
6.856 1.55507
6.906 1.55218
6.956 1.54928
7.007 1.54640
7.057 1.54352
7.107 1.54065
7.157 1.53779
7.207 1.53493
7.257 1.53209
7.307 1.52925
7.357 1.52641
7.407 1.52360
7.457 1.52077
7.507 1.51797
7.557 1.51517
7.607 1.51238
7.657 1.50959
7.707 1.50681
7.757 1.50405
7.807 1.50128
7.857 1.49853
7.907 1.49579
7.957 1.49304
8.008 1.49032
8.058 1.48759
8.108 1.48488
8.158 1.48218
8.208 1.47947
8.258 1.47679
8.308 1.47410
8.358 1.47143
8.408 1.46877
8.458 1.46611
8.508 1.46346
8.558 1.46082
8.608 1.45819
8.658 1.45556
8.708 1.45295
8.758 1.45035
8.808 1.44774
8.858 1.44516
8.908 1.44258
8.958 1.44001
9.009 1.43745
9.059 1.43490
9.109 1.43235
9.159 1.42982
9.209 1.42730
9.259 1.42479
9.309 1.42228
9.359 1.41979
9.409 1.41730
9.459 1.41484
9.509 1.41237
9.559 1.40992
9.609 1.40748
9.659 1.40505
9.709 1.40262
9.759 1.40022
9.809 1.39781
9.859 1.39542
9.909 1.39305
9.959 1.39068
10.01 1.38833
10.06 1.38599
10.11 1.38365
10.16 1.38133
10.21 1.37902
10.26 1.37673
10.31 1.37444
10.36 1.37217
10.41 1.36992
10.46 1.36766
10.51 1.36543
10.56 1.36321
10.61 1.36100
10.66 1.35880
10.71 1.35662
10.76 1.35445
10.81 1.35229
10.86 1.35014
10.91 1.34801
10.96 1.34590
11.01 1.34379
11.06 1.34171
11.11 1.33963
11.16 1.33756
11.21 1.33552
11.26 1.33348
11.31 1.33147
11.36 1.32946
11.41 1.32747
11.46 1.32549
11.51 1.32354
11.56 1.32159
11.61 1.31966
11.66 1.31774
11.71 1.31584
11.76 1.31395
11.81 1.31209
11.86 1.31023
11.91 1.30839
11.96 1.30657
12.01 1.30476
12.06 1.30297
12.11 1.30119
12.16 1.29943
12.21 1.29769
12.26 1.29596
12.31 1.29425
12.36 1.29255
12.41 1.29087
12.46 1.28921
12.51 1.28757
12.56 1.28594
12.61 1.28433
12.66 1.28273
12.71 1.28115
12.76 1.27959
12.81 1.27805
12.86 1.27652
12.91 1.27501
12.96 1.27352
13.01 1.27204
13.06 1.27058
13.11 1.26915
13.16 1.26773
13.21 1.26632
13.26 1.26493
13.31 1.26356
13.36 1.26220
13.41 1.26087
13.46 1.25955
13.51 1.25825
13.56 1.25697
13.61 1.25571
13.66 1.25446
13.71 1.25323
13.76 1.25202
13.81 1.25083
13.86 1.24965
13.91 1.24850
13.96 1.24736
14.01 1.24624
14.06 1.24515
14.11 1.24406
14.16 1.24300
14.21 1.24195
14.26 1.24092
14.31 1.23991
14.36 1.23891
14.41 1.23794
14.46 1.23698
14.51 1.23604
14.56 1.23512
14.61 1.23422
14.66 1.23333
14.71 1.23247
14.76 1.23162
14.81 1.23078
14.86 1.22997
14.91 1.22918
14.96 1.22840
15.01 1.22764
15.06 1.22690
15.11 1.22618
15.16 1.22547
15.21 1.22479
15.26 1.22412
15.31 1.22347
15.36 1.22283
15.41 1.22222
15.46 1.22162
15.51 1.22104
15.56 1.22048
15.61 1.21993
15.66 1.21940
15.71 1.21889
15.76 1.21840
15.81 1.21792
15.86 1.21746
15.91 1.21702
15.96 1.21659
16.01 1.21619
16.06 1.21579
16.11 1.21542
16.16 1.21506
16.21 1.21472
16.26 1.21439
16.31 1.21408
16.36 1.21379
16.41 1.21351
16.46 1.21325
16.51 1.21302
16.56 1.21279
16.61 1.21258
16.66 1.21238
16.71 1.21220
16.76 1.21204
16.81 1.21189
16.86 1.21175
16.91 1.21164
16.96 1.21153
17.01 1.21144
17.06 1.21137
17.11 1.21131
17.16 1.21127
17.21 1.21124
17.26 1.21123
17.31 1.21123
17.36 1.21124
17.41 1.21128
17.46 1.21132
17.51 1.21137
17.56 1.21144
17.61 1.21152
17.66 1.21162
17.71 1.21173
17.76 1.21185
17.81 1.21199
17.86 1.21214
17.91 1.21230
17.96 1.21247
18.01 1.21266
18.06 1.21286
18.11 1.21307
18.16 1.21329
18.21 1.21353
18.26 1.21377
18.31 1.21403
18.36 1.21430
18.41 1.21459
18.46 1.21488
18.51 1.21518
18.56 1.21549
18.61 1.21582
18.66 1.21615
18.71 1.21650
18.76 1.21685
18.81 1.21721
18.86 1.21759
18.91 1.21797
18.96 1.21836
19.01 1.21876
19.06 1.21917
19.11 1.21959
19.16 1.22001
19.21 1.22045
19.26 1.22089
19.31 1.22135
19.36 1.22181
19.41 1.22227
19.46 1.22275
19.51 1.22323
19.56 1.22372
19.61 1.22421
19.66 1.22472
19.71 1.22522
19.76 1.22574
19.81 1.22626
19.86 1.22679
19.91 1.22732
19.96 1.22786
20.02 1.22840
20.07 1.22895
20.12 1.22950
20.17 1.23005
20.22 1.23062
20.27 1.23118
20.32 1.23175
20.37 1.23232
20.42 1.23290
20.47 1.23348
20.52 1.23406
20.57 1.23465
20.62 1.23524
20.67 1.23583
20.72 1.23643
20.77 1.23702
20.82 1.23762
20.87 1.23821
20.92 1.23881
20.97 1.23941
21.02 1.24002
21.07 1.24062
21.12 1.24122
21.17 1.24182
21.22 1.24242
21.27 1.24302
21.32 1.24362
21.37 1.24422
21.42 1.24482
21.47 1.24542
21.52 1.24602
21.57 1.24661
21.62 1.24720
21.67 1.24780
21.72 1.24838
21.77 1.24897
21.82 1.24955
21.87 1.25013
21.92 1.25071
21.97 1.25129
22.02 1.25185
22.07 1.25241
22.12 1.25297
22.17 1.25353
22.22 1.25408
22.27 1.25463
22.32 1.25517
22.37 1.25570
22.42 1.25623
22.47 1.25676
22.52 1.25728
22.57 1.25779
22.62 1.25828
22.67 1.25878
22.72 1.25928
22.77 1.25976
22.82 1.26023
22.87 1.26070
22.92 1.26116
22.97 1.26161
23.02 1.26205
23.07 1.26249
23.12 1.26290
23.17 1.26332
23.22 1.26372
23.27 1.26412
23.32 1.26450
23.37 1.26488
23.42 1.26525
23.47 1.26560
23.52 1.26594
23.57 1.26627
23.62 1.26659
23.67 1.26689
23.72 1.26719
23.77 1.26747
23.82 1.26774
23.87 1.26800
23.92 1.26825
23.97 1.26848
24.02 1.26871
24.07 1.26891
24.12 1.26910
24.17 1.26927
24.22 1.26944
24.27 1.26959
24.32 1.26972
24.37 1.26984
24.42 1.26995
24.47 1.27003
24.52 1.27011
24.57 1.27017
24.62 1.27021
24.67 1.27023
24.72 1.27025
24.77 1.27023
24.82 1.27021
24.87 1.27017
24.92 1.27011
24.97 1.27003
25.02 1.26994
25.07 1.26982
25.12 1.26969
25.17 1.26955
25.22 1.26938
25.27 1.26919
25.32 1.26899
25.37 1.26877
25.42 1.26852
25.47 1.26826
25.52 1.26798
25.57 1.26767
25.62 1.26735
25.67 1.26701
25.72 1.26665
25.77 1.26626
25.82 1.26586
25.87 1.26544
25.92 1.26499
25.97 1.26452
26.02 1.26404
26.07 1.26353
26.12 1.26299
26.17 1.26244
26.22 1.26187
26.27 1.26127
26.32 1.26065
26.37 1.26001
26.42 1.25934
26.47 1.25865
26.52 1.25794
26.57 1.25721
26.62 1.25645
26.67 1.25567
26.72 1.25487
26.77 1.25404
26.82 1.25319
26.87 1.25232
26.92 1.25142
26.97 1.25050
27.02 1.24955
27.07 1.24858
27.12 1.24758
27.17 1.24656
27.22 1.24552
27.27 1.24445
27.32 1.24336
27.37 1.24224
27.42 1.24110
27.47 1.23993
27.52 1.23874
27.57 1.23752
27.62 1.23627
27.67 1.23500
27.72 1.23372
27.77 1.23240
27.82 1.23105
27.87 1.22968
27.92 1.22828
27.97 1.22686
28.02 1.22542
28.07 1.22394
28.12 1.22244
28.17 1.22091
28.22 1.21937
28.27 1.21779
28.32 1.21619
28.37 1.21456
28.42 1.21291
28.47 1.21123
28.52 1.20952
28.57 1.20779
28.62 1.20604
28.67 1.20425
28.72 1.20244
28.77 1.20061
28.82 1.19875
28.87 1.19686
28.92 1.19495
28.97 1.19302
29.02 1.19105
29.07 1.18906
29.12 1.18705
29.17 1.18501
29.22 1.18294
29.27 1.18085
29.32 1.17873
29.37 1.17659
29.42 1.17442
29.47 1.17223
29.52 1.17001
29.57 1.16777
29.62 1.16550
29.67 1.16320
29.72 1.16089
29.77 1.15855
29.82 1.15618
29.87 1.15378
29.92 1.15137
29.97 1.14892
30.03 1.14646
30.08 1.14397
30.13 1.14146
30.18 1.13891
30.23 1.13636
30.28 1.13377
30.33 1.13116
30.38 1.12853
30.43 1.12587
30.48 1.12319
30.53 1.12049
30.58 1.11776
30.63 1.11502
30.68 1.11224
30.73 1.10945
30.78 1.10664
30.83 1.10379
30.88 1.10093
30.93 1.09805
30.98 1.09514
31.03 1.09222
31.08 1.08928
31.13 1.08631
31.18 1.08332
31.23 1.08031
31.28 1.07728
31.33 1.07423
31.38 1.07116
31.43 1.06807
31.48 1.06496
31.53 1.06183
31.58 1.05868
31.63 1.05551
31.68 1.05232
31.73 1.04911
31.78 1.04589
31.83 1.04265
31.88 1.03938
31.93 1.03610
31.98 1.03280
32.03 1.02949
32.08 1.02615
32.13 1.02281
32.18 1.01944
32.23 1.01606
32.28 1.01266
32.33 1.00924
32.38 1.00581
32.43 1.00237
32.48 0.99891
32.53 0.99543
32.58 0.99194
32.63 0.98843
32.68 0.98491
32.73 0.98137
32.78 0.97782
32.83 0.97426
32.88 0.97068
32.93 0.96710
32.98 0.96349
33.03 0.95988
33.08 0.95625
33.13 0.95261
33.18 0.94896
33.23 0.94530
33.28 0.94162
33.33 0.93793
33.38 0.93424
33.43 0.93053
33.48 0.92682
33.53 0.92309
33.58 0.91936
33.63 0.91561
33.68 0.91185
33.73 0.90809
33.78 0.90432
33.83 0.90054
33.88 0.89675
33.93 0.89295
33.98 0.88915
34.03 0.88534
34.08 0.88152
34.13 0.87769
34.18 0.87386
34.23 0.87002
34.28 0.86618
34.33 0.86233
34.38 0.85848
34.43 0.85461
34.48 0.85075
34.53 0.84688
34.58 0.84301
34.63 0.83913
34.68 0.83525
34.73 0.83136
34.78 0.82747
34.83 0.82358
34.88 0.81969
34.93 0.81580
34.98 0.81190
35.03 0.80799
35.08 0.80409
35.13 0.80019
35.18 0.79629
35.23 0.79238
35.28 0.78847
35.33 0.78457
35.38 0.78067
35.43 0.77676
35.48 0.77285
35.53 0.76895
35.58 0.76504
35.63 0.76114
35.68 0.75724
35.73 0.75334
35.78 0.74944
35.83 0.74554
35.88 0.74165
35.93 0.73777
35.98 0.73388
36.03 0.72999
36.08 0.72611
36.13 0.72223
36.18 0.71836
36.23 0.71449
36.28 0.71063
36.33 0.70677
36.38 0.70291
36.43 0.69906
36.48 0.69521
36.53 0.69137
36.58 0.68754
36.63 0.68371
36.68 0.67989
36.73 0.67607
36.78 0.67227
36.83 0.66846
36.88 0.66467
36.93 0.66088
36.98 0.65710
37.03 0.65333
37.08 0.64956
37.13 0.64580
37.18 0.64206
37.23 0.63832
37.28 0.63459
37.33 0.63086
37.38 0.62715
37.43 0.62345
37.48 0.61975
37.53 0.61607
37.58 0.61239
37.63 0.60873
37.68 0.60507
37.73 0.60143
37.78 0.59780
37.83 0.59417
37.88 0.59056
37.93 0.58696
37.98 0.58337
38.03 0.57979
38.08 0.57623
38.13 0.57267
38.18 0.56913
38.23 0.56560
38.28 0.56208
38.33 0.55857
38.38 0.55508
38.43 0.55160
38.48 0.54813
38.53 0.54468
38.58 0.54124
38.63 0.53781
38.68 0.53440
38.73 0.53100
38.78 0.52761
38.83 0.52424
38.88 0.52088
38.93 0.51754
38.98 0.51420
39.03 0.51089
39.08 0.50759
39.13 0.50431
39.18 0.50104
39.23 0.49778
39.28 0.49454
39.33 0.49131
39.38 0.48810
39.43 0.48491
39.48 0.48173
39.53 0.47857
39.58 0.47542
39.63 0.47229
39.68 0.46917
39.73 0.46608
39.78 0.46300
39.83 0.45993
39.88 0.45688
39.93 0.45385
39.98 0.45083
40.04 0.44783
40.09 0.44485
40.14 0.44189
40.19 0.43894
40.24 0.43601
40.29 0.43310
40.34 0.43020
40.39 0.42733
40.44 0.42446
40.49 0.42162
40.54 0.41880
40.59 0.41599
40.64 0.41320
40.69 0.41043
40.74 0.40768
40.79 0.40495
40.84 0.40223
40.89 0.39954
40.94 0.39685
40.99 0.39420
41.04 0.39155
41.09 0.38893
41.14 0.38633
41.19 0.38374
41.24 0.38117
41.29 0.37863
41.34 0.37610
41.39 0.37359
41.44 0.37110
41.49 0.36863
41.54 0.36618
41.59 0.36375
41.64 0.36134
41.69 0.35895
41.74 0.35657
41.79 0.35422
41.84 0.35189
41.89 0.34958
41.94 0.34728
41.99 0.34501
42.04 0.34276
42.09 0.34052
42.14 0.33831
42.19 0.33612
42.24 0.33395
42.29 0.33179
42.34 0.32966
42.39 0.32755
42.44 0.32546
42.49 0.32339
42.54 0.32134
42.59 0.31931
42.64 0.31730
42.69 0.31532
42.74 0.31335
42.79 0.31141
42.84 0.30948
42.89 0.30758
42.94 0.30570
42.99 0.30384
43.04 0.30200
43.09 0.30018
43.14 0.29839
43.19 0.29661
43.24 0.29486
43.29 0.29313
43.34 0.29142
43.39 0.28973
43.44 0.28806
43.49 0.28642
43.54 0.28480
43.59 0.28319
43.64 0.28161
43.69 0.28006
43.74 0.27852
43.79 0.27701
43.84 0.27552
43.89 0.27405
43.94 0.27261
43.99 0.27119
44.04 0.26979
44.09 0.26841
44.14 0.26705
44.19 0.26572
44.24 0.26441
44.29 0.26312
44.34 0.26186
44.39 0.26062
44.44 0.25940
44.49 0.25821
44.54 0.25704
44.59 0.25589
44.64 0.25476
44.69 0.25366
44.74 0.25258
44.79 0.25153
44.84 0.25049
44.89 0.24949
44.94 0.24850
44.99 0.24754
45.04 0.24660
45.09 0.24569
45.14 0.24480
45.19 0.24393
45.24 0.24309
45.29 0.24227
45.34 0.24148
45.39 0.24071
45.44 0.23996
45.49 0.23924
45.54 0.23855
45.59 0.23787
45.64 0.23722
45.69 0.23660
45.74 0.23600
45.79 0.23542
45.84 0.23487
45.89 0.23434
45.94 0.23384
45.99 0.23336
46.04 0.23291
46.09 0.23248
46.14 0.23208
46.19 0.23170
46.24 0.23134
46.29 0.23101
46.34 0.23070
46.39 0.23042
46.44 0.23017
46.49 0.22993
46.54 0.22973
46.59 0.22955
46.64 0.22939
46.69 0.22926
46.74 0.22915
46.79 0.22907
46.84 0.22901
46.89 0.22897
46.94 0.22897
46.99 0.22898
47.04 0.22902
47.09 0.22909
47.14 0.22918
47.19 0.22930
47.24 0.22944
47.29 0.22960
47.34 0.22979
47.39 0.23001
47.44 0.23025
47.49 0.23052
47.54 0.23081
47.59 0.23112
47.64 0.23146
47.69 0.23183
47.74 0.23222
47.79 0.23263
47.84 0.23307
47.89 0.23354
47.94 0.23403
47.99 0.23454
48.04 0.23508
48.09 0.23565
48.14 0.23624
48.19 0.23685
48.24 0.23749
48.29 0.23816
48.34 0.23885
48.39 0.23956
48.44 0.24030
48.49 0.24107
48.54 0.24186
48.59 0.24267
48.64 0.24351
48.69 0.24438
48.74 0.24527
48.79 0.24619
48.84 0.24713
48.89 0.24809
48.94 0.24908
48.99 0.25010
49.04 0.25114
49.09 0.25221
49.14 0.25330
49.19 0.25442
49.24 0.25556
49.29 0.25673
49.34 0.25792
49.39 0.25914
49.44 0.26038
49.49 0.26165
49.54 0.26294
49.59 0.26427
49.64 0.26561
49.69 0.26698
49.74 0.26838
49.79 0.26980
49.84 0.27124
49.89 0.27272
49.94 0.27421
50 0.275742651314419
};
\addplot [semithick, color2, forget plot]
table {%
0 1.63825552860852
0.050 1.64101
0.100 1.64370
0.150 1.64633
0.200 1.64889
0.250 1.65139
0.300 1.65381
0.350 1.65617
0.400 1.65845
0.450 1.66065
0.500 1.66278
0.550 1.66483
0.600 1.66680
0.650 1.66869
0.700 1.67049
0.750 1.67220
0.800 1.67383
0.850 1.67537
0.900 1.67682
0.950 1.67818
1.001 1.67944
1.051 1.68061
1.101 1.68168
1.151 1.68265
1.201 1.68352
1.251 1.68429
1.301 1.68495
1.351 1.68552
1.401 1.68597
1.451 1.68632
1.501 1.68656
1.551 1.68670
1.601 1.68672
1.651 1.68663
1.701 1.68643
1.751 1.68611
1.801 1.68568
1.851 1.68514
1.901 1.68448
1.951 1.68370
2.002 1.68280
2.052 1.68179
2.102 1.68065
2.152 1.67940
2.202 1.67802
2.252 1.67653
2.302 1.67491
2.352 1.67318
2.402 1.67132
2.452 1.66934
2.502 1.66724
2.552 1.66502
2.602 1.66268
2.652 1.66022
2.702 1.65764
2.752 1.65494
2.802 1.65213
2.852 1.64919
2.902 1.64614
2.952 1.64298
3.003 1.63970
3.053 1.63631
3.103 1.63281
3.153 1.62920
3.203 1.62549
3.253 1.62167
3.303 1.61775
3.353 1.61372
3.403 1.60960
3.453 1.60538
3.503 1.60107
3.553 1.59667
3.603 1.59219
3.653 1.58761
3.703 1.58296
3.753 1.57822
3.803 1.57341
3.853 1.56853
3.903 1.56358
3.953 1.55856
4.004 1.55348
4.054 1.54834
4.104 1.54314
4.154 1.53789
4.204 1.53259
4.254 1.52724
4.304 1.52185
4.354 1.51642
4.404 1.51095
4.454 1.50545
4.504 1.49992
4.554 1.49436
4.604 1.48878
4.654 1.48318
4.704 1.47756
4.754 1.47193
4.804 1.46629
4.854 1.46064
4.904 1.45499
4.954 1.44933
5.005 1.44367
5.055 1.43802
5.105 1.43238
5.155 1.42674
5.205 1.42112
5.255 1.41551
5.305 1.40992
5.355 1.40435
5.405 1.39880
5.455 1.39328
5.505 1.38778
5.555 1.38232
5.605 1.37689
5.655 1.37149
5.705 1.36613
5.755 1.36081
5.805 1.35553
5.855 1.35029
5.905 1.34510
5.955 1.33996
6.006 1.33486
6.056 1.32982
6.106 1.32483
6.156 1.31990
6.206 1.31503
6.256 1.31021
6.306 1.30546
6.356 1.30076
6.406 1.29613
6.456 1.29157
6.506 1.28708
6.556 1.28265
6.606 1.27829
6.656 1.27400
6.706 1.26979
6.756 1.26565
6.806 1.26158
6.856 1.25759
6.906 1.25367
6.956 1.24983
7.007 1.24606
7.057 1.24238
7.107 1.23877
7.157 1.23524
7.207 1.23179
7.257 1.22842
7.307 1.22513
7.357 1.22191
7.407 1.21878
7.457 1.21572
7.507 1.21274
7.557 1.20984
7.607 1.20702
7.657 1.20428
7.707 1.20161
7.757 1.19902
7.807 1.19650
7.857 1.19406
7.907 1.19169
7.957 1.18940
8.008 1.18718
8.058 1.18503
8.108 1.18295
8.158 1.18094
8.208 1.17900
8.258 1.17713
8.308 1.17533
8.358 1.17359
8.408 1.17192
8.458 1.17031
8.508 1.16877
8.558 1.16728
8.608 1.16586
8.658 1.16450
8.708 1.16319
8.758 1.16194
8.808 1.16075
8.858 1.15962
8.908 1.15854
8.958 1.15751
9.009 1.15653
9.059 1.15561
9.109 1.15473
9.159 1.15390
9.209 1.15312
9.259 1.15239
9.309 1.15170
9.359 1.15106
9.409 1.15045
9.459 1.14989
9.509 1.14937
9.559 1.14888
9.609 1.14843
9.659 1.14802
9.709 1.14764
9.759 1.14730
9.809 1.14698
9.859 1.14670
9.909 1.14644
9.959 1.14621
10.01 1.14601
10.06 1.14582
10.11 1.14566
10.16 1.14553
10.21 1.14540
10.26 1.14530
10.31 1.14521
10.36 1.14514
10.41 1.14508
10.46 1.14503
10.51 1.14499
10.56 1.14496
10.61 1.14493
10.66 1.14492
10.71 1.14490
10.76 1.14489
10.81 1.14488
10.86 1.14488
10.91 1.14487
10.96 1.14486
11.01 1.14486
11.06 1.14485
11.11 1.14484
11.16 1.14483
11.21 1.14481
11.26 1.14479
11.31 1.14477
11.36 1.14475
11.41 1.14473
11.46 1.14470
11.51 1.14467
11.56 1.14464
11.61 1.14461
11.66 1.14458
11.71 1.14454
11.76 1.14452
11.81 1.14449
11.86 1.14447
11.91 1.14445
11.96 1.14443
12.01 1.14443
12.06 1.14443
12.11 1.14444
12.16 1.14445
12.21 1.14449
12.26 1.14453
12.31 1.14459
12.36 1.14466
12.41 1.14474
12.46 1.14485
12.51 1.14497
12.56 1.14511
12.61 1.14527
12.66 1.14545
12.71 1.14565
12.76 1.14588
12.81 1.14612
12.86 1.14639
12.91 1.14669
12.96 1.14700
13.01 1.14735
13.06 1.14771
13.11 1.14810
13.16 1.14852
13.21 1.14896
13.26 1.14942
13.31 1.14991
13.36 1.15042
13.41 1.15096
13.46 1.15151
13.51 1.15209
13.56 1.15269
13.61 1.15331
13.66 1.15395
13.71 1.15461
13.76 1.15529
13.81 1.15598
13.86 1.15668
13.91 1.15740
13.96 1.15813
14.01 1.15887
14.06 1.15962
14.11 1.16038
14.16 1.16115
14.21 1.16191
14.26 1.16269
14.31 1.16346
14.36 1.16423
14.41 1.16500
14.46 1.16576
14.51 1.16651
14.56 1.16726
14.61 1.16800
14.66 1.16872
14.71 1.16943
14.76 1.17012
14.81 1.17079
14.86 1.17144
14.91 1.17206
14.96 1.17266
15.01 1.17324
15.06 1.17378
15.11 1.17429
15.16 1.17476
15.21 1.17520
15.26 1.17560
15.31 1.17596
15.36 1.17628
15.41 1.17655
15.46 1.17677
15.51 1.17695
15.56 1.17707
15.61 1.17714
15.66 1.17715
15.71 1.17711
15.76 1.17701
15.81 1.17685
15.86 1.17663
15.91 1.17635
15.96 1.17600
16.01 1.17558
16.06 1.17510
16.11 1.17455
16.16 1.17394
16.21 1.17325
16.26 1.17249
16.31 1.17166
16.36 1.17077
16.41 1.16980
16.46 1.16876
16.51 1.16764
16.56 1.16646
16.61 1.16520
16.66 1.16388
16.71 1.16248
16.76 1.16102
16.81 1.15948
16.86 1.15788
16.91 1.15621
16.96 1.15447
17.01 1.15267
17.06 1.15080
17.11 1.14888
17.16 1.14689
17.21 1.14484
17.26 1.14274
17.31 1.14058
17.36 1.13836
17.41 1.13609
17.46 1.13377
17.51 1.13141
17.56 1.12899
17.61 1.12653
17.66 1.12403
17.71 1.12149
17.76 1.11891
17.81 1.11629
17.86 1.11363
17.91 1.11095
17.96 1.10823
18.01 1.10549
18.06 1.10271
18.11 1.09992
18.16 1.09710
18.21 1.09426
18.26 1.09141
18.31 1.08853
18.36 1.08564
18.41 1.08275
18.46 1.07984
18.51 1.07692
18.56 1.07399
18.61 1.07107
18.66 1.06814
18.71 1.06521
18.76 1.06228
18.81 1.05936
18.86 1.05644
18.91 1.05353
18.96 1.05063
19.01 1.04774
19.06 1.04487
19.11 1.04201
19.16 1.03917
19.21 1.03635
19.26 1.03355
19.31 1.03078
19.36 1.02803
19.41 1.02531
19.46 1.02262
19.51 1.01997
19.56 1.01734
19.61 1.01476
19.66 1.01221
19.71 1.00970
19.76 1.00723
19.81 1.00481
19.86 1.00243
19.91 1.00011
19.96 0.99782
20.02 0.99559
20.07 0.99342
20.12 0.99129
20.17 0.98922
20.22 0.98721
20.27 0.98526
20.32 0.98337
20.37 0.98153
20.42 0.97976
20.47 0.97805
20.52 0.97641
20.57 0.97483
20.62 0.97331
20.67 0.97186
20.72 0.97048
20.77 0.96916
20.82 0.96791
20.87 0.96673
20.92 0.96562
20.97 0.96457
21.02 0.96359
21.07 0.96268
21.12 0.96183
21.17 0.96105
21.22 0.96034
21.27 0.95969
21.32 0.95911
21.37 0.95860
21.42 0.95814
21.47 0.95775
21.52 0.95742
21.57 0.95715
21.62 0.95694
21.67 0.95679
21.72 0.95669
21.77 0.95666
21.82 0.95667
21.87 0.95674
21.92 0.95686
21.97 0.95703
22.02 0.95725
22.07 0.95752
22.12 0.95783
22.17 0.95819
22.22 0.95859
22.27 0.95903
22.32 0.95951
22.37 0.96003
22.42 0.96059
22.47 0.96118
22.52 0.96181
22.57 0.96246
22.62 0.96315
22.67 0.96387
22.72 0.96461
22.77 0.96538
22.82 0.96618
22.87 0.96700
22.92 0.96784
22.97 0.96871
23.02 0.96959
23.07 0.97049
23.12 0.97141
23.17 0.97235
23.22 0.97330
23.27 0.97427
23.32 0.97525
23.37 0.97625
23.42 0.97726
23.47 0.97828
23.52 0.97931
23.57 0.98035
23.62 0.98140
23.67 0.98247
23.72 0.98354
23.77 0.98462
23.82 0.98571
23.87 0.98681
23.92 0.98792
23.97 0.98904
24.02 0.99017
24.07 0.99130
24.12 0.99245
24.17 0.99360
24.22 0.99477
24.27 0.99594
24.32 0.99713
24.37 0.99832
24.42 0.99953
24.47 1.00074
24.52 1.00197
24.57 1.00321
24.62 1.00446
24.67 1.00572
24.72 1.00699
24.77 1.00828
24.82 1.00958
24.87 1.01090
24.92 1.01222
24.97 1.01357
25.02 1.01492
25.07 1.01630
25.12 1.01768
25.17 1.01908
25.22 1.02050
25.27 1.02193
25.32 1.02338
25.37 1.02484
25.42 1.02632
25.47 1.02782
25.52 1.02933
25.57 1.03085
25.62 1.03239
25.67 1.03394
25.72 1.03551
25.77 1.03710
25.82 1.03869
25.87 1.04030
25.92 1.04193
25.97 1.04357
26.02 1.04522
26.07 1.04688
26.12 1.04856
26.17 1.05024
26.22 1.05194
26.27 1.05365
26.32 1.05537
26.37 1.05710
26.42 1.05883
26.47 1.06058
26.52 1.06233
26.57 1.06409
26.62 1.06586
26.67 1.06764
26.72 1.06941
26.77 1.07120
26.82 1.07299
26.87 1.07478
26.92 1.07657
26.97 1.07836
27.02 1.08016
27.07 1.08196
27.12 1.08375
27.17 1.08554
27.22 1.08733
27.27 1.08912
27.32 1.09090
27.37 1.09267
27.42 1.09444
27.47 1.09619
27.52 1.09794
27.57 1.09967
27.62 1.10139
27.67 1.10310
27.72 1.10478
27.77 1.10645
27.82 1.10810
27.87 1.10973
27.92 1.11133
27.97 1.11290
28.02 1.11444
28.07 1.11596
28.12 1.11743
28.17 1.11888
28.22 1.12028
28.27 1.12165
28.32 1.12297
28.37 1.12424
28.42 1.12547
28.47 1.12664
28.52 1.12776
28.57 1.12883
28.62 1.12984
28.67 1.13078
28.72 1.13167
28.77 1.13248
28.82 1.13323
28.87 1.13391
28.92 1.13452
28.97 1.13505
29.02 1.13550
29.07 1.13587
29.12 1.13617
29.17 1.13638
29.22 1.13651
29.27 1.13655
29.32 1.13650
29.37 1.13637
29.42 1.13615
29.47 1.13584
29.52 1.13543
29.57 1.13494
29.62 1.13436
29.67 1.13368
29.72 1.13291
29.77 1.13205
29.82 1.13110
29.87 1.13006
29.92 1.12892
29.97 1.12770
30.03 1.12638
30.08 1.12498
30.13 1.12349
30.18 1.12191
30.23 1.12025
30.28 1.11850
30.33 1.11666
30.38 1.11475
30.43 1.11275
30.48 1.11067
30.53 1.10852
30.58 1.10629
30.63 1.10398
30.68 1.10159
30.73 1.09914
30.78 1.09661
30.83 1.09401
30.88 1.09134
30.93 1.08860
30.98 1.08580
31.03 1.08293
31.08 1.08000
31.13 1.07700
31.18 1.07394
31.23 1.07083
31.28 1.06765
31.33 1.06441
31.38 1.06112
31.43 1.05776
31.48 1.05436
31.53 1.05090
31.58 1.04738
31.63 1.04381
31.68 1.04019
31.73 1.03652
31.78 1.03279
31.83 1.02902
31.88 1.02520
31.93 1.02132
31.98 1.01741
32.03 1.01344
32.08 1.00943
32.13 1.00537
32.18 1.00126
32.23 0.99711
32.28 0.99292
32.33 0.98869
32.38 0.98441
32.43 0.98009
32.48 0.97573
32.53 0.97132
32.58 0.96688
32.63 0.96240
32.68 0.95788
32.73 0.95332
32.78 0.94872
32.83 0.94409
32.88 0.93942
32.93 0.93471
32.98 0.92997
33.03 0.92519
33.08 0.92038
33.13 0.91554
33.18 0.91066
33.23 0.90575
33.28 0.90080
33.33 0.89582
33.38 0.89082
33.43 0.88578
33.48 0.88071
33.53 0.87560
33.58 0.87047
33.63 0.86531
33.68 0.86012
33.73 0.85490
33.78 0.84965
33.83 0.84438
33.88 0.83907
33.93 0.83374
33.98 0.82839
34.03 0.82300
34.08 0.81759
34.13 0.81216
34.18 0.80671
34.23 0.80122
34.28 0.79572
34.33 0.79020
34.38 0.78465
34.43 0.77909
34.48 0.77350
34.53 0.76790
34.58 0.76228
34.63 0.75665
34.68 0.75100
34.73 0.74534
34.78 0.73966
34.83 0.73398
34.88 0.72828
34.93 0.72258
34.98 0.71687
35.03 0.71116
35.08 0.70545
35.13 0.69973
35.18 0.69401
35.23 0.68830
35.28 0.68259
35.33 0.67688
35.38 0.67118
35.43 0.66549
35.48 0.65981
35.53 0.65414
35.58 0.64849
35.63 0.64285
35.68 0.63722
35.73 0.63162
35.78 0.62603
35.83 0.62047
35.88 0.61493
35.93 0.60941
35.98 0.60392
36.03 0.59846
36.08 0.59303
36.13 0.58763
36.18 0.58225
36.23 0.57691
36.28 0.57161
36.33 0.56634
36.38 0.56110
36.43 0.55590
36.48 0.55074
36.53 0.54562
36.58 0.54054
36.63 0.53550
36.68 0.53050
36.73 0.52554
36.78 0.52062
36.83 0.51575
36.88 0.51093
36.93 0.50614
36.98 0.50141
37.03 0.49672
37.08 0.49208
37.13 0.48748
37.18 0.48293
37.23 0.47843
37.28 0.47398
37.33 0.46958
37.38 0.46523
37.43 0.46093
37.48 0.45668
37.53 0.45248
37.58 0.44833
37.63 0.44424
37.68 0.44019
37.73 0.43620
37.78 0.43226
37.83 0.42837
37.88 0.42453
37.93 0.42075
37.98 0.41702
38.03 0.41334
38.08 0.40971
38.13 0.40614
38.18 0.40262
38.23 0.39915
38.28 0.39573
38.33 0.39236
38.38 0.38904
38.43 0.38577
38.48 0.38256
38.53 0.37939
38.58 0.37627
38.63 0.37320
38.68 0.37017
38.73 0.36719
38.78 0.36426
38.83 0.36137
38.88 0.35853
38.93 0.35573
38.98 0.35297
39.03 0.35025
39.08 0.34757
39.13 0.34494
39.18 0.34234
39.23 0.33977
39.28 0.33725
39.33 0.33476
39.38 0.33230
39.43 0.32988
39.48 0.32748
39.53 0.32512
39.58 0.32279
39.63 0.32049
39.68 0.31821
39.73 0.31597
39.78 0.31374
39.83 0.31155
39.88 0.30938
39.93 0.30723
39.98 0.30510
40.04 0.30300
40.09 0.30091
40.14 0.29885
40.19 0.29681
40.24 0.29478
40.29 0.29278
40.34 0.29079
40.39 0.28882
40.44 0.28687
40.49 0.28494
40.54 0.28302
40.59 0.28112
40.64 0.27923
40.69 0.27736
40.74 0.27551
40.79 0.27367
40.84 0.27184
40.89 0.27003
40.94 0.26824
40.99 0.26646
41.04 0.26470
41.09 0.26295
41.14 0.26121
41.19 0.25949
41.24 0.25779
41.29 0.25610
41.34 0.25442
41.39 0.25276
41.44 0.25112
41.49 0.24949
41.54 0.24787
41.59 0.24628
41.64 0.24469
41.69 0.24312
41.74 0.24157
41.79 0.24004
41.84 0.23851
41.89 0.23701
41.94 0.23552
41.99 0.23405
42.04 0.23259
42.09 0.23116
42.14 0.22973
42.19 0.22833
42.24 0.22694
42.29 0.22557
42.34 0.22422
42.39 0.22289
42.44 0.22157
42.49 0.22027
42.54 0.21900
42.59 0.21774
42.64 0.21650
42.69 0.21528
42.74 0.21409
42.79 0.21291
42.84 0.21176
42.89 0.21062
42.94 0.20951
42.99 0.20843
43.04 0.20736
43.09 0.20632
43.14 0.20531
43.19 0.20431
43.24 0.20335
43.29 0.20241
43.34 0.20149
43.39 0.20060
43.44 0.19974
43.49 0.19891
43.54 0.19810
43.59 0.19733
43.64 0.19658
43.69 0.19586
43.74 0.19516
43.79 0.19450
43.84 0.19387
43.89 0.19326
43.94 0.19269
43.99 0.19215
44.04 0.19163
44.09 0.19115
44.14 0.19069
44.19 0.19027
44.24 0.18987
44.29 0.18950
44.34 0.18917
44.39 0.18886
44.44 0.18858
44.49 0.18832
44.54 0.18810
44.59 0.18790
44.64 0.18773
44.69 0.18758
44.74 0.18746
44.79 0.18737
44.84 0.18729
44.89 0.18724
44.94 0.18722
44.99 0.18721
45.04 0.18722
45.09 0.18725
45.14 0.18730
45.19 0.18736
45.24 0.18744
45.29 0.18754
45.34 0.18765
45.39 0.18777
45.44 0.18790
45.49 0.18803
45.54 0.18818
45.59 0.18833
45.64 0.18849
45.69 0.18865
45.74 0.18881
45.79 0.18897
45.84 0.18913
45.89 0.18929
45.94 0.18944
45.99 0.18959
46.04 0.18973
46.09 0.18987
46.14 0.18999
46.19 0.19011
46.24 0.19021
46.29 0.19030
46.34 0.19037
46.39 0.19043
46.44 0.19048
46.49 0.19050
46.54 0.19051
46.59 0.19050
46.64 0.19048
46.69 0.19043
46.74 0.19036
46.79 0.19027
46.84 0.19017
46.89 0.19004
46.94 0.18989
46.99 0.18972
47.04 0.18953
47.09 0.18932
47.14 0.18909
47.19 0.18884
47.24 0.18858
47.29 0.18830
47.34 0.18800
47.39 0.18768
47.44 0.18735
47.49 0.18701
47.54 0.18665
47.59 0.18628
47.64 0.18590
47.69 0.18552
47.74 0.18512
47.79 0.18473
47.84 0.18432
47.89 0.18392
47.94 0.18351
47.99 0.18310
48.04 0.18270
48.09 0.18229
48.14 0.18190
48.19 0.18151
48.24 0.18113
48.29 0.18075
48.34 0.18039
48.39 0.18005
48.44 0.17971
48.49 0.17940
48.54 0.17910
48.59 0.17882
48.64 0.17856
48.69 0.17832
48.74 0.17811
48.79 0.17791
48.84 0.17775
48.89 0.17761
48.94 0.17750
48.99 0.17741
49.04 0.17736
49.09 0.17734
49.14 0.17734
49.19 0.17738
49.24 0.17746
49.29 0.17756
49.34 0.17770
49.39 0.17788
49.44 0.17809
49.49 0.17834
49.54 0.17862
49.59 0.17894
49.64 0.17929
49.69 0.17969
49.74 0.18012
49.79 0.18059
49.84 0.18109
49.89 0.18164
49.94 0.18222
50 0.182845047223035
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 1.20857551310147
0.050 1.21590
0.100 1.22420
0.150 1.23080
0.200 1.23828
0.250 1.24414
0.300 1.24988
0.350 1.25604
0.400 1.26206
0.450 1.26739
0.500 1.27585
0.550 1.28218
0.600 1.28765
0.650 1.29351
0.700 1.29959
0.750 1.30509
0.800 1.31010
0.850 1.31398
0.900 1.31970
0.950 1.32415
1.001 1.32753
1.051 1.33161
1.101 1.33631
1.151 1.34097
1.201 1.34461
1.251 1.34843
1.301 1.35110
1.351 1.35438
1.401 1.35871
1.451 1.36170
1.501 1.36439
1.551 1.36623
1.601 1.36845
1.651 1.37028
1.701 1.37126
1.751 1.37304
1.801 1.37466
1.851 1.37659
1.901 1.37885
1.951 1.37989
2.002 1.38105
2.052 1.38141
2.102 1.38180
2.152 1.38219
2.202 1.38168
2.252 1.38042
2.302 1.37989
2.352 1.38046
2.402 1.37949
2.452 1.37943
2.502 1.37861
2.552 1.37854
2.602 1.37636
2.652 1.37505
2.702 1.37342
2.752 1.37236
2.802 1.37123
2.852 1.36848
2.902 1.36629
2.952 1.36318
3.003 1.36067
3.053 1.35862
3.103 1.35658
3.153 1.35391
3.203 1.35157
3.253 1.34804
3.303 1.34431
3.353 1.34037
3.403 1.33676
3.453 1.33272
3.503 1.32895
3.553 1.32569
3.603 1.32165
3.653 1.31749
3.703 1.31298
3.753 1.30938
3.803 1.30590
3.853 1.30129
3.903 1.29696
3.953 1.29318
4.004 1.28946
4.054 1.28491
4.104 1.27888
4.154 1.27385
4.204 1.26789
4.254 1.26325
4.304 1.25812
4.354 1.25495
4.404 1.25003
4.454 1.24469
4.504 1.24029
4.554 1.23564
4.604 1.23090
4.654 1.22580
4.704 1.22057
4.754 1.21524
4.804 1.20975
4.854 1.20507
4.904 1.20088
4.954 1.19597
5.005 1.19043
5.055 1.18523
5.105 1.18122
5.155 1.17524
5.205 1.16916
5.255 1.16337
5.305 1.15784
5.355 1.15294
5.405 1.14914
5.455 1.14354
5.505 1.13695
5.555 1.13195
5.605 1.12578
5.655 1.11996
5.705 1.11538
5.755 1.11118
5.805 1.10553
5.855 1.10020
5.905 1.09496
5.955 1.08923
6.006 1.08457
6.056 1.07853
6.106 1.07240
6.156 1.06755
6.206 1.06229
6.256 1.05729
6.306 1.05247
6.356 1.04738
6.406 1.04228
6.456 1.03749
6.506 1.03317
6.556 1.02914
6.606 1.02562
6.656 1.02291
6.706 1.01819
6.756 1.01558
6.806 1.01016
6.856 1.00609
6.906 1.00215
6.956 0.99966
7.007 0.99640
7.057 0.99331
7.107 0.99128
7.157 0.98886
7.207 0.98649
7.257 0.98307
7.307 0.98055
7.357 0.97783
7.407 0.97481
7.457 0.97226
7.507 0.96966
7.557 0.96685
7.607 0.96489
7.657 0.96288
7.707 0.96101
7.757 0.95887
7.807 0.95761
7.857 0.95625
7.907 0.95429
7.957 0.95090
8.008 0.94881
8.058 0.94764
8.108 0.94707
8.158 0.94630
8.208 0.94479
8.258 0.94421
8.308 0.94227
8.358 0.94071
8.408 0.94081
8.458 0.93984
8.508 0.93800
8.558 0.93800
8.608 0.93634
8.658 0.93529
8.708 0.93472
8.758 0.93407
8.808 0.93453
8.858 0.93327
8.908 0.93247
8.958 0.93236
9.009 0.93089
9.059 0.93049
9.109 0.93025
9.159 0.93015
9.209 0.92874
9.259 0.92745
9.309 0.92702
9.359 0.92615
9.409 0.92595
9.459 0.92481
9.509 0.92460
9.559 0.92467
9.609 0.92409
9.659 0.92388
9.709 0.92406
9.759 0.92409
9.809 0.92382
9.859 0.92359
9.909 0.92354
9.959 0.92338
10.01 0.92310
10.06 0.92249
10.11 0.92209
10.16 0.92186
10.21 0.92092
10.26 0.92008
10.31 0.92027
10.36 0.92035
10.41 0.91999
10.46 0.91947
10.51 0.91961
10.56 0.91897
10.61 0.91942
10.66 0.91950
10.71 0.91981
10.76 0.92039
10.81 0.92081
10.86 0.92073
10.91 0.92046
10.96 0.92112
11.01 0.92163
11.06 0.92191
11.11 0.92301
11.16 0.92321
11.21 0.92329
11.26 0.92299
11.31 0.92290
11.36 0.92262
11.41 0.92332
11.46 0.92343
11.51 0.92243
11.56 0.92265
11.61 0.92278
11.66 0.92235
11.71 0.92273
11.76 0.92314
11.81 0.92374
11.86 0.92319
11.91 0.92318
11.96 0.92325
12.01 0.92376
12.06 0.92361
12.11 0.92235
12.16 0.92220
12.21 0.92151
12.26 0.92084
12.31 0.92052
12.36 0.92071
12.41 0.92146
12.46 0.92068
12.51 0.92191
12.56 0.92230
12.61 0.92231
12.66 0.92315
12.71 0.92440
12.76 0.92441
12.81 0.92349
12.86 0.92333
12.91 0.92335
12.96 0.92423
13.01 0.92368
13.06 0.92333
13.11 0.92388
13.16 0.92515
13.21 0.92398
13.26 0.92426
13.31 0.92430
13.36 0.92567
13.41 0.92600
13.46 0.92542
13.51 0.92465
13.56 0.92545
13.61 0.92587
13.66 0.92716
13.71 0.92688
13.76 0.92779
13.81 0.92890
13.86 0.93000
13.91 0.92985
13.96 0.93033
14.01 0.93097
14.06 0.93197
14.11 0.93226
14.16 0.93311
14.21 0.93392
14.26 0.93502
14.31 0.93615
14.36 0.93702
14.41 0.93827
14.46 0.93734
14.51 0.93782
14.56 0.93885
14.61 0.94021
14.66 0.94146
14.71 0.94344
14.76 0.94389
14.81 0.94346
14.86 0.94428
14.91 0.94456
14.96 0.94487
15.01 0.94610
15.06 0.94768
15.11 0.94890
15.16 0.94963
15.21 0.94984
15.26 0.95028
15.31 0.95004
15.36 0.95043
15.41 0.94980
15.46 0.94986
15.51 0.95042
15.56 0.95127
15.61 0.95167
15.66 0.95129
15.71 0.95164
15.76 0.95140
15.81 0.95020
15.86 0.95082
15.91 0.95101
15.96 0.95106
16.01 0.95013
16.06 0.94944
16.11 0.94943
16.16 0.94881
16.21 0.94900
16.26 0.94852
16.31 0.94787
16.36 0.94702
16.41 0.94668
16.46 0.94531
16.51 0.94532
16.56 0.94412
16.61 0.94328
16.66 0.94201
16.71 0.94130
16.76 0.94054
16.81 0.93843
16.86 0.93711
16.91 0.93636
16.96 0.93440
17.01 0.93317
17.06 0.93236
17.11 0.93021
17.16 0.92884
17.21 0.92698
17.26 0.92530
17.31 0.92361
17.36 0.92110
17.41 0.91893
17.46 0.91652
17.51 0.91465
17.56 0.91220
17.61 0.91027
17.66 0.90792
17.71 0.90561
17.76 0.90379
17.81 0.90165
17.86 0.89891
17.91 0.89640
17.96 0.89382
18.01 0.89117
18.06 0.88838
18.11 0.88639
18.16 0.88394
18.21 0.88162
18.26 0.87913
18.31 0.87610
18.36 0.87273
18.41 0.86967
18.46 0.86592
18.51 0.86283
18.56 0.86021
18.61 0.85669
18.66 0.85352
18.71 0.85114
18.76 0.84885
18.81 0.84575
18.86 0.84355
18.91 0.84062
18.96 0.83816
19.01 0.83525
19.06 0.83250
19.11 0.82987
19.16 0.82754
19.21 0.82407
19.26 0.82157
19.31 0.81875
19.36 0.81660
19.41 0.81333
19.46 0.81057
19.51 0.80876
19.56 0.80596
19.61 0.80315
19.66 0.80121
19.71 0.79870
19.76 0.79658
19.81 0.79353
19.86 0.79066
19.91 0.78850
19.96 0.78646
20.02 0.78409
20.07 0.78254
20.12 0.77942
20.17 0.77796
20.22 0.77532
20.27 0.77384
20.32 0.77142
20.37 0.76963
20.42 0.76694
20.47 0.76504
20.52 0.76270
20.57 0.76091
20.62 0.75985
20.67 0.75955
20.72 0.75810
20.77 0.75702
20.82 0.75609
20.87 0.75480
20.92 0.75526
20.97 0.75415
21.02 0.75410
21.07 0.75342
21.12 0.75201
21.17 0.75147
21.22 0.75057
21.27 0.75072
21.32 0.74947
21.37 0.74926
21.42 0.74811
21.47 0.74862
21.52 0.74825
21.57 0.74914
21.62 0.75013
21.67 0.74996
21.72 0.75080
21.77 0.75134
21.82 0.75163
21.87 0.75144
21.92 0.75177
21.97 0.75205
22.02 0.75281
22.07 0.75262
22.12 0.75299
22.17 0.75313
22.22 0.75370
22.27 0.75428
22.32 0.75410
22.37 0.75494
22.42 0.75649
22.47 0.75654
22.52 0.75750
22.57 0.75884
22.62 0.75985
22.67 0.76120
22.72 0.76192
22.77 0.76288
22.82 0.76266
22.87 0.76466
22.92 0.76523
22.97 0.76679
23.02 0.76733
23.07 0.76802
23.12 0.76948
23.17 0.76983
23.22 0.76965
23.27 0.77103
23.32 0.77118
23.37 0.77181
23.42 0.77332
23.47 0.77452
23.52 0.77517
23.57 0.77604
23.62 0.77591
23.67 0.77776
23.72 0.77750
23.77 0.77877
23.82 0.77971
23.87 0.78044
23.92 0.78165
23.97 0.78254
24.02 0.78304
24.07 0.78295
24.12 0.78327
24.17 0.78365
24.22 0.78500
24.27 0.78674
24.32 0.78737
24.37 0.78741
24.42 0.78826
24.47 0.78891
24.52 0.78963
24.57 0.79052
24.62 0.79185
24.67 0.79385
24.72 0.79479
24.77 0.79567
24.82 0.79666
24.87 0.79844
24.92 0.79963
24.97 0.80135
25.02 0.80125
25.07 0.80198
25.12 0.80354
25.17 0.80531
25.22 0.80747
25.27 0.80927
25.32 0.81021
25.37 0.81228
25.42 0.81362
25.47 0.81475
25.52 0.81617
25.57 0.81728
25.62 0.81887
25.67 0.82033
25.72 0.82177
25.77 0.82319
25.82 0.82462
25.87 0.82601
25.92 0.82775
25.97 0.82863
26.02 0.82947
26.07 0.83124
26.12 0.83346
26.17 0.83456
26.22 0.83557
26.27 0.83687
26.32 0.83762
26.37 0.83944
26.42 0.84013
26.47 0.84206
26.52 0.84396
26.57 0.84564
26.62 0.84737
26.67 0.84865
26.72 0.84996
26.77 0.84998
26.82 0.85177
26.87 0.85317
26.92 0.85552
26.97 0.85666
27.02 0.85787
27.07 0.85984
27.12 0.86130
27.17 0.86377
27.22 0.86485
27.27 0.86634
27.32 0.86873
27.37 0.87042
27.42 0.87133
27.47 0.87281
27.52 0.87497
27.57 0.87629
27.62 0.87835
27.67 0.87971
27.72 0.88105
27.77 0.88252
27.82 0.88388
27.87 0.88444
27.92 0.88590
27.97 0.88832
28.02 0.89062
28.07 0.89231
28.12 0.89388
28.17 0.89619
28.22 0.89762
28.27 0.89865
28.32 0.89942
28.37 0.90092
28.42 0.90214
28.47 0.90307
28.52 0.90437
28.57 0.90606
28.62 0.90743
28.67 0.90822
28.72 0.90915
28.77 0.91008
28.82 0.91112
28.87 0.91151
28.92 0.91188
28.97 0.91277
29.02 0.91377
29.07 0.91403
29.12 0.91456
29.17 0.91454
29.22 0.91523
29.27 0.91558
29.32 0.91524
29.37 0.91491
29.42 0.91472
29.47 0.91458
29.52 0.91393
29.57 0.91323
29.62 0.91310
29.67 0.91153
29.72 0.91021
29.77 0.90951
29.82 0.90878
29.87 0.90801
29.92 0.90645
29.97 0.90575
30.03 0.90510
30.08 0.90338
30.13 0.90222
30.18 0.90166
30.23 0.90064
30.28 0.89851
30.33 0.89703
30.38 0.89575
30.43 0.89334
30.48 0.89106
30.53 0.88822
30.58 0.88692
30.63 0.88470
30.68 0.88263
30.73 0.88045
30.78 0.87839
30.83 0.87619
30.88 0.87395
30.93 0.87069
30.98 0.86824
31.03 0.86528
31.08 0.86322
31.13 0.86037
31.18 0.85788
31.23 0.85559
31.28 0.85314
31.33 0.85115
31.38 0.84840
31.43 0.84540
31.48 0.84178
31.53 0.83803
31.58 0.83453
31.63 0.83118
31.68 0.82804
31.73 0.82526
31.78 0.82297
31.83 0.81956
31.88 0.81575
31.93 0.81176
31.98 0.80791
32.03 0.80371
32.08 0.80019
32.13 0.79697
32.18 0.79250
32.23 0.78796
32.28 0.78464
32.33 0.78084
32.38 0.77685
32.43 0.77338
32.48 0.76954
32.53 0.76504
32.58 0.76104
32.63 0.75740
32.68 0.75299
32.73 0.74876
32.78 0.74360
32.83 0.73993
32.88 0.73561
32.93 0.73130
32.98 0.72723
33.03 0.72386
33.08 0.71953
33.13 0.71537
33.18 0.71140
33.23 0.70815
33.28 0.70428
33.33 0.70049
33.38 0.69647
33.43 0.69227
33.48 0.68852
33.53 0.68444
33.58 0.68022
33.63 0.67476
33.68 0.67068
33.73 0.66676
33.78 0.66199
33.83 0.65694
33.88 0.65199
33.93 0.64773
33.98 0.64354
34.03 0.63794
34.08 0.63331
34.13 0.62889
34.18 0.62426
34.23 0.61898
34.28 0.61424
34.33 0.60887
34.38 0.60357
34.43 0.59844
34.48 0.59354
34.53 0.58818
34.58 0.58400
34.63 0.57945
34.68 0.57449
34.73 0.56966
34.78 0.56450
34.83 0.55979
34.88 0.55448
34.93 0.54894
34.98 0.54408
35.03 0.53954
35.08 0.53456
35.13 0.52936
35.18 0.52402
35.23 0.51932
35.28 0.51364
35.33 0.50913
35.38 0.50377
35.43 0.49980
35.48 0.49454
35.53 0.48910
35.58 0.48538
35.63 0.47983
35.68 0.47413
35.73 0.46894
35.78 0.46355
35.83 0.45857
35.88 0.45360
35.93 0.44844
35.98 0.44400
36.03 0.43901
36.08 0.43419
36.13 0.42957
36.18 0.42514
36.23 0.42040
36.28 0.41642
36.33 0.41145
36.38 0.40692
36.43 0.40229
36.48 0.39751
36.53 0.39310
36.58 0.38876
36.63 0.38488
36.68 0.38026
36.73 0.37626
36.78 0.37177
36.83 0.36696
36.88 0.36267
36.93 0.35840
36.98 0.35397
37.03 0.34969
37.08 0.34607
37.13 0.34175
37.18 0.33779
37.23 0.33380
37.28 0.32996
37.33 0.32642
37.38 0.32239
37.43 0.31860
37.48 0.31415
37.53 0.31040
37.58 0.30693
37.63 0.30334
37.68 0.29948
37.73 0.29622
37.78 0.29349
37.83 0.29010
37.88 0.28677
37.93 0.28394
37.98 0.28084
38.03 0.27827
38.08 0.27494
38.13 0.27128
38.18 0.26839
38.23 0.26536
38.28 0.26207
38.33 0.25879
38.38 0.25644
38.43 0.25392
38.48 0.25131
38.53 0.24883
38.58 0.24646
38.63 0.24392
38.68 0.24174
38.73 0.23940
38.78 0.23716
38.83 0.23554
38.88 0.23338
38.93 0.23103
38.98 0.22925
39.03 0.22752
39.08 0.22517
39.13 0.22326
39.18 0.22135
39.23 0.21969
39.28 0.21803
39.33 0.21632
39.38 0.21450
39.43 0.21287
39.48 0.21108
39.53 0.20909
39.58 0.20743
39.63 0.20565
39.68 0.20414
39.73 0.20208
39.78 0.20059
39.83 0.19898
39.88 0.19713
39.93 0.19539
39.98 0.19368
40.04 0.19190
40.09 0.19100
40.14 0.18961
40.19 0.18800
40.24 0.18620
40.29 0.18471
40.34 0.18349
40.39 0.18216
40.44 0.18031
40.49 0.17885
40.54 0.17737
40.59 0.17584
40.64 0.17479
40.69 0.17376
40.74 0.17190
40.79 0.17075
40.84 0.16935
40.89 0.16786
40.94 0.16632
40.99 0.16492
41.04 0.16329
41.09 0.16203
41.14 0.16059
41.19 0.15901
41.24 0.15751
41.29 0.15636
41.34 0.15496
41.39 0.15368
41.44 0.15228
41.49 0.15084
41.54 0.14975
41.59 0.14830
41.64 0.14671
41.69 0.14570
41.74 0.14435
41.79 0.14335
41.84 0.14211
41.89 0.14101
41.94 0.13951
41.99 0.13844
42.04 0.13733
42.09 0.13622
42.14 0.13493
42.19 0.13352
42.24 0.13263
42.29 0.13133
42.34 0.13013
42.39 0.12854
42.44 0.12747
42.49 0.12643
42.54 0.12520
42.59 0.12415
42.64 0.12275
42.69 0.12163
42.74 0.12047
42.79 0.11919
42.84 0.11801
42.89 0.11707
42.94 0.11621
42.99 0.11520
43.04 0.11409
43.09 0.11329
43.14 0.11216
43.19 0.11121
43.24 0.11016
43.29 0.10948
43.34 0.10855
43.39 0.10788
43.44 0.10743
43.49 0.10710
43.54 0.10650
43.59 0.10568
43.64 0.10478
43.69 0.10415
43.74 0.10344
43.79 0.10249
43.84 0.10231
43.89 0.10163
43.94 0.10122
43.99 0.10100
44.04 0.10063
44.09 0.10019
44.14 0.09993
44.19 0.09969
44.24 0.09954
44.29 0.09963
44.34 0.09937
44.39 0.09870
44.44 0.09842
44.49 0.09827
44.54 0.09798
44.59 0.09789
44.64 0.09788
44.69 0.09760
44.74 0.09752
44.79 0.09768
44.84 0.09772
44.89 0.09770
44.94 0.09783
44.99 0.09786
45.04 0.09794
45.09 0.09815
45.14 0.09818
45.19 0.09844
45.24 0.09872
45.29 0.09903
45.34 0.09944
45.39 0.09980
45.44 0.09965
45.49 0.10020
45.54 0.10062
45.59 0.10103
45.64 0.10126
45.69 0.10143
45.74 0.10180
45.79 0.10199
45.84 0.10230
45.89 0.10246
45.94 0.10288
45.99 0.10323
46.04 0.10363
46.09 0.10377
46.14 0.10378
46.19 0.10414
46.24 0.10433
46.29 0.10414
46.34 0.10400
46.39 0.10415
46.44 0.10419
46.49 0.10408
46.54 0.10401
46.59 0.10408
46.64 0.10432
46.69 0.10420
46.74 0.10425
46.79 0.10381
46.84 0.10386
46.89 0.10368
46.94 0.10367
46.99 0.10336
47.04 0.10288
47.09 0.10199
47.14 0.10154
47.19 0.10074
47.24 0.10025
47.29 0.09949
47.34 0.09875
47.39 0.09848
47.44 0.09783
47.49 0.09725
47.54 0.09656
47.59 0.09569
47.64 0.09503
47.69 0.09428
47.74 0.09330
47.79 0.09281
47.84 0.09186
47.89 0.09059
47.94 0.08954
47.99 0.08833
48.04 0.08732
48.09 0.08609
48.14 0.08484
48.19 0.08391
48.24 0.08254
48.29 0.08133
48.34 0.07993
48.39 0.07833
48.44 0.07696
48.49 0.07537
48.54 0.07395
48.59 0.07227
48.64 0.07124
48.69 0.06996
48.74 0.06841
48.79 0.06707
48.84 0.06528
48.89 0.06404
48.94 0.06294
48.99 0.06153
49.04 0.06035
49.09 0.05914
49.14 0.05775
49.19 0.05643
49.24 0.05499
49.29 0.05371
49.34 0.05292
49.39 0.05152
49.44 0.05042
49.49 0.04940
49.54 0.04805
49.59 0.04693
49.64 0.04624
49.69 0.04490
49.74 0.04365
49.79 0.04263
49.84 0.04174
49.89 0.04066
49.94 0.03960
50 0.0383259958208618
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 2.11657001534816
0.050 2.11300
0.100 2.11139
0.150 2.10898
0.200 2.10758
0.250 2.10568
0.300 2.10406
0.350 2.10226
0.400 2.10077
0.450 2.09702
0.500 2.09294
0.550 2.09137
0.600 2.08653
0.650 2.08525
0.700 2.08362
0.750 2.08205
0.800 2.07726
0.850 2.07350
0.900 2.07234
0.950 2.06897
1.001 2.06826
1.051 2.06535
1.101 2.06371
1.151 2.06081
1.201 2.05827
1.251 2.05504
1.301 2.05188
1.351 2.04935
1.401 2.04688
1.451 2.04527
1.501 2.04196
1.551 2.03850
1.601 2.03695
1.651 2.03480
1.701 2.03304
1.751 2.03056
1.801 2.02794
1.851 2.02666
1.901 2.02415
1.951 2.02021
2.002 2.01740
2.052 2.01489
2.102 2.01207
2.152 2.00955
2.202 2.00535
2.252 2.00013
2.302 1.99800
2.352 1.99388
2.402 1.99084
2.452 1.98673
2.502 1.98333
2.552 1.97934
2.602 1.97700
2.652 1.97339
2.702 1.97187
2.752 1.96724
2.802 1.96373
2.852 1.95928
2.902 1.95568
2.952 1.95190
3.003 1.94866
3.053 1.94338
3.103 1.93839
3.153 1.93549
3.203 1.92944
3.253 1.92423
3.303 1.91870
3.353 1.91389
3.403 1.90843
3.453 1.90368
3.503 1.89972
3.553 1.89438
3.603 1.88934
3.653 1.88408
3.703 1.87769
3.753 1.87163
3.803 1.86688
3.853 1.86145
3.903 1.85638
3.953 1.85146
4.004 1.84449
4.054 1.83927
4.104 1.83329
4.154 1.82772
4.204 1.81966
4.254 1.81333
4.304 1.80915
4.354 1.80376
4.404 1.79649
4.454 1.79147
4.504 1.78475
4.554 1.77794
4.604 1.77098
4.654 1.76493
4.704 1.75792
4.754 1.75194
4.804 1.74535
4.854 1.73920
4.904 1.73322
4.954 1.72629
5.005 1.71990
5.055 1.71278
5.105 1.70596
5.155 1.69932
5.205 1.69463
5.255 1.68838
5.305 1.68179
5.355 1.67445
5.405 1.66865
5.455 1.66106
5.505 1.65479
5.555 1.64899
5.605 1.64271
5.655 1.63692
5.705 1.63197
5.755 1.62641
5.805 1.62057
5.855 1.61415
5.905 1.60894
5.955 1.60199
6.006 1.59578
6.056 1.59017
6.106 1.58565
6.156 1.58103
6.206 1.57565
6.256 1.56926
6.306 1.56449
6.356 1.55916
6.406 1.55490
6.456 1.55060
6.506 1.54536
6.556 1.54043
6.606 1.53748
6.656 1.53314
6.706 1.52915
6.756 1.52489
6.806 1.52099
6.856 1.51629
6.906 1.51102
6.956 1.50632
7.007 1.50181
7.057 1.49879
7.107 1.49456
7.157 1.49194
7.207 1.48792
7.257 1.48401
7.307 1.48021
7.357 1.47835
7.407 1.47252
7.457 1.46808
7.507 1.46444
7.557 1.46059
7.607 1.45675
7.657 1.45367
7.707 1.45062
7.757 1.44684
7.807 1.44397
7.857 1.44143
7.907 1.43891
7.957 1.43543
8.008 1.43264
8.058 1.42961
8.108 1.42610
8.158 1.42394
8.208 1.42229
8.258 1.41974
8.308 1.41781
8.358 1.41457
8.408 1.41294
8.458 1.41042
8.508 1.40811
8.558 1.40646
8.608 1.40507
8.658 1.40207
8.708 1.40008
8.758 1.39886
8.808 1.39709
8.858 1.39633
8.908 1.39522
8.958 1.39353
9.009 1.39421
9.059 1.39286
9.109 1.39199
9.159 1.39086
9.209 1.39079
9.259 1.39039
9.309 1.38901
9.359 1.38812
9.409 1.38735
9.459 1.38582
9.509 1.38562
9.559 1.38420
9.609 1.38407
9.659 1.38462
9.709 1.38449
9.759 1.38322
9.809 1.38373
9.859 1.38308
9.909 1.38259
9.959 1.38152
10.01 1.38114
10.06 1.38123
10.11 1.38046
10.16 1.38037
10.21 1.38097
10.26 1.38112
10.31 1.38142
10.36 1.38158
10.41 1.38258
10.46 1.38385
10.51 1.38466
10.56 1.38591
10.61 1.38520
10.66 1.38546
10.71 1.38609
10.76 1.38527
10.81 1.38477
10.86 1.38545
10.91 1.38468
10.96 1.38555
11.01 1.38591
11.06 1.38682
11.11 1.38667
11.16 1.38759
11.21 1.38829
11.26 1.38963
11.31 1.39000
11.36 1.38928
11.41 1.38886
11.46 1.38833
11.51 1.38848
11.56 1.38645
11.61 1.38706
11.66 1.38680
11.71 1.38684
11.76 1.38729
11.81 1.38780
11.86 1.38819
11.91 1.38748
11.96 1.38529
12.01 1.38559
12.06 1.38565
12.11 1.38573
12.16 1.38528
12.21 1.38640
12.26 1.38629
12.31 1.38659
12.36 1.38745
12.41 1.38758
12.46 1.38877
12.51 1.38912
12.56 1.38973
12.61 1.38930
12.66 1.38856
12.71 1.38817
12.76 1.38812
12.81 1.38681
12.86 1.38776
12.91 1.38903
12.96 1.38899
13.01 1.38853
13.06 1.38911
13.11 1.38950
13.16 1.38893
13.21 1.39030
13.26 1.39089
13.31 1.39108
13.36 1.39073
13.41 1.39061
13.46 1.39107
13.51 1.39124
13.56 1.39197
13.61 1.39385
13.66 1.39413
13.71 1.39517
13.76 1.39710
13.81 1.39820
13.86 1.39929
13.91 1.39939
13.96 1.39870
14.01 1.39857
14.06 1.39884
14.11 1.39867
14.16 1.39884
14.21 1.39953
14.26 1.40111
14.31 1.40164
14.36 1.40362
14.41 1.40427
14.46 1.40350
14.51 1.40532
14.56 1.40550
14.61 1.40641
14.66 1.40764
14.71 1.40965
14.76 1.41084
14.81 1.41334
14.86 1.41358
14.91 1.41494
14.96 1.41593
15.01 1.41729
15.06 1.41822
15.11 1.41830
15.16 1.42051
15.21 1.42189
15.26 1.42287
15.31 1.42385
15.36 1.42549
15.41 1.42518
15.46 1.42497
15.51 1.42653
15.56 1.42734
15.61 1.42713
15.66 1.42814
15.71 1.42911
15.76 1.42908
15.81 1.42960
15.86 1.42884
15.91 1.42890
15.96 1.42874
16.01 1.42764
16.06 1.42689
16.11 1.42568
16.16 1.42555
16.21 1.42406
16.26 1.42274
16.31 1.42057
16.36 1.41999
16.41 1.41987
16.46 1.41921
16.51 1.41797
16.56 1.41415
16.61 1.41326
16.66 1.41379
16.71 1.41362
16.76 1.41140
16.81 1.40897
16.86 1.40730
16.91 1.40542
16.96 1.40254
17.01 1.40115
17.06 1.39947
17.11 1.39721
17.16 1.39479
17.21 1.39175
17.26 1.38949
17.31 1.38721
17.36 1.38358
17.41 1.38150
17.46 1.37914
17.51 1.37575
17.56 1.37171
17.61 1.36922
17.66 1.36666
17.71 1.36325
17.76 1.36044
17.81 1.35795
17.86 1.35499
17.91 1.35093
17.96 1.34715
18.01 1.34497
18.06 1.34142
18.11 1.33879
18.16 1.33563
18.21 1.33356
18.26 1.32810
18.31 1.32481
18.36 1.32054
18.41 1.31644
18.46 1.31232
18.51 1.30903
18.56 1.30555
18.61 1.30064
18.66 1.29703
18.71 1.29358
18.76 1.29000
18.81 1.28735
18.86 1.28394
18.91 1.28131
18.96 1.27829
19.01 1.27493
19.06 1.27235
19.11 1.26983
19.16 1.26720
19.21 1.26505
19.26 1.26279
19.31 1.25947
19.36 1.25714
19.41 1.25529
19.46 1.25230
19.51 1.24924
19.56 1.24678
19.61 1.24327
19.66 1.24014
19.71 1.23555
19.76 1.23381
19.81 1.23110
19.86 1.22837
19.91 1.22573
19.96 1.22319
20.02 1.22031
20.07 1.21811
20.12 1.21709
20.17 1.21474
20.22 1.21214
20.27 1.21003
20.32 1.20885
20.37 1.20714
20.42 1.20496
20.47 1.20337
20.52 1.20113
20.57 1.20033
20.62 1.19974
20.67 1.19882
20.72 1.19707
20.77 1.19570
20.82 1.19515
20.87 1.19343
20.92 1.19241
20.97 1.19205
21.02 1.19145
21.07 1.18998
21.12 1.18844
21.17 1.18776
21.22 1.18663
21.27 1.18569
21.32 1.18480
21.37 1.18472
21.42 1.18350
21.47 1.18356
21.52 1.18220
21.57 1.18169
21.62 1.18168
21.67 1.18207
21.72 1.18251
21.77 1.18147
21.82 1.18041
21.87 1.18073
21.92 1.18100
21.97 1.17983
22.02 1.17977
22.07 1.17934
22.12 1.17874
22.17 1.17910
22.22 1.17935
22.27 1.18004
22.32 1.18073
22.37 1.18151
22.42 1.18183
22.47 1.18322
22.52 1.18342
22.57 1.18322
22.62 1.18402
22.67 1.18524
22.72 1.18656
22.77 1.18753
22.82 1.18841
22.87 1.18993
22.92 1.19037
22.97 1.19120
23.02 1.19227
23.07 1.19469
23.12 1.19602
23.17 1.19624
23.22 1.19728
23.27 1.19803
23.32 1.19901
23.37 1.20075
23.42 1.20202
23.47 1.20209
23.52 1.20294
23.57 1.20366
23.62 1.20473
23.67 1.20524
23.72 1.20653
23.77 1.20809
23.82 1.20984
23.87 1.21137
23.92 1.21235
23.97 1.21499
24.02 1.21503
24.07 1.21673
24.12 1.21713
24.17 1.21902
24.22 1.22023
24.27 1.22029
24.32 1.22123
24.37 1.22218
24.42 1.22409
24.47 1.22579
24.52 1.22638
24.57 1.22671
24.62 1.22941
24.67 1.23069
24.72 1.23239
24.77 1.23401
24.82 1.23499
24.87 1.23606
24.92 1.23799
24.97 1.24107
25.02 1.24243
25.07 1.24384
25.12 1.24495
25.17 1.24695
25.22 1.24828
25.27 1.25064
25.32 1.25323
25.37 1.25523
25.42 1.25711
25.47 1.25896
25.52 1.26206
25.57 1.26475
25.62 1.26601
25.67 1.26854
25.72 1.27142
25.77 1.27173
25.82 1.27319
25.87 1.27477
25.92 1.27655
25.97 1.27928
26.02 1.28149
26.07 1.28321
26.12 1.28586
26.17 1.28867
26.22 1.29045
26.27 1.29254
26.32 1.29532
26.37 1.29762
26.42 1.29959
26.47 1.30108
26.52 1.30106
26.57 1.30323
26.62 1.30571
26.67 1.30747
26.72 1.30934
26.77 1.31100
26.82 1.31319
26.87 1.31435
26.92 1.31756
26.97 1.31998
27.02 1.32269
27.07 1.32453
27.12 1.32708
27.17 1.32861
27.22 1.33061
27.27 1.33196
27.32 1.33355
27.37 1.33566
27.42 1.33692
27.47 1.33878
27.52 1.34171
27.57 1.34207
27.62 1.34470
27.67 1.34741
27.72 1.34937
27.77 1.35089
27.82 1.35246
27.87 1.35308
27.92 1.35475
27.97 1.35537
28.02 1.35743
28.07 1.35968
28.12 1.36067
28.17 1.36203
28.22 1.36420
28.27 1.36584
28.32 1.36671
28.37 1.36830
28.42 1.36914
28.47 1.37041
28.52 1.37196
28.57 1.37307
28.62 1.37451
28.67 1.37484
28.72 1.37590
28.77 1.37619
28.82 1.37698
28.87 1.37743
28.92 1.37884
28.97 1.37905
29.02 1.37920
29.07 1.37931
29.12 1.38004
29.17 1.38188
29.22 1.38301
29.27 1.38314
29.32 1.38218
29.37 1.38225
29.42 1.38087
29.47 1.38203
29.52 1.38195
29.57 1.38210
29.62 1.38144
29.67 1.38013
29.72 1.37944
29.77 1.37948
29.82 1.37810
29.87 1.37601
29.92 1.37533
29.97 1.37419
30.03 1.37272
30.08 1.37123
30.13 1.37013
30.18 1.36958
30.23 1.36839
30.28 1.36639
30.33 1.36430
30.38 1.36111
30.43 1.35986
30.48 1.35763
30.53 1.35583
30.58 1.35341
30.63 1.35078
30.68 1.34803
30.73 1.34483
30.78 1.34222
30.83 1.33992
30.88 1.33787
30.93 1.33443
30.98 1.33180
31.03 1.32862
31.08 1.32636
31.13 1.32326
31.18 1.32016
31.23 1.31610
31.28 1.31237
31.33 1.30903
31.38 1.30561
31.43 1.30197
31.48 1.29870
31.53 1.29525
31.58 1.29124
31.63 1.28652
31.68 1.28268
31.73 1.27882
31.78 1.27572
31.83 1.27230
31.88 1.26787
31.93 1.26235
31.98 1.25857
32.03 1.25448
32.08 1.25053
32.13 1.24650
32.18 1.24316
32.23 1.23773
32.28 1.23232
32.33 1.22722
32.38 1.22099
32.43 1.21593
32.48 1.21083
32.53 1.20491
32.58 1.19946
32.63 1.19445
32.68 1.18898
32.73 1.18458
32.78 1.17872
32.83 1.17307
32.88 1.16870
32.93 1.16296
32.98 1.15701
33.03 1.14929
33.08 1.14452
33.13 1.13814
33.18 1.13369
33.23 1.12758
33.28 1.12111
33.33 1.11619
33.38 1.10976
33.43 1.10413
33.48 1.09667
33.53 1.09245
33.58 1.08625
33.63 1.08021
33.68 1.07392
33.73 1.06801
33.78 1.06192
33.83 1.05578
33.88 1.04941
33.93 1.04282
33.98 1.03656
34.03 1.03091
34.08 1.02400
34.13 1.01784
34.18 1.01081
34.23 1.00455
34.28 0.99905
34.33 0.99264
34.38 0.98625
34.43 0.97977
34.48 0.97388
34.53 0.96758
34.58 0.96203
34.63 0.95640
34.68 0.95058
34.73 0.94364
34.78 0.93853
34.83 0.93210
34.88 0.92516
34.93 0.91851
34.98 0.91216
35.03 0.90510
35.08 0.89865
35.13 0.89204
35.18 0.88545
35.23 0.87843
35.28 0.87249
35.33 0.86577
35.38 0.85928
35.43 0.85187
35.48 0.84570
35.53 0.83925
35.58 0.83223
35.63 0.82605
35.68 0.81966
35.73 0.81345
35.78 0.80734
35.83 0.80162
35.88 0.79491
35.93 0.78885
35.98 0.78178
36.03 0.77549
36.08 0.76852
36.13 0.76154
36.18 0.75528
36.23 0.74883
36.28 0.74270
36.33 0.73621
36.38 0.73092
36.43 0.72452
36.48 0.71814
36.53 0.71196
36.58 0.70520
36.63 0.69883
36.68 0.69249
36.73 0.68742
36.78 0.68212
36.83 0.67640
36.88 0.67119
36.93 0.66621
36.98 0.66067
37.03 0.65513
37.08 0.65051
37.13 0.64534
37.18 0.63991
37.23 0.63456
37.28 0.62982
37.33 0.62532
37.38 0.62106
37.43 0.61574
37.48 0.61119
37.53 0.60650
37.58 0.60209
37.63 0.59654
37.68 0.59163
37.73 0.58660
37.78 0.58276
37.83 0.57859
37.88 0.57391
37.93 0.56995
37.98 0.56665
38.03 0.56306
38.08 0.55801
38.13 0.55377
38.18 0.54959
38.23 0.54562
38.28 0.54117
38.33 0.53740
38.38 0.53405
38.43 0.53046
38.48 0.52739
38.53 0.52339
38.58 0.51897
38.63 0.51585
38.68 0.51219
38.73 0.50849
38.78 0.50510
38.83 0.50116
38.88 0.49839
38.93 0.49439
38.98 0.49118
39.03 0.48793
39.08 0.48416
39.13 0.48046
39.18 0.47792
39.23 0.47428
39.28 0.47136
39.33 0.46819
39.38 0.46501
39.43 0.46270
39.48 0.46066
39.53 0.45722
39.58 0.45381
39.63 0.45078
39.68 0.44762
39.73 0.44424
39.78 0.44130
39.83 0.43878
39.88 0.43665
39.93 0.43497
39.98 0.43302
40.04 0.43044
40.09 0.42913
40.14 0.42696
40.19 0.42448
40.24 0.42228
40.29 0.41949
40.34 0.41674
40.39 0.41503
40.44 0.41267
40.49 0.40967
40.54 0.40706
40.59 0.40524
40.64 0.40252
40.69 0.39982
40.74 0.39749
40.79 0.39489
40.84 0.39287
40.89 0.39041
40.94 0.38855
40.99 0.38571
41.04 0.38336
41.09 0.38146
41.14 0.37972
41.19 0.37790
41.24 0.37599
41.29 0.37348
41.34 0.37132
41.39 0.36967
41.44 0.36782
41.49 0.36543
41.54 0.36348
41.59 0.36119
41.64 0.36002
41.69 0.35802
41.74 0.35694
41.79 0.35435
41.84 0.35277
41.89 0.35081
41.94 0.34893
41.99 0.34782
42.04 0.34603
42.09 0.34369
42.14 0.34199
42.19 0.34007
42.24 0.33868
42.29 0.33696
42.34 0.33559
42.39 0.33399
42.44 0.33208
42.49 0.33049
42.54 0.32951
42.59 0.32828
42.64 0.32697
42.69 0.32564
42.74 0.32462
42.79 0.32360
42.84 0.32252
42.89 0.32095
42.94 0.31961
42.99 0.31837
43.04 0.31692
43.09 0.31545
43.14 0.31416
43.19 0.31327
43.24 0.31224
43.29 0.31138
43.34 0.31017
43.39 0.30933
43.44 0.30812
43.49 0.30776
43.54 0.30707
43.59 0.30593
43.64 0.30577
43.69 0.30502
43.74 0.30402
43.79 0.30338
43.84 0.30254
43.89 0.30183
43.94 0.30074
43.99 0.29999
44.04 0.29948
44.09 0.29936
44.14 0.29913
44.19 0.29884
44.24 0.29844
44.29 0.29786
44.34 0.29757
44.39 0.29780
44.44 0.29759
44.49 0.29723
44.54 0.29701
44.59 0.29638
44.64 0.29628
44.69 0.29594
44.74 0.29575
44.79 0.29520
44.84 0.29533
44.89 0.29469
44.94 0.29457
44.99 0.29452
45.04 0.29449
45.09 0.29471
45.14 0.29407
45.19 0.29429
45.24 0.29423
45.29 0.29437
45.34 0.29452
45.39 0.29444
45.44 0.29427
45.49 0.29420
45.54 0.29454
45.59 0.29456
45.64 0.29491
45.69 0.29548
45.74 0.29535
45.79 0.29595
45.84 0.29600
45.89 0.29654
45.94 0.29606
45.99 0.29633
46.04 0.29698
46.09 0.29712
46.14 0.29725
46.19 0.29743
46.24 0.29759
46.29 0.29742
46.34 0.29767
46.39 0.29798
46.44 0.29786
46.49 0.29759
46.54 0.29760
46.59 0.29783
46.64 0.29791
46.69 0.29784
46.74 0.29840
46.79 0.29841
46.84 0.29910
46.89 0.30024
46.94 0.29986
46.99 0.29941
47.04 0.29935
47.09 0.29946
47.14 0.29965
47.19 0.29892
47.24 0.29915
47.29 0.29896
47.34 0.29893
47.39 0.29922
47.44 0.29905
47.49 0.29982
47.54 0.29985
47.59 0.29981
47.64 0.29983
47.69 0.29974
47.74 0.30024
47.79 0.30071
47.84 0.30058
47.89 0.30116
47.94 0.30119
47.99 0.30197
48.04 0.30298
48.09 0.30346
48.14 0.30403
48.19 0.30404
48.24 0.30504
48.29 0.30565
48.34 0.30677
48.39 0.30729
48.44 0.30863
48.49 0.30913
48.54 0.31069
48.59 0.31221
48.64 0.31203
48.69 0.31381
48.74 0.31527
48.79 0.31704
48.84 0.31801
48.89 0.31945
48.94 0.32213
48.99 0.32403
49.04 0.32545
49.09 0.32730
49.14 0.32869
49.19 0.33068
49.24 0.33260
49.29 0.33453
49.34 0.33684
49.39 0.33944
49.44 0.34143
49.49 0.34342
49.54 0.34535
49.59 0.34786
49.64 0.34984
49.69 0.35278
49.74 0.35494
49.79 0.35713
49.84 0.36077
49.89 0.36418
49.94 0.36728
50 0.370568442626992
};
\addplot [semithick, black, forget plot]
table {%
0 2.00193045413623
0.050 1.99531
0.100 1.98872
0.150 1.98216
0.200 1.97561
0.250 1.96909
0.300 1.96259
0.350 1.95612
0.400 1.94967
0.450 1.94324
0.500 1.93684
0.550 1.93045
0.600 1.92409
0.650 1.91776
0.700 1.91144
0.750 1.90515
0.800 1.89888
0.850 1.89264
0.900 1.88642
0.950 1.88021
1.001 1.87404
1.051 1.86788
1.101 1.86175
1.151 1.85564
1.201 1.84955
1.251 1.84348
1.301 1.83744
1.351 1.83142
1.401 1.82542
1.451 1.81944
1.501 1.81349
1.551 1.80755
1.601 1.80164
1.651 1.79576
1.701 1.78989
1.751 1.78405
1.801 1.77822
1.851 1.77242
1.901 1.76665
1.951 1.76089
2.002 1.75515
2.052 1.74944
2.102 1.74375
2.152 1.73808
2.202 1.73244
2.252 1.72681
2.302 1.72121
2.352 1.71563
2.402 1.71007
2.452 1.70453
2.502 1.69901
2.552 1.69352
2.602 1.68805
2.652 1.68260
2.702 1.67717
2.752 1.67176
2.802 1.66637
2.852 1.66101
2.902 1.65567
2.952 1.65035
3.003 1.64505
3.053 1.63977
3.103 1.63451
3.153 1.62928
3.203 1.62407
3.253 1.61888
3.303 1.61371
3.353 1.60856
3.403 1.60343
3.453 1.59833
3.503 1.59325
3.553 1.58819
3.603 1.58315
3.653 1.57813
3.703 1.57313
3.753 1.56816
3.803 1.56321
3.853 1.55828
3.903 1.55337
3.953 1.54848
4.004 1.54362
4.054 1.53878
4.104 1.53395
4.154 1.52915
4.204 1.52438
4.254 1.51962
4.304 1.51489
4.354 1.51018
4.404 1.50549
4.454 1.50082
4.504 1.49617
4.554 1.49155
4.604 1.48695
4.654 1.48237
4.704 1.47781
4.754 1.47327
4.804 1.46876
4.854 1.46427
4.904 1.45980
4.954 1.45536
5.005 1.45093
5.055 1.44653
5.105 1.44215
5.155 1.43779
5.205 1.43346
5.255 1.42915
5.305 1.42486
5.355 1.42059
5.405 1.41635
5.455 1.41213
5.505 1.40793
5.555 1.40376
5.605 1.39960
5.655 1.39547
5.705 1.39137
5.755 1.38728
5.805 1.38322
5.855 1.37918
5.905 1.37517
5.955 1.37118
6.006 1.36721
6.056 1.36327
6.106 1.35935
6.156 1.35545
6.206 1.35158
6.256 1.34773
6.306 1.34390
6.356 1.34010
6.406 1.33632
6.456 1.33256
6.506 1.32883
6.556 1.32512
6.606 1.32144
6.656 1.31778
6.706 1.31415
6.756 1.31054
6.806 1.30695
6.856 1.30339
6.906 1.29985
6.956 1.29634
7.007 1.29285
7.057 1.28939
7.107 1.28595
7.157 1.28253
7.207 1.27915
7.257 1.27578
7.307 1.27244
7.357 1.26913
7.407 1.26584
7.457 1.26258
7.507 1.25934
7.557 1.25613
7.607 1.25295
7.657 1.24978
7.707 1.24665
7.757 1.24354
7.807 1.24046
7.857 1.23740
7.907 1.23437
7.957 1.23137
8.008 1.22839
8.058 1.22544
8.108 1.22251
8.158 1.21961
8.208 1.21674
8.258 1.21390
8.308 1.21108
8.358 1.20829
8.408 1.20552
8.458 1.20278
8.508 1.20007
8.558 1.19739
8.608 1.19474
8.658 1.19211
8.708 1.18951
8.758 1.18693
8.808 1.18439
8.858 1.18187
8.908 1.17938
8.958 1.17692
9.009 1.17449
9.059 1.17208
9.109 1.16971
9.159 1.16736
9.209 1.16504
9.259 1.16275
9.309 1.16048
9.359 1.15825
9.409 1.15604
9.459 1.15387
9.509 1.15172
9.559 1.14960
9.609 1.14751
9.659 1.14545
9.709 1.14342
9.759 1.14142
9.809 1.13945
9.859 1.13751
9.909 1.13560
9.959 1.13371
10.01 1.13186
10.06 1.13004
10.11 1.12824
10.16 1.12648
10.21 1.12475
10.26 1.12305
10.31 1.12138
10.36 1.11973
10.41 1.11812
10.46 1.11654
10.51 1.11499
10.56 1.11347
10.61 1.11199
10.66 1.11053
10.71 1.10910
10.76 1.10771
10.81 1.10634
10.86 1.10501
10.91 1.10371
10.96 1.10243
11.01 1.10119
11.06 1.09999
11.11 1.09881
11.16 1.09766
11.21 1.09655
11.26 1.09546
11.31 1.09441
11.36 1.09339
11.41 1.09241
11.46 1.09145
11.51 1.09052
11.56 1.08963
11.61 1.08877
11.66 1.08794
11.71 1.08714
11.76 1.08638
11.81 1.08564
11.86 1.08494
11.91 1.08427
11.96 1.08364
12.01 1.08303
12.06 1.08246
12.11 1.08191
12.16 1.08141
12.21 1.08093
12.26 1.08048
12.31 1.08007
12.36 1.07969
12.41 1.07934
12.46 1.07902
12.51 1.07873
12.56 1.07848
12.61 1.07826
12.66 1.07807
12.71 1.07791
12.76 1.07779
12.81 1.07769
12.86 1.07763
12.91 1.07760
12.96 1.07760
13.01 1.07764
13.06 1.07770
13.11 1.07780
13.16 1.07792
13.21 1.07808
13.26 1.07828
13.31 1.07850
13.36 1.07875
13.41 1.07904
13.46 1.07935
13.51 1.07970
13.56 1.08008
13.61 1.08049
13.66 1.08093
13.71 1.08140
13.76 1.08190
13.81 1.08243
13.86 1.08299
13.91 1.08358
13.96 1.08421
14.01 1.08486
14.06 1.08554
14.11 1.08625
14.16 1.08700
14.21 1.08777
14.26 1.08857
14.31 1.08940
14.36 1.09026
14.41 1.09115
14.46 1.09206
14.51 1.09301
14.56 1.09398
14.61 1.09499
14.66 1.09602
14.71 1.09708
14.76 1.09816
14.81 1.09928
14.86 1.10042
14.91 1.10159
14.96 1.10278
15.01 1.10400
15.06 1.10525
15.11 1.10653
15.16 1.10783
15.21 1.10915
15.26 1.11051
15.31 1.11189
15.36 1.11329
15.41 1.11472
15.46 1.11617
15.51 1.11765
15.56 1.11915
15.61 1.12068
15.66 1.12222
15.71 1.12380
15.76 1.12539
15.81 1.12701
15.86 1.12865
15.91 1.13032
15.96 1.13200
16.01 1.13371
16.06 1.13544
16.11 1.13719
16.16 1.13896
16.21 1.14075
16.26 1.14256
16.31 1.14439
16.36 1.14624
16.41 1.14811
16.46 1.15000
16.51 1.15191
16.56 1.15383
16.61 1.15577
16.66 1.15773
16.71 1.15971
16.76 1.16170
16.81 1.16371
16.86 1.16574
16.91 1.16778
16.96 1.16984
17.01 1.17191
17.06 1.17400
17.11 1.17610
17.16 1.17821
17.21 1.18034
17.26 1.18248
17.31 1.18463
17.36 1.18679
17.41 1.18897
17.46 1.19116
17.51 1.19335
17.56 1.19556
17.61 1.19778
17.66 1.20001
17.71 1.20225
17.76 1.20449
17.81 1.20674
17.86 1.20901
17.91 1.21127
17.96 1.21355
18.01 1.21583
18.06 1.21812
18.11 1.22041
18.16 1.22271
18.21 1.22501
18.26 1.22732
18.31 1.22963
18.36 1.23194
18.41 1.23426
18.46 1.23658
18.51 1.23890
18.56 1.24122
18.61 1.24354
18.66 1.24587
18.71 1.24819
18.76 1.25051
18.81 1.25283
18.86 1.25515
18.91 1.25746
18.96 1.25978
19.01 1.26209
19.06 1.26439
19.11 1.26670
19.16 1.26899
19.21 1.27129
19.26 1.27357
19.31 1.27585
19.36 1.27813
19.41 1.28039
19.46 1.28265
19.51 1.28490
19.56 1.28715
19.61 1.28938
19.66 1.29160
19.71 1.29381
19.76 1.29602
19.81 1.29821
19.86 1.30038
19.91 1.30255
19.96 1.30470
20.02 1.30684
20.07 1.30897
20.12 1.31108
20.17 1.31318
20.22 1.31526
20.27 1.31733
20.32 1.31938
20.37 1.32141
20.42 1.32343
20.47 1.32542
20.52 1.32740
20.57 1.32936
20.62 1.33130
20.67 1.33322
20.72 1.33512
20.77 1.33700
20.82 1.33886
20.87 1.34070
20.92 1.34251
20.97 1.34430
21.02 1.34607
21.07 1.34782
21.12 1.34954
21.17 1.35123
21.22 1.35290
21.27 1.35455
21.32 1.35617
21.37 1.35776
21.42 1.35932
21.47 1.36086
21.52 1.36237
21.57 1.36385
21.62 1.36531
21.67 1.36673
21.72 1.36812
21.77 1.36949
21.82 1.37082
21.87 1.37212
21.92 1.37339
21.97 1.37463
22.02 1.37584
22.07 1.37701
22.12 1.37816
22.17 1.37926
22.22 1.38034
22.27 1.38138
22.32 1.38238
22.37 1.38335
22.42 1.38429
22.47 1.38519
22.52 1.38605
22.57 1.38688
22.62 1.38767
22.67 1.38842
22.72 1.38914
22.77 1.38982
22.82 1.39046
22.87 1.39106
22.92 1.39162
22.97 1.39215
23.02 1.39263
23.07 1.39308
23.12 1.39348
23.17 1.39385
23.22 1.39417
23.27 1.39446
23.32 1.39470
23.37 1.39490
23.42 1.39506
23.47 1.39518
23.52 1.39526
23.57 1.39529
23.62 1.39528
23.67 1.39523
23.72 1.39514
23.77 1.39500
23.82 1.39482
23.87 1.39460
23.92 1.39433
23.97 1.39402
24.02 1.39366
24.07 1.39326
24.12 1.39282
24.17 1.39233
24.22 1.39180
24.27 1.39122
24.32 1.39060
24.37 1.38993
24.42 1.38922
24.47 1.38846
24.52 1.38765
24.57 1.38681
24.62 1.38591
24.67 1.38497
24.72 1.38399
24.77 1.38295
24.82 1.38188
24.87 1.38075
24.92 1.37959
24.97 1.37837
25.02 1.37711
25.07 1.37580
25.12 1.37445
25.17 1.37305
25.22 1.37161
25.27 1.37012
25.32 1.36858
25.37 1.36700
25.42 1.36537
25.47 1.36370
25.52 1.36198
25.57 1.36022
25.62 1.35841
25.67 1.35655
25.72 1.35465
25.77 1.35271
25.82 1.35071
25.87 1.34868
25.92 1.34660
25.97 1.34447
26.02 1.34230
26.07 1.34008
26.12 1.33782
26.17 1.33552
26.22 1.33317
26.27 1.33078
26.32 1.32834
26.37 1.32586
26.42 1.32334
26.47 1.32077
26.52 1.31816
26.57 1.31551
26.62 1.31281
26.67 1.31008
26.72 1.30730
26.77 1.30447
26.82 1.30161
26.87 1.29870
26.92 1.29576
26.97 1.29277
27.02 1.28974
27.07 1.28667
27.12 1.28356
27.17 1.28042
27.22 1.27723
27.27 1.27400
27.32 1.27073
27.37 1.26743
27.42 1.26408
27.47 1.26070
27.52 1.25728
27.57 1.25382
27.62 1.25033
27.67 1.24680
27.72 1.24323
27.77 1.23963
27.82 1.23599
27.87 1.23231
27.92 1.22861
27.97 1.22486
28.02 1.22108
28.07 1.21727
28.12 1.21342
28.17 1.20955
28.22 1.20563
28.27 1.20169
28.32 1.19771
28.37 1.19371
28.42 1.18967
28.47 1.18560
28.52 1.18150
28.57 1.17737
28.62 1.17321
28.67 1.16902
28.72 1.16480
28.77 1.16056
28.82 1.15629
28.87 1.15199
28.92 1.14766
28.97 1.14331
29.02 1.13893
29.07 1.13452
29.12 1.13009
29.17 1.12564
29.22 1.12116
29.27 1.11665
29.32 1.11213
29.37 1.10758
29.42 1.10301
29.47 1.09842
29.52 1.09380
29.57 1.08917
29.62 1.08451
29.67 1.07983
29.72 1.07514
29.77 1.07042
29.82 1.06569
29.87 1.06094
29.92 1.05617
29.97 1.05139
30.03 1.04658
30.08 1.04176
30.13 1.03693
30.18 1.03208
30.23 1.02721
30.28 1.02234
30.33 1.01744
30.38 1.01254
30.43 1.00762
30.48 1.00269
30.53 0.99774
30.58 0.99279
30.63 0.98782
30.68 0.98285
30.73 0.97786
30.78 0.97287
30.83 0.96786
30.88 0.96285
30.93 0.95783
30.98 0.95280
31.03 0.94776
31.08 0.94272
31.13 0.93767
31.18 0.93262
31.23 0.92756
31.28 0.92249
31.33 0.91742
31.38 0.91235
31.43 0.90727
31.48 0.90219
31.53 0.89711
31.58 0.89203
31.63 0.88694
31.68 0.88186
31.73 0.87677
31.78 0.87168
31.83 0.86659
31.88 0.86151
31.93 0.85642
31.98 0.85134
32.03 0.84625
32.08 0.84117
32.13 0.83609
32.18 0.83102
32.23 0.82595
32.28 0.82088
32.33 0.81582
32.38 0.81076
32.43 0.80571
32.48 0.80066
32.53 0.79562
32.58 0.79058
32.63 0.78556
32.68 0.78054
32.73 0.77552
32.78 0.77052
32.83 0.76552
32.88 0.76053
32.93 0.75555
32.98 0.75058
33.03 0.74562
33.08 0.74067
33.13 0.73573
33.18 0.73080
33.23 0.72588
33.28 0.72098
33.33 0.71608
33.38 0.71120
33.43 0.70633
33.48 0.70147
33.53 0.69663
33.58 0.69180
33.63 0.68698
33.68 0.68218
33.73 0.67739
33.78 0.67262
33.83 0.66786
33.88 0.66311
33.93 0.65838
33.98 0.65367
34.03 0.64898
34.08 0.64430
34.13 0.63963
34.18 0.63498
34.23 0.63035
34.28 0.62574
34.33 0.62115
34.38 0.61657
34.43 0.61201
34.48 0.60747
34.53 0.60295
34.58 0.59845
34.63 0.59396
34.68 0.58950
34.73 0.58505
34.78 0.58062
34.83 0.57622
34.88 0.57183
34.93 0.56746
34.98 0.56312
35.03 0.55879
35.08 0.55449
35.13 0.55020
35.18 0.54594
35.23 0.54170
35.28 0.53748
35.33 0.53328
35.38 0.52910
35.43 0.52495
35.48 0.52082
35.53 0.51670
35.58 0.51262
35.63 0.50855
35.68 0.50450
35.73 0.50048
35.78 0.49648
35.83 0.49251
35.88 0.48855
35.93 0.48462
35.98 0.48072
36.03 0.47683
36.08 0.47297
36.13 0.46914
36.18 0.46532
36.23 0.46153
36.28 0.45777
36.33 0.45402
36.38 0.45030
36.43 0.44661
36.48 0.44294
36.53 0.43929
36.58 0.43567
36.63 0.43207
36.68 0.42849
36.73 0.42494
36.78 0.42141
36.83 0.41791
36.88 0.41443
36.93 0.41098
36.98 0.40755
37.03 0.40414
37.08 0.40076
37.13 0.39740
37.18 0.39406
37.23 0.39075
37.28 0.38747
37.33 0.38421
37.38 0.38097
37.43 0.37776
37.48 0.37457
37.53 0.37141
37.58 0.36826
37.63 0.36515
37.68 0.36206
37.73 0.35899
37.78 0.35594
37.83 0.35292
37.88 0.34993
37.93 0.34696
37.98 0.34401
38.03 0.34108
38.08 0.33818
38.13 0.33530
38.18 0.33245
38.23 0.32962
38.28 0.32681
38.33 0.32403
38.38 0.32127
38.43 0.31853
38.48 0.31582
38.53 0.31313
38.58 0.31046
38.63 0.30782
38.68 0.30520
38.73 0.30260
38.78 0.30002
38.83 0.29747
38.88 0.29494
38.93 0.29243
38.98 0.28994
39.03 0.28748
39.08 0.28504
39.13 0.28262
39.18 0.28022
39.23 0.27785
39.28 0.27549
39.33 0.27316
39.38 0.27085
39.43 0.26856
39.48 0.26630
39.53 0.26405
39.58 0.26183
39.63 0.25962
39.68 0.25744
39.73 0.25528
39.78 0.25313
39.83 0.25101
39.88 0.24891
39.93 0.24683
39.98 0.24477
40.04 0.24273
40.09 0.24071
40.14 0.23871
40.19 0.23673
40.24 0.23477
40.29 0.23283
40.34 0.23090
40.39 0.22900
40.44 0.22712
40.49 0.22525
40.54 0.22340
40.59 0.22158
40.64 0.21977
40.69 0.21797
40.74 0.21620
40.79 0.21445
40.84 0.21271
40.89 0.21099
40.94 0.20929
40.99 0.20761
41.04 0.20594
41.09 0.20429
41.14 0.20266
41.19 0.20104
41.24 0.19945
41.29 0.19786
41.34 0.19630
41.39 0.19475
41.44 0.19322
41.49 0.19170
41.54 0.19020
41.59 0.18872
41.64 0.18725
41.69 0.18580
41.74 0.18436
41.79 0.18294
41.84 0.18154
41.89 0.18015
41.94 0.17877
41.99 0.17741
42.04 0.17606
42.09 0.17473
42.14 0.17341
42.19 0.17211
42.24 0.17082
42.29 0.16954
42.34 0.16828
42.39 0.16703
42.44 0.16580
42.49 0.16458
42.54 0.16337
42.59 0.16218
42.64 0.16100
42.69 0.15983
42.74 0.15868
42.79 0.15753
42.84 0.15640
42.89 0.15529
42.94 0.15418
42.99 0.15309
43.04 0.15201
43.09 0.15094
43.14 0.14988
43.19 0.14883
43.24 0.14780
43.29 0.14678
43.34 0.14577
43.39 0.14477
43.44 0.14378
43.49 0.14280
43.54 0.14183
43.59 0.14087
43.64 0.13993
43.69 0.13899
43.74 0.13807
43.79 0.13715
43.84 0.13625
43.89 0.13535
43.94 0.13447
43.99 0.13359
44.04 0.13272
44.09 0.13187
44.14 0.13102
44.19 0.13018
44.24 0.12935
44.29 0.12853
44.34 0.12772
44.39 0.12692
44.44 0.12613
44.49 0.12534
44.54 0.12457
44.59 0.12380
44.64 0.12304
44.69 0.12229
44.74 0.12155
44.79 0.12081
44.84 0.12009
44.89 0.11937
44.94 0.11866
44.99 0.11795
45.04 0.11726
45.09 0.11657
45.14 0.11589
45.19 0.11522
45.24 0.11455
45.29 0.11389
45.34 0.11324
45.39 0.11259
45.44 0.11195
45.49 0.11132
45.54 0.11069
45.59 0.11007
45.64 0.10946
45.69 0.10886
45.74 0.10826
45.79 0.10766
45.84 0.10707
45.89 0.10649
45.94 0.10592
45.99 0.10535
46.04 0.10478
46.09 0.10423
46.14 0.10367
46.19 0.10313
46.24 0.10258
46.29 0.10205
46.34 0.10152
46.39 0.10099
46.44 0.10047
46.49 0.09996
46.54 0.09945
46.59 0.09894
46.64 0.09844
46.69 0.09795
46.74 0.09746
46.79 0.09697
46.84 0.09649
46.89 0.09601
46.94 0.09554
46.99 0.09507
47.04 0.09461
47.09 0.09415
47.14 0.09370
47.19 0.09325
47.24 0.09280
47.29 0.09236
47.34 0.09192
47.39 0.09149
47.44 0.09106
47.49 0.09063
47.54 0.09021
47.59 0.08979
47.64 0.08938
47.69 0.08897
47.74 0.08856
47.79 0.08816
47.84 0.08776
47.89 0.08736
47.94 0.08697
47.99 0.08658
48.04 0.08619
48.09 0.08581
48.14 0.08543
48.19 0.08505
48.24 0.08468
48.29 0.08431
48.34 0.08394
48.39 0.08357
48.44 0.08321
48.49 0.08285
48.54 0.08250
48.59 0.08214
48.64 0.08179
48.69 0.08145
48.74 0.08110
48.79 0.08076
48.84 0.08042
48.89 0.08008
48.94 0.07975
48.99 0.07942
49.04 0.07909
49.09 0.07876
49.14 0.07844
49.19 0.07812
49.24 0.07780
49.29 0.07748
49.34 0.07717
49.39 0.07685
49.44 0.07654
49.49 0.07624
49.54 0.07593
49.59 0.07563
49.64 0.07533
49.69 0.07503
49.74 0.07473
49.79 0.07443
49.84 0.07414
49.89 0.07385
49.94 0.07356
50 0.0732784408307325
};
\nextgroupplot[
title={$N_\mathrm{obs}=100$},
xmin=0, xmax=50,
ymin=0, ymax=2.10202697684304,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorticks=false,
ymajorticks=false,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,1.98568287583414)
--(axis cs:0,1.50625077805106)
--(axis cs:0.050,1.51072)
--(axis cs:0.100,1.51504)
--(axis cs:0.150,1.51922)
--(axis cs:0.200,1.52326)
--(axis cs:0.250,1.52714)
--(axis cs:0.300,1.53087)
--(axis cs:0.350,1.53445)
--(axis cs:0.400,1.53788)
--(axis cs:0.450,1.54115)
--(axis cs:0.500,1.54427)
--(axis cs:0.550,1.54724)
--(axis cs:0.600,1.55005)
--(axis cs:0.650,1.55271)
--(axis cs:0.700,1.55521)
--(axis cs:0.750,1.55756)
--(axis cs:0.800,1.55976)
--(axis cs:0.850,1.56180)
--(axis cs:0.900,1.56369)
--(axis cs:0.950,1.56544)
--(axis cs:1.001,1.56703)
--(axis cs:1.051,1.56847)
--(axis cs:1.101,1.56976)
--(axis cs:1.151,1.57090)
--(axis cs:1.201,1.57190)
--(axis cs:1.251,1.57275)
--(axis cs:1.301,1.57346)
--(axis cs:1.351,1.57402)
--(axis cs:1.401,1.57445)
--(axis cs:1.451,1.57473)
--(axis cs:1.501,1.57488)
--(axis cs:1.551,1.57489)
--(axis cs:1.601,1.57476)
--(axis cs:1.651,1.57450)
--(axis cs:1.701,1.57410)
--(axis cs:1.751,1.57357)
--(axis cs:1.801,1.57292)
--(axis cs:1.851,1.57213)
--(axis cs:1.901,1.57122)
--(axis cs:1.951,1.57018)
--(axis cs:2.002,1.56902)
--(axis cs:2.052,1.56774)
--(axis cs:2.102,1.56633)
--(axis cs:2.152,1.56481)
--(axis cs:2.202,1.56316)
--(axis cs:2.252,1.56140)
--(axis cs:2.302,1.55953)
--(axis cs:2.352,1.55754)
--(axis cs:2.402,1.55543)
--(axis cs:2.452,1.55322)
--(axis cs:2.502,1.55090)
--(axis cs:2.552,1.54847)
--(axis cs:2.602,1.54594)
--(axis cs:2.652,1.54330)
--(axis cs:2.702,1.54057)
--(axis cs:2.752,1.53773)
--(axis cs:2.802,1.53479)
--(axis cs:2.852,1.53177)
--(axis cs:2.902,1.52864)
--(axis cs:2.952,1.52543)
--(axis cs:3.003,1.52213)
--(axis cs:3.053,1.51874)
--(axis cs:3.103,1.51527)
--(axis cs:3.153,1.51171)
--(axis cs:3.203,1.50808)
--(axis cs:3.253,1.50437)
--(axis cs:3.303,1.50059)
--(axis cs:3.353,1.49674)
--(axis cs:3.403,1.49282)
--(axis cs:3.453,1.48883)
--(axis cs:3.503,1.48478)
--(axis cs:3.553,1.48067)
--(axis cs:3.603,1.47650)
--(axis cs:3.653,1.47227)
--(axis cs:3.703,1.46800)
--(axis cs:3.753,1.46367)
--(axis cs:3.803,1.45930)
--(axis cs:3.853,1.45488)
--(axis cs:3.903,1.45042)
--(axis cs:3.953,1.44592)
--(axis cs:4.004,1.44138)
--(axis cs:4.054,1.43680)
--(axis cs:4.104,1.43220)
--(axis cs:4.154,1.42756)
--(axis cs:4.204,1.42290)
--(axis cs:4.254,1.41821)
--(axis cs:4.304,1.41350)
--(axis cs:4.354,1.40876)
--(axis cs:4.404,1.40401)
--(axis cs:4.454,1.39924)
--(axis cs:4.504,1.39445)
--(axis cs:4.554,1.38965)
--(axis cs:4.604,1.38484)
--(axis cs:4.654,1.38001)
--(axis cs:4.704,1.37518)
--(axis cs:4.754,1.37034)
--(axis cs:4.804,1.36550)
--(axis cs:4.854,1.36065)
--(axis cs:4.904,1.35580)
--(axis cs:4.954,1.35095)
--(axis cs:5.005,1.34610)
--(axis cs:5.055,1.34125)
--(axis cs:5.105,1.33640)
--(axis cs:5.155,1.33156)
--(axis cs:5.205,1.32672)
--(axis cs:5.255,1.32189)
--(axis cs:5.305,1.31707)
--(axis cs:5.355,1.31226)
--(axis cs:5.405,1.30746)
--(axis cs:5.455,1.30267)
--(axis cs:5.505,1.29789)
--(axis cs:5.555,1.29313)
--(axis cs:5.605,1.28838)
--(axis cs:5.655,1.28365)
--(axis cs:5.705,1.27893)
--(axis cs:5.755,1.27424)
--(axis cs:5.805,1.26956)
--(axis cs:5.855,1.26491)
--(axis cs:5.905,1.26028)
--(axis cs:5.955,1.25567)
--(axis cs:6.006,1.25108)
--(axis cs:6.056,1.24653)
--(axis cs:6.106,1.24200)
--(axis cs:6.156,1.23750)
--(axis cs:6.206,1.23303)
--(axis cs:6.256,1.22859)
--(axis cs:6.306,1.22418)
--(axis cs:6.356,1.21981)
--(axis cs:6.406,1.21548)
--(axis cs:6.456,1.21118)
--(axis cs:6.506,1.20692)
--(axis cs:6.556,1.20271)
--(axis cs:6.606,1.19853)
--(axis cs:6.656,1.19440)
--(axis cs:6.706,1.19032)
--(axis cs:6.756,1.18628)
--(axis cs:6.806,1.18229)
--(axis cs:6.856,1.17835)
--(axis cs:6.906,1.17446)
--(axis cs:6.956,1.17062)
--(axis cs:7.007,1.16683)
--(axis cs:7.057,1.16311)
--(axis cs:7.107,1.15944)
--(axis cs:7.157,1.15582)
--(axis cs:7.207,1.15227)
--(axis cs:7.257,1.14878)
--(axis cs:7.307,1.14534)
--(axis cs:7.357,1.14198)
--(axis cs:7.407,1.13867)
--(axis cs:7.457,1.13543)
--(axis cs:7.507,1.13225)
--(axis cs:7.557,1.12914)
--(axis cs:7.607,1.12610)
--(axis cs:7.657,1.12312)
--(axis cs:7.707,1.12021)
--(axis cs:7.757,1.11737)
--(axis cs:7.807,1.11459)
--(axis cs:7.857,1.11188)
--(axis cs:7.907,1.10924)
--(axis cs:7.957,1.10667)
--(axis cs:8.008,1.10417)
--(axis cs:8.058,1.10173)
--(axis cs:8.108,1.09936)
--(axis cs:8.158,1.09705)
--(axis cs:8.208,1.09482)
--(axis cs:8.258,1.09264)
--(axis cs:8.308,1.09054)
--(axis cs:8.358,1.08849)
--(axis cs:8.408,1.08651)
--(axis cs:8.458,1.08459)
--(axis cs:8.508,1.08274)
--(axis cs:8.558,1.08095)
--(axis cs:8.608,1.07921)
--(axis cs:8.658,1.07754)
--(axis cs:8.708,1.07592)
--(axis cs:8.758,1.07437)
--(axis cs:8.808,1.07287)
--(axis cs:8.858,1.07142)
--(axis cs:8.908,1.07003)
--(axis cs:8.958,1.06870)
--(axis cs:9.009,1.06742)
--(axis cs:9.059,1.06619)
--(axis cs:9.109,1.06501)
--(axis cs:9.159,1.06389)
--(axis cs:9.209,1.06282)
--(axis cs:9.259,1.06179)
--(axis cs:9.309,1.06082)
--(axis cs:9.359,1.05989)
--(axis cs:9.409,1.05901)
--(axis cs:9.459,1.05817)
--(axis cs:9.509,1.05739)
--(axis cs:9.559,1.05664)
--(axis cs:9.609,1.05594)
--(axis cs:9.659,1.05529)
--(axis cs:9.709,1.05468)
--(axis cs:9.759,1.05411)
--(axis cs:9.809,1.05358)
--(axis cs:9.859,1.05309)
--(axis cs:9.909,1.05264)
--(axis cs:9.959,1.05222)
--(axis cs:10.01,1.05185)
--(axis cs:10.06,1.05151)
--(axis cs:10.11,1.05121)
--(axis cs:10.16,1.05094)
--(axis cs:10.21,1.05071)
--(axis cs:10.26,1.05051)
--(axis cs:10.31,1.05034)
--(axis cs:10.36,1.05021)
--(axis cs:10.41,1.05010)
--(axis cs:10.46,1.05002)
--(axis cs:10.51,1.04998)
--(axis cs:10.56,1.04996)
--(axis cs:10.61,1.04996)
--(axis cs:10.66,1.05000)
--(axis cs:10.71,1.05005)
--(axis cs:10.76,1.05014)
--(axis cs:10.81,1.05025)
--(axis cs:10.86,1.05038)
--(axis cs:10.91,1.05054)
--(axis cs:10.96,1.05071)
--(axis cs:11.01,1.05092)
--(axis cs:11.06,1.05114)
--(axis cs:11.11,1.05139)
--(axis cs:11.16,1.05165)
--(axis cs:11.21,1.05194)
--(axis cs:11.26,1.05226)
--(axis cs:11.31,1.05259)
--(axis cs:11.36,1.05295)
--(axis cs:11.41,1.05333)
--(axis cs:11.46,1.05373)
--(axis cs:11.51,1.05415)
--(axis cs:11.56,1.05460)
--(axis cs:11.61,1.05507)
--(axis cs:11.66,1.05557)
--(axis cs:11.71,1.05609)
--(axis cs:11.76,1.05664)
--(axis cs:11.81,1.05721)
--(axis cs:11.86,1.05780)
--(axis cs:11.91,1.05843)
--(axis cs:11.96,1.05908)
--(axis cs:12.01,1.05976)
--(axis cs:12.06,1.06046)
--(axis cs:12.11,1.06119)
--(axis cs:12.16,1.06195)
--(axis cs:12.21,1.06274)
--(axis cs:12.26,1.06356)
--(axis cs:12.31,1.06440)
--(axis cs:12.36,1.06527)
--(axis cs:12.41,1.06617)
--(axis cs:12.46,1.06710)
--(axis cs:12.51,1.06805)
--(axis cs:12.56,1.06904)
--(axis cs:12.61,1.07004)
--(axis cs:12.66,1.07108)
--(axis cs:12.71,1.07213)
--(axis cs:12.76,1.07321)
--(axis cs:12.81,1.07432)
--(axis cs:12.86,1.07545)
--(axis cs:12.91,1.07659)
--(axis cs:12.96,1.07776)
--(axis cs:13.01,1.07895)
--(axis cs:13.06,1.08016)
--(axis cs:13.11,1.08138)
--(axis cs:13.16,1.08262)
--(axis cs:13.21,1.08387)
--(axis cs:13.26,1.08513)
--(axis cs:13.31,1.08640)
--(axis cs:13.36,1.08769)
--(axis cs:13.41,1.08898)
--(axis cs:13.46,1.09028)
--(axis cs:13.51,1.09159)
--(axis cs:13.56,1.09290)
--(axis cs:13.61,1.09421)
--(axis cs:13.66,1.09552)
--(axis cs:13.71,1.09683)
--(axis cs:13.76,1.09814)
--(axis cs:13.81,1.09944)
--(axis cs:13.86,1.10075)
--(axis cs:13.91,1.10204)
--(axis cs:13.96,1.10332)
--(axis cs:14.01,1.10460)
--(axis cs:14.06,1.10587)
--(axis cs:14.11,1.10712)
--(axis cs:14.16,1.10836)
--(axis cs:14.21,1.10958)
--(axis cs:14.26,1.11079)
--(axis cs:14.31,1.11197)
--(axis cs:14.36,1.11314)
--(axis cs:14.41,1.11429)
--(axis cs:14.46,1.11541)
--(axis cs:14.51,1.11651)
--(axis cs:14.56,1.11759)
--(axis cs:14.61,1.11863)
--(axis cs:14.66,1.11965)
--(axis cs:14.71,1.12064)
--(axis cs:14.76,1.12159)
--(axis cs:14.81,1.12251)
--(axis cs:14.86,1.12340)
--(axis cs:14.91,1.12424)
--(axis cs:14.96,1.12506)
--(axis cs:15.01,1.12583)
--(axis cs:15.06,1.12655)
--(axis cs:15.11,1.12724)
--(axis cs:15.16,1.12788)
--(axis cs:15.21,1.12847)
--(axis cs:15.26,1.12902)
--(axis cs:15.31,1.12952)
--(axis cs:15.36,1.12996)
--(axis cs:15.41,1.13036)
--(axis cs:15.46,1.13070)
--(axis cs:15.51,1.13098)
--(axis cs:15.56,1.13121)
--(axis cs:15.61,1.13138)
--(axis cs:15.66,1.13150)
--(axis cs:15.71,1.13155)
--(axis cs:15.76,1.13154)
--(axis cs:15.81,1.13148)
--(axis cs:15.86,1.13135)
--(axis cs:15.91,1.13116)
--(axis cs:15.96,1.13090)
--(axis cs:16.01,1.13058)
--(axis cs:16.06,1.13020)
--(axis cs:16.11,1.12976)
--(axis cs:16.16,1.12925)
--(axis cs:16.21,1.12868)
--(axis cs:16.26,1.12804)
--(axis cs:16.31,1.12734)
--(axis cs:16.36,1.12658)
--(axis cs:16.41,1.12577)
--(axis cs:16.46,1.12489)
--(axis cs:16.51,1.12395)
--(axis cs:16.56,1.12295)
--(axis cs:16.61,1.12190)
--(axis cs:16.66,1.12080)
--(axis cs:16.71,1.11964)
--(axis cs:16.76,1.11844)
--(axis cs:16.81,1.11718)
--(axis cs:16.86,1.11588)
--(axis cs:16.91,1.11454)
--(axis cs:16.96,1.11316)
--(axis cs:17.01,1.11174)
--(axis cs:17.06,1.11028)
--(axis cs:17.11,1.10880)
--(axis cs:17.16,1.10729)
--(axis cs:17.21,1.10575)
--(axis cs:17.26,1.10419)
--(axis cs:17.31,1.10262)
--(axis cs:17.36,1.10103)
--(axis cs:17.41,1.09943)
--(axis cs:17.46,1.09783)
--(axis cs:17.51,1.09623)
--(axis cs:17.56,1.09463)
--(axis cs:17.61,1.09303)
--(axis cs:17.66,1.09145)
--(axis cs:17.71,1.08988)
--(axis cs:17.76,1.08833)
--(axis cs:17.81,1.08681)
--(axis cs:17.86,1.08531)
--(axis cs:17.91,1.08385)
--(axis cs:17.96,1.08242)
--(axis cs:18.01,1.08104)
--(axis cs:18.06,1.07970)
--(axis cs:18.11,1.07841)
--(axis cs:18.16,1.07718)
--(axis cs:18.21,1.07600)
--(axis cs:18.26,1.07488)
--(axis cs:18.31,1.07383)
--(axis cs:18.36,1.07285)
--(axis cs:18.41,1.07194)
--(axis cs:18.46,1.07111)
--(axis cs:18.51,1.07035)
--(axis cs:18.56,1.06968)
--(axis cs:18.61,1.06910)
--(axis cs:18.66,1.06860)
--(axis cs:18.71,1.06820)
--(axis cs:18.76,1.06789)
--(axis cs:18.81,1.06768)
--(axis cs:18.86,1.06757)
--(axis cs:18.91,1.06755)
--(axis cs:18.96,1.06764)
--(axis cs:19.01,1.06784)
--(axis cs:19.06,1.06814)
--(axis cs:19.11,1.06855)
--(axis cs:19.16,1.06907)
--(axis cs:19.21,1.06969)
--(axis cs:19.26,1.07043)
--(axis cs:19.31,1.07128)
--(axis cs:19.36,1.07224)
--(axis cs:19.41,1.07332)
--(axis cs:19.46,1.07450)
--(axis cs:19.51,1.07580)
--(axis cs:19.56,1.07721)
--(axis cs:19.61,1.07873)
--(axis cs:19.66,1.08036)
--(axis cs:19.71,1.08210)
--(axis cs:19.76,1.08395)
--(axis cs:19.81,1.08591)
--(axis cs:19.86,1.08798)
--(axis cs:19.91,1.09016)
--(axis cs:19.96,1.09244)
--(axis cs:20.02,1.09482)
--(axis cs:20.07,1.09731)
--(axis cs:20.12,1.09990)
--(axis cs:20.17,1.10259)
--(axis cs:20.22,1.10538)
--(axis cs:20.27,1.10826)
--(axis cs:20.32,1.11123)
--(axis cs:20.37,1.11430)
--(axis cs:20.42,1.11745)
--(axis cs:20.47,1.12070)
--(axis cs:20.52,1.12403)
--(axis cs:20.57,1.12744)
--(axis cs:20.62,1.13093)
--(axis cs:20.67,1.13450)
--(axis cs:20.72,1.13814)
--(axis cs:20.77,1.14186)
--(axis cs:20.82,1.14564)
--(axis cs:20.87,1.14949)
--(axis cs:20.92,1.15341)
--(axis cs:20.97,1.15739)
--(axis cs:21.02,1.16142)
--(axis cs:21.07,1.16551)
--(axis cs:21.12,1.16965)
--(axis cs:21.17,1.17384)
--(axis cs:21.22,1.17807)
--(axis cs:21.27,1.18235)
--(axis cs:21.32,1.18666)
--(axis cs:21.37,1.19100)
--(axis cs:21.42,1.19538)
--(axis cs:21.47,1.19978)
--(axis cs:21.52,1.20421)
--(axis cs:21.57,1.20865)
--(axis cs:21.62,1.21311)
--(axis cs:21.67,1.21758)
--(axis cs:21.72,1.22205)
--(axis cs:21.77,1.22653)
--(axis cs:21.82,1.23100)
--(axis cs:21.87,1.23547)
--(axis cs:21.92,1.23993)
--(axis cs:21.97,1.24437)
--(axis cs:22.02,1.24879)
--(axis cs:22.07,1.25319)
--(axis cs:22.12,1.25756)
--(axis cs:22.17,1.26190)
--(axis cs:22.22,1.26619)
--(axis cs:22.27,1.27045)
--(axis cs:22.32,1.27466)
--(axis cs:22.37,1.27881)
--(axis cs:22.42,1.28291)
--(axis cs:22.47,1.28695)
--(axis cs:22.52,1.29093)
--(axis cs:22.57,1.29484)
--(axis cs:22.62,1.29867)
--(axis cs:22.67,1.30242)
--(axis cs:22.72,1.30610)
--(axis cs:22.77,1.30969)
--(axis cs:22.82,1.31319)
--(axis cs:22.87,1.31660)
--(axis cs:22.92,1.31991)
--(axis cs:22.97,1.32312)
--(axis cs:23.02,1.32623)
--(axis cs:23.07,1.32923)
--(axis cs:23.12,1.33213)
--(axis cs:23.17,1.33491)
--(axis cs:23.22,1.33758)
--(axis cs:23.27,1.34013)
--(axis cs:23.32,1.34256)
--(axis cs:23.37,1.34487)
--(axis cs:23.42,1.34706)
--(axis cs:23.47,1.34913)
--(axis cs:23.52,1.35107)
--(axis cs:23.57,1.35288)
--(axis cs:23.62,1.35456)
--(axis cs:23.67,1.35612)
--(axis cs:23.72,1.35754)
--(axis cs:23.77,1.35884)
--(axis cs:23.82,1.36000)
--(axis cs:23.87,1.36103)
--(axis cs:23.92,1.36193)
--(axis cs:23.97,1.36270)
--(axis cs:24.02,1.36333)
--(axis cs:24.07,1.36383)
--(axis cs:24.12,1.36421)
--(axis cs:24.17,1.36445)
--(axis cs:24.22,1.36456)
--(axis cs:24.27,1.36454)
--(axis cs:24.32,1.36440)
--(axis cs:24.37,1.36412)
--(axis cs:24.42,1.36372)
--(axis cs:24.47,1.36320)
--(axis cs:24.52,1.36255)
--(axis cs:24.57,1.36178)
--(axis cs:24.62,1.36088)
--(axis cs:24.67,1.35987)
--(axis cs:24.72,1.35874)
--(axis cs:24.77,1.35750)
--(axis cs:24.82,1.35614)
--(axis cs:24.87,1.35467)
--(axis cs:24.92,1.35309)
--(axis cs:24.97,1.35140)
--(axis cs:25.02,1.34961)
--(axis cs:25.07,1.34772)
--(axis cs:25.12,1.34572)
--(axis cs:25.17,1.34363)
--(axis cs:25.22,1.34144)
--(axis cs:25.27,1.33915)
--(axis cs:25.32,1.33678)
--(axis cs:25.37,1.33432)
--(axis cs:25.42,1.33177)
--(axis cs:25.47,1.32915)
--(axis cs:25.52,1.32644)
--(axis cs:25.57,1.32365)
--(axis cs:25.62,1.32079)
--(axis cs:25.67,1.31786)
--(axis cs:25.72,1.31486)
--(axis cs:25.77,1.31180)
--(axis cs:25.82,1.30867)
--(axis cs:25.87,1.30547)
--(axis cs:25.92,1.30222)
--(axis cs:25.97,1.29891)
--(axis cs:26.02,1.29555)
--(axis cs:26.07,1.29213)
--(axis cs:26.12,1.28867)
--(axis cs:26.17,1.28515)
--(axis cs:26.22,1.28159)
--(axis cs:26.27,1.27798)
--(axis cs:26.32,1.27433)
--(axis cs:26.37,1.27064)
--(axis cs:26.42,1.26690)
--(axis cs:26.47,1.26312)
--(axis cs:26.52,1.25931)
--(axis cs:26.57,1.25545)
--(axis cs:26.62,1.25156)
--(axis cs:26.67,1.24763)
--(axis cs:26.72,1.24366)
--(axis cs:26.77,1.23966)
--(axis cs:26.82,1.23562)
--(axis cs:26.87,1.23155)
--(axis cs:26.92,1.22743)
--(axis cs:26.97,1.22329)
--(axis cs:27.02,1.21910)
--(axis cs:27.07,1.21488)
--(axis cs:27.12,1.21062)
--(axis cs:27.17,1.20633)
--(axis cs:27.22,1.20200)
--(axis cs:27.27,1.19763)
--(axis cs:27.32,1.19322)
--(axis cs:27.37,1.18878)
--(axis cs:27.42,1.18430)
--(axis cs:27.47,1.17978)
--(axis cs:27.52,1.17522)
--(axis cs:27.57,1.17062)
--(axis cs:27.62,1.16599)
--(axis cs:27.67,1.16132)
--(axis cs:27.72,1.15661)
--(axis cs:27.77,1.15187)
--(axis cs:27.82,1.14708)
--(axis cs:27.87,1.14227)
--(axis cs:27.92,1.13741)
--(axis cs:27.97,1.13252)
--(axis cs:28.02,1.12760)
--(axis cs:28.07,1.12265)
--(axis cs:28.12,1.11766)
--(axis cs:28.17,1.11264)
--(axis cs:28.22,1.10760)
--(axis cs:28.27,1.10252)
--(axis cs:28.32,1.09742)
--(axis cs:28.37,1.09229)
--(axis cs:28.42,1.08713)
--(axis cs:28.47,1.08196)
--(axis cs:28.52,1.07676)
--(axis cs:28.57,1.07154)
--(axis cs:28.62,1.06631)
--(axis cs:28.67,1.06106)
--(axis cs:28.72,1.05579)
--(axis cs:28.77,1.05051)
--(axis cs:28.82,1.04522)
--(axis cs:28.87,1.03992)
--(axis cs:28.92,1.03460)
--(axis cs:28.97,1.02929)
--(axis cs:29.02,1.02396)
--(axis cs:29.07,1.01863)
--(axis cs:29.12,1.01330)
--(axis cs:29.17,1.00797)
--(axis cs:29.22,1.00264)
--(axis cs:29.27,0.99731)
--(axis cs:29.32,0.99198)
--(axis cs:29.37,0.98665)
--(axis cs:29.42,0.98133)
--(axis cs:29.47,0.97602)
--(axis cs:29.52,0.97072)
--(axis cs:29.57,0.96542)
--(axis cs:29.62,0.96013)
--(axis cs:29.67,0.95485)
--(axis cs:29.72,0.94959)
--(axis cs:29.77,0.94434)
--(axis cs:29.82,0.93910)
--(axis cs:29.87,0.93387)
--(axis cs:29.92,0.92866)
--(axis cs:29.97,0.92347)
--(axis cs:30.03,0.91829)
--(axis cs:30.08,0.91313)
--(axis cs:30.13,0.90799)
--(axis cs:30.18,0.90286)
--(axis cs:30.23,0.89776)
--(axis cs:30.28,0.89268)
--(axis cs:30.33,0.88761)
--(axis cs:30.38,0.88257)
--(axis cs:30.43,0.87755)
--(axis cs:30.48,0.87255)
--(axis cs:30.53,0.86758)
--(axis cs:30.58,0.86263)
--(axis cs:30.63,0.85770)
--(axis cs:30.68,0.85280)
--(axis cs:30.73,0.84792)
--(axis cs:30.78,0.84306)
--(axis cs:30.83,0.83823)
--(axis cs:30.88,0.83343)
--(axis cs:30.93,0.82865)
--(axis cs:30.98,0.82390)
--(axis cs:31.03,0.81917)
--(axis cs:31.08,0.81447)
--(axis cs:31.13,0.80980)
--(axis cs:31.18,0.80515)
--(axis cs:31.23,0.80053)
--(axis cs:31.28,0.79593)
--(axis cs:31.33,0.79136)
--(axis cs:31.38,0.78682)
--(axis cs:31.43,0.78231)
--(axis cs:31.48,0.77782)
--(axis cs:31.53,0.77335)
--(axis cs:31.58,0.76891)
--(axis cs:31.63,0.76450)
--(axis cs:31.68,0.76012)
--(axis cs:31.73,0.75575)
--(axis cs:31.78,0.75142)
--(axis cs:31.83,0.74711)
--(axis cs:31.88,0.74283)
--(axis cs:31.93,0.73857)
--(axis cs:31.98,0.73434)
--(axis cs:32.03,0.73013)
--(axis cs:32.08,0.72595)
--(axis cs:32.13,0.72179)
--(axis cs:32.18,0.71766)
--(axis cs:32.23,0.71356)
--(axis cs:32.28,0.70948)
--(axis cs:32.33,0.70542)
--(axis cs:32.38,0.70139)
--(axis cs:32.43,0.69739)
--(axis cs:32.48,0.69340)
--(axis cs:32.53,0.68945)
--(axis cs:32.58,0.68552)
--(axis cs:32.63,0.68161)
--(axis cs:32.68,0.67773)
--(axis cs:32.73,0.67387)
--(axis cs:32.78,0.67004)
--(axis cs:32.83,0.66623)
--(axis cs:32.88,0.66245)
--(axis cs:32.93,0.65869)
--(axis cs:32.98,0.65496)
--(axis cs:33.03,0.65125)
--(axis cs:33.08,0.64756)
--(axis cs:33.13,0.64390)
--(axis cs:33.18,0.64026)
--(axis cs:33.23,0.63664)
--(axis cs:33.28,0.63305)
--(axis cs:33.33,0.62947)
--(axis cs:33.38,0.62593)
--(axis cs:33.43,0.62240)
--(axis cs:33.48,0.61889)
--(axis cs:33.53,0.61541)
--(axis cs:33.58,0.61195)
--(axis cs:33.63,0.60850)
--(axis cs:33.68,0.60508)
--(axis cs:33.73,0.60168)
--(axis cs:33.78,0.59829)
--(axis cs:33.83,0.59493)
--(axis cs:33.88,0.59158)
--(axis cs:33.93,0.58825)
--(axis cs:33.98,0.58494)
--(axis cs:34.03,0.58164)
--(axis cs:34.08,0.57836)
--(axis cs:34.13,0.57510)
--(axis cs:34.18,0.57185)
--(axis cs:34.23,0.56862)
--(axis cs:34.28,0.56540)
--(axis cs:34.33,0.56220)
--(axis cs:34.38,0.55901)
--(axis cs:34.43,0.55583)
--(axis cs:34.48,0.55266)
--(axis cs:34.53,0.54951)
--(axis cs:34.58,0.54637)
--(axis cs:34.63,0.54324)
--(axis cs:34.68,0.54012)
--(axis cs:34.73,0.53701)
--(axis cs:34.78,0.53391)
--(axis cs:34.83,0.53082)
--(axis cs:34.88,0.52774)
--(axis cs:34.93,0.52467)
--(axis cs:34.98,0.52160)
--(axis cs:35.03,0.51855)
--(axis cs:35.08,0.51550)
--(axis cs:35.13,0.51246)
--(axis cs:35.18,0.50942)
--(axis cs:35.23,0.50639)
--(axis cs:35.28,0.50337)
--(axis cs:35.33,0.50035)
--(axis cs:35.38,0.49733)
--(axis cs:35.43,0.49432)
--(axis cs:35.48,0.49131)
--(axis cs:35.53,0.48830)
--(axis cs:35.58,0.48530)
--(axis cs:35.63,0.48229)
--(axis cs:35.68,0.47929)
--(axis cs:35.73,0.47629)
--(axis cs:35.78,0.47329)
--(axis cs:35.83,0.47028)
--(axis cs:35.88,0.46728)
--(axis cs:35.93,0.46427)
--(axis cs:35.98,0.46127)
--(axis cs:36.03,0.45825)
--(axis cs:36.08,0.45524)
--(axis cs:36.13,0.45222)
--(axis cs:36.18,0.44920)
--(axis cs:36.23,0.44617)
--(axis cs:36.28,0.44314)
--(axis cs:36.33,0.44010)
--(axis cs:36.38,0.43706)
--(axis cs:36.43,0.43401)
--(axis cs:36.48,0.43096)
--(axis cs:36.53,0.42790)
--(axis cs:36.58,0.42483)
--(axis cs:36.63,0.42176)
--(axis cs:36.68,0.41868)
--(axis cs:36.73,0.41559)
--(axis cs:36.78,0.41250)
--(axis cs:36.83,0.40941)
--(axis cs:36.88,0.40631)
--(axis cs:36.93,0.40320)
--(axis cs:36.98,0.40009)
--(axis cs:37.03,0.39698)
--(axis cs:37.08,0.39386)
--(axis cs:37.13,0.39074)
--(axis cs:37.18,0.38762)
--(axis cs:37.23,0.38450)
--(axis cs:37.28,0.38138)
--(axis cs:37.33,0.37826)
--(axis cs:37.38,0.37514)
--(axis cs:37.43,0.37202)
--(axis cs:37.48,0.36891)
--(axis cs:37.53,0.36580)
--(axis cs:37.58,0.36270)
--(axis cs:37.63,0.35960)
--(axis cs:37.68,0.35651)
--(axis cs:37.73,0.35343)
--(axis cs:37.78,0.35037)
--(axis cs:37.83,0.34731)
--(axis cs:37.88,0.34427)
--(axis cs:37.93,0.34124)
--(axis cs:37.98,0.33822)
--(axis cs:38.03,0.33522)
--(axis cs:38.08,0.33224)
--(axis cs:38.13,0.32928)
--(axis cs:38.18,0.32634)
--(axis cs:38.23,0.32342)
--(axis cs:38.28,0.32052)
--(axis cs:38.33,0.31765)
--(axis cs:38.38,0.31479)
--(axis cs:38.43,0.31197)
--(axis cs:38.48,0.30916)
--(axis cs:38.53,0.30639)
--(axis cs:38.58,0.30364)
--(axis cs:38.63,0.30092)
--(axis cs:38.68,0.29822)
--(axis cs:38.73,0.29556)
--(axis cs:38.78,0.29292)
--(axis cs:38.83,0.29032)
--(axis cs:38.88,0.28774)
--(axis cs:38.93,0.28519)
--(axis cs:38.98,0.28267)
--(axis cs:39.03,0.28018)
--(axis cs:39.08,0.27773)
--(axis cs:39.13,0.27530)
--(axis cs:39.18,0.27290)
--(axis cs:39.23,0.27053)
--(axis cs:39.28,0.26819)
--(axis cs:39.33,0.26588)
--(axis cs:39.38,0.26359)
--(axis cs:39.43,0.26133)
--(axis cs:39.48,0.25910)
--(axis cs:39.53,0.25690)
--(axis cs:39.58,0.25472)
--(axis cs:39.63,0.25257)
--(axis cs:39.68,0.25044)
--(axis cs:39.73,0.24834)
--(axis cs:39.78,0.24626)
--(axis cs:39.83,0.24420)
--(axis cs:39.88,0.24216)
--(axis cs:39.93,0.24014)
--(axis cs:39.98,0.23815)
--(axis cs:40.04,0.23617)
--(axis cs:40.09,0.23421)
--(axis cs:40.14,0.23226)
--(axis cs:40.19,0.23033)
--(axis cs:40.24,0.22842)
--(axis cs:40.29,0.22652)
--(axis cs:40.34,0.22464)
--(axis cs:40.39,0.22277)
--(axis cs:40.44,0.22091)
--(axis cs:40.49,0.21906)
--(axis cs:40.54,0.21722)
--(axis cs:40.59,0.21539)
--(axis cs:40.64,0.21358)
--(axis cs:40.69,0.21176)
--(axis cs:40.74,0.20996)
--(axis cs:40.79,0.20817)
--(axis cs:40.84,0.20638)
--(axis cs:40.89,0.20459)
--(axis cs:40.94,0.20281)
--(axis cs:40.99,0.20104)
--(axis cs:41.04,0.19927)
--(axis cs:41.09,0.19750)
--(axis cs:41.14,0.19574)
--(axis cs:41.19,0.19398)
--(axis cs:41.24,0.19222)
--(axis cs:41.29,0.19047)
--(axis cs:41.34,0.18871)
--(axis cs:41.39,0.18696)
--(axis cs:41.44,0.18522)
--(axis cs:41.49,0.18347)
--(axis cs:41.54,0.18173)
--(axis cs:41.59,0.17998)
--(axis cs:41.64,0.17824)
--(axis cs:41.69,0.17651)
--(axis cs:41.74,0.17477)
--(axis cs:41.79,0.17304)
--(axis cs:41.84,0.17131)
--(axis cs:41.89,0.16958)
--(axis cs:41.94,0.16786)
--(axis cs:41.99,0.16615)
--(axis cs:42.04,0.16443)
--(axis cs:42.09,0.16273)
--(axis cs:42.14,0.16103)
--(axis cs:42.19,0.15933)
--(axis cs:42.24,0.15764)
--(axis cs:42.29,0.15596)
--(axis cs:42.34,0.15429)
--(axis cs:42.39,0.15263)
--(axis cs:42.44,0.15098)
--(axis cs:42.49,0.14934)
--(axis cs:42.54,0.14771)
--(axis cs:42.59,0.14610)
--(axis cs:42.64,0.14450)
--(axis cs:42.69,0.14291)
--(axis cs:42.74,0.14133)
--(axis cs:42.79,0.13977)
--(axis cs:42.84,0.13823)
--(axis cs:42.89,0.13671)
--(axis cs:42.94,0.13520)
--(axis cs:42.99,0.13371)
--(axis cs:43.04,0.13224)
--(axis cs:43.09,0.13078)
--(axis cs:43.14,0.12935)
--(axis cs:43.19,0.12794)
--(axis cs:43.24,0.12655)
--(axis cs:43.29,0.12518)
--(axis cs:43.34,0.12383)
--(axis cs:43.39,0.12250)
--(axis cs:43.44,0.12120)
--(axis cs:43.49,0.11991)
--(axis cs:43.54,0.11865)
--(axis cs:43.59,0.11741)
--(axis cs:43.64,0.11620)
--(axis cs:43.69,0.11500)
--(axis cs:43.74,0.11383)
--(axis cs:43.79,0.11269)
--(axis cs:43.84,0.11156)
--(axis cs:43.89,0.11046)
--(axis cs:43.94,0.10938)
--(axis cs:43.99,0.10832)
--(axis cs:44.04,0.10729)
--(axis cs:44.09,0.10627)
--(axis cs:44.14,0.10528)
--(axis cs:44.19,0.10431)
--(axis cs:44.24,0.10336)
--(axis cs:44.29,0.10243)
--(axis cs:44.34,0.10152)
--(axis cs:44.39,0.10063)
--(axis cs:44.44,0.09977)
--(axis cs:44.49,0.09892)
--(axis cs:44.54,0.09809)
--(axis cs:44.59,0.09727)
--(axis cs:44.64,0.09648)
--(axis cs:44.69,0.09571)
--(axis cs:44.74,0.09495)
--(axis cs:44.79,0.09421)
--(axis cs:44.84,0.09348)
--(axis cs:44.89,0.09277)
--(axis cs:44.94,0.09208)
--(axis cs:44.99,0.09140)
--(axis cs:45.04,0.09074)
--(axis cs:45.09,0.09009)
--(axis cs:45.14,0.08946)
--(axis cs:45.19,0.08884)
--(axis cs:45.24,0.08823)
--(axis cs:45.29,0.08763)
--(axis cs:45.34,0.08705)
--(axis cs:45.39,0.08648)
--(axis cs:45.44,0.08592)
--(axis cs:45.49,0.08537)
--(axis cs:45.54,0.08483)
--(axis cs:45.59,0.08430)
--(axis cs:45.64,0.08378)
--(axis cs:45.69,0.08327)
--(axis cs:45.74,0.08276)
--(axis cs:45.79,0.08227)
--(axis cs:45.84,0.08178)
--(axis cs:45.89,0.08131)
--(axis cs:45.94,0.08083)
--(axis cs:45.99,0.08037)
--(axis cs:46.04,0.07991)
--(axis cs:46.09,0.07946)
--(axis cs:46.14,0.07901)
--(axis cs:46.19,0.07857)
--(axis cs:46.24,0.07813)
--(axis cs:46.29,0.07770)
--(axis cs:46.34,0.07727)
--(axis cs:46.39,0.07685)
--(axis cs:46.44,0.07643)
--(axis cs:46.49,0.07602)
--(axis cs:46.54,0.07561)
--(axis cs:46.59,0.07520)
--(axis cs:46.64,0.07480)
--(axis cs:46.69,0.07439)
--(axis cs:46.74,0.07400)
--(axis cs:46.79,0.07360)
--(axis cs:46.84,0.07321)
--(axis cs:46.89,0.07282)
--(axis cs:46.94,0.07244)
--(axis cs:46.99,0.07205)
--(axis cs:47.04,0.07167)
--(axis cs:47.09,0.07130)
--(axis cs:47.14,0.07092)
--(axis cs:47.19,0.07055)
--(axis cs:47.24,0.07018)
--(axis cs:47.29,0.06982)
--(axis cs:47.34,0.06945)
--(axis cs:47.39,0.06909)
--(axis cs:47.44,0.06874)
--(axis cs:47.49,0.06838)
--(axis cs:47.54,0.06803)
--(axis cs:47.59,0.06769)
--(axis cs:47.64,0.06735)
--(axis cs:47.69,0.06701)
--(axis cs:47.74,0.06667)
--(axis cs:47.79,0.06634)
--(axis cs:47.84,0.06601)
--(axis cs:47.89,0.06568)
--(axis cs:47.94,0.06536)
--(axis cs:47.99,0.06504)
--(axis cs:48.04,0.06473)
--(axis cs:48.09,0.06442)
--(axis cs:48.14,0.06411)
--(axis cs:48.19,0.06381)
--(axis cs:48.24,0.06351)
--(axis cs:48.29,0.06322)
--(axis cs:48.34,0.06293)
--(axis cs:48.39,0.06264)
--(axis cs:48.44,0.06236)
--(axis cs:48.49,0.06208)
--(axis cs:48.54,0.06181)
--(axis cs:48.59,0.06154)
--(axis cs:48.64,0.06127)
--(axis cs:48.69,0.06101)
--(axis cs:48.74,0.06075)
--(axis cs:48.79,0.06049)
--(axis cs:48.84,0.06024)
--(axis cs:48.89,0.06000)
--(axis cs:48.94,0.05975)
--(axis cs:48.99,0.05951)
--(axis cs:49.04,0.05927)
--(axis cs:49.09,0.05904)
--(axis cs:49.14,0.05881)
--(axis cs:49.19,0.05859)
--(axis cs:49.24,0.05836)
--(axis cs:49.29,0.05815)
--(axis cs:49.34,0.05793)
--(axis cs:49.39,0.05772)
--(axis cs:49.44,0.05751)
--(axis cs:49.49,0.05731)
--(axis cs:49.54,0.05711)
--(axis cs:49.59,0.05691)
--(axis cs:49.64,0.05672)
--(axis cs:49.69,0.05654)
--(axis cs:49.74,0.05635)
--(axis cs:49.79,0.05617)
--(axis cs:49.84,0.05600)
--(axis cs:49.89,0.05583)
--(axis cs:49.94,0.05566)
--(axis cs:50,0.0555079684866268)
--(axis cs:50,0.175443500747046)
--(axis cs:50,0.175443500747046)
--(axis cs:49.94,0.17330)
--(axis cs:49.89,0.17122)
--(axis cs:49.84,0.16922)
--(axis cs:49.79,0.16729)
--(axis cs:49.74,0.16543)
--(axis cs:49.69,0.16363)
--(axis cs:49.64,0.16190)
--(axis cs:49.59,0.16024)
--(axis cs:49.54,0.15864)
--(axis cs:49.49,0.15711)
--(axis cs:49.44,0.15564)
--(axis cs:49.39,0.15424)
--(axis cs:49.34,0.15290)
--(axis cs:49.29,0.15162)
--(axis cs:49.24,0.15041)
--(axis cs:49.19,0.14925)
--(axis cs:49.14,0.14815)
--(axis cs:49.09,0.14711)
--(axis cs:49.04,0.14612)
--(axis cs:48.99,0.14519)
--(axis cs:48.94,0.14431)
--(axis cs:48.89,0.14349)
--(axis cs:48.84,0.14272)
--(axis cs:48.79,0.14199)
--(axis cs:48.74,0.14132)
--(axis cs:48.69,0.14069)
--(axis cs:48.64,0.14011)
--(axis cs:48.59,0.13958)
--(axis cs:48.54,0.13909)
--(axis cs:48.49,0.13864)
--(axis cs:48.44,0.13823)
--(axis cs:48.39,0.13786)
--(axis cs:48.34,0.13753)
--(axis cs:48.29,0.13723)
--(axis cs:48.24,0.13697)
--(axis cs:48.19,0.13675)
--(axis cs:48.14,0.13655)
--(axis cs:48.09,0.13639)
--(axis cs:48.04,0.13626)
--(axis cs:47.99,0.13616)
--(axis cs:47.94,0.13608)
--(axis cs:47.89,0.13603)
--(axis cs:47.84,0.13601)
--(axis cs:47.79,0.13601)
--(axis cs:47.74,0.13603)
--(axis cs:47.69,0.13607)
--(axis cs:47.64,0.13614)
--(axis cs:47.59,0.13622)
--(axis cs:47.54,0.13632)
--(axis cs:47.49,0.13644)
--(axis cs:47.44,0.13658)
--(axis cs:47.39,0.13673)
--(axis cs:47.34,0.13689)
--(axis cs:47.29,0.13708)
--(axis cs:47.24,0.13727)
--(axis cs:47.19,0.13748)
--(axis cs:47.14,0.13770)
--(axis cs:47.09,0.13793)
--(axis cs:47.04,0.13817)
--(axis cs:46.99,0.13842)
--(axis cs:46.94,0.13868)
--(axis cs:46.89,0.13896)
--(axis cs:46.84,0.13924)
--(axis cs:46.79,0.13953)
--(axis cs:46.74,0.13983)
--(axis cs:46.69,0.14014)
--(axis cs:46.64,0.14046)
--(axis cs:46.59,0.14079)
--(axis cs:46.54,0.14112)
--(axis cs:46.49,0.14147)
--(axis cs:46.44,0.14182)
--(axis cs:46.39,0.14218)
--(axis cs:46.34,0.14255)
--(axis cs:46.29,0.14293)
--(axis cs:46.24,0.14332)
--(axis cs:46.19,0.14372)
--(axis cs:46.14,0.14413)
--(axis cs:46.09,0.14455)
--(axis cs:46.04,0.14498)
--(axis cs:45.99,0.14542)
--(axis cs:45.94,0.14587)
--(axis cs:45.89,0.14633)
--(axis cs:45.84,0.14681)
--(axis cs:45.79,0.14729)
--(axis cs:45.74,0.14779)
--(axis cs:45.69,0.14831)
--(axis cs:45.64,0.14883)
--(axis cs:45.59,0.14938)
--(axis cs:45.54,0.14993)
--(axis cs:45.49,0.15050)
--(axis cs:45.44,0.15109)
--(axis cs:45.39,0.15169)
--(axis cs:45.34,0.15231)
--(axis cs:45.29,0.15295)
--(axis cs:45.24,0.15360)
--(axis cs:45.19,0.15427)
--(axis cs:45.14,0.15496)
--(axis cs:45.09,0.15566)
--(axis cs:45.04,0.15639)
--(axis cs:44.99,0.15713)
--(axis cs:44.94,0.15789)
--(axis cs:44.89,0.15868)
--(axis cs:44.84,0.15948)
--(axis cs:44.79,0.16031)
--(axis cs:44.74,0.16116)
--(axis cs:44.69,0.16202)
--(axis cs:44.64,0.16291)
--(axis cs:44.59,0.16382)
--(axis cs:44.54,0.16476)
--(axis cs:44.49,0.16571)
--(axis cs:44.44,0.16669)
--(axis cs:44.39,0.16770)
--(axis cs:44.34,0.16872)
--(axis cs:44.29,0.16977)
--(axis cs:44.24,0.17085)
--(axis cs:44.19,0.17195)
--(axis cs:44.14,0.17308)
--(axis cs:44.09,0.17422)
--(axis cs:44.04,0.17540)
--(axis cs:43.99,0.17660)
--(axis cs:43.94,0.17783)
--(axis cs:43.89,0.17908)
--(axis cs:43.84,0.18036)
--(axis cs:43.79,0.18166)
--(axis cs:43.74,0.18299)
--(axis cs:43.69,0.18434)
--(axis cs:43.64,0.18572)
--(axis cs:43.59,0.18713)
--(axis cs:43.54,0.18856)
--(axis cs:43.49,0.19002)
--(axis cs:43.44,0.19150)
--(axis cs:43.39,0.19301)
--(axis cs:43.34,0.19454)
--(axis cs:43.29,0.19610)
--(axis cs:43.24,0.19769)
--(axis cs:43.19,0.19929)
--(axis cs:43.14,0.20092)
--(axis cs:43.09,0.20257)
--(axis cs:43.04,0.20425)
--(axis cs:42.99,0.20595)
--(axis cs:42.94,0.20767)
--(axis cs:42.89,0.20941)
--(axis cs:42.84,0.21117)
--(axis cs:42.79,0.21295)
--(axis cs:42.74,0.21475)
--(axis cs:42.69,0.21656)
--(axis cs:42.64,0.21839)
--(axis cs:42.59,0.22025)
--(axis cs:42.54,0.22211)
--(axis cs:42.49,0.22399)
--(axis cs:42.44,0.22589)
--(axis cs:42.39,0.22780)
--(axis cs:42.34,0.22972)
--(axis cs:42.29,0.23166)
--(axis cs:42.24,0.23360)
--(axis cs:42.19,0.23556)
--(axis cs:42.14,0.23753)
--(axis cs:42.09,0.23950)
--(axis cs:42.04,0.24149)
--(axis cs:41.99,0.24348)
--(axis cs:41.94,0.24548)
--(axis cs:41.89,0.24749)
--(axis cs:41.84,0.24951)
--(axis cs:41.79,0.25153)
--(axis cs:41.74,0.25356)
--(axis cs:41.69,0.25559)
--(axis cs:41.64,0.25763)
--(axis cs:41.59,0.25967)
--(axis cs:41.54,0.26172)
--(axis cs:41.49,0.26378)
--(axis cs:41.44,0.26583)
--(axis cs:41.39,0.26790)
--(axis cs:41.34,0.26997)
--(axis cs:41.29,0.27204)
--(axis cs:41.24,0.27412)
--(axis cs:41.19,0.27620)
--(axis cs:41.14,0.27829)
--(axis cs:41.09,0.28039)
--(axis cs:41.04,0.28249)
--(axis cs:40.99,0.28460)
--(axis cs:40.94,0.28672)
--(axis cs:40.89,0.28884)
--(axis cs:40.84,0.29097)
--(axis cs:40.79,0.29311)
--(axis cs:40.74,0.29526)
--(axis cs:40.69,0.29742)
--(axis cs:40.64,0.29959)
--(axis cs:40.59,0.30177)
--(axis cs:40.54,0.30396)
--(axis cs:40.49,0.30616)
--(axis cs:40.44,0.30838)
--(axis cs:40.39,0.31061)
--(axis cs:40.34,0.31286)
--(axis cs:40.29,0.31512)
--(axis cs:40.24,0.31739)
--(axis cs:40.19,0.31968)
--(axis cs:40.14,0.32199)
--(axis cs:40.09,0.32432)
--(axis cs:40.04,0.32666)
--(axis cs:39.98,0.32903)
--(axis cs:39.93,0.33141)
--(axis cs:39.88,0.33382)
--(axis cs:39.83,0.33624)
--(axis cs:39.78,0.33869)
--(axis cs:39.73,0.34117)
--(axis cs:39.68,0.34366)
--(axis cs:39.63,0.34618)
--(axis cs:39.58,0.34872)
--(axis cs:39.53,0.35129)
--(axis cs:39.48,0.35389)
--(axis cs:39.43,0.35651)
--(axis cs:39.38,0.35916)
--(axis cs:39.33,0.36183)
--(axis cs:39.28,0.36454)
--(axis cs:39.23,0.36727)
--(axis cs:39.18,0.37003)
--(axis cs:39.13,0.37282)
--(axis cs:39.08,0.37564)
--(axis cs:39.03,0.37848)
--(axis cs:38.98,0.38136)
--(axis cs:38.93,0.38427)
--(axis cs:38.88,0.38721)
--(axis cs:38.83,0.39017)
--(axis cs:38.78,0.39317)
--(axis cs:38.73,0.39619)
--(axis cs:38.68,0.39925)
--(axis cs:38.63,0.40233)
--(axis cs:38.58,0.40544)
--(axis cs:38.53,0.40858)
--(axis cs:38.48,0.41175)
--(axis cs:38.43,0.41494)
--(axis cs:38.38,0.41816)
--(axis cs:38.33,0.42140)
--(axis cs:38.28,0.42467)
--(axis cs:38.23,0.42796)
--(axis cs:38.18,0.43128)
--(axis cs:38.13,0.43462)
--(axis cs:38.08,0.43798)
--(axis cs:38.03,0.44135)
--(axis cs:37.98,0.44475)
--(axis cs:37.93,0.44816)
--(axis cs:37.88,0.45159)
--(axis cs:37.83,0.45503)
--(axis cs:37.78,0.45849)
--(axis cs:37.73,0.46196)
--(axis cs:37.68,0.46544)
--(axis cs:37.63,0.46893)
--(axis cs:37.58,0.47243)
--(axis cs:37.53,0.47594)
--(axis cs:37.48,0.47945)
--(axis cs:37.43,0.48297)
--(axis cs:37.38,0.48649)
--(axis cs:37.33,0.49002)
--(axis cs:37.28,0.49355)
--(axis cs:37.23,0.49707)
--(axis cs:37.18,0.50060)
--(axis cs:37.13,0.50413)
--(axis cs:37.08,0.50766)
--(axis cs:37.03,0.51118)
--(axis cs:36.98,0.51470)
--(axis cs:36.93,0.51822)
--(axis cs:36.88,0.52173)
--(axis cs:36.83,0.52524)
--(axis cs:36.78,0.52874)
--(axis cs:36.73,0.53224)
--(axis cs:36.68,0.53573)
--(axis cs:36.63,0.53921)
--(axis cs:36.58,0.54269)
--(axis cs:36.53,0.54617)
--(axis cs:36.48,0.54963)
--(axis cs:36.43,0.55309)
--(axis cs:36.38,0.55655)
--(axis cs:36.33,0.56000)
--(axis cs:36.28,0.56345)
--(axis cs:36.23,0.56688)
--(axis cs:36.18,0.57032)
--(axis cs:36.13,0.57375)
--(axis cs:36.08,0.57717)
--(axis cs:36.03,0.58060)
--(axis cs:35.98,0.58401)
--(axis cs:35.93,0.58743)
--(axis cs:35.88,0.59084)
--(axis cs:35.83,0.59425)
--(axis cs:35.78,0.59766)
--(axis cs:35.73,0.60106)
--(axis cs:35.68,0.60447)
--(axis cs:35.63,0.60787)
--(axis cs:35.58,0.61128)
--(axis cs:35.53,0.61469)
--(axis cs:35.48,0.61809)
--(axis cs:35.43,0.62150)
--(axis cs:35.38,0.62491)
--(axis cs:35.33,0.62832)
--(axis cs:35.28,0.63174)
--(axis cs:35.23,0.63516)
--(axis cs:35.18,0.63858)
--(axis cs:35.13,0.64200)
--(axis cs:35.08,0.64543)
--(axis cs:35.03,0.64887)
--(axis cs:34.98,0.65231)
--(axis cs:34.93,0.65576)
--(axis cs:34.88,0.65921)
--(axis cs:34.83,0.66267)
--(axis cs:34.78,0.66614)
--(axis cs:34.73,0.66962)
--(axis cs:34.68,0.67310)
--(axis cs:34.63,0.67659)
--(axis cs:34.58,0.68009)
--(axis cs:34.53,0.68360)
--(axis cs:34.48,0.68713)
--(axis cs:34.43,0.69066)
--(axis cs:34.38,0.69420)
--(axis cs:34.33,0.69775)
--(axis cs:34.28,0.70132)
--(axis cs:34.23,0.70490)
--(axis cs:34.18,0.70849)
--(axis cs:34.13,0.71210)
--(axis cs:34.08,0.71573)
--(axis cs:34.03,0.71936)
--(axis cs:33.98,0.72301)
--(axis cs:33.93,0.72668)
--(axis cs:33.88,0.73037)
--(axis cs:33.83,0.73407)
--(axis cs:33.78,0.73779)
--(axis cs:33.73,0.74153)
--(axis cs:33.68,0.74529)
--(axis cs:33.63,0.74906)
--(axis cs:33.58,0.75286)
--(axis cs:33.53,0.75668)
--(axis cs:33.48,0.76052)
--(axis cs:33.43,0.76439)
--(axis cs:33.38,0.76827)
--(axis cs:33.33,0.77218)
--(axis cs:33.28,0.77611)
--(axis cs:33.23,0.78006)
--(axis cs:33.18,0.78404)
--(axis cs:33.13,0.78804)
--(axis cs:33.08,0.79207)
--(axis cs:33.03,0.79612)
--(axis cs:32.98,0.80020)
--(axis cs:32.93,0.80430)
--(axis cs:32.88,0.80843)
--(axis cs:32.83,0.81258)
--(axis cs:32.78,0.81676)
--(axis cs:32.73,0.82097)
--(axis cs:32.68,0.82520)
--(axis cs:32.63,0.82947)
--(axis cs:32.58,0.83375)
--(axis cs:32.53,0.83807)
--(axis cs:32.48,0.84240)
--(axis cs:32.43,0.84677)
--(axis cs:32.38,0.85117)
--(axis cs:32.33,0.85559)
--(axis cs:32.28,0.86004)
--(axis cs:32.23,0.86452)
--(axis cs:32.18,0.86902)
--(axis cs:32.13,0.87355)
--(axis cs:32.08,0.87811)
--(axis cs:32.03,0.88270)
--(axis cs:31.98,0.88731)
--(axis cs:31.93,0.89195)
--(axis cs:31.88,0.89662)
--(axis cs:31.83,0.90131)
--(axis cs:31.78,0.90604)
--(axis cs:31.73,0.91079)
--(axis cs:31.68,0.91557)
--(axis cs:31.63,0.92038)
--(axis cs:31.58,0.92522)
--(axis cs:31.53,0.93008)
--(axis cs:31.48,0.93497)
--(axis cs:31.43,0.93989)
--(axis cs:31.38,0.94484)
--(axis cs:31.33,0.94981)
--(axis cs:31.28,0.95482)
--(axis cs:31.23,0.95985)
--(axis cs:31.18,0.96491)
--(axis cs:31.13,0.97000)
--(axis cs:31.08,0.97512)
--(axis cs:31.03,0.98026)
--(axis cs:30.98,0.98543)
--(axis cs:30.93,0.99063)
--(axis cs:30.88,0.99586)
--(axis cs:30.83,1.00111)
--(axis cs:30.78,1.00639)
--(axis cs:30.73,1.01170)
--(axis cs:30.68,1.01703)
--(axis cs:30.63,1.02239)
--(axis cs:30.58,1.02777)
--(axis cs:30.53,1.03318)
--(axis cs:30.48,1.03861)
--(axis cs:30.43,1.04407)
--(axis cs:30.38,1.04954)
--(axis cs:30.33,1.05505)
--(axis cs:30.28,1.06057)
--(axis cs:30.23,1.06612)
--(axis cs:30.18,1.07168)
--(axis cs:30.13,1.07727)
--(axis cs:30.08,1.08287)
--(axis cs:30.03,1.08849)
--(axis cs:29.97,1.09414)
--(axis cs:29.92,1.09980)
--(axis cs:29.87,1.10546)
--(axis cs:29.82,1.11115)
--(axis cs:29.77,1.11686)
--(axis cs:29.72,1.12258)
--(axis cs:29.67,1.12830)
--(axis cs:29.62,1.13404)
--(axis cs:29.57,1.13979)
--(axis cs:29.52,1.14555)
--(axis cs:29.47,1.15132)
--(axis cs:29.42,1.15709)
--(axis cs:29.37,1.16287)
--(axis cs:29.32,1.16865)
--(axis cs:29.27,1.17444)
--(axis cs:29.22,1.18022)
--(axis cs:29.17,1.18602)
--(axis cs:29.12,1.19180)
--(axis cs:29.07,1.19759)
--(axis cs:29.02,1.20337)
--(axis cs:28.97,1.20915)
--(axis cs:28.92,1.21492)
--(axis cs:28.87,1.22069)
--(axis cs:28.82,1.22644)
--(axis cs:28.77,1.23218)
--(axis cs:28.72,1.23791)
--(axis cs:28.67,1.24363)
--(axis cs:28.62,1.24933)
--(axis cs:28.57,1.25502)
--(axis cs:28.52,1.26068)
--(axis cs:28.47,1.26633)
--(axis cs:28.42,1.27195)
--(axis cs:28.37,1.27755)
--(axis cs:28.32,1.28312)
--(axis cs:28.27,1.28867)
--(axis cs:28.22,1.29418)
--(axis cs:28.17,1.29967)
--(axis cs:28.12,1.30513)
--(axis cs:28.07,1.31056)
--(axis cs:28.02,1.31595)
--(axis cs:27.97,1.32131)
--(axis cs:27.92,1.32663)
--(axis cs:27.87,1.33191)
--(axis cs:27.82,1.33716)
--(axis cs:27.77,1.34237)
--(axis cs:27.72,1.34754)
--(axis cs:27.67,1.35267)
--(axis cs:27.62,1.35775)
--(axis cs:27.57,1.36280)
--(axis cs:27.52,1.36781)
--(axis cs:27.47,1.37277)
--(axis cs:27.42,1.37769)
--(axis cs:27.37,1.38256)
--(axis cs:27.32,1.38740)
--(axis cs:27.27,1.39218)
--(axis cs:27.22,1.39692)
--(axis cs:27.17,1.40163)
--(axis cs:27.12,1.40628)
--(axis cs:27.07,1.41090)
--(axis cs:27.02,1.41546)
--(axis cs:26.97,1.41999)
--(axis cs:26.92,1.42447)
--(axis cs:26.87,1.42890)
--(axis cs:26.82,1.43329)
--(axis cs:26.77,1.43763)
--(axis cs:26.72,1.44193)
--(axis cs:26.67,1.44618)
--(axis cs:26.62,1.45039)
--(axis cs:26.57,1.45455)
--(axis cs:26.52,1.45866)
--(axis cs:26.47,1.46273)
--(axis cs:26.42,1.46674)
--(axis cs:26.37,1.47071)
--(axis cs:26.32,1.47462)
--(axis cs:26.27,1.47848)
--(axis cs:26.22,1.48230)
--(axis cs:26.17,1.48605)
--(axis cs:26.12,1.48975)
--(axis cs:26.07,1.49339)
--(axis cs:26.02,1.49697)
--(axis cs:25.97,1.50049)
--(axis cs:25.92,1.50395)
--(axis cs:25.87,1.50734)
--(axis cs:25.82,1.51066)
--(axis cs:25.77,1.51392)
--(axis cs:25.72,1.51710)
--(axis cs:25.67,1.52021)
--(axis cs:25.62,1.52323)
--(axis cs:25.57,1.52619)
--(axis cs:25.52,1.52906)
--(axis cs:25.47,1.53184)
--(axis cs:25.42,1.53454)
--(axis cs:25.37,1.53716)
--(axis cs:25.32,1.53967)
--(axis cs:25.27,1.54210)
--(axis cs:25.22,1.54443)
--(axis cs:25.17,1.54665)
--(axis cs:25.12,1.54878)
--(axis cs:25.07,1.55081)
--(axis cs:25.02,1.55272)
--(axis cs:24.97,1.55453)
--(axis cs:24.92,1.55623)
--(axis cs:24.87,1.55781)
--(axis cs:24.82,1.55928)
--(axis cs:24.77,1.56063)
--(axis cs:24.72,1.56186)
--(axis cs:24.67,1.56297)
--(axis cs:24.62,1.56396)
--(axis cs:24.57,1.56482)
--(axis cs:24.52,1.56555)
--(axis cs:24.47,1.56616)
--(axis cs:24.42,1.56665)
--(axis cs:24.37,1.56699)
--(axis cs:24.32,1.56721)
--(axis cs:24.27,1.56730)
--(axis cs:24.22,1.56725)
--(axis cs:24.17,1.56707)
--(axis cs:24.12,1.56676)
--(axis cs:24.07,1.56631)
--(axis cs:24.02,1.56572)
--(axis cs:23.97,1.56500)
--(axis cs:23.92,1.56414)
--(axis cs:23.87,1.56315)
--(axis cs:23.82,1.56202)
--(axis cs:23.77,1.56076)
--(axis cs:23.72,1.55936)
--(axis cs:23.67,1.55783)
--(axis cs:23.62,1.55616)
--(axis cs:23.57,1.55437)
--(axis cs:23.52,1.55243)
--(axis cs:23.47,1.55038)
--(axis cs:23.42,1.54819)
--(axis cs:23.37,1.54588)
--(axis cs:23.32,1.54344)
--(axis cs:23.27,1.54087)
--(axis cs:23.22,1.53819)
--(axis cs:23.17,1.53539)
--(axis cs:23.12,1.53247)
--(axis cs:23.07,1.52944)
--(axis cs:23.02,1.52629)
--(axis cs:22.97,1.52304)
--(axis cs:22.92,1.51968)
--(axis cs:22.87,1.51622)
--(axis cs:22.82,1.51266)
--(axis cs:22.77,1.50901)
--(axis cs:22.72,1.50526)
--(axis cs:22.67,1.50142)
--(axis cs:22.62,1.49751)
--(axis cs:22.57,1.49350)
--(axis cs:22.52,1.48943)
--(axis cs:22.47,1.48527)
--(axis cs:22.42,1.48106)
--(axis cs:22.37,1.47677)
--(axis cs:22.32,1.47243)
--(axis cs:22.27,1.46803)
--(axis cs:22.22,1.46358)
--(axis cs:22.17,1.45907)
--(axis cs:22.12,1.45453)
--(axis cs:22.07,1.44995)
--(axis cs:22.02,1.44534)
--(axis cs:21.97,1.44070)
--(axis cs:21.92,1.43603)
--(axis cs:21.87,1.43134)
--(axis cs:21.82,1.42664)
--(axis cs:21.77,1.42192)
--(axis cs:21.72,1.41720)
--(axis cs:21.67,1.41248)
--(axis cs:21.62,1.40776)
--(axis cs:21.57,1.40304)
--(axis cs:21.52,1.39834)
--(axis cs:21.47,1.39365)
--(axis cs:21.42,1.38898)
--(axis cs:21.37,1.38433)
--(axis cs:21.32,1.37971)
--(axis cs:21.27,1.37512)
--(axis cs:21.22,1.37057)
--(axis cs:21.17,1.36605)
--(axis cs:21.12,1.36158)
--(axis cs:21.07,1.35716)
--(axis cs:21.02,1.35278)
--(axis cs:20.97,1.34847)
--(axis cs:20.92,1.34421)
--(axis cs:20.87,1.34000)
--(axis cs:20.82,1.33587)
--(axis cs:20.77,1.33180)
--(axis cs:20.72,1.32781)
--(axis cs:20.67,1.32388)
--(axis cs:20.62,1.32004)
--(axis cs:20.57,1.31628)
--(axis cs:20.52,1.31260)
--(axis cs:20.47,1.30900)
--(axis cs:20.42,1.30550)
--(axis cs:20.37,1.30209)
--(axis cs:20.32,1.29877)
--(axis cs:20.27,1.29554)
--(axis cs:20.22,1.29242)
--(axis cs:20.17,1.28940)
--(axis cs:20.12,1.28649)
--(axis cs:20.07,1.28368)
--(axis cs:20.02,1.28098)
--(axis cs:19.96,1.27838)
--(axis cs:19.91,1.27590)
--(axis cs:19.86,1.27353)
--(axis cs:19.81,1.27128)
--(axis cs:19.76,1.26915)
--(axis cs:19.71,1.26712)
--(axis cs:19.66,1.26522)
--(axis cs:19.61,1.26344)
--(axis cs:19.56,1.26178)
--(axis cs:19.51,1.26023)
--(axis cs:19.46,1.25881)
--(axis cs:19.41,1.25751)
--(axis cs:19.36,1.25632)
--(axis cs:19.31,1.25527)
--(axis cs:19.26,1.25432)
--(axis cs:19.21,1.25351)
--(axis cs:19.16,1.25280)
--(axis cs:19.11,1.25222)
--(axis cs:19.06,1.25175)
--(axis cs:19.01,1.25140)
--(axis cs:18.96,1.25116)
--(axis cs:18.91,1.25104)
--(axis cs:18.86,1.25103)
--(axis cs:18.81,1.25113)
--(axis cs:18.76,1.25132)
--(axis cs:18.71,1.25163)
--(axis cs:18.66,1.25204)
--(axis cs:18.61,1.25254)
--(axis cs:18.56,1.25315)
--(axis cs:18.51,1.25384)
--(axis cs:18.46,1.25462)
--(axis cs:18.41,1.25549)
--(axis cs:18.36,1.25644)
--(axis cs:18.31,1.25747)
--(axis cs:18.26,1.25858)
--(axis cs:18.21,1.25975)
--(axis cs:18.16,1.26099)
--(axis cs:18.11,1.26230)
--(axis cs:18.06,1.26366)
--(axis cs:18.01,1.26507)
--(axis cs:17.96,1.26654)
--(axis cs:17.91,1.26805)
--(axis cs:17.86,1.26961)
--(axis cs:17.81,1.27119)
--(axis cs:17.76,1.27281)
--(axis cs:17.71,1.27446)
--(axis cs:17.66,1.27613)
--(axis cs:17.61,1.27781)
--(axis cs:17.56,1.27951)
--(axis cs:17.51,1.28122)
--(axis cs:17.46,1.28294)
--(axis cs:17.41,1.28465)
--(axis cs:17.36,1.28637)
--(axis cs:17.31,1.28807)
--(axis cs:17.26,1.28976)
--(axis cs:17.21,1.29143)
--(axis cs:17.16,1.29308)
--(axis cs:17.11,1.29472)
--(axis cs:17.06,1.29631)
--(axis cs:17.01,1.29788)
--(axis cs:16.96,1.29942)
--(axis cs:16.91,1.30092)
--(axis cs:16.86,1.30238)
--(axis cs:16.81,1.30379)
--(axis cs:16.76,1.30516)
--(axis cs:16.71,1.30647)
--(axis cs:16.66,1.30774)
--(axis cs:16.61,1.30895)
--(axis cs:16.56,1.31011)
--(axis cs:16.51,1.31120)
--(axis cs:16.46,1.31224)
--(axis cs:16.41,1.31322)
--(axis cs:16.36,1.31413)
--(axis cs:16.31,1.31498)
--(axis cs:16.26,1.31576)
--(axis cs:16.21,1.31648)
--(axis cs:16.16,1.31714)
--(axis cs:16.11,1.31772)
--(axis cs:16.06,1.31824)
--(axis cs:16.01,1.31869)
--(axis cs:15.96,1.31907)
--(axis cs:15.91,1.31938)
--(axis cs:15.86,1.31962)
--(axis cs:15.81,1.31981)
--(axis cs:15.76,1.31992)
--(axis cs:15.71,1.31996)
--(axis cs:15.66,1.31995)
--(axis cs:15.61,1.31986)
--(axis cs:15.56,1.31971)
--(axis cs:15.51,1.31950)
--(axis cs:15.46,1.31923)
--(axis cs:15.41,1.31890)
--(axis cs:15.36,1.31851)
--(axis cs:15.31,1.31806)
--(axis cs:15.26,1.31756)
--(axis cs:15.21,1.31700)
--(axis cs:15.16,1.31639)
--(axis cs:15.11,1.31573)
--(axis cs:15.06,1.31502)
--(axis cs:15.01,1.31426)
--(axis cs:14.96,1.31345)
--(axis cs:14.91,1.31260)
--(axis cs:14.86,1.31170)
--(axis cs:14.81,1.31076)
--(axis cs:14.76,1.30979)
--(axis cs:14.71,1.30877)
--(axis cs:14.66,1.30772)
--(axis cs:14.61,1.30663)
--(axis cs:14.56,1.30551)
--(axis cs:14.51,1.30436)
--(axis cs:14.46,1.30318)
--(axis cs:14.41,1.30196)
--(axis cs:14.36,1.30072)
--(axis cs:14.31,1.29946)
--(axis cs:14.26,1.29817)
--(axis cs:14.21,1.29687)
--(axis cs:14.16,1.29554)
--(axis cs:14.11,1.29419)
--(axis cs:14.06,1.29283)
--(axis cs:14.01,1.29145)
--(axis cs:13.96,1.29006)
--(axis cs:13.91,1.28866)
--(axis cs:13.86,1.28725)
--(axis cs:13.81,1.28582)
--(axis cs:13.76,1.28440)
--(axis cs:13.71,1.28297)
--(axis cs:13.66,1.28153)
--(axis cs:13.61,1.28009)
--(axis cs:13.56,1.27866)
--(axis cs:13.51,1.27722)
--(axis cs:13.46,1.27579)
--(axis cs:13.41,1.27437)
--(axis cs:13.36,1.27295)
--(axis cs:13.31,1.27155)
--(axis cs:13.26,1.27015)
--(axis cs:13.21,1.26877)
--(axis cs:13.16,1.26740)
--(axis cs:13.11,1.26605)
--(axis cs:13.06,1.26471)
--(axis cs:13.01,1.26339)
--(axis cs:12.96,1.26210)
--(axis cs:12.91,1.26082)
--(axis cs:12.86,1.25957)
--(axis cs:12.81,1.25834)
--(axis cs:12.76,1.25713)
--(axis cs:12.71,1.25596)
--(axis cs:12.66,1.25481)
--(axis cs:12.61,1.25369)
--(axis cs:12.56,1.25259)
--(axis cs:12.51,1.25152)
--(axis cs:12.46,1.25048)
--(axis cs:12.41,1.24948)
--(axis cs:12.36,1.24850)
--(axis cs:12.31,1.24755)
--(axis cs:12.26,1.24664)
--(axis cs:12.21,1.24575)
--(axis cs:12.16,1.24489)
--(axis cs:12.11,1.24407)
--(axis cs:12.06,1.24327)
--(axis cs:12.01,1.24251)
--(axis cs:11.96,1.24177)
--(axis cs:11.91,1.24106)
--(axis cs:11.86,1.24038)
--(axis cs:11.81,1.23973)
--(axis cs:11.76,1.23911)
--(axis cs:11.71,1.23851)
--(axis cs:11.66,1.23794)
--(axis cs:11.61,1.23740)
--(axis cs:11.56,1.23688)
--(axis cs:11.51,1.23639)
--(axis cs:11.46,1.23593)
--(axis cs:11.41,1.23548)
--(axis cs:11.36,1.23507)
--(axis cs:11.31,1.23468)
--(axis cs:11.26,1.23432)
--(axis cs:11.21,1.23397)
--(axis cs:11.16,1.23366)
--(axis cs:11.11,1.23337)
--(axis cs:11.06,1.23311)
--(axis cs:11.01,1.23287)
--(axis cs:10.96,1.23266)
--(axis cs:10.91,1.23247)
--(axis cs:10.86,1.23231)
--(axis cs:10.81,1.23217)
--(axis cs:10.76,1.23207)
--(axis cs:10.71,1.23199)
--(axis cs:10.66,1.23194)
--(axis cs:10.61,1.23193)
--(axis cs:10.56,1.23194)
--(axis cs:10.51,1.23198)
--(axis cs:10.46,1.23207)
--(axis cs:10.41,1.23218)
--(axis cs:10.36,1.23232)
--(axis cs:10.31,1.23250)
--(axis cs:10.26,1.23271)
--(axis cs:10.21,1.23297)
--(axis cs:10.16,1.23326)
--(axis cs:10.11,1.23359)
--(axis cs:10.06,1.23396)
--(axis cs:10.01,1.23437)
--(axis cs:9.959,1.23482)
--(axis cs:9.909,1.23532)
--(axis cs:9.859,1.23585)
--(axis cs:9.809,1.23644)
--(axis cs:9.759,1.23706)
--(axis cs:9.709,1.23774)
--(axis cs:9.659,1.23846)
--(axis cs:9.609,1.23922)
--(axis cs:9.559,1.24004)
--(axis cs:9.509,1.24090)
--(axis cs:9.459,1.24182)
--(axis cs:9.409,1.24279)
--(axis cs:9.359,1.24380)
--(axis cs:9.309,1.24488)
--(axis cs:9.259,1.24600)
--(axis cs:9.209,1.24717)
--(axis cs:9.159,1.24841)
--(axis cs:9.109,1.24970)
--(axis cs:9.059,1.25105)
--(axis cs:9.009,1.25245)
--(axis cs:8.958,1.25391)
--(axis cs:8.908,1.25544)
--(axis cs:8.858,1.25702)
--(axis cs:8.808,1.25866)
--(axis cs:8.758,1.26037)
--(axis cs:8.708,1.26214)
--(axis cs:8.658,1.26398)
--(axis cs:8.608,1.26588)
--(axis cs:8.558,1.26785)
--(axis cs:8.508,1.26989)
--(axis cs:8.458,1.27200)
--(axis cs:8.408,1.27417)
--(axis cs:8.358,1.27642)
--(axis cs:8.308,1.27874)
--(axis cs:8.258,1.28113)
--(axis cs:8.208,1.28359)
--(axis cs:8.158,1.28613)
--(axis cs:8.108,1.28874)
--(axis cs:8.058,1.29143)
--(axis cs:8.008,1.29419)
--(axis cs:7.957,1.29703)
--(axis cs:7.907,1.29994)
--(axis cs:7.857,1.30294)
--(axis cs:7.807,1.30600)
--(axis cs:7.757,1.30915)
--(axis cs:7.707,1.31237)
--(axis cs:7.657,1.31566)
--(axis cs:7.607,1.31903)
--(axis cs:7.557,1.32248)
--(axis cs:7.507,1.32600)
--(axis cs:7.457,1.32960)
--(axis cs:7.407,1.33327)
--(axis cs:7.357,1.33700)
--(axis cs:7.307,1.34082)
--(axis cs:7.257,1.34470)
--(axis cs:7.207,1.34866)
--(axis cs:7.157,1.35268)
--(axis cs:7.107,1.35678)
--(axis cs:7.057,1.36093)
--(axis cs:7.007,1.36516)
--(axis cs:6.956,1.36944)
--(axis cs:6.906,1.37380)
--(axis cs:6.856,1.37821)
--(axis cs:6.806,1.38269)
--(axis cs:6.756,1.38721)
--(axis cs:6.706,1.39180)
--(axis cs:6.656,1.39645)
--(axis cs:6.606,1.40115)
--(axis cs:6.556,1.40590)
--(axis cs:6.506,1.41071)
--(axis cs:6.456,1.41556)
--(axis cs:6.406,1.42046)
--(axis cs:6.356,1.42542)
--(axis cs:6.306,1.43041)
--(axis cs:6.256,1.43546)
--(axis cs:6.206,1.44054)
--(axis cs:6.156,1.44567)
--(axis cs:6.106,1.45085)
--(axis cs:6.056,1.45605)
--(axis cs:6.006,1.46130)
--(axis cs:5.955,1.46659)
--(axis cs:5.905,1.47191)
--(axis cs:5.855,1.47727)
--(axis cs:5.805,1.48267)
--(axis cs:5.755,1.48809)
--(axis cs:5.705,1.49354)
--(axis cs:5.655,1.49903)
--(axis cs:5.605,1.50454)
--(axis cs:5.555,1.51009)
--(axis cs:5.505,1.51565)
--(axis cs:5.455,1.52125)
--(axis cs:5.405,1.52686)
--(axis cs:5.355,1.53250)
--(axis cs:5.305,1.53816)
--(axis cs:5.255,1.54384)
--(axis cs:5.205,1.54953)
--(axis cs:5.155,1.55525)
--(axis cs:5.105,1.56098)
--(axis cs:5.055,1.56672)
--(axis cs:5.005,1.57247)
--(axis cs:4.954,1.57824)
--(axis cs:4.904,1.58401)
--(axis cs:4.854,1.58979)
--(axis cs:4.804,1.59558)
--(axis cs:4.754,1.60137)
--(axis cs:4.704,1.60716)
--(axis cs:4.654,1.61295)
--(axis cs:4.604,1.61875)
--(axis cs:4.554,1.62454)
--(axis cs:4.504,1.63032)
--(axis cs:4.454,1.63610)
--(axis cs:4.404,1.64187)
--(axis cs:4.354,1.64762)
--(axis cs:4.304,1.65337)
--(axis cs:4.254,1.65910)
--(axis cs:4.204,1.66481)
--(axis cs:4.154,1.67050)
--(axis cs:4.104,1.67617)
--(axis cs:4.054,1.68182)
--(axis cs:4.004,1.68744)
--(axis cs:3.953,1.69303)
--(axis cs:3.903,1.69859)
--(axis cs:3.853,1.70412)
--(axis cs:3.803,1.70961)
--(axis cs:3.753,1.71506)
--(axis cs:3.703,1.72047)
--(axis cs:3.653,1.72584)
--(axis cs:3.603,1.73116)
--(axis cs:3.553,1.73644)
--(axis cs:3.503,1.74166)
--(axis cs:3.453,1.74683)
--(axis cs:3.403,1.75195)
--(axis cs:3.353,1.75700)
--(axis cs:3.303,1.76200)
--(axis cs:3.253,1.76693)
--(axis cs:3.203,1.77181)
--(axis cs:3.153,1.77661)
--(axis cs:3.103,1.78134)
--(axis cs:3.053,1.78602)
--(axis cs:3.003,1.79062)
--(axis cs:2.952,1.79514)
--(axis cs:2.902,1.79959)
--(axis cs:2.852,1.80398)
--(axis cs:2.802,1.80829)
--(axis cs:2.752,1.81251)
--(axis cs:2.702,1.81667)
--(axis cs:2.652,1.82075)
--(axis cs:2.602,1.82475)
--(axis cs:2.552,1.82869)
--(axis cs:2.502,1.83255)
--(axis cs:2.452,1.83633)
--(axis cs:2.402,1.84005)
--(axis cs:2.352,1.84370)
--(axis cs:2.302,1.84728)
--(axis cs:2.252,1.85079)
--(axis cs:2.202,1.85424)
--(axis cs:2.152,1.85762)
--(axis cs:2.102,1.86095)
--(axis cs:2.052,1.86423)
--(axis cs:2.002,1.86745)
--(axis cs:1.951,1.87062)
--(axis cs:1.901,1.87374)
--(axis cs:1.851,1.87682)
--(axis cs:1.801,1.87987)
--(axis cs:1.751,1.88287)
--(axis cs:1.701,1.88585)
--(axis cs:1.651,1.88879)
--(axis cs:1.601,1.89170)
--(axis cs:1.551,1.89460)
--(axis cs:1.501,1.89748)
--(axis cs:1.451,1.90034)
--(axis cs:1.401,1.90320)
--(axis cs:1.351,1.90603)
--(axis cs:1.301,1.90887)
--(axis cs:1.251,1.91171)
--(axis cs:1.201,1.91454)
--(axis cs:1.151,1.91738)
--(axis cs:1.101,1.92022)
--(axis cs:1.051,1.92307)
--(axis cs:1.001,1.92593)
--(axis cs:0.950,1.92880)
--(axis cs:0.900,1.93168)
--(axis cs:0.850,1.93457)
--(axis cs:0.800,1.93747)
--(axis cs:0.750,1.94039)
--(axis cs:0.700,1.94333)
--(axis cs:0.650,1.94628)
--(axis cs:0.600,1.94924)
--(axis cs:0.550,1.95223)
--(axis cs:0.500,1.95521)
--(axis cs:0.450,1.95823)
--(axis cs:0.400,1.96125)
--(axis cs:0.350,1.96427)
--(axis cs:0.300,1.96731)
--(axis cs:0.250,1.97035)
--(axis cs:0.200,1.97342)
--(axis cs:0.150,1.97648)
--(axis cs:0.100,1.97954)
--(axis cs:0.050,1.98260)
--(axis cs:0,1.98568287583414)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,2.02255522798427)
--(axis cs:0,1.69790616548426)
--(axis cs:0.050,1.69587)
--(axis cs:0.100,1.69380)
--(axis cs:0.150,1.69169)
--(axis cs:0.200,1.68954)
--(axis cs:0.250,1.68736)
--(axis cs:0.300,1.68513)
--(axis cs:0.350,1.68287)
--(axis cs:0.400,1.68057)
--(axis cs:0.450,1.67824)
--(axis cs:0.500,1.67587)
--(axis cs:0.550,1.67346)
--(axis cs:0.600,1.67101)
--(axis cs:0.650,1.66853)
--(axis cs:0.700,1.66602)
--(axis cs:0.750,1.66347)
--(axis cs:0.800,1.66088)
--(axis cs:0.850,1.65826)
--(axis cs:0.900,1.65561)
--(axis cs:0.950,1.65292)
--(axis cs:1.001,1.65020)
--(axis cs:1.051,1.64744)
--(axis cs:1.101,1.64465)
--(axis cs:1.151,1.64183)
--(axis cs:1.201,1.63898)
--(axis cs:1.251,1.63609)
--(axis cs:1.301,1.63318)
--(axis cs:1.351,1.63023)
--(axis cs:1.401,1.62725)
--(axis cs:1.451,1.62424)
--(axis cs:1.501,1.62120)
--(axis cs:1.551,1.61813)
--(axis cs:1.601,1.61504)
--(axis cs:1.651,1.61191)
--(axis cs:1.701,1.60875)
--(axis cs:1.751,1.60557)
--(axis cs:1.801,1.60236)
--(axis cs:1.851,1.59912)
--(axis cs:1.901,1.59585)
--(axis cs:1.951,1.59256)
--(axis cs:2.002,1.58924)
--(axis cs:2.052,1.58590)
--(axis cs:2.102,1.58253)
--(axis cs:2.152,1.57914)
--(axis cs:2.202,1.57573)
--(axis cs:2.252,1.57229)
--(axis cs:2.302,1.56883)
--(axis cs:2.352,1.56534)
--(axis cs:2.402,1.56184)
--(axis cs:2.452,1.55831)
--(axis cs:2.502,1.55477)
--(axis cs:2.552,1.55120)
--(axis cs:2.602,1.54761)
--(axis cs:2.652,1.54401)
--(axis cs:2.702,1.54039)
--(axis cs:2.752,1.53675)
--(axis cs:2.802,1.53309)
--(axis cs:2.852,1.52942)
--(axis cs:2.902,1.52573)
--(axis cs:2.952,1.52203)
--(axis cs:3.003,1.51831)
--(axis cs:3.053,1.51458)
--(axis cs:3.103,1.51084)
--(axis cs:3.153,1.50708)
--(axis cs:3.203,1.50331)
--(axis cs:3.253,1.49954)
--(axis cs:3.303,1.49575)
--(axis cs:3.353,1.49195)
--(axis cs:3.403,1.48815)
--(axis cs:3.453,1.48433)
--(axis cs:3.503,1.48051)
--(axis cs:3.553,1.47668)
--(axis cs:3.603,1.47285)
--(axis cs:3.653,1.46901)
--(axis cs:3.703,1.46517)
--(axis cs:3.753,1.46133)
--(axis cs:3.803,1.45748)
--(axis cs:3.853,1.45363)
--(axis cs:3.903,1.44977)
--(axis cs:3.953,1.44592)
--(axis cs:4.004,1.44207)
--(axis cs:4.054,1.43821)
--(axis cs:4.104,1.43436)
--(axis cs:4.154,1.43051)
--(axis cs:4.204,1.42667)
--(axis cs:4.254,1.42282)
--(axis cs:4.304,1.41898)
--(axis cs:4.354,1.41515)
--(axis cs:4.404,1.41132)
--(axis cs:4.454,1.40750)
--(axis cs:4.504,1.40368)
--(axis cs:4.554,1.39987)
--(axis cs:4.604,1.39607)
--(axis cs:4.654,1.39227)
--(axis cs:4.704,1.38849)
--(axis cs:4.754,1.38471)
--(axis cs:4.804,1.38095)
--(axis cs:4.854,1.37719)
--(axis cs:4.904,1.37345)
--(axis cs:4.954,1.36971)
--(axis cs:5.005,1.36599)
--(axis cs:5.055,1.36229)
--(axis cs:5.105,1.35859)
--(axis cs:5.155,1.35491)
--(axis cs:5.205,1.35125)
--(axis cs:5.255,1.34759)
--(axis cs:5.305,1.34396)
--(axis cs:5.355,1.34034)
--(axis cs:5.405,1.33673)
--(axis cs:5.455,1.33314)
--(axis cs:5.505,1.32957)
--(axis cs:5.555,1.32601)
--(axis cs:5.605,1.32248)
--(axis cs:5.655,1.31896)
--(axis cs:5.705,1.31546)
--(axis cs:5.755,1.31197)
--(axis cs:5.805,1.30851)
--(axis cs:5.855,1.30507)
--(axis cs:5.905,1.30164)
--(axis cs:5.955,1.29824)
--(axis cs:6.006,1.29485)
--(axis cs:6.056,1.29149)
--(axis cs:6.106,1.28815)
--(axis cs:6.156,1.28483)
--(axis cs:6.206,1.28153)
--(axis cs:6.256,1.27825)
--(axis cs:6.306,1.27500)
--(axis cs:6.356,1.27176)
--(axis cs:6.406,1.26855)
--(axis cs:6.456,1.26536)
--(axis cs:6.506,1.26220)
--(axis cs:6.556,1.25906)
--(axis cs:6.606,1.25594)
--(axis cs:6.656,1.25284)
--(axis cs:6.706,1.24977)
--(axis cs:6.756,1.24673)
--(axis cs:6.806,1.24371)
--(axis cs:6.856,1.24071)
--(axis cs:6.906,1.23773)
--(axis cs:6.956,1.23479)
--(axis cs:7.007,1.23186)
--(axis cs:7.057,1.22897)
--(axis cs:7.107,1.22609)
--(axis cs:7.157,1.22325)
--(axis cs:7.207,1.22042)
--(axis cs:7.257,1.21763)
--(axis cs:7.307,1.21486)
--(axis cs:7.357,1.21211)
--(axis cs:7.407,1.20939)
--(axis cs:7.457,1.20670)
--(axis cs:7.507,1.20404)
--(axis cs:7.557,1.20140)
--(axis cs:7.607,1.19879)
--(axis cs:7.657,1.19620)
--(axis cs:7.707,1.19364)
--(axis cs:7.757,1.19111)
--(axis cs:7.807,1.18860)
--(axis cs:7.857,1.18612)
--(axis cs:7.907,1.18367)
--(axis cs:7.957,1.18125)
--(axis cs:8.008,1.17885)
--(axis cs:8.058,1.17648)
--(axis cs:8.108,1.17414)
--(axis cs:8.158,1.17182)
--(axis cs:8.208,1.16954)
--(axis cs:8.258,1.16728)
--(axis cs:8.308,1.16504)
--(axis cs:8.358,1.16284)
--(axis cs:8.408,1.16066)
--(axis cs:8.458,1.15851)
--(axis cs:8.508,1.15639)
--(axis cs:8.558,1.15430)
--(axis cs:8.608,1.15223)
--(axis cs:8.658,1.15019)
--(axis cs:8.708,1.14818)
--(axis cs:8.758,1.14620)
--(axis cs:8.808,1.14425)
--(axis cs:8.858,1.14232)
--(axis cs:8.908,1.14042)
--(axis cs:8.958,1.13855)
--(axis cs:9.009,1.13671)
--(axis cs:9.059,1.13489)
--(axis cs:9.109,1.13310)
--(axis cs:9.159,1.13134)
--(axis cs:9.209,1.12961)
--(axis cs:9.259,1.12791)
--(axis cs:9.309,1.12624)
--(axis cs:9.359,1.12459)
--(axis cs:9.409,1.12297)
--(axis cs:9.459,1.12138)
--(axis cs:9.509,1.11981)
--(axis cs:9.559,1.11828)
--(axis cs:9.609,1.11677)
--(axis cs:9.659,1.11529)
--(axis cs:9.709,1.11384)
--(axis cs:9.759,1.11241)
--(axis cs:9.809,1.11102)
--(axis cs:9.859,1.10965)
--(axis cs:9.909,1.10831)
--(axis cs:9.959,1.10699)
--(axis cs:10.01,1.10571)
--(axis cs:10.06,1.10445)
--(axis cs:10.11,1.10322)
--(axis cs:10.16,1.10202)
--(axis cs:10.21,1.10084)
--(axis cs:10.26,1.09970)
--(axis cs:10.31,1.09857)
--(axis cs:10.36,1.09748)
--(axis cs:10.41,1.09642)
--(axis cs:10.46,1.09538)
--(axis cs:10.51,1.09437)
--(axis cs:10.56,1.09338)
--(axis cs:10.61,1.09243)
--(axis cs:10.66,1.09150)
--(axis cs:10.71,1.09059)
--(axis cs:10.76,1.08972)
--(axis cs:10.81,1.08887)
--(axis cs:10.86,1.08805)
--(axis cs:10.91,1.08725)
--(axis cs:10.96,1.08649)
--(axis cs:11.01,1.08574)
--(axis cs:11.06,1.08503)
--(axis cs:11.11,1.08434)
--(axis cs:11.16,1.08368)
--(axis cs:11.21,1.08304)
--(axis cs:11.26,1.08243)
--(axis cs:11.31,1.08185)
--(axis cs:11.36,1.08129)
--(axis cs:11.41,1.08076)
--(axis cs:11.46,1.08026)
--(axis cs:11.51,1.07978)
--(axis cs:11.56,1.07933)
--(axis cs:11.61,1.07890)
--(axis cs:11.66,1.07850)
--(axis cs:11.71,1.07812)
--(axis cs:11.76,1.07777)
--(axis cs:11.81,1.07745)
--(axis cs:11.86,1.07715)
--(axis cs:11.91,1.07688)
--(axis cs:11.96,1.07663)
--(axis cs:12.01,1.07640)
--(axis cs:12.06,1.07620)
--(axis cs:12.11,1.07603)
--(axis cs:12.16,1.07588)
--(axis cs:12.21,1.07576)
--(axis cs:12.26,1.07566)
--(axis cs:12.31,1.07558)
--(axis cs:12.36,1.07553)
--(axis cs:12.41,1.07550)
--(axis cs:12.46,1.07550)
--(axis cs:12.51,1.07552)
--(axis cs:12.56,1.07557)
--(axis cs:12.61,1.07564)
--(axis cs:12.66,1.07573)
--(axis cs:12.71,1.07584)
--(axis cs:12.76,1.07598)
--(axis cs:12.81,1.07615)
--(axis cs:12.86,1.07633)
--(axis cs:12.91,1.07654)
--(axis cs:12.96,1.07678)
--(axis cs:13.01,1.07703)
--(axis cs:13.06,1.07731)
--(axis cs:13.11,1.07761)
--(axis cs:13.16,1.07793)
--(axis cs:13.21,1.07828)
--(axis cs:13.26,1.07865)
--(axis cs:13.31,1.07904)
--(axis cs:13.36,1.07945)
--(axis cs:13.41,1.07988)
--(axis cs:13.46,1.08034)
--(axis cs:13.51,1.08081)
--(axis cs:13.56,1.08131)
--(axis cs:13.61,1.08183)
--(axis cs:13.66,1.08237)
--(axis cs:13.71,1.08293)
--(axis cs:13.76,1.08351)
--(axis cs:13.81,1.08411)
--(axis cs:13.86,1.08474)
--(axis cs:13.91,1.08538)
--(axis cs:13.96,1.08604)
--(axis cs:14.01,1.08673)
--(axis cs:14.06,1.08743)
--(axis cs:14.11,1.08815)
--(axis cs:14.16,1.08889)
--(axis cs:14.21,1.08966)
--(axis cs:14.26,1.09044)
--(axis cs:14.31,1.09124)
--(axis cs:14.36,1.09205)
--(axis cs:14.41,1.09289)
--(axis cs:14.46,1.09375)
--(axis cs:14.51,1.09462)
--(axis cs:14.56,1.09551)
--(axis cs:14.61,1.09642)
--(axis cs:14.66,1.09735)
--(axis cs:14.71,1.09829)
--(axis cs:14.76,1.09925)
--(axis cs:14.81,1.10023)
--(axis cs:14.86,1.10123)
--(axis cs:14.91,1.10224)
--(axis cs:14.96,1.10327)
--(axis cs:15.01,1.10431)
--(axis cs:15.06,1.10538)
--(axis cs:15.11,1.10645)
--(axis cs:15.16,1.10755)
--(axis cs:15.21,1.10865)
--(axis cs:15.26,1.10978)
--(axis cs:15.31,1.11092)
--(axis cs:15.36,1.11207)
--(axis cs:15.41,1.11324)
--(axis cs:15.46,1.11442)
--(axis cs:15.51,1.11562)
--(axis cs:15.56,1.11683)
--(axis cs:15.61,1.11805)
--(axis cs:15.66,1.11929)
--(axis cs:15.71,1.12054)
--(axis cs:15.76,1.12181)
--(axis cs:15.81,1.12308)
--(axis cs:15.86,1.12437)
--(axis cs:15.91,1.12568)
--(axis cs:15.96,1.12699)
--(axis cs:16.01,1.12832)
--(axis cs:16.06,1.12965)
--(axis cs:16.11,1.13100)
--(axis cs:16.16,1.13236)
--(axis cs:16.21,1.13373)
--(axis cs:16.26,1.13511)
--(axis cs:16.31,1.13651)
--(axis cs:16.36,1.13791)
--(axis cs:16.41,1.13932)
--(axis cs:16.46,1.14074)
--(axis cs:16.51,1.14217)
--(axis cs:16.56,1.14361)
--(axis cs:16.61,1.14506)
--(axis cs:16.66,1.14652)
--(axis cs:16.71,1.14798)
--(axis cs:16.76,1.14945)
--(axis cs:16.81,1.15093)
--(axis cs:16.86,1.15242)
--(axis cs:16.91,1.15392)
--(axis cs:16.96,1.15542)
--(axis cs:17.01,1.15693)
--(axis cs:17.06,1.15844)
--(axis cs:17.11,1.15996)
--(axis cs:17.16,1.16149)
--(axis cs:17.21,1.16302)
--(axis cs:17.26,1.16456)
--(axis cs:17.31,1.16610)
--(axis cs:17.36,1.16765)
--(axis cs:17.41,1.16920)
--(axis cs:17.46,1.17076)
--(axis cs:17.51,1.17232)
--(axis cs:17.56,1.17388)
--(axis cs:17.61,1.17544)
--(axis cs:17.66,1.17701)
--(axis cs:17.71,1.17858)
--(axis cs:17.76,1.18016)
--(axis cs:17.81,1.18173)
--(axis cs:17.86,1.18331)
--(axis cs:17.91,1.18488)
--(axis cs:17.96,1.18646)
--(axis cs:18.01,1.18804)
--(axis cs:18.06,1.18962)
--(axis cs:18.11,1.19120)
--(axis cs:18.16,1.19278)
--(axis cs:18.21,1.19436)
--(axis cs:18.26,1.19594)
--(axis cs:18.31,1.19752)
--(axis cs:18.36,1.19909)
--(axis cs:18.41,1.20066)
--(axis cs:18.46,1.20223)
--(axis cs:18.51,1.20380)
--(axis cs:18.56,1.20537)
--(axis cs:18.61,1.20693)
--(axis cs:18.66,1.20849)
--(axis cs:18.71,1.21005)
--(axis cs:18.76,1.21160)
--(axis cs:18.81,1.21315)
--(axis cs:18.86,1.21469)
--(axis cs:18.91,1.21622)
--(axis cs:18.96,1.21776)
--(axis cs:19.01,1.21928)
--(axis cs:19.06,1.22080)
--(axis cs:19.11,1.22232)
--(axis cs:19.16,1.22382)
--(axis cs:19.21,1.22532)
--(axis cs:19.26,1.22682)
--(axis cs:19.31,1.22830)
--(axis cs:19.36,1.22978)
--(axis cs:19.41,1.23125)
--(axis cs:19.46,1.23271)
--(axis cs:19.51,1.23416)
--(axis cs:19.56,1.23560)
--(axis cs:19.61,1.23703)
--(axis cs:19.66,1.23845)
--(axis cs:19.71,1.23986)
--(axis cs:19.76,1.24126)
--(axis cs:19.81,1.24265)
--(axis cs:19.86,1.24403)
--(axis cs:19.91,1.24540)
--(axis cs:19.96,1.24675)
--(axis cs:20.02,1.24810)
--(axis cs:20.07,1.24943)
--(axis cs:20.12,1.25074)
--(axis cs:20.17,1.25205)
--(axis cs:20.22,1.25334)
--(axis cs:20.27,1.25462)
--(axis cs:20.32,1.25588)
--(axis cs:20.37,1.25713)
--(axis cs:20.42,1.25836)
--(axis cs:20.47,1.25958)
--(axis cs:20.52,1.26078)
--(axis cs:20.57,1.26197)
--(axis cs:20.62,1.26314)
--(axis cs:20.67,1.26429)
--(axis cs:20.72,1.26543)
--(axis cs:20.77,1.26655)
--(axis cs:20.82,1.26765)
--(axis cs:20.87,1.26873)
--(axis cs:20.92,1.26980)
--(axis cs:20.97,1.27085)
--(axis cs:21.02,1.27188)
--(axis cs:21.07,1.27289)
--(axis cs:21.12,1.27388)
--(axis cs:21.17,1.27486)
--(axis cs:21.22,1.27581)
--(axis cs:21.27,1.27674)
--(axis cs:21.32,1.27765)
--(axis cs:21.37,1.27854)
--(axis cs:21.42,1.27941)
--(axis cs:21.47,1.28026)
--(axis cs:21.52,1.28109)
--(axis cs:21.57,1.28190)
--(axis cs:21.62,1.28268)
--(axis cs:21.67,1.28344)
--(axis cs:21.72,1.28418)
--(axis cs:21.77,1.28489)
--(axis cs:21.82,1.28558)
--(axis cs:21.87,1.28625)
--(axis cs:21.92,1.28690)
--(axis cs:21.97,1.28752)
--(axis cs:22.02,1.28811)
--(axis cs:22.07,1.28868)
--(axis cs:22.12,1.28923)
--(axis cs:22.17,1.28975)
--(axis cs:22.22,1.29025)
--(axis cs:22.27,1.29072)
--(axis cs:22.32,1.29116)
--(axis cs:22.37,1.29158)
--(axis cs:22.42,1.29197)
--(axis cs:22.47,1.29234)
--(axis cs:22.52,1.29267)
--(axis cs:22.57,1.29299)
--(axis cs:22.62,1.29327)
--(axis cs:22.67,1.29352)
--(axis cs:22.72,1.29375)
--(axis cs:22.77,1.29395)
--(axis cs:22.82,1.29412)
--(axis cs:22.87,1.29427)
--(axis cs:22.92,1.29438)
--(axis cs:22.97,1.29447)
--(axis cs:23.02,1.29452)
--(axis cs:23.07,1.29455)
--(axis cs:23.12,1.29455)
--(axis cs:23.17,1.29452)
--(axis cs:23.22,1.29446)
--(axis cs:23.27,1.29436)
--(axis cs:23.32,1.29424)
--(axis cs:23.37,1.29409)
--(axis cs:23.42,1.29391)
--(axis cs:23.47,1.29369)
--(axis cs:23.52,1.29345)
--(axis cs:23.57,1.29317)
--(axis cs:23.62,1.29286)
--(axis cs:23.67,1.29252)
--(axis cs:23.72,1.29215)
--(axis cs:23.77,1.29175)
--(axis cs:23.82,1.29131)
--(axis cs:23.87,1.29085)
--(axis cs:23.92,1.29035)
--(axis cs:23.97,1.28981)
--(axis cs:24.02,1.28925)
--(axis cs:24.07,1.28865)
--(axis cs:24.12,1.28802)
--(axis cs:24.17,1.28736)
--(axis cs:24.22,1.28667)
--(axis cs:24.27,1.28594)
--(axis cs:24.32,1.28518)
--(axis cs:24.37,1.28438)
--(axis cs:24.42,1.28355)
--(axis cs:24.47,1.28269)
--(axis cs:24.52,1.28179)
--(axis cs:24.57,1.28086)
--(axis cs:24.62,1.27990)
--(axis cs:24.67,1.27890)
--(axis cs:24.72,1.27787)
--(axis cs:24.77,1.27681)
--(axis cs:24.82,1.27571)
--(axis cs:24.87,1.27458)
--(axis cs:24.92,1.27341)
--(axis cs:24.97,1.27221)
--(axis cs:25.02,1.27097)
--(axis cs:25.07,1.26970)
--(axis cs:25.12,1.26840)
--(axis cs:25.17,1.26706)
--(axis cs:25.22,1.26569)
--(axis cs:25.27,1.26428)
--(axis cs:25.32,1.26284)
--(axis cs:25.37,1.26136)
--(axis cs:25.42,1.25985)
--(axis cs:25.47,1.25830)
--(axis cs:25.52,1.25672)
--(axis cs:25.57,1.25511)
--(axis cs:25.62,1.25346)
--(axis cs:25.67,1.25178)
--(axis cs:25.72,1.25006)
--(axis cs:25.77,1.24831)
--(axis cs:25.82,1.24652)
--(axis cs:25.87,1.24470)
--(axis cs:25.92,1.24285)
--(axis cs:25.97,1.24096)
--(axis cs:26.02,1.23903)
--(axis cs:26.07,1.23708)
--(axis cs:26.12,1.23509)
--(axis cs:26.17,1.23306)
--(axis cs:26.22,1.23100)
--(axis cs:26.27,1.22891)
--(axis cs:26.32,1.22678)
--(axis cs:26.37,1.22462)
--(axis cs:26.42,1.22243)
--(axis cs:26.47,1.22020)
--(axis cs:26.52,1.21794)
--(axis cs:26.57,1.21564)
--(axis cs:26.62,1.21332)
--(axis cs:26.67,1.21096)
--(axis cs:26.72,1.20856)
--(axis cs:26.77,1.20614)
--(axis cs:26.82,1.20368)
--(axis cs:26.87,1.20119)
--(axis cs:26.92,1.19866)
--(axis cs:26.97,1.19611)
--(axis cs:27.02,1.19352)
--(axis cs:27.07,1.19090)
--(axis cs:27.12,1.18825)
--(axis cs:27.17,1.18556)
--(axis cs:27.22,1.18285)
--(axis cs:27.27,1.18010)
--(axis cs:27.32,1.17732)
--(axis cs:27.37,1.17451)
--(axis cs:27.42,1.17167)
--(axis cs:27.47,1.16880)
--(axis cs:27.52,1.16590)
--(axis cs:27.57,1.16297)
--(axis cs:27.62,1.16001)
--(axis cs:27.67,1.15702)
--(axis cs:27.72,1.15400)
--(axis cs:27.77,1.15095)
--(axis cs:27.82,1.14787)
--(axis cs:27.87,1.14476)
--(axis cs:27.92,1.14163)
--(axis cs:27.97,1.13846)
--(axis cs:28.02,1.13527)
--(axis cs:28.07,1.13204)
--(axis cs:28.12,1.12879)
--(axis cs:28.17,1.12552)
--(axis cs:28.22,1.12221)
--(axis cs:28.27,1.11888)
--(axis cs:28.32,1.11552)
--(axis cs:28.37,1.11214)
--(axis cs:28.42,1.10872)
--(axis cs:28.47,1.10529)
--(axis cs:28.52,1.10182)
--(axis cs:28.57,1.09833)
--(axis cs:28.62,1.09482)
--(axis cs:28.67,1.09128)
--(axis cs:28.72,1.08772)
--(axis cs:28.77,1.08413)
--(axis cs:28.82,1.08051)
--(axis cs:28.87,1.07688)
--(axis cs:28.92,1.07322)
--(axis cs:28.97,1.06953)
--(axis cs:29.02,1.06583)
--(axis cs:29.07,1.06210)
--(axis cs:29.12,1.05835)
--(axis cs:29.17,1.05457)
--(axis cs:29.22,1.05078)
--(axis cs:29.27,1.04696)
--(axis cs:29.32,1.04313)
--(axis cs:29.37,1.03927)
--(axis cs:29.42,1.03539)
--(axis cs:29.47,1.03149)
--(axis cs:29.52,1.02757)
--(axis cs:29.57,1.02363)
--(axis cs:29.62,1.01968)
--(axis cs:29.67,1.01570)
--(axis cs:29.72,1.01171)
--(axis cs:29.77,1.00769)
--(axis cs:29.82,1.00366)
--(axis cs:29.87,0.99961)
--(axis cs:29.92,0.99555)
--(axis cs:29.97,0.99147)
--(axis cs:30.03,0.98737)
--(axis cs:30.08,0.98325)
--(axis cs:30.13,0.97912)
--(axis cs:30.18,0.97498)
--(axis cs:30.23,0.97082)
--(axis cs:30.28,0.96664)
--(axis cs:30.33,0.96245)
--(axis cs:30.38,0.95825)
--(axis cs:30.43,0.95403)
--(axis cs:30.48,0.94980)
--(axis cs:30.53,0.94555)
--(axis cs:30.58,0.94130)
--(axis cs:30.63,0.93703)
--(axis cs:30.68,0.93275)
--(axis cs:30.73,0.92846)
--(axis cs:30.78,0.92415)
--(axis cs:30.83,0.91984)
--(axis cs:30.88,0.91551)
--(axis cs:30.93,0.91118)
--(axis cs:30.98,0.90684)
--(axis cs:31.03,0.90248)
--(axis cs:31.08,0.89812)
--(axis cs:31.13,0.89375)
--(axis cs:31.18,0.88937)
--(axis cs:31.23,0.88498)
--(axis cs:31.28,0.88058)
--(axis cs:31.33,0.87618)
--(axis cs:31.38,0.87177)
--(axis cs:31.43,0.86736)
--(axis cs:31.48,0.86293)
--(axis cs:31.53,0.85851)
--(axis cs:31.58,0.85407)
--(axis cs:31.63,0.84964)
--(axis cs:31.68,0.84519)
--(axis cs:31.73,0.84074)
--(axis cs:31.78,0.83629)
--(axis cs:31.83,0.83184)
--(axis cs:31.88,0.82738)
--(axis cs:31.93,0.82292)
--(axis cs:31.98,0.81845)
--(axis cs:32.03,0.81399)
--(axis cs:32.08,0.80952)
--(axis cs:32.13,0.80505)
--(axis cs:32.18,0.80058)
--(axis cs:32.23,0.79610)
--(axis cs:32.28,0.79163)
--(axis cs:32.33,0.78716)
--(axis cs:32.38,0.78268)
--(axis cs:32.43,0.77821)
--(axis cs:32.48,0.77374)
--(axis cs:32.53,0.76927)
--(axis cs:32.58,0.76480)
--(axis cs:32.63,0.76033)
--(axis cs:32.68,0.75587)
--(axis cs:32.73,0.75140)
--(axis cs:32.78,0.74694)
--(axis cs:32.83,0.74249)
--(axis cs:32.88,0.73803)
--(axis cs:32.93,0.73358)
--(axis cs:32.98,0.72913)
--(axis cs:33.03,0.72469)
--(axis cs:33.08,0.72025)
--(axis cs:33.13,0.71582)
--(axis cs:33.18,0.71139)
--(axis cs:33.23,0.70697)
--(axis cs:33.28,0.70255)
--(axis cs:33.33,0.69814)
--(axis cs:33.38,0.69374)
--(axis cs:33.43,0.68934)
--(axis cs:33.48,0.68495)
--(axis cs:33.53,0.68057)
--(axis cs:33.58,0.67619)
--(axis cs:33.63,0.67182)
--(axis cs:33.68,0.66746)
--(axis cs:33.73,0.66311)
--(axis cs:33.78,0.65877)
--(axis cs:33.83,0.65443)
--(axis cs:33.88,0.65011)
--(axis cs:33.93,0.64579)
--(axis cs:33.98,0.64148)
--(axis cs:34.03,0.63719)
--(axis cs:34.08,0.63290)
--(axis cs:34.13,0.62862)
--(axis cs:34.18,0.62436)
--(axis cs:34.23,0.62010)
--(axis cs:34.28,0.61586)
--(axis cs:34.33,0.61163)
--(axis cs:34.38,0.60741)
--(axis cs:34.43,0.60320)
--(axis cs:34.48,0.59900)
--(axis cs:34.53,0.59481)
--(axis cs:34.58,0.59064)
--(axis cs:34.63,0.58648)
--(axis cs:34.68,0.58233)
--(axis cs:34.73,0.57820)
--(axis cs:34.78,0.57408)
--(axis cs:34.83,0.56997)
--(axis cs:34.88,0.56588)
--(axis cs:34.93,0.56180)
--(axis cs:34.98,0.55773)
--(axis cs:35.03,0.55368)
--(axis cs:35.08,0.54964)
--(axis cs:35.13,0.54562)
--(axis cs:35.18,0.54161)
--(axis cs:35.23,0.53762)
--(axis cs:35.28,0.53364)
--(axis cs:35.33,0.52968)
--(axis cs:35.38,0.52573)
--(axis cs:35.43,0.52180)
--(axis cs:35.48,0.51789)
--(axis cs:35.53,0.51399)
--(axis cs:35.58,0.51011)
--(axis cs:35.63,0.50624)
--(axis cs:35.68,0.50239)
--(axis cs:35.73,0.49855)
--(axis cs:35.78,0.49474)
--(axis cs:35.83,0.49094)
--(axis cs:35.88,0.48715)
--(axis cs:35.93,0.48339)
--(axis cs:35.98,0.47964)
--(axis cs:36.03,0.47590)
--(axis cs:36.08,0.47219)
--(axis cs:36.13,0.46849)
--(axis cs:36.18,0.46481)
--(axis cs:36.23,0.46115)
--(axis cs:36.28,0.45751)
--(axis cs:36.33,0.45388)
--(axis cs:36.38,0.45027)
--(axis cs:36.43,0.44669)
--(axis cs:36.48,0.44311)
--(axis cs:36.53,0.43956)
--(axis cs:36.58,0.43603)
--(axis cs:36.63,0.43251)
--(axis cs:36.68,0.42902)
--(axis cs:36.73,0.42554)
--(axis cs:36.78,0.42208)
--(axis cs:36.83,0.41864)
--(axis cs:36.88,0.41522)
--(axis cs:36.93,0.41182)
--(axis cs:36.98,0.40843)
--(axis cs:37.03,0.40507)
--(axis cs:37.08,0.40172)
--(axis cs:37.13,0.39840)
--(axis cs:37.18,0.39509)
--(axis cs:37.23,0.39181)
--(axis cs:37.28,0.38854)
--(axis cs:37.33,0.38529)
--(axis cs:37.38,0.38206)
--(axis cs:37.43,0.37886)
--(axis cs:37.48,0.37567)
--(axis cs:37.53,0.37250)
--(axis cs:37.58,0.36935)
--(axis cs:37.63,0.36622)
--(axis cs:37.68,0.36311)
--(axis cs:37.73,0.36002)
--(axis cs:37.78,0.35695)
--(axis cs:37.83,0.35390)
--(axis cs:37.88,0.35087)
--(axis cs:37.93,0.34786)
--(axis cs:37.98,0.34487)
--(axis cs:38.03,0.34190)
--(axis cs:38.08,0.33895)
--(axis cs:38.13,0.33602)
--(axis cs:38.18,0.33311)
--(axis cs:38.23,0.33022)
--(axis cs:38.28,0.32735)
--(axis cs:38.33,0.32450)
--(axis cs:38.38,0.32167)
--(axis cs:38.43,0.31886)
--(axis cs:38.48,0.31607)
--(axis cs:38.53,0.31330)
--(axis cs:38.58,0.31055)
--(axis cs:38.63,0.30782)
--(axis cs:38.68,0.30511)
--(axis cs:38.73,0.30242)
--(axis cs:38.78,0.29975)
--(axis cs:38.83,0.29710)
--(axis cs:38.88,0.29447)
--(axis cs:38.93,0.29186)
--(axis cs:38.98,0.28927)
--(axis cs:39.03,0.28670)
--(axis cs:39.08,0.28415)
--(axis cs:39.13,0.28162)
--(axis cs:39.18,0.27911)
--(axis cs:39.23,0.27662)
--(axis cs:39.28,0.27415)
--(axis cs:39.33,0.27170)
--(axis cs:39.38,0.26927)
--(axis cs:39.43,0.26686)
--(axis cs:39.48,0.26446)
--(axis cs:39.53,0.26209)
--(axis cs:39.58,0.25974)
--(axis cs:39.63,0.25741)
--(axis cs:39.68,0.25509)
--(axis cs:39.73,0.25280)
--(axis cs:39.78,0.25052)
--(axis cs:39.83,0.24827)
--(axis cs:39.88,0.24603)
--(axis cs:39.93,0.24381)
--(axis cs:39.98,0.24162)
--(axis cs:40.04,0.23944)
--(axis cs:40.09,0.23728)
--(axis cs:40.14,0.23514)
--(axis cs:40.19,0.23302)
--(axis cs:40.24,0.23091)
--(axis cs:40.29,0.22883)
--(axis cs:40.34,0.22677)
--(axis cs:40.39,0.22472)
--(axis cs:40.44,0.22269)
--(axis cs:40.49,0.22069)
--(axis cs:40.54,0.21870)
--(axis cs:40.59,0.21672)
--(axis cs:40.64,0.21477)
--(axis cs:40.69,0.21284)
--(axis cs:40.74,0.21092)
--(axis cs:40.79,0.20902)
--(axis cs:40.84,0.20714)
--(axis cs:40.89,0.20528)
--(axis cs:40.94,0.20344)
--(axis cs:40.99,0.20161)
--(axis cs:41.04,0.19980)
--(axis cs:41.09,0.19801)
--(axis cs:41.14,0.19624)
--(axis cs:41.19,0.19449)
--(axis cs:41.24,0.19275)
--(axis cs:41.29,0.19103)
--(axis cs:41.34,0.18933)
--(axis cs:41.39,0.18764)
--(axis cs:41.44,0.18598)
--(axis cs:41.49,0.18433)
--(axis cs:41.54,0.18269)
--(axis cs:41.59,0.18108)
--(axis cs:41.64,0.17948)
--(axis cs:41.69,0.17790)
--(axis cs:41.74,0.17633)
--(axis cs:41.79,0.17478)
--(axis cs:41.84,0.17325)
--(axis cs:41.89,0.17174)
--(axis cs:41.94,0.17024)
--(axis cs:41.99,0.16875)
--(axis cs:42.04,0.16729)
--(axis cs:42.09,0.16584)
--(axis cs:42.14,0.16440)
--(axis cs:42.19,0.16298)
--(axis cs:42.24,0.16158)
--(axis cs:42.29,0.16019)
--(axis cs:42.34,0.15882)
--(axis cs:42.39,0.15747)
--(axis cs:42.44,0.15613)
--(axis cs:42.49,0.15480)
--(axis cs:42.54,0.15349)
--(axis cs:42.59,0.15220)
--(axis cs:42.64,0.15092)
--(axis cs:42.69,0.14965)
--(axis cs:42.74,0.14840)
--(axis cs:42.79,0.14717)
--(axis cs:42.84,0.14595)
--(axis cs:42.89,0.14474)
--(axis cs:42.94,0.14355)
--(axis cs:42.99,0.14237)
--(axis cs:43.04,0.14121)
--(axis cs:43.09,0.14006)
--(axis cs:43.14,0.13893)
--(axis cs:43.19,0.13781)
--(axis cs:43.24,0.13670)
--(axis cs:43.29,0.13561)
--(axis cs:43.34,0.13453)
--(axis cs:43.39,0.13346)
--(axis cs:43.44,0.13241)
--(axis cs:43.49,0.13137)
--(axis cs:43.54,0.13034)
--(axis cs:43.59,0.12933)
--(axis cs:43.64,0.12832)
--(axis cs:43.69,0.12734)
--(axis cs:43.74,0.12636)
--(axis cs:43.79,0.12540)
--(axis cs:43.84,0.12445)
--(axis cs:43.89,0.12351)
--(axis cs:43.94,0.12258)
--(axis cs:43.99,0.12167)
--(axis cs:44.04,0.12077)
--(axis cs:44.09,0.11988)
--(axis cs:44.14,0.11900)
--(axis cs:44.19,0.11813)
--(axis cs:44.24,0.11727)
--(axis cs:44.29,0.11643)
--(axis cs:44.34,0.11560)
--(axis cs:44.39,0.11477)
--(axis cs:44.44,0.11396)
--(axis cs:44.49,0.11316)
--(axis cs:44.54,0.11237)
--(axis cs:44.59,0.11159)
--(axis cs:44.64,0.11082)
--(axis cs:44.69,0.11006)
--(axis cs:44.74,0.10931)
--(axis cs:44.79,0.10857)
--(axis cs:44.84,0.10784)
--(axis cs:44.89,0.10713)
--(axis cs:44.94,0.10642)
--(axis cs:44.99,0.10571)
--(axis cs:45.04,0.10502)
--(axis cs:45.09,0.10434)
--(axis cs:45.14,0.10367)
--(axis cs:45.19,0.10300)
--(axis cs:45.24,0.10235)
--(axis cs:45.29,0.10170)
--(axis cs:45.34,0.10106)
--(axis cs:45.39,0.10043)
--(axis cs:45.44,0.09981)
--(axis cs:45.49,0.09920)
--(axis cs:45.54,0.09859)
--(axis cs:45.59,0.09799)
--(axis cs:45.64,0.09740)
--(axis cs:45.69,0.09682)
--(axis cs:45.74,0.09624)
--(axis cs:45.79,0.09567)
--(axis cs:45.84,0.09511)
--(axis cs:45.89,0.09455)
--(axis cs:45.94,0.09401)
--(axis cs:45.99,0.09346)
--(axis cs:46.04,0.09293)
--(axis cs:46.09,0.09240)
--(axis cs:46.14,0.09187)
--(axis cs:46.19,0.09136)
--(axis cs:46.24,0.09085)
--(axis cs:46.29,0.09034)
--(axis cs:46.34,0.08984)
--(axis cs:46.39,0.08934)
--(axis cs:46.44,0.08885)
--(axis cs:46.49,0.08837)
--(axis cs:46.54,0.08789)
--(axis cs:46.59,0.08742)
--(axis cs:46.64,0.08695)
--(axis cs:46.69,0.08648)
--(axis cs:46.74,0.08602)
--(axis cs:46.79,0.08556)
--(axis cs:46.84,0.08511)
--(axis cs:46.89,0.08466)
--(axis cs:46.94,0.08422)
--(axis cs:46.99,0.08378)
--(axis cs:47.04,0.08334)
--(axis cs:47.09,0.08291)
--(axis cs:47.14,0.08248)
--(axis cs:47.19,0.08205)
--(axis cs:47.24,0.08163)
--(axis cs:47.29,0.08121)
--(axis cs:47.34,0.08079)
--(axis cs:47.39,0.08038)
--(axis cs:47.44,0.07997)
--(axis cs:47.49,0.07956)
--(axis cs:47.54,0.07916)
--(axis cs:47.59,0.07875)
--(axis cs:47.64,0.07835)
--(axis cs:47.69,0.07796)
--(axis cs:47.74,0.07756)
--(axis cs:47.79,0.07717)
--(axis cs:47.84,0.07678)
--(axis cs:47.89,0.07639)
--(axis cs:47.94,0.07601)
--(axis cs:47.99,0.07562)
--(axis cs:48.04,0.07524)
--(axis cs:48.09,0.07486)
--(axis cs:48.14,0.07448)
--(axis cs:48.19,0.07411)
--(axis cs:48.24,0.07373)
--(axis cs:48.29,0.07336)
--(axis cs:48.34,0.07299)
--(axis cs:48.39,0.07262)
--(axis cs:48.44,0.07226)
--(axis cs:48.49,0.07189)
--(axis cs:48.54,0.07153)
--(axis cs:48.59,0.07116)
--(axis cs:48.64,0.07080)
--(axis cs:48.69,0.07045)
--(axis cs:48.74,0.07009)
--(axis cs:48.79,0.06973)
--(axis cs:48.84,0.06938)
--(axis cs:48.89,0.06902)
--(axis cs:48.94,0.06867)
--(axis cs:48.99,0.06832)
--(axis cs:49.04,0.06797)
--(axis cs:49.09,0.06763)
--(axis cs:49.14,0.06728)
--(axis cs:49.19,0.06693)
--(axis cs:49.24,0.06659)
--(axis cs:49.29,0.06625)
--(axis cs:49.34,0.06591)
--(axis cs:49.39,0.06557)
--(axis cs:49.44,0.06523)
--(axis cs:49.49,0.06489)
--(axis cs:49.54,0.06456)
--(axis cs:49.59,0.06422)
--(axis cs:49.64,0.06389)
--(axis cs:49.69,0.06356)
--(axis cs:49.74,0.06322)
--(axis cs:49.79,0.06289)
--(axis cs:49.84,0.06257)
--(axis cs:49.89,0.06224)
--(axis cs:49.94,0.06191)
--(axis cs:50,0.0615917201590819)
--(axis cs:50,0.132912956541057)
--(axis cs:50,0.132912956541057)
--(axis cs:49.94,0.13234)
--(axis cs:49.89,0.13180)
--(axis cs:49.84,0.13126)
--(axis cs:49.79,0.13074)
--(axis cs:49.74,0.13024)
--(axis cs:49.69,0.12974)
--(axis cs:49.64,0.12927)
--(axis cs:49.59,0.12881)
--(axis cs:49.54,0.12836)
--(axis cs:49.49,0.12793)
--(axis cs:49.44,0.12751)
--(axis cs:49.39,0.12710)
--(axis cs:49.34,0.12671)
--(axis cs:49.29,0.12634)
--(axis cs:49.24,0.12598)
--(axis cs:49.19,0.12563)
--(axis cs:49.14,0.12530)
--(axis cs:49.09,0.12498)
--(axis cs:49.04,0.12468)
--(axis cs:48.99,0.12439)
--(axis cs:48.94,0.12411)
--(axis cs:48.89,0.12385)
--(axis cs:48.84,0.12361)
--(axis cs:48.79,0.12337)
--(axis cs:48.74,0.12315)
--(axis cs:48.69,0.12295)
--(axis cs:48.64,0.12276)
--(axis cs:48.59,0.12258)
--(axis cs:48.54,0.12242)
--(axis cs:48.49,0.12227)
--(axis cs:48.44,0.12214)
--(axis cs:48.39,0.12202)
--(axis cs:48.34,0.12192)
--(axis cs:48.29,0.12182)
--(axis cs:48.24,0.12175)
--(axis cs:48.19,0.12168)
--(axis cs:48.14,0.12163)
--(axis cs:48.09,0.12160)
--(axis cs:48.04,0.12158)
--(axis cs:47.99,0.12157)
--(axis cs:47.94,0.12158)
--(axis cs:47.89,0.12160)
--(axis cs:47.84,0.12163)
--(axis cs:47.79,0.12168)
--(axis cs:47.74,0.12174)
--(axis cs:47.69,0.12182)
--(axis cs:47.64,0.12191)
--(axis cs:47.59,0.12201)
--(axis cs:47.54,0.12213)
--(axis cs:47.49,0.12226)
--(axis cs:47.44,0.12241)
--(axis cs:47.39,0.12256)
--(axis cs:47.34,0.12274)
--(axis cs:47.29,0.12292)
--(axis cs:47.24,0.12312)
--(axis cs:47.19,0.12334)
--(axis cs:47.14,0.12356)
--(axis cs:47.09,0.12380)
--(axis cs:47.04,0.12406)
--(axis cs:46.99,0.12433)
--(axis cs:46.94,0.12461)
--(axis cs:46.89,0.12490)
--(axis cs:46.84,0.12521)
--(axis cs:46.79,0.12553)
--(axis cs:46.74,0.12587)
--(axis cs:46.69,0.12621)
--(axis cs:46.64,0.12658)
--(axis cs:46.59,0.12695)
--(axis cs:46.54,0.12734)
--(axis cs:46.49,0.12774)
--(axis cs:46.44,0.12815)
--(axis cs:46.39,0.12858)
--(axis cs:46.34,0.12902)
--(axis cs:46.29,0.12947)
--(axis cs:46.24,0.12994)
--(axis cs:46.19,0.13042)
--(axis cs:46.14,0.13091)
--(axis cs:46.09,0.13142)
--(axis cs:46.04,0.13193)
--(axis cs:45.99,0.13246)
--(axis cs:45.94,0.13301)
--(axis cs:45.89,0.13356)
--(axis cs:45.84,0.13413)
--(axis cs:45.79,0.13471)
--(axis cs:45.74,0.13531)
--(axis cs:45.69,0.13592)
--(axis cs:45.64,0.13654)
--(axis cs:45.59,0.13717)
--(axis cs:45.54,0.13781)
--(axis cs:45.49,0.13847)
--(axis cs:45.44,0.13914)
--(axis cs:45.39,0.13983)
--(axis cs:45.34,0.14052)
--(axis cs:45.29,0.14123)
--(axis cs:45.24,0.14195)
--(axis cs:45.19,0.14269)
--(axis cs:45.14,0.14343)
--(axis cs:45.09,0.14419)
--(axis cs:45.04,0.14496)
--(axis cs:44.99,0.14575)
--(axis cs:44.94,0.14654)
--(axis cs:44.89,0.14735)
--(axis cs:44.84,0.14818)
--(axis cs:44.79,0.14901)
--(axis cs:44.74,0.14986)
--(axis cs:44.69,0.15072)
--(axis cs:44.64,0.15159)
--(axis cs:44.59,0.15248)
--(axis cs:44.54,0.15338)
--(axis cs:44.49,0.15429)
--(axis cs:44.44,0.15522)
--(axis cs:44.39,0.15615)
--(axis cs:44.34,0.15711)
--(axis cs:44.29,0.15807)
--(axis cs:44.24,0.15905)
--(axis cs:44.19,0.16004)
--(axis cs:44.14,0.16104)
--(axis cs:44.09,0.16206)
--(axis cs:44.04,0.16309)
--(axis cs:43.99,0.16413)
--(axis cs:43.94,0.16519)
--(axis cs:43.89,0.16626)
--(axis cs:43.84,0.16735)
--(axis cs:43.79,0.16844)
--(axis cs:43.74,0.16955)
--(axis cs:43.69,0.17068)
--(axis cs:43.64,0.17182)
--(axis cs:43.59,0.17297)
--(axis cs:43.54,0.17414)
--(axis cs:43.49,0.17532)
--(axis cs:43.44,0.17651)
--(axis cs:43.39,0.17772)
--(axis cs:43.34,0.17895)
--(axis cs:43.29,0.18018)
--(axis cs:43.24,0.18144)
--(axis cs:43.19,0.18270)
--(axis cs:43.14,0.18398)
--(axis cs:43.09,0.18528)
--(axis cs:43.04,0.18659)
--(axis cs:42.99,0.18792)
--(axis cs:42.94,0.18926)
--(axis cs:42.89,0.19061)
--(axis cs:42.84,0.19198)
--(axis cs:42.79,0.19337)
--(axis cs:42.74,0.19477)
--(axis cs:42.69,0.19618)
--(axis cs:42.64,0.19762)
--(axis cs:42.59,0.19906)
--(axis cs:42.54,0.20053)
--(axis cs:42.49,0.20200)
--(axis cs:42.44,0.20350)
--(axis cs:42.39,0.20501)
--(axis cs:42.34,0.20654)
--(axis cs:42.29,0.20808)
--(axis cs:42.24,0.20964)
--(axis cs:42.19,0.21121)
--(axis cs:42.14,0.21280)
--(axis cs:42.09,0.21441)
--(axis cs:42.04,0.21603)
--(axis cs:41.99,0.21767)
--(axis cs:41.94,0.21933)
--(axis cs:41.89,0.22101)
--(axis cs:41.84,0.22270)
--(axis cs:41.79,0.22441)
--(axis cs:41.74,0.22613)
--(axis cs:41.69,0.22787)
--(axis cs:41.64,0.22963)
--(axis cs:41.59,0.23141)
--(axis cs:41.54,0.23321)
--(axis cs:41.49,0.23502)
--(axis cs:41.44,0.23685)
--(axis cs:41.39,0.23870)
--(axis cs:41.34,0.24057)
--(axis cs:41.29,0.24245)
--(axis cs:41.24,0.24436)
--(axis cs:41.19,0.24628)
--(axis cs:41.14,0.24822)
--(axis cs:41.09,0.25017)
--(axis cs:41.04,0.25215)
--(axis cs:40.99,0.25415)
--(axis cs:40.94,0.25616)
--(axis cs:40.89,0.25819)
--(axis cs:40.84,0.26024)
--(axis cs:40.79,0.26231)
--(axis cs:40.74,0.26440)
--(axis cs:40.69,0.26651)
--(axis cs:40.64,0.26864)
--(axis cs:40.59,0.27079)
--(axis cs:40.54,0.27295)
--(axis cs:40.49,0.27514)
--(axis cs:40.44,0.27735)
--(axis cs:40.39,0.27957)
--(axis cs:40.34,0.28182)
--(axis cs:40.29,0.28408)
--(axis cs:40.24,0.28637)
--(axis cs:40.19,0.28867)
--(axis cs:40.14,0.29100)
--(axis cs:40.09,0.29335)
--(axis cs:40.04,0.29571)
--(axis cs:39.98,0.29810)
--(axis cs:39.93,0.30050)
--(axis cs:39.88,0.30293)
--(axis cs:39.83,0.30538)
--(axis cs:39.78,0.30785)
--(axis cs:39.73,0.31034)
--(axis cs:39.68,0.31284)
--(axis cs:39.63,0.31537)
--(axis cs:39.58,0.31793)
--(axis cs:39.53,0.32050)
--(axis cs:39.48,0.32309)
--(axis cs:39.43,0.32570)
--(axis cs:39.38,0.32834)
--(axis cs:39.33,0.33099)
--(axis cs:39.28,0.33367)
--(axis cs:39.23,0.33637)
--(axis cs:39.18,0.33909)
--(axis cs:39.13,0.34183)
--(axis cs:39.08,0.34459)
--(axis cs:39.03,0.34737)
--(axis cs:38.98,0.35018)
--(axis cs:38.93,0.35301)
--(axis cs:38.88,0.35585)
--(axis cs:38.83,0.35872)
--(axis cs:38.78,0.36161)
--(axis cs:38.73,0.36452)
--(axis cs:38.68,0.36746)
--(axis cs:38.63,0.37041)
--(axis cs:38.58,0.37339)
--(axis cs:38.53,0.37639)
--(axis cs:38.48,0.37941)
--(axis cs:38.43,0.38245)
--(axis cs:38.38,0.38551)
--(axis cs:38.33,0.38859)
--(axis cs:38.28,0.39170)
--(axis cs:38.23,0.39482)
--(axis cs:38.18,0.39797)
--(axis cs:38.13,0.40114)
--(axis cs:38.08,0.40434)
--(axis cs:38.03,0.40755)
--(axis cs:37.98,0.41078)
--(axis cs:37.93,0.41404)
--(axis cs:37.88,0.41732)
--(axis cs:37.83,0.42061)
--(axis cs:37.78,0.42393)
--(axis cs:37.73,0.42727)
--(axis cs:37.68,0.43064)
--(axis cs:37.63,0.43402)
--(axis cs:37.58,0.43743)
--(axis cs:37.53,0.44085)
--(axis cs:37.48,0.44430)
--(axis cs:37.43,0.44777)
--(axis cs:37.38,0.45126)
--(axis cs:37.33,0.45476)
--(axis cs:37.28,0.45829)
--(axis cs:37.23,0.46185)
--(axis cs:37.18,0.46542)
--(axis cs:37.13,0.46901)
--(axis cs:37.08,0.47262)
--(axis cs:37.03,0.47626)
--(axis cs:36.98,0.47991)
--(axis cs:36.93,0.48358)
--(axis cs:36.88,0.48728)
--(axis cs:36.83,0.49099)
--(axis cs:36.78,0.49473)
--(axis cs:36.73,0.49848)
--(axis cs:36.68,0.50225)
--(axis cs:36.63,0.50605)
--(axis cs:36.58,0.50986)
--(axis cs:36.53,0.51369)
--(axis cs:36.48,0.51754)
--(axis cs:36.43,0.52141)
--(axis cs:36.38,0.52530)
--(axis cs:36.33,0.52921)
--(axis cs:36.28,0.53314)
--(axis cs:36.23,0.53708)
--(axis cs:36.18,0.54105)
--(axis cs:36.13,0.54503)
--(axis cs:36.08,0.54903)
--(axis cs:36.03,0.55305)
--(axis cs:35.98,0.55709)
--(axis cs:35.93,0.56114)
--(axis cs:35.88,0.56522)
--(axis cs:35.83,0.56930)
--(axis cs:35.78,0.57341)
--(axis cs:35.73,0.57754)
--(axis cs:35.68,0.58168)
--(axis cs:35.63,0.58584)
--(axis cs:35.58,0.59001)
--(axis cs:35.53,0.59420)
--(axis cs:35.48,0.59841)
--(axis cs:35.43,0.60263)
--(axis cs:35.38,0.60687)
--(axis cs:35.33,0.61112)
--(axis cs:35.28,0.61539)
--(axis cs:35.23,0.61968)
--(axis cs:35.18,0.62398)
--(axis cs:35.13,0.62829)
--(axis cs:35.08,0.63262)
--(axis cs:35.03,0.63697)
--(axis cs:34.98,0.64132)
--(axis cs:34.93,0.64570)
--(axis cs:34.88,0.65008)
--(axis cs:34.83,0.65448)
--(axis cs:34.78,0.65889)
--(axis cs:34.73,0.66332)
--(axis cs:34.68,0.66776)
--(axis cs:34.63,0.67221)
--(axis cs:34.58,0.67667)
--(axis cs:34.53,0.68115)
--(axis cs:34.48,0.68564)
--(axis cs:34.43,0.69013)
--(axis cs:34.38,0.69465)
--(axis cs:34.33,0.69917)
--(axis cs:34.28,0.70370)
--(axis cs:34.23,0.70825)
--(axis cs:34.18,0.71280)
--(axis cs:34.13,0.71736)
--(axis cs:34.08,0.72193)
--(axis cs:34.03,0.72652)
--(axis cs:33.98,0.73111)
--(axis cs:33.93,0.73571)
--(axis cs:33.88,0.74032)
--(axis cs:33.83,0.74494)
--(axis cs:33.78,0.74957)
--(axis cs:33.73,0.75420)
--(axis cs:33.68,0.75884)
--(axis cs:33.63,0.76349)
--(axis cs:33.58,0.76815)
--(axis cs:33.53,0.77281)
--(axis cs:33.48,0.77748)
--(axis cs:33.43,0.78216)
--(axis cs:33.38,0.78684)
--(axis cs:33.33,0.79153)
--(axis cs:33.28,0.79622)
--(axis cs:33.23,0.80092)
--(axis cs:33.18,0.80562)
--(axis cs:33.13,0.81033)
--(axis cs:33.08,0.81504)
--(axis cs:33.03,0.81976)
--(axis cs:32.98,0.82447)
--(axis cs:32.93,0.82920)
--(axis cs:32.88,0.83392)
--(axis cs:32.83,0.83865)
--(axis cs:32.78,0.84337)
--(axis cs:32.73,0.84810)
--(axis cs:32.68,0.85284)
--(axis cs:32.63,0.85757)
--(axis cs:32.58,0.86230)
--(axis cs:32.53,0.86704)
--(axis cs:32.48,0.87178)
--(axis cs:32.43,0.87651)
--(axis cs:32.38,0.88124)
--(axis cs:32.33,0.88598)
--(axis cs:32.28,0.89071)
--(axis cs:32.23,0.89544)
--(axis cs:32.18,0.90017)
--(axis cs:32.13,0.90490)
--(axis cs:32.08,0.90962)
--(axis cs:32.03,0.91434)
--(axis cs:31.98,0.91906)
--(axis cs:31.93,0.92378)
--(axis cs:31.88,0.92849)
--(axis cs:31.83,0.93320)
--(axis cs:31.78,0.93790)
--(axis cs:31.73,0.94260)
--(axis cs:31.68,0.94729)
--(axis cs:31.63,0.95198)
--(axis cs:31.58,0.95666)
--(axis cs:31.53,0.96134)
--(axis cs:31.48,0.96600)
--(axis cs:31.43,0.97066)
--(axis cs:31.38,0.97532)
--(axis cs:31.33,0.97996)
--(axis cs:31.28,0.98460)
--(axis cs:31.23,0.98924)
--(axis cs:31.18,0.99386)
--(axis cs:31.13,0.99847)
--(axis cs:31.08,1.00307)
--(axis cs:31.03,1.00767)
--(axis cs:30.98,1.01225)
--(axis cs:30.93,1.01682)
--(axis cs:30.88,1.02139)
--(axis cs:30.83,1.02594)
--(axis cs:30.78,1.03048)
--(axis cs:30.73,1.03501)
--(axis cs:30.68,1.03953)
--(axis cs:30.63,1.04403)
--(axis cs:30.58,1.04852)
--(axis cs:30.53,1.05300)
--(axis cs:30.48,1.05746)
--(axis cs:30.43,1.06191)
--(axis cs:30.38,1.06635)
--(axis cs:30.33,1.07077)
--(axis cs:30.28,1.07518)
--(axis cs:30.23,1.07957)
--(axis cs:30.18,1.08394)
--(axis cs:30.13,1.08830)
--(axis cs:30.08,1.09265)
--(axis cs:30.03,1.09697)
--(axis cs:29.97,1.10129)
--(axis cs:29.92,1.10558)
--(axis cs:29.87,1.10985)
--(axis cs:29.82,1.11411)
--(axis cs:29.77,1.11835)
--(axis cs:29.72,1.12257)
--(axis cs:29.67,1.12677)
--(axis cs:29.62,1.13095)
--(axis cs:29.57,1.13512)
--(axis cs:29.52,1.13926)
--(axis cs:29.47,1.14338)
--(axis cs:29.42,1.14748)
--(axis cs:29.37,1.15156)
--(axis cs:29.32,1.15563)
--(axis cs:29.27,1.15967)
--(axis cs:29.22,1.16368)
--(axis cs:29.17,1.16767)
--(axis cs:29.12,1.17165)
--(axis cs:29.07,1.17560)
--(axis cs:29.02,1.17952)
--(axis cs:28.97,1.18342)
--(axis cs:28.92,1.18730)
--(axis cs:28.87,1.19116)
--(axis cs:28.82,1.19499)
--(axis cs:28.77,1.19880)
--(axis cs:28.72,1.20258)
--(axis cs:28.67,1.20633)
--(axis cs:28.62,1.21007)
--(axis cs:28.57,1.21377)
--(axis cs:28.52,1.21745)
--(axis cs:28.47,1.22110)
--(axis cs:28.42,1.22473)
--(axis cs:28.37,1.22833)
--(axis cs:28.32,1.23190)
--(axis cs:28.27,1.23544)
--(axis cs:28.22,1.23896)
--(axis cs:28.17,1.24245)
--(axis cs:28.12,1.24591)
--(axis cs:28.07,1.24935)
--(axis cs:28.02,1.25275)
--(axis cs:27.97,1.25612)
--(axis cs:27.92,1.25947)
--(axis cs:27.87,1.26278)
--(axis cs:27.82,1.26607)
--(axis cs:27.77,1.26933)
--(axis cs:27.72,1.27256)
--(axis cs:27.67,1.27575)
--(axis cs:27.62,1.27892)
--(axis cs:27.57,1.28205)
--(axis cs:27.52,1.28516)
--(axis cs:27.47,1.28823)
--(axis cs:27.42,1.29127)
--(axis cs:27.37,1.29428)
--(axis cs:27.32,1.29726)
--(axis cs:27.27,1.30020)
--(axis cs:27.22,1.30311)
--(axis cs:27.17,1.30600)
--(axis cs:27.12,1.30884)
--(axis cs:27.07,1.31166)
--(axis cs:27.02,1.31444)
--(axis cs:26.97,1.31719)
--(axis cs:26.92,1.31991)
--(axis cs:26.87,1.32259)
--(axis cs:26.82,1.32524)
--(axis cs:26.77,1.32785)
--(axis cs:26.72,1.33043)
--(axis cs:26.67,1.33298)
--(axis cs:26.62,1.33549)
--(axis cs:26.57,1.33797)
--(axis cs:26.52,1.34041)
--(axis cs:26.47,1.34282)
--(axis cs:26.42,1.34519)
--(axis cs:26.37,1.34753)
--(axis cs:26.32,1.34984)
--(axis cs:26.27,1.35210)
--(axis cs:26.22,1.35434)
--(axis cs:26.17,1.35654)
--(axis cs:26.12,1.35870)
--(axis cs:26.07,1.36083)
--(axis cs:26.02,1.36292)
--(axis cs:25.97,1.36497)
--(axis cs:25.92,1.36699)
--(axis cs:25.87,1.36897)
--(axis cs:25.82,1.37092)
--(axis cs:25.77,1.37283)
--(axis cs:25.72,1.37471)
--(axis cs:25.67,1.37655)
--(axis cs:25.62,1.37835)
--(axis cs:25.57,1.38012)
--(axis cs:25.52,1.38185)
--(axis cs:25.47,1.38354)
--(axis cs:25.42,1.38520)
--(axis cs:25.37,1.38682)
--(axis cs:25.32,1.38841)
--(axis cs:25.27,1.38995)
--(axis cs:25.22,1.39147)
--(axis cs:25.17,1.39295)
--(axis cs:25.12,1.39439)
--(axis cs:25.07,1.39579)
--(axis cs:25.02,1.39715)
--(axis cs:24.97,1.39848)
--(axis cs:24.92,1.39978)
--(axis cs:24.87,1.40104)
--(axis cs:24.82,1.40226)
--(axis cs:24.77,1.40344)
--(axis cs:24.72,1.40459)
--(axis cs:24.67,1.40570)
--(axis cs:24.62,1.40678)
--(axis cs:24.57,1.40782)
--(axis cs:24.52,1.40883)
--(axis cs:24.47,1.40979)
--(axis cs:24.42,1.41073)
--(axis cs:24.37,1.41162)
--(axis cs:24.32,1.41249)
--(axis cs:24.27,1.41331)
--(axis cs:24.22,1.41410)
--(axis cs:24.17,1.41485)
--(axis cs:24.12,1.41557)
--(axis cs:24.07,1.41626)
--(axis cs:24.02,1.41691)
--(axis cs:23.97,1.41752)
--(axis cs:23.92,1.41810)
--(axis cs:23.87,1.41864)
--(axis cs:23.82,1.41915)
--(axis cs:23.77,1.41963)
--(axis cs:23.72,1.42007)
--(axis cs:23.67,1.42048)
--(axis cs:23.62,1.42085)
--(axis cs:23.57,1.42119)
--(axis cs:23.52,1.42150)
--(axis cs:23.47,1.42177)
--(axis cs:23.42,1.42201)
--(axis cs:23.37,1.42221)
--(axis cs:23.32,1.42238)
--(axis cs:23.27,1.42252)
--(axis cs:23.22,1.42263)
--(axis cs:23.17,1.42270)
--(axis cs:23.12,1.42274)
--(axis cs:23.07,1.42275)
--(axis cs:23.02,1.42273)
--(axis cs:22.97,1.42268)
--(axis cs:22.92,1.42259)
--(axis cs:22.87,1.42248)
--(axis cs:22.82,1.42233)
--(axis cs:22.77,1.42215)
--(axis cs:22.72,1.42194)
--(axis cs:22.67,1.42170)
--(axis cs:22.62,1.42144)
--(axis cs:22.57,1.42114)
--(axis cs:22.52,1.42081)
--(axis cs:22.47,1.42045)
--(axis cs:22.42,1.42006)
--(axis cs:22.37,1.41964)
--(axis cs:22.32,1.41920)
--(axis cs:22.27,1.41873)
--(axis cs:22.22,1.41823)
--(axis cs:22.17,1.41770)
--(axis cs:22.12,1.41714)
--(axis cs:22.07,1.41656)
--(axis cs:22.02,1.41595)
--(axis cs:21.97,1.41531)
--(axis cs:21.92,1.41465)
--(axis cs:21.87,1.41395)
--(axis cs:21.82,1.41324)
--(axis cs:21.77,1.41250)
--(axis cs:21.72,1.41173)
--(axis cs:21.67,1.41094)
--(axis cs:21.62,1.41012)
--(axis cs:21.57,1.40928)
--(axis cs:21.52,1.40842)
--(axis cs:21.47,1.40753)
--(axis cs:21.42,1.40662)
--(axis cs:21.37,1.40568)
--(axis cs:21.32,1.40473)
--(axis cs:21.27,1.40375)
--(axis cs:21.22,1.40274)
--(axis cs:21.17,1.40172)
--(axis cs:21.12,1.40067)
--(axis cs:21.07,1.39961)
--(axis cs:21.02,1.39852)
--(axis cs:20.97,1.39741)
--(axis cs:20.92,1.39628)
--(axis cs:20.87,1.39513)
--(axis cs:20.82,1.39397)
--(axis cs:20.77,1.39278)
--(axis cs:20.72,1.39157)
--(axis cs:20.67,1.39035)
--(axis cs:20.62,1.38911)
--(axis cs:20.57,1.38785)
--(axis cs:20.52,1.38657)
--(axis cs:20.47,1.38527)
--(axis cs:20.42,1.38396)
--(axis cs:20.37,1.38264)
--(axis cs:20.32,1.38129)
--(axis cs:20.27,1.37993)
--(axis cs:20.22,1.37856)
--(axis cs:20.17,1.37717)
--(axis cs:20.12,1.37576)
--(axis cs:20.07,1.37434)
--(axis cs:20.02,1.37291)
--(axis cs:19.96,1.37146)
--(axis cs:19.91,1.37000)
--(axis cs:19.86,1.36853)
--(axis cs:19.81,1.36705)
--(axis cs:19.76,1.36555)
--(axis cs:19.71,1.36404)
--(axis cs:19.66,1.36252)
--(axis cs:19.61,1.36099)
--(axis cs:19.56,1.35945)
--(axis cs:19.51,1.35790)
--(axis cs:19.46,1.35633)
--(axis cs:19.41,1.35476)
--(axis cs:19.36,1.35318)
--(axis cs:19.31,1.35159)
--(axis cs:19.26,1.34999)
--(axis cs:19.21,1.34838)
--(axis cs:19.16,1.34677)
--(axis cs:19.11,1.34515)
--(axis cs:19.06,1.34352)
--(axis cs:19.01,1.34188)
--(axis cs:18.96,1.34024)
--(axis cs:18.91,1.33859)
--(axis cs:18.86,1.33694)
--(axis cs:18.81,1.33528)
--(axis cs:18.76,1.33361)
--(axis cs:18.71,1.33195)
--(axis cs:18.66,1.33027)
--(axis cs:18.61,1.32860)
--(axis cs:18.56,1.32691)
--(axis cs:18.51,1.32523)
--(axis cs:18.46,1.32355)
--(axis cs:18.41,1.32186)
--(axis cs:18.36,1.32017)
--(axis cs:18.31,1.31848)
--(axis cs:18.26,1.31678)
--(axis cs:18.21,1.31509)
--(axis cs:18.16,1.31339)
--(axis cs:18.11,1.31170)
--(axis cs:18.06,1.31000)
--(axis cs:18.01,1.30830)
--(axis cs:17.96,1.30661)
--(axis cs:17.91,1.30492)
--(axis cs:17.86,1.30322)
--(axis cs:17.81,1.30153)
--(axis cs:17.76,1.29985)
--(axis cs:17.71,1.29816)
--(axis cs:17.66,1.29648)
--(axis cs:17.61,1.29480)
--(axis cs:17.56,1.29312)
--(axis cs:17.51,1.29145)
--(axis cs:17.46,1.28978)
--(axis cs:17.41,1.28811)
--(axis cs:17.36,1.28645)
--(axis cs:17.31,1.28480)
--(axis cs:17.26,1.28315)
--(axis cs:17.21,1.28151)
--(axis cs:17.16,1.27987)
--(axis cs:17.11,1.27824)
--(axis cs:17.06,1.27661)
--(axis cs:17.01,1.27500)
--(axis cs:16.96,1.27339)
--(axis cs:16.91,1.27178)
--(axis cs:16.86,1.27019)
--(axis cs:16.81,1.26860)
--(axis cs:16.76,1.26702)
--(axis cs:16.71,1.26545)
--(axis cs:16.66,1.26389)
--(axis cs:16.61,1.26234)
--(axis cs:16.56,1.26080)
--(axis cs:16.51,1.25927)
--(axis cs:16.46,1.25775)
--(axis cs:16.41,1.25624)
--(axis cs:16.36,1.25474)
--(axis cs:16.31,1.25325)
--(axis cs:16.26,1.25178)
--(axis cs:16.21,1.25031)
--(axis cs:16.16,1.24886)
--(axis cs:16.11,1.24742)
--(axis cs:16.06,1.24599)
--(axis cs:16.01,1.24458)
--(axis cs:15.96,1.24317)
--(axis cs:15.91,1.24179)
--(axis cs:15.86,1.24041)
--(axis cs:15.81,1.23905)
--(axis cs:15.76,1.23771)
--(axis cs:15.71,1.23637)
--(axis cs:15.66,1.23505)
--(axis cs:15.61,1.23375)
--(axis cs:15.56,1.23247)
--(axis cs:15.51,1.23119)
--(axis cs:15.46,1.22994)
--(axis cs:15.41,1.22870)
--(axis cs:15.36,1.22747)
--(axis cs:15.31,1.22627)
--(axis cs:15.26,1.22508)
--(axis cs:15.21,1.22390)
--(axis cs:15.16,1.22275)
--(axis cs:15.11,1.22161)
--(axis cs:15.06,1.22049)
--(axis cs:15.01,1.21939)
--(axis cs:14.96,1.21830)
--(axis cs:14.91,1.21723)
--(axis cs:14.86,1.21619)
--(axis cs:14.81,1.21516)
--(axis cs:14.76,1.21415)
--(axis cs:14.71,1.21316)
--(axis cs:14.66,1.21219)
--(axis cs:14.61,1.21123)
--(axis cs:14.56,1.21030)
--(axis cs:14.51,1.20939)
--(axis cs:14.46,1.20850)
--(axis cs:14.41,1.20763)
--(axis cs:14.36,1.20678)
--(axis cs:14.31,1.20595)
--(axis cs:14.26,1.20514)
--(axis cs:14.21,1.20435)
--(axis cs:14.16,1.20359)
--(axis cs:14.11,1.20284)
--(axis cs:14.06,1.20212)
--(axis cs:14.01,1.20142)
--(axis cs:13.96,1.20074)
--(axis cs:13.91,1.20009)
--(axis cs:13.86,1.19945)
--(axis cs:13.81,1.19884)
--(axis cs:13.76,1.19826)
--(axis cs:13.71,1.19769)
--(axis cs:13.66,1.19715)
--(axis cs:13.61,1.19663)
--(axis cs:13.56,1.19614)
--(axis cs:13.51,1.19567)
--(axis cs:13.46,1.19523)
--(axis cs:13.41,1.19480)
--(axis cs:13.36,1.19440)
--(axis cs:13.31,1.19403)
--(axis cs:13.26,1.19368)
--(axis cs:13.21,1.19336)
--(axis cs:13.16,1.19306)
--(axis cs:13.11,1.19278)
--(axis cs:13.06,1.19253)
--(axis cs:13.01,1.19231)
--(axis cs:12.96,1.19211)
--(axis cs:12.91,1.19193)
--(axis cs:12.86,1.19178)
--(axis cs:12.81,1.19166)
--(axis cs:12.76,1.19156)
--(axis cs:12.71,1.19149)
--(axis cs:12.66,1.19145)
--(axis cs:12.61,1.19143)
--(axis cs:12.56,1.19144)
--(axis cs:12.51,1.19147)
--(axis cs:12.46,1.19153)
--(axis cs:12.41,1.19162)
--(axis cs:12.36,1.19173)
--(axis cs:12.31,1.19187)
--(axis cs:12.26,1.19204)
--(axis cs:12.21,1.19223)
--(axis cs:12.16,1.19245)
--(axis cs:12.11,1.19270)
--(axis cs:12.06,1.19298)
--(axis cs:12.01,1.19328)
--(axis cs:11.96,1.19361)
--(axis cs:11.91,1.19397)
--(axis cs:11.86,1.19435)
--(axis cs:11.81,1.19477)
--(axis cs:11.76,1.19520)
--(axis cs:11.71,1.19567)
--(axis cs:11.66,1.19617)
--(axis cs:11.61,1.19669)
--(axis cs:11.56,1.19724)
--(axis cs:11.51,1.19782)
--(axis cs:11.46,1.19843)
--(axis cs:11.41,1.19907)
--(axis cs:11.36,1.19973)
--(axis cs:11.31,1.20042)
--(axis cs:11.26,1.20114)
--(axis cs:11.21,1.20189)
--(axis cs:11.16,1.20267)
--(axis cs:11.11,1.20347)
--(axis cs:11.06,1.20431)
--(axis cs:11.01,1.20517)
--(axis cs:10.96,1.20606)
--(axis cs:10.91,1.20698)
--(axis cs:10.86,1.20793)
--(axis cs:10.81,1.20890)
--(axis cs:10.76,1.20991)
--(axis cs:10.71,1.21094)
--(axis cs:10.66,1.21200)
--(axis cs:10.61,1.21309)
--(axis cs:10.56,1.21421)
--(axis cs:10.51,1.21536)
--(axis cs:10.46,1.21654)
--(axis cs:10.41,1.21774)
--(axis cs:10.36,1.21898)
--(axis cs:10.31,1.22024)
--(axis cs:10.26,1.22153)
--(axis cs:10.21,1.22285)
--(axis cs:10.16,1.22419)
--(axis cs:10.11,1.22557)
--(axis cs:10.06,1.22698)
--(axis cs:10.01,1.22841)
--(axis cs:9.959,1.22987)
--(axis cs:9.909,1.23136)
--(axis cs:9.859,1.23288)
--(axis cs:9.809,1.23443)
--(axis cs:9.759,1.23600)
--(axis cs:9.709,1.23760)
--(axis cs:9.659,1.23924)
--(axis cs:9.609,1.24090)
--(axis cs:9.559,1.24258)
--(axis cs:9.509,1.24430)
--(axis cs:9.459,1.24605)
--(axis cs:9.409,1.24782)
--(axis cs:9.359,1.24962)
--(axis cs:9.309,1.25145)
--(axis cs:9.259,1.25331)
--(axis cs:9.209,1.25519)
--(axis cs:9.159,1.25710)
--(axis cs:9.109,1.25904)
--(axis cs:9.059,1.26101)
--(axis cs:9.009,1.26301)
--(axis cs:8.958,1.26503)
--(axis cs:8.908,1.26708)
--(axis cs:8.858,1.26916)
--(axis cs:8.808,1.27127)
--(axis cs:8.758,1.27340)
--(axis cs:8.708,1.27556)
--(axis cs:8.658,1.27775)
--(axis cs:8.608,1.27996)
--(axis cs:8.558,1.28220)
--(axis cs:8.508,1.28447)
--(axis cs:8.458,1.28677)
--(axis cs:8.408,1.28909)
--(axis cs:8.358,1.29144)
--(axis cs:8.308,1.29381)
--(axis cs:8.258,1.29621)
--(axis cs:8.208,1.29864)
--(axis cs:8.158,1.30109)
--(axis cs:8.108,1.30357)
--(axis cs:8.058,1.30608)
--(axis cs:8.008,1.30861)
--(axis cs:7.957,1.31117)
--(axis cs:7.907,1.31375)
--(axis cs:7.857,1.31636)
--(axis cs:7.807,1.31899)
--(axis cs:7.757,1.32166)
--(axis cs:7.707,1.32434)
--(axis cs:7.657,1.32705)
--(axis cs:7.607,1.32979)
--(axis cs:7.557,1.33255)
--(axis cs:7.507,1.33534)
--(axis cs:7.457,1.33815)
--(axis cs:7.407,1.34098)
--(axis cs:7.357,1.34384)
--(axis cs:7.307,1.34673)
--(axis cs:7.257,1.34964)
--(axis cs:7.207,1.35257)
--(axis cs:7.157,1.35553)
--(axis cs:7.107,1.35851)
--(axis cs:7.057,1.36151)
--(axis cs:7.007,1.36454)
--(axis cs:6.956,1.36760)
--(axis cs:6.906,1.37068)
--(axis cs:6.856,1.37378)
--(axis cs:6.806,1.37690)
--(axis cs:6.756,1.38005)
--(axis cs:6.706,1.38322)
--(axis cs:6.656,1.38641)
--(axis cs:6.606,1.38963)
--(axis cs:6.556,1.39287)
--(axis cs:6.506,1.39613)
--(axis cs:6.456,1.39942)
--(axis cs:6.406,1.40273)
--(axis cs:6.356,1.40606)
--(axis cs:6.306,1.40941)
--(axis cs:6.256,1.41279)
--(axis cs:6.206,1.41619)
--(axis cs:6.156,1.41961)
--(axis cs:6.106,1.42305)
--(axis cs:6.056,1.42652)
--(axis cs:6.006,1.43000)
--(axis cs:5.955,1.43352)
--(axis cs:5.905,1.43705)
--(axis cs:5.855,1.44060)
--(axis cs:5.805,1.44418)
--(axis cs:5.755,1.44778)
--(axis cs:5.705,1.45140)
--(axis cs:5.655,1.45504)
--(axis cs:5.605,1.45870)
--(axis cs:5.555,1.46239)
--(axis cs:5.505,1.46609)
--(axis cs:5.455,1.46982)
--(axis cs:5.405,1.47358)
--(axis cs:5.355,1.47735)
--(axis cs:5.305,1.48114)
--(axis cs:5.255,1.48496)
--(axis cs:5.205,1.48879)
--(axis cs:5.155,1.49266)
--(axis cs:5.105,1.49654)
--(axis cs:5.055,1.50044)
--(axis cs:5.005,1.50437)
--(axis cs:4.954,1.50832)
--(axis cs:4.904,1.51229)
--(axis cs:4.854,1.51628)
--(axis cs:4.804,1.52029)
--(axis cs:4.754,1.52433)
--(axis cs:4.704,1.52839)
--(axis cs:4.654,1.53247)
--(axis cs:4.604,1.53658)
--(axis cs:4.554,1.54071)
--(axis cs:4.504,1.54486)
--(axis cs:4.454,1.54903)
--(axis cs:4.404,1.55323)
--(axis cs:4.354,1.55745)
--(axis cs:4.304,1.56169)
--(axis cs:4.254,1.56595)
--(axis cs:4.204,1.57024)
--(axis cs:4.154,1.57456)
--(axis cs:4.104,1.57890)
--(axis cs:4.054,1.58326)
--(axis cs:4.004,1.58764)
--(axis cs:3.953,1.59206)
--(axis cs:3.903,1.59649)
--(axis cs:3.853,1.60095)
--(axis cs:3.803,1.60544)
--(axis cs:3.753,1.60994)
--(axis cs:3.703,1.61448)
--(axis cs:3.653,1.61904)
--(axis cs:3.603,1.62363)
--(axis cs:3.553,1.62824)
--(axis cs:3.503,1.63288)
--(axis cs:3.453,1.63754)
--(axis cs:3.403,1.64223)
--(axis cs:3.353,1.64695)
--(axis cs:3.303,1.65169)
--(axis cs:3.253,1.65646)
--(axis cs:3.203,1.66125)
--(axis cs:3.153,1.66608)
--(axis cs:3.103,1.67093)
--(axis cs:3.053,1.67581)
--(axis cs:3.003,1.68071)
--(axis cs:2.952,1.68564)
--(axis cs:2.902,1.69060)
--(axis cs:2.852,1.69559)
--(axis cs:2.802,1.70060)
--(axis cs:2.752,1.70564)
--(axis cs:2.702,1.71071)
--(axis cs:2.652,1.71581)
--(axis cs:2.602,1.72094)
--(axis cs:2.552,1.72609)
--(axis cs:2.502,1.73126)
--(axis cs:2.452,1.73647)
--(axis cs:2.402,1.74171)
--(axis cs:2.352,1.74697)
--(axis cs:2.302,1.75226)
--(axis cs:2.252,1.75758)
--(axis cs:2.202,1.76293)
--(axis cs:2.152,1.76830)
--(axis cs:2.102,1.77370)
--(axis cs:2.052,1.77913)
--(axis cs:2.002,1.78458)
--(axis cs:1.951,1.79007)
--(axis cs:1.901,1.79557)
--(axis cs:1.851,1.80111)
--(axis cs:1.801,1.80667)
--(axis cs:1.751,1.81226)
--(axis cs:1.701,1.81787)
--(axis cs:1.651,1.82352)
--(axis cs:1.601,1.82918)
--(axis cs:1.551,1.83488)
--(axis cs:1.501,1.84059)
--(axis cs:1.451,1.84633)
--(axis cs:1.401,1.85210)
--(axis cs:1.351,1.85789)
--(axis cs:1.301,1.86371)
--(axis cs:1.251,1.86955)
--(axis cs:1.201,1.87541)
--(axis cs:1.151,1.88131)
--(axis cs:1.101,1.88722)
--(axis cs:1.051,1.89315)
--(axis cs:1.001,1.89911)
--(axis cs:0.950,1.90509)
--(axis cs:0.900,1.91109)
--(axis cs:0.850,1.91711)
--(axis cs:0.800,1.92316)
--(axis cs:0.750,1.92923)
--(axis cs:0.700,1.93531)
--(axis cs:0.650,1.94142)
--(axis cs:0.600,1.94755)
--(axis cs:0.550,1.95369)
--(axis cs:0.500,1.95987)
--(axis cs:0.450,1.96605)
--(axis cs:0.400,1.97226)
--(axis cs:0.350,1.97849)
--(axis cs:0.300,1.98473)
--(axis cs:0.250,1.99099)
--(axis cs:0.200,1.99727)
--(axis cs:0.150,2.00356)
--(axis cs:0.100,2.00988)
--(axis cs:0.050,2.01620)
--(axis cs:0,2.02255522798427)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1] (axis cs:0,1.95474311186645)
--(axis cs:0,1.55393045865887)
--(axis cs:0.050,1.55855)
--(axis cs:0.100,1.56172)
--(axis cs:0.150,1.56633)
--(axis cs:0.200,1.56949)
--(axis cs:0.250,1.57291)
--(axis cs:0.300,1.57673)
--(axis cs:0.350,1.58010)
--(axis cs:0.400,1.58422)
--(axis cs:0.450,1.58729)
--(axis cs:0.500,1.59048)
--(axis cs:0.550,1.59271)
--(axis cs:0.600,1.59524)
--(axis cs:0.650,1.59669)
--(axis cs:0.700,1.59944)
--(axis cs:0.750,1.60165)
--(axis cs:0.800,1.60400)
--(axis cs:0.850,1.60544)
--(axis cs:0.900,1.60669)
--(axis cs:0.950,1.60782)
--(axis cs:1.001,1.60915)
--(axis cs:1.051,1.61033)
--(axis cs:1.101,1.61148)
--(axis cs:1.151,1.61182)
--(axis cs:1.201,1.61256)
--(axis cs:1.251,1.61290)
--(axis cs:1.301,1.61306)
--(axis cs:1.351,1.61307)
--(axis cs:1.401,1.61338)
--(axis cs:1.451,1.61299)
--(axis cs:1.501,1.61207)
--(axis cs:1.551,1.61110)
--(axis cs:1.601,1.61030)
--(axis cs:1.651,1.60945)
--(axis cs:1.701,1.60817)
--(axis cs:1.751,1.60697)
--(axis cs:1.801,1.60625)
--(axis cs:1.851,1.60450)
--(axis cs:1.901,1.60298)
--(axis cs:1.951,1.60102)
--(axis cs:2.002,1.59894)
--(axis cs:2.052,1.59722)
--(axis cs:2.102,1.59530)
--(axis cs:2.152,1.59374)
--(axis cs:2.202,1.59145)
--(axis cs:2.252,1.58894)
--(axis cs:2.302,1.58663)
--(axis cs:2.352,1.58372)
--(axis cs:2.402,1.58079)
--(axis cs:2.452,1.57819)
--(axis cs:2.502,1.57553)
--(axis cs:2.552,1.57245)
--(axis cs:2.602,1.56889)
--(axis cs:2.652,1.56538)
--(axis cs:2.702,1.56222)
--(axis cs:2.752,1.55952)
--(axis cs:2.802,1.55614)
--(axis cs:2.852,1.55239)
--(axis cs:2.902,1.54891)
--(axis cs:2.952,1.54536)
--(axis cs:3.003,1.54154)
--(axis cs:3.053,1.53775)
--(axis cs:3.103,1.53402)
--(axis cs:3.153,1.52981)
--(axis cs:3.203,1.52533)
--(axis cs:3.253,1.52155)
--(axis cs:3.303,1.51744)
--(axis cs:3.353,1.51296)
--(axis cs:3.403,1.50869)
--(axis cs:3.453,1.50430)
--(axis cs:3.503,1.50024)
--(axis cs:3.553,1.49603)
--(axis cs:3.603,1.49157)
--(axis cs:3.653,1.48754)
--(axis cs:3.703,1.48284)
--(axis cs:3.753,1.47843)
--(axis cs:3.803,1.47421)
--(axis cs:3.853,1.47016)
--(axis cs:3.903,1.46482)
--(axis cs:3.953,1.46077)
--(axis cs:4.004,1.45644)
--(axis cs:4.054,1.45185)
--(axis cs:4.104,1.44703)
--(axis cs:4.154,1.44283)
--(axis cs:4.204,1.43821)
--(axis cs:4.254,1.43324)
--(axis cs:4.304,1.42815)
--(axis cs:4.354,1.42337)
--(axis cs:4.404,1.41801)
--(axis cs:4.454,1.41372)
--(axis cs:4.504,1.40902)
--(axis cs:4.554,1.40390)
--(axis cs:4.604,1.39900)
--(axis cs:4.654,1.39389)
--(axis cs:4.704,1.38872)
--(axis cs:4.754,1.38399)
--(axis cs:4.804,1.37867)
--(axis cs:4.854,1.37381)
--(axis cs:4.904,1.36905)
--(axis cs:4.954,1.36408)
--(axis cs:5.005,1.35927)
--(axis cs:5.055,1.35492)
--(axis cs:5.105,1.35039)
--(axis cs:5.155,1.34563)
--(axis cs:5.205,1.34025)
--(axis cs:5.255,1.33542)
--(axis cs:5.305,1.33046)
--(axis cs:5.355,1.32580)
--(axis cs:5.405,1.32159)
--(axis cs:5.455,1.31670)
--(axis cs:5.505,1.31190)
--(axis cs:5.555,1.30733)
--(axis cs:5.605,1.30286)
--(axis cs:5.655,1.29791)
--(axis cs:5.705,1.29328)
--(axis cs:5.755,1.28856)
--(axis cs:5.805,1.28344)
--(axis cs:5.855,1.27917)
--(axis cs:5.905,1.27460)
--(axis cs:5.955,1.26993)
--(axis cs:6.006,1.26516)
--(axis cs:6.056,1.26024)
--(axis cs:6.106,1.25543)
--(axis cs:6.156,1.25089)
--(axis cs:6.206,1.24622)
--(axis cs:6.256,1.24161)
--(axis cs:6.306,1.23677)
--(axis cs:6.356,1.23244)
--(axis cs:6.406,1.22775)
--(axis cs:6.456,1.22360)
--(axis cs:6.506,1.21893)
--(axis cs:6.556,1.21496)
--(axis cs:6.606,1.21074)
--(axis cs:6.656,1.20642)
--(axis cs:6.706,1.20204)
--(axis cs:6.756,1.19808)
--(axis cs:6.806,1.19427)
--(axis cs:6.856,1.18976)
--(axis cs:6.906,1.18574)
--(axis cs:6.956,1.18199)
--(axis cs:7.007,1.17768)
--(axis cs:7.057,1.17407)
--(axis cs:7.107,1.17087)
--(axis cs:7.157,1.16781)
--(axis cs:7.207,1.16425)
--(axis cs:7.257,1.16044)
--(axis cs:7.307,1.15720)
--(axis cs:7.357,1.15361)
--(axis cs:7.407,1.15001)
--(axis cs:7.457,1.14646)
--(axis cs:7.507,1.14316)
--(axis cs:7.557,1.14004)
--(axis cs:7.607,1.13691)
--(axis cs:7.657,1.13358)
--(axis cs:7.707,1.13104)
--(axis cs:7.757,1.12811)
--(axis cs:7.807,1.12560)
--(axis cs:7.857,1.12250)
--(axis cs:7.907,1.12005)
--(axis cs:7.957,1.11766)
--(axis cs:8.008,1.11524)
--(axis cs:8.058,1.11245)
--(axis cs:8.108,1.11029)
--(axis cs:8.158,1.10773)
--(axis cs:8.208,1.10605)
--(axis cs:8.258,1.10421)
--(axis cs:8.308,1.10184)
--(axis cs:8.358,1.10003)
--(axis cs:8.408,1.09792)
--(axis cs:8.458,1.09576)
--(axis cs:8.508,1.09334)
--(axis cs:8.558,1.09156)
--(axis cs:8.608,1.08979)
--(axis cs:8.658,1.08771)
--(axis cs:8.708,1.08602)
--(axis cs:8.758,1.08425)
--(axis cs:8.808,1.08307)
--(axis cs:8.858,1.08150)
--(axis cs:8.908,1.08022)
--(axis cs:8.958,1.07897)
--(axis cs:9.009,1.07738)
--(axis cs:9.059,1.07596)
--(axis cs:9.109,1.07458)
--(axis cs:9.159,1.07317)
--(axis cs:9.209,1.07200)
--(axis cs:9.259,1.07084)
--(axis cs:9.309,1.06960)
--(axis cs:9.359,1.06860)
--(axis cs:9.409,1.06780)
--(axis cs:9.459,1.06666)
--(axis cs:9.509,1.06517)
--(axis cs:9.559,1.06394)
--(axis cs:9.609,1.06352)
--(axis cs:9.659,1.06232)
--(axis cs:9.709,1.06130)
--(axis cs:9.759,1.06048)
--(axis cs:9.809,1.05991)
--(axis cs:9.859,1.05967)
--(axis cs:9.909,1.05878)
--(axis cs:9.959,1.05828)
--(axis cs:10.01,1.05808)
--(axis cs:10.06,1.05774)
--(axis cs:10.11,1.05725)
--(axis cs:10.16,1.05684)
--(axis cs:10.21,1.05640)
--(axis cs:10.26,1.05554)
--(axis cs:10.31,1.05515)
--(axis cs:10.36,1.05452)
--(axis cs:10.41,1.05462)
--(axis cs:10.46,1.05470)
--(axis cs:10.51,1.05377)
--(axis cs:10.56,1.05362)
--(axis cs:10.61,1.05358)
--(axis cs:10.66,1.05379)
--(axis cs:10.71,1.05410)
--(axis cs:10.76,1.05415)
--(axis cs:10.81,1.05414)
--(axis cs:10.86,1.05402)
--(axis cs:10.91,1.05430)
--(axis cs:10.96,1.05462)
--(axis cs:11.01,1.05513)
--(axis cs:11.06,1.05542)
--(axis cs:11.11,1.05577)
--(axis cs:11.16,1.05649)
--(axis cs:11.21,1.05699)
--(axis cs:11.26,1.05713)
--(axis cs:11.31,1.05747)
--(axis cs:11.36,1.05748)
--(axis cs:11.41,1.05739)
--(axis cs:11.46,1.05789)
--(axis cs:11.51,1.05884)
--(axis cs:11.56,1.05955)
--(axis cs:11.61,1.05965)
--(axis cs:11.66,1.06042)
--(axis cs:11.71,1.06089)
--(axis cs:11.76,1.06145)
--(axis cs:11.81,1.06240)
--(axis cs:11.86,1.06310)
--(axis cs:11.91,1.06411)
--(axis cs:11.96,1.06486)
--(axis cs:12.01,1.06582)
--(axis cs:12.06,1.06631)
--(axis cs:12.11,1.06715)
--(axis cs:12.16,1.06788)
--(axis cs:12.21,1.06835)
--(axis cs:12.26,1.06922)
--(axis cs:12.31,1.06983)
--(axis cs:12.36,1.07055)
--(axis cs:12.41,1.07160)
--(axis cs:12.46,1.07235)
--(axis cs:12.51,1.07341)
--(axis cs:12.56,1.07434)
--(axis cs:12.61,1.07534)
--(axis cs:12.66,1.07647)
--(axis cs:12.71,1.07693)
--(axis cs:12.76,1.07805)
--(axis cs:12.81,1.07918)
--(axis cs:12.86,1.08006)
--(axis cs:12.91,1.08128)
--(axis cs:12.96,1.08219)
--(axis cs:13.01,1.08288)
--(axis cs:13.06,1.08463)
--(axis cs:13.11,1.08584)
--(axis cs:13.16,1.08639)
--(axis cs:13.21,1.08767)
--(axis cs:13.26,1.08924)
--(axis cs:13.31,1.09052)
--(axis cs:13.36,1.09209)
--(axis cs:13.41,1.09343)
--(axis cs:13.46,1.09475)
--(axis cs:13.51,1.09608)
--(axis cs:13.56,1.09684)
--(axis cs:13.61,1.09789)
--(axis cs:13.66,1.09909)
--(axis cs:13.71,1.10024)
--(axis cs:13.76,1.10131)
--(axis cs:13.81,1.10241)
--(axis cs:13.86,1.10349)
--(axis cs:13.91,1.10442)
--(axis cs:13.96,1.10603)
--(axis cs:14.01,1.10718)
--(axis cs:14.06,1.10767)
--(axis cs:14.11,1.10855)
--(axis cs:14.16,1.10934)
--(axis cs:14.21,1.11050)
--(axis cs:14.26,1.11166)
--(axis cs:14.31,1.11293)
--(axis cs:14.36,1.11366)
--(axis cs:14.41,1.11447)
--(axis cs:14.46,1.11506)
--(axis cs:14.51,1.11560)
--(axis cs:14.56,1.11613)
--(axis cs:14.61,1.11653)
--(axis cs:14.66,1.11724)
--(axis cs:14.71,1.11797)
--(axis cs:14.76,1.11894)
--(axis cs:14.81,1.11957)
--(axis cs:14.86,1.11987)
--(axis cs:14.91,1.12033)
--(axis cs:14.96,1.12098)
--(axis cs:15.01,1.12115)
--(axis cs:15.06,1.12178)
--(axis cs:15.11,1.12180)
--(axis cs:15.16,1.12222)
--(axis cs:15.21,1.12277)
--(axis cs:15.26,1.12310)
--(axis cs:15.31,1.12299)
--(axis cs:15.36,1.12324)
--(axis cs:15.41,1.12347)
--(axis cs:15.46,1.12358)
--(axis cs:15.51,1.12386)
--(axis cs:15.56,1.12422)
--(axis cs:15.61,1.12397)
--(axis cs:15.66,1.12417)
--(axis cs:15.71,1.12375)
--(axis cs:15.76,1.12373)
--(axis cs:15.81,1.12391)
--(axis cs:15.86,1.12362)
--(axis cs:15.91,1.12360)
--(axis cs:15.96,1.12334)
--(axis cs:16.01,1.12335)
--(axis cs:16.06,1.12346)
--(axis cs:16.11,1.12306)
--(axis cs:16.16,1.12239)
--(axis cs:16.21,1.12228)
--(axis cs:16.26,1.12156)
--(axis cs:16.31,1.12105)
--(axis cs:16.36,1.12073)
--(axis cs:16.41,1.12036)
--(axis cs:16.46,1.11971)
--(axis cs:16.51,1.11910)
--(axis cs:16.56,1.11868)
--(axis cs:16.61,1.11812)
--(axis cs:16.66,1.11753)
--(axis cs:16.71,1.11648)
--(axis cs:16.76,1.11598)
--(axis cs:16.81,1.11495)
--(axis cs:16.86,1.11414)
--(axis cs:16.91,1.11325)
--(axis cs:16.96,1.11242)
--(axis cs:17.01,1.11128)
--(axis cs:17.06,1.11050)
--(axis cs:17.11,1.10949)
--(axis cs:17.16,1.10864)
--(axis cs:17.21,1.10772)
--(axis cs:17.26,1.10643)
--(axis cs:17.31,1.10557)
--(axis cs:17.36,1.10416)
--(axis cs:17.41,1.10261)
--(axis cs:17.46,1.10141)
--(axis cs:17.51,1.10041)
--(axis cs:17.56,1.09947)
--(axis cs:17.61,1.09825)
--(axis cs:17.66,1.09731)
--(axis cs:17.71,1.09554)
--(axis cs:17.76,1.09450)
--(axis cs:17.81,1.09336)
--(axis cs:17.86,1.09261)
--(axis cs:17.91,1.09140)
--(axis cs:17.96,1.09071)
--(axis cs:18.01,1.08976)
--(axis cs:18.06,1.08857)
--(axis cs:18.11,1.08753)
--(axis cs:18.16,1.08665)
--(axis cs:18.21,1.08535)
--(axis cs:18.26,1.08456)
--(axis cs:18.31,1.08350)
--(axis cs:18.36,1.08274)
--(axis cs:18.41,1.08238)
--(axis cs:18.46,1.08160)
--(axis cs:18.51,1.08115)
--(axis cs:18.56,1.08063)
--(axis cs:18.61,1.08008)
--(axis cs:18.66,1.07994)
--(axis cs:18.71,1.07947)
--(axis cs:18.76,1.07961)
--(axis cs:18.81,1.07947)
--(axis cs:18.86,1.07948)
--(axis cs:18.91,1.07992)
--(axis cs:18.96,1.08000)
--(axis cs:19.01,1.07968)
--(axis cs:19.06,1.08005)
--(axis cs:19.11,1.08087)
--(axis cs:19.16,1.08132)
--(axis cs:19.21,1.08191)
--(axis cs:19.26,1.08285)
--(axis cs:19.31,1.08370)
--(axis cs:19.36,1.08473)
--(axis cs:19.41,1.08576)
--(axis cs:19.46,1.08690)
--(axis cs:19.51,1.08839)
--(axis cs:19.56,1.09000)
--(axis cs:19.61,1.09147)
--(axis cs:19.66,1.09305)
--(axis cs:19.71,1.09511)
--(axis cs:19.76,1.09653)
--(axis cs:19.81,1.09872)
--(axis cs:19.86,1.10078)
--(axis cs:19.91,1.10326)
--(axis cs:19.96,1.10551)
--(axis cs:20.02,1.10769)
--(axis cs:20.07,1.10989)
--(axis cs:20.12,1.11245)
--(axis cs:20.17,1.11533)
--(axis cs:20.22,1.11726)
--(axis cs:20.27,1.12039)
--(axis cs:20.32,1.12331)
--(axis cs:20.37,1.12601)
--(axis cs:20.42,1.12882)
--(axis cs:20.47,1.13251)
--(axis cs:20.52,1.13607)
--(axis cs:20.57,1.13982)
--(axis cs:20.62,1.14346)
--(axis cs:20.67,1.14670)
--(axis cs:20.72,1.15023)
--(axis cs:20.77,1.15369)
--(axis cs:20.82,1.15733)
--(axis cs:20.87,1.16068)
--(axis cs:20.92,1.16457)
--(axis cs:20.97,1.16819)
--(axis cs:21.02,1.17203)
--(axis cs:21.07,1.17584)
--(axis cs:21.12,1.17985)
--(axis cs:21.17,1.18359)
--(axis cs:21.22,1.18747)
--(axis cs:21.27,1.19130)
--(axis cs:21.32,1.19544)
--(axis cs:21.37,1.19947)
--(axis cs:21.42,1.20376)
--(axis cs:21.47,1.20798)
--(axis cs:21.52,1.21181)
--(axis cs:21.57,1.21553)
--(axis cs:21.62,1.21921)
--(axis cs:21.67,1.22314)
--(axis cs:21.72,1.22758)
--(axis cs:21.77,1.23137)
--(axis cs:21.82,1.23507)
--(axis cs:21.87,1.23931)
--(axis cs:21.92,1.24333)
--(axis cs:21.97,1.24755)
--(axis cs:22.02,1.25164)
--(axis cs:22.07,1.25528)
--(axis cs:22.12,1.25904)
--(axis cs:22.17,1.26330)
--(axis cs:22.22,1.26727)
--(axis cs:22.27,1.27126)
--(axis cs:22.32,1.27477)
--(axis cs:22.37,1.27821)
--(axis cs:22.42,1.28168)
--(axis cs:22.47,1.28519)
--(axis cs:22.52,1.28905)
--(axis cs:22.57,1.29283)
--(axis cs:22.62,1.29626)
--(axis cs:22.67,1.29885)
--(axis cs:22.72,1.30233)
--(axis cs:22.77,1.30538)
--(axis cs:22.82,1.30799)
--(axis cs:22.87,1.31127)
--(axis cs:22.92,1.31389)
--(axis cs:22.97,1.31656)
--(axis cs:23.02,1.31924)
--(axis cs:23.07,1.32177)
--(axis cs:23.12,1.32365)
--(axis cs:23.17,1.32612)
--(axis cs:23.22,1.32834)
--(axis cs:23.27,1.33063)
--(axis cs:23.32,1.33290)
--(axis cs:23.37,1.33488)
--(axis cs:23.42,1.33667)
--(axis cs:23.47,1.33868)
--(axis cs:23.52,1.34061)
--(axis cs:23.57,1.34262)
--(axis cs:23.62,1.34431)
--(axis cs:23.67,1.34604)
--(axis cs:23.72,1.34726)
--(axis cs:23.77,1.34894)
--(axis cs:23.82,1.35000)
--(axis cs:23.87,1.35096)
--(axis cs:23.92,1.35164)
--(axis cs:23.97,1.35232)
--(axis cs:24.02,1.35347)
--(axis cs:24.07,1.35425)
--(axis cs:24.12,1.35494)
--(axis cs:24.17,1.35495)
--(axis cs:24.22,1.35557)
--(axis cs:24.27,1.35601)
--(axis cs:24.32,1.35626)
--(axis cs:24.37,1.35638)
--(axis cs:24.42,1.35570)
--(axis cs:24.47,1.35584)
--(axis cs:24.52,1.35587)
--(axis cs:24.57,1.35527)
--(axis cs:24.62,1.35506)
--(axis cs:24.67,1.35440)
--(axis cs:24.72,1.35412)
--(axis cs:24.77,1.35363)
--(axis cs:24.82,1.35250)
--(axis cs:24.87,1.35143)
--(axis cs:24.92,1.35026)
--(axis cs:24.97,1.34836)
--(axis cs:25.02,1.34693)
--(axis cs:25.07,1.34529)
--(axis cs:25.12,1.34356)
--(axis cs:25.17,1.34174)
--(axis cs:25.22,1.34040)
--(axis cs:25.27,1.33870)
--(axis cs:25.32,1.33650)
--(axis cs:25.37,1.33429)
--(axis cs:25.42,1.33158)
--(axis cs:25.47,1.32915)
--(axis cs:25.52,1.32659)
--(axis cs:25.57,1.32394)
--(axis cs:25.62,1.32164)
--(axis cs:25.67,1.31909)
--(axis cs:25.72,1.31624)
--(axis cs:25.77,1.31359)
--(axis cs:25.82,1.31108)
--(axis cs:25.87,1.30840)
--(axis cs:25.92,1.30531)
--(axis cs:25.97,1.30227)
--(axis cs:26.02,1.29893)
--(axis cs:26.07,1.29627)
--(axis cs:26.12,1.29296)
--(axis cs:26.17,1.28958)
--(axis cs:26.22,1.28545)
--(axis cs:26.27,1.28206)
--(axis cs:26.32,1.27841)
--(axis cs:26.37,1.27470)
--(axis cs:26.42,1.27110)
--(axis cs:26.47,1.26755)
--(axis cs:26.52,1.26339)
--(axis cs:26.57,1.25931)
--(axis cs:26.62,1.25554)
--(axis cs:26.67,1.25182)
--(axis cs:26.72,1.24793)
--(axis cs:26.77,1.24383)
--(axis cs:26.82,1.23955)
--(axis cs:26.87,1.23516)
--(axis cs:26.92,1.23129)
--(axis cs:26.97,1.22756)
--(axis cs:27.02,1.22310)
--(axis cs:27.07,1.21879)
--(axis cs:27.12,1.21406)
--(axis cs:27.17,1.21025)
--(axis cs:27.22,1.20578)
--(axis cs:27.27,1.20135)
--(axis cs:27.32,1.19696)
--(axis cs:27.37,1.19286)
--(axis cs:27.42,1.18857)
--(axis cs:27.47,1.18458)
--(axis cs:27.52,1.18050)
--(axis cs:27.57,1.17644)
--(axis cs:27.62,1.17235)
--(axis cs:27.67,1.16815)
--(axis cs:27.72,1.16382)
--(axis cs:27.77,1.15916)
--(axis cs:27.82,1.15440)
--(axis cs:27.87,1.14952)
--(axis cs:27.92,1.14498)
--(axis cs:27.97,1.14024)
--(axis cs:28.02,1.13563)
--(axis cs:28.07,1.13082)
--(axis cs:28.12,1.12585)
--(axis cs:28.17,1.12114)
--(axis cs:28.22,1.11632)
--(axis cs:28.27,1.11151)
--(axis cs:28.32,1.10649)
--(axis cs:28.37,1.10135)
--(axis cs:28.42,1.09669)
--(axis cs:28.47,1.09102)
--(axis cs:28.52,1.08590)
--(axis cs:28.57,1.08057)
--(axis cs:28.62,1.07568)
--(axis cs:28.67,1.07078)
--(axis cs:28.72,1.06553)
--(axis cs:28.77,1.06013)
--(axis cs:28.82,1.05468)
--(axis cs:28.87,1.04945)
--(axis cs:28.92,1.04451)
--(axis cs:28.97,1.03919)
--(axis cs:29.02,1.03401)
--(axis cs:29.07,1.02873)
--(axis cs:29.12,1.02326)
--(axis cs:29.17,1.01743)
--(axis cs:29.22,1.01209)
--(axis cs:29.27,1.00662)
--(axis cs:29.32,1.00117)
--(axis cs:29.37,0.99557)
--(axis cs:29.42,0.99069)
--(axis cs:29.47,0.98506)
--(axis cs:29.52,0.97986)
--(axis cs:29.57,0.97389)
--(axis cs:29.62,0.96880)
--(axis cs:29.67,0.96293)
--(axis cs:29.72,0.95784)
--(axis cs:29.77,0.95241)
--(axis cs:29.82,0.94704)
--(axis cs:29.87,0.94191)
--(axis cs:29.92,0.93593)
--(axis cs:29.97,0.93048)
--(axis cs:30.03,0.92499)
--(axis cs:30.08,0.92027)
--(axis cs:30.13,0.91516)
--(axis cs:30.18,0.91011)
--(axis cs:30.23,0.90516)
--(axis cs:30.28,0.90019)
--(axis cs:30.33,0.89524)
--(axis cs:30.38,0.89041)
--(axis cs:30.43,0.88543)
--(axis cs:30.48,0.88053)
--(axis cs:30.53,0.87581)
--(axis cs:30.58,0.87082)
--(axis cs:30.63,0.86585)
--(axis cs:30.68,0.86096)
--(axis cs:30.73,0.85653)
--(axis cs:30.78,0.85159)
--(axis cs:30.83,0.84677)
--(axis cs:30.88,0.84138)
--(axis cs:30.93,0.83660)
--(axis cs:30.98,0.83175)
--(axis cs:31.03,0.82721)
--(axis cs:31.08,0.82241)
--(axis cs:31.13,0.81757)
--(axis cs:31.18,0.81266)
--(axis cs:31.23,0.80804)
--(axis cs:31.28,0.80305)
--(axis cs:31.33,0.79841)
--(axis cs:31.38,0.79371)
--(axis cs:31.43,0.78900)
--(axis cs:31.48,0.78436)
--(axis cs:31.53,0.77970)
--(axis cs:31.58,0.77523)
--(axis cs:31.63,0.77053)
--(axis cs:31.68,0.76603)
--(axis cs:31.73,0.76159)
--(axis cs:31.78,0.75692)
--(axis cs:31.83,0.75211)
--(axis cs:31.88,0.74803)
--(axis cs:31.93,0.74404)
--(axis cs:31.98,0.73940)
--(axis cs:32.03,0.73512)
--(axis cs:32.08,0.73057)
--(axis cs:32.13,0.72656)
--(axis cs:32.18,0.72261)
--(axis cs:32.23,0.71831)
--(axis cs:32.28,0.71420)
--(axis cs:32.33,0.71004)
--(axis cs:32.38,0.70602)
--(axis cs:32.43,0.70221)
--(axis cs:32.48,0.69817)
--(axis cs:32.53,0.69419)
--(axis cs:32.58,0.69022)
--(axis cs:32.63,0.68632)
--(axis cs:32.68,0.68240)
--(axis cs:32.73,0.67849)
--(axis cs:32.78,0.67458)
--(axis cs:32.83,0.67073)
--(axis cs:32.88,0.66696)
--(axis cs:32.93,0.66335)
--(axis cs:32.98,0.65939)
--(axis cs:33.03,0.65576)
--(axis cs:33.08,0.65198)
--(axis cs:33.13,0.64834)
--(axis cs:33.18,0.64461)
--(axis cs:33.23,0.64059)
--(axis cs:33.28,0.63712)
--(axis cs:33.33,0.63361)
--(axis cs:33.38,0.62969)
--(axis cs:33.43,0.62604)
--(axis cs:33.48,0.62226)
--(axis cs:33.53,0.61861)
--(axis cs:33.58,0.61491)
--(axis cs:33.63,0.61147)
--(axis cs:33.68,0.60821)
--(axis cs:33.73,0.60472)
--(axis cs:33.78,0.60148)
--(axis cs:33.83,0.59817)
--(axis cs:33.88,0.59498)
--(axis cs:33.93,0.59124)
--(axis cs:33.98,0.58785)
--(axis cs:34.03,0.58454)
--(axis cs:34.08,0.58134)
--(axis cs:34.13,0.57785)
--(axis cs:34.18,0.57445)
--(axis cs:34.23,0.57115)
--(axis cs:34.28,0.56787)
--(axis cs:34.33,0.56450)
--(axis cs:34.38,0.56105)
--(axis cs:34.43,0.55815)
--(axis cs:34.48,0.55495)
--(axis cs:34.53,0.55171)
--(axis cs:34.58,0.54864)
--(axis cs:34.63,0.54538)
--(axis cs:34.68,0.54201)
--(axis cs:34.73,0.53875)
--(axis cs:34.78,0.53537)
--(axis cs:34.83,0.53255)
--(axis cs:34.88,0.52933)
--(axis cs:34.93,0.52611)
--(axis cs:34.98,0.52297)
--(axis cs:35.03,0.52008)
--(axis cs:35.08,0.51692)
--(axis cs:35.13,0.51367)
--(axis cs:35.18,0.51072)
--(axis cs:35.23,0.50792)
--(axis cs:35.28,0.50502)
--(axis cs:35.33,0.50221)
--(axis cs:35.38,0.49909)
--(axis cs:35.43,0.49623)
--(axis cs:35.48,0.49299)
--(axis cs:35.53,0.48975)
--(axis cs:35.58,0.48680)
--(axis cs:35.63,0.48393)
--(axis cs:35.68,0.48098)
--(axis cs:35.73,0.47785)
--(axis cs:35.78,0.47488)
--(axis cs:35.83,0.47157)
--(axis cs:35.88,0.46866)
--(axis cs:35.93,0.46555)
--(axis cs:35.98,0.46277)
--(axis cs:36.03,0.45956)
--(axis cs:36.08,0.45655)
--(axis cs:36.13,0.45353)
--(axis cs:36.18,0.45063)
--(axis cs:36.23,0.44762)
--(axis cs:36.28,0.44462)
--(axis cs:36.33,0.44158)
--(axis cs:36.38,0.43833)
--(axis cs:36.43,0.43483)
--(axis cs:36.48,0.43194)
--(axis cs:36.53,0.42873)
--(axis cs:36.58,0.42561)
--(axis cs:36.63,0.42222)
--(axis cs:36.68,0.41923)
--(axis cs:36.73,0.41619)
--(axis cs:36.78,0.41321)
--(axis cs:36.83,0.40981)
--(axis cs:36.88,0.40657)
--(axis cs:36.93,0.40356)
--(axis cs:36.98,0.40050)
--(axis cs:37.03,0.39734)
--(axis cs:37.08,0.39414)
--(axis cs:37.13,0.39113)
--(axis cs:37.18,0.38811)
--(axis cs:37.23,0.38504)
--(axis cs:37.28,0.38219)
--(axis cs:37.33,0.37946)
--(axis cs:37.38,0.37644)
--(axis cs:37.43,0.37350)
--(axis cs:37.48,0.37069)
--(axis cs:37.53,0.36774)
--(axis cs:37.58,0.36460)
--(axis cs:37.63,0.36142)
--(axis cs:37.68,0.35838)
--(axis cs:37.73,0.35519)
--(axis cs:37.78,0.35213)
--(axis cs:37.83,0.34903)
--(axis cs:37.88,0.34614)
--(axis cs:37.93,0.34337)
--(axis cs:37.98,0.34043)
--(axis cs:38.03,0.33753)
--(axis cs:38.08,0.33448)
--(axis cs:38.13,0.33168)
--(axis cs:38.18,0.32893)
--(axis cs:38.23,0.32589)
--(axis cs:38.28,0.32324)
--(axis cs:38.33,0.32050)
--(axis cs:38.38,0.31774)
--(axis cs:38.43,0.31509)
--(axis cs:38.48,0.31245)
--(axis cs:38.53,0.30963)
--(axis cs:38.58,0.30704)
--(axis cs:38.63,0.30417)
--(axis cs:38.68,0.30160)
--(axis cs:38.73,0.29902)
--(axis cs:38.78,0.29633)
--(axis cs:38.83,0.29386)
--(axis cs:38.88,0.29131)
--(axis cs:38.93,0.28877)
--(axis cs:38.98,0.28640)
--(axis cs:39.03,0.28384)
--(axis cs:39.08,0.28156)
--(axis cs:39.13,0.27906)
--(axis cs:39.18,0.27647)
--(axis cs:39.23,0.27414)
--(axis cs:39.28,0.27173)
--(axis cs:39.33,0.26965)
--(axis cs:39.38,0.26757)
--(axis cs:39.43,0.26531)
--(axis cs:39.48,0.26285)
--(axis cs:39.53,0.26067)
--(axis cs:39.58,0.25840)
--(axis cs:39.63,0.25609)
--(axis cs:39.68,0.25391)
--(axis cs:39.73,0.25197)
--(axis cs:39.78,0.24998)
--(axis cs:39.83,0.24790)
--(axis cs:39.88,0.24564)
--(axis cs:39.93,0.24351)
--(axis cs:39.98,0.24127)
--(axis cs:40.04,0.23949)
--(axis cs:40.09,0.23741)
--(axis cs:40.14,0.23546)
--(axis cs:40.19,0.23334)
--(axis cs:40.24,0.23139)
--(axis cs:40.29,0.22939)
--(axis cs:40.34,0.22742)
--(axis cs:40.39,0.22553)
--(axis cs:40.44,0.22338)
--(axis cs:40.49,0.22127)
--(axis cs:40.54,0.21938)
--(axis cs:40.59,0.21738)
--(axis cs:40.64,0.21553)
--(axis cs:40.69,0.21376)
--(axis cs:40.74,0.21200)
--(axis cs:40.79,0.21018)
--(axis cs:40.84,0.20839)
--(axis cs:40.89,0.20654)
--(axis cs:40.94,0.20462)
--(axis cs:40.99,0.20293)
--(axis cs:41.04,0.20114)
--(axis cs:41.09,0.19922)
--(axis cs:41.14,0.19736)
--(axis cs:41.19,0.19562)
--(axis cs:41.24,0.19367)
--(axis cs:41.29,0.19190)
--(axis cs:41.34,0.19037)
--(axis cs:41.39,0.18853)
--(axis cs:41.44,0.18673)
--(axis cs:41.49,0.18486)
--(axis cs:41.54,0.18307)
--(axis cs:41.59,0.18119)
--(axis cs:41.64,0.17943)
--(axis cs:41.69,0.17758)
--(axis cs:41.74,0.17576)
--(axis cs:41.79,0.17403)
--(axis cs:41.84,0.17243)
--(axis cs:41.89,0.17097)
--(axis cs:41.94,0.16934)
--(axis cs:41.99,0.16777)
--(axis cs:42.04,0.16595)
--(axis cs:42.09,0.16422)
--(axis cs:42.14,0.16257)
--(axis cs:42.19,0.16089)
--(axis cs:42.24,0.15929)
--(axis cs:42.29,0.15765)
--(axis cs:42.34,0.15587)
--(axis cs:42.39,0.15408)
--(axis cs:42.44,0.15258)
--(axis cs:42.49,0.15104)
--(axis cs:42.54,0.14937)
--(axis cs:42.59,0.14771)
--(axis cs:42.64,0.14633)
--(axis cs:42.69,0.14477)
--(axis cs:42.74,0.14315)
--(axis cs:42.79,0.14172)
--(axis cs:42.84,0.14030)
--(axis cs:42.89,0.13877)
--(axis cs:42.94,0.13732)
--(axis cs:42.99,0.13572)
--(axis cs:43.04,0.13428)
--(axis cs:43.09,0.13285)
--(axis cs:43.14,0.13159)
--(axis cs:43.19,0.13011)
--(axis cs:43.24,0.12874)
--(axis cs:43.29,0.12742)
--(axis cs:43.34,0.12626)
--(axis cs:43.39,0.12497)
--(axis cs:43.44,0.12361)
--(axis cs:43.49,0.12230)
--(axis cs:43.54,0.12108)
--(axis cs:43.59,0.11990)
--(axis cs:43.64,0.11875)
--(axis cs:43.69,0.11767)
--(axis cs:43.74,0.11654)
--(axis cs:43.79,0.11544)
--(axis cs:43.84,0.11432)
--(axis cs:43.89,0.11315)
--(axis cs:43.94,0.11206)
--(axis cs:43.99,0.11105)
--(axis cs:44.04,0.11008)
--(axis cs:44.09,0.10900)
--(axis cs:44.14,0.10813)
--(axis cs:44.19,0.10726)
--(axis cs:44.24,0.10641)
--(axis cs:44.29,0.10556)
--(axis cs:44.34,0.10471)
--(axis cs:44.39,0.10373)
--(axis cs:44.44,0.10293)
--(axis cs:44.49,0.10218)
--(axis cs:44.54,0.10138)
--(axis cs:44.59,0.10062)
--(axis cs:44.64,0.09975)
--(axis cs:44.69,0.09912)
--(axis cs:44.74,0.09844)
--(axis cs:44.79,0.09770)
--(axis cs:44.84,0.09708)
--(axis cs:44.89,0.09636)
--(axis cs:44.94,0.09580)
--(axis cs:44.99,0.09509)
--(axis cs:45.04,0.09441)
--(axis cs:45.09,0.09384)
--(axis cs:45.14,0.09322)
--(axis cs:45.19,0.09260)
--(axis cs:45.24,0.09206)
--(axis cs:45.29,0.09161)
--(axis cs:45.34,0.09101)
--(axis cs:45.39,0.09045)
--(axis cs:45.44,0.09000)
--(axis cs:45.49,0.08956)
--(axis cs:45.54,0.08915)
--(axis cs:45.59,0.08865)
--(axis cs:45.64,0.08824)
--(axis cs:45.69,0.08784)
--(axis cs:45.74,0.08736)
--(axis cs:45.79,0.08685)
--(axis cs:45.84,0.08644)
--(axis cs:45.89,0.08598)
--(axis cs:45.94,0.08563)
--(axis cs:45.99,0.08522)
--(axis cs:46.04,0.08491)
--(axis cs:46.09,0.08460)
--(axis cs:46.14,0.08431)
--(axis cs:46.19,0.08392)
--(axis cs:46.24,0.08348)
--(axis cs:46.29,0.08318)
--(axis cs:46.34,0.08280)
--(axis cs:46.39,0.08258)
--(axis cs:46.44,0.08226)
--(axis cs:46.49,0.08203)
--(axis cs:46.54,0.08163)
--(axis cs:46.59,0.08129)
--(axis cs:46.64,0.08104)
--(axis cs:46.69,0.08068)
--(axis cs:46.74,0.08041)
--(axis cs:46.79,0.08018)
--(axis cs:46.84,0.07980)
--(axis cs:46.89,0.07946)
--(axis cs:46.94,0.07927)
--(axis cs:46.99,0.07890)
--(axis cs:47.04,0.07851)
--(axis cs:47.09,0.07828)
--(axis cs:47.14,0.07804)
--(axis cs:47.19,0.07771)
--(axis cs:47.24,0.07734)
--(axis cs:47.29,0.07690)
--(axis cs:47.34,0.07659)
--(axis cs:47.39,0.07642)
--(axis cs:47.44,0.07610)
--(axis cs:47.49,0.07569)
--(axis cs:47.54,0.07539)
--(axis cs:47.59,0.07517)
--(axis cs:47.64,0.07493)
--(axis cs:47.69,0.07465)
--(axis cs:47.74,0.07439)
--(axis cs:47.79,0.07411)
--(axis cs:47.84,0.07376)
--(axis cs:47.89,0.07348)
--(axis cs:47.94,0.07321)
--(axis cs:47.99,0.07278)
--(axis cs:48.04,0.07247)
--(axis cs:48.09,0.07225)
--(axis cs:48.14,0.07200)
--(axis cs:48.19,0.07169)
--(axis cs:48.24,0.07160)
--(axis cs:48.29,0.07126)
--(axis cs:48.34,0.07101)
--(axis cs:48.39,0.07077)
--(axis cs:48.44,0.07057)
--(axis cs:48.49,0.07020)
--(axis cs:48.54,0.06989)
--(axis cs:48.59,0.06972)
--(axis cs:48.64,0.06942)
--(axis cs:48.69,0.06929)
--(axis cs:48.74,0.06896)
--(axis cs:48.79,0.06866)
--(axis cs:48.84,0.06842)
--(axis cs:48.89,0.06808)
--(axis cs:48.94,0.06772)
--(axis cs:48.99,0.06748)
--(axis cs:49.04,0.06705)
--(axis cs:49.09,0.06671)
--(axis cs:49.14,0.06664)
--(axis cs:49.19,0.06630)
--(axis cs:49.24,0.06597)
--(axis cs:49.29,0.06557)
--(axis cs:49.34,0.06519)
--(axis cs:49.39,0.06483)
--(axis cs:49.44,0.06444)
--(axis cs:49.49,0.06416)
--(axis cs:49.54,0.06381)
--(axis cs:49.59,0.06359)
--(axis cs:49.64,0.06314)
--(axis cs:49.69,0.06290)
--(axis cs:49.74,0.06252)
--(axis cs:49.79,0.06207)
--(axis cs:49.84,0.06169)
--(axis cs:49.89,0.06088)
--(axis cs:49.94,0.06030)
--(axis cs:50,0.0598384948296341)
--(axis cs:50,0.158214503600671)
--(axis cs:50,0.158214503600671)
--(axis cs:49.94,0.15653)
--(axis cs:49.89,0.15460)
--(axis cs:49.84,0.15252)
--(axis cs:49.79,0.15102)
--(axis cs:49.74,0.14941)
--(axis cs:49.69,0.14789)
--(axis cs:49.64,0.14668)
--(axis cs:49.59,0.14500)
--(axis cs:49.54,0.14339)
--(axis cs:49.49,0.14182)
--(axis cs:49.44,0.14055)
--(axis cs:49.39,0.13936)
--(axis cs:49.34,0.13803)
--(axis cs:49.29,0.13678)
--(axis cs:49.24,0.13573)
--(axis cs:49.19,0.13495)
--(axis cs:49.14,0.13418)
--(axis cs:49.09,0.13334)
--(axis cs:49.04,0.13244)
--(axis cs:48.99,0.13157)
--(axis cs:48.94,0.13066)
--(axis cs:48.89,0.13000)
--(axis cs:48.84,0.12923)
--(axis cs:48.79,0.12856)
--(axis cs:48.74,0.12808)
--(axis cs:48.69,0.12748)
--(axis cs:48.64,0.12711)
--(axis cs:48.59,0.12663)
--(axis cs:48.54,0.12606)
--(axis cs:48.49,0.12577)
--(axis cs:48.44,0.12549)
--(axis cs:48.39,0.12520)
--(axis cs:48.34,0.12506)
--(axis cs:48.29,0.12512)
--(axis cs:48.24,0.12498)
--(axis cs:48.19,0.12509)
--(axis cs:48.14,0.12506)
--(axis cs:48.09,0.12495)
--(axis cs:48.04,0.12499)
--(axis cs:47.99,0.12498)
--(axis cs:47.94,0.12504)
--(axis cs:47.89,0.12515)
--(axis cs:47.84,0.12521)
--(axis cs:47.79,0.12529)
--(axis cs:47.74,0.12551)
--(axis cs:47.69,0.12573)
--(axis cs:47.64,0.12599)
--(axis cs:47.59,0.12611)
--(axis cs:47.54,0.12640)
--(axis cs:47.49,0.12669)
--(axis cs:47.44,0.12696)
--(axis cs:47.39,0.12702)
--(axis cs:47.34,0.12734)
--(axis cs:47.29,0.12753)
--(axis cs:47.24,0.12784)
--(axis cs:47.19,0.12812)
--(axis cs:47.14,0.12861)
--(axis cs:47.09,0.12907)
--(axis cs:47.04,0.12938)
--(axis cs:46.99,0.12975)
--(axis cs:46.94,0.13004)
--(axis cs:46.89,0.13042)
--(axis cs:46.84,0.13081)
--(axis cs:46.79,0.13120)
--(axis cs:46.74,0.13159)
--(axis cs:46.69,0.13210)
--(axis cs:46.64,0.13250)
--(axis cs:46.59,0.13304)
--(axis cs:46.54,0.13354)
--(axis cs:46.49,0.13412)
--(axis cs:46.44,0.13458)
--(axis cs:46.39,0.13491)
--(axis cs:46.34,0.13528)
--(axis cs:46.29,0.13572)
--(axis cs:46.24,0.13632)
--(axis cs:46.19,0.13701)
--(axis cs:46.14,0.13752)
--(axis cs:46.09,0.13801)
--(axis cs:46.04,0.13849)
--(axis cs:45.99,0.13900)
--(axis cs:45.94,0.13957)
--(axis cs:45.89,0.14022)
--(axis cs:45.84,0.14078)
--(axis cs:45.79,0.14150)
--(axis cs:45.74,0.14212)
--(axis cs:45.69,0.14278)
--(axis cs:45.64,0.14323)
--(axis cs:45.59,0.14394)
--(axis cs:45.54,0.14450)
--(axis cs:45.49,0.14518)
--(axis cs:45.44,0.14579)
--(axis cs:45.39,0.14642)
--(axis cs:45.34,0.14709)
--(axis cs:45.29,0.14780)
--(axis cs:45.24,0.14857)
--(axis cs:45.19,0.14929)
--(axis cs:45.14,0.15007)
--(axis cs:45.09,0.15094)
--(axis cs:45.04,0.15173)
--(axis cs:44.99,0.15257)
--(axis cs:44.94,0.15348)
--(axis cs:44.89,0.15426)
--(axis cs:44.84,0.15522)
--(axis cs:44.79,0.15612)
--(axis cs:44.74,0.15704)
--(axis cs:44.69,0.15795)
--(axis cs:44.64,0.15887)
--(axis cs:44.59,0.15981)
--(axis cs:44.54,0.16097)
--(axis cs:44.49,0.16217)
--(axis cs:44.44,0.16323)
--(axis cs:44.39,0.16417)
--(axis cs:44.34,0.16533)
--(axis cs:44.29,0.16641)
--(axis cs:44.24,0.16772)
--(axis cs:44.19,0.16859)
--(axis cs:44.14,0.16970)
--(axis cs:44.09,0.17111)
--(axis cs:44.04,0.17226)
--(axis cs:43.99,0.17343)
--(axis cs:43.94,0.17486)
--(axis cs:43.89,0.17606)
--(axis cs:43.84,0.17741)
--(axis cs:43.79,0.17890)
--(axis cs:43.74,0.18020)
--(axis cs:43.69,0.18162)
--(axis cs:43.64,0.18291)
--(axis cs:43.59,0.18426)
--(axis cs:43.54,0.18571)
--(axis cs:43.49,0.18722)
--(axis cs:43.44,0.18871)
--(axis cs:43.39,0.19031)
--(axis cs:43.34,0.19198)
--(axis cs:43.29,0.19344)
--(axis cs:43.24,0.19509)
--(axis cs:43.19,0.19688)
--(axis cs:43.14,0.19842)
--(axis cs:43.09,0.19994)
--(axis cs:43.04,0.20162)
--(axis cs:42.99,0.20316)
--(axis cs:42.94,0.20481)
--(axis cs:42.89,0.20671)
--(axis cs:42.84,0.20815)
--(axis cs:42.79,0.21008)
--(axis cs:42.74,0.21167)
--(axis cs:42.69,0.21370)
--(axis cs:42.64,0.21536)
--(axis cs:42.59,0.21715)
--(axis cs:42.54,0.21889)
--(axis cs:42.49,0.22088)
--(axis cs:42.44,0.22288)
--(axis cs:42.39,0.22467)
--(axis cs:42.34,0.22634)
--(axis cs:42.29,0.22844)
--(axis cs:42.24,0.23024)
--(axis cs:42.19,0.23219)
--(axis cs:42.14,0.23411)
--(axis cs:42.09,0.23612)
--(axis cs:42.04,0.23797)
--(axis cs:41.99,0.23983)
--(axis cs:41.94,0.24172)
--(axis cs:41.89,0.24354)
--(axis cs:41.84,0.24550)
--(axis cs:41.79,0.24755)
--(axis cs:41.74,0.24945)
--(axis cs:41.69,0.25165)
--(axis cs:41.64,0.25372)
--(axis cs:41.59,0.25567)
--(axis cs:41.54,0.25780)
--(axis cs:41.49,0.25999)
--(axis cs:41.44,0.26211)
--(axis cs:41.39,0.26427)
--(axis cs:41.34,0.26661)
--(axis cs:41.29,0.26857)
--(axis cs:41.24,0.27060)
--(axis cs:41.19,0.27267)
--(axis cs:41.14,0.27462)
--(axis cs:41.09,0.27677)
--(axis cs:41.04,0.27917)
--(axis cs:40.99,0.28124)
--(axis cs:40.94,0.28313)
--(axis cs:40.89,0.28550)
--(axis cs:40.84,0.28778)
--(axis cs:40.79,0.29005)
--(axis cs:40.74,0.29217)
--(axis cs:40.69,0.29435)
--(axis cs:40.64,0.29664)
--(axis cs:40.59,0.29894)
--(axis cs:40.54,0.30114)
--(axis cs:40.49,0.30371)
--(axis cs:40.44,0.30600)
--(axis cs:40.39,0.30824)
--(axis cs:40.34,0.31040)
--(axis cs:40.29,0.31287)
--(axis cs:40.24,0.31517)
--(axis cs:40.19,0.31758)
--(axis cs:40.14,0.31970)
--(axis cs:40.09,0.32215)
--(axis cs:40.04,0.32463)
--(axis cs:39.98,0.32700)
--(axis cs:39.93,0.32945)
--(axis cs:39.88,0.33180)
--(axis cs:39.83,0.33422)
--(axis cs:39.78,0.33685)
--(axis cs:39.73,0.33923)
--(axis cs:39.68,0.34171)
--(axis cs:39.63,0.34434)
--(axis cs:39.58,0.34672)
--(axis cs:39.53,0.34919)
--(axis cs:39.48,0.35186)
--(axis cs:39.43,0.35456)
--(axis cs:39.38,0.35710)
--(axis cs:39.33,0.35968)
--(axis cs:39.28,0.36238)
--(axis cs:39.23,0.36510)
--(axis cs:39.18,0.36767)
--(axis cs:39.13,0.37064)
--(axis cs:39.08,0.37338)
--(axis cs:39.03,0.37620)
--(axis cs:38.98,0.37913)
--(axis cs:38.93,0.38177)
--(axis cs:38.88,0.38456)
--(axis cs:38.83,0.38752)
--(axis cs:38.78,0.39066)
--(axis cs:38.73,0.39353)
--(axis cs:38.68,0.39686)
--(axis cs:38.63,0.39995)
--(axis cs:38.58,0.40306)
--(axis cs:38.53,0.40630)
--(axis cs:38.48,0.40938)
--(axis cs:38.43,0.41235)
--(axis cs:38.38,0.41546)
--(axis cs:38.33,0.41862)
--(axis cs:38.28,0.42179)
--(axis cs:38.23,0.42512)
--(axis cs:38.18,0.42834)
--(axis cs:38.13,0.43161)
--(axis cs:38.08,0.43495)
--(axis cs:38.03,0.43825)
--(axis cs:37.98,0.44130)
--(axis cs:37.93,0.44418)
--(axis cs:37.88,0.44745)
--(axis cs:37.83,0.45070)
--(axis cs:37.78,0.45412)
--(axis cs:37.73,0.45763)
--(axis cs:37.68,0.46113)
--(axis cs:37.63,0.46449)
--(axis cs:37.58,0.46786)
--(axis cs:37.53,0.47104)
--(axis cs:37.48,0.47438)
--(axis cs:37.43,0.47789)
--(axis cs:37.38,0.48153)
--(axis cs:37.33,0.48483)
--(axis cs:37.28,0.48846)
--(axis cs:37.23,0.49170)
--(axis cs:37.18,0.49574)
--(axis cs:37.13,0.49908)
--(axis cs:37.08,0.50254)
--(axis cs:37.03,0.50605)
--(axis cs:36.98,0.50934)
--(axis cs:36.93,0.51260)
--(axis cs:36.88,0.51614)
--(axis cs:36.83,0.51952)
--(axis cs:36.78,0.52317)
--(axis cs:36.73,0.52671)
--(axis cs:36.68,0.53010)
--(axis cs:36.63,0.53354)
--(axis cs:36.58,0.53661)
--(axis cs:36.53,0.53988)
--(axis cs:36.48,0.54317)
--(axis cs:36.43,0.54651)
--(axis cs:36.38,0.54980)
--(axis cs:36.33,0.55331)
--(axis cs:36.28,0.55677)
--(axis cs:36.23,0.56005)
--(axis cs:36.18,0.56355)
--(axis cs:36.13,0.56714)
--(axis cs:36.08,0.57059)
--(axis cs:36.03,0.57390)
--(axis cs:35.98,0.57698)
--(axis cs:35.93,0.58054)
--(axis cs:35.88,0.58405)
--(axis cs:35.83,0.58763)
--(axis cs:35.78,0.59085)
--(axis cs:35.73,0.59446)
--(axis cs:35.68,0.59816)
--(axis cs:35.63,0.60174)
--(axis cs:35.58,0.60524)
--(axis cs:35.53,0.60847)
--(axis cs:35.48,0.61157)
--(axis cs:35.43,0.61517)
--(axis cs:35.38,0.61860)
--(axis cs:35.33,0.62206)
--(axis cs:35.28,0.62499)
--(axis cs:35.23,0.62841)
--(axis cs:35.18,0.63175)
--(axis cs:35.13,0.63524)
--(axis cs:35.08,0.63874)
--(axis cs:35.03,0.64227)
--(axis cs:34.98,0.64578)
--(axis cs:34.93,0.64950)
--(axis cs:34.88,0.65317)
--(axis cs:34.83,0.65653)
--(axis cs:34.78,0.66012)
--(axis cs:34.73,0.66355)
--(axis cs:34.68,0.66713)
--(axis cs:34.63,0.67087)
--(axis cs:34.58,0.67459)
--(axis cs:34.53,0.67816)
--(axis cs:34.48,0.68162)
--(axis cs:34.43,0.68494)
--(axis cs:34.38,0.68841)
--(axis cs:34.33,0.69191)
--(axis cs:34.28,0.69526)
--(axis cs:34.23,0.69862)
--(axis cs:34.18,0.70231)
--(axis cs:34.13,0.70619)
--(axis cs:34.08,0.70958)
--(axis cs:34.03,0.71305)
--(axis cs:33.98,0.71697)
--(axis cs:33.93,0.72064)
--(axis cs:33.88,0.72454)
--(axis cs:33.83,0.72808)
--(axis cs:33.78,0.73204)
--(axis cs:33.73,0.73585)
--(axis cs:33.68,0.73991)
--(axis cs:33.63,0.74372)
--(axis cs:33.58,0.74756)
--(axis cs:33.53,0.75109)
--(axis cs:33.48,0.75516)
--(axis cs:33.43,0.75923)
--(axis cs:33.38,0.76307)
--(axis cs:33.33,0.76695)
--(axis cs:33.28,0.77075)
--(axis cs:33.23,0.77474)
--(axis cs:33.18,0.77896)
--(axis cs:33.13,0.78284)
--(axis cs:33.08,0.78700)
--(axis cs:33.03,0.79158)
--(axis cs:32.98,0.79563)
--(axis cs:32.93,0.79957)
--(axis cs:32.88,0.80364)
--(axis cs:32.83,0.80816)
--(axis cs:32.78,0.81271)
--(axis cs:32.73,0.81736)
--(axis cs:32.68,0.82160)
--(axis cs:32.63,0.82611)
--(axis cs:32.58,0.83035)
--(axis cs:32.53,0.83487)
--(axis cs:32.48,0.83952)
--(axis cs:32.43,0.84382)
--(axis cs:32.38,0.84853)
--(axis cs:32.33,0.85361)
--(axis cs:32.28,0.85828)
--(axis cs:32.23,0.86277)
--(axis cs:32.18,0.86719)
--(axis cs:32.13,0.87180)
--(axis cs:32.08,0.87676)
--(axis cs:32.03,0.88173)
--(axis cs:31.98,0.88626)
--(axis cs:31.93,0.89084)
--(axis cs:31.88,0.89550)
--(axis cs:31.83,0.89997)
--(axis cs:31.78,0.90454)
--(axis cs:31.73,0.90931)
--(axis cs:31.68,0.91442)
--(axis cs:31.63,0.91927)
--(axis cs:31.58,0.92458)
--(axis cs:31.53,0.92967)
--(axis cs:31.48,0.93453)
--(axis cs:31.43,0.93937)
--(axis cs:31.38,0.94392)
--(axis cs:31.33,0.94904)
--(axis cs:31.28,0.95424)
--(axis cs:31.23,0.95975)
--(axis cs:31.18,0.96487)
--(axis cs:31.13,0.96986)
--(axis cs:31.08,0.97482)
--(axis cs:31.03,0.98016)
--(axis cs:30.98,0.98471)
--(axis cs:30.93,0.99017)
--(axis cs:30.88,0.99600)
--(axis cs:30.83,1.00109)
--(axis cs:30.78,1.00609)
--(axis cs:30.73,1.01139)
--(axis cs:30.68,1.01670)
--(axis cs:30.63,1.02255)
--(axis cs:30.58,1.02766)
--(axis cs:30.53,1.03296)
--(axis cs:30.48,1.03805)
--(axis cs:30.43,1.04323)
--(axis cs:30.38,1.04880)
--(axis cs:30.33,1.05399)
--(axis cs:30.28,1.05991)
--(axis cs:30.23,1.06562)
--(axis cs:30.18,1.07133)
--(axis cs:30.13,1.07649)
--(axis cs:30.08,1.08214)
--(axis cs:30.03,1.08776)
--(axis cs:29.97,1.09311)
--(axis cs:29.92,1.09865)
--(axis cs:29.87,1.10455)
--(axis cs:29.82,1.10999)
--(axis cs:29.77,1.11579)
--(axis cs:29.72,1.12121)
--(axis cs:29.67,1.12697)
--(axis cs:29.62,1.13273)
--(axis cs:29.57,1.13892)
--(axis cs:29.52,1.14458)
--(axis cs:29.47,1.15032)
--(axis cs:29.42,1.15569)
--(axis cs:29.37,1.16092)
--(axis cs:29.32,1.16664)
--(axis cs:29.27,1.17277)
--(axis cs:29.22,1.17889)
--(axis cs:29.17,1.18469)
--(axis cs:29.12,1.19031)
--(axis cs:29.07,1.19590)
--(axis cs:29.02,1.20111)
--(axis cs:28.97,1.20722)
--(axis cs:28.92,1.21290)
--(axis cs:28.87,1.21878)
--(axis cs:28.82,1.22440)
--(axis cs:28.77,1.23033)
--(axis cs:28.72,1.23594)
--(axis cs:28.67,1.24158)
--(axis cs:28.62,1.24748)
--(axis cs:28.57,1.25353)
--(axis cs:28.52,1.25887)
--(axis cs:28.47,1.26457)
--(axis cs:28.42,1.26976)
--(axis cs:28.37,1.27513)
--(axis cs:28.32,1.28031)
--(axis cs:28.27,1.28562)
--(axis cs:28.22,1.29104)
--(axis cs:28.17,1.29638)
--(axis cs:28.12,1.30168)
--(axis cs:28.07,1.30718)
--(axis cs:28.02,1.31259)
--(axis cs:27.97,1.31768)
--(axis cs:27.92,1.32277)
--(axis cs:27.87,1.32846)
--(axis cs:27.82,1.33354)
--(axis cs:27.77,1.33911)
--(axis cs:27.72,1.34411)
--(axis cs:27.67,1.34901)
--(axis cs:27.62,1.35396)
--(axis cs:27.57,1.35904)
--(axis cs:27.52,1.36440)
--(axis cs:27.47,1.36909)
--(axis cs:27.42,1.37381)
--(axis cs:27.37,1.37918)
--(axis cs:27.32,1.38375)
--(axis cs:27.27,1.38893)
--(axis cs:27.22,1.39342)
--(axis cs:27.17,1.39821)
--(axis cs:27.12,1.40267)
--(axis cs:27.07,1.40692)
--(axis cs:27.02,1.41156)
--(axis cs:26.97,1.41607)
--(axis cs:26.92,1.42079)
--(axis cs:26.87,1.42493)
--(axis cs:26.82,1.42894)
--(axis cs:26.77,1.43310)
--(axis cs:26.72,1.43715)
--(axis cs:26.67,1.44115)
--(axis cs:26.62,1.44495)
--(axis cs:26.57,1.44831)
--(axis cs:26.52,1.45200)
--(axis cs:26.47,1.45618)
--(axis cs:26.42,1.46041)
--(axis cs:26.37,1.46457)
--(axis cs:26.32,1.46822)
--(axis cs:26.27,1.47189)
--(axis cs:26.22,1.47544)
--(axis cs:26.17,1.47924)
--(axis cs:26.12,1.48264)
--(axis cs:26.07,1.48574)
--(axis cs:26.02,1.48928)
--(axis cs:25.97,1.49304)
--(axis cs:25.92,1.49659)
--(axis cs:25.87,1.49967)
--(axis cs:25.82,1.50288)
--(axis cs:25.77,1.50579)
--(axis cs:25.72,1.50903)
--(axis cs:25.67,1.51155)
--(axis cs:25.62,1.51460)
--(axis cs:25.57,1.51701)
--(axis cs:25.52,1.52022)
--(axis cs:25.47,1.52218)
--(axis cs:25.42,1.52480)
--(axis cs:25.37,1.52721)
--(axis cs:25.32,1.52973)
--(axis cs:25.27,1.53206)
--(axis cs:25.22,1.53450)
--(axis cs:25.17,1.53688)
--(axis cs:25.12,1.53914)
--(axis cs:25.07,1.54087)
--(axis cs:25.02,1.54285)
--(axis cs:24.97,1.54410)
--(axis cs:24.92,1.54632)
--(axis cs:24.87,1.54847)
--(axis cs:24.82,1.54944)
--(axis cs:24.77,1.55050)
--(axis cs:24.72,1.55172)
--(axis cs:24.67,1.55302)
--(axis cs:24.62,1.55432)
--(axis cs:24.57,1.55540)
--(axis cs:24.52,1.55603)
--(axis cs:24.47,1.55627)
--(axis cs:24.42,1.55620)
--(axis cs:24.37,1.55638)
--(axis cs:24.32,1.55627)
--(axis cs:24.27,1.55628)
--(axis cs:24.22,1.55612)
--(axis cs:24.17,1.55634)
--(axis cs:24.12,1.55667)
--(axis cs:24.07,1.55619)
--(axis cs:24.02,1.55561)
--(axis cs:23.97,1.55529)
--(axis cs:23.92,1.55443)
--(axis cs:23.87,1.55381)
--(axis cs:23.82,1.55278)
--(axis cs:23.77,1.55201)
--(axis cs:23.72,1.55090)
--(axis cs:23.67,1.54928)
--(axis cs:23.62,1.54781)
--(axis cs:23.57,1.54637)
--(axis cs:23.52,1.54443)
--(axis cs:23.47,1.54238)
--(axis cs:23.42,1.54019)
--(axis cs:23.37,1.53800)
--(axis cs:23.32,1.53524)
--(axis cs:23.27,1.53251)
--(axis cs:23.22,1.52995)
--(axis cs:23.17,1.52699)
--(axis cs:23.12,1.52373)
--(axis cs:23.07,1.52062)
--(axis cs:23.02,1.51760)
--(axis cs:22.97,1.51508)
--(axis cs:22.92,1.51171)
--(axis cs:22.87,1.50866)
--(axis cs:22.82,1.50510)
--(axis cs:22.77,1.50218)
--(axis cs:22.72,1.49880)
--(axis cs:22.67,1.49478)
--(axis cs:22.62,1.49111)
--(axis cs:22.57,1.48759)
--(axis cs:22.52,1.48387)
--(axis cs:22.47,1.47975)
--(axis cs:22.42,1.47572)
--(axis cs:22.37,1.47190)
--(axis cs:22.32,1.46808)
--(axis cs:22.27,1.46377)
--(axis cs:22.22,1.45907)
--(axis cs:22.17,1.45463)
--(axis cs:22.12,1.44980)
--(axis cs:22.07,1.44549)
--(axis cs:22.02,1.44182)
--(axis cs:21.97,1.43820)
--(axis cs:21.92,1.43324)
--(axis cs:21.87,1.42884)
--(axis cs:21.82,1.42473)
--(axis cs:21.77,1.42008)
--(axis cs:21.72,1.41587)
--(axis cs:21.67,1.41110)
--(axis cs:21.62,1.40722)
--(axis cs:21.57,1.40333)
--(axis cs:21.52,1.39946)
--(axis cs:21.47,1.39566)
--(axis cs:21.42,1.39139)
--(axis cs:21.37,1.38690)
--(axis cs:21.32,1.38240)
--(axis cs:21.27,1.37859)
--(axis cs:21.22,1.37432)
--(axis cs:21.17,1.37018)
--(axis cs:21.12,1.36631)
--(axis cs:21.07,1.36234)
--(axis cs:21.02,1.35827)
--(axis cs:20.97,1.35458)
--(axis cs:20.92,1.35092)
--(axis cs:20.87,1.34752)
--(axis cs:20.82,1.34385)
--(axis cs:20.77,1.34000)
--(axis cs:20.72,1.33685)
--(axis cs:20.67,1.33358)
--(axis cs:20.62,1.33018)
--(axis cs:20.57,1.32701)
--(axis cs:20.52,1.32345)
--(axis cs:20.47,1.32045)
--(axis cs:20.42,1.31722)
--(axis cs:20.37,1.31408)
--(axis cs:20.32,1.31132)
--(axis cs:20.27,1.30867)
--(axis cs:20.22,1.30590)
--(axis cs:20.17,1.30315)
--(axis cs:20.12,1.30076)
--(axis cs:20.07,1.29827)
--(axis cs:20.02,1.29595)
--(axis cs:19.96,1.29359)
--(axis cs:19.91,1.29121)
--(axis cs:19.86,1.28957)
--(axis cs:19.81,1.28802)
--(axis cs:19.76,1.28620)
--(axis cs:19.71,1.28428)
--(axis cs:19.66,1.28275)
--(axis cs:19.61,1.28097)
--(axis cs:19.56,1.27881)
--(axis cs:19.51,1.27659)
--(axis cs:19.46,1.27485)
--(axis cs:19.41,1.27317)
--(axis cs:19.36,1.27197)
--(axis cs:19.31,1.27087)
--(axis cs:19.26,1.26936)
--(axis cs:19.21,1.26854)
--(axis cs:19.16,1.26760)
--(axis cs:19.11,1.26716)
--(axis cs:19.06,1.26618)
--(axis cs:19.01,1.26506)
--(axis cs:18.96,1.26381)
--(axis cs:18.91,1.26352)
--(axis cs:18.86,1.26283)
--(axis cs:18.81,1.26263)
--(axis cs:18.76,1.26175)
--(axis cs:18.71,1.26141)
--(axis cs:18.66,1.26136)
--(axis cs:18.61,1.26110)
--(axis cs:18.56,1.26076)
--(axis cs:18.51,1.26049)
--(axis cs:18.46,1.26035)
--(axis cs:18.41,1.26074)
--(axis cs:18.36,1.26118)
--(axis cs:18.31,1.26141)
--(axis cs:18.26,1.26174)
--(axis cs:18.21,1.26231)
--(axis cs:18.16,1.26300)
--(axis cs:18.11,1.26390)
--(axis cs:18.06,1.26459)
--(axis cs:18.01,1.26522)
--(axis cs:17.96,1.26599)
--(axis cs:17.91,1.26666)
--(axis cs:17.86,1.26795)
--(axis cs:17.81,1.26909)
--(axis cs:17.76,1.26998)
--(axis cs:17.71,1.27092)
--(axis cs:17.66,1.27227)
--(axis cs:17.61,1.27368)
--(axis cs:17.56,1.27491)
--(axis cs:17.51,1.27626)
--(axis cs:17.46,1.27758)
--(axis cs:17.41,1.27903)
--(axis cs:17.36,1.28001)
--(axis cs:17.31,1.28156)
--(axis cs:17.26,1.28268)
--(axis cs:17.21,1.28431)
--(axis cs:17.16,1.28553)
--(axis cs:17.11,1.28693)
--(axis cs:17.06,1.28790)
--(axis cs:17.01,1.28885)
--(axis cs:16.96,1.29029)
--(axis cs:16.91,1.29147)
--(axis cs:16.86,1.29263)
--(axis cs:16.81,1.29377)
--(axis cs:16.76,1.29532)
--(axis cs:16.71,1.29656)
--(axis cs:16.66,1.29746)
--(axis cs:16.61,1.29888)
--(axis cs:16.56,1.29941)
--(axis cs:16.51,1.30079)
--(axis cs:16.46,1.30228)
--(axis cs:16.41,1.30327)
--(axis cs:16.36,1.30454)
--(axis cs:16.31,1.30475)
--(axis cs:16.26,1.30517)
--(axis cs:16.21,1.30569)
--(axis cs:16.16,1.30646)
--(axis cs:16.11,1.30740)
--(axis cs:16.06,1.30750)
--(axis cs:16.01,1.30800)
--(axis cs:15.96,1.30829)
--(axis cs:15.91,1.30875)
--(axis cs:15.86,1.30949)
--(axis cs:15.81,1.30997)
--(axis cs:15.76,1.31013)
--(axis cs:15.71,1.30957)
--(axis cs:15.66,1.30897)
--(axis cs:15.61,1.30874)
--(axis cs:15.56,1.30829)
--(axis cs:15.51,1.30798)
--(axis cs:15.46,1.30769)
--(axis cs:15.41,1.30773)
--(axis cs:15.36,1.30746)
--(axis cs:15.31,1.30746)
--(axis cs:15.26,1.30710)
--(axis cs:15.21,1.30628)
--(axis cs:15.16,1.30579)
--(axis cs:15.11,1.30536)
--(axis cs:15.06,1.30491)
--(axis cs:15.01,1.30460)
--(axis cs:14.96,1.30392)
--(axis cs:14.91,1.30291)
--(axis cs:14.86,1.30156)
--(axis cs:14.81,1.30068)
--(axis cs:14.76,1.29968)
--(axis cs:14.71,1.29949)
--(axis cs:14.66,1.29882)
--(axis cs:14.61,1.29786)
--(axis cs:14.56,1.29669)
--(axis cs:14.51,1.29583)
--(axis cs:14.46,1.29487)
--(axis cs:14.41,1.29356)
--(axis cs:14.36,1.29232)
--(axis cs:14.31,1.29133)
--(axis cs:14.26,1.28990)
--(axis cs:14.21,1.28870)
--(axis cs:14.16,1.28770)
--(axis cs:14.11,1.28676)
--(axis cs:14.06,1.28555)
--(axis cs:14.01,1.28386)
--(axis cs:13.96,1.28290)
--(axis cs:13.91,1.28117)
--(axis cs:13.86,1.28028)
--(axis cs:13.81,1.27932)
--(axis cs:13.76,1.27852)
--(axis cs:13.71,1.27756)
--(axis cs:13.66,1.27693)
--(axis cs:13.61,1.27552)
--(axis cs:13.56,1.27404)
--(axis cs:13.51,1.27282)
--(axis cs:13.46,1.27160)
--(axis cs:13.41,1.27047)
--(axis cs:13.36,1.26934)
--(axis cs:13.31,1.26814)
--(axis cs:13.26,1.26740)
--(axis cs:13.21,1.26635)
--(axis cs:13.16,1.26486)
--(axis cs:13.11,1.26386)
--(axis cs:13.06,1.26302)
--(axis cs:13.01,1.26220)
--(axis cs:12.96,1.26094)
--(axis cs:12.91,1.25978)
--(axis cs:12.86,1.25902)
--(axis cs:12.81,1.25780)
--(axis cs:12.76,1.25652)
--(axis cs:12.71,1.25538)
--(axis cs:12.66,1.25427)
--(axis cs:12.61,1.25315)
--(axis cs:12.56,1.25207)
--(axis cs:12.51,1.25074)
--(axis cs:12.46,1.25026)
--(axis cs:12.41,1.24983)
--(axis cs:12.36,1.24901)
--(axis cs:12.31,1.24784)
--(axis cs:12.26,1.24719)
--(axis cs:12.21,1.24619)
--(axis cs:12.16,1.24530)
--(axis cs:12.11,1.24458)
--(axis cs:12.06,1.24360)
--(axis cs:12.01,1.24263)
--(axis cs:11.96,1.24189)
--(axis cs:11.91,1.24130)
--(axis cs:11.86,1.24060)
--(axis cs:11.81,1.23974)
--(axis cs:11.76,1.23928)
--(axis cs:11.71,1.23840)
--(axis cs:11.66,1.23773)
--(axis cs:11.61,1.23739)
--(axis cs:11.56,1.23689)
--(axis cs:11.51,1.23609)
--(axis cs:11.46,1.23595)
--(axis cs:11.41,1.23530)
--(axis cs:11.36,1.23498)
--(axis cs:11.31,1.23443)
--(axis cs:11.26,1.23407)
--(axis cs:11.21,1.23402)
--(axis cs:11.16,1.23375)
--(axis cs:11.11,1.23329)
--(axis cs:11.06,1.23296)
--(axis cs:11.01,1.23295)
--(axis cs:10.96,1.23282)
--(axis cs:10.91,1.23304)
--(axis cs:10.86,1.23308)
--(axis cs:10.81,1.23283)
--(axis cs:10.76,1.23261)
--(axis cs:10.71,1.23251)
--(axis cs:10.66,1.23194)
--(axis cs:10.61,1.23181)
--(axis cs:10.56,1.23185)
--(axis cs:10.51,1.23167)
--(axis cs:10.46,1.23200)
--(axis cs:10.41,1.23214)
--(axis cs:10.36,1.23226)
--(axis cs:10.31,1.23196)
--(axis cs:10.26,1.23181)
--(axis cs:10.21,1.23177)
--(axis cs:10.16,1.23245)
--(axis cs:10.11,1.23317)
--(axis cs:10.06,1.23358)
--(axis cs:10.01,1.23386)
--(axis cs:9.959,1.23446)
--(axis cs:9.909,1.23493)
--(axis cs:9.859,1.23563)
--(axis cs:9.809,1.23606)
--(axis cs:9.759,1.23653)
--(axis cs:9.709,1.23690)
--(axis cs:9.659,1.23804)
--(axis cs:9.609,1.23918)
--(axis cs:9.559,1.24010)
--(axis cs:9.509,1.24096)
--(axis cs:9.459,1.24214)
--(axis cs:9.409,1.24351)
--(axis cs:9.359,1.24444)
--(axis cs:9.309,1.24512)
--(axis cs:9.259,1.24633)
--(axis cs:9.209,1.24745)
--(axis cs:9.159,1.24906)
--(axis cs:9.109,1.25028)
--(axis cs:9.059,1.25111)
--(axis cs:9.009,1.25281)
--(axis cs:8.958,1.25439)
--(axis cs:8.908,1.25600)
--(axis cs:8.858,1.25783)
--(axis cs:8.808,1.25954)
--(axis cs:8.758,1.26127)
--(axis cs:8.708,1.26300)
--(axis cs:8.658,1.26546)
--(axis cs:8.608,1.26781)
--(axis cs:8.558,1.26971)
--(axis cs:8.508,1.27178)
--(axis cs:8.458,1.27448)
--(axis cs:8.408,1.27638)
--(axis cs:8.358,1.27910)
--(axis cs:8.308,1.28100)
--(axis cs:8.258,1.28355)
--(axis cs:8.208,1.28569)
--(axis cs:8.158,1.28807)
--(axis cs:8.108,1.29026)
--(axis cs:8.058,1.29336)
--(axis cs:8.008,1.29642)
--(axis cs:7.957,1.29945)
--(axis cs:7.907,1.30247)
--(axis cs:7.857,1.30564)
--(axis cs:7.807,1.30855)
--(axis cs:7.757,1.31126)
--(axis cs:7.707,1.31414)
--(axis cs:7.657,1.31729)
--(axis cs:7.607,1.32073)
--(axis cs:7.557,1.32384)
--(axis cs:7.507,1.32707)
--(axis cs:7.457,1.33026)
--(axis cs:7.407,1.33407)
--(axis cs:7.357,1.33783)
--(axis cs:7.307,1.34152)
--(axis cs:7.257,1.34526)
--(axis cs:7.207,1.34845)
--(axis cs:7.157,1.35255)
--(axis cs:7.107,1.35636)
--(axis cs:7.057,1.36056)
--(axis cs:7.007,1.36461)
--(axis cs:6.956,1.36867)
--(axis cs:6.906,1.37285)
--(axis cs:6.856,1.37698)
--(axis cs:6.806,1.38134)
--(axis cs:6.756,1.38544)
--(axis cs:6.706,1.38960)
--(axis cs:6.656,1.39367)
--(axis cs:6.606,1.39754)
--(axis cs:6.556,1.40187)
--(axis cs:6.506,1.40637)
--(axis cs:6.456,1.41107)
--(axis cs:6.406,1.41548)
--(axis cs:6.356,1.41999)
--(axis cs:6.306,1.42488)
--(axis cs:6.256,1.42981)
--(axis cs:6.206,1.43463)
--(axis cs:6.156,1.43935)
--(axis cs:6.106,1.44392)
--(axis cs:6.056,1.44871)
--(axis cs:6.006,1.45355)
--(axis cs:5.955,1.45842)
--(axis cs:5.905,1.46299)
--(axis cs:5.855,1.46776)
--(axis cs:5.805,1.47292)
--(axis cs:5.755,1.47740)
--(axis cs:5.705,1.48192)
--(axis cs:5.655,1.48692)
--(axis cs:5.605,1.49193)
--(axis cs:5.555,1.49723)
--(axis cs:5.505,1.50217)
--(axis cs:5.455,1.50723)
--(axis cs:5.405,1.51234)
--(axis cs:5.355,1.51701)
--(axis cs:5.305,1.52229)
--(axis cs:5.255,1.52759)
--(axis cs:5.205,1.53298)
--(axis cs:5.155,1.53814)
--(axis cs:5.105,1.54346)
--(axis cs:5.055,1.54881)
--(axis cs:5.005,1.55428)
--(axis cs:4.954,1.55921)
--(axis cs:4.904,1.56465)
--(axis cs:4.854,1.56986)
--(axis cs:4.804,1.57539)
--(axis cs:4.754,1.58047)
--(axis cs:4.704,1.58597)
--(axis cs:4.654,1.59128)
--(axis cs:4.604,1.59660)
--(axis cs:4.554,1.60223)
--(axis cs:4.504,1.60750)
--(axis cs:4.454,1.61293)
--(axis cs:4.404,1.61832)
--(axis cs:4.354,1.62431)
--(axis cs:4.304,1.62935)
--(axis cs:4.254,1.63493)
--(axis cs:4.204,1.63983)
--(axis cs:4.154,1.64513)
--(axis cs:4.104,1.64992)
--(axis cs:4.054,1.65445)
--(axis cs:4.004,1.65954)
--(axis cs:3.953,1.66479)
--(axis cs:3.903,1.67001)
--(axis cs:3.853,1.67499)
--(axis cs:3.803,1.68007)
--(axis cs:3.753,1.68542)
--(axis cs:3.703,1.69016)
--(axis cs:3.653,1.69495)
--(axis cs:3.603,1.70046)
--(axis cs:3.553,1.70524)
--(axis cs:3.503,1.70998)
--(axis cs:3.453,1.71474)
--(axis cs:3.403,1.71874)
--(axis cs:3.353,1.72342)
--(axis cs:3.303,1.72795)
--(axis cs:3.253,1.73298)
--(axis cs:3.203,1.73747)
--(axis cs:3.153,1.74194)
--(axis cs:3.103,1.74604)
--(axis cs:3.053,1.74983)
--(axis cs:3.003,1.75402)
--(axis cs:2.952,1.75758)
--(axis cs:2.902,1.76141)
--(axis cs:2.852,1.76545)
--(axis cs:2.802,1.76896)
--(axis cs:2.752,1.77283)
--(axis cs:2.702,1.77699)
--(axis cs:2.652,1.78074)
--(axis cs:2.602,1.78390)
--(axis cs:2.552,1.78721)
--(axis cs:2.502,1.79103)
--(axis cs:2.452,1.79466)
--(axis cs:2.402,1.79793)
--(axis cs:2.352,1.80056)
--(axis cs:2.302,1.80336)
--(axis cs:2.252,1.80658)
--(axis cs:2.202,1.80988)
--(axis cs:2.152,1.81288)
--(axis cs:2.102,1.81672)
--(axis cs:2.052,1.82041)
--(axis cs:2.002,1.82385)
--(axis cs:1.951,1.82693)
--(axis cs:1.901,1.82981)
--(axis cs:1.851,1.83246)
--(axis cs:1.801,1.83536)
--(axis cs:1.751,1.83800)
--(axis cs:1.701,1.84137)
--(axis cs:1.651,1.84408)
--(axis cs:1.601,1.84694)
--(axis cs:1.551,1.84961)
--(axis cs:1.501,1.85236)
--(axis cs:1.451,1.85578)
--(axis cs:1.401,1.85875)
--(axis cs:1.351,1.86188)
--(axis cs:1.301,1.86480)
--(axis cs:1.251,1.86810)
--(axis cs:1.201,1.87014)
--(axis cs:1.151,1.87308)
--(axis cs:1.101,1.87621)
--(axis cs:1.051,1.87921)
--(axis cs:1.001,1.88262)
--(axis cs:0.950,1.88497)
--(axis cs:0.900,1.88742)
--(axis cs:0.850,1.89113)
--(axis cs:0.800,1.89594)
--(axis cs:0.750,1.89865)
--(axis cs:0.700,1.90241)
--(axis cs:0.650,1.90671)
--(axis cs:0.600,1.91086)
--(axis cs:0.550,1.91406)
--(axis cs:0.500,1.91828)
--(axis cs:0.450,1.92213)
--(axis cs:0.400,1.92548)
--(axis cs:0.350,1.92936)
--(axis cs:0.300,1.93329)
--(axis cs:0.250,1.93714)
--(axis cs:0.200,1.94030)
--(axis cs:0.150,1.94424)
--(axis cs:0.100,1.94752)
--(axis cs:0.050,1.95171)
--(axis cs:0,1.95474311186645)
--cycle;

\addplot [semithick, black, opacity=0.01, mark=|, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.745074507450745 0
2.25022502250225 0
2.38023802380238 0
2.96029602960296 0
3.07530753075308 0
4.84548454845485 0
5.11051105110511 0
5.59055905590559 0
6.45064506450645 0
6.55065506550655 0
7.08570857085709 0
7.7007700770077 0
7.88078807880788 0
9.72097209720972 0
11.1811181118112 0
11.7561756175618 0
13.031303130313 0
13.1863186318632 0
13.6563656365637 0
14.0864086408641 0
15.4165416541654 0
16.7116711671167 0
18.3568356835684 0
18.6768676867687 0
18.8868886888689 0
18.9218921892189 0
21.4371437143714 0
24.2724272427243 0
24.2924292429243 0
24.3474347434743 0
25.2575257525753 0
25.2725272527253 0
25.2975297529753 0
29.2229222922292 0
30.1630163016302 0
31.9431943194319 0
33.1583158315832 0
34.018401840184 0
34.7334733473347 0
35.5785578557856 0
37.3687368736874 0
38.8738873887389 0
40.6090609060906 0
0.13001300130013 0
1.000100010001 0
1.24012401240124 0
1.76517651765177 0
2.07520752075208 0
2.2002200220022 0
3.23032303230323 0
3.6003600360036 0
4.31043104310431 0
4.97049704970497 0
5.35053505350535 0
5.45554555455546 0
5.65556555655566 0
6.03560356035604 0
8.14581458145815 0
8.8958895889589 0
10.6510651065107 0
13.6463646364636 0
14.046404640464 0
14.2264226422642 0
16.7066706670667 0
17.8217821782178 0
21.8071807180718 0
23.8823882388239 0
24.6074607460746 0
25.3425342534253 0
25.4075407540754 0
26.4226422642264 0
26.9426942694269 0
27.992799279928 0
28.0928092809281 0
28.1628162816282 0
29.5979597959796 0
29.7429742974297 0
30.7330733073307 0
31.0931093109311 0
32.3482348234824 0
38.1888188818882 0
47.4097409740974 0
0.7000700070007 0
1.0951095109511 0
1.7001700170017 0
2.62026202620262 0
3.54035403540354 0
3.7003700370037 0
4.20542054205421 0
5.37053705370537 0
5.55555555555556 0
5.68056805680568 0
5.91559155915592 0
6.22562256225623 0
7.6007600760076 0
9.02590259025903 0
10.9260926092609 0
12.016201620162 0
14.1664166416642 0
14.7414741474147 0
16.3166316631663 0
16.4266426642664 0
16.961696169617 0
18.8718871887189 0
19.7169716971697 0
22.5022502250225 0
23.0673067306731 0
23.2823282328233 0
23.5973597359736 0
24.2174217421742 0
26.3426342634263 0
26.972697269727 0
29.8929892989299 0
30.3430343034303 0
33.1333133313331 0
34.1634163416342 0
34.8184818481848 0
37.003700370037 0
40.2590259025903 0
47.2597259725973 0
47.969796979698 0
0.19001900190019 0
1.03010301030103 0
2.72027202720272 0
2.92029202920292 0
3.14031403140314 0
3.16031603160316 0
3.5003500350035 0
4.74047404740474 0
5.71057105710571 0
6.70567056705671 0
7.24072407240724 0
8.11081108110811 0
8.42584258425843 0
8.97589758975898 0
9.44594459445945 0
10.4310431043104 0
10.9410941094109 0
11.2661266126613 0
13.6763676367637 0
14.7014701470147 0
16.5666566656666 0
16.7466746674667 0
17.971797179718 0
18.1718171817182 0
20.3270327032703 0
21.0771077107711 0
21.2721272127213 0
22.6172617261726 0
22.997299729973 0
25.6125612561256 0
26.3976397639764 0
26.8326832683268 0
28.4228422842284 0
29.5079507950795 0
29.6829682968297 0
30.00300030003 0
31.3831383138314 0
31.6381638163816 0
32.7382738273827 0
34.7084708470847 0
39.7989798979898 0
0.3000300030003 0
0.34003400340034 0
1.57015701570157 0
2.24522452245225 0
2.27022702270227 0
3.66036603660366 0
3.85538553855386 0
4.91549154915492 0
6.09060906090609 0
6.74567456745675 0
6.79067906790679 0
7.62576257625763 0
10.2660266026603 0
12.9062906290629 0
12.9212921292129 0
14.4964496449645 0
15.0815081508151 0
15.1015101510151 0
16.7766776677668 0
17.2217221722172 0
18.986898689869 0
19.8719871987199 0
20.6570657065707 0
21.4571457145715 0
23.4373437343734 0
26.8226822682268 0
27.3377337733773 0
27.6027602760276 0
28.1128112811281 0
29.2779277927793 0
30.1230123012301 0
30.7380738073807 0
32.6232623262326 0
33.1433143314331 0
36.1586158615862 0
36.4686468646865 0
37.3937393739374 0
0.69006900690069 0
1.12511251125113 0
1.1951195119512 0
1.25012501250125 0
1.63516351635164 0
1.89018901890189 0
2.21022102210221 0
3.25032503250325 0
3.94039403940394 0
4.04040404040404 0
4.15041504150415 0
4.63046304630463 0
4.80548054805481 0
5.48054805480548 0
5.62056205620562 0
8.16081608160816 0
8.62086208620862 0
9.94599459945995 0
9.98099809980998 0
11.4561456145615 0
12.1062106210621 0
12.6012601260126 0
12.7362736273627 0
14.1764176417642 0
14.3664366436644 0
14.4864486448645 0
15.5065506550655 0
15.8565856585659 0
16.4116411641164 0
18.1268126812681 0
19.7819781978198 0
20.1320132013201 0
20.967096709671 0
21.7171717171717 0
22.997299729973 0
25.3325332533253 0
28.2278227822782 0
28.8428842884288 0
29.3179317931793 0
29.4129412941294 0
29.6729672967297 0
29.6979697969797 0
31.978197819782 0
33.8733873387339 0
35.8885888588859 0
46.7096709670967 0
0.195019501950195 0
0.265026502650265 0
0.96009600960096 0
1.77017701770177 0
2.3002300230023 0
3.17531753175318 0
3.24032403240324 0
3.43034303430343 0
4.2004200420042 0
4.73547354735474 0
8.17581758175818 0
8.57085708570857 0
9.16591659165917 0
10.1710171017102 0
10.7510751075108 0
11.6261626162616 0
11.7111711171117 0
11.7611761176118 0
11.8311831183118 0
12.4512451245125 0
13.1963196319632 0
15.3365336533653 0
15.5165516551655 0
17.0617061706171 0
17.1667166716672 0
18.7568756875688 0
19.7419741974197 0
20.5120512051205 0
22.032203220322 0
22.6172617261726 0
26.7476747674767 0
28.6228622862286 0
28.8328832883288 0
29.1329132913291 0
29.3579357935794 0
29.7179717971797 0
30.1530153015302 0
30.7380738073807 0
31.5031503150315 0
32.2482248224822 0
33.1383138313831 0
35.3285328532853 0
40.02900290029 0
41.1391139113911 0
46.2046204620462 0
46.2696269626963 0
0.135013501350135 0
0.15001500150015 0
0.96009600960096 0
1.3951395139514 0
1.90519051905191 0
3.65036503650365 0
4.73547354735474 0
5.59055905590559 0
6.65566556655666 0
7.4957495749575 0
7.58575857585759 0
7.88078807880788 0
9.0959095909591 0
9.26592659265927 0
10.03100310031 0
10.7760776077608 0
10.8510851085109 0
11.7061706170617 0
12.2612261226123 0
12.7812781278128 0
14.5264526452645 0
16.1566156615662 0
16.7016701670167 0
16.8766876687669 0
16.8966896689669 0
17.4517451745175 0
17.7317731773177 0
19.0969096909691 0
19.5619561956196 0
20.7020702070207 0
21.6271627162716 0
21.962196219622 0
22.017201720172 0
23.3623362336234 0
23.5073507350735 0
23.5373537353735 0
23.7123712371237 0
24.4874487448745 0
24.5424542454245 0
24.7074707470747 0
24.7374737473747 0
26.3276327632763 0
26.3776377637764 0
26.6876687668767 0
27.4627462746275 0
29.3879387938794 0
31.1681168116812 0
32.2782278227823 0
33.1583158315832 0
33.9033903390339 0
33.948394839484 0
34.8634863486349 0
36.4486448644865 0
37.4937493749375 0
40.5340534053405 0
42.8042804280428 0
42.8592859285929 0
47.1097109710971 0
0.955095509550955 0
1.45514551455146 0
1.78517851785179 0
1.97519751975198 0
2.1002100210021 0
2.73527352735274 0
3.30533053305331 0
3.4003400340034 0
3.93539353935394 0
7.01070107010701 0
8.25582558255826 0
8.58085808580858 0
9.23092309230923 0
9.46594659465947 0
9.53095309530953 0
10.3560356035604 0
10.6060606060606 0
11.016101610161 0
11.4411441144114 0
11.7011701170117 0
14.2714271427143 0
14.7114711471147 0
15.2115211521152 0
15.5215521552155 0
15.7715771577158 0
16.006600660066 0
16.6366636663666 0
16.9266926692669 0
17.5267526752675 0
17.951795179518 0
18.5418541854185 0
18.8118811881188 0
19.2169216921692 0
22.7222722272227 0
22.9272927292729 0
23.8223822382238 0
26.042604260426 0
26.0826082608261 0
26.2576257625763 0
26.3776377637764 0
27.7627762776278 0
28.4778477847785 0
28.6528652865287 0
28.6928692869287 0
31.5031503150315 0
31.7081708170817 0
31.7331733173317 0
31.998199819982 0
32.043204320432 0
34.5384538453845 0
35.018501850185 0
35.3835383538354 0
35.4635463546355 0
40.2190219021902 0
45.3295329532953 0
0.105010501050105 0
1.05010501050105 0
2.14021402140214 0
2.19021902190219 0
2.32523252325233 0
3.23532353235324 0
3.25032503250325 0
4.29042904290429 0
4.38043804380438 0
5.20552055205521 0
6.5006500650065 0
7.88078807880788 0
10.6660666066607 0
10.9410941094109 0
11.4911491149115 0
11.5061506150615 0
13.7263726372637 0
15.5615561556156 0
15.8065806580658 0
16.1066106610661 0
16.9166916691669 0
16.951695169517 0
18.7268726872687 0
19.2419241924192 0
19.3769376937694 0
20.1270127012701 0
21.8871887188719 0
23.007300730073 0
23.2173217321732 0
25.9325932593259 0
27.957795779578 0
29.4829482948295 0
29.8229822982298 0
30.3030303030303 0
31.7431743174317 0
32.3482348234824 0
33.2333233323332 0
33.9433943394339 0
34.3784378437844 0
34.6034603460346 0
34.6584658465847 0
37.033703370337 0
37.1787178717872 0
38.7838783878388 0
41.9291929192919 0
42.5392539253925 0
42.6492649264926 0
47.3197319731973 0
1.38513851385139 0
1.52015201520152 0
1.85018501850185 0
2.42524252425243 0
3.66536653665367 0
3.67536753675368 0
3.98539853985399 0
4.36043604360436 0
4.5954595459546 0
5.33553355335534 0
5.47554755475548 0
6.83568356835684 0
7.07570757075708 0
7.09070907090709 0
9.61096109610961 0
10.03100310031 0
12.4012401240124 0
12.6362636263626 0
14.3514351435144 0
14.4714471447145 0
14.7214721472147 0
15.3215321532153 0
16.6416641664166 0
17.4267426742674 0
17.6417641764176 0
20.1570157015702 0
20.7720772077208 0
21.1021102110211 0
22.6572657265727 0
22.6622662266227 0
25.5075507550755 0
25.9025902590259 0
26.6426642664266 0
26.6426642664266 0
27.2377237723772 0
27.5877587758776 0
27.7827782778278 0
29.2179217921792 0
30.01300130013 0
32.023202320232 0
32.0532053205321 0
33.2233223322332 0
34.1784178417842 0
34.4884488448845 0
36.3536353635364 0
38.0988098809881 0
39.94899489949 0
40.8090809080908 0
45.0945094509451 0
48.009800980098 0
0.565056505650565 0
0.625062506250625 0
1.2001200120012 0
2.35523552355236 0
2.73527352735274 0
3.58535853585359 0
3.76537653765377 0
4.07040704070407 0
4.42544254425443 0
4.45044504450445 0
6.01560156015602 0
6.12561256125613 0
8.87588758875888 0
8.93089308930893 0
9.07590759075908 0
10.8410841084108 0
12.2962296229623 0
13.2213221322132 0
14.0964096409641 0
14.3814381438144 0
15.5165516551655 0
16.7216721672167 0
16.7816781678168 0
19.5919591959196 0
19.6769676967697 0
19.8569856985699 0
21.0871087108711 0
22.962296229623 0
23.1623162316232 0
23.4973497349735 0
23.992399239924 0
24.3274327432743 0
24.5874587458746 0
24.6224622462246 0
25.5325532553255 0
26.987698769877 0
27.5227522752275 0
28.7378737873787 0
29.1379137913791 0
29.2479247924792 0
29.2679267926793 0
30.7880788078808 0
31.028102810281 0
34.2484248424842 0
34.2884288428843 0
36.4636463646365 0
0.5000500050005 0
2.36523652365237 0
2.71527152715272 0
2.81528152815282 0
4.09040904090409 0
4.86048604860486 0
5.96059605960596 0
6.45564556455646 0
6.52065206520652 0
6.66566656665667 0
6.85568556855686 0
9.12591259125913 0
10.1660166016602 0
11.8661866186619 0
12.1712171217122 0
12.9412941294129 0
13.3463346334633 0
13.9213921392139 0
13.9313931393139 0
16.3666366636664 0
20.9020902090209 0
21.5271527152715 0
21.7621762176218 0
21.997199719972 0
22.0572057205721 0
22.4072407240724 0
22.8222822282228 0
22.8322832283228 0
22.9322932293229 0
23.7123712371237 0
24.5574557455746 0
25.002500250025 0
25.5375537553755 0
25.9025902590259 0
26.1576157615762 0
26.8576857685769 0
27.4627462746275 0
28.1578157815782 0
29.9379937993799 0
30.1530153015302 0
30.8080808080808 0
31.8281828182818 0
32.018201820182 0
39.5289528952895 0
0.195019501950195 0
1.45014501450145 0
1.51515151515152 0
1.97019701970197 0
2.58525852585259 0
2.76027602760276 0
2.81028102810281 0
2.84528452845285 0
4.46544654465447 0
5.13551355135514 0
5.68556855685569 0
6.30563056305631 0
6.98569856985699 0
7.000700070007 0
7.53075307530753 0
8.54585458545855 0
9.33093309330933 0
9.84598459845985 0
10.9210921092109 0
12.036203620362 0
13.8413841384138 0
14.3464346434643 0
16.9066906690669 0
19.7819781978198 0
19.8569856985699 0
20.6120612061206 0
20.7370737073707 0
20.9320932093209 0
21.1121112111211 0
21.8271827182718 0
23.0673067306731 0
23.5323532353235 0
23.9473947394739 0
24.1374137413741 0
24.3274327432743 0
24.6624662466247 0
24.6974697469747 0
25.022502250225 0
25.042504250425 0
25.0775077507751 0
25.7275727572757 0
26.5876587658766 0
26.8026802680268 0
26.8226822682268 0
27.1777177717772 0
27.2027202720272 0
27.6627662766277 0
28.6778677867787 0
29.2429242924292 0
30.2280228022802 0
30.8130813081308 0
31.1681168116812 0
31.6381638163816 0
31.8431843184318 0
32.3782378237824 0
36.4236423642364 0
40.8640864086409 0
46.9246924692469 0
0.185018501850185 0
0.34003400340034 0
1.77517751775178 0
1.83018301830183 0
2.70527052705271 0
4.05540554055406 0
6.35063506350635 0
7.02070207020702 0
7.30573057305731 0
8.31083108310831 0
8.93589358935894 0
10.2960296029603 0
11.2561256125613 0
12.8362836283628 0
13.1963196319632 0
13.3163316331633 0
13.4663466346635 0
16.021602160216 0
16.2666266626663 0
16.3666366636664 0
19.4919491949195 0
19.6519651965197 0
20.8120812081208 0
21.0571057105711 0
21.7371737173717 0
22.6972697269727 0
22.7472747274727 0
23.5023502350235 0
23.6823682368237 0
24.1074107410741 0
24.1274127412741 0
24.1924192419242 0
26.0826082608261 0
26.7776777677768 0
26.8676867686769 0
28.1328132813281 0
28.5878587858786 0
29.7779777977798 0
30.4030403040304 0
30.8780878087809 0
31.0931093109311 0
33.8383838383838 0
39.2289228922892 0
41.2541254125413 0
43.5393539353935 0
1.4001400140014 0
1.5001500150015 0
1.85018501850185 0
1.88518851885189 0
2.12021202120212 0
2.20522052205221 0
2.22522252225223 0
2.2952295229523 0
2.87528752875288 0
2.95029502950295 0
6.95569556955696 0
7.42574257425743 0
7.4957495749575 0
10.4610461046105 0
11.3561356135614 0
15.1865186518652 0
15.5815581558156 0
16.3266326632663 0
16.4466446644664 0
16.7766776677668 0
19.6369636963696 0
20.04200420042 0
21.0771077107711 0
21.1821182118212 0
22.3722372237224 0
22.7472747274727 0
22.8322832283228 0
23.3673367336734 0
23.4973497349735 0
24.6574657465747 0
25.6375637563756 0
25.7025702570257 0
26.0676067606761 0
26.6826682668267 0
26.987698769877 0
27.2427242724272 0
28.1128112811281 0
29.3979397939794 0
29.8079807980798 0
29.95799579958 0
30.7030703070307 0
31.983198319832 0
32.0632063206321 0
32.5382538253825 0
32.7682768276828 0
36.4636463646365 0
37.953795379538 0
48.0698069806981 0
0.125012501250125 0
0.52005200520052 0
0.7000700070007 0
0.8000800080008 0
2.25522552255226 0
2.44024402440244 0
2.86528652865287 0
3.16531653165317 0
3.9003900390039 0
4.23542354235424 0
4.38043804380438 0
4.48544854485449 0
4.85048504850485 0
5.72557255725573 0
8.16581658165817 0
8.37583758375838 0
8.48584858485849 0
9.47594759475948 0
10.8660866086609 0
11.0711071107111 0
11.6561656165617 0
13.3463346334633 0
13.7513751375138 0
16.3166316631663 0
16.6316631663166 0
17.4417441744174 0
18.8218821882188 0
21.6971697169717 0
24.4624462446245 0
24.6074607460746 0
24.6974697469747 0
25.7525752575258 0
27.007700770077 0
27.1327132713271 0
27.7377737773777 0
31.7831783178318 0
32.3632363236324 0
36.0636063606361 0
42.2692269226923 0
3.98539853985399 0
4.64546454645465 0
5.01550155015502 0
5.02550255025503 0
5.13051305130513 0
5.72557255725573 0
7.05070507050705 0
8.2958295829583 0
9.32593259325933 0
10.0910091009101 0
11.7061706170617 0
11.8961896189619 0
12.0962096209621 0
12.8262826282628 0
13.6613661366137 0
15.6515651565157 0
16.4066406640664 0
16.7666766676668 0
17.996799679968 0
21.1221122112211 0
22.987298729873 0
23.0573057305731 0
24.017401740174 0
24.2374237423742 0
25.1725172517252 0
25.3325332533253 0
26.1076107610761 0
26.9326932693269 0
27.2977297729773 0
27.3977397739774 0
27.4527452745275 0
27.5077507750775 0
27.6927692769277 0
27.9327932793279 0
28.6428642864286 0
29.1379137913791 0
30.968096809681 0
31.8281828182818 0
32.2532253225323 0
34.1184118411841 0
34.7734773477348 0
36.0986098609861 0
36.4036403640364 0
36.5736573657366 0
37.2137213721372 0
39.8289828982898 0
42.019201920192 0
1.41514151415142 0
3.42534253425343 0
4.14041404140414 0
4.5954595459546 0
4.88048804880488 0
5.27052705270527 0
5.43054305430543 0
6.61066106610661 0
7.79077907790779 0
8.47584758475848 0
8.85588558855886 0
9.19091909190919 0
10.8810881088109 0
11.021102110211 0
11.3311331133113 0
11.4211421142114 0
15.951595159516 0
16.1516151615162 0
16.7916791679168 0
16.8116811681168 0
19.7719771977198 0
20.7370737073707 0
21.2171217121712 0
21.952195219522 0
24.0674067406741 0
24.2224222422242 0
24.3524352435244 0
24.6224622462246 0
25.4525452545255 0
25.7925792579258 0
26.4076407640764 0
26.7876787678768 0
26.9426942694269 0
27.4327432743274 0
27.9477947794779 0
28.2128212821282 0
28.3428342834283 0
29.6279627962796 0
38.5938593859386 0
41.039103910391 0
46.4646464646465 0
1.2951295129513 0
1.68516851685169 0
2.1002100210021 0
2.3952395239524 0
2.43524352435244 0
2.97029702970297 0
3.96039603960396 0
4.01040104010401 0
5.71057105710571 0
7.74577457745775 0
8.46584658465847 0
8.75587558755876 0
12.6762676267627 0
12.8862886288629 0
13.5763576357636 0
13.9413941394139 0
13.951395139514 0
14.8114811481148 0
15.0515051505151 0
15.7265726572657 0
16.996699669967 0
18.7168716871687 0
22.2472247224722 0
22.5872587258726 0
23.5423542354235 0
23.7123712371237 0
23.8073807380738 0
25.0525052505251 0
25.6975697569757 0
27.1927192719272 0
27.8077807780778 0
28.3028302830283 0
28.4128412841284 0
28.5078507850785 0
29.5229522952295 0
30.0630063006301 0
30.0830083008301 0
30.0830083008301 0
30.4730473047305 0
30.8280828082808 0
31.2031203120312 0
31.6381638163816 0
32.5982598259826 0
34.0734073407341 0
36.5986598659866 0
36.6936693669367 0
44.5844584458446 0
48.9448944894489 0
0.12001200120012 0
0.925092509250925 0
1.07510751075108 0
1.18511851185119 0
1.23512351235124 0
1.74017401740174 0
2.01520152015202 0
2.55025502550255 0
3.46034603460346 0
4.99049904990499 0
6.97569756975698 0
7.78077807780778 0
7.82078207820782 0
8.60586058605861 0
9.37093709370937 0
9.79097909790979 0
9.8959895989599 0
10.4060406040604 0
10.5260526052605 0
10.6110611061106 0
10.8760876087609 0
11.4961496149615 0
12.9462946294629 0
13.3313331333133 0
13.3963396339634 0
14.4064406440644 0
14.5464546454645 0
14.9214921492149 0
14.951495149515 0
16.951695169517 0
17.5067506750675 0
19.3019301930193 0
20.1770177017702 0
20.9220922092209 0
22.7572757275728 0
23.007300730073 0
23.4373437343734 0
24.2274227422742 0
25.032503250325 0
25.4875487548755 0
25.5325532553255 0
26.042604260426 0
27.2177217721772 0
27.5877587758776 0
27.6427642764276 0
29.3029302930293 0
29.6329632963296 0
31.5231523152315 0
31.7731773177318 0
31.968196819682 0
32.5982598259826 0
0.425042504250425 0
0.635063506350635 0
0.93009300930093 0
2.98529852985299 0
3.68536853685369 0
4.3954395439544 0
4.96049604960496 0
5.76557655765577 0
5.96559655965597 0
6.2006200620062 0
6.34063406340634 0
9.23592359235924 0
9.43594359435944 0
11.3211321132113 0
12.9012901290129 0
15.4465446544654 0
17.0817081708171 0
17.5517551755176 0
17.5767576757676 0
18.021802180218 0
18.031803180318 0
18.5918591859186 0
19.3069306930693 0
20.6820682068207 0
22.6672667266727 0
23.0923092309231 0
23.7973797379738 0
25.3425342534253 0
25.4675467546755 0
25.8425842584258 0
25.957595759576 0
28.1828182818282 0
28.3078307830783 0
28.8928892889289 0
29.7279727972797 0
30.5130513051305 0
31.4181418141814 0
31.4331433143314 0
31.5481548154815 0
31.998199819982 0
32.3482348234824 0
33.6283628362836 0
34.6234623462346 0
37.5337533753375 0
38.1888188818882 0
42.2992299229923 0
0.155015501550155 0
0.75007500750075 0
2.29022902290229 0
3.25032503250325 0
4.44044404440444 0
5.27052705270527 0
5.74057405740574 0
5.74557455745575 0
6.87568756875688 0
8.00580058005801 0
8.42084208420842 0
10.2410241024102 0
11.9061906190619 0
13.4213421342134 0
13.7613761376138 0
15.8415841584158 0
15.966596659666 0
16.6816681668167 0
17.4617461746175 0
17.8967896789679 0
18.4068406840684 0
18.6468646864686 0
19.7519751975198 0
20.1020102010201 0
20.7320732073207 0
20.7520752075208 0
21.3121312131213 0
22.4222422242224 0
22.992299229923 0
23.5723572357236 0
24.4074407440744 0
24.5774577457746 0
24.7724772477248 0
26.002600260026 0
27.4377437743774 0
28.7078707870787 0
28.8678867886789 0
30.4130413041304 0
30.5680568056806 0
31.7031703170317 0
32.7532753275328 0
34.2134213421342 0
34.8034803480348 0
40.6240624062406 0
41.5541554155416 0
47.3997399739974 0
47.6647664766477 0
48.0448044804481 0
2.09020902090209 0
3.02530253025303 0
3.50535053505351 0
6.32563256325633 0
10.4010401040104 0
10.991099109911 0
11.0911091109111 0
11.6611661166117 0
11.7261726172617 0
12.3112311231123 0
14.4664466446645 0
14.7764776477648 0
16.5316531653165 0
17.1217121712171 0
19.2769276927693 0
20.1820182018202 0
20.6170617061706 0
20.7270727072707 0
21.0671067106711 0
23.017301730173 0
23.3523352335234 0
23.8573857385739 0
24.2124212421242 0
24.9224922492249 0
25.5525552555256 0
26.6026602660266 0
28.972897289729 0
29.2279227922792 0
29.5479547954795 0
30.1680168016802 0
36.5436543654365 0
37.2187218721872 0
0 0
0.255025502550255 0
0.475047504750475 0
0.55005500550055 0
1.65516551655166 0
1.72517251725173 0
2.63526352635264 0
2.85528552855286 0
4.33543354335434 0
4.35043504350435 0
4.64046404640464 0
4.74547454745475 0
5.17051705170517 0
6.1006100610061 0
7.57575757575758 0
7.8957895789579 0
8.43584358435844 0
11.9261926192619 0
12.2012201220122 0
12.2612261226123 0
12.3762376237624 0
12.5362536253625 0
13.4263426342634 0
13.8263826382638 0
13.9413941394139 0
14.0914091409141 0
14.8414841484148 0
17.2417241724172 0
17.4367436743674 0
20.6370637063706 0
23.962396239624 0
24.4624462446245 0
24.4774477447745 0
24.6374637463746 0
25.0575057505751 0
25.3775377537754 0
25.8825882588259 0
25.977597759776 0
26.962696269627 0
27.3127312731273 0
27.3627362736274 0
28.3028302830283 0
28.6778677867787 0
29.0679067906791 0
30.7530753075308 0
32.043204320432 0
36.8436843684368 0
37.4137413741374 0
37.6487648764877 0
0.375037503750375 0
0.5000500050005 0
0.905090509050905 0
1.15511551155116 0
2.96529652965297 0
3.47034703470347 0
4.10541054105411 0
4.25042504250425 0
4.67546754675468 0
4.87048704870487 0
5.48554855485549 0
5.51555155515552 0
6.16561656165617 0
7.33073307330733 0
7.81078107810781 0
9.92099209920992 0
10.0760076007601 0
15.7315731573157 0
17.011701170117 0
17.4267426742674 0
17.5817581758176 0
18.1018101810181 0
21.2521252125213 0
22.7172717271727 0
22.8922892289229 0
22.9372937293729 0
23.6373637363736 0
24.9424942494249 0
25.5725572557256 0
26.982698269827 0
27.0827082708271 0
27.4777477747775 0
28.0578057805781 0
28.1028102810281 0
31.968196819682 0
40.1690169016902 0
43.3793379337934 0
0.4000400040004 0
0.67006700670067 0
1.2001200120012 0
1.6001600160016 0
1.65016501650165 0
1.7951795179518 0
1.99019901990199 0
2.11521152115212 0
2.81528152815282 0
4.32043204320432 0
4.58545854585459 0
4.80548054805481 0
8.64086408640864 0
9.18091809180918 0
9.82098209820982 0
12.4062406240624 0
12.9162916291629 0
13.8363836383638 0
14.6414641464146 0
15.5415541554155 0
16.4866486648665 0
17.2217221722172 0
18.7468746874687 0
19.3069306930693 0
22.7522752275228 0
22.8572857285729 0
23.2473247324732 0
23.6973697369737 0
26.5876587658766 0
27.5377537753775 0
28.3678367836784 0
29.0779077907791 0
29.4379437943794 0
30.0930093009301 0
31.8581858185819 0
32.0882088208821 0
34.9134913491349 0
35.4035403540354 0
39.5939593959396 0
0.26002600260026 0
0.445044504450445 0
0.75007500750075 0
2.3002300230023 0
2.37023702370237 0
2.67526752675268 0
2.84028402840284 0
4.15041504150415 0
4.38043804380438 0
4.63546354635464 0
5.15051505150515 0
5.39053905390539 0
5.5005500550055 0
5.83558355835584 0
6.28562856285629 0
10.4760476047605 0
10.5860586058606 0
10.9310931093109 0
13.8163816381638 0
14.036403640364 0
14.8664866486649 0
15.9165916591659 0
16.1266126612661 0
16.1866186618662 0
16.6166616661666 0
16.961696169617 0
17.0817081708171 0
18.036803680368 0
18.8368836883688 0
19.0969096909691 0
19.4769476947695 0
19.5819581958196 0
21.4871487148715 0
22.2972297229723 0
22.4022402240224 0
24.6474647464747 0
25.2975297529753 0
25.8125812581258 0
25.8875887588759 0
25.9025902590259 0
26.037603760376 0
26.3126312631263 0
26.3176317631763 0
26.6276627662766 0
26.8426842684268 0
27.3277327732773 0
27.7927792779278 0
28.0678067806781 0
28.3828382838284 0
30.7980798079808 0
31.0981098109811 0
31.4231423142314 0
33.2883288328833 0
34.5384538453845 0
36.7386738673867 0
37.8787878787879 0
41.4941494149415 0
41.7941794179418 0
43.994399439944 0
0.385038503850385 0
2.50525052505251 0
4.24542454245425 0
6.43564356435644 0
6.75067506750675 0
8.1958195819582 0
8.41584158415842 0
10.1660166016602 0
11.0711071107111 0
11.4411441144114 0
12.3362336233623 0
12.9012901290129 0
13.5263526352635 0
14.9364936493649 0
14.986498649865 0
15.7265726572657 0
16.6566656665667 0
17.1767176717672 0
17.4017401740174 0
18.2518251825183 0
18.4318431843184 0
20.7270727072707 0
21.0821082108211 0
21.957195719572 0
23.032303230323 0
23.3623362336234 0
23.6623662366237 0
24.4674467446745 0
25.2325232523252 0
26.7226722672267 0
27.4977497749775 0
27.6727672767277 0
28.4328432843284 0
28.8678867886789 0
29.1129112911291 0
29.2079207920792 0
29.3129312931293 0
29.98299829983 0
30.3380338033803 0
30.9080908090809 0
32.4732473247325 0
34.5884588458846 0
36.1086108610861 0
36.1436143614361 0
0.4000400040004 0
0.56005600560056 0
0.575057505750575 0
0.6000600060006 0
4.65046504650465 0
5.36053605360536 0
5.47554755475548 0
6.48564856485649 0
7.02570257025703 0
8.14081408140814 0
8.34083408340834 0
9.33593359335934 0
10.3510351035104 0
11.5511551155116 0
12.8062806280628 0
12.8662866286629 0
13.7713771377138 0
14.1264126412641 0
14.3564356435644 0
14.5914591459146 0
15.011501150115 0
15.6615661566157 0
18.4968496849685 0
19.3419341934193 0
22.1272127212721 0
22.7522752275228 0
23.6923692369237 0
23.7323732373237 0
23.962396239624 0
26.2626262626263 0
26.5676567656766 0
26.972697269727 0
27.3477347734773 0
27.4227422742274 0
27.6927692769277 0
28.9328932893289 0
29.4279427942794 0
29.5129512951295 0
31.2831283128313 0
32.7232723272327 0
33.0833083308331 0
33.7633763376338 0
34.988498849885 0
40.8190819081908 0
41.1691169116912 0
41.4841484148415 0
0.185018501850185 0
0.755075507550755 0
1.02510251025103 0
1.1001100110011 0
1.3951395139514 0
1.73017301730173 0
1.87018701870187 0
2.15521552155216 0
2.18521852185219 0
2.50525052505251 0
3.20532053205321 0
4.14541454145415 0
4.68546854685469 0
5.46554655465547 0
10.4810481048105 0
11.7061706170617 0
11.996199619962 0
12.5262526252625 0
13.6513651365137 0
13.7163716371637 0
13.7263726372637 0
14.9264926492649 0
14.986498649865 0
15.4265426542654 0
17.6417641764176 0
18.8368836883688 0
18.9418941894189 0
19.4569456945695 0
20.5970597059706 0
21.3571357135714 0
21.6771677167717 0
21.7371737173717 0
21.972197219722 0
22.1472147214721 0
24.5724572457246 0
24.9024902490249 0
25.1625162516252 0
25.1825182518252 0
25.2875287528753 0
25.8425842584258 0
26.8176817681768 0
27.7727772777278 0
29.0929092909291 0
30.5280528052805 0
32.3282328232823 0
34.7634763476348 0
36.1736173617362 0
36.7336733673367 0
41.5441544154415 0
43.4393439343934 0
0.325032503250325 0
0.74007400740074 0
1.33513351335134 0
4.06540654065407 0
4.1004100410041 0
4.25042504250425 0
4.45044504450445 0
4.89048904890489 0
4.9004900490049 0
5.0955095509551 0
5.87558755875588 0
7.27572757275728 0
8.26582658265827 0
9.53095309530953 0
13.1013101310131 0
14.016401640164 0
14.3464346434643 0
15.4315431543154 0
15.4565456545655 0
16.031603160316 0
17.1067106710671 0
17.8817881788179 0
18.2018201820182 0
18.3368336833683 0
18.3568356835684 0
18.5068506850685 0
22.2022202220222 0
22.3622362236224 0
23.2373237323732 0
23.6573657365737 0
24.6874687468747 0
25.0525052505251 0
25.1925192519252 0
26.1576157615762 0
26.7276727672767 0
27.5227522752275 0
30.3780378037804 0
30.6530653065307 0
31.5981598159816 0
31.8381838183818 0
37.3737373737374 0
40.9040904090409 0
42.7392739273927 0
0.735073507350735 0
1.50515051505151 0
1.61016101610161 0
3.01030103010301 0
3.78037803780378 0
4.20542054205421 0
4.63546354635464 0
5.58055805580558 0
6.30563056305631 0
11.031103110311 0
12.4212421242124 0
12.9112911291129 0
13.4513451345135 0
14.2564256425643 0
14.7014701470147 0
15.3415341534153 0
15.8065806580658 0
17.3017301730173 0
17.7667766776678 0
17.951795179518 0
18.4668466846685 0
21.017101710171 0
21.4371437143714 0
21.5521552155216 0
21.8821882188219 0
22.9322932293229 0
23.0873087308731 0
24.1824182418242 0
24.7074707470747 0
26.032603260326 0
26.6576657665767 0
28.6428642864286 0
28.6478647864786 0
28.9028902890289 0
29.4429442944294 0
30.6530653065307 0
30.8480848084808 0
33.4133413341334 0
37.3087308730873 0
37.4337433743374 0
39.8839883988399 0
48.4348434843484 0
48.964896489649 0
0.775077507750775 0
1.91019101910191 0
2.47524752475248 0
2.56025602560256 0
2.64026402640264 0
2.69026902690269 0
3.81538153815382 0
6.23562356235624 0
6.65066506650665 0
8.28582858285829 0
8.71587158715872 0
8.94089408940894 0
10.5310531053105 0
11.3511351135114 0
11.9361936193619 0
11.986198619862 0
12.3912391239124 0
13.006300630063 0
13.1513151315132 0
13.2813281328133 0
13.7413741374137 0
16.5616561656166 0
17.3867386738674 0
18.5868586858686 0
20.02700270027 0
20.9220922092209 0
21.1071107110711 0
21.982198219822 0
23.0623062306231 0
23.2073207320732 0
23.2323232323232 0
23.9323932393239 0
24.8824882488249 0
24.9074907490749 0
25.1125112511251 0
25.1975197519752 0
25.2275227522752 0
25.9025902590259 0
26.4226422642264 0
26.6726672667267 0
28.7128712871287 0
30.3180318031803 0
30.8880888088809 0
31.5231523152315 0
32.0882088208821 0
34.6384638463846 0
35.2535253525353 0
37.968796879688 0
0.115011501150115 0
0.21002100210021 0
0.755075507550755 0
1.01510151015102 0
3.06530653065307 0
4.22042204220422 0
5.23052305230523 0
6.48564856485649 0
6.82568256825683 0
7.05070507050705 0
8.1958195819582 0
9.34593459345935 0
9.63096309630963 0
9.87098709870987 0
10.1560156015602 0
10.3010301030103 0
11.0911091109111 0
11.1311131113111 0
11.6311631163116 0
12.2112211221122 0
13.3713371337134 0
13.4263426342634 0
14.1164116411641 0
14.5564556455646 0
14.7964796479648 0
15.031503150315 0
15.5165516551655 0
15.9165916591659 0
18.1918191819182 0
19.046904690469 0
20.3370337033703 0
20.5770577057706 0
24.957495749575 0
24.997499749975 0
25.7325732573257 0
26.2376237623762 0
27.2477247724772 0
27.2877287728773 0
33.1083108310831 0
0.11001100110011 0
0.16001600160016 0
0.35003500350035 0
1.18011801180118 0
1.43014301430143 0
1.49014901490149 0
3.26032603260326 0
3.9003900390039 0
3.92039203920392 0
5.57055705570557 0
5.67056705670567 0
6.13061306130613 0
6.46064606460646 0
6.4956495649565 0
8.1958195819582 0
9.87598759875988 0
10.4060406040604 0
10.8860886088609 0
11.1311131113111 0
11.2611261126113 0
11.7311731173117 0
11.7561756175618 0
11.8161816181618 0
13.3563356335634 0
13.7663766376638 0
13.8663866386639 0
14.2414241424142 0
14.5514551455146 0
16.5516551655166 0
16.6616661666167 0
18.4868486848685 0
18.5518551855186 0
19.3619361936194 0
19.4119411941194 0
19.7819781978198 0
19.8219821982198 0
20.1520152015202 0
20.3420342034203 0
23.3973397339734 0
24.5474547454745 0
25.2175217521752 0
25.5275527552755 0
28.2278227822782 0
28.8328832883288 0
31.4581458145815 0
32.1332133213321 0
34.1584158415842 0
36.2586258625863 0
36.8386838683868 0
39.0839083908391 0
39.1839183918392 0
0.3000300030003 0
0.595059505950595 0
0.885088508850885 0
1.94019401940194 0
2.38523852385239 0
2.87028702870287 0
2.95529552955296 0
3.66536653665367 0
3.9003900390039 0
5.03050305030503 0
5.61556155615562 0
5.86558655865587 0
6.07060706070607 0
6.83068306830683 0
7.03070307030703 0
7.23572357235724 0
8.12081208120812 0
8.52085208520852 0
8.57085708570857 0
9.06590659065907 0
14.2214221422142 0
14.3864386438644 0
14.986498649865 0
16.4216421642164 0
16.8666866686669 0
17.8317831783178 0
20.5520552055206 0
20.7470747074707 0
21.8221822182218 0
22.2822282228223 0
22.3572357235724 0
25.1375137513751 0
25.1525152515252 0
25.5225522552255 0
25.9175917591759 0
27.2977297729773 0
28.3178317831783 0
29.5479547954795 0
30.4630463046305 0
30.6430643064306 0
35.6035603560356 0
36.1436143614361 0
37.6637663766377 0
38.3538353835384 0
45.2845284528453 0
49.8449844984498 0
0.54005400540054 0
1.13011301130113 0
1.13011301130113 0
2.54525452545255 0
3.16531653165317 0
3.36533653365337 0
6.89068906890689 0
7.01070107010701 0
8.44584458445845 0
10.1910191019102 0
10.2460246024602 0
10.8360836083608 0
15.5915591559156 0
16.2266226622662 0
17.2417241724172 0
18.021802180218 0
18.6368636863686 0
20.6620662066207 0
21.4171417141714 0
23.1473147314731 0
23.2373237323732 0
23.8823882388239 0
24.2024202420242 0
25.977597759776 0
26.977697769777 0
27.992799279928 0
28.3128312831283 0
29.7929792979298 0
30.4380438043804 0
32.1132113211321 0
34.1884188418842 0
35.2435243524352 0
36.9136913691369 0
37.023702370237 0
39.1889188918892 0
39.7989798979898 0
41.3091309130913 0
41.4891489148915 0
0.005000500050005 0
0.61006100610061 0
0.88008800880088 0
2.2952295229523 0
2.32523252325233 0
3.67536753675368 0
3.85038503850385 0
5.21552155215522 0
6.37063706370637 0
6.51565156515652 0
7.09070907090709 0
7.92579257925793 0
8.01580158015802 0
9.34093409340934 0
9.45594559455946 0
9.60596059605961 0
9.74097409740974 0
10.3710371037104 0
12.1712171217122 0
14.3464346434643 0
15.4665466546655 0
15.8715871587159 0
16.3266326632663 0
17.5367536753675 0
18.4518451845185 0
21.6471647164716 0
22.992299229923 0
23.4273427342734 0
24.0824082408241 0
24.2374237423742 0
24.3124312431243 0
25.5875587558756 0
25.6825682568257 0
26.5726572657266 0
28.6478647864786 0
28.7678767876788 0
30.1880188018802 0
30.8630863086309 0
31.2181218121812 0
33.7633763376338 0
37.1687168716872 0
42.1292129212921 0
47.0947094709471 0
0.12001200120012 0
0.425042504250425 0
0.565056505650565 0
0.995099509950995 0
1.25012501250125 0
1.27512751275128 0
1.68516851685169 0
2.37523752375238 0
2.61026102610261 0
2.72527252725273 0
3.18531853185319 0
3.30533053305331 0
6.06560656065607 0
6.82568256825683 0
7.07070707070707 0
8.2958295829583 0
8.63586358635864 0
8.66086608660866 0
12.3262326232623 0
12.961296129613 0
13.2913291329133 0
14.4764476447645 0
15.1265126512651 0
15.6565656565657 0
15.8865886588659 0
15.9365936593659 0
16.1366136613661 0
16.1666166616662 0
17.8267826782678 0
18.4168416841684 0
18.4618461846185 0
19.4419441944194 0
19.7919791979198 0
20.8020802080208 0
20.9470947094709 0
21.1421142114211 0
21.5471547154715 0
21.8171817181718 0
21.9071907190719 0
22.1422142214221 0
24.1674167416742 0
24.3474347434743 0
24.5724572457246 0
24.9074907490749 0
25.0775077507751 0
25.2425242524252 0
26.5376537653765 0
27.5477547754776 0
28.3578357835784 0
28.8428842884288 0
29.1729172917292 0
29.6629662966297 0
29.9279927992799 0
33.043304330433 0
33.4583458345835 0
33.6133613361336 0
33.6283628362836 0
35.5335533553355 0
35.8385838583858 0
35.9085908590859 0
44.029402940294 0
1.55015501550155 0
4.22042204220422 0
4.86548654865487 0
5.35553555355536 0
5.56555655565557 0
6.73067306730673 0
6.73567356735674 0
8.62586258625863 0
10.8060806080608 0
11.3411341134113 0
13.7313731373137 0
14.1514151415142 0
14.4714471447145 0
14.7814781478148 0
14.9464946494649 0
15.2315231523152 0
15.5915591559156 0
15.8765876587659 0
16.1666166616662 0
19.8869886988699 0
19.8919891989199 0
19.9219921992199 0
20.9370937093709 0
21.4221422142214 0
21.9421942194219 0
24.1224122412241 0
24.1474147414741 0
25.1725172517252 0
25.4775477547755 0
27.5027502750275 0
27.5327532753275 0
27.7577757775778 0
27.7777777777778 0
29.4279427942794 0
31.8181818181818 0
32.6882688268827 0
33.4183418341834 0
33.9433943394339 0
34.4984498449845 0
34.6884688468847 0
34.8934893489349 0
37.6637663766377 0
37.8537853785379 0
38.4838483848385 0
43.7193719371937 0
44.5544554455446 0
45.1845184518452 0
47.3397339733973 0
0.58005800580058 0
0.95009500950095 0
2.39023902390239 0
2.55025502550255 0
2.72527252725273 0
3.08030803080308 0
3.11031103110311 0
3.52535253525353 0
3.89038903890389 0
4.85048504850485 0
6.37563756375638 0
6.72567256725673 0
6.78067806780678 0
7.57075707570757 0
10.2260226022602 0
11.6511651165117 0
13.4913491349135 0
13.6563656365637 0
15.016501650165 0
16.6716671667167 0
17.6167616761676 0
18.2768276827683 0
18.4618461846185 0
18.7168716871687 0
19.3719371937194 0
19.9219921992199 0
21.3221322132213 0
21.3821382138214 0
22.5872587258726 0
24.2074207420742 0
24.6724672467247 0
25.4375437543754 0
27.1327132713271 0
27.7527752775278 0
27.7927792779278 0
28.5528552855286 0
30.4230423042304 0
31.1581158115812 0
34.4534453445345 0
34.4784478447845 0
35.6085608560856 0
35.8035803580358 0
42.009200920092 0
0.735073507350735 0
0.985098509850985 0
1.00510051005101 0
1.15511551155116 0
1.21512151215122 0
2.04020402040204 0
2.6952695269527 0
2.96029602960296 0
3.35533553355336 0
3.68036803680368 0
5.15051505150515 0
5.47554755475548 0
5.97559755975598 0
6.67566756675668 0
7.22072207220722 0
8.03580358035804 0
8.27082708270827 0
9.12591259125913 0
9.36593659365937 0
9.46094609460946 0
10.02100210021 0
10.03600360036 0
11.2561256125613 0
11.3811381138114 0
11.7261726172617 0
11.8961896189619 0
13.1063106310631 0
14.1864186418642 0
15.0865086508651 0
17.7017701770177 0
17.8417841784178 0
18.3968396839684 0
19.1169116911691 0
19.2319231923192 0
20.6170617061706 0
21.1971197119712 0
21.4271427142714 0
23.002300230023 0
23.8773877387739 0
24.1774177417742 0
24.4674467446745 0
24.6274627462746 0
25.012501250125 0
25.3575357535754 0
26.047604760476 0
26.1826182618262 0
26.9076907690769 0
28.4228422842284 0
29.1129112911291 0
30.7680768076808 0
31.2431243124312 0
35.3035303530353 0
36.4336433643364 0
36.988698869887 0
38.1688168816882 0
41.9041904190419 0
0.08000800080008 0
1.65016501650165 0
1.67516751675168 0
2.1952195219522 0
2.68526852685269 0
2.77527752775278 0
3.05530553055306 0
3.26532653265327 0
3.68536853685369 0
6.26062606260626 0
7.1957195719572 0
8.05580558055806 0
10.4260426042604 0
10.9460946094609 0
11.3111311131113 0
11.3811381138114 0
11.6411641164116 0
12.7762776277628 0
15.2415241524152 0
15.7665766576658 0
15.9365936593659 0
16.4766476647665 0
17.2917291729173 0
18.0918091809181 0
19.0519051905191 0
19.2769276927693 0
19.5419541954195 0
19.99699969997 0
20.2070207020702 0
25.3125312531253 0
26.3626362636264 0
27.4077407740774 0
27.7677767776778 0
27.8627862786279 0
30.5430543054305 0
30.8580858085809 0
30.9230923092309 0
31.8281828182818 0
32.7982798279828 0
33.5933593359336 0
33.6183618361836 0
36.1536153615362 0
37.003700370037 0
37.1287128712871 0
37.6987698769877 0
39.0839083908391 0
39.5589558955896 0
44.5744574457446 0
0.71007100710071 0
2.01520152015202 0
4.06540654065407 0
4.12541254125413 0
5.42054205420542 0
6.29062906290629 0
7.20572057205721 0
7.64576457645765 0
7.82578257825783 0
11.4111411141114 0
13.5013501350135 0
14.3864386438644 0
15.7465746574657 0
16.8466846684668 0
17.5767576757676 0
19.0869086908691 0
21.6021602160216 0
21.7071707170717 0
21.8071807180718 0
23.1123112311231 0
24.1274127412741 0
25.4075407540754 0
26.1076107610761 0
26.6576657665767 0
26.9276927692769 0
27.1127112711271 0
27.2427242724272 0
27.3177317731773 0
27.3627362736274 0
28.4528452845285 0
28.5878587858786 0
29.6629662966297 0
30.1480148014801 0
33.4583458345835 0
34.7984798479848 0
36.4336433643364 0
36.978697869787 0
37.1187118711871 0
37.988798879888 0
38.1188118811881 0
38.5288528852885 0
39.8189818981898 0
41.1841184118412 0
41.7141714171417 0
45.2395239523952 0
0.44004400440044 0
2.08520852085209 0
2.7002700270027 0
3.85038503850385 0
4.35543554355436 0
4.37043704370437 0
4.95049504950495 0
5.36053605360536 0
6.34063406340634 0
6.8006800680068 0
7.21072107210721 0
8.83588358835884 0
9.08090809080908 0
9.3009300930093 0
9.37093709370937 0
11.5761576157616 0
12.4212421242124 0
13.2013201320132 0
14.4764476447645 0
15.2165216521652 0
16.2116211621162 0
16.4716471647165 0
16.986698669867 0
17.4567456745675 0
18.8418841884188 0
18.8868886888689 0
19.4469446944694 0
19.8969896989699 0
19.9369936993699 0
20.8820882088209 0
21.1821182118212 0
23.6823682368237 0
23.8473847384738 0
23.952395239524 0
24.2624262426243 0
25.5375537553755 0
25.6375637563756 0
25.7225722572257 0
26.1376137613761 0
31.5181518151815 0
32.2132213221322 0
33.5783578357836 0
36.9336933693369 0
39.9139913991399 0
45.4195419541954 0
45.984598459846 0
0.66006600660066 0
0.67006700670067 0
0.795079507950795 0
2.14521452145215 0
4.64046404640464 0
5.67556755675568 0
6.19061906190619 0
6.21562156215622 0
6.26062606260626 0
6.7006700670067 0
7.04570457045705 0
7.48574857485749 0
7.63076307630763 0
7.66076607660766 0
8.0958095809581 0
9.16591659165917 0
9.43594359435944 0
12.1762176217622 0
12.5462546254625 0
13.0913091309131 0
13.4813481348135 0
13.991399139914 0
14.7964796479648 0
16.3466346634663 0
16.6516651665167 0
17.7967796779678 0
17.8067806780678 0
17.9167916791679 0
18.011801180118 0
18.8418841884188 0
18.8468846884688 0
18.981898189819 0
19.8319831983198 0
20.2920292029203 0
22.2322232223222 0
23.8573857385739 0
25.1575157515752 0
25.2625262526253 0
26.4126412641264 0
27.3977397739774 0
27.4877487748775 0
29.022902290229 0
29.9179917991799 0
31.023102310231 0
32.1732173217322 0
32.2232223222322 0
33.1083108310831 0
33.2383238323832 0
33.4633463346335 0
38.0588058805881 0
38.4488448844885 0
38.5288528852885 0
41.7541754175418 0
43.4143414341434 0
0.125012501250125 0
2.11521152115212 0
2.16021602160216 0
3.1003100310031 0
4.33543354335434 0
4.56545654565457 0
5.03550355035504 0
5.43054305430543 0
5.45054505450545 0
5.51055105510551 0
5.64056405640564 0
6.28562856285629 0
6.36563656365637 0
7.64576457645765 0
8.34083408340834 0
8.38583858385839 0
10.5160516051605 0
11.3361336133613 0
11.4211421142114 0
11.9061906190619 0
13.2663266326633 0
13.5663566356636 0
14.0814081408141 0
14.1064106410641 0
14.3214321432143 0
14.9214921492149 0
15.2115211521152 0
16.1766176617662 0
17.5617561756176 0
18.2318231823182 0
19.3919391939194 0
20.4370437043704 0
21.4071407140714 0
22.8822882288229 0
23.2923292329233 0
23.4723472347235 0
23.9223922392239 0
24.3624362436244 0
25.977597759776 0
27.2027202720272 0
27.2277227722772 0
28.6828682868287 0
31.1181118111811 0
31.2731273127313 0
31.4331433143314 0
32.5532553255326 0
33.028302830283 0
34.0734073407341 0
42.5142514251425 0
0.88008800880088 0
0.985098509850985 0
1.79017901790179 0
2.15021502150215 0
2.40524052405241 0
2.41524152415242 0
2.66526652665267 0
3.28032803280328 0
4.6004600460046 0
4.97549754975498 0
5.67056705670567 0
7.98579857985799 0
8.58585858585859 0
9.14591459145915 0
9.7009700970097 0
9.97099709970997 0
11.2961296129613 0
11.5911591159116 0
13.4163416341634 0
13.8713871387139 0
14.2814281428143 0
14.2914291429143 0
16.7366736673667 0
17.5267526752675 0
19.7419741974197 0
19.97199719972 0
20.1070107010701 0
20.1620162016202 0
20.4520452045205 0
22.4422442244224 0
23.2373237323732 0
23.972397239724 0
24.6824682468247 0
25.8175817581758 0
26.3226322632263 0
27.1327132713271 0
27.3827382738274 0
27.962796279628 0
28.8128812881288 0
28.8528852885289 0
28.8878887888789 0
30.8330833083308 0
32.013201320132 0
33.4283428342834 0
37.1487148714872 0
41.5191519151915 0
0.935093509350935 0
1.75017501750175 0
1.7951795179518 0
2.90529052905291 0
3.57035703570357 0
3.69036903690369 0
4.51545154515452 0
4.65546554655466 0
4.84548454845485 0
6.06560656065607 0
6.22062206220622 0
6.32063206320632 0
6.35063506350635 0
7.01570157015702 0
7.57575757575758 0
7.64576457645765 0
7.83078307830783 0
8.02080208020802 0
9.75097509750975 0
10.1760176017602 0
10.3160316031603 0
11.6511651165117 0
12.3312331233123 0
12.7262726272627 0
13.2113211321132 0
14.5514551455146 0
14.996499649965 0
15.8215821582158 0
17.1667166716672 0
17.2517251725173 0
17.7717771777178 0
17.7967796779678 0
18.5418541854185 0
19.021902190219 0
19.3869386938694 0
19.8619861986199 0
19.9119911991199 0
20.4370437043704 0
20.7170717071707 0
22.4172417241724 0
23.2173217321732 0
24.3474347434743 0
24.6424642464246 0
25.1525152515252 0
25.6875687568757 0
25.962596259626 0
26.0526052605261 0
26.4426442644264 0
26.9326932693269 0
27.5227522752275 0
27.987798779878 0
30.2630263026303 0
31.2931293129313 0
31.973197319732 0
32.5882588258826 0
33.0633063306331 0
35.3635363536354 0
36.0736073607361 0
46.8496849684969 0
0.08000800080008 0
0.42004200420042 0
3.55535553555356 0
4.23042304230423 0
5.96559655965597 0
6.15561556155616 0
6.75567556755676 0
7.27572757275728 0
9.3959395939594 0
12.4512451245125 0
12.9212921292129 0
12.956295629563 0
14.5314531453145 0
15.8265826582658 0
15.8915891589159 0
16.5616561656166 0
18.1068106810681 0
18.5018501850185 0
18.996899689969 0
19.9469946994699 0
20.0720072007201 0
20.5370537053705 0
20.7770777077708 0
21.4671467146715 0
22.8272827282728 0
23.3973397339734 0
23.6423642364236 0
24.7674767476748 0
28.4428442844284 0
28.6378637863786 0
28.7678767876788 0
29.4829482948295 0
29.7979797979798 0
30.6430643064306 0
31.0781078107811 0
31.5731573157316 0
35.1935193519352 0
37.4337433743374 0
40.2790279027903 0
40.5990599059906 0
42.7992799279928 0
0.865086508650865 0
1.17511751175118 0
1.22012201220122 0
1.72517251725173 0
2.41524152415242 0
4.71047104710471 0
5.5005500550055 0
5.63056305630563 0
6.3006300630063 0
7.42574257425743 0
8.52085208520852 0
9.04090409040904 0
9.39093909390939 0
10.4860486048605 0
11.7811781178118 0
14.6864686468647 0
15.4415441544154 0
15.8765876587659 0
16.2266226622662 0
17.0917091709171 0
17.2267226722672 0
17.8267826782678 0
19.5819581958196 0
20.7070707070707 0
21.4621462146215 0
22.1622162216222 0
22.1822182218222 0
22.4772477247725 0
22.7722772277228 0
23.5173517351735 0
23.6673667366737 0
23.7973797379738 0
23.8523852385239 0
24.6524652465247 0
25.1025102510251 0
25.8675867586759 0
31.4781478147815 0
32.4332433243324 0
33.8883888388839 0
35.6235623562356 0
42.4242424242424 0
49.5449544954495 0
0.045004500450045 0
0.665066506650665 0
0.735073507350735 0
1.13011301130113 0
1.30513051305131 0
2.07520752075208 0
2.57025702570257 0
2.63026302630263 0
2.71527152715272 0
3.13031303130313 0
3.35033503350335 0
5.67056705670567 0
6.01060106010601 0
6.95569556955696 0
7.66076607660766 0
7.88078807880788 0
7.88578857885789 0
8.05080508050805 0
8.26082608260826 0
10.0910091009101 0
10.2210221022102 0
10.2360236023602 0
10.5860586058606 0
11.961196119612 0
12.8812881288129 0
13.3063306330633 0
13.3713371337134 0
13.7463746374637 0
16.6316631663166 0
16.7566756675668 0
20.0670067006701 0
23.4223422342234 0
23.7723772377238 0
25.3375337533753 0
25.5575557555756 0
29.3229322932293 0
29.6879687968797 0
29.8879887988799 0
30.01300130013 0
34.1184118411841 0
35.0735073507351 0
35.2485248524853 0
37.2987298729873 0
42.6842684268427 0
43.2343234323432 0
44.0744074407441 0
1.95519551955196 0
2.12521252125213 0
2.74527452745275 0
3.52035203520352 0
3.89038903890389 0
4.24542454245425 0
4.25042504250425 0
4.68546854685469 0
6.45064506450645 0
7.01070107010701 0
7.01570157015702 0
8.24582458245825 0
9.66596659665967 0
10.3360336033603 0
11.3061306130613 0
12.4112411241124 0
13.7513751375138 0
16.4916491649165 0
16.5866586658666 0
17.4867486748675 0
19.5469546954695 0
19.7119711971197 0
21.3371337133713 0
21.4521452145215 0
22.9472947294729 0
23.1873187318732 0
23.9223922392239 0
25.4475447544754 0
26.7776777677768 0
27.1127112711271 0
27.1227122712271 0
27.4277427742774 0
29.2829282928293 0
33.4333433343334 0
36.7036703670367 0
37.1487148714872 0
41.6241624162416 0
46.3996399639964 0
0.015001500150015 0
0.35003500350035 0
0.39003900390039 0
0.455045504550455 0
0.605060506050605 0
0.865086508650865 0
1.14011401140114 0
1.27512751275128 0
1.38513851385139 0
1.60516051605161 0
1.77517751775178 0
1.83518351835184 0
2.08020802080208 0
2.83528352835284 0
4.82048204820482 0
4.99049904990499 0
5.45554555455546 0
7.03070307030703 0
8.67586758675868 0
9.08090809080908 0
11.5961596159616 0
13.1313131313131 0
13.4513451345135 0
14.6814681468147 0
15.5465546554655 0
15.5565556555656 0
16.036603660366 0
17.4717471747175 0
19.2069206920692 0
20.3020302030203 0
20.7970797079708 0
21.4721472147215 0
21.5221522152215 0
21.8221822182218 0
22.0922092209221 0
24.5024502450245 0
25.2425242524252 0
25.4525452545255 0
27.8927892789279 0
27.972797279728 0
29.6429642964296 0
30.4180418041804 0
32.9332933293329 0
34.023402340234 0
34.1984198419842 0
34.4784478447845 0
36.4036403640364 0
36.5186518651865 0
38.968896889689 0
40.5090509050905 0
41.959195919592 0
0.29002900290029 0
1.20512051205121 0
1.66516651665167 0
2.58525852585259 0
3.35033503350335 0
3.45534553455346 0
3.47534753475348 0
3.69036903690369 0
4.32043204320432 0
5.58555855585559 0
5.995599559956 0
6.35563556355636 0
7.09070907090709 0
7.65576557655766 0
7.81078107810781 0
8.72087208720872 0
9.25592559255926 0
11.031103110311 0
12.9262926292629 0
13.4363436343634 0
13.5663566356636 0
13.986398639864 0
15.7315731573157 0
16.3666366636664 0
18.2618261826183 0
19.006900690069 0
21.042104210421 0
22.3422342234223 0
22.8872887288729 0
24.3824382438244 0
24.967496749675 0
25.7475747574757 0
26.4026402640264 0
30.00800080008 0
30.7280728072807 0
30.958095809581 0
30.973097309731 0
32.018201820182 0
32.5782578257826 0
32.968296829683 0
37.6137613761376 0
0.535053505350535 0
1.28512851285129 0
1.31513151315132 0
1.69016901690169 0
1.95519551955196 0
1.98019801980198 0
3.03030303030303 0
3.03530353035304 0
3.3953395339534 0
4.07540754075408 0
4.60546054605461 0
5.48054805480548 0
8.21082108210821 0
11.1061106110611 0
11.1361136113611 0
11.3711371137114 0
11.4711471147115 0
11.8411841184118 0
12.3712371237124 0
13.1913191319132 0
13.3013301330133 0
14.7014701470147 0
16.4816481648165 0
18.1568156815682 0
20.1370137013701 0
20.2470247024702 0
20.8770877087709 0
21.8421842184218 0
22.5422542254225 0
23.2323232323232 0
24.3324332433243 0
24.972497249725 0
25.5125512551255 0
26.2776277627763 0
27.7627762776278 0
29.1579157915792 0
29.7879787978798 0
30.2830283028303 0
30.7280728072807 0
32.1832183218322 0
34.3434343434343 0
34.6984698469847 0
39.033903390339 0
1.62516251625163 0
3.16531653165317 0
3.46034603460346 0
4.17541754175418 0
4.27542754275428 0
4.43544354435444 0
4.75547554755476 0
5.30553055305531 0
5.49054905490549 0
5.88058805880588 0
8.89088908890889 0
10.5860586058606 0
11.3311331133113 0
11.5661566156616 0
14.1814181418142 0
15.1015101510151 0
15.2215221522152 0
15.3115311531153 0
15.4465446544654 0
15.7365736573657 0
15.8165816581658 0
15.9115911591159 0
17.6217621762176 0
17.9117911791179 0
18.026802680268 0
18.0768076807681 0
18.9418941894189 0
19.041904190419 0
19.4669466946695 0
21.1971197119712 0
21.2221222122212 0
22.4822482248225 0
22.6772677267727 0
22.8972897289729 0
22.9322932293229 0
24.5324532453245 0
25.8575857585759 0
27.4127412741274 0
27.4677467746775 0
29.6679667966797 0
30.7380738073807 0
30.978097809781 0
31.5831583158316 0
31.6181618161816 0
31.7631763176318 0
33.2033203320332 0
38.4488448844885 0
40.7840784078408 0
0.1000100010001 0
0.415041504150415 0
0.425042504250425 0
1.82518251825183 0
2.27022702270227 0
2.35523552355236 0
2.9002900290029 0
2.98529852985299 0
4.14041404140414 0
4.30543054305431 0
4.58045804580458 0
4.83548354835484 0
5.02550255025503 0
5.0955095509551 0
5.68056805680568 0
6.83068306830683 0
7.88578857885789 0
8.08080808080808 0
8.75587558755876 0
9.44094409440944 0
9.58095809580958 0
11.2311231123112 0
13.2013201320132 0
15.021502150215 0
15.7865786578658 0
17.1267126712671 0
17.2667266726673 0
17.4217421742174 0
17.8917891789179 0
19.1669166916692 0
20.7670767076708 0
21.9171917191719 0
22.6722672267227 0
22.8722872287229 0
23.0623062306231 0
23.5123512351235 0
23.6823682368237 0
24.6774677467747 0
24.8324832483248 0
24.987498749875 0
25.4975497549755 0
26.8476847684768 0
27.3677367736774 0
27.5627562756276 0
31.1131113111311 0
31.8231823182318 0
32.038203820382 0
32.5732573257326 0
32.9282928292829 0
32.998299829983 0
33.038303830383 0
33.2033203320332 0
0.01000100010001 0
0.18001800180018 0
1.23512351235124 0
2.53525352535254 0
2.84028402840284 0
3.09030903090309 0
5.89058905890589 0
8.15081508150815 0
8.98089808980898 0
11.3411341134113 0
12.4462446244624 0
13.4863486348635 0
13.6163616361636 0
13.9163916391639 0
15.6365636563656 0
17.951795179518 0
19.5219521952195 0
19.6069606960696 0
19.95699569957 0
20.1720172017202 0
20.3920392039204 0
20.7070707070707 0
22.4872487248725 0
23.007300730073 0
24.6774677467747 0
24.7224722472247 0
25.0825082508251 0
27.3827382738274 0
27.8127812781278 0
30.6980698069807 0
33.1383138313831 0
34.7484748474848 0
35.3335333533353 0
35.9135913591359 0
36.2386238623862 0
36.5636563656366 0
37.4787478747875 0
45.7295729572957 0
0.19001900190019 0
0.29002900290029 0
0.94009400940094 0
2.48524852485249 0
3.46534653465347 0
3.62536253625363 0
3.65536553655366 0
3.77537753775378 0
4.3954395439544 0
6.0956095609561 0
6.13061306130613 0
6.90569056905691 0
7.42574257425743 0
7.45574557455746 0
8.88588858885889 0
9.92099209920992 0
10.2210221022102 0
11.8411841184118 0
12.1562156215622 0
13.1713171317132 0
13.1813181318132 0
15.4865486548655 0
15.4965496549655 0
15.5215521552155 0
16.6866686668667 0
16.991699169917 0
17.976797679768 0
18.0568056805681 0
18.5118511851185 0
21.2921292129213 0
21.3571357135714 0
21.3771377137714 0
21.6771677167717 0
21.8271827182718 0
22.7222722272227 0
23.1973197319732 0
23.5823582358236 0
23.7373737373737 0
24.1774177417742 0
24.2274227422742 0
24.4674467446745 0
27.4027402740274 0
28.4728472847285 0
28.7378737873787 0
29.4179417941794 0
29.8279827982798 0
29.9429942994299 0
30.8930893089309 0
30.9030903090309 0
32.028202820282 0
32.3882388238824 0
33.8083808380838 0
36.1436143614361 0
36.4536453645365 0
37.8987898789879 0
37.9037903790379 0
38.1638163816382 0
38.8388838883888 0
42.5342534253425 0
0.34003400340034 0
0.345034503450345 0
0.41004100410041 0
0.61006100610061 0
1.21512151215122 0
1.27012701270127 0
1.36013601360136 0
3.64036403640364 0
3.73537353735374 0
5.56555655565557 0
5.73057305730573 0
6.59065906590659 0
7.88078807880788 0
8.65586558655866 0
8.75587558755876 0
9.36093609360936 0
9.43094309430943 0
9.81098109810981 0
10.3110311031103 0
10.5960596059606 0
10.8510851085109 0
15.3565356535654 0
15.6315631563156 0
15.6865686568657 0
15.9265926592659 0
16.6466646664666 0
16.8816881688169 0
17.0967096709671 0
17.6967696769677 0
20.2370237023702 0
20.3670367036704 0
21.9321932193219 0
23.0973097309731 0
23.6023602360236 0
24.007400740074 0
24.3324332433243 0
25.2725272527253 0
25.6425642564256 0
26.1376137613761 0
26.2926292629263 0
26.4426442644264 0
26.6576657665767 0
27.8177817781778 0
28.1478147814782 0
28.967896789679 0
29.5429542954295 0
29.96299629963 0
30.1830183018302 0
30.7730773077308 0
31.4831483148315 0
32.3932393239324 0
32.8332833283328 0
33.043304330433 0
35.9085908590859 0
36.038603860386 0
36.4286428642864 0
37.2237223722372 0
49.7449744974497 0
2.22522252225223 0
3.24532453245325 0
3.7953795379538 0
3.96539653965397 0
4.23042304230423 0
4.88548854885489 0
6.46064606460646 0
9.38093809380938 0
9.82098209820982 0
11.3161316131613 0
11.4811481148115 0
12.036203620362 0
12.3512351235124 0
13.3513351335134 0
13.5863586358636 0
14.6864686468647 0
15.6015601560156 0
15.7465746574657 0
15.981598159816 0
15.991599159916 0
17.006700670067 0
17.1717171717172 0
18.011801180118 0
18.2168216821682 0
19.1719171917192 0
19.4169416941694 0
19.8169816981698 0
19.8419841984198 0
20.02700270027 0
20.2170217021702 0
20.2770277027703 0
21.5671567156716 0
21.6421642164216 0
22.4172417241724 0
22.5072507250725 0
23.017301730173 0
23.3273327332733 0
24.4324432443244 0
25.2625262526253 0
25.957595759576 0
27.6177617761776 0
27.9127912791279 0
28.017801780178 0
28.0728072807281 0
28.4128412841284 0
28.7428742874287 0
29.6579657965797 0
30.7780778077808 0
32.8732873287329 0
36.0536053605361 0
36.0686068606861 0
0.01000100010001 0
1.78017801780178 0
1.96019601960196 0
2.08520852085209 0
2.55525552555256 0
2.95029502950295 0
3.23032303230323 0
4.99049904990499 0
8.18581858185819 0
9.02090209020902 0
9.42094209420942 0
10.02600260026 0
10.2060206020602 0
10.4360436043604 0
11.3111311131113 0
11.7611761176118 0
12.4362436243624 0
13.2363236323632 0
13.5463546354635 0
13.951395139514 0
14.8814881488149 0
15.4715471547155 0
15.6615661566157 0
17.0867086708671 0
17.6067606760676 0
17.6317631763176 0
17.6567656765677 0
18.3768376837684 0
19.3869386938694 0
19.9019901990199 0
20.0520052005201 0
21.0571057105711 0
22.4572457245725 0
22.6772677267727 0
22.977297729773 0
23.5523552355236 0
25.3275327532753 0
25.8325832583258 0
26.0926092609261 0
27.1127112711271 0
27.6027602760276 0
27.7677767776778 0
27.9227922792279 0
30.2580258025803 0
31.0981098109811 0
31.2631263126313 0
32.0982098209821 0
33.1283128312831 0
33.4633463346335 0
34.4184418441844 0
37.8937893789379 0
39.9089908990899 0
41.969196919692 0
0.33003300330033 0
0.58005800580058 0
0.785078507850785 0
1.3001300130013 0
1.94019401940194 0
2.36023602360236 0
2.62526252625263 0
2.76527652765277 0
3.01030103010301 0
3.17531753175318 0
4.81548154815482 0
5.3005300530053 0
5.6955695569557 0
5.89058905890589 0
6.70567056705671 0
7.66576657665767 0
9.50595059505951 0
9.62596259625963 0
13.3363336333633 0
13.9063906390639 0
15.3115311531153 0
16.1616161616162 0
17.3467346734673 0
17.5267526752675 0
17.8767876787679 0
17.9167916791679 0
18.1518151815182 0
18.1818181818182 0
18.2168216821682 0
20.1570157015702 0
20.5270527052705 0
20.967096709671 0
21.0521052105211 0
21.7371737173717 0
22.0672067206721 0
22.2422242224222 0
22.3172317231723 0
24.0474047404741 0
24.2374237423742 0
24.8324832483248 0
24.952495249525 0
25.4525452545255 0
25.5425542554255 0
26.3276327632763 0
26.7326732673267 0
27.7977797779778 0
27.8677867786779 0
28.8328832883288 0
29.2129212921292 0
29.6479647964796 0
31.2531253125313 0
32.8132813281328 0
33.4233423342334 0
35.2035203520352 0
37.4987498749875 0
44.5544554455446 0
0.3000300030003 0
0.405040504050405 0
0.57005700570057 0
1.25512551255126 0
2.13021302130213 0
2.31523152315232 0
2.5952595259526 0
3.48034803480348 0
4.14041404140414 0
4.63046304630463 0
5.24052405240524 0
6.12061206120612 0
6.62566256625663 0
6.75567556755676 0
6.7956795679568 0
8.1008100810081 0
8.34583458345835 0
8.5008500850085 0
11.1461146114611 0
11.2761276127613 0
11.3711371137114 0
11.5461546154615 0
11.6611661166117 0
11.8511851185119 0
12.2312231223122 0
12.971297129713 0
13.3563356335634 0
13.4863486348635 0
14.6564656465647 0
15.0965096509651 0
16.9366936693669 0
17.2867286728673 0
17.6717671767177 0
18.2218221822182 0
20.4070407040704 0
21.5471547154715 0
21.6721672167217 0
22.7972797279728 0
22.8572857285729 0
23.4173417341734 0
23.4473447344735 0
24.4474447444744 0
25.0575057505751 0
25.5925592559256 0
25.7075707570757 0
26.6976697669767 0
27.022702270227 0
27.6077607760776 0
27.8027802780278 0
28.3378337833783 0
28.6828682868287 0
30.00300030003 0
30.0580058005801 0
31.1531153115312 0
31.3831383138314 0
34.993499349935 0
35.2735273527353 0
38.2688268826883 0
0.39003900390039 0
0.765076507650765 0
0.865086508650865 0
1.05510551055106 0
1.0951095109511 0
1.4951495149515 0
2.37523752375238 0
2.78527852785279 0
2.91529152915292 0
3.4003400340034 0
3.57535753575358 0
3.97539753975398 0
4.02540254025403 0
6.42064206420642 0
6.6006600660066 0
7.43574357435744 0
7.91079107910791 0
8.67586758675868 0
8.88088808880888 0
10.1010101010101 0
10.3210321032103 0
12.0862086208621 0
13.5463546354635 0
13.7613761376138 0
14.2364236423642 0
14.3614361436144 0
14.3664366436644 0
14.7814781478148 0
16.2716271627163 0
16.3966396639664 0
18.7518751875188 0
19.7919791979198 0
20.4220422042204 0
20.5370537053705 0
20.7120712071207 0
21.7221722172217 0
22.027202720272 0
22.0822082208221 0
22.4522452245225 0
22.5272527252725 0
22.6272627262726 0
23.3823382338234 0
24.5674567456746 0
25.0675067506751 0
25.2925292529253 0
25.8475847584759 0
25.992599259926 0
27.3827382738274 0
27.9427942794279 0
28.1378137813781 0
30.5380538053805 0
31.2481248124813 0
32.4432443244324 0
34.5534553455346 0
35.4685468546855 0
35.5985598559856 0
36.5586558655866 0
37.8637863786379 0
40.8040804080408 0
0.025002500250025 0
2.03020302030203 0
2.16521652165217 0
2.23522352235224 0
2.37523752375238 0
3.18031803180318 0
5.66556655665567 0
8.98089808980898 0
10.2010201020102 0
10.4660466046605 0
10.5460546054605 0
11.5361536153615 0
13.1263126312631 0
13.5563556355636 0
15.4765476547655 0
16.0966096609661 0
17.7067706770677 0
18.4818481848185 0
19.2519251925193 0
20.7670767076708 0
21.3621362136214 0
21.5321532153215 0
21.7721772177218 0
21.8621862186219 0
22.0772077207721 0
22.6272627262726 0
22.6922692269227 0
22.7322732273227 0
22.7972797279728 0
23.8623862386239 0
24.1674167416742 0
26.962696269627 0
27.952795279528 0
28.0828082808281 0
30.953095309531 0
34.0884088408841 0
38.963896389639 0
44.3244324432443 0
49.6099609960996 0
0.045004500450045 0
0.295029502950295 0
1.23512351235124 0
2.06020602060206 0
2.41524152415242 0
2.51525152515252 0
2.66526652665267 0
2.86028602860286 0
3.43034303430343 0
4.11541154115412 0
5.66056605660566 0
6.78567856785679 0
7.03070307030703 0
8.35083508350835 0
8.68086808680868 0
8.7008700870087 0
9.62096209620962 0
10.00600060006 0
10.1210121012101 0
10.8210821082108 0
13.981398139814 0
14.5414541454145 0
14.5464546454645 0
15.9215921592159 0
16.6616661666167 0
19.1369136913691 0
19.3569356935694 0
20.8920892089209 0
21.4271427142714 0
22.0622062206221 0
22.6772677267727 0
23.0973097309731 0
23.1123112311231 0
24.2074207420742 0
24.4524452445245 0
25.1575157515752 0
25.7775777577758 0
25.962596259626 0
25.997599759976 0
26.6926692669267 0
28.5028502850285 0
28.8278827882788 0
29.4579457945795 0
29.5979597959796 0
30.4730473047305 0
32.2632263226323 0
33.8433843384338 0
36.4336433643364 0
36.4686468646865 0
36.5686568656866 0
37.6437643764376 0
38.953895389539 0
41.3541354135414 0
0.175017501750175 0
1.57515751575158 0
1.6951695169517 0
2.54525452545255 0
2.93029302930293 0
4.33543354335434 0
5.12551255125513 0
5.45554555455546 0
6.45564556455646 0
9.48094809480948 0
10.0510051005101 0
10.2710271027103 0
10.8410841084108 0
10.9210921092109 0
13.0663066306631 0
15.8065806580658 0
16.981698169817 0
17.4267426742674 0
17.5167516751675 0
18.4568456845685 0
19.3069306930693 0
19.7869786978698 0
20.03200320032 0
21.1921192119212 0
22.4222422242224 0
22.7572757275728 0
23.2473247324732 0
23.5773577357736 0
23.7423742374237 0
23.7623762376238 0
23.8023802380238 0
24.6124612461246 0
24.7124712471247 0
24.8974897489749 0
26.2076207620762 0
26.8476847684768 0
27.0677067706771 0
27.3427342734273 0
27.4877487748775 0
27.7077707770777 0
27.7677767776778 0
28.7478747874788 0
33.6733673367337 0
34.5734573457346 0
35.2235223522352 0
36.4236423642364 0
37.003700370037 0
39.2389238923892 0
39.6889688968897 0
42.4092409240924 0
48.8298829882988 0
1.95019501950195 0
2.71527152715272 0
2.81028102810281 0
3.53535353535354 0
3.86538653865387 0
5.53555355535554 0
5.66056605660566 0
5.97559755975598 0
7.06070607060706 0
7.51575157515752 0
7.55575557555756 0
7.92579257925793 0
8.29082908290829 0
8.55585558555856 0
11.036103610361 0
11.9461946194619 0
12.0662066206621 0
12.4112411241124 0
12.7312731273127 0
13.4363436343634 0
13.6463646364636 0
13.8713871387139 0
15.0965096509651 0
15.3115311531153 0
16.0566056605661 0
16.2216221622162 0
16.956695669567 0
17.0917091709171 0
17.0967096709671 0
17.1167116711671 0
17.7817781778178 0
17.956795679568 0
19.8119811981198 0
20.8820882088209 0
21.7221722172217 0
21.7921792179218 0
22.4372437243724 0
22.6622662266227 0
23.5673567356736 0
24.7474747474747 0
24.8174817481748 0
25.1825182518252 0
25.4425442544254 0
26.4426442644264 0
26.4576457645765 0
27.1777177717772 0
27.2177217721772 0
28.4678467846785 0
29.2229222922292 0
29.3729372937294 0
29.6629662966297 0
30.2630263026303 0
30.3630363036304 0
31.2181218121812 0
31.8781878187819 0
49.98499849985 0
0.2000200020002 0
0.325032503250325 0
0.805080508050805 0
1.4951495149515 0
2.30523052305231 0
2.38523852385239 0
2.53525352535254 0
2.88528852885289 0
2.93029302930293 0
3.13531353135314 0
3.38533853385339 0
5.58055805580558 0
6.35063506350635 0
7.06570657065707 0
7.33073307330733 0
7.35073507350735 0
8.24582458245825 0
8.94089408940894 0
9.23592359235924 0
10.4610461046105 0
11.7161716171617 0
11.7361736173617 0
11.7711771177118 0
11.8161816181618 0
13.1713171317132 0
14.3314331433143 0
16.1716171617162 0
16.3516351635164 0
16.8416841684168 0
17.3917391739174 0
19.2219221922192 0
20.0670067006701 0
20.2720272027203 0
21.8321832183218 0
21.982198219822 0
22.5172517251725 0
23.027302730273 0
23.3273327332733 0
24.1574157415742 0
26.1026102610261 0
26.3326332633263 0
26.6376637663766 0
27.7527752775278 0
27.9127912791279 0
28.1478147814782 0
28.3228322832283 0
28.6678667866787 0
29.6229622962296 0
31.2831283128313 0
34.2384238423842 0
34.5034503450345 0
35.4985498549855 0
42.3092309230923 0
42.8742874287429 0
48.5248524852485 0
0.265026502650265 0
0.4000400040004 0
0.43004300430043 0
0.66006600660066 0
1.03010301030103 0
2.27022702270227 0
2.28522852285229 0
2.42024202420242 0
2.61526152615262 0
3.64536453645365 0
3.74537453745375 0
4.91549154915492 0
5.75057505750575 0
7.28072807280728 0
7.995799579958 0
9.13091309130913 0
9.44594459445945 0
9.48094809480948 0
9.98599859985999 0
10.5110511051105 0
10.6960696069607 0
10.9060906090609 0
12.981298129813 0
13.5313531353135 0
14.956495649565 0
15.0965096509651 0
15.3715371537154 0
16.0516051605161 0
17.1817181718172 0
19.2419241924192 0
20.982098209821 0
21.2071207120712 0
21.2471247124712 0
22.5522552255226 0
22.8672867286729 0
23.002300230023 0
24.7924792479248 0
25.027502750275 0
25.9175917591759 0
25.952595259526 0
26.4126412641264 0
27.5977597759776 0
28.7128712871287 0
29.3829382938294 0
29.5679567956796 0
32.9482948294829 0
34.6584658465847 0
36.5536553655366 0
0.345034503450345 0
0.88008800880088 0
1.91019101910191 0
2.08520852085209 0
2.36523652365237 0
2.38023802380238 0
3.54035403540354 0
5.09050905090509 0
5.24052405240524 0
5.63556355635564 0
6.29062906290629 0
6.44564456445645 0
6.59065906590659 0
6.76067606760676 0
7.30573057305731 0
7.66576657665767 0
8.06080608060806 0
8.44084408440844 0
9.06090609060906 0
9.24592459245925 0
10.7310731073107 0
11.6461646164616 0
12.6762676267627 0
13.971397139714 0
14.4414441444144 0
15.3265326532653 0
15.961596159616 0
16.5466546654665 0
16.6166616661666 0
18.2218221822182 0
18.6768676867687 0
18.7618761876188 0
18.951895189519 0
19.98199819982 0
20.3570357035704 0
21.8271827182718 0
22.2122212221222 0
22.8672867286729 0
22.967296729673 0
23.3723372337234 0
24.0724072407241 0
24.2174217421742 0
25.5875587558756 0
25.9425942594259 0
26.2726272627263 0
27.6327632763276 0
29.4729472947295 0
31.5881588158816 0
32.1282128212821 0
32.4482448244825 0
33.2033203320332 0
33.5483548354836 0
34.3534353435344 0
34.4034403440344 0
34.6684668466847 0
35.7585758575858 0
37.3037303730373 0
37.8537853785379 0
41.5641564156416 0
0.635063506350635 0
1.25512551255126 0
1.56515651565157 0
1.87018701870187 0
2.39023902390239 0
2.52525252525253 0
2.55025502550255 0
3.66536653665367 0
5.63056305630563 0
5.79057905790579 0
6.01060106010601 0
6.47064706470647 0
7.10571057105711 0
9.51595159515952 0
13.7563756375638 0
15.021502150215 0
15.971597159716 0
16.956695669567 0
16.986698669867 0
18.3468346834683 0
19.8419841984198 0
22.6372637263726 0
22.8522852285229 0
23.4673467346735 0
23.7123712371237 0
24.0624062406241 0
24.8824882488249 0
25.007500750075 0
26.002600260026 0
26.2426242624262 0
26.4776477647765 0
27.5177517751775 0
30.0880088008801 0
33.5483548354836 0
0.54005400540054 0
1.97019701970197 0
3.89038903890389 0
4.03040304030403 0
4.03540354035404 0
4.3954395439544 0
4.44044404440444 0
4.85048504850485 0
5.05550555055506 0
5.42054205420542 0
5.44054405440544 0
5.92559255925593 0
6.46064606460646 0
7.30573057305731 0
8.55585558555856 0
8.61586158615862 0
9.31593159315932 0
11.0711071107111 0
11.1561156115612 0
12.2562256225623 0
12.7412741274127 0
13.1463146314631 0
14.3464346434643 0
15.1215121512151 0
15.1715171517152 0
19.1619161916192 0
21.1571157115712 0
22.2372237223722 0
22.3872387238724 0
22.7572757275728 0
22.8622862286229 0
23.2373237323732 0
24.0574057405741 0
24.0924092409241 0
24.6124612461246 0
24.6824682468247 0
24.8974897489749 0
29.8279827982798 0
30.1480148014801 0
30.1730173017302 0
30.3830383038304 0
30.4830483048305 0
31.8881888188819 0
32.043204320432 0
34.4484448444844 0
34.7934793479348 0
35.3335333533353 0
36.6186618661866 0
45.959595959596 0
0.7000700070007 0
0.76007600760076 0
3.00530053005301 0
3.38033803380338 0
3.40534053405341 0
3.58535853585359 0
4.39043904390439 0
4.51545154515452 0
4.54545454545455 0
5.06550655065507 0
6.73067306730673 0
6.86568656865687 0
7.39073907390739 0
8.63586358635864 0
9.92099209920992 0
11.4211421142114 0
13.5363536353635 0
13.7213721372137 0
15.7565756575658 0
17.2867286728673 0
17.5567556755676 0
17.7417741774177 0
18.3868386838684 0
18.7218721872187 0
19.3419341934193 0
19.7119711971197 0
19.95699569957 0
20.7670767076708 0
22.1222122212221 0
22.2472247224722 0
22.962296229623 0
22.992299229923 0
25.5975597559756 0
25.952595259526 0
28.2328232823282 0
28.2578257825783 0
29.6629662966297 0
34.033403340334 0
35.968596859686 0
40.7790779077908 0
43.1993199319932 0
0.225022502250225 0
1.56015601560156 0
2.23522352235224 0
2.34023402340234 0
3.37533753375338 0
3.55035503550355 0
4.44044404440444 0
5.98559855985599 0
8.95089508950895 0
9.05090509050905 0
9.08090809080908 0
9.48594859485949 0
9.71597159715972 0
12.2712271227123 0
12.9362936293629 0
14.6614661466147 0
16.1866186618662 0
17.5667566756676 0
19.3519351935194 0
19.4869486948695 0
20.3870387038704 0
20.9470947094709 0
21.3021302130213 0
22.0722072207221 0
22.5572557255726 0
23.2823282328233 0
23.4073407340734 0
24.9074907490749 0
25.2575257525753 0
26.1276127612761 0
28.9478947894789 0
32.0982098209821 0
32.8382838283828 0
35.7485748574857 0
43.8443844384438 0
44.1844184418442 0
0.185018501850185 0
0.245024502450245 0
0.44004400440044 0
2.66526652665267 0
2.80528052805281 0
3.37033703370337 0
3.58035803580358 0
3.64036403640364 0
3.92539253925393 0
4.08040804080408 0
4.70547054705471 0
5.50555055505551 0
5.67556755675568 0
5.68056805680568 0
6.2006200620062 0
7.000700070007 0
7.22072207220722 0
7.8007800780078 0
8.20582058205821 0
8.56085608560856 0
8.62586258625863 0
9.01590159015902 0
9.14091409140914 0
10.2510251025103 0
10.4360436043604 0
11.3911391139114 0
11.4011401140114 0
11.7011701170117 0
11.8411841184118 0
11.8661866186619 0
11.9261926192619 0
12.7162716271627 0
12.8162816281628 0
14.1614161416142 0
15.5765576557656 0
17.0667066706671 0
17.3417341734173 0
17.5367536753675 0
17.5567556755676 0
19.3219321932193 0
21.027102710271 0
21.7821782178218 0
23.3823382338234 0
24.8524852485249 0
25.6625662566257 0
27.4477447744774 0
27.6477647764777 0
28.8028802880288 0
29.6079607960796 0
36.5386538653865 0
37.4287428742874 0
38.8288828882888 0
0.38003800380038 0
0.56005600560056 0
0.915091509150915 0
2.48024802480248 0
2.79027902790279 0
3.09030903090309 0
4.15541554155416 0
5.29052905290529 0
8.12081208120812 0
8.22082208220822 0
9.1959195919592 0
9.4009400940094 0
9.8009800980098 0
10.5460546054605 0
11.9111911191119 0
11.9461946194619 0
12.1312131213121 0
12.3412341234123 0
12.3662366236624 0
12.7662766276628 0
14.4364436443644 0
14.961496149615 0
15.7765776577658 0
15.986598659866 0
16.1016101610161 0
16.6366636663666 0
17.3517351735174 0
20.3170317031703 0
22.2222222222222 0
22.5472547254725 0
22.5772577257726 0
22.9322932293229 0
23.1023102310231 0
23.2423242324232 0
23.6923692369237 0
23.8723872387239 0
24.5324532453245 0
26.2426242624262 0
26.5926592659266 0
28.5778577857786 0
33.1583158315832 0
33.2333233323332 0
34.8984898489849 0
35.3035303530353 0
40.1590159015902 0
47.4447444744474 0
48.0698069806981 0
49.1999199919992 0
0.005000500050005 0
0.99009900990099 0
1.45514551455146 0
1.98019801980198 0
2.91529152915292 0
2.99029902990299 0
3.0953095309531 0
3.75037503750375 0
3.87538753875388 0
4.97549754975498 0
5.92559255925593 0
6.42064206420642 0
7.13071307130713 0
7.21072107210721 0
7.37573757375738 0
7.48074807480748 0
11.3411341134113 0
11.5511551155116 0
11.5861586158616 0
11.8611861186119 0
14.7914791479148 0
15.5165516551655 0
15.5265526552655 0
16.2266226622662 0
18.3318331833183 0
19.2769276927693 0
20.7020702070207 0
21.4171417141714 0
21.8421842184218 0
21.972197219722 0
23.5673567356736 0
23.6223622362236 0
26.6426642664266 0
26.8426842684268 0
27.982798279828 0
28.0678067806781 0
28.6178617861786 0
33.3333333333333 0
33.6533653365337 0
35.1235123512351 0
40.0590059005901 0
40.2890289028903 0
40.3990399039904 0
0.115011501150115 0
0.66006600660066 0
0.69006900690069 0
1.5001500150015 0
2.36523652365237 0
2.51025102510251 0
2.67526752675268 0
2.7002700270027 0
3.91539153915392 0
4.07540754075408 0
4.81548154815482 0
5.38553855385539 0
6.26062606260626 0
6.61066106610661 0
6.62066206620662 0
6.73567356735674 0
7.5957595759576 0
9.22592259225923 0
9.63596359635964 0
10.5810581058106 0
10.7760776077608 0
11.2561256125613 0
11.5161516151615 0
12.1062106210621 0
12.5012501250125 0
13.7513751375138 0
16.7116711671167 0
18.4518451845185 0
19.5919591959196 0
19.6419641964196 0
19.8019801980198 0
20.6120612061206 0
20.6270627062706 0
20.8870887088709 0
21.017101710171 0
24.7224722472247 0
25.007500750075 0
25.5075507550755 0
25.7675767576758 0
27.027702770277 0
27.3177317731773 0
27.5427542754275 0
28.1628162816282 0
28.3428342834283 0
29.6529652965297 0
31.3831383138314 0
31.7881788178818 0
32.3482348234824 0
32.7782778277828 0
33.7633763376338 0
35.4085408540854 0
38.1288128812881 0
38.6988698869887 0
0.055005500550055 0
0.11001100110011 0
1.11011101110111 0
1.80518051805181 0
1.95519551955196 0
2.4952495249525 0
3.33033303330333 0
3.37533753375338 0
5.04050405040504 0
5.33553355335534 0
6.36563656365637 0
6.96069606960696 0
8.77587758775878 0
9.03590359035904 0
9.32093209320932 0
9.81598159815982 0
9.94099409940994 0
10.1110111011101 0
10.7760776077608 0
11.1561156115612 0
12.6112611261126 0
13.9213921392139 0
15.971597159716 0
19.1119111911191 0
20.0770077007701 0
20.8370837083708 0
21.2121212121212 0
23.6873687368737 0
23.7473747374737 0
24.2674267426743 0
24.8724872487249 0
29.5579557955796 0
30.1080108010801 0
30.968096809681 0
31.6431643164316 0
33.4783478347835 0
34.7134713471347 0
34.7734773477348 0
35.1185118511851 0
36.4436443644364 0
38.2638263826383 0
38.2788278827883 0
0.085008500850085 0
0.62006200620062 0
1.16511651165117 0
2.41024102410241 0
2.94529452945295 0
5.1955195519552 0
5.25052505250525 0
5.77057705770577 0
6.12061206120612 0
7.8007800780078 0
8.4008400840084 0
8.44584458445845 0
8.67586758675868 0
8.67586758675868 0
9.54095409540954 0
10.1260126012601 0
10.4110411041104 0
10.4160416041604 0
10.5410541054105 0
10.7510751075108 0
13.006300630063 0
13.4713471347135 0
13.6013601360136 0
13.8063806380638 0
13.8263826382638 0
14.3764376437644 0
15.2165216521652 0
15.5415541554155 0
16.996699669967 0
17.2917291729173 0
17.7917791779178 0
18.1118111811181 0
20.5070507050705 0
20.992099209921 0
22.2722272227223 0
22.2822282228223 0
23.3973397339734 0
24.1974197419742 0
24.6474647464747 0
24.7274727472747 0
25.2875287528753 0
26.7026702670267 0
26.7776777677768 0
27.1327132713271 0
28.047804780478 0
28.0528052805281 0
28.3728372837284 0
28.997899789979 0
29.5729572957296 0
30.3480348034803 0
30.8830883088309 0
31.4631463146315 0
33.3183318331833 0
34.3884388438844 0
37.6237623762376 0
45.5795579557956 0
49.0549054905491 0
49.5749574957496 0
0.075007500750075 0
1.35513551355136 0
1.95519551955196 0
2.1002100210021 0
3.63536353635364 0
3.87038703870387 0
4.35543554355436 0
4.76047604760476 0
5.12051205120512 0
6.65566556655666 0
6.97569756975698 0
7.07570757075708 0
9.01090109010901 0
9.2009200920092 0
9.85098509850985 0
10.3310331033103 0
12.5612561256126 0
13.6363636363636 0
14.971497149715 0
15.6315631563156 0
16.8266826682668 0
18.2368236823682 0
20.5120512051205 0
21.1371137113711 0
22.0522052205221 0
23.5423542354235 0
25.4275427542754 0
27.2627262726273 0
27.8677867786779 0
28.6828682868287 0
30.7730773077308 0
37.7487748774877 0
40.5340534053405 0
41.3041304130413 0
43.9493949394939 0
46.2096209620962 0
0.25002500250025 0
1.97519751975198 0
2.20522052205221 0
3.1953195319532 0
3.5003500350035 0
4.0954095409541 0
4.83048304830483 0
5.04050405040504 0
5.08050805080508 0
5.98059805980598 0
8.27082708270827 0
8.86588658865887 0
9.39093909390939 0
10.01100110011 0
10.9060906090609 0
12.6962696269627 0
13.5713571357136 0
14.3914391439144 0
15.8615861586159 0
16.8116811681168 0
17.8817881788179 0
20.2920292029203 0
21.4921492149215 0
21.5121512151215 0
22.5522552255226 0
22.7172717271727 0
23.4023402340234 0
23.8273827382738 0
24.5474547454745 0
24.5674567456746 0
24.6724672467247 0
24.9424942494249 0
25.8325832583258 0
27.2277227722772 0
27.5377537753775 0
28.1478147814782 0
29.6929692969297 0
30.7780778077808 0
30.9280928092809 0
34.2684268426843 0
39.8239823982398 0
39.99399939994 0
42.3342334233423 0
42.4392439243924 0
0.03000300030003 0
0.28002800280028 0
0.9000900090009 0
1.1001100110011 0
1.78017801780178 0
1.91519151915192 0
2.71027102710271 0
2.73027302730273 0
3.98039803980398 0
3.98039803980398 0
4.2004200420042 0
4.23542354235424 0
5.46554655465547 0
5.96559655965597 0
6.55565556555656 0
7.5957595759576 0
7.61576157615762 0
7.81578157815782 0
8.7008700870087 0
10.5860586058606 0
10.6510651065107 0
11.2661266126613 0
12.7362736273627 0
12.9162916291629 0
14.2264226422642 0
14.4664466446645 0
15.5915591559156 0
16.6916691669167 0
17.4067406740674 0
17.4117411741174 0
18.2068206820682 0
18.4618461846185 0
21.027102710271 0
21.4721472147215 0
22.1222122212221 0
22.9272927292729 0
24.1674167416742 0
24.7724772477248 0
25.5875587558756 0
25.6775677567757 0
26.047604760476 0
26.1876187618762 0
27.032703270327 0
27.9477947794779 0
28.2028202820282 0
28.4778477847785 0
29.1329132913291 0
29.1829182918292 0
29.5429542954295 0
29.8279827982798 0
31.5081508150815 0
31.8481848184819 0
33.4633463346335 0
44.6894689468947 0
0.605060506050605 0
1.43514351435144 0
1.67016701670167 0
2.57025702570257 0
2.70527052705271 0
3.02530253025303 0
3.07530753075308 0
4.56545654565457 0
5.67056705670567 0
5.74557455745575 0
6.13561356135614 0
6.15061506150615 0
6.24062406240624 0
6.62566256625663 0
7.2007200720072 0
7.82578257825783 0
9.57095709570957 0
9.74597459745975 0
10.3210321032103 0
10.9410941094109 0
13.2563256325633 0
13.5613561356136 0
14.0664066406641 0
14.4014401440144 0
14.8214821482148 0
15.3265326532653 0
15.5165516551655 0
15.6415641564156 0
16.0816081608161 0
17.1317131713171 0
17.3717371737174 0
17.9217921792179 0
18.4818481848185 0
18.5618561856186 0
18.5768576857686 0
19.3369336933693 0
19.96699669967 0
21.3921392139214 0
22.2972297229723 0
22.4022402240224 0
23.1573157315732 0
24.1224122412241 0
24.8324832483248 0
25.4375437543754 0
26.5726572657266 0
26.6926692669267 0
27.0877087708771 0
27.7377737773777 0
28.0578057805781 0
30.4380438043804 0
30.8930893089309 0
32.3782378237824 0
33.1283128312831 0
35.2585258525853 0
45.0945094509451 0
0.815081508150815 0
1.01510151015102 0
2.11021102110211 0
3.6953695369537 0
3.78537853785379 0
4.000400040004 0
4.59045904590459 0
5.63056305630563 0
5.84058405840584 0
6.67566756675668 0
7.21072107210721 0
7.2957295729573 0
8.45084508450845 0
9.83598359835984 0
12.3912391239124 0
13.3063306330633 0
14.6464646464646 0
16.2966296629663 0
17.1017101710171 0
19.7969796979698 0
20.5270527052705 0
20.8770877087709 0
21.4171417141714 0
21.957195719572 0
22.6222622262226 0
22.8672867286729 0
23.7223722372237 0
26.0576057605761 0
28.2478247824783 0
30.0880088008801 0
30.6480648064807 0
32.8282828282828 0
33.5133513351335 0
34.2684268426843 0
43.974397439744 0
1.04010401040104 0
1.12511251125113 0
1.16011601160116 0
2.06020602060206 0
2.24022402240224 0
2.7002700270027 0
2.82028202820282 0
3.13531353135314 0
4.0954095409541 0
5.28552855285529 0
5.47054705470547 0
5.7955795579558 0
6.11061106110611 0
6.98569856985699 0
7.67576757675768 0
7.88578857885789 0
8.33083308330833 0
8.63586358635864 0
12.4762476247625 0
13.0513051305131 0
14.046404640464 0
14.8814881488149 0
15.5065506550655 0
15.5165516551655 0
15.8565856585659 0
16.0766076607661 0
16.4566456645665 0
16.5866586658666 0
16.6966696669667 0
17.2517251725173 0
17.4217421742174 0
18.7218721872187 0
18.8168816881688 0
19.6919691969197 0
20.4620462046205 0
20.5170517051705 0
20.8970897089709 0
20.962096209621 0
21.022102210221 0
24.6174617461746 0
25.022502250225 0
25.6325632563256 0
25.952595259526 0
26.4326432643264 0
27.2727272727273 0
27.4627462746275 0
28.7478747874788 0
29.8879887988799 0
30.7780778077808 0
37.4237423742374 0
39.3939393939394 0
47.1547154715472 0
0.34003400340034 0
0.495049504950495 0
1.29012901290129 0
2.34023402340234 0
2.54525452545255 0
2.68026802680268 0
4.1954195419542 0
4.22542254225423 0
4.80548054805481 0
5.46554655465547 0
5.88558855885589 0
6.61566156615662 0
6.6956695669567 0
9.79097909790979 0
11.6361636163616 0
12.7112711271127 0
12.8512851285129 0
13.8813881388139 0
14.3414341434143 0
14.3814381438144 0
15.041504150415 0
16.2966296629663 0
17.5467546754675 0
18.046804680468 0
18.7818781878188 0
19.2469246924692 0
19.98699869987 0
21.1271127112711 0
21.2071207120712 0
21.4821482148215 0
21.7721772177218 0
21.982198219822 0
22.1922192219222 0
22.4622462246225 0
23.2273227322732 0
23.2873287328733 0
23.4373437343734 0
23.4473447344735 0
24.5474547454745 0
25.2025202520252 0
27.7677767776778 0
27.8727872787279 0
28.3778377837784 0
28.982898289829 0
30.9130913091309 0
31.2981298129813 0
32.3282328232823 0
32.6932693269327 0
32.8032803280328 0
35.2135213521352 0
35.7785778577858 0
36.2236223622362 0
36.4636463646365 0
37.6387638763876 0
39.3289328932893 0
40.1890189018902 0
40.8090809080908 0
45.6545654565457 0
46.3996399639964 0
1.45514551455146 0
1.8001800180018 0
1.92019201920192 0
3.13531353135314 0
3.52035203520352 0
3.96039603960396 0
4.51045104510451 0
5.07050705070507 0
7.28072807280728 0
8.26582658265827 0
9.35093509350935 0
9.60596059605961 0
9.65096509650965 0
9.91599159915992 0
10.3610361036104 0
10.981098109811 0
13.2663266326633 0
15.2015201520152 0
15.3015301530153 0
15.5115511551155 0
16.3166316631663 0
17.5467546754675 0
17.8067806780678 0
18.1168116811681 0
19.5369536953695 0
19.8019801980198 0
21.2721272127213 0
21.6071607160716 0
23.1773177317732 0
23.2423242324232 0
24.2274227422742 0
24.6824682468247 0
25.6275627562756 0
26.5276527652765 0
26.962696269627 0
28.6178617861786 0
29.1729172917292 0
32.2182218221822 0
32.8032803280328 0
33.2783278327833 0
33.3733373337334 0
33.5183518351835 0
34.2384238423842 0
35.6335633563356 0
37.0787078707871 0
38.7438743874387 0
46.0696069606961 0
46.8046804680468 0
0.285028502850285 0
0.93009300930093 0
1.13511351135114 0
1.55015501550155 0
1.78517851785179 0
1.86518651865187 0
3.97539753975398 0
4.18541854185419 0
4.19041904190419 0
5.22552255225523 0
6.94069406940694 0
7.23072307230723 0
9.11591159115912 0
11.4161416141614 0
11.6261626162616 0
11.8411841184118 0
11.8811881188119 0
13.4313431343134 0
13.5813581358136 0
14.8414841484148 0
15.8165816581658 0
16.8916891689169 0
17.5167516751675 0
17.5567556755676 0
19.4319431943194 0
20.0620062006201 0
20.8370837083708 0
21.8271827182718 0
22.3172317231723 0
23.0573057305731 0
23.4773477347735 0
28.5278527852785 0
28.8928892889289 0
29.9279927992799 0
34.4584458445845 0
35.6385638563856 0
37.973797379738 0
38.4938493849385 0
39.8589858985899 0
40.8590859085909 0
0.315031503150315 0
0.675067506750675 0
1.3951395139514 0
2.16521652165217 0
5.45054505450545 0
5.5005500550055 0
5.96559655965597 0
8.24582458245825 0
8.97589758975898 0
9.6009600960096 0
9.70597059705971 0
11.1861186118612 0
12.0512051205121 0
12.3612361236124 0
12.7912791279128 0
15.0765076507651 0
16.6116611661166 0
16.6966696669667 0
17.2817281728173 0
18.1768176817682 0
18.8118811881188 0
19.95699569957 0
20.6820682068207 0
22.042204220422 0
22.8922892289229 0
23.047304730473 0
23.2623262326233 0
24.5524552455246 0
24.5824582458246 0
24.8824882488249 0
25.1675167516752 0
25.2325232523252 0
25.8825882588259 0
27.2877287728773 0
27.3827382738274 0
38.3238323832383 0
41.6691669166917 0
42.1542154215422 0
0.255025502550255 0
0.85008500850085 0
0.86008600860086 0
1.79017901790179 0
2.2952295229523 0
2.4002400240024 0
2.90529052905291 0
2.97529752975298 0
5.84058405840584 0
6.53565356535654 0
7.60576057605761 0
7.70577057705771 0
7.81078107810781 0
7.87078707870787 0
7.93579357935794 0
10.5710571057106 0
13.8163816381638 0
14.8964896489649 0
15.961596159616 0
16.2816281628163 0
16.6866686668667 0
18.9018901890189 0
18.9268926892689 0
19.3819381938194 0
20.2370237023702 0
20.4320432043204 0
21.2671267126713 0
21.7821782178218 0
21.987198719872 0
22.0672067206721 0
23.2123212321232 0
23.5573557355736 0
23.6773677367737 0
23.8173817381738 0
23.8873887388739 0
24.6374637463746 0
26.0576057605761 0
27.6927692769277 0
29.0679067906791 0
29.2979297929793 0
29.6979697969797 0
32.993299329933 0
33.1083108310831 0
33.4133413341334 0
34.3534353435344 0
0.005000500050005 0
0.04000400040004 0
0.82008200820082 0
1.7001700170017 0
1.98019801980198 0
2.42524252425243 0
2.7952795279528 0
3.45534553455346 0
4.21542154215422 0
4.4954495449545 0
4.82048204820482 0
5.46554655465547 0
6.05060506050605 0
9.81098109810981 0
10.5310531053105 0
11.1411141114111 0
11.3461346134613 0
11.6511651165117 0
11.8611861186119 0
13.2263226322632 0
13.3613361336134 0
14.2414241424142 0
16.996699669967 0
17.2467246724672 0
18.3068306830683 0
18.4718471847185 0
18.8968896889689 0
22.5972597259726 0
22.982298229823 0
25.7175717571757 0
26.4676467646765 0
26.4826482648265 0
26.8876887688769 0
27.2677267726773 0
27.8077807780778 0
28.2928292829283 0
30.2830283028303 0
32.8932893289329 0
36.7986798679868 0
38.4238423842384 0
39.1389138913891 0
39.9439943994399 0
0.03000300030003 0
0.62006200620062 0
1.52515251525153 0
1.6001600160016 0
3.34033403340334 0
3.84038403840384 0
4.04540454045405 0
4.64046404640464 0
4.70547054705471 0
5.76057605760576 0
6.61566156615662 0
6.78067806780678 0
7.57575757575758 0
7.90579057905791 0
11.7061706170617 0
12.6212621262126 0
13.8413841384138 0
14.1414141414141 0
15.2115211521152 0
16.036603660366 0
17.7317731773177 0
19.7919791979198 0
20.7970797079708 0
22.1672167216722 0
22.2122212221222 0
22.9122912291229 0
23.3323332333233 0
24.7774777477748 0
24.982498249825 0
28.7478747874788 0
28.7828782878288 0
29.5779577957796 0
32.6532653265327 0
34.4584458445845 0
41.4091409140914 0
48.6448644864486 0
0.62006200620062 0
1.57015701570157 0
1.67516751675168 0
2.21522152215222 0
2.24022402240224 0
2.56025602560256 0
2.97029702970297 0
3.75037503750375 0
3.83538353835384 0
4.17041704170417 0
5.95059505950595 0
6.75567556755676 0
7.93079307930793 0
9.77097709770977 0
10.7260726072607 0
10.976097609761 0
11.4861486148615 0
11.8361836183618 0
11.9211921192119 0
12.6362636263626 0
12.7562756275628 0
13.5013501350135 0
13.996399639964 0
15.9215921592159 0
19.3269326932693 0
19.4969496949695 0
20.7370737073707 0
21.027102710271 0
21.1521152115212 0
21.2221222122212 0
21.2621262126213 0
22.2922292229223 0
24.3874387438744 0
24.6774677467747 0
24.7774777477748 0
25.042504250425 0
26.8726872687269 0
27.982798279828 0
28.2428242824282 0
28.4478447844784 0
31.5981598159816 0
34.6984698469847 0
34.9434943494349 0
44.4944494449445 0
0.145014501450145 0
0.965096509650965 0
1.74017401740174 0
2.30523052305231 0
3.64536453645365 0
4.30543054305431 0
4.84048404840484 0
6.38063806380638 0
7.26072607260726 0
8.36083608360836 0
8.53085308530853 0
8.90589058905891 0
9.40594059405941 0
9.63096309630963 0
10.6710671067107 0
11.2011201120112 0
12.6462646264626 0
14.4914491449145 0
15.0765076507651 0
15.5765576557656 0
16.0816081608161 0
16.4516451645165 0
16.8866886688669 0
17.1767176717672 0
17.5217521752175 0
18.6968696869687 0
20.5570557055706 0
21.6921692169217 0
24.2674267426743 0
26.7426742674267 0
29.2329232923292 0
32.8482848284828 0
34.4284428442844 0
34.7784778477848 0
35.6585658565857 0
39.4989498949895 0
0.05000500050005 0
0.38003800380038 0
1.4001400140014 0
2.03020302030203 0
2.75027502750275 0
3.42534253425343 0
3.57035703570357 0
3.67536753675368 0
4.1004100410041 0
5.22052205220522 0
5.30553055305531 0
5.5955595559556 0
6.65566556655666 0
6.72567256725673 0
8.68086808680868 0
9.42594259425943 0
9.65596559655966 0
9.75597559755976 0
10.4810481048105 0
11.1511151115112 0
13.7663766376638 0
14.021402140214 0
14.1564156415642 0
14.1864186418642 0
15.4215421542154 0
17.2367236723672 0
17.2867286728673 0
18.6218621862186 0
18.6568656865687 0
19.6119611961196 0
19.7169716971697 0
20.2520252025203 0
20.9370937093709 0
21.4021402140214 0
22.9022902290229 0
23.1723172317232 0
23.4923492349235 0
23.6973697369737 0
24.2574257425743 0
24.6374637463746 0
25.027502750275 0
26.4376437643764 0
27.5877587758776 0
28.5128512851285 0
28.6328632863286 0
28.7228722872287 0
29.94799479948 0
31.1381138113811 0
33.4133413341334 0
39.3239323932393 0
39.6289628962896 0
44.7144714471447 0
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 1.21507018448952
0.050 1.23976
0.100 1.26416
0.150 1.28824
0.200 1.31196
0.250 1.33530
0.300 1.35824
0.350 1.38075
0.400 1.40280
0.450 1.42437
0.500 1.44545
0.550 1.46601
0.600 1.48602
0.650 1.50548
0.700 1.52436
0.750 1.54266
0.800 1.56035
0.850 1.57742
0.900 1.59386
0.950 1.60967
1.001 1.62483
1.051 1.63933
1.101 1.65318
1.151 1.66636
1.201 1.67887
1.251 1.69071
1.301 1.70189
1.351 1.71240
1.401 1.72224
1.451 1.73142
1.501 1.73994
1.551 1.74781
1.601 1.75504
1.651 1.76163
1.701 1.76760
1.751 1.77295
1.801 1.77769
1.851 1.78184
1.901 1.78540
1.951 1.78840
2.002 1.79084
2.052 1.79274
2.102 1.79412
2.152 1.79499
2.202 1.79537
2.252 1.79526
2.302 1.79470
2.352 1.79369
2.402 1.79226
2.452 1.79042
2.502 1.78818
2.552 1.78557
2.602 1.78260
2.652 1.77929
2.702 1.77566
2.752 1.77172
2.802 1.76749
2.852 1.76298
2.902 1.75823
2.952 1.75323
3.003 1.74800
3.053 1.74257
3.103 1.73694
3.153 1.73114
3.203 1.72517
3.253 1.71905
3.303 1.71279
3.353 1.70640
3.403 1.69991
3.453 1.69332
3.503 1.68664
3.553 1.67988
3.603 1.67306
3.653 1.66618
3.703 1.65926
3.753 1.65230
3.803 1.64531
3.853 1.63830
3.903 1.63129
3.953 1.62426
4.004 1.61725
4.054 1.61024
4.104 1.60325
4.154 1.59628
4.204 1.58933
4.254 1.58242
4.304 1.57554
4.354 1.56870
4.404 1.56191
4.454 1.55516
4.504 1.54846
4.554 1.54181
4.604 1.53522
4.654 1.52868
4.704 1.52220
4.754 1.51577
4.804 1.50941
4.854 1.50311
4.904 1.49687
4.954 1.49069
5.005 1.48458
5.055 1.47852
5.105 1.47253
5.155 1.46660
5.205 1.46074
5.255 1.45493
5.305 1.44918
5.355 1.44350
5.405 1.43787
5.455 1.43231
5.505 1.42680
5.555 1.42135
5.605 1.41595
5.655 1.41062
5.705 1.40533
5.755 1.40010
5.805 1.39493
5.855 1.38981
5.905 1.38474
5.955 1.37972
6.006 1.37476
6.056 1.36984
6.106 1.36498
6.156 1.36017
6.206 1.35540
6.256 1.35069
6.306 1.34603
6.356 1.34142
6.406 1.33686
6.456 1.33235
6.506 1.32789
6.556 1.32348
6.606 1.31912
6.656 1.31481
6.706 1.31056
6.756 1.30636
6.806 1.30221
6.856 1.29812
6.906 1.29409
6.956 1.29010
7.007 1.28618
7.057 1.28231
7.107 1.27851
7.157 1.27476
7.207 1.27107
7.257 1.26744
7.307 1.26388
7.357 1.26037
7.407 1.25693
7.457 1.25356
7.507 1.25025
7.557 1.24700
7.607 1.24382
7.657 1.24071
7.707 1.23767
7.757 1.23469
7.807 1.23178
7.857 1.22894
7.907 1.22617
7.957 1.22347
8.008 1.22083
8.058 1.21827
8.108 1.21577
8.158 1.21335
8.208 1.21099
8.258 1.20870
8.308 1.20648
8.358 1.20432
8.408 1.20223
8.458 1.20021
8.508 1.19826
8.558 1.19637
8.608 1.19454
8.658 1.19278
8.708 1.19107
8.758 1.18943
8.808 1.18785
8.858 1.18633
8.908 1.18487
8.958 1.18346
9.009 1.18211
9.059 1.18081
9.109 1.17956
9.159 1.17837
9.209 1.17722
9.259 1.17612
9.309 1.17507
9.359 1.17407
9.409 1.17310
9.459 1.17218
9.509 1.17130
9.559 1.17046
9.609 1.16966
9.659 1.16889
9.709 1.16815
9.759 1.16745
9.809 1.16679
9.859 1.16615
9.909 1.16554
9.959 1.16496
10.01 1.16441
10.06 1.16388
10.11 1.16337
10.16 1.16289
10.21 1.16243
10.26 1.16199
10.31 1.16158
10.36 1.16118
10.41 1.16080
10.46 1.16043
10.51 1.16009
10.56 1.15976
10.61 1.15945
10.66 1.15915
10.71 1.15887
10.76 1.15861
10.81 1.15835
10.86 1.15812
10.91 1.15790
10.96 1.15769
11.01 1.15750
11.06 1.15732
11.11 1.15716
11.16 1.15701
11.21 1.15688
11.26 1.15676
11.31 1.15666
11.36 1.15658
11.41 1.15652
11.46 1.15647
11.51 1.15644
11.56 1.15643
11.61 1.15645
11.66 1.15648
11.71 1.15653
11.76 1.15661
11.81 1.15670
11.86 1.15682
11.91 1.15697
11.96 1.15714
12.01 1.15733
12.06 1.15755
12.11 1.15780
12.16 1.15808
12.21 1.15838
12.26 1.15871
12.31 1.15907
12.36 1.15946
12.41 1.15987
12.46 1.16032
12.51 1.16080
12.56 1.16131
12.61 1.16185
12.66 1.16241
12.71 1.16301
12.76 1.16364
12.81 1.16430
12.86 1.16499
12.91 1.16571
12.96 1.16646
13.01 1.16724
13.06 1.16805
13.11 1.16889
13.16 1.16975
13.21 1.17064
13.26 1.17156
13.31 1.17250
13.36 1.17347
13.41 1.17446
13.46 1.17548
13.51 1.17652
13.56 1.17757
13.61 1.17865
13.66 1.17975
13.71 1.18087
13.76 1.18200
13.81 1.18314
13.86 1.18431
13.91 1.18548
13.96 1.18666
14.01 1.18786
14.06 1.18906
14.11 1.19027
14.16 1.19149
14.21 1.19270
14.26 1.19392
14.31 1.19514
14.36 1.19636
14.41 1.19758
14.46 1.19879
14.51 1.19999
14.56 1.20119
14.61 1.20237
14.66 1.20355
14.71 1.20470
14.76 1.20584
14.81 1.20697
14.86 1.20807
14.91 1.20915
14.96 1.21020
15.01 1.21123
15.06 1.21223
15.11 1.21320
15.16 1.21414
15.21 1.21504
15.26 1.21591
15.31 1.21673
15.36 1.21752
15.41 1.21826
15.46 1.21896
15.51 1.21961
15.56 1.22021
15.61 1.22077
15.66 1.22127
15.71 1.22171
15.76 1.22210
15.81 1.22244
15.86 1.22271
15.91 1.22293
15.96 1.22309
16.01 1.22318
16.06 1.22321
16.11 1.22318
16.16 1.22309
16.21 1.22293
16.26 1.22270
16.31 1.22241
16.36 1.22206
16.41 1.22164
16.46 1.22116
16.51 1.22062
16.56 1.22001
16.61 1.21934
16.66 1.21861
16.71 1.21782
16.76 1.21698
16.81 1.21608
16.86 1.21512
16.91 1.21412
16.96 1.21306
17.01 1.21196
17.06 1.21082
17.11 1.20963
17.16 1.20841
17.21 1.20716
17.26 1.20587
17.31 1.20456
17.36 1.20322
17.41 1.20187
17.46 1.20050
17.51 1.19912
17.56 1.19773
17.61 1.19634
17.66 1.19496
17.71 1.19358
17.76 1.19221
17.81 1.19085
17.86 1.18952
17.91 1.18821
17.96 1.18693
18.01 1.18569
18.06 1.18448
18.11 1.18332
18.16 1.18220
18.21 1.18114
18.26 1.18013
18.31 1.17918
18.36 1.17830
18.41 1.17748
18.46 1.17674
18.51 1.17607
18.56 1.17548
18.61 1.17498
18.66 1.17456
18.71 1.17423
18.76 1.17399
18.81 1.17384
18.86 1.17379
18.91 1.17384
18.96 1.17399
19.01 1.17424
19.06 1.17460
19.11 1.17506
19.16 1.17563
19.21 1.17631
19.26 1.17709
19.31 1.17798
19.36 1.17898
19.41 1.18009
19.46 1.18131
19.51 1.18264
19.56 1.18408
19.61 1.18562
19.66 1.18727
19.71 1.18903
19.76 1.19089
19.81 1.19285
19.86 1.19492
19.91 1.19709
19.96 1.19935
20.02 1.20172
20.07 1.20417
20.12 1.20672
20.17 1.20936
20.22 1.21209
20.27 1.21490
20.32 1.21779
20.37 1.22077
20.42 1.22382
20.47 1.22694
20.52 1.23014
20.57 1.23341
20.62 1.23674
20.67 1.24013
20.72 1.24358
20.77 1.24709
20.82 1.25066
20.87 1.25427
20.92 1.25792
20.97 1.26162
21.02 1.26536
21.07 1.26914
21.12 1.27295
21.17 1.27678
21.22 1.28065
21.27 1.28453
21.32 1.28843
21.37 1.29235
21.42 1.29628
21.47 1.30021
21.52 1.30415
21.57 1.30809
21.62 1.31203
21.67 1.31596
21.72 1.31987
21.77 1.32377
21.82 1.32766
21.87 1.33152
21.92 1.33535
21.97 1.33916
22.02 1.34293
22.07 1.34666
22.12 1.35036
22.17 1.35401
22.22 1.35761
22.27 1.36116
22.32 1.36465
22.37 1.36808
22.42 1.37146
22.47 1.37476
22.52 1.37800
22.57 1.38117
22.62 1.38426
22.67 1.38727
22.72 1.39019
22.77 1.39304
22.82 1.39579
22.87 1.39846
22.92 1.40103
22.97 1.40350
23.02 1.40588
23.07 1.40815
23.12 1.41032
23.17 1.41239
23.22 1.41435
23.27 1.41620
23.32 1.41794
23.37 1.41956
23.42 1.42107
23.47 1.42247
23.52 1.42375
23.57 1.42491
23.62 1.42595
23.67 1.42688
23.72 1.42768
23.77 1.42837
23.82 1.42893
23.87 1.42938
23.92 1.42970
23.97 1.42991
24.02 1.43000
24.07 1.42997
24.12 1.42982
24.17 1.42955
24.22 1.42917
24.27 1.42868
24.32 1.42807
24.37 1.42736
24.42 1.42653
24.47 1.42559
24.52 1.42456
24.57 1.42341
24.62 1.42217
24.67 1.42083
24.72 1.41939
24.77 1.41785
24.82 1.41623
24.87 1.41451
24.92 1.41271
24.97 1.41083
25.02 1.40886
25.07 1.40682
25.12 1.40470
25.17 1.40250
25.22 1.40024
25.27 1.39791
25.32 1.39552
25.37 1.39306
25.42 1.39054
25.47 1.38797
25.52 1.38534
25.57 1.38266
25.62 1.37993
25.67 1.37716
25.72 1.37433
25.77 1.37147
25.82 1.36856
25.87 1.36562
25.92 1.36264
25.97 1.35962
26.02 1.35656
26.07 1.35348
26.12 1.35036
26.17 1.34721
26.22 1.34403
26.27 1.34082
26.32 1.33758
26.37 1.33432
26.42 1.33102
26.47 1.32770
26.52 1.32435
26.57 1.32097
26.62 1.31757
26.67 1.31413
26.72 1.31067
26.77 1.30718
26.82 1.30366
26.87 1.30011
26.92 1.29653
26.97 1.29292
27.02 1.28928
27.07 1.28560
27.12 1.28189
27.17 1.27815
27.22 1.27437
27.27 1.27055
27.32 1.26670
27.37 1.26281
27.42 1.25888
27.47 1.25490
27.52 1.25089
27.57 1.24684
27.62 1.24275
27.67 1.23861
27.72 1.23443
27.77 1.23020
27.82 1.22594
27.87 1.22163
27.92 1.21727
27.97 1.21287
28.02 1.20843
28.07 1.20394
28.12 1.19941
28.17 1.19483
28.22 1.19022
28.27 1.18556
28.32 1.18085
28.37 1.17611
28.42 1.17133
28.47 1.16651
28.52 1.16166
28.57 1.15676
28.62 1.15183
28.67 1.14687
28.72 1.14188
28.77 1.13685
28.82 1.13180
28.87 1.12672
28.92 1.12161
28.97 1.11648
29.02 1.11133
29.07 1.10616
29.12 1.10097
29.17 1.09576
29.22 1.09054
29.27 1.08531
29.32 1.08006
29.37 1.07481
29.42 1.06955
29.47 1.06428
29.52 1.05901
29.57 1.05374
29.62 1.04846
29.67 1.04319
29.72 1.03793
29.77 1.03266
29.82 1.02741
29.87 1.02216
29.92 1.01692
29.97 1.01169
30.03 1.00647
30.08 1.00126
30.13 0.99607
30.18 0.99089
30.23 0.98573
30.28 0.98059
30.33 0.97546
30.38 0.97035
30.43 0.96526
30.48 0.96019
30.53 0.95514
30.58 0.95011
30.63 0.94510
30.68 0.94011
30.73 0.93514
30.78 0.93020
30.83 0.92528
30.88 0.92037
30.93 0.91550
30.98 0.91064
31.03 0.90581
31.08 0.90099
31.13 0.89621
31.18 0.89144
31.23 0.88669
31.28 0.88197
31.33 0.87727
31.38 0.87259
31.43 0.86793
31.48 0.86330
31.53 0.85868
31.58 0.85409
31.63 0.84951
31.68 0.84496
31.73 0.84043
31.78 0.83592
31.83 0.83143
31.88 0.82695
31.93 0.82250
31.98 0.81807
32.03 0.81366
32.08 0.80927
32.13 0.80489
32.18 0.80054
32.23 0.79620
32.28 0.79189
32.33 0.78759
32.38 0.78331
32.43 0.77905
32.48 0.77481
32.53 0.77059
32.58 0.76639
32.63 0.76220
32.68 0.75804
32.73 0.75389
32.78 0.74977
32.83 0.74566
32.88 0.74157
32.93 0.73750
32.98 0.73346
33.03 0.72943
33.08 0.72542
33.13 0.72143
33.18 0.71746
33.23 0.71351
33.28 0.70958
33.33 0.70567
33.38 0.70178
33.43 0.69791
33.48 0.69406
33.53 0.69023
33.58 0.68642
33.63 0.68263
33.68 0.67887
33.73 0.67512
33.78 0.67140
33.83 0.66770
33.88 0.66401
33.93 0.66035
33.98 0.65671
34.03 0.65309
34.08 0.64949
34.13 0.64592
34.18 0.64236
34.23 0.63882
34.28 0.63531
34.33 0.63181
34.38 0.62834
34.43 0.62488
34.48 0.62145
34.53 0.61803
34.58 0.61463
34.63 0.61126
34.68 0.60790
34.73 0.60455
34.78 0.60123
34.83 0.59792
34.88 0.59463
34.93 0.59136
34.98 0.58810
35.03 0.58486
35.08 0.58163
35.13 0.57841
35.18 0.57521
35.23 0.57202
35.28 0.56884
35.33 0.56567
35.38 0.56252
35.43 0.55937
35.48 0.55622
35.53 0.55309
35.58 0.54996
35.63 0.54684
35.68 0.54372
35.73 0.54061
35.78 0.53750
35.83 0.53439
35.88 0.53128
35.93 0.52817
35.98 0.52506
36.03 0.52194
36.08 0.51883
36.13 0.51571
36.18 0.51258
36.23 0.50945
36.28 0.50632
36.33 0.50318
36.38 0.50003
36.43 0.49687
36.48 0.49370
36.53 0.49053
36.58 0.48734
36.63 0.48415
36.68 0.48094
36.73 0.47773
36.78 0.47450
36.83 0.47127
36.88 0.46802
36.93 0.46477
36.98 0.46150
37.03 0.45822
37.08 0.45494
37.13 0.45165
37.18 0.44834
37.23 0.44503
37.28 0.44172
37.33 0.43839
37.38 0.43507
37.43 0.43173
37.48 0.42840
37.53 0.42506
37.58 0.42173
37.63 0.41839
37.68 0.41505
37.73 0.41172
37.78 0.40839
37.83 0.40507
37.88 0.40176
37.93 0.39845
37.98 0.39516
38.03 0.39187
38.08 0.38861
38.13 0.38535
38.18 0.38211
38.23 0.37890
38.28 0.37570
38.33 0.37252
38.38 0.36936
38.43 0.36623
38.48 0.36313
38.53 0.36005
38.58 0.35700
38.63 0.35398
38.68 0.35098
38.73 0.34802
38.78 0.34510
38.83 0.34220
38.88 0.33934
38.93 0.33652
38.98 0.33373
39.03 0.33098
39.08 0.32826
39.13 0.32558
39.18 0.32294
39.23 0.32034
39.28 0.31777
39.33 0.31524
39.38 0.31274
39.43 0.31029
39.48 0.30787
39.53 0.30549
39.58 0.30314
39.63 0.30082
39.68 0.29855
39.73 0.29630
39.78 0.29409
39.83 0.29191
39.88 0.28976
39.93 0.28764
39.98 0.28555
40.04 0.28348
40.09 0.28144
40.14 0.27943
40.19 0.27744
40.24 0.27547
40.29 0.27352
40.34 0.27160
40.39 0.26969
40.44 0.26780
40.49 0.26592
40.54 0.26406
40.59 0.26221
40.64 0.26037
40.69 0.25854
40.74 0.25672
40.79 0.25491
40.84 0.25311
40.89 0.25131
40.94 0.24951
40.99 0.24772
41.04 0.24593
41.09 0.24414
41.14 0.24235
41.19 0.24056
41.24 0.23876
41.29 0.23697
41.34 0.23517
41.39 0.23338
41.44 0.23157
41.49 0.22977
41.54 0.22796
41.59 0.22614
41.64 0.22432
41.69 0.22250
41.74 0.22068
41.79 0.21884
41.84 0.21701
41.89 0.21517
41.94 0.21333
41.99 0.21149
42.04 0.20964
42.09 0.20779
42.14 0.20594
42.19 0.20410
42.24 0.20225
42.29 0.20040
42.34 0.19856
42.39 0.19672
42.44 0.19488
42.49 0.19305
42.54 0.19122
42.59 0.18940
42.64 0.18759
42.69 0.18579
42.74 0.18400
42.79 0.18222
42.84 0.18045
42.89 0.17870
42.94 0.17696
42.99 0.17524
43.04 0.17354
43.09 0.17185
43.14 0.17018
43.19 0.16854
43.24 0.16691
43.29 0.16531
43.34 0.16373
43.39 0.16217
43.44 0.16064
43.49 0.15913
43.54 0.15765
43.59 0.15620
43.64 0.15477
43.69 0.15337
43.74 0.15200
43.79 0.15066
43.84 0.14935
43.89 0.14807
43.94 0.14682
43.99 0.14561
44.04 0.14442
44.09 0.14326
44.14 0.14214
44.19 0.14104
44.24 0.13998
44.29 0.13894
44.34 0.13794
44.39 0.13697
44.44 0.13603
44.49 0.13512
44.54 0.13424
44.59 0.13339
44.64 0.13257
44.69 0.13178
44.74 0.13102
44.79 0.13028
44.84 0.12957
44.89 0.12889
44.94 0.12823
44.99 0.12760
45.04 0.12699
45.09 0.12641
45.14 0.12585
45.19 0.12532
45.24 0.12480
45.29 0.12431
45.34 0.12383
45.39 0.12338
45.44 0.12294
45.49 0.12252
45.54 0.12212
45.59 0.12173
45.64 0.12136
45.69 0.12100
45.74 0.12066
45.79 0.12033
45.84 0.12001
45.89 0.11970
45.94 0.11940
45.99 0.11910
46.04 0.11882
46.09 0.11854
46.14 0.11827
46.19 0.11800
46.24 0.11774
46.29 0.11748
46.34 0.11722
46.39 0.11697
46.44 0.11671
46.49 0.11646
46.54 0.11620
46.59 0.11595
46.64 0.11569
46.69 0.11542
46.74 0.11515
46.79 0.11488
46.84 0.11460
46.89 0.11431
46.94 0.11402
46.99 0.11372
47.04 0.11341
47.09 0.11309
47.14 0.11276
47.19 0.11241
47.24 0.11206
47.29 0.11169
47.34 0.11131
47.39 0.11092
47.44 0.11051
47.49 0.11008
47.54 0.10964
47.59 0.10918
47.64 0.10871
47.69 0.10821
47.74 0.10770
47.79 0.10717
47.84 0.10662
47.89 0.10605
47.94 0.10546
47.99 0.10485
48.04 0.10422
48.09 0.10357
48.14 0.10289
48.19 0.10219
48.24 0.10147
48.29 0.10072
48.34 0.09995
48.39 0.09916
48.44 0.09835
48.49 0.09751
48.54 0.09664
48.59 0.09575
48.64 0.09484
48.69 0.09391
48.74 0.09294
48.79 0.09196
48.84 0.09095
48.89 0.08992
48.94 0.08887
48.99 0.08779
49.04 0.08669
49.09 0.08557
49.14 0.08442
49.19 0.08326
49.24 0.08207
49.29 0.08087
49.34 0.07964
49.39 0.07840
49.44 0.07714
49.49 0.07586
49.54 0.07457
49.59 0.07326
49.64 0.07193
49.69 0.07060
49.74 0.06925
49.79 0.06789
49.84 0.06652
49.89 0.06515
49.94 0.06376
50 0.0623773731124641
};
\addplot [semithick, color0, forget plot]
table {%
0 1.74072475464626
0.050 1.74159
0.100 1.74238
0.150 1.74309
0.200 1.74372
0.250 1.74427
0.300 1.74475
0.350 1.74515
0.400 1.74548
0.450 1.74573
0.500 1.74590
0.550 1.74599
0.600 1.74602
0.650 1.74596
0.700 1.74584
0.750 1.74564
0.800 1.74536
0.850 1.74501
0.900 1.74459
0.950 1.74410
1.001 1.74353
1.051 1.74289
1.101 1.74218
1.151 1.74139
1.201 1.74053
1.251 1.73959
1.301 1.73858
1.351 1.73750
1.401 1.73633
1.451 1.73510
1.501 1.73378
1.551 1.73238
1.601 1.73091
1.651 1.72936
1.701 1.72772
1.751 1.72601
1.801 1.72421
1.851 1.72232
1.901 1.72035
1.951 1.71830
2.002 1.71616
2.052 1.71393
2.102 1.71161
2.152 1.70921
2.202 1.70671
2.252 1.70413
2.302 1.70145
2.352 1.69868
2.402 1.69583
2.452 1.69288
2.502 1.68984
2.552 1.68671
2.602 1.68350
2.652 1.68019
2.702 1.67679
2.752 1.67331
2.802 1.66974
2.852 1.66609
2.902 1.66235
2.952 1.65853
3.003 1.65462
3.053 1.65064
3.103 1.64658
3.153 1.64245
3.203 1.63824
3.253 1.63396
3.303 1.62961
3.353 1.62520
3.403 1.62072
3.453 1.61618
3.503 1.61157
3.553 1.60692
3.603 1.60220
3.653 1.59744
3.703 1.59263
3.753 1.58777
3.803 1.58286
3.853 1.57792
3.903 1.57293
3.953 1.56791
4.004 1.56285
4.054 1.55776
4.104 1.55264
4.154 1.54750
4.204 1.54233
4.254 1.53714
4.304 1.53192
4.354 1.52669
4.404 1.52144
4.454 1.51618
4.504 1.51091
4.554 1.50562
4.604 1.50033
4.654 1.49503
4.704 1.48972
4.754 1.48441
4.804 1.47910
4.854 1.47379
4.904 1.46848
4.954 1.46317
5.005 1.45787
5.055 1.45258
5.105 1.44729
5.155 1.44201
5.205 1.43674
5.255 1.43148
5.305 1.42624
5.355 1.42101
5.405 1.41579
5.455 1.41059
5.505 1.40542
5.555 1.40025
5.605 1.39511
5.655 1.39000
5.705 1.38490
5.755 1.37983
5.805 1.37479
5.855 1.36977
5.905 1.36478
5.955 1.35981
6.006 1.35488
6.056 1.34998
6.106 1.34512
6.156 1.34029
6.206 1.33549
6.256 1.33073
6.306 1.32601
6.356 1.32133
6.406 1.31669
6.456 1.31209
6.506 1.30754
6.556 1.30303
6.606 1.29857
6.656 1.29416
6.706 1.28979
6.756 1.28548
6.806 1.28122
6.856 1.27702
6.906 1.27287
6.956 1.26878
7.007 1.26475
7.057 1.26077
7.107 1.25686
7.157 1.25301
7.207 1.24922
7.257 1.24550
7.307 1.24185
7.357 1.23826
7.407 1.23473
7.457 1.23128
7.507 1.22790
7.557 1.22458
7.607 1.22134
7.657 1.21817
7.707 1.21506
7.757 1.21204
7.807 1.20908
7.857 1.20619
7.907 1.20338
7.957 1.20064
8.008 1.19797
8.058 1.19537
8.108 1.19284
8.158 1.19038
8.208 1.18800
8.258 1.18568
8.308 1.18343
8.358 1.18125
8.408 1.17914
8.458 1.17710
8.508 1.17512
8.558 1.17320
8.608 1.17135
8.658 1.16956
8.708 1.16784
8.758 1.16618
8.808 1.16457
8.858 1.16303
8.908 1.16154
8.958 1.16012
9.009 1.15875
9.059 1.15743
9.109 1.15617
9.159 1.15497
9.209 1.15381
9.259 1.15271
9.309 1.15166
9.359 1.15067
9.409 1.14972
9.459 1.14882
9.509 1.14797
9.559 1.14716
9.609 1.14641
9.659 1.14570
9.709 1.14503
9.759 1.14441
9.809 1.14383
9.859 1.14330
9.909 1.14280
9.959 1.14235
10.01 1.14194
10.06 1.14156
10.11 1.14123
10.16 1.14093
10.21 1.14067
10.26 1.14044
10.31 1.14025
10.36 1.14009
10.41 1.13997
10.46 1.13987
10.51 1.13981
10.56 1.13978
10.61 1.13978
10.66 1.13980
10.71 1.13986
10.76 1.13994
10.81 1.14004
10.86 1.14018
10.91 1.14034
10.96 1.14052
11.01 1.14073
11.06 1.14096
11.11 1.14121
11.16 1.14149
11.21 1.14179
11.26 1.14212
11.31 1.14247
11.36 1.14284
11.41 1.14324
11.46 1.14366
11.51 1.14411
11.56 1.14457
11.61 1.14507
11.66 1.14559
11.71 1.14613
11.76 1.14670
11.81 1.14730
11.86 1.14793
11.91 1.14858
11.96 1.14926
12.01 1.14996
12.06 1.15070
12.11 1.15146
12.16 1.15226
12.21 1.15308
12.26 1.15393
12.31 1.15481
12.36 1.15572
12.41 1.15666
12.46 1.15762
12.51 1.15862
12.56 1.15964
12.61 1.16070
12.66 1.16177
12.71 1.16288
12.76 1.16401
12.81 1.16516
12.86 1.16634
12.91 1.16754
12.96 1.16876
13.01 1.17000
13.06 1.17126
13.11 1.17254
13.16 1.17384
13.21 1.17515
13.26 1.17647
13.31 1.17781
13.36 1.17915
13.41 1.18051
13.46 1.18187
13.51 1.18323
13.56 1.18461
13.61 1.18598
13.66 1.18735
13.71 1.18873
13.76 1.19010
13.81 1.19146
13.86 1.19282
13.91 1.19418
13.96 1.19552
14.01 1.19685
14.06 1.19818
14.11 1.19948
14.16 1.20078
14.21 1.20205
14.26 1.20331
14.31 1.20454
14.36 1.20576
14.41 1.20695
14.46 1.20812
14.51 1.20926
14.56 1.21037
14.61 1.21146
14.66 1.21251
14.71 1.21353
14.76 1.21451
14.81 1.21546
14.86 1.21638
14.91 1.21725
14.96 1.21808
15.01 1.21887
15.06 1.21961
15.11 1.22031
15.16 1.22096
15.21 1.22157
15.26 1.22212
15.31 1.22262
15.36 1.22307
15.41 1.22346
15.46 1.22380
15.51 1.22408
15.56 1.22429
15.61 1.22445
15.66 1.22455
15.71 1.22459
15.76 1.22457
15.81 1.22448
15.86 1.22432
15.91 1.22410
15.96 1.22382
16.01 1.22347
16.06 1.22306
16.11 1.22258
16.16 1.22203
16.21 1.22142
16.26 1.22074
16.31 1.22000
16.36 1.21920
16.41 1.21833
16.46 1.21740
16.51 1.21642
16.56 1.21537
16.61 1.21427
16.66 1.21311
16.71 1.21190
16.76 1.21064
16.81 1.20933
16.86 1.20797
16.91 1.20657
16.96 1.20513
17.01 1.20365
17.06 1.20214
17.11 1.20060
17.16 1.19903
17.21 1.19743
17.26 1.19582
17.31 1.19418
17.36 1.19254
17.41 1.19088
17.46 1.18923
17.51 1.18757
17.56 1.18591
17.61 1.18426
17.66 1.18263
17.71 1.18101
17.76 1.17941
17.81 1.17784
17.86 1.17630
17.91 1.17479
17.96 1.17332
18.01 1.17190
18.06 1.17052
18.11 1.16919
18.16 1.16792
18.21 1.16671
18.26 1.16556
18.31 1.16449
18.36 1.16348
18.41 1.16255
18.46 1.16170
18.51 1.16093
18.56 1.16025
18.61 1.15966
18.66 1.15915
18.71 1.15875
18.76 1.15844
18.81 1.15823
18.86 1.15813
18.91 1.15813
18.96 1.15824
19.01 1.15845
19.06 1.15878
19.11 1.15922
19.16 1.15977
19.21 1.16043
19.26 1.16121
19.31 1.16210
19.36 1.16311
19.41 1.16424
19.46 1.16548
19.51 1.16684
19.56 1.16832
19.61 1.16991
19.66 1.17162
19.71 1.17344
19.76 1.17538
19.81 1.17742
19.86 1.17959
19.91 1.18186
19.96 1.18424
20.02 1.18673
20.07 1.18932
20.12 1.19202
20.17 1.19482
20.22 1.19772
20.27 1.20073
20.32 1.20382
20.37 1.20702
20.42 1.21030
20.47 1.21367
20.52 1.21714
20.57 1.22068
20.62 1.22431
20.67 1.22801
20.72 1.23180
20.77 1.23565
20.82 1.23958
20.87 1.24358
20.92 1.24763
20.97 1.25175
21.02 1.25593
21.07 1.26016
21.12 1.26444
21.17 1.26877
21.22 1.27315
21.27 1.27756
21.32 1.28201
21.37 1.28650
21.42 1.29101
21.47 1.29555
21.52 1.30010
21.57 1.30468
21.62 1.30927
21.67 1.31386
21.72 1.31846
21.77 1.32306
21.82 1.32766
21.87 1.33225
21.92 1.33682
21.97 1.34138
22.02 1.34591
22.07 1.35042
22.12 1.35489
22.17 1.35933
22.22 1.36373
22.27 1.36809
22.32 1.37239
22.37 1.37664
22.42 1.38084
22.47 1.38497
22.52 1.38903
22.57 1.39303
22.62 1.39694
22.67 1.40078
22.72 1.40454
22.77 1.40821
22.82 1.41179
22.87 1.41527
22.92 1.41866
22.97 1.42194
23.02 1.42513
23.07 1.42820
23.12 1.43116
23.17 1.43402
23.22 1.43675
23.27 1.43937
23.32 1.44187
23.37 1.44424
23.42 1.44650
23.47 1.44862
23.52 1.45062
23.57 1.45249
23.62 1.45423
23.67 1.45584
23.72 1.45732
23.77 1.45867
23.82 1.45988
23.87 1.46096
23.92 1.46190
23.97 1.46272
24.02 1.46339
24.07 1.46394
24.12 1.46435
24.17 1.46463
24.22 1.46477
24.27 1.46479
24.32 1.46467
24.37 1.46442
24.42 1.46405
24.47 1.46354
24.52 1.46291
24.57 1.46216
24.62 1.46128
24.67 1.46028
24.72 1.45916
24.77 1.45792
24.82 1.45656
24.87 1.45509
24.92 1.45351
24.97 1.45182
25.02 1.45002
25.07 1.44811
25.12 1.44610
25.17 1.44399
25.22 1.44178
25.27 1.43947
25.32 1.43707
25.37 1.43458
25.42 1.43200
25.47 1.42933
25.52 1.42659
25.57 1.42376
25.62 1.42085
25.67 1.41787
25.72 1.41481
25.77 1.41169
25.82 1.40849
25.87 1.40523
25.92 1.40191
25.97 1.39853
26.02 1.39509
26.07 1.39159
26.12 1.38803
26.17 1.38442
26.22 1.38077
26.27 1.37706
26.32 1.37330
26.37 1.36949
26.42 1.36564
26.47 1.36175
26.52 1.35781
26.57 1.35382
26.62 1.34980
26.67 1.34573
26.72 1.34162
26.77 1.33747
26.82 1.33327
26.87 1.32904
26.92 1.32477
26.97 1.32046
27.02 1.31610
27.07 1.31171
27.12 1.30727
27.17 1.30280
27.22 1.29828
27.27 1.29373
27.32 1.28913
27.37 1.28449
27.42 1.27982
27.47 1.27510
27.52 1.27034
27.57 1.26554
27.62 1.26070
27.67 1.25582
27.72 1.25090
27.77 1.24595
27.82 1.24095
27.87 1.23592
27.92 1.23085
27.97 1.22575
28.02 1.22061
28.07 1.21543
28.12 1.21023
28.17 1.20499
28.22 1.19972
28.27 1.19443
28.32 1.18910
28.37 1.18375
28.42 1.17838
28.47 1.17298
28.52 1.16756
28.57 1.16212
28.62 1.15666
28.67 1.15118
28.72 1.14569
28.77 1.14018
28.82 1.13467
28.87 1.12914
28.92 1.12360
28.97 1.11806
29.02 1.11251
29.07 1.10695
29.12 1.10139
29.17 1.09583
29.22 1.09027
29.27 1.08471
29.32 1.07915
29.37 1.07360
29.42 1.06805
29.47 1.06251
29.52 1.05697
29.57 1.05144
29.62 1.04593
29.67 1.04042
29.72 1.03492
29.77 1.02944
29.82 1.02397
29.87 1.01851
29.92 1.01307
29.97 1.00764
30.03 1.00223
30.08 0.99684
30.13 0.99147
30.18 0.98611
30.23 0.98078
30.28 0.97547
30.33 0.97017
30.38 0.96490
30.43 0.95965
30.48 0.95443
30.53 0.94922
30.58 0.94404
30.63 0.93889
30.68 0.93376
30.73 0.92865
30.78 0.92357
30.83 0.91852
30.88 0.91349
30.93 0.90849
30.98 0.90351
31.03 0.89856
31.08 0.89364
31.13 0.88874
31.18 0.88388
31.23 0.87904
31.28 0.87422
31.33 0.86944
31.38 0.86468
31.43 0.85994
31.48 0.85524
31.53 0.85056
31.58 0.84591
31.63 0.84129
31.68 0.83669
31.73 0.83212
31.78 0.82758
31.83 0.82306
31.88 0.81857
31.93 0.81411
31.98 0.80967
32.03 0.80526
32.08 0.80087
32.13 0.79652
32.18 0.79219
32.23 0.78788
32.28 0.78360
32.33 0.77935
32.38 0.77512
32.43 0.77092
32.48 0.76675
32.53 0.76260
32.58 0.75848
32.63 0.75438
32.68 0.75031
32.73 0.74626
32.78 0.74224
32.83 0.73825
32.88 0.73428
32.93 0.73034
32.98 0.72642
33.03 0.72252
33.08 0.71865
33.13 0.71481
33.18 0.71099
33.23 0.70719
33.28 0.70342
33.33 0.69967
33.38 0.69594
33.43 0.69223
33.48 0.68855
33.53 0.68488
33.58 0.68124
33.63 0.67762
33.68 0.67402
33.73 0.67044
33.78 0.66688
33.83 0.66333
33.88 0.65981
33.93 0.65630
33.98 0.65281
34.03 0.64934
34.08 0.64588
34.13 0.64244
34.18 0.63901
34.23 0.63560
34.28 0.63220
34.33 0.62881
34.38 0.62544
34.43 0.62208
34.48 0.61873
34.53 0.61539
34.58 0.61207
34.63 0.60875
34.68 0.60545
34.73 0.60215
34.78 0.59886
34.83 0.59559
34.88 0.59232
34.93 0.58905
34.98 0.58580
35.03 0.58255
35.08 0.57931
35.13 0.57607
35.18 0.57284
35.23 0.56961
35.28 0.56639
35.33 0.56318
35.38 0.55996
35.43 0.55675
35.48 0.55354
35.53 0.55034
35.58 0.54713
35.63 0.54393
35.68 0.54073
35.73 0.53752
35.78 0.53432
35.83 0.53112
35.88 0.52791
35.93 0.52470
35.98 0.52149
36.03 0.51828
36.08 0.51506
36.13 0.51184
36.18 0.50861
36.23 0.50538
36.28 0.50215
36.33 0.49891
36.38 0.49566
36.43 0.49241
36.48 0.48915
36.53 0.48589
36.58 0.48262
36.63 0.47934
36.68 0.47606
36.73 0.47277
36.78 0.46948
36.83 0.46618
36.88 0.46287
36.93 0.45957
36.98 0.45625
37.03 0.45294
37.08 0.44962
37.13 0.44629
37.18 0.44297
37.23 0.43964
37.28 0.43632
37.33 0.43299
37.38 0.42967
37.43 0.42635
37.48 0.42303
37.53 0.41972
37.58 0.41642
37.63 0.41312
37.68 0.40983
37.73 0.40655
37.78 0.40328
37.83 0.40002
37.88 0.39678
37.93 0.39355
37.98 0.39033
38.03 0.38713
38.08 0.38395
38.13 0.38079
38.18 0.37765
38.23 0.37453
38.28 0.37144
38.33 0.36836
38.38 0.36532
38.43 0.36229
38.48 0.35929
38.53 0.35632
38.58 0.35338
38.63 0.35046
38.68 0.34757
38.73 0.34471
38.78 0.34188
38.83 0.33908
38.88 0.33631
38.93 0.33356
38.98 0.33085
39.03 0.32817
39.08 0.32551
39.13 0.32289
39.18 0.32030
39.23 0.31773
39.28 0.31519
39.33 0.31269
39.38 0.31021
39.43 0.30775
39.48 0.30533
39.53 0.30293
39.58 0.30056
39.63 0.29821
39.68 0.29589
39.73 0.29359
39.78 0.29131
39.83 0.28906
39.88 0.28683
39.93 0.28462
39.98 0.28243
40.04 0.28026
40.09 0.27810
40.14 0.27597
40.19 0.27385
40.24 0.27175
40.29 0.26967
40.34 0.26760
40.39 0.26554
40.44 0.26349
40.49 0.26146
40.54 0.25944
40.59 0.25743
40.64 0.25543
40.69 0.25344
40.74 0.25146
40.79 0.24949
40.84 0.24753
40.89 0.24557
40.94 0.24362
40.99 0.24167
41.04 0.23973
41.09 0.23780
41.14 0.23587
41.19 0.23395
41.24 0.23202
41.29 0.23011
41.34 0.22819
41.39 0.22628
41.44 0.22438
41.49 0.22247
41.54 0.22057
41.59 0.21868
41.64 0.21678
41.69 0.21490
41.74 0.21301
41.79 0.21113
41.84 0.20925
41.89 0.20738
41.94 0.20551
41.99 0.20365
42.04 0.20180
42.09 0.19995
42.14 0.19811
42.19 0.19627
42.24 0.19445
42.29 0.19263
42.34 0.19083
42.39 0.18903
42.44 0.18725
42.49 0.18548
42.54 0.18372
42.59 0.18197
42.64 0.18024
42.69 0.17853
42.74 0.17683
42.79 0.17515
42.84 0.17348
42.89 0.17184
42.94 0.17021
42.99 0.16860
43.04 0.16701
43.09 0.16544
43.14 0.16390
43.19 0.16237
43.24 0.16087
43.29 0.15939
43.34 0.15793
43.39 0.15650
43.44 0.15509
43.49 0.15370
43.54 0.15233
43.59 0.15099
43.64 0.14968
43.69 0.14839
43.74 0.14712
43.79 0.14588
43.84 0.14466
43.89 0.14347
43.94 0.14230
43.99 0.14115
44.04 0.14003
44.09 0.13893
44.14 0.13786
44.19 0.13680
44.24 0.13577
44.29 0.13477
44.34 0.13378
44.39 0.13282
44.44 0.13188
44.49 0.13096
44.54 0.13007
44.59 0.12919
44.64 0.12833
44.69 0.12749
44.74 0.12668
44.79 0.12588
44.84 0.12510
44.89 0.12434
44.94 0.12360
44.99 0.12287
45.04 0.12216
45.09 0.12147
45.14 0.12080
45.19 0.12014
45.24 0.11949
45.29 0.11886
45.34 0.11825
45.39 0.11765
45.44 0.11706
45.49 0.11649
45.54 0.11593
45.59 0.11538
45.64 0.11484
45.69 0.11432
45.74 0.11380
45.79 0.11330
45.84 0.11281
45.89 0.11232
45.94 0.11185
45.99 0.11138
46.04 0.11093
46.09 0.11048
46.14 0.11004
46.19 0.10960
46.24 0.10918
46.29 0.10876
46.34 0.10835
46.39 0.10794
46.44 0.10754
46.49 0.10715
46.54 0.10676
46.59 0.10638
46.64 0.10601
46.69 0.10564
46.74 0.10528
46.79 0.10492
46.84 0.10457
46.89 0.10422
46.94 0.10388
46.99 0.10354
47.04 0.10322
47.09 0.10289
47.14 0.10258
47.19 0.10227
47.24 0.10197
47.29 0.10167
47.34 0.10139
47.39 0.10111
47.44 0.10084
47.49 0.10058
47.54 0.10033
47.59 0.10008
47.64 0.09985
47.69 0.09963
47.74 0.09942
47.79 0.09922
47.84 0.09903
47.89 0.09886
47.94 0.09870
47.99 0.09855
48.04 0.09842
48.09 0.09830
48.14 0.09820
48.19 0.09811
48.24 0.09805
48.29 0.09799
48.34 0.09796
48.39 0.09794
48.44 0.09795
48.49 0.09797
48.54 0.09801
48.59 0.09807
48.64 0.09816
48.69 0.09826
48.74 0.09839
48.79 0.09854
48.84 0.09872
48.89 0.09892
48.94 0.09914
48.99 0.09939
49.04 0.09966
49.09 0.09996
49.14 0.10028
49.19 0.10064
49.24 0.10101
49.29 0.10142
49.34 0.10185
49.39 0.10232
49.44 0.10281
49.49 0.10333
49.54 0.10387
49.59 0.10445
49.64 0.10506
49.69 0.10570
49.74 0.10637
49.79 0.10707
49.84 0.10780
49.89 0.10856
49.94 0.10935
50 0.110182265363531
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 1.50625077805106
0.050 1.51072
0.100 1.51504
0.150 1.51922
0.200 1.52326
0.250 1.52714
0.300 1.53087
0.350 1.53445
0.400 1.53788
0.450 1.54115
0.500 1.54427
0.550 1.54724
0.600 1.55005
0.650 1.55271
0.700 1.55521
0.750 1.55756
0.800 1.55976
0.850 1.56180
0.900 1.56369
0.950 1.56544
1.001 1.56703
1.051 1.56847
1.101 1.56976
1.151 1.57090
1.201 1.57190
1.251 1.57275
1.301 1.57346
1.351 1.57402
1.401 1.57445
1.451 1.57473
1.501 1.57488
1.551 1.57489
1.601 1.57476
1.651 1.57450
1.701 1.57410
1.751 1.57357
1.801 1.57292
1.851 1.57213
1.901 1.57122
1.951 1.57018
2.002 1.56902
2.052 1.56774
2.102 1.56633
2.152 1.56481
2.202 1.56316
2.252 1.56140
2.302 1.55953
2.352 1.55754
2.402 1.55543
2.452 1.55322
2.502 1.55090
2.552 1.54847
2.602 1.54594
2.652 1.54330
2.702 1.54057
2.752 1.53773
2.802 1.53479
2.852 1.53177
2.902 1.52864
2.952 1.52543
3.003 1.52213
3.053 1.51874
3.103 1.51527
3.153 1.51171
3.203 1.50808
3.253 1.50437
3.303 1.50059
3.353 1.49674
3.403 1.49282
3.453 1.48883
3.503 1.48478
3.553 1.48067
3.603 1.47650
3.653 1.47227
3.703 1.46800
3.753 1.46367
3.803 1.45930
3.853 1.45488
3.903 1.45042
3.953 1.44592
4.004 1.44138
4.054 1.43680
4.104 1.43220
4.154 1.42756
4.204 1.42290
4.254 1.41821
4.304 1.41350
4.354 1.40876
4.404 1.40401
4.454 1.39924
4.504 1.39445
4.554 1.38965
4.604 1.38484
4.654 1.38001
4.704 1.37518
4.754 1.37034
4.804 1.36550
4.854 1.36065
4.904 1.35580
4.954 1.35095
5.005 1.34610
5.055 1.34125
5.105 1.33640
5.155 1.33156
5.205 1.32672
5.255 1.32189
5.305 1.31707
5.355 1.31226
5.405 1.30746
5.455 1.30267
5.505 1.29789
5.555 1.29313
5.605 1.28838
5.655 1.28365
5.705 1.27893
5.755 1.27424
5.805 1.26956
5.855 1.26491
5.905 1.26028
5.955 1.25567
6.006 1.25108
6.056 1.24653
6.106 1.24200
6.156 1.23750
6.206 1.23303
6.256 1.22859
6.306 1.22418
6.356 1.21981
6.406 1.21548
6.456 1.21118
6.506 1.20692
6.556 1.20271
6.606 1.19853
6.656 1.19440
6.706 1.19032
6.756 1.18628
6.806 1.18229
6.856 1.17835
6.906 1.17446
6.956 1.17062
7.007 1.16683
7.057 1.16311
7.107 1.15944
7.157 1.15582
7.207 1.15227
7.257 1.14878
7.307 1.14534
7.357 1.14198
7.407 1.13867
7.457 1.13543
7.507 1.13225
7.557 1.12914
7.607 1.12610
7.657 1.12312
7.707 1.12021
7.757 1.11737
7.807 1.11459
7.857 1.11188
7.907 1.10924
7.957 1.10667
8.008 1.10417
8.058 1.10173
8.108 1.09936
8.158 1.09705
8.208 1.09482
8.258 1.09264
8.308 1.09054
8.358 1.08849
8.408 1.08651
8.458 1.08459
8.508 1.08274
8.558 1.08095
8.608 1.07921
8.658 1.07754
8.708 1.07592
8.758 1.07437
8.808 1.07287
8.858 1.07142
8.908 1.07003
8.958 1.06870
9.009 1.06742
9.059 1.06619
9.109 1.06501
9.159 1.06389
9.209 1.06282
9.259 1.06179
9.309 1.06082
9.359 1.05989
9.409 1.05901
9.459 1.05817
9.509 1.05739
9.559 1.05664
9.609 1.05594
9.659 1.05529
9.709 1.05468
9.759 1.05411
9.809 1.05358
9.859 1.05309
9.909 1.05264
9.959 1.05222
10.01 1.05185
10.06 1.05151
10.11 1.05121
10.16 1.05094
10.21 1.05071
10.26 1.05051
10.31 1.05034
10.36 1.05021
10.41 1.05010
10.46 1.05002
10.51 1.04998
10.56 1.04996
10.61 1.04996
10.66 1.05000
10.71 1.05005
10.76 1.05014
10.81 1.05025
10.86 1.05038
10.91 1.05054
10.96 1.05071
11.01 1.05092
11.06 1.05114
11.11 1.05139
11.16 1.05165
11.21 1.05194
11.26 1.05226
11.31 1.05259
11.36 1.05295
11.41 1.05333
11.46 1.05373
11.51 1.05415
11.56 1.05460
11.61 1.05507
11.66 1.05557
11.71 1.05609
11.76 1.05664
11.81 1.05721
11.86 1.05780
11.91 1.05843
11.96 1.05908
12.01 1.05976
12.06 1.06046
12.11 1.06119
12.16 1.06195
12.21 1.06274
12.26 1.06356
12.31 1.06440
12.36 1.06527
12.41 1.06617
12.46 1.06710
12.51 1.06805
12.56 1.06904
12.61 1.07004
12.66 1.07108
12.71 1.07213
12.76 1.07321
12.81 1.07432
12.86 1.07545
12.91 1.07659
12.96 1.07776
13.01 1.07895
13.06 1.08016
13.11 1.08138
13.16 1.08262
13.21 1.08387
13.26 1.08513
13.31 1.08640
13.36 1.08769
13.41 1.08898
13.46 1.09028
13.51 1.09159
13.56 1.09290
13.61 1.09421
13.66 1.09552
13.71 1.09683
13.76 1.09814
13.81 1.09944
13.86 1.10075
13.91 1.10204
13.96 1.10332
14.01 1.10460
14.06 1.10587
14.11 1.10712
14.16 1.10836
14.21 1.10958
14.26 1.11079
14.31 1.11197
14.36 1.11314
14.41 1.11429
14.46 1.11541
14.51 1.11651
14.56 1.11759
14.61 1.11863
14.66 1.11965
14.71 1.12064
14.76 1.12159
14.81 1.12251
14.86 1.12340
14.91 1.12424
14.96 1.12506
15.01 1.12583
15.06 1.12655
15.11 1.12724
15.16 1.12788
15.21 1.12847
15.26 1.12902
15.31 1.12952
15.36 1.12996
15.41 1.13036
15.46 1.13070
15.51 1.13098
15.56 1.13121
15.61 1.13138
15.66 1.13150
15.71 1.13155
15.76 1.13154
15.81 1.13148
15.86 1.13135
15.91 1.13116
15.96 1.13090
16.01 1.13058
16.06 1.13020
16.11 1.12976
16.16 1.12925
16.21 1.12868
16.26 1.12804
16.31 1.12734
16.36 1.12658
16.41 1.12577
16.46 1.12489
16.51 1.12395
16.56 1.12295
16.61 1.12190
16.66 1.12080
16.71 1.11964
16.76 1.11844
16.81 1.11718
16.86 1.11588
16.91 1.11454
16.96 1.11316
17.01 1.11174
17.06 1.11028
17.11 1.10880
17.16 1.10729
17.21 1.10575
17.26 1.10419
17.31 1.10262
17.36 1.10103
17.41 1.09943
17.46 1.09783
17.51 1.09623
17.56 1.09463
17.61 1.09303
17.66 1.09145
17.71 1.08988
17.76 1.08833
17.81 1.08681
17.86 1.08531
17.91 1.08385
17.96 1.08242
18.01 1.08104
18.06 1.07970
18.11 1.07841
18.16 1.07718
18.21 1.07600
18.26 1.07488
18.31 1.07383
18.36 1.07285
18.41 1.07194
18.46 1.07111
18.51 1.07035
18.56 1.06968
18.61 1.06910
18.66 1.06860
18.71 1.06820
18.76 1.06789
18.81 1.06768
18.86 1.06757
18.91 1.06755
18.96 1.06764
19.01 1.06784
19.06 1.06814
19.11 1.06855
19.16 1.06907
19.21 1.06969
19.26 1.07043
19.31 1.07128
19.36 1.07224
19.41 1.07332
19.46 1.07450
19.51 1.07580
19.56 1.07721
19.61 1.07873
19.66 1.08036
19.71 1.08210
19.76 1.08395
19.81 1.08591
19.86 1.08798
19.91 1.09016
19.96 1.09244
20.02 1.09482
20.07 1.09731
20.12 1.09990
20.17 1.10259
20.22 1.10538
20.27 1.10826
20.32 1.11123
20.37 1.11430
20.42 1.11745
20.47 1.12070
20.52 1.12403
20.57 1.12744
20.62 1.13093
20.67 1.13450
20.72 1.13814
20.77 1.14186
20.82 1.14564
20.87 1.14949
20.92 1.15341
20.97 1.15739
21.02 1.16142
21.07 1.16551
21.12 1.16965
21.17 1.17384
21.22 1.17807
21.27 1.18235
21.32 1.18666
21.37 1.19100
21.42 1.19538
21.47 1.19978
21.52 1.20421
21.57 1.20865
21.62 1.21311
21.67 1.21758
21.72 1.22205
21.77 1.22653
21.82 1.23100
21.87 1.23547
21.92 1.23993
21.97 1.24437
22.02 1.24879
22.07 1.25319
22.12 1.25756
22.17 1.26190
22.22 1.26619
22.27 1.27045
22.32 1.27466
22.37 1.27881
22.42 1.28291
22.47 1.28695
22.52 1.29093
22.57 1.29484
22.62 1.29867
22.67 1.30242
22.72 1.30610
22.77 1.30969
22.82 1.31319
22.87 1.31660
22.92 1.31991
22.97 1.32312
23.02 1.32623
23.07 1.32923
23.12 1.33213
23.17 1.33491
23.22 1.33758
23.27 1.34013
23.32 1.34256
23.37 1.34487
23.42 1.34706
23.47 1.34913
23.52 1.35107
23.57 1.35288
23.62 1.35456
23.67 1.35612
23.72 1.35754
23.77 1.35884
23.82 1.36000
23.87 1.36103
23.92 1.36193
23.97 1.36270
24.02 1.36333
24.07 1.36383
24.12 1.36421
24.17 1.36445
24.22 1.36456
24.27 1.36454
24.32 1.36440
24.37 1.36412
24.42 1.36372
24.47 1.36320
24.52 1.36255
24.57 1.36178
24.62 1.36088
24.67 1.35987
24.72 1.35874
24.77 1.35750
24.82 1.35614
24.87 1.35467
24.92 1.35309
24.97 1.35140
25.02 1.34961
25.07 1.34772
25.12 1.34572
25.17 1.34363
25.22 1.34144
25.27 1.33915
25.32 1.33678
25.37 1.33432
25.42 1.33177
25.47 1.32915
25.52 1.32644
25.57 1.32365
25.62 1.32079
25.67 1.31786
25.72 1.31486
25.77 1.31180
25.82 1.30867
25.87 1.30547
25.92 1.30222
25.97 1.29891
26.02 1.29555
26.07 1.29213
26.12 1.28867
26.17 1.28515
26.22 1.28159
26.27 1.27798
26.32 1.27433
26.37 1.27064
26.42 1.26690
26.47 1.26312
26.52 1.25931
26.57 1.25545
26.62 1.25156
26.67 1.24763
26.72 1.24366
26.77 1.23966
26.82 1.23562
26.87 1.23155
26.92 1.22743
26.97 1.22329
27.02 1.21910
27.07 1.21488
27.12 1.21062
27.17 1.20633
27.22 1.20200
27.27 1.19763
27.32 1.19322
27.37 1.18878
27.42 1.18430
27.47 1.17978
27.52 1.17522
27.57 1.17062
27.62 1.16599
27.67 1.16132
27.72 1.15661
27.77 1.15187
27.82 1.14708
27.87 1.14227
27.92 1.13741
27.97 1.13252
28.02 1.12760
28.07 1.12265
28.12 1.11766
28.17 1.11264
28.22 1.10760
28.27 1.10252
28.32 1.09742
28.37 1.09229
28.42 1.08713
28.47 1.08196
28.52 1.07676
28.57 1.07154
28.62 1.06631
28.67 1.06106
28.72 1.05579
28.77 1.05051
28.82 1.04522
28.87 1.03992
28.92 1.03460
28.97 1.02929
29.02 1.02396
29.07 1.01863
29.12 1.01330
29.17 1.00797
29.22 1.00264
29.27 0.99731
29.32 0.99198
29.37 0.98665
29.42 0.98133
29.47 0.97602
29.52 0.97072
29.57 0.96542
29.62 0.96013
29.67 0.95485
29.72 0.94959
29.77 0.94434
29.82 0.93910
29.87 0.93387
29.92 0.92866
29.97 0.92347
30.03 0.91829
30.08 0.91313
30.13 0.90799
30.18 0.90286
30.23 0.89776
30.28 0.89268
30.33 0.88761
30.38 0.88257
30.43 0.87755
30.48 0.87255
30.53 0.86758
30.58 0.86263
30.63 0.85770
30.68 0.85280
30.73 0.84792
30.78 0.84306
30.83 0.83823
30.88 0.83343
30.93 0.82865
30.98 0.82390
31.03 0.81917
31.08 0.81447
31.13 0.80980
31.18 0.80515
31.23 0.80053
31.28 0.79593
31.33 0.79136
31.38 0.78682
31.43 0.78231
31.48 0.77782
31.53 0.77335
31.58 0.76891
31.63 0.76450
31.68 0.76012
31.73 0.75575
31.78 0.75142
31.83 0.74711
31.88 0.74283
31.93 0.73857
31.98 0.73434
32.03 0.73013
32.08 0.72595
32.13 0.72179
32.18 0.71766
32.23 0.71356
32.28 0.70948
32.33 0.70542
32.38 0.70139
32.43 0.69739
32.48 0.69340
32.53 0.68945
32.58 0.68552
32.63 0.68161
32.68 0.67773
32.73 0.67387
32.78 0.67004
32.83 0.66623
32.88 0.66245
32.93 0.65869
32.98 0.65496
33.03 0.65125
33.08 0.64756
33.13 0.64390
33.18 0.64026
33.23 0.63664
33.28 0.63305
33.33 0.62947
33.38 0.62593
33.43 0.62240
33.48 0.61889
33.53 0.61541
33.58 0.61195
33.63 0.60850
33.68 0.60508
33.73 0.60168
33.78 0.59829
33.83 0.59493
33.88 0.59158
33.93 0.58825
33.98 0.58494
34.03 0.58164
34.08 0.57836
34.13 0.57510
34.18 0.57185
34.23 0.56862
34.28 0.56540
34.33 0.56220
34.38 0.55901
34.43 0.55583
34.48 0.55266
34.53 0.54951
34.58 0.54637
34.63 0.54324
34.68 0.54012
34.73 0.53701
34.78 0.53391
34.83 0.53082
34.88 0.52774
34.93 0.52467
34.98 0.52160
35.03 0.51855
35.08 0.51550
35.13 0.51246
35.18 0.50942
35.23 0.50639
35.28 0.50337
35.33 0.50035
35.38 0.49733
35.43 0.49432
35.48 0.49131
35.53 0.48830
35.58 0.48530
35.63 0.48229
35.68 0.47929
35.73 0.47629
35.78 0.47329
35.83 0.47028
35.88 0.46728
35.93 0.46427
35.98 0.46127
36.03 0.45825
36.08 0.45524
36.13 0.45222
36.18 0.44920
36.23 0.44617
36.28 0.44314
36.33 0.44010
36.38 0.43706
36.43 0.43401
36.48 0.43096
36.53 0.42790
36.58 0.42483
36.63 0.42176
36.68 0.41868
36.73 0.41559
36.78 0.41250
36.83 0.40941
36.88 0.40631
36.93 0.40320
36.98 0.40009
37.03 0.39698
37.08 0.39386
37.13 0.39074
37.18 0.38762
37.23 0.38450
37.28 0.38138
37.33 0.37826
37.38 0.37514
37.43 0.37202
37.48 0.36891
37.53 0.36580
37.58 0.36270
37.63 0.35960
37.68 0.35651
37.73 0.35343
37.78 0.35037
37.83 0.34731
37.88 0.34427
37.93 0.34124
37.98 0.33822
38.03 0.33522
38.08 0.33224
38.13 0.32928
38.18 0.32634
38.23 0.32342
38.28 0.32052
38.33 0.31765
38.38 0.31479
38.43 0.31197
38.48 0.30916
38.53 0.30639
38.58 0.30364
38.63 0.30092
38.68 0.29822
38.73 0.29556
38.78 0.29292
38.83 0.29032
38.88 0.28774
38.93 0.28519
38.98 0.28267
39.03 0.28018
39.08 0.27773
39.13 0.27530
39.18 0.27290
39.23 0.27053
39.28 0.26819
39.33 0.26588
39.38 0.26359
39.43 0.26133
39.48 0.25910
39.53 0.25690
39.58 0.25472
39.63 0.25257
39.68 0.25044
39.73 0.24834
39.78 0.24626
39.83 0.24420
39.88 0.24216
39.93 0.24014
39.98 0.23815
40.04 0.23617
40.09 0.23421
40.14 0.23226
40.19 0.23033
40.24 0.22842
40.29 0.22652
40.34 0.22464
40.39 0.22277
40.44 0.22091
40.49 0.21906
40.54 0.21722
40.59 0.21539
40.64 0.21358
40.69 0.21176
40.74 0.20996
40.79 0.20817
40.84 0.20638
40.89 0.20459
40.94 0.20281
40.99 0.20104
41.04 0.19927
41.09 0.19750
41.14 0.19574
41.19 0.19398
41.24 0.19222
41.29 0.19047
41.34 0.18871
41.39 0.18696
41.44 0.18522
41.49 0.18347
41.54 0.18173
41.59 0.17998
41.64 0.17824
41.69 0.17651
41.74 0.17477
41.79 0.17304
41.84 0.17131
41.89 0.16958
41.94 0.16786
41.99 0.16615
42.04 0.16443
42.09 0.16273
42.14 0.16103
42.19 0.15933
42.24 0.15764
42.29 0.15596
42.34 0.15429
42.39 0.15263
42.44 0.15098
42.49 0.14934
42.54 0.14771
42.59 0.14610
42.64 0.14450
42.69 0.14291
42.74 0.14133
42.79 0.13977
42.84 0.13823
42.89 0.13671
42.94 0.13520
42.99 0.13371
43.04 0.13224
43.09 0.13078
43.14 0.12935
43.19 0.12794
43.24 0.12655
43.29 0.12518
43.34 0.12383
43.39 0.12250
43.44 0.12120
43.49 0.11991
43.54 0.11865
43.59 0.11741
43.64 0.11620
43.69 0.11500
43.74 0.11383
43.79 0.11269
43.84 0.11156
43.89 0.11046
43.94 0.10938
43.99 0.10832
44.04 0.10729
44.09 0.10627
44.14 0.10528
44.19 0.10431
44.24 0.10336
44.29 0.10243
44.34 0.10152
44.39 0.10063
44.44 0.09977
44.49 0.09892
44.54 0.09809
44.59 0.09727
44.64 0.09648
44.69 0.09571
44.74 0.09495
44.79 0.09421
44.84 0.09348
44.89 0.09277
44.94 0.09208
44.99 0.09140
45.04 0.09074
45.09 0.09009
45.14 0.08946
45.19 0.08884
45.24 0.08823
45.29 0.08763
45.34 0.08705
45.39 0.08648
45.44 0.08592
45.49 0.08537
45.54 0.08483
45.59 0.08430
45.64 0.08378
45.69 0.08327
45.74 0.08276
45.79 0.08227
45.84 0.08178
45.89 0.08131
45.94 0.08083
45.99 0.08037
46.04 0.07991
46.09 0.07946
46.14 0.07901
46.19 0.07857
46.24 0.07813
46.29 0.07770
46.34 0.07727
46.39 0.07685
46.44 0.07643
46.49 0.07602
46.54 0.07561
46.59 0.07520
46.64 0.07480
46.69 0.07439
46.74 0.07400
46.79 0.07360
46.84 0.07321
46.89 0.07282
46.94 0.07244
46.99 0.07205
47.04 0.07167
47.09 0.07130
47.14 0.07092
47.19 0.07055
47.24 0.07018
47.29 0.06982
47.34 0.06945
47.39 0.06909
47.44 0.06874
47.49 0.06838
47.54 0.06803
47.59 0.06769
47.64 0.06735
47.69 0.06701
47.74 0.06667
47.79 0.06634
47.84 0.06601
47.89 0.06568
47.94 0.06536
47.99 0.06504
48.04 0.06473
48.09 0.06442
48.14 0.06411
48.19 0.06381
48.24 0.06351
48.29 0.06322
48.34 0.06293
48.39 0.06264
48.44 0.06236
48.49 0.06208
48.54 0.06181
48.59 0.06154
48.64 0.06127
48.69 0.06101
48.74 0.06075
48.79 0.06049
48.84 0.06024
48.89 0.06000
48.94 0.05975
48.99 0.05951
49.04 0.05927
49.09 0.05904
49.14 0.05881
49.19 0.05859
49.24 0.05836
49.29 0.05815
49.34 0.05793
49.39 0.05772
49.44 0.05751
49.49 0.05731
49.54 0.05711
49.59 0.05691
49.64 0.05672
49.69 0.05654
49.74 0.05635
49.79 0.05617
49.84 0.05600
49.89 0.05583
49.94 0.05566
50 0.0555079684866268
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 1.98568287583414
0.050 1.98260
0.100 1.97954
0.150 1.97648
0.200 1.97342
0.250 1.97035
0.300 1.96731
0.350 1.96427
0.400 1.96125
0.450 1.95823
0.500 1.95521
0.550 1.95223
0.600 1.94924
0.650 1.94628
0.700 1.94333
0.750 1.94039
0.800 1.93747
0.850 1.93457
0.900 1.93168
0.950 1.92880
1.001 1.92593
1.051 1.92307
1.101 1.92022
1.151 1.91738
1.201 1.91454
1.251 1.91171
1.301 1.90887
1.351 1.90603
1.401 1.90320
1.451 1.90034
1.501 1.89748
1.551 1.89460
1.601 1.89170
1.651 1.88879
1.701 1.88585
1.751 1.88287
1.801 1.87987
1.851 1.87682
1.901 1.87374
1.951 1.87062
2.002 1.86745
2.052 1.86423
2.102 1.86095
2.152 1.85762
2.202 1.85424
2.252 1.85079
2.302 1.84728
2.352 1.84370
2.402 1.84005
2.452 1.83633
2.502 1.83255
2.552 1.82869
2.602 1.82475
2.652 1.82075
2.702 1.81667
2.752 1.81251
2.802 1.80829
2.852 1.80398
2.902 1.79959
2.952 1.79514
3.003 1.79062
3.053 1.78602
3.103 1.78134
3.153 1.77661
3.203 1.77181
3.253 1.76693
3.303 1.76200
3.353 1.75700
3.403 1.75195
3.453 1.74683
3.503 1.74166
3.553 1.73644
3.603 1.73116
3.653 1.72584
3.703 1.72047
3.753 1.71506
3.803 1.70961
3.853 1.70412
3.903 1.69859
3.953 1.69303
4.004 1.68744
4.054 1.68182
4.104 1.67617
4.154 1.67050
4.204 1.66481
4.254 1.65910
4.304 1.65337
4.354 1.64762
4.404 1.64187
4.454 1.63610
4.504 1.63032
4.554 1.62454
4.604 1.61875
4.654 1.61295
4.704 1.60716
4.754 1.60137
4.804 1.59558
4.854 1.58979
4.904 1.58401
4.954 1.57824
5.005 1.57247
5.055 1.56672
5.105 1.56098
5.155 1.55525
5.205 1.54953
5.255 1.54384
5.305 1.53816
5.355 1.53250
5.405 1.52686
5.455 1.52125
5.505 1.51565
5.555 1.51009
5.605 1.50454
5.655 1.49903
5.705 1.49354
5.755 1.48809
5.805 1.48267
5.855 1.47727
5.905 1.47191
5.955 1.46659
6.006 1.46130
6.056 1.45605
6.106 1.45085
6.156 1.44567
6.206 1.44054
6.256 1.43546
6.306 1.43041
6.356 1.42542
6.406 1.42046
6.456 1.41556
6.506 1.41071
6.556 1.40590
6.606 1.40115
6.656 1.39645
6.706 1.39180
6.756 1.38721
6.806 1.38269
6.856 1.37821
6.906 1.37380
6.956 1.36944
7.007 1.36516
7.057 1.36093
7.107 1.35678
7.157 1.35268
7.207 1.34866
7.257 1.34470
7.307 1.34082
7.357 1.33700
7.407 1.33327
7.457 1.32960
7.507 1.32600
7.557 1.32248
7.607 1.31903
7.657 1.31566
7.707 1.31237
7.757 1.30915
7.807 1.30600
7.857 1.30294
7.907 1.29994
7.957 1.29703
8.008 1.29419
8.058 1.29143
8.108 1.28874
8.158 1.28613
8.208 1.28359
8.258 1.28113
8.308 1.27874
8.358 1.27642
8.408 1.27417
8.458 1.27200
8.508 1.26989
8.558 1.26785
8.608 1.26588
8.658 1.26398
8.708 1.26214
8.758 1.26037
8.808 1.25866
8.858 1.25702
8.908 1.25544
8.958 1.25391
9.009 1.25245
9.059 1.25105
9.109 1.24970
9.159 1.24841
9.209 1.24717
9.259 1.24600
9.309 1.24488
9.359 1.24380
9.409 1.24279
9.459 1.24182
9.509 1.24090
9.559 1.24004
9.609 1.23922
9.659 1.23846
9.709 1.23774
9.759 1.23706
9.809 1.23644
9.859 1.23585
9.909 1.23532
9.959 1.23482
10.01 1.23437
10.06 1.23396
10.11 1.23359
10.16 1.23326
10.21 1.23297
10.26 1.23271
10.31 1.23250
10.36 1.23232
10.41 1.23218
10.46 1.23207
10.51 1.23198
10.56 1.23194
10.61 1.23193
10.66 1.23194
10.71 1.23199
10.76 1.23207
10.81 1.23217
10.86 1.23231
10.91 1.23247
10.96 1.23266
11.01 1.23287
11.06 1.23311
11.11 1.23337
11.16 1.23366
11.21 1.23397
11.26 1.23432
11.31 1.23468
11.36 1.23507
11.41 1.23548
11.46 1.23593
11.51 1.23639
11.56 1.23688
11.61 1.23740
11.66 1.23794
11.71 1.23851
11.76 1.23911
11.81 1.23973
11.86 1.24038
11.91 1.24106
11.96 1.24177
12.01 1.24251
12.06 1.24327
12.11 1.24407
12.16 1.24489
12.21 1.24575
12.26 1.24664
12.31 1.24755
12.36 1.24850
12.41 1.24948
12.46 1.25048
12.51 1.25152
12.56 1.25259
12.61 1.25369
12.66 1.25481
12.71 1.25596
12.76 1.25713
12.81 1.25834
12.86 1.25957
12.91 1.26082
12.96 1.26210
13.01 1.26339
13.06 1.26471
13.11 1.26605
13.16 1.26740
13.21 1.26877
13.26 1.27015
13.31 1.27155
13.36 1.27295
13.41 1.27437
13.46 1.27579
13.51 1.27722
13.56 1.27866
13.61 1.28009
13.66 1.28153
13.71 1.28297
13.76 1.28440
13.81 1.28582
13.86 1.28725
13.91 1.28866
13.96 1.29006
14.01 1.29145
14.06 1.29283
14.11 1.29419
14.16 1.29554
14.21 1.29687
14.26 1.29817
14.31 1.29946
14.36 1.30072
14.41 1.30196
14.46 1.30318
14.51 1.30436
14.56 1.30551
14.61 1.30663
14.66 1.30772
14.71 1.30877
14.76 1.30979
14.81 1.31076
14.86 1.31170
14.91 1.31260
14.96 1.31345
15.01 1.31426
15.06 1.31502
15.11 1.31573
15.16 1.31639
15.21 1.31700
15.26 1.31756
15.31 1.31806
15.36 1.31851
15.41 1.31890
15.46 1.31923
15.51 1.31950
15.56 1.31971
15.61 1.31986
15.66 1.31995
15.71 1.31996
15.76 1.31992
15.81 1.31981
15.86 1.31962
15.91 1.31938
15.96 1.31907
16.01 1.31869
16.06 1.31824
16.11 1.31772
16.16 1.31714
16.21 1.31648
16.26 1.31576
16.31 1.31498
16.36 1.31413
16.41 1.31322
16.46 1.31224
16.51 1.31120
16.56 1.31011
16.61 1.30895
16.66 1.30774
16.71 1.30647
16.76 1.30516
16.81 1.30379
16.86 1.30238
16.91 1.30092
16.96 1.29942
17.01 1.29788
17.06 1.29631
17.11 1.29472
17.16 1.29308
17.21 1.29143
17.26 1.28976
17.31 1.28807
17.36 1.28637
17.41 1.28465
17.46 1.28294
17.51 1.28122
17.56 1.27951
17.61 1.27781
17.66 1.27613
17.71 1.27446
17.76 1.27281
17.81 1.27119
17.86 1.26961
17.91 1.26805
17.96 1.26654
18.01 1.26507
18.06 1.26366
18.11 1.26230
18.16 1.26099
18.21 1.25975
18.26 1.25858
18.31 1.25747
18.36 1.25644
18.41 1.25549
18.46 1.25462
18.51 1.25384
18.56 1.25315
18.61 1.25254
18.66 1.25204
18.71 1.25163
18.76 1.25132
18.81 1.25113
18.86 1.25103
18.91 1.25104
18.96 1.25116
19.01 1.25140
19.06 1.25175
19.11 1.25222
19.16 1.25280
19.21 1.25351
19.26 1.25432
19.31 1.25527
19.36 1.25632
19.41 1.25751
19.46 1.25881
19.51 1.26023
19.56 1.26178
19.61 1.26344
19.66 1.26522
19.71 1.26712
19.76 1.26915
19.81 1.27128
19.86 1.27353
19.91 1.27590
19.96 1.27838
20.02 1.28098
20.07 1.28368
20.12 1.28649
20.17 1.28940
20.22 1.29242
20.27 1.29554
20.32 1.29877
20.37 1.30209
20.42 1.30550
20.47 1.30900
20.52 1.31260
20.57 1.31628
20.62 1.32004
20.67 1.32388
20.72 1.32781
20.77 1.33180
20.82 1.33587
20.87 1.34000
20.92 1.34421
20.97 1.34847
21.02 1.35278
21.07 1.35716
21.12 1.36158
21.17 1.36605
21.22 1.37057
21.27 1.37512
21.32 1.37971
21.37 1.38433
21.42 1.38898
21.47 1.39365
21.52 1.39834
21.57 1.40304
21.62 1.40776
21.67 1.41248
21.72 1.41720
21.77 1.42192
21.82 1.42664
21.87 1.43134
21.92 1.43603
21.97 1.44070
22.02 1.44534
22.07 1.44995
22.12 1.45453
22.17 1.45907
22.22 1.46358
22.27 1.46803
22.32 1.47243
22.37 1.47677
22.42 1.48106
22.47 1.48527
22.52 1.48943
22.57 1.49350
22.62 1.49751
22.67 1.50142
22.72 1.50526
22.77 1.50901
22.82 1.51266
22.87 1.51622
22.92 1.51968
22.97 1.52304
23.02 1.52629
23.07 1.52944
23.12 1.53247
23.17 1.53539
23.22 1.53819
23.27 1.54087
23.32 1.54344
23.37 1.54588
23.42 1.54819
23.47 1.55038
23.52 1.55243
23.57 1.55437
23.62 1.55616
23.67 1.55783
23.72 1.55936
23.77 1.56076
23.82 1.56202
23.87 1.56315
23.92 1.56414
23.97 1.56500
24.02 1.56572
24.07 1.56631
24.12 1.56676
24.17 1.56707
24.22 1.56725
24.27 1.56730
24.32 1.56721
24.37 1.56699
24.42 1.56665
24.47 1.56616
24.52 1.56555
24.57 1.56482
24.62 1.56396
24.67 1.56297
24.72 1.56186
24.77 1.56063
24.82 1.55928
24.87 1.55781
24.92 1.55623
24.97 1.55453
25.02 1.55272
25.07 1.55081
25.12 1.54878
25.17 1.54665
25.22 1.54443
25.27 1.54210
25.32 1.53967
25.37 1.53716
25.42 1.53454
25.47 1.53184
25.52 1.52906
25.57 1.52619
25.62 1.52323
25.67 1.52021
25.72 1.51710
25.77 1.51392
25.82 1.51066
25.87 1.50734
25.92 1.50395
25.97 1.50049
26.02 1.49697
26.07 1.49339
26.12 1.48975
26.17 1.48605
26.22 1.48230
26.27 1.47848
26.32 1.47462
26.37 1.47071
26.42 1.46674
26.47 1.46273
26.52 1.45866
26.57 1.45455
26.62 1.45039
26.67 1.44618
26.72 1.44193
26.77 1.43763
26.82 1.43329
26.87 1.42890
26.92 1.42447
26.97 1.41999
27.02 1.41546
27.07 1.41090
27.12 1.40628
27.17 1.40163
27.22 1.39692
27.27 1.39218
27.32 1.38740
27.37 1.38256
27.42 1.37769
27.47 1.37277
27.52 1.36781
27.57 1.36280
27.62 1.35775
27.67 1.35267
27.72 1.34754
27.77 1.34237
27.82 1.33716
27.87 1.33191
27.92 1.32663
27.97 1.32131
28.02 1.31595
28.07 1.31056
28.12 1.30513
28.17 1.29967
28.22 1.29418
28.27 1.28867
28.32 1.28312
28.37 1.27755
28.42 1.27195
28.47 1.26633
28.52 1.26068
28.57 1.25502
28.62 1.24933
28.67 1.24363
28.72 1.23791
28.77 1.23218
28.82 1.22644
28.87 1.22069
28.92 1.21492
28.97 1.20915
29.02 1.20337
29.07 1.19759
29.12 1.19180
29.17 1.18602
29.22 1.18022
29.27 1.17444
29.32 1.16865
29.37 1.16287
29.42 1.15709
29.47 1.15132
29.52 1.14555
29.57 1.13979
29.62 1.13404
29.67 1.12830
29.72 1.12258
29.77 1.11686
29.82 1.11115
29.87 1.10546
29.92 1.09980
29.97 1.09414
30.03 1.08849
30.08 1.08287
30.13 1.07727
30.18 1.07168
30.23 1.06612
30.28 1.06057
30.33 1.05505
30.38 1.04954
30.43 1.04407
30.48 1.03861
30.53 1.03318
30.58 1.02777
30.63 1.02239
30.68 1.01703
30.73 1.01170
30.78 1.00639
30.83 1.00111
30.88 0.99586
30.93 0.99063
30.98 0.98543
31.03 0.98026
31.08 0.97512
31.13 0.97000
31.18 0.96491
31.23 0.95985
31.28 0.95482
31.33 0.94981
31.38 0.94484
31.43 0.93989
31.48 0.93497
31.53 0.93008
31.58 0.92522
31.63 0.92038
31.68 0.91557
31.73 0.91079
31.78 0.90604
31.83 0.90131
31.88 0.89662
31.93 0.89195
31.98 0.88731
32.03 0.88270
32.08 0.87811
32.13 0.87355
32.18 0.86902
32.23 0.86452
32.28 0.86004
32.33 0.85559
32.38 0.85117
32.43 0.84677
32.48 0.84240
32.53 0.83807
32.58 0.83375
32.63 0.82947
32.68 0.82520
32.73 0.82097
32.78 0.81676
32.83 0.81258
32.88 0.80843
32.93 0.80430
32.98 0.80020
33.03 0.79612
33.08 0.79207
33.13 0.78804
33.18 0.78404
33.23 0.78006
33.28 0.77611
33.33 0.77218
33.38 0.76827
33.43 0.76439
33.48 0.76052
33.53 0.75668
33.58 0.75286
33.63 0.74906
33.68 0.74529
33.73 0.74153
33.78 0.73779
33.83 0.73407
33.88 0.73037
33.93 0.72668
33.98 0.72301
34.03 0.71936
34.08 0.71573
34.13 0.71210
34.18 0.70849
34.23 0.70490
34.28 0.70132
34.33 0.69775
34.38 0.69420
34.43 0.69066
34.48 0.68713
34.53 0.68360
34.58 0.68009
34.63 0.67659
34.68 0.67310
34.73 0.66962
34.78 0.66614
34.83 0.66267
34.88 0.65921
34.93 0.65576
34.98 0.65231
35.03 0.64887
35.08 0.64543
35.13 0.64200
35.18 0.63858
35.23 0.63516
35.28 0.63174
35.33 0.62832
35.38 0.62491
35.43 0.62150
35.48 0.61809
35.53 0.61469
35.58 0.61128
35.63 0.60787
35.68 0.60447
35.73 0.60106
35.78 0.59766
35.83 0.59425
35.88 0.59084
35.93 0.58743
35.98 0.58401
36.03 0.58060
36.08 0.57717
36.13 0.57375
36.18 0.57032
36.23 0.56688
36.28 0.56345
36.33 0.56000
36.38 0.55655
36.43 0.55309
36.48 0.54963
36.53 0.54617
36.58 0.54269
36.63 0.53921
36.68 0.53573
36.73 0.53224
36.78 0.52874
36.83 0.52524
36.88 0.52173
36.93 0.51822
36.98 0.51470
37.03 0.51118
37.08 0.50766
37.13 0.50413
37.18 0.50060
37.23 0.49707
37.28 0.49355
37.33 0.49002
37.38 0.48649
37.43 0.48297
37.48 0.47945
37.53 0.47594
37.58 0.47243
37.63 0.46893
37.68 0.46544
37.73 0.46196
37.78 0.45849
37.83 0.45503
37.88 0.45159
37.93 0.44816
37.98 0.44475
38.03 0.44135
38.08 0.43798
38.13 0.43462
38.18 0.43128
38.23 0.42796
38.28 0.42467
38.33 0.42140
38.38 0.41816
38.43 0.41494
38.48 0.41175
38.53 0.40858
38.58 0.40544
38.63 0.40233
38.68 0.39925
38.73 0.39619
38.78 0.39317
38.83 0.39017
38.88 0.38721
38.93 0.38427
38.98 0.38136
39.03 0.37848
39.08 0.37564
39.13 0.37282
39.18 0.37003
39.23 0.36727
39.28 0.36454
39.33 0.36183
39.38 0.35916
39.43 0.35651
39.48 0.35389
39.53 0.35129
39.58 0.34872
39.63 0.34618
39.68 0.34366
39.73 0.34117
39.78 0.33869
39.83 0.33624
39.88 0.33382
39.93 0.33141
39.98 0.32903
40.04 0.32666
40.09 0.32432
40.14 0.32199
40.19 0.31968
40.24 0.31739
40.29 0.31512
40.34 0.31286
40.39 0.31061
40.44 0.30838
40.49 0.30616
40.54 0.30396
40.59 0.30177
40.64 0.29959
40.69 0.29742
40.74 0.29526
40.79 0.29311
40.84 0.29097
40.89 0.28884
40.94 0.28672
40.99 0.28460
41.04 0.28249
41.09 0.28039
41.14 0.27829
41.19 0.27620
41.24 0.27412
41.29 0.27204
41.34 0.26997
41.39 0.26790
41.44 0.26583
41.49 0.26378
41.54 0.26172
41.59 0.25967
41.64 0.25763
41.69 0.25559
41.74 0.25356
41.79 0.25153
41.84 0.24951
41.89 0.24749
41.94 0.24548
41.99 0.24348
42.04 0.24149
42.09 0.23950
42.14 0.23753
42.19 0.23556
42.24 0.23360
42.29 0.23166
42.34 0.22972
42.39 0.22780
42.44 0.22589
42.49 0.22399
42.54 0.22211
42.59 0.22025
42.64 0.21839
42.69 0.21656
42.74 0.21475
42.79 0.21295
42.84 0.21117
42.89 0.20941
42.94 0.20767
42.99 0.20595
43.04 0.20425
43.09 0.20257
43.14 0.20092
43.19 0.19929
43.24 0.19769
43.29 0.19610
43.34 0.19454
43.39 0.19301
43.44 0.19150
43.49 0.19002
43.54 0.18856
43.59 0.18713
43.64 0.18572
43.69 0.18434
43.74 0.18299
43.79 0.18166
43.84 0.18036
43.89 0.17908
43.94 0.17783
43.99 0.17660
44.04 0.17540
44.09 0.17422
44.14 0.17308
44.19 0.17195
44.24 0.17085
44.29 0.16977
44.34 0.16872
44.39 0.16770
44.44 0.16669
44.49 0.16571
44.54 0.16476
44.59 0.16382
44.64 0.16291
44.69 0.16202
44.74 0.16116
44.79 0.16031
44.84 0.15948
44.89 0.15868
44.94 0.15789
44.99 0.15713
45.04 0.15639
45.09 0.15566
45.14 0.15496
45.19 0.15427
45.24 0.15360
45.29 0.15295
45.34 0.15231
45.39 0.15169
45.44 0.15109
45.49 0.15050
45.54 0.14993
45.59 0.14938
45.64 0.14883
45.69 0.14831
45.74 0.14779
45.79 0.14729
45.84 0.14681
45.89 0.14633
45.94 0.14587
45.99 0.14542
46.04 0.14498
46.09 0.14455
46.14 0.14413
46.19 0.14372
46.24 0.14332
46.29 0.14293
46.34 0.14255
46.39 0.14218
46.44 0.14182
46.49 0.14147
46.54 0.14112
46.59 0.14079
46.64 0.14046
46.69 0.14014
46.74 0.13983
46.79 0.13953
46.84 0.13924
46.89 0.13896
46.94 0.13868
46.99 0.13842
47.04 0.13817
47.09 0.13793
47.14 0.13770
47.19 0.13748
47.24 0.13727
47.29 0.13708
47.34 0.13689
47.39 0.13673
47.44 0.13658
47.49 0.13644
47.54 0.13632
47.59 0.13622
47.64 0.13614
47.69 0.13607
47.74 0.13603
47.79 0.13601
47.84 0.13601
47.89 0.13603
47.94 0.13608
47.99 0.13616
48.04 0.13626
48.09 0.13639
48.14 0.13655
48.19 0.13675
48.24 0.13697
48.29 0.13723
48.34 0.13753
48.39 0.13786
48.44 0.13823
48.49 0.13864
48.54 0.13909
48.59 0.13958
48.64 0.14011
48.69 0.14069
48.74 0.14132
48.79 0.14199
48.84 0.14272
48.89 0.14349
48.94 0.14431
48.99 0.14519
49.04 0.14612
49.09 0.14711
49.14 0.14815
49.19 0.14925
49.24 0.15041
49.29 0.15162
49.34 0.15290
49.39 0.15424
49.44 0.15564
49.49 0.15711
49.54 0.15864
49.59 0.16024
49.64 0.16190
49.69 0.16363
49.74 0.16543
49.79 0.16729
49.84 0.16922
49.89 0.17122
49.94 0.17330
50 0.175443500747046
};
\addplot [semithick, color1, forget plot]
table {%
0 1.8579607870103
0.050 1.85382
0.100 1.84967
0.150 1.84551
0.200 1.84134
0.250 1.83716
0.300 1.83297
0.350 1.82876
0.400 1.82454
0.450 1.82032
0.500 1.81608
0.550 1.81184
0.600 1.80758
0.650 1.80332
0.700 1.79904
0.750 1.79476
0.800 1.79047
0.850 1.78617
0.900 1.78187
0.950 1.77756
1.001 1.77324
1.051 1.76892
1.101 1.76459
1.151 1.76025
1.201 1.75591
1.251 1.75156
1.301 1.74721
1.351 1.74286
1.401 1.73850
1.451 1.73413
1.501 1.72977
1.551 1.72540
1.601 1.72102
1.651 1.71665
1.701 1.71227
1.751 1.70789
1.801 1.70351
1.851 1.69913
1.901 1.69475
1.951 1.69037
2.002 1.68599
2.052 1.68161
2.102 1.67723
2.152 1.67284
2.202 1.66847
2.252 1.66409
2.302 1.65971
2.352 1.65534
2.402 1.65097
2.452 1.64660
2.502 1.64223
2.552 1.63787
2.602 1.63351
2.652 1.62916
2.702 1.62481
2.752 1.62047
2.802 1.61613
2.852 1.61179
2.902 1.60746
2.952 1.60314
3.003 1.59883
3.053 1.59452
3.103 1.59021
3.153 1.58592
3.203 1.58163
3.253 1.57735
3.303 1.57308
3.353 1.56881
3.403 1.56456
3.453 1.56031
3.503 1.55607
3.553 1.55185
3.603 1.54763
3.653 1.54342
3.703 1.53922
3.753 1.53504
3.803 1.53086
3.853 1.52670
3.903 1.52254
3.953 1.51840
4.004 1.51427
4.054 1.51016
4.104 1.50605
4.154 1.50196
4.204 1.49788
4.254 1.49382
4.304 1.48977
4.354 1.48573
4.404 1.48171
4.454 1.47770
4.504 1.47370
4.554 1.46972
4.604 1.46576
4.654 1.46181
4.704 1.45788
4.754 1.45396
4.804 1.45006
4.854 1.44618
4.904 1.44231
4.954 1.43846
5.005 1.43463
5.055 1.43081
5.105 1.42701
5.155 1.42323
5.205 1.41947
5.255 1.41572
5.305 1.41199
5.355 1.40829
5.405 1.40460
5.455 1.40093
5.505 1.39728
5.555 1.39365
5.605 1.39003
5.655 1.38644
5.705 1.38287
5.755 1.37932
5.805 1.37579
5.855 1.37228
5.905 1.36879
5.955 1.36532
6.006 1.36187
6.056 1.35845
6.106 1.35504
6.156 1.35166
6.206 1.34830
6.256 1.34496
6.306 1.34165
6.356 1.33835
6.406 1.33508
6.456 1.33183
6.506 1.32861
6.556 1.32540
6.606 1.32222
6.656 1.31907
6.706 1.31594
6.756 1.31283
6.806 1.30974
6.856 1.30668
6.906 1.30364
6.956 1.30063
7.007 1.29764
7.057 1.29468
7.107 1.29174
7.157 1.28882
7.207 1.28593
7.257 1.28307
7.307 1.28023
7.357 1.27742
7.407 1.27463
7.457 1.27186
7.507 1.26913
7.557 1.26641
7.607 1.26373
7.657 1.26107
7.707 1.25843
7.757 1.25582
7.807 1.25324
7.857 1.25068
7.907 1.24815
7.957 1.24565
8.008 1.24317
8.058 1.24072
8.108 1.23830
8.158 1.23590
8.208 1.23353
8.258 1.23119
8.308 1.22887
8.358 1.22658
8.408 1.22432
8.458 1.22208
8.508 1.21988
8.558 1.21770
8.608 1.21554
8.658 1.21342
8.708 1.21132
8.758 1.20925
8.808 1.20720
8.858 1.20519
8.908 1.20320
8.958 1.20124
9.009 1.19931
9.059 1.19740
9.109 1.19553
9.159 1.19368
9.209 1.19186
9.259 1.19006
9.309 1.18830
9.359 1.18656
9.409 1.18485
9.459 1.18317
9.509 1.18152
9.559 1.17989
9.609 1.17829
9.659 1.17672
9.709 1.17518
9.759 1.17367
9.809 1.17219
9.859 1.17073
9.909 1.16930
9.959 1.16790
10.01 1.16653
10.06 1.16518
10.11 1.16386
10.16 1.16258
10.21 1.16132
10.26 1.16008
10.31 1.15888
10.36 1.15770
10.41 1.15655
10.46 1.15543
10.51 1.15434
10.56 1.15328
10.61 1.15224
10.66 1.15123
10.71 1.15025
10.76 1.14929
10.81 1.14837
10.86 1.14747
10.91 1.14660
10.96 1.14576
11.01 1.14494
11.06 1.14416
11.11 1.14339
11.16 1.14266
11.21 1.14196
11.26 1.14128
11.31 1.14063
11.36 1.14000
11.41 1.13941
11.46 1.13884
11.51 1.13830
11.56 1.13778
11.61 1.13729
11.66 1.13683
11.71 1.13640
11.76 1.13599
11.81 1.13561
11.86 1.13525
11.91 1.13492
11.96 1.13462
12.01 1.13434
12.06 1.13409
12.11 1.13387
12.16 1.13367
12.21 1.13350
12.26 1.13335
12.31 1.13323
12.36 1.13314
12.41 1.13307
12.46 1.13302
12.51 1.13300
12.56 1.13301
12.61 1.13304
12.66 1.13310
12.71 1.13318
12.76 1.13329
12.81 1.13342
12.86 1.13357
12.91 1.13375
12.96 1.13396
13.01 1.13418
13.06 1.13444
13.11 1.13471
13.16 1.13501
13.21 1.13533
13.26 1.13568
13.31 1.13605
13.36 1.13644
13.41 1.13686
13.46 1.13730
13.51 1.13776
13.56 1.13825
13.61 1.13875
13.66 1.13928
13.71 1.13983
13.76 1.14041
13.81 1.14100
13.86 1.14162
13.91 1.14226
13.96 1.14292
14.01 1.14360
14.06 1.14430
14.11 1.14502
14.16 1.14576
14.21 1.14653
14.26 1.14731
14.31 1.14812
14.36 1.14894
14.41 1.14978
14.46 1.15065
14.51 1.15153
14.56 1.15243
14.61 1.15335
14.66 1.15429
14.71 1.15525
14.76 1.15623
14.81 1.15722
14.86 1.15823
14.91 1.15926
14.96 1.16031
15.01 1.16138
15.06 1.16246
15.11 1.16356
15.16 1.16467
15.21 1.16581
15.26 1.16695
15.31 1.16812
15.36 1.16930
15.41 1.17050
15.46 1.17171
15.51 1.17293
15.56 1.17417
15.61 1.17543
15.66 1.17670
15.71 1.17798
15.76 1.17928
15.81 1.18059
15.86 1.18192
15.91 1.18326
15.96 1.18461
16.01 1.18597
16.06 1.18735
16.11 1.18874
16.16 1.19014
16.21 1.19155
16.26 1.19297
16.31 1.19440
16.36 1.19585
16.41 1.19730
16.46 1.19877
16.51 1.20025
16.56 1.20173
16.61 1.20323
16.66 1.20473
16.71 1.20624
16.76 1.20776
16.81 1.20929
16.86 1.21083
16.91 1.21237
16.96 1.21393
17.01 1.21548
17.06 1.21705
17.11 1.21862
17.16 1.22020
17.21 1.22179
17.26 1.22338
17.31 1.22497
17.36 1.22657
17.41 1.22818
17.46 1.22979
17.51 1.23140
17.56 1.23302
17.61 1.23464
17.66 1.23626
17.71 1.23789
17.76 1.23952
17.81 1.24115
17.86 1.24278
17.91 1.24442
17.96 1.24605
18.01 1.24769
18.06 1.24933
18.11 1.25097
18.16 1.25260
18.21 1.25424
18.26 1.25588
18.31 1.25751
18.36 1.25914
18.41 1.26077
18.46 1.26240
18.51 1.26403
18.56 1.26566
18.61 1.26728
18.66 1.26889
18.71 1.27051
18.76 1.27212
18.81 1.27372
18.86 1.27532
18.91 1.27692
18.96 1.27851
19.01 1.28009
19.06 1.28167
19.11 1.28324
19.16 1.28480
19.21 1.28636
19.26 1.28791
19.31 1.28945
19.36 1.29099
19.41 1.29251
19.46 1.29403
19.51 1.29553
19.56 1.29703
19.61 1.29852
19.66 1.29999
19.71 1.30146
19.76 1.30291
19.81 1.30435
19.86 1.30579
19.91 1.30721
19.96 1.30861
20.02 1.31001
20.07 1.31139
20.12 1.31276
20.17 1.31411
20.22 1.31545
20.27 1.31678
20.32 1.31809
20.37 1.31938
20.42 1.32066
20.47 1.32193
20.52 1.32317
20.57 1.32441
20.62 1.32562
20.67 1.32682
20.72 1.32800
20.77 1.32916
20.82 1.33031
20.87 1.33143
20.92 1.33254
20.97 1.33363
21.02 1.33470
21.07 1.33575
21.12 1.33678
21.17 1.33778
21.22 1.33877
21.27 1.33974
21.32 1.34069
21.37 1.34161
21.42 1.34251
21.47 1.34339
21.52 1.34425
21.57 1.34509
21.62 1.34590
21.67 1.34669
21.72 1.34745
21.77 1.34819
21.82 1.34891
21.87 1.34960
21.92 1.35027
21.97 1.35091
22.02 1.35152
22.07 1.35212
22.12 1.35268
22.17 1.35322
22.22 1.35373
22.27 1.35422
22.32 1.35468
22.37 1.35511
22.42 1.35551
22.47 1.35589
22.52 1.35623
22.57 1.35655
22.62 1.35685
22.67 1.35711
22.72 1.35734
22.77 1.35755
22.82 1.35772
22.87 1.35787
22.92 1.35798
22.97 1.35807
23.02 1.35812
23.07 1.35815
23.12 1.35814
23.17 1.35811
23.22 1.35804
23.27 1.35794
23.32 1.35781
23.37 1.35764
23.42 1.35745
23.47 1.35722
23.52 1.35697
23.57 1.35667
23.62 1.35635
23.67 1.35600
23.72 1.35561
23.77 1.35518
23.82 1.35473
23.87 1.35424
23.92 1.35372
23.97 1.35316
24.02 1.35258
24.07 1.35195
24.12 1.35130
24.17 1.35061
24.22 1.34988
24.27 1.34912
24.32 1.34833
24.37 1.34750
24.42 1.34664
24.47 1.34574
24.52 1.34481
24.57 1.34384
24.62 1.34284
24.67 1.34180
24.72 1.34073
24.77 1.33963
24.82 1.33848
24.87 1.33731
24.92 1.33609
24.97 1.33485
25.02 1.33356
25.07 1.33225
25.12 1.33089
25.17 1.32950
25.22 1.32808
25.27 1.32662
25.32 1.32512
25.37 1.32359
25.42 1.32203
25.47 1.32043
25.52 1.31879
25.57 1.31712
25.62 1.31541
25.67 1.31367
25.72 1.31189
25.77 1.31008
25.82 1.30823
25.87 1.30634
25.92 1.30443
25.97 1.30247
26.02 1.30048
26.07 1.29846
26.12 1.29640
26.17 1.29431
26.22 1.29218
26.27 1.29002
26.32 1.28782
26.37 1.28559
26.42 1.28332
26.47 1.28102
26.52 1.27869
26.57 1.27632
26.62 1.27392
26.67 1.27148
26.72 1.26901
26.77 1.26651
26.82 1.26397
26.87 1.26140
26.92 1.25880
26.97 1.25616
27.02 1.25349
27.07 1.25079
27.12 1.24806
27.17 1.24529
27.22 1.24250
27.27 1.23967
27.32 1.23681
27.37 1.23391
27.42 1.23099
27.47 1.22803
27.52 1.22505
27.57 1.22203
27.62 1.21898
27.67 1.21590
27.72 1.21280
27.77 1.20966
27.82 1.20649
27.87 1.20329
27.92 1.20007
27.97 1.19681
28.02 1.19353
28.07 1.19021
28.12 1.18687
28.17 1.18350
28.22 1.18011
28.27 1.17668
28.32 1.17323
28.37 1.16975
28.42 1.16625
28.47 1.16271
28.52 1.15916
28.57 1.15557
28.62 1.15196
28.67 1.14833
28.72 1.14467
28.77 1.14098
28.82 1.13727
28.87 1.13354
28.92 1.12978
28.97 1.12600
29.02 1.12220
29.07 1.11837
29.12 1.11452
29.17 1.11065
29.22 1.10675
29.27 1.10284
29.32 1.09890
29.37 1.09494
29.42 1.09096
29.47 1.08696
29.52 1.08294
29.57 1.07890
29.62 1.07484
29.67 1.07076
29.72 1.06666
29.77 1.06254
29.82 1.05841
29.87 1.05426
29.92 1.05009
29.97 1.04590
30.03 1.04170
30.08 1.03747
30.13 1.03324
30.18 1.02898
30.23 1.02472
30.28 1.02043
30.33 1.01613
30.38 1.01182
30.43 1.00749
30.48 1.00315
30.53 0.99880
30.58 0.99443
30.63 0.99005
30.68 0.98566
30.73 0.98126
30.78 0.97684
30.83 0.97241
30.88 0.96797
30.93 0.96353
30.98 0.95907
31.03 0.95460
31.08 0.95012
31.13 0.94563
31.18 0.94114
31.23 0.93663
31.28 0.93212
31.33 0.92760
31.38 0.92307
31.43 0.91853
31.48 0.91399
31.53 0.90944
31.58 0.90489
31.63 0.90033
31.68 0.89576
31.73 0.89119
31.78 0.88662
31.83 0.88204
31.88 0.87746
31.93 0.87287
31.98 0.86828
32.03 0.86369
32.08 0.85909
32.13 0.85449
32.18 0.84990
32.23 0.84529
32.28 0.84069
32.33 0.83609
32.38 0.83149
32.43 0.82688
32.48 0.82228
32.53 0.81768
32.58 0.81307
32.63 0.80847
32.68 0.80387
32.73 0.79928
32.78 0.79468
32.83 0.79009
32.88 0.78550
32.93 0.78091
32.98 0.77633
33.03 0.77175
33.08 0.76717
33.13 0.76260
33.18 0.75803
33.23 0.75347
33.28 0.74891
33.33 0.74436
33.38 0.73981
33.43 0.73527
33.48 0.73074
33.53 0.72621
33.58 0.72169
33.63 0.71718
33.68 0.71268
33.73 0.70818
33.78 0.70369
33.83 0.69921
33.88 0.69474
33.93 0.69027
33.98 0.68582
34.03 0.68138
34.08 0.67694
34.13 0.67252
34.18 0.66810
34.23 0.66370
34.28 0.65931
34.33 0.65492
34.38 0.65055
34.43 0.64619
34.48 0.64184
34.53 0.63751
34.58 0.63318
34.63 0.62887
34.68 0.62457
34.73 0.62029
34.78 0.61601
34.83 0.61175
34.88 0.60751
34.93 0.60328
34.98 0.59906
35.03 0.59485
35.08 0.59066
35.13 0.58649
35.18 0.58233
35.23 0.57818
35.28 0.57405
35.33 0.56993
35.38 0.56583
35.43 0.56175
35.48 0.55768
35.53 0.55363
35.58 0.54959
35.63 0.54557
35.68 0.54156
35.73 0.53758
35.78 0.53361
35.83 0.52965
35.88 0.52572
35.93 0.52180
35.98 0.51790
36.03 0.51401
36.08 0.51014
36.13 0.50630
36.18 0.50247
36.23 0.49865
36.28 0.49486
36.33 0.49108
36.38 0.48732
36.43 0.48358
36.48 0.47986
36.53 0.47616
36.58 0.47248
36.63 0.46882
36.68 0.46517
36.73 0.46155
36.78 0.45794
36.83 0.45435
36.88 0.45078
36.93 0.44724
36.98 0.44371
37.03 0.44020
37.08 0.43671
37.13 0.43324
37.18 0.42979
37.23 0.42636
37.28 0.42296
37.33 0.41957
37.38 0.41620
37.43 0.41285
37.48 0.40952
37.53 0.40621
37.58 0.40293
37.63 0.39966
37.68 0.39641
37.73 0.39319
37.78 0.38998
37.83 0.38680
37.88 0.38363
37.93 0.38049
37.98 0.37737
38.03 0.37426
38.08 0.37118
38.13 0.36812
38.18 0.36508
38.23 0.36206
38.28 0.35906
38.33 0.35608
38.38 0.35313
38.43 0.35019
38.48 0.34728
38.53 0.34438
38.58 0.34151
38.63 0.33865
38.68 0.33582
38.73 0.33301
38.78 0.33022
38.83 0.32745
38.88 0.32470
38.93 0.32197
38.98 0.31926
39.03 0.31657
39.08 0.31391
39.13 0.31126
39.18 0.30864
39.23 0.30603
39.28 0.30345
39.33 0.30088
39.38 0.29834
39.43 0.29581
39.48 0.29331
39.53 0.29083
39.58 0.28836
39.63 0.28592
39.68 0.28350
39.73 0.28110
39.78 0.27871
39.83 0.27635
39.88 0.27401
39.93 0.27169
39.98 0.26939
40.04 0.26710
40.09 0.26484
40.14 0.26260
40.19 0.26037
40.24 0.25817
40.29 0.25598
40.34 0.25382
40.39 0.25167
40.44 0.24954
40.49 0.24744
40.54 0.24535
40.59 0.24328
40.64 0.24123
40.69 0.23920
40.74 0.23718
40.79 0.23519
40.84 0.23321
40.89 0.23125
40.94 0.22932
40.99 0.22740
41.04 0.22549
41.09 0.22361
41.14 0.22174
41.19 0.21990
41.24 0.21807
41.29 0.21626
41.34 0.21446
41.39 0.21269
41.44 0.21093
41.49 0.20919
41.54 0.20746
41.59 0.20576
41.64 0.20407
41.69 0.20240
41.74 0.20074
41.79 0.19910
41.84 0.19748
41.89 0.19588
41.94 0.19429
41.99 0.19272
42.04 0.19117
42.09 0.18963
42.14 0.18811
42.19 0.18660
42.24 0.18511
42.29 0.18364
42.34 0.18218
42.39 0.18074
42.44 0.17932
42.49 0.17791
42.54 0.17651
42.59 0.17513
42.64 0.17377
42.69 0.17242
42.74 0.17109
42.79 0.16977
42.84 0.16847
42.89 0.16718
42.94 0.16590
42.99 0.16464
43.04 0.16340
43.09 0.16217
43.14 0.16096
43.19 0.15975
43.24 0.15857
43.29 0.15739
43.34 0.15624
43.39 0.15509
43.44 0.15396
43.49 0.15284
43.54 0.15174
43.59 0.15065
43.64 0.14957
43.69 0.14851
43.74 0.14746
43.79 0.14642
43.84 0.14539
43.89 0.14438
43.94 0.14338
43.99 0.14240
44.04 0.14143
44.09 0.14046
44.14 0.13952
44.19 0.13858
44.24 0.13766
44.29 0.13675
44.34 0.13585
44.39 0.13496
44.44 0.13409
44.49 0.13322
44.54 0.13237
44.59 0.13153
44.64 0.13070
44.69 0.12989
44.74 0.12908
44.79 0.12829
44.84 0.12750
44.89 0.12673
44.94 0.12597
44.99 0.12522
45.04 0.12448
45.09 0.12376
45.14 0.12304
45.19 0.12233
45.24 0.12164
45.29 0.12095
45.34 0.12028
45.39 0.11961
45.44 0.11896
45.49 0.11832
45.54 0.11768
45.59 0.11706
45.64 0.11645
45.69 0.11584
45.74 0.11525
45.79 0.11467
45.84 0.11409
45.89 0.11353
45.94 0.11297
45.99 0.11243
46.04 0.11189
46.09 0.11136
46.14 0.11085
46.19 0.11034
46.24 0.10984
46.29 0.10935
46.34 0.10887
46.39 0.10840
46.44 0.10794
46.49 0.10748
46.54 0.10704
46.59 0.10660
46.64 0.10617
46.69 0.10576
46.74 0.10535
46.79 0.10494
46.84 0.10455
46.89 0.10417
46.94 0.10379
46.99 0.10342
47.04 0.10306
47.09 0.10271
47.14 0.10237
47.19 0.10203
47.24 0.10170
47.29 0.10139
47.34 0.10107
47.39 0.10077
47.44 0.10048
47.49 0.10019
47.54 0.09991
47.59 0.09964
47.64 0.09937
47.69 0.09912
47.74 0.09887
47.79 0.09863
47.84 0.09839
47.89 0.09817
47.94 0.09795
47.99 0.09774
48.04 0.09754
48.09 0.09734
48.14 0.09715
48.19 0.09697
48.24 0.09679
48.29 0.09663
48.34 0.09647
48.39 0.09632
48.44 0.09617
48.49 0.09603
48.54 0.09590
48.59 0.09578
48.64 0.09566
48.69 0.09555
48.74 0.09545
48.79 0.09535
48.84 0.09526
48.89 0.09518
48.94 0.09511
48.99 0.09504
49.04 0.09498
49.09 0.09493
49.14 0.09488
49.19 0.09484
49.24 0.09480
49.29 0.09478
49.34 0.09476
49.39 0.09474
49.44 0.09474
49.49 0.09474
49.54 0.09475
49.59 0.09476
49.64 0.09478
49.69 0.09481
49.74 0.09484
49.79 0.09488
49.84 0.09493
49.89 0.09498
49.94 0.09504
50 0.0951163731996956
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 1.69790616548426
0.050 1.69587
0.100 1.69380
0.150 1.69169
0.200 1.68954
0.250 1.68736
0.300 1.68513
0.350 1.68287
0.400 1.68057
0.450 1.67824
0.500 1.67587
0.550 1.67346
0.600 1.67101
0.650 1.66853
0.700 1.66602
0.750 1.66347
0.800 1.66088
0.850 1.65826
0.900 1.65561
0.950 1.65292
1.001 1.65020
1.051 1.64744
1.101 1.64465
1.151 1.64183
1.201 1.63898
1.251 1.63609
1.301 1.63318
1.351 1.63023
1.401 1.62725
1.451 1.62424
1.501 1.62120
1.551 1.61813
1.601 1.61504
1.651 1.61191
1.701 1.60875
1.751 1.60557
1.801 1.60236
1.851 1.59912
1.901 1.59585
1.951 1.59256
2.002 1.58924
2.052 1.58590
2.102 1.58253
2.152 1.57914
2.202 1.57573
2.252 1.57229
2.302 1.56883
2.352 1.56534
2.402 1.56184
2.452 1.55831
2.502 1.55477
2.552 1.55120
2.602 1.54761
2.652 1.54401
2.702 1.54039
2.752 1.53675
2.802 1.53309
2.852 1.52942
2.902 1.52573
2.952 1.52203
3.003 1.51831
3.053 1.51458
3.103 1.51084
3.153 1.50708
3.203 1.50331
3.253 1.49954
3.303 1.49575
3.353 1.49195
3.403 1.48815
3.453 1.48433
3.503 1.48051
3.553 1.47668
3.603 1.47285
3.653 1.46901
3.703 1.46517
3.753 1.46133
3.803 1.45748
3.853 1.45363
3.903 1.44977
3.953 1.44592
4.004 1.44207
4.054 1.43821
4.104 1.43436
4.154 1.43051
4.204 1.42667
4.254 1.42282
4.304 1.41898
4.354 1.41515
4.404 1.41132
4.454 1.40750
4.504 1.40368
4.554 1.39987
4.604 1.39607
4.654 1.39227
4.704 1.38849
4.754 1.38471
4.804 1.38095
4.854 1.37719
4.904 1.37345
4.954 1.36971
5.005 1.36599
5.055 1.36229
5.105 1.35859
5.155 1.35491
5.205 1.35125
5.255 1.34759
5.305 1.34396
5.355 1.34034
5.405 1.33673
5.455 1.33314
5.505 1.32957
5.555 1.32601
5.605 1.32248
5.655 1.31896
5.705 1.31546
5.755 1.31197
5.805 1.30851
5.855 1.30507
5.905 1.30164
5.955 1.29824
6.006 1.29485
6.056 1.29149
6.106 1.28815
6.156 1.28483
6.206 1.28153
6.256 1.27825
6.306 1.27500
6.356 1.27176
6.406 1.26855
6.456 1.26536
6.506 1.26220
6.556 1.25906
6.606 1.25594
6.656 1.25284
6.706 1.24977
6.756 1.24673
6.806 1.24371
6.856 1.24071
6.906 1.23773
6.956 1.23479
7.007 1.23186
7.057 1.22897
7.107 1.22609
7.157 1.22325
7.207 1.22042
7.257 1.21763
7.307 1.21486
7.357 1.21211
7.407 1.20939
7.457 1.20670
7.507 1.20404
7.557 1.20140
7.607 1.19879
7.657 1.19620
7.707 1.19364
7.757 1.19111
7.807 1.18860
7.857 1.18612
7.907 1.18367
7.957 1.18125
8.008 1.17885
8.058 1.17648
8.108 1.17414
8.158 1.17182
8.208 1.16954
8.258 1.16728
8.308 1.16504
8.358 1.16284
8.408 1.16066
8.458 1.15851
8.508 1.15639
8.558 1.15430
8.608 1.15223
8.658 1.15019
8.708 1.14818
8.758 1.14620
8.808 1.14425
8.858 1.14232
8.908 1.14042
8.958 1.13855
9.009 1.13671
9.059 1.13489
9.109 1.13310
9.159 1.13134
9.209 1.12961
9.259 1.12791
9.309 1.12624
9.359 1.12459
9.409 1.12297
9.459 1.12138
9.509 1.11981
9.559 1.11828
9.609 1.11677
9.659 1.11529
9.709 1.11384
9.759 1.11241
9.809 1.11102
9.859 1.10965
9.909 1.10831
9.959 1.10699
10.01 1.10571
10.06 1.10445
10.11 1.10322
10.16 1.10202
10.21 1.10084
10.26 1.09970
10.31 1.09857
10.36 1.09748
10.41 1.09642
10.46 1.09538
10.51 1.09437
10.56 1.09338
10.61 1.09243
10.66 1.09150
10.71 1.09059
10.76 1.08972
10.81 1.08887
10.86 1.08805
10.91 1.08725
10.96 1.08649
11.01 1.08574
11.06 1.08503
11.11 1.08434
11.16 1.08368
11.21 1.08304
11.26 1.08243
11.31 1.08185
11.36 1.08129
11.41 1.08076
11.46 1.08026
11.51 1.07978
11.56 1.07933
11.61 1.07890
11.66 1.07850
11.71 1.07812
11.76 1.07777
11.81 1.07745
11.86 1.07715
11.91 1.07688
11.96 1.07663
12.01 1.07640
12.06 1.07620
12.11 1.07603
12.16 1.07588
12.21 1.07576
12.26 1.07566
12.31 1.07558
12.36 1.07553
12.41 1.07550
12.46 1.07550
12.51 1.07552
12.56 1.07557
12.61 1.07564
12.66 1.07573
12.71 1.07584
12.76 1.07598
12.81 1.07615
12.86 1.07633
12.91 1.07654
12.96 1.07678
13.01 1.07703
13.06 1.07731
13.11 1.07761
13.16 1.07793
13.21 1.07828
13.26 1.07865
13.31 1.07904
13.36 1.07945
13.41 1.07988
13.46 1.08034
13.51 1.08081
13.56 1.08131
13.61 1.08183
13.66 1.08237
13.71 1.08293
13.76 1.08351
13.81 1.08411
13.86 1.08474
13.91 1.08538
13.96 1.08604
14.01 1.08673
14.06 1.08743
14.11 1.08815
14.16 1.08889
14.21 1.08966
14.26 1.09044
14.31 1.09124
14.36 1.09205
14.41 1.09289
14.46 1.09375
14.51 1.09462
14.56 1.09551
14.61 1.09642
14.66 1.09735
14.71 1.09829
14.76 1.09925
14.81 1.10023
14.86 1.10123
14.91 1.10224
14.96 1.10327
15.01 1.10431
15.06 1.10538
15.11 1.10645
15.16 1.10755
15.21 1.10865
15.26 1.10978
15.31 1.11092
15.36 1.11207
15.41 1.11324
15.46 1.11442
15.51 1.11562
15.56 1.11683
15.61 1.11805
15.66 1.11929
15.71 1.12054
15.76 1.12181
15.81 1.12308
15.86 1.12437
15.91 1.12568
15.96 1.12699
16.01 1.12832
16.06 1.12965
16.11 1.13100
16.16 1.13236
16.21 1.13373
16.26 1.13511
16.31 1.13651
16.36 1.13791
16.41 1.13932
16.46 1.14074
16.51 1.14217
16.56 1.14361
16.61 1.14506
16.66 1.14652
16.71 1.14798
16.76 1.14945
16.81 1.15093
16.86 1.15242
16.91 1.15392
16.96 1.15542
17.01 1.15693
17.06 1.15844
17.11 1.15996
17.16 1.16149
17.21 1.16302
17.26 1.16456
17.31 1.16610
17.36 1.16765
17.41 1.16920
17.46 1.17076
17.51 1.17232
17.56 1.17388
17.61 1.17544
17.66 1.17701
17.71 1.17858
17.76 1.18016
17.81 1.18173
17.86 1.18331
17.91 1.18488
17.96 1.18646
18.01 1.18804
18.06 1.18962
18.11 1.19120
18.16 1.19278
18.21 1.19436
18.26 1.19594
18.31 1.19752
18.36 1.19909
18.41 1.20066
18.46 1.20223
18.51 1.20380
18.56 1.20537
18.61 1.20693
18.66 1.20849
18.71 1.21005
18.76 1.21160
18.81 1.21315
18.86 1.21469
18.91 1.21622
18.96 1.21776
19.01 1.21928
19.06 1.22080
19.11 1.22232
19.16 1.22382
19.21 1.22532
19.26 1.22682
19.31 1.22830
19.36 1.22978
19.41 1.23125
19.46 1.23271
19.51 1.23416
19.56 1.23560
19.61 1.23703
19.66 1.23845
19.71 1.23986
19.76 1.24126
19.81 1.24265
19.86 1.24403
19.91 1.24540
19.96 1.24675
20.02 1.24810
20.07 1.24943
20.12 1.25074
20.17 1.25205
20.22 1.25334
20.27 1.25462
20.32 1.25588
20.37 1.25713
20.42 1.25836
20.47 1.25958
20.52 1.26078
20.57 1.26197
20.62 1.26314
20.67 1.26429
20.72 1.26543
20.77 1.26655
20.82 1.26765
20.87 1.26873
20.92 1.26980
20.97 1.27085
21.02 1.27188
21.07 1.27289
21.12 1.27388
21.17 1.27486
21.22 1.27581
21.27 1.27674
21.32 1.27765
21.37 1.27854
21.42 1.27941
21.47 1.28026
21.52 1.28109
21.57 1.28190
21.62 1.28268
21.67 1.28344
21.72 1.28418
21.77 1.28489
21.82 1.28558
21.87 1.28625
21.92 1.28690
21.97 1.28752
22.02 1.28811
22.07 1.28868
22.12 1.28923
22.17 1.28975
22.22 1.29025
22.27 1.29072
22.32 1.29116
22.37 1.29158
22.42 1.29197
22.47 1.29234
22.52 1.29267
22.57 1.29299
22.62 1.29327
22.67 1.29352
22.72 1.29375
22.77 1.29395
22.82 1.29412
22.87 1.29427
22.92 1.29438
22.97 1.29447
23.02 1.29452
23.07 1.29455
23.12 1.29455
23.17 1.29452
23.22 1.29446
23.27 1.29436
23.32 1.29424
23.37 1.29409
23.42 1.29391
23.47 1.29369
23.52 1.29345
23.57 1.29317
23.62 1.29286
23.67 1.29252
23.72 1.29215
23.77 1.29175
23.82 1.29131
23.87 1.29085
23.92 1.29035
23.97 1.28981
24.02 1.28925
24.07 1.28865
24.12 1.28802
24.17 1.28736
24.22 1.28667
24.27 1.28594
24.32 1.28518
24.37 1.28438
24.42 1.28355
24.47 1.28269
24.52 1.28179
24.57 1.28086
24.62 1.27990
24.67 1.27890
24.72 1.27787
24.77 1.27681
24.82 1.27571
24.87 1.27458
24.92 1.27341
24.97 1.27221
25.02 1.27097
25.07 1.26970
25.12 1.26840
25.17 1.26706
25.22 1.26569
25.27 1.26428
25.32 1.26284
25.37 1.26136
25.42 1.25985
25.47 1.25830
25.52 1.25672
25.57 1.25511
25.62 1.25346
25.67 1.25178
25.72 1.25006
25.77 1.24831
25.82 1.24652
25.87 1.24470
25.92 1.24285
25.97 1.24096
26.02 1.23903
26.07 1.23708
26.12 1.23509
26.17 1.23306
26.22 1.23100
26.27 1.22891
26.32 1.22678
26.37 1.22462
26.42 1.22243
26.47 1.22020
26.52 1.21794
26.57 1.21564
26.62 1.21332
26.67 1.21096
26.72 1.20856
26.77 1.20614
26.82 1.20368
26.87 1.20119
26.92 1.19866
26.97 1.19611
27.02 1.19352
27.07 1.19090
27.12 1.18825
27.17 1.18556
27.22 1.18285
27.27 1.18010
27.32 1.17732
27.37 1.17451
27.42 1.17167
27.47 1.16880
27.52 1.16590
27.57 1.16297
27.62 1.16001
27.67 1.15702
27.72 1.15400
27.77 1.15095
27.82 1.14787
27.87 1.14476
27.92 1.14163
27.97 1.13846
28.02 1.13527
28.07 1.13204
28.12 1.12879
28.17 1.12552
28.22 1.12221
28.27 1.11888
28.32 1.11552
28.37 1.11214
28.42 1.10872
28.47 1.10529
28.52 1.10182
28.57 1.09833
28.62 1.09482
28.67 1.09128
28.72 1.08772
28.77 1.08413
28.82 1.08051
28.87 1.07688
28.92 1.07322
28.97 1.06953
29.02 1.06583
29.07 1.06210
29.12 1.05835
29.17 1.05457
29.22 1.05078
29.27 1.04696
29.32 1.04313
29.37 1.03927
29.42 1.03539
29.47 1.03149
29.52 1.02757
29.57 1.02363
29.62 1.01968
29.67 1.01570
29.72 1.01171
29.77 1.00769
29.82 1.00366
29.87 0.99961
29.92 0.99555
29.97 0.99147
30.03 0.98737
30.08 0.98325
30.13 0.97912
30.18 0.97498
30.23 0.97082
30.28 0.96664
30.33 0.96245
30.38 0.95825
30.43 0.95403
30.48 0.94980
30.53 0.94555
30.58 0.94130
30.63 0.93703
30.68 0.93275
30.73 0.92846
30.78 0.92415
30.83 0.91984
30.88 0.91551
30.93 0.91118
30.98 0.90684
31.03 0.90248
31.08 0.89812
31.13 0.89375
31.18 0.88937
31.23 0.88498
31.28 0.88058
31.33 0.87618
31.38 0.87177
31.43 0.86736
31.48 0.86293
31.53 0.85851
31.58 0.85407
31.63 0.84964
31.68 0.84519
31.73 0.84074
31.78 0.83629
31.83 0.83184
31.88 0.82738
31.93 0.82292
31.98 0.81845
32.03 0.81399
32.08 0.80952
32.13 0.80505
32.18 0.80058
32.23 0.79610
32.28 0.79163
32.33 0.78716
32.38 0.78268
32.43 0.77821
32.48 0.77374
32.53 0.76927
32.58 0.76480
32.63 0.76033
32.68 0.75587
32.73 0.75140
32.78 0.74694
32.83 0.74249
32.88 0.73803
32.93 0.73358
32.98 0.72913
33.03 0.72469
33.08 0.72025
33.13 0.71582
33.18 0.71139
33.23 0.70697
33.28 0.70255
33.33 0.69814
33.38 0.69374
33.43 0.68934
33.48 0.68495
33.53 0.68057
33.58 0.67619
33.63 0.67182
33.68 0.66746
33.73 0.66311
33.78 0.65877
33.83 0.65443
33.88 0.65011
33.93 0.64579
33.98 0.64148
34.03 0.63719
34.08 0.63290
34.13 0.62862
34.18 0.62436
34.23 0.62010
34.28 0.61586
34.33 0.61163
34.38 0.60741
34.43 0.60320
34.48 0.59900
34.53 0.59481
34.58 0.59064
34.63 0.58648
34.68 0.58233
34.73 0.57820
34.78 0.57408
34.83 0.56997
34.88 0.56588
34.93 0.56180
34.98 0.55773
35.03 0.55368
35.08 0.54964
35.13 0.54562
35.18 0.54161
35.23 0.53762
35.28 0.53364
35.33 0.52968
35.38 0.52573
35.43 0.52180
35.48 0.51789
35.53 0.51399
35.58 0.51011
35.63 0.50624
35.68 0.50239
35.73 0.49855
35.78 0.49474
35.83 0.49094
35.88 0.48715
35.93 0.48339
35.98 0.47964
36.03 0.47590
36.08 0.47219
36.13 0.46849
36.18 0.46481
36.23 0.46115
36.28 0.45751
36.33 0.45388
36.38 0.45027
36.43 0.44669
36.48 0.44311
36.53 0.43956
36.58 0.43603
36.63 0.43251
36.68 0.42902
36.73 0.42554
36.78 0.42208
36.83 0.41864
36.88 0.41522
36.93 0.41182
36.98 0.40843
37.03 0.40507
37.08 0.40172
37.13 0.39840
37.18 0.39509
37.23 0.39181
37.28 0.38854
37.33 0.38529
37.38 0.38206
37.43 0.37886
37.48 0.37567
37.53 0.37250
37.58 0.36935
37.63 0.36622
37.68 0.36311
37.73 0.36002
37.78 0.35695
37.83 0.35390
37.88 0.35087
37.93 0.34786
37.98 0.34487
38.03 0.34190
38.08 0.33895
38.13 0.33602
38.18 0.33311
38.23 0.33022
38.28 0.32735
38.33 0.32450
38.38 0.32167
38.43 0.31886
38.48 0.31607
38.53 0.31330
38.58 0.31055
38.63 0.30782
38.68 0.30511
38.73 0.30242
38.78 0.29975
38.83 0.29710
38.88 0.29447
38.93 0.29186
38.98 0.28927
39.03 0.28670
39.08 0.28415
39.13 0.28162
39.18 0.27911
39.23 0.27662
39.28 0.27415
39.33 0.27170
39.38 0.26927
39.43 0.26686
39.48 0.26446
39.53 0.26209
39.58 0.25974
39.63 0.25741
39.68 0.25509
39.73 0.25280
39.78 0.25052
39.83 0.24827
39.88 0.24603
39.93 0.24381
39.98 0.24162
40.04 0.23944
40.09 0.23728
40.14 0.23514
40.19 0.23302
40.24 0.23091
40.29 0.22883
40.34 0.22677
40.39 0.22472
40.44 0.22269
40.49 0.22069
40.54 0.21870
40.59 0.21672
40.64 0.21477
40.69 0.21284
40.74 0.21092
40.79 0.20902
40.84 0.20714
40.89 0.20528
40.94 0.20344
40.99 0.20161
41.04 0.19980
41.09 0.19801
41.14 0.19624
41.19 0.19449
41.24 0.19275
41.29 0.19103
41.34 0.18933
41.39 0.18764
41.44 0.18598
41.49 0.18433
41.54 0.18269
41.59 0.18108
41.64 0.17948
41.69 0.17790
41.74 0.17633
41.79 0.17478
41.84 0.17325
41.89 0.17174
41.94 0.17024
41.99 0.16875
42.04 0.16729
42.09 0.16584
42.14 0.16440
42.19 0.16298
42.24 0.16158
42.29 0.16019
42.34 0.15882
42.39 0.15747
42.44 0.15613
42.49 0.15480
42.54 0.15349
42.59 0.15220
42.64 0.15092
42.69 0.14965
42.74 0.14840
42.79 0.14717
42.84 0.14595
42.89 0.14474
42.94 0.14355
42.99 0.14237
43.04 0.14121
43.09 0.14006
43.14 0.13893
43.19 0.13781
43.24 0.13670
43.29 0.13561
43.34 0.13453
43.39 0.13346
43.44 0.13241
43.49 0.13137
43.54 0.13034
43.59 0.12933
43.64 0.12832
43.69 0.12734
43.74 0.12636
43.79 0.12540
43.84 0.12445
43.89 0.12351
43.94 0.12258
43.99 0.12167
44.04 0.12077
44.09 0.11988
44.14 0.11900
44.19 0.11813
44.24 0.11727
44.29 0.11643
44.34 0.11560
44.39 0.11477
44.44 0.11396
44.49 0.11316
44.54 0.11237
44.59 0.11159
44.64 0.11082
44.69 0.11006
44.74 0.10931
44.79 0.10857
44.84 0.10784
44.89 0.10713
44.94 0.10642
44.99 0.10571
45.04 0.10502
45.09 0.10434
45.14 0.10367
45.19 0.10300
45.24 0.10235
45.29 0.10170
45.34 0.10106
45.39 0.10043
45.44 0.09981
45.49 0.09920
45.54 0.09859
45.59 0.09799
45.64 0.09740
45.69 0.09682
45.74 0.09624
45.79 0.09567
45.84 0.09511
45.89 0.09455
45.94 0.09401
45.99 0.09346
46.04 0.09293
46.09 0.09240
46.14 0.09187
46.19 0.09136
46.24 0.09085
46.29 0.09034
46.34 0.08984
46.39 0.08934
46.44 0.08885
46.49 0.08837
46.54 0.08789
46.59 0.08742
46.64 0.08695
46.69 0.08648
46.74 0.08602
46.79 0.08556
46.84 0.08511
46.89 0.08466
46.94 0.08422
46.99 0.08378
47.04 0.08334
47.09 0.08291
47.14 0.08248
47.19 0.08205
47.24 0.08163
47.29 0.08121
47.34 0.08079
47.39 0.08038
47.44 0.07997
47.49 0.07956
47.54 0.07916
47.59 0.07875
47.64 0.07835
47.69 0.07796
47.74 0.07756
47.79 0.07717
47.84 0.07678
47.89 0.07639
47.94 0.07601
47.99 0.07562
48.04 0.07524
48.09 0.07486
48.14 0.07448
48.19 0.07411
48.24 0.07373
48.29 0.07336
48.34 0.07299
48.39 0.07262
48.44 0.07226
48.49 0.07189
48.54 0.07153
48.59 0.07116
48.64 0.07080
48.69 0.07045
48.74 0.07009
48.79 0.06973
48.84 0.06938
48.89 0.06902
48.94 0.06867
48.99 0.06832
49.04 0.06797
49.09 0.06763
49.14 0.06728
49.19 0.06693
49.24 0.06659
49.29 0.06625
49.34 0.06591
49.39 0.06557
49.44 0.06523
49.49 0.06489
49.54 0.06456
49.59 0.06422
49.64 0.06389
49.69 0.06356
49.74 0.06322
49.79 0.06289
49.84 0.06257
49.89 0.06224
49.94 0.06191
50 0.0615917201590819
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 2.02255522798427
0.050 2.01620
0.100 2.00988
0.150 2.00356
0.200 1.99727
0.250 1.99099
0.300 1.98473
0.350 1.97849
0.400 1.97226
0.450 1.96605
0.500 1.95987
0.550 1.95369
0.600 1.94755
0.650 1.94142
0.700 1.93531
0.750 1.92923
0.800 1.92316
0.850 1.91711
0.900 1.91109
0.950 1.90509
1.001 1.89911
1.051 1.89315
1.101 1.88722
1.151 1.88131
1.201 1.87541
1.251 1.86955
1.301 1.86371
1.351 1.85789
1.401 1.85210
1.451 1.84633
1.501 1.84059
1.551 1.83488
1.601 1.82918
1.651 1.82352
1.701 1.81787
1.751 1.81226
1.801 1.80667
1.851 1.80111
1.901 1.79557
1.951 1.79007
2.002 1.78458
2.052 1.77913
2.102 1.77370
2.152 1.76830
2.202 1.76293
2.252 1.75758
2.302 1.75226
2.352 1.74697
2.402 1.74171
2.452 1.73647
2.502 1.73126
2.552 1.72609
2.602 1.72094
2.652 1.71581
2.702 1.71071
2.752 1.70564
2.802 1.70060
2.852 1.69559
2.902 1.69060
2.952 1.68564
3.003 1.68071
3.053 1.67581
3.103 1.67093
3.153 1.66608
3.203 1.66125
3.253 1.65646
3.303 1.65169
3.353 1.64695
3.403 1.64223
3.453 1.63754
3.503 1.63288
3.553 1.62824
3.603 1.62363
3.653 1.61904
3.703 1.61448
3.753 1.60994
3.803 1.60544
3.853 1.60095
3.903 1.59649
3.953 1.59206
4.004 1.58764
4.054 1.58326
4.104 1.57890
4.154 1.57456
4.204 1.57024
4.254 1.56595
4.304 1.56169
4.354 1.55745
4.404 1.55323
4.454 1.54903
4.504 1.54486
4.554 1.54071
4.604 1.53658
4.654 1.53247
4.704 1.52839
4.754 1.52433
4.804 1.52029
4.854 1.51628
4.904 1.51229
4.954 1.50832
5.005 1.50437
5.055 1.50044
5.105 1.49654
5.155 1.49266
5.205 1.48879
5.255 1.48496
5.305 1.48114
5.355 1.47735
5.405 1.47358
5.455 1.46982
5.505 1.46609
5.555 1.46239
5.605 1.45870
5.655 1.45504
5.705 1.45140
5.755 1.44778
5.805 1.44418
5.855 1.44060
5.905 1.43705
5.955 1.43352
6.006 1.43000
6.056 1.42652
6.106 1.42305
6.156 1.41961
6.206 1.41619
6.256 1.41279
6.306 1.40941
6.356 1.40606
6.406 1.40273
6.456 1.39942
6.506 1.39613
6.556 1.39287
6.606 1.38963
6.656 1.38641
6.706 1.38322
6.756 1.38005
6.806 1.37690
6.856 1.37378
6.906 1.37068
6.956 1.36760
7.007 1.36454
7.057 1.36151
7.107 1.35851
7.157 1.35553
7.207 1.35257
7.257 1.34964
7.307 1.34673
7.357 1.34384
7.407 1.34098
7.457 1.33815
7.507 1.33534
7.557 1.33255
7.607 1.32979
7.657 1.32705
7.707 1.32434
7.757 1.32166
7.807 1.31899
7.857 1.31636
7.907 1.31375
7.957 1.31117
8.008 1.30861
8.058 1.30608
8.108 1.30357
8.158 1.30109
8.208 1.29864
8.258 1.29621
8.308 1.29381
8.358 1.29144
8.408 1.28909
8.458 1.28677
8.508 1.28447
8.558 1.28220
8.608 1.27996
8.658 1.27775
8.708 1.27556
8.758 1.27340
8.808 1.27127
8.858 1.26916
8.908 1.26708
8.958 1.26503
9.009 1.26301
9.059 1.26101
9.109 1.25904
9.159 1.25710
9.209 1.25519
9.259 1.25331
9.309 1.25145
9.359 1.24962
9.409 1.24782
9.459 1.24605
9.509 1.24430
9.559 1.24258
9.609 1.24090
9.659 1.23924
9.709 1.23760
9.759 1.23600
9.809 1.23443
9.859 1.23288
9.909 1.23136
9.959 1.22987
10.01 1.22841
10.06 1.22698
10.11 1.22557
10.16 1.22419
10.21 1.22285
10.26 1.22153
10.31 1.22024
10.36 1.21898
10.41 1.21774
10.46 1.21654
10.51 1.21536
10.56 1.21421
10.61 1.21309
10.66 1.21200
10.71 1.21094
10.76 1.20991
10.81 1.20890
10.86 1.20793
10.91 1.20698
10.96 1.20606
11.01 1.20517
11.06 1.20431
11.11 1.20347
11.16 1.20267
11.21 1.20189
11.26 1.20114
11.31 1.20042
11.36 1.19973
11.41 1.19907
11.46 1.19843
11.51 1.19782
11.56 1.19724
11.61 1.19669
11.66 1.19617
11.71 1.19567
11.76 1.19520
11.81 1.19477
11.86 1.19435
11.91 1.19397
11.96 1.19361
12.01 1.19328
12.06 1.19298
12.11 1.19270
12.16 1.19245
12.21 1.19223
12.26 1.19204
12.31 1.19187
12.36 1.19173
12.41 1.19162
12.46 1.19153
12.51 1.19147
12.56 1.19144
12.61 1.19143
12.66 1.19145
12.71 1.19149
12.76 1.19156
12.81 1.19166
12.86 1.19178
12.91 1.19193
12.96 1.19211
13.01 1.19231
13.06 1.19253
13.11 1.19278
13.16 1.19306
13.21 1.19336
13.26 1.19368
13.31 1.19403
13.36 1.19440
13.41 1.19480
13.46 1.19523
13.51 1.19567
13.56 1.19614
13.61 1.19663
13.66 1.19715
13.71 1.19769
13.76 1.19826
13.81 1.19884
13.86 1.19945
13.91 1.20009
13.96 1.20074
14.01 1.20142
14.06 1.20212
14.11 1.20284
14.16 1.20359
14.21 1.20435
14.26 1.20514
14.31 1.20595
14.36 1.20678
14.41 1.20763
14.46 1.20850
14.51 1.20939
14.56 1.21030
14.61 1.21123
14.66 1.21219
14.71 1.21316
14.76 1.21415
14.81 1.21516
14.86 1.21619
14.91 1.21723
14.96 1.21830
15.01 1.21939
15.06 1.22049
15.11 1.22161
15.16 1.22275
15.21 1.22390
15.26 1.22508
15.31 1.22627
15.36 1.22747
15.41 1.22870
15.46 1.22994
15.51 1.23119
15.56 1.23247
15.61 1.23375
15.66 1.23505
15.71 1.23637
15.76 1.23771
15.81 1.23905
15.86 1.24041
15.91 1.24179
15.96 1.24317
16.01 1.24458
16.06 1.24599
16.11 1.24742
16.16 1.24886
16.21 1.25031
16.26 1.25178
16.31 1.25325
16.36 1.25474
16.41 1.25624
16.46 1.25775
16.51 1.25927
16.56 1.26080
16.61 1.26234
16.66 1.26389
16.71 1.26545
16.76 1.26702
16.81 1.26860
16.86 1.27019
16.91 1.27178
16.96 1.27339
17.01 1.27500
17.06 1.27661
17.11 1.27824
17.16 1.27987
17.21 1.28151
17.26 1.28315
17.31 1.28480
17.36 1.28645
17.41 1.28811
17.46 1.28978
17.51 1.29145
17.56 1.29312
17.61 1.29480
17.66 1.29648
17.71 1.29816
17.76 1.29985
17.81 1.30153
17.86 1.30322
17.91 1.30492
17.96 1.30661
18.01 1.30830
18.06 1.31000
18.11 1.31170
18.16 1.31339
18.21 1.31509
18.26 1.31678
18.31 1.31848
18.36 1.32017
18.41 1.32186
18.46 1.32355
18.51 1.32523
18.56 1.32691
18.61 1.32860
18.66 1.33027
18.71 1.33195
18.76 1.33361
18.81 1.33528
18.86 1.33694
18.91 1.33859
18.96 1.34024
19.01 1.34188
19.06 1.34352
19.11 1.34515
19.16 1.34677
19.21 1.34838
19.26 1.34999
19.31 1.35159
19.36 1.35318
19.41 1.35476
19.46 1.35633
19.51 1.35790
19.56 1.35945
19.61 1.36099
19.66 1.36252
19.71 1.36404
19.76 1.36555
19.81 1.36705
19.86 1.36853
19.91 1.37000
19.96 1.37146
20.02 1.37291
20.07 1.37434
20.12 1.37576
20.17 1.37717
20.22 1.37856
20.27 1.37993
20.32 1.38129
20.37 1.38264
20.42 1.38396
20.47 1.38527
20.52 1.38657
20.57 1.38785
20.62 1.38911
20.67 1.39035
20.72 1.39157
20.77 1.39278
20.82 1.39397
20.87 1.39513
20.92 1.39628
20.97 1.39741
21.02 1.39852
21.07 1.39961
21.12 1.40067
21.17 1.40172
21.22 1.40274
21.27 1.40375
21.32 1.40473
21.37 1.40568
21.42 1.40662
21.47 1.40753
21.52 1.40842
21.57 1.40928
21.62 1.41012
21.67 1.41094
21.72 1.41173
21.77 1.41250
21.82 1.41324
21.87 1.41395
21.92 1.41465
21.97 1.41531
22.02 1.41595
22.07 1.41656
22.12 1.41714
22.17 1.41770
22.22 1.41823
22.27 1.41873
22.32 1.41920
22.37 1.41964
22.42 1.42006
22.47 1.42045
22.52 1.42081
22.57 1.42114
22.62 1.42144
22.67 1.42170
22.72 1.42194
22.77 1.42215
22.82 1.42233
22.87 1.42248
22.92 1.42259
22.97 1.42268
23.02 1.42273
23.07 1.42275
23.12 1.42274
23.17 1.42270
23.22 1.42263
23.27 1.42252
23.32 1.42238
23.37 1.42221
23.42 1.42201
23.47 1.42177
23.52 1.42150
23.57 1.42119
23.62 1.42085
23.67 1.42048
23.72 1.42007
23.77 1.41963
23.82 1.41915
23.87 1.41864
23.92 1.41810
23.97 1.41752
24.02 1.41691
24.07 1.41626
24.12 1.41557
24.17 1.41485
24.22 1.41410
24.27 1.41331
24.32 1.41249
24.37 1.41162
24.42 1.41073
24.47 1.40979
24.52 1.40883
24.57 1.40782
24.62 1.40678
24.67 1.40570
24.72 1.40459
24.77 1.40344
24.82 1.40226
24.87 1.40104
24.92 1.39978
24.97 1.39848
25.02 1.39715
25.07 1.39579
25.12 1.39439
25.17 1.39295
25.22 1.39147
25.27 1.38995
25.32 1.38841
25.37 1.38682
25.42 1.38520
25.47 1.38354
25.52 1.38185
25.57 1.38012
25.62 1.37835
25.67 1.37655
25.72 1.37471
25.77 1.37283
25.82 1.37092
25.87 1.36897
25.92 1.36699
25.97 1.36497
26.02 1.36292
26.07 1.36083
26.12 1.35870
26.17 1.35654
26.22 1.35434
26.27 1.35210
26.32 1.34984
26.37 1.34753
26.42 1.34519
26.47 1.34282
26.52 1.34041
26.57 1.33797
26.62 1.33549
26.67 1.33298
26.72 1.33043
26.77 1.32785
26.82 1.32524
26.87 1.32259
26.92 1.31991
26.97 1.31719
27.02 1.31444
27.07 1.31166
27.12 1.30884
27.17 1.30600
27.22 1.30311
27.27 1.30020
27.32 1.29726
27.37 1.29428
27.42 1.29127
27.47 1.28823
27.52 1.28516
27.57 1.28205
27.62 1.27892
27.67 1.27575
27.72 1.27256
27.77 1.26933
27.82 1.26607
27.87 1.26278
27.92 1.25947
27.97 1.25612
28.02 1.25275
28.07 1.24935
28.12 1.24591
28.17 1.24245
28.22 1.23896
28.27 1.23544
28.32 1.23190
28.37 1.22833
28.42 1.22473
28.47 1.22110
28.52 1.21745
28.57 1.21377
28.62 1.21007
28.67 1.20633
28.72 1.20258
28.77 1.19880
28.82 1.19499
28.87 1.19116
28.92 1.18730
28.97 1.18342
29.02 1.17952
29.07 1.17560
29.12 1.17165
29.17 1.16767
29.22 1.16368
29.27 1.15967
29.32 1.15563
29.37 1.15156
29.42 1.14748
29.47 1.14338
29.52 1.13926
29.57 1.13512
29.62 1.13095
29.67 1.12677
29.72 1.12257
29.77 1.11835
29.82 1.11411
29.87 1.10985
29.92 1.10558
29.97 1.10129
30.03 1.09697
30.08 1.09265
30.13 1.08830
30.18 1.08394
30.23 1.07957
30.28 1.07518
30.33 1.07077
30.38 1.06635
30.43 1.06191
30.48 1.05746
30.53 1.05300
30.58 1.04852
30.63 1.04403
30.68 1.03953
30.73 1.03501
30.78 1.03048
30.83 1.02594
30.88 1.02139
30.93 1.01682
30.98 1.01225
31.03 1.00767
31.08 1.00307
31.13 0.99847
31.18 0.99386
31.23 0.98924
31.28 0.98460
31.33 0.97996
31.38 0.97532
31.43 0.97066
31.48 0.96600
31.53 0.96134
31.58 0.95666
31.63 0.95198
31.68 0.94729
31.73 0.94260
31.78 0.93790
31.83 0.93320
31.88 0.92849
31.93 0.92378
31.98 0.91906
32.03 0.91434
32.08 0.90962
32.13 0.90490
32.18 0.90017
32.23 0.89544
32.28 0.89071
32.33 0.88598
32.38 0.88124
32.43 0.87651
32.48 0.87178
32.53 0.86704
32.58 0.86230
32.63 0.85757
32.68 0.85284
32.73 0.84810
32.78 0.84337
32.83 0.83865
32.88 0.83392
32.93 0.82920
32.98 0.82447
33.03 0.81976
33.08 0.81504
33.13 0.81033
33.18 0.80562
33.23 0.80092
33.28 0.79622
33.33 0.79153
33.38 0.78684
33.43 0.78216
33.48 0.77748
33.53 0.77281
33.58 0.76815
33.63 0.76349
33.68 0.75884
33.73 0.75420
33.78 0.74957
33.83 0.74494
33.88 0.74032
33.93 0.73571
33.98 0.73111
34.03 0.72652
34.08 0.72193
34.13 0.71736
34.18 0.71280
34.23 0.70825
34.28 0.70370
34.33 0.69917
34.38 0.69465
34.43 0.69013
34.48 0.68564
34.53 0.68115
34.58 0.67667
34.63 0.67221
34.68 0.66776
34.73 0.66332
34.78 0.65889
34.83 0.65448
34.88 0.65008
34.93 0.64570
34.98 0.64132
35.03 0.63697
35.08 0.63262
35.13 0.62829
35.18 0.62398
35.23 0.61968
35.28 0.61539
35.33 0.61112
35.38 0.60687
35.43 0.60263
35.48 0.59841
35.53 0.59420
35.58 0.59001
35.63 0.58584
35.68 0.58168
35.73 0.57754
35.78 0.57341
35.83 0.56930
35.88 0.56522
35.93 0.56114
35.98 0.55709
36.03 0.55305
36.08 0.54903
36.13 0.54503
36.18 0.54105
36.23 0.53708
36.28 0.53314
36.33 0.52921
36.38 0.52530
36.43 0.52141
36.48 0.51754
36.53 0.51369
36.58 0.50986
36.63 0.50605
36.68 0.50225
36.73 0.49848
36.78 0.49473
36.83 0.49099
36.88 0.48728
36.93 0.48358
36.98 0.47991
37.03 0.47626
37.08 0.47262
37.13 0.46901
37.18 0.46542
37.23 0.46185
37.28 0.45829
37.33 0.45476
37.38 0.45126
37.43 0.44777
37.48 0.44430
37.53 0.44085
37.58 0.43743
37.63 0.43402
37.68 0.43064
37.73 0.42727
37.78 0.42393
37.83 0.42061
37.88 0.41732
37.93 0.41404
37.98 0.41078
38.03 0.40755
38.08 0.40434
38.13 0.40114
38.18 0.39797
38.23 0.39482
38.28 0.39170
38.33 0.38859
38.38 0.38551
38.43 0.38245
38.48 0.37941
38.53 0.37639
38.58 0.37339
38.63 0.37041
38.68 0.36746
38.73 0.36452
38.78 0.36161
38.83 0.35872
38.88 0.35585
38.93 0.35301
38.98 0.35018
39.03 0.34737
39.08 0.34459
39.13 0.34183
39.18 0.33909
39.23 0.33637
39.28 0.33367
39.33 0.33099
39.38 0.32834
39.43 0.32570
39.48 0.32309
39.53 0.32050
39.58 0.31793
39.63 0.31537
39.68 0.31284
39.73 0.31034
39.78 0.30785
39.83 0.30538
39.88 0.30293
39.93 0.30050
39.98 0.29810
40.04 0.29571
40.09 0.29335
40.14 0.29100
40.19 0.28867
40.24 0.28637
40.29 0.28408
40.34 0.28182
40.39 0.27957
40.44 0.27735
40.49 0.27514
40.54 0.27295
40.59 0.27079
40.64 0.26864
40.69 0.26651
40.74 0.26440
40.79 0.26231
40.84 0.26024
40.89 0.25819
40.94 0.25616
40.99 0.25415
41.04 0.25215
41.09 0.25017
41.14 0.24822
41.19 0.24628
41.24 0.24436
41.29 0.24245
41.34 0.24057
41.39 0.23870
41.44 0.23685
41.49 0.23502
41.54 0.23321
41.59 0.23141
41.64 0.22963
41.69 0.22787
41.74 0.22613
41.79 0.22441
41.84 0.22270
41.89 0.22101
41.94 0.21933
41.99 0.21767
42.04 0.21603
42.09 0.21441
42.14 0.21280
42.19 0.21121
42.24 0.20964
42.29 0.20808
42.34 0.20654
42.39 0.20501
42.44 0.20350
42.49 0.20200
42.54 0.20053
42.59 0.19906
42.64 0.19762
42.69 0.19618
42.74 0.19477
42.79 0.19337
42.84 0.19198
42.89 0.19061
42.94 0.18926
42.99 0.18792
43.04 0.18659
43.09 0.18528
43.14 0.18398
43.19 0.18270
43.24 0.18144
43.29 0.18018
43.34 0.17895
43.39 0.17772
43.44 0.17651
43.49 0.17532
43.54 0.17414
43.59 0.17297
43.64 0.17182
43.69 0.17068
43.74 0.16955
43.79 0.16844
43.84 0.16735
43.89 0.16626
43.94 0.16519
43.99 0.16413
44.04 0.16309
44.09 0.16206
44.14 0.16104
44.19 0.16004
44.24 0.15905
44.29 0.15807
44.34 0.15711
44.39 0.15615
44.44 0.15522
44.49 0.15429
44.54 0.15338
44.59 0.15248
44.64 0.15159
44.69 0.15072
44.74 0.14986
44.79 0.14901
44.84 0.14818
44.89 0.14735
44.94 0.14654
44.99 0.14575
45.04 0.14496
45.09 0.14419
45.14 0.14343
45.19 0.14269
45.24 0.14195
45.29 0.14123
45.34 0.14052
45.39 0.13983
45.44 0.13914
45.49 0.13847
45.54 0.13781
45.59 0.13717
45.64 0.13654
45.69 0.13592
45.74 0.13531
45.79 0.13471
45.84 0.13413
45.89 0.13356
45.94 0.13301
45.99 0.13246
46.04 0.13193
46.09 0.13142
46.14 0.13091
46.19 0.13042
46.24 0.12994
46.29 0.12947
46.34 0.12902
46.39 0.12858
46.44 0.12815
46.49 0.12774
46.54 0.12734
46.59 0.12695
46.64 0.12658
46.69 0.12621
46.74 0.12587
46.79 0.12553
46.84 0.12521
46.89 0.12490
46.94 0.12461
46.99 0.12433
47.04 0.12406
47.09 0.12380
47.14 0.12356
47.19 0.12334
47.24 0.12312
47.29 0.12292
47.34 0.12274
47.39 0.12256
47.44 0.12241
47.49 0.12226
47.54 0.12213
47.59 0.12201
47.64 0.12191
47.69 0.12182
47.74 0.12174
47.79 0.12168
47.84 0.12163
47.89 0.12160
47.94 0.12158
47.99 0.12157
48.04 0.12158
48.09 0.12160
48.14 0.12163
48.19 0.12168
48.24 0.12175
48.29 0.12182
48.34 0.12192
48.39 0.12202
48.44 0.12214
48.49 0.12227
48.54 0.12242
48.59 0.12258
48.64 0.12276
48.69 0.12295
48.74 0.12315
48.79 0.12337
48.84 0.12361
48.89 0.12385
48.94 0.12411
48.99 0.12439
49.04 0.12468
49.09 0.12498
49.14 0.12530
49.19 0.12563
49.24 0.12598
49.29 0.12634
49.34 0.12671
49.39 0.12710
49.44 0.12751
49.49 0.12793
49.54 0.12836
49.59 0.12881
49.64 0.12927
49.69 0.12974
49.74 0.13024
49.79 0.13074
49.84 0.13126
49.89 0.13180
49.94 0.13234
50 0.132912956541057
};
\addplot [semithick, color2, forget plot]
table {%
0 1.75204434138847
0.050 1.75225
0.100 1.75239
0.150 1.75247
0.200 1.75249
0.250 1.75244
0.300 1.75232
0.350 1.75214
0.400 1.75190
0.450 1.75159
0.500 1.75122
0.550 1.75078
0.600 1.75028
0.650 1.74971
0.700 1.74908
0.750 1.74839
0.800 1.74763
0.850 1.74681
0.900 1.74592
0.950 1.74497
1.001 1.74395
1.051 1.74287
1.101 1.74173
1.151 1.74052
1.201 1.73925
1.251 1.73790
1.301 1.73650
1.351 1.73503
1.401 1.73349
1.451 1.73188
1.501 1.73020
1.551 1.72846
1.601 1.72665
1.651 1.72477
1.701 1.72281
1.751 1.72079
1.801 1.71870
1.851 1.71653
1.901 1.71429
1.951 1.71198
2.002 1.70960
2.052 1.70714
2.102 1.70461
2.152 1.70200
2.202 1.69931
2.252 1.69655
2.302 1.69371
2.352 1.69080
2.402 1.68781
2.452 1.68475
2.502 1.68160
2.552 1.67838
2.602 1.67509
2.652 1.67172
2.702 1.66827
2.752 1.66475
2.802 1.66116
2.852 1.65749
2.902 1.65375
2.952 1.64994
3.003 1.64606
3.053 1.64211
3.103 1.63810
3.153 1.63401
3.203 1.62987
3.253 1.62566
3.303 1.62139
3.353 1.61706
3.403 1.61268
3.453 1.60824
3.503 1.60375
3.553 1.59921
3.603 1.59462
3.653 1.58998
3.703 1.58530
3.753 1.58058
3.803 1.57582
3.853 1.57103
3.903 1.56620
3.953 1.56134
4.004 1.55645
4.054 1.55154
4.104 1.54660
4.154 1.54164
4.204 1.53666
4.254 1.53166
4.304 1.52664
4.354 1.52161
4.404 1.51657
4.454 1.51153
4.504 1.50647
4.554 1.50141
4.604 1.49634
4.654 1.49127
4.704 1.48620
4.754 1.48113
4.804 1.47606
4.854 1.47100
4.904 1.46594
4.954 1.46088
5.005 1.45583
5.055 1.45080
5.105 1.44577
5.155 1.44075
5.205 1.43574
5.255 1.43074
5.305 1.42576
5.355 1.42079
5.405 1.41584
5.455 1.41090
5.505 1.40598
5.555 1.40108
5.605 1.39619
5.655 1.39133
5.705 1.38648
5.755 1.38166
5.805 1.37686
5.855 1.37208
5.905 1.36733
5.955 1.36260
6.006 1.35789
6.056 1.35322
6.106 1.34857
6.156 1.34395
6.206 1.33936
6.256 1.33481
6.306 1.33028
6.356 1.32579
6.406 1.32134
6.456 1.31692
6.506 1.31254
6.556 1.30820
6.606 1.30390
6.656 1.29964
6.706 1.29542
6.756 1.29125
6.806 1.28712
6.856 1.28304
6.906 1.27901
6.956 1.27503
7.007 1.27110
7.057 1.26722
7.107 1.26339
7.157 1.25961
7.207 1.25590
7.257 1.25223
7.307 1.24863
7.357 1.24508
7.407 1.24159
7.457 1.23816
7.507 1.23479
7.557 1.23148
7.607 1.22823
7.657 1.22505
7.707 1.22193
7.757 1.21887
7.807 1.21587
7.857 1.21294
7.907 1.21008
7.957 1.20727
8.008 1.20453
8.058 1.20186
8.108 1.19925
8.158 1.19671
8.208 1.19423
8.258 1.19181
8.308 1.18946
8.358 1.18718
8.408 1.18496
8.458 1.18280
8.508 1.18070
8.558 1.17867
8.608 1.17670
8.658 1.17479
8.708 1.17295
8.758 1.17116
8.808 1.16944
8.858 1.16778
8.908 1.16617
8.958 1.16463
9.009 1.16314
9.059 1.16171
9.109 1.16034
9.159 1.15903
9.209 1.15777
9.259 1.15657
9.309 1.15542
9.359 1.15432
9.409 1.15328
9.459 1.15229
9.509 1.15135
9.559 1.15047
9.609 1.14963
9.659 1.14884
9.709 1.14810
9.759 1.14741
9.809 1.14676
9.859 1.14616
9.909 1.14560
9.959 1.14509
10.01 1.14462
10.06 1.14420
10.11 1.14381
10.16 1.14346
10.21 1.14316
10.26 1.14289
10.31 1.14266
10.36 1.14247
10.41 1.14231
10.46 1.14219
10.51 1.14210
10.56 1.14205
10.61 1.14203
10.66 1.14204
10.71 1.14208
10.76 1.14215
10.81 1.14225
10.86 1.14238
10.91 1.14254
10.96 1.14273
11.01 1.14294
11.06 1.14318
11.11 1.14345
11.16 1.14374
11.21 1.14405
11.26 1.14439
11.31 1.14476
11.36 1.14515
11.41 1.14556
11.46 1.14600
11.51 1.14646
11.56 1.14694
11.61 1.14744
11.66 1.14797
11.71 1.14851
11.76 1.14908
11.81 1.14968
11.86 1.15029
11.91 1.15092
11.96 1.15158
12.01 1.15226
12.06 1.15296
12.11 1.15368
12.16 1.15442
12.21 1.15518
12.26 1.15596
12.31 1.15676
12.36 1.15759
12.41 1.15843
12.46 1.15929
12.51 1.16017
12.56 1.16107
12.61 1.16199
12.66 1.16293
12.71 1.16388
12.76 1.16485
12.81 1.16584
12.86 1.16684
12.91 1.16786
12.96 1.16889
13.01 1.16994
13.06 1.17100
13.11 1.17207
13.16 1.17315
13.21 1.17424
13.26 1.17534
13.31 1.17645
13.36 1.17757
13.41 1.17869
13.46 1.17982
13.51 1.18095
13.56 1.18208
13.61 1.18321
13.66 1.18435
13.71 1.18548
13.76 1.18661
13.81 1.18773
13.86 1.18885
13.91 1.18996
13.96 1.19106
14.01 1.19215
14.06 1.19323
14.11 1.19430
14.16 1.19535
14.21 1.19639
14.26 1.19741
14.31 1.19841
14.36 1.19940
14.41 1.20036
14.46 1.20130
14.51 1.20221
14.56 1.20310
14.61 1.20396
14.66 1.20480
14.71 1.20560
14.76 1.20638
14.81 1.20712
14.86 1.20783
14.91 1.20851
14.96 1.20915
15.01 1.20975
15.06 1.21032
15.11 1.21085
15.16 1.21133
15.21 1.21178
15.26 1.21219
15.31 1.21255
15.36 1.21287
15.41 1.21315
15.46 1.21338
15.51 1.21357
15.56 1.21371
15.61 1.21380
15.66 1.21384
15.71 1.21384
15.76 1.21379
15.81 1.21369
15.86 1.21355
15.91 1.21335
15.96 1.21311
16.01 1.21282
16.06 1.21248
16.11 1.21209
16.16 1.21165
16.21 1.21117
16.26 1.21064
16.31 1.21007
16.36 1.20945
16.41 1.20879
16.46 1.20808
16.51 1.20734
16.56 1.20655
16.61 1.20572
16.66 1.20486
16.71 1.20397
16.76 1.20304
16.81 1.20208
16.86 1.20109
16.91 1.20007
16.96 1.19903
17.01 1.19797
17.06 1.19689
17.11 1.19579
17.16 1.19467
17.21 1.19355
17.26 1.19242
17.31 1.19128
17.36 1.19014
17.41 1.18900
17.46 1.18786
17.51 1.18674
17.56 1.18562
17.61 1.18452
17.66 1.18343
17.71 1.18236
17.76 1.18132
17.81 1.18031
17.86 1.17932
17.91 1.17837
17.96 1.17746
18.01 1.17658
18.06 1.17575
18.11 1.17497
18.16 1.17424
18.21 1.17355
18.26 1.17293
18.31 1.17236
18.36 1.17185
18.41 1.17141
18.46 1.17103
18.51 1.17072
18.56 1.17048
18.61 1.17032
18.66 1.17023
18.71 1.17022
18.76 1.17029
18.81 1.17044
18.86 1.17067
18.91 1.17099
18.96 1.17139
19.01 1.17188
19.06 1.17247
19.11 1.17314
19.16 1.17390
19.21 1.17475
19.26 1.17570
19.31 1.17674
19.36 1.17787
19.41 1.17909
19.46 1.18042
19.51 1.18183
19.56 1.18334
19.61 1.18495
19.66 1.18665
19.71 1.18844
19.76 1.19032
19.81 1.19230
19.86 1.19438
19.91 1.19654
19.96 1.19879
20.02 1.20114
20.07 1.20357
20.12 1.20609
20.17 1.20870
20.22 1.21139
20.27 1.21416
20.32 1.21702
20.37 1.21996
20.42 1.22297
20.47 1.22606
20.52 1.22922
20.57 1.23246
20.62 1.23577
20.67 1.23914
20.72 1.24258
20.77 1.24608
20.82 1.24965
20.87 1.25327
20.92 1.25694
20.97 1.26067
21.02 1.26444
21.07 1.26826
21.12 1.27213
21.17 1.27603
21.22 1.27997
21.27 1.28395
21.32 1.28795
21.37 1.29198
21.42 1.29603
21.47 1.30010
21.52 1.30419
21.57 1.30829
21.62 1.31240
21.67 1.31652
21.72 1.32063
21.77 1.32475
21.82 1.32885
21.87 1.33295
21.92 1.33704
21.97 1.34111
22.02 1.34515
22.07 1.34917
22.12 1.35317
22.17 1.35713
22.22 1.36106
22.27 1.36494
22.32 1.36879
22.37 1.37258
22.42 1.37633
22.47 1.38002
22.52 1.38366
22.57 1.38724
22.62 1.39075
22.67 1.39420
22.72 1.39757
22.77 1.40088
22.82 1.40410
22.87 1.40725
22.92 1.41031
22.97 1.41329
23.02 1.41619
23.07 1.41899
23.12 1.42170
23.17 1.42431
23.22 1.42683
23.27 1.42925
23.32 1.43156
23.37 1.43377
23.42 1.43588
23.47 1.43788
23.52 1.43976
23.57 1.44154
23.62 1.44321
23.67 1.44476
23.72 1.44619
23.77 1.44751
23.82 1.44872
23.87 1.44980
23.92 1.45077
23.97 1.45162
24.02 1.45234
24.07 1.45295
24.12 1.45344
24.17 1.45381
24.22 1.45406
24.27 1.45419
24.32 1.45420
24.37 1.45409
24.42 1.45386
24.47 1.45352
24.52 1.45305
24.57 1.45248
24.62 1.45179
24.67 1.45098
24.72 1.45006
24.77 1.44903
24.82 1.44790
24.87 1.44665
24.92 1.44530
24.97 1.44384
25.02 1.44228
25.07 1.44062
25.12 1.43886
25.17 1.43701
25.22 1.43505
25.27 1.43301
25.32 1.43087
25.37 1.42865
25.42 1.42634
25.47 1.42394
25.52 1.42146
25.57 1.41890
25.62 1.41627
25.67 1.41355
25.72 1.41076
25.77 1.40790
25.82 1.40496
25.87 1.40196
25.92 1.39889
25.97 1.39576
26.02 1.39256
26.07 1.38930
26.12 1.38597
26.17 1.38259
26.22 1.37915
26.27 1.37566
26.32 1.37211
26.37 1.36850
26.42 1.36484
26.47 1.36113
26.52 1.35737
26.57 1.35355
26.62 1.34969
26.67 1.34578
26.72 1.34182
26.77 1.33781
26.82 1.33376
26.87 1.32966
26.92 1.32551
26.97 1.32132
27.02 1.31708
27.07 1.31279
27.12 1.30846
27.17 1.30409
27.22 1.29967
27.27 1.29521
27.32 1.29071
27.37 1.28616
27.42 1.28157
27.47 1.27694
27.52 1.27227
27.57 1.26755
27.62 1.26280
27.67 1.25800
27.72 1.25316
27.77 1.24829
27.82 1.24338
27.87 1.23843
27.92 1.23344
27.97 1.22841
28.02 1.22336
28.07 1.21826
28.12 1.21314
28.17 1.20798
28.22 1.20279
28.27 1.19757
28.32 1.19232
28.37 1.18705
28.42 1.18175
28.47 1.17642
28.52 1.17107
28.57 1.16570
28.62 1.16031
28.67 1.15490
28.72 1.14947
28.77 1.14402
28.82 1.13856
28.87 1.13309
28.92 1.12761
28.97 1.12211
29.02 1.11661
29.07 1.11109
29.12 1.10558
29.17 1.10005
29.22 1.09453
29.27 1.08900
29.32 1.08347
29.37 1.07795
29.42 1.07242
29.47 1.06690
29.52 1.06138
29.57 1.05587
29.62 1.05036
29.67 1.04486
29.72 1.03937
29.77 1.03389
29.82 1.02842
29.87 1.02296
29.92 1.01751
29.97 1.01208
30.03 1.00666
30.08 1.00125
30.13 0.99586
30.18 0.99049
30.23 0.98513
30.28 0.97979
30.33 0.97447
30.38 0.96917
30.43 0.96388
30.48 0.95861
30.53 0.95337
30.58 0.94814
30.63 0.94294
30.68 0.93775
30.73 0.93259
30.78 0.92745
30.83 0.92234
30.88 0.91724
30.93 0.91217
30.98 0.90712
31.03 0.90210
31.08 0.89710
31.13 0.89213
31.18 0.88718
31.23 0.88226
31.28 0.87736
31.33 0.87249
31.38 0.86764
31.43 0.86282
31.48 0.85803
31.53 0.85327
31.58 0.84853
31.63 0.84382
31.68 0.83913
31.73 0.83448
31.78 0.82985
31.83 0.82525
31.88 0.82068
31.93 0.81614
31.98 0.81163
32.03 0.80714
32.08 0.80268
32.13 0.79825
32.18 0.79385
32.23 0.78948
32.28 0.78513
32.33 0.78081
32.38 0.77652
32.43 0.77226
32.48 0.76802
32.53 0.76381
32.58 0.75963
32.63 0.75548
32.68 0.75135
32.73 0.74724
32.78 0.74317
32.83 0.73911
32.88 0.73509
32.93 0.73108
32.98 0.72710
33.03 0.72315
33.08 0.71922
33.13 0.71531
33.18 0.71142
33.23 0.70756
33.28 0.70372
33.33 0.69990
33.38 0.69610
33.43 0.69232
33.48 0.68856
33.53 0.68482
33.58 0.68110
33.63 0.67740
33.68 0.67372
33.73 0.67006
33.78 0.66641
33.83 0.66278
33.88 0.65917
33.93 0.65558
33.98 0.65200
34.03 0.64844
34.08 0.64490
34.13 0.64137
34.18 0.63785
34.23 0.63435
34.28 0.63087
34.33 0.62740
34.38 0.62394
34.43 0.62050
34.48 0.61707
34.53 0.61365
34.58 0.61025
34.63 0.60685
34.68 0.60347
34.73 0.60011
34.78 0.59675
34.83 0.59340
34.88 0.59006
34.93 0.58674
34.98 0.58342
35.03 0.58011
35.08 0.57681
35.13 0.57351
35.18 0.57023
35.23 0.56695
35.28 0.56368
35.33 0.56042
35.38 0.55716
35.43 0.55390
35.48 0.55065
35.53 0.54741
35.58 0.54416
35.63 0.54093
35.68 0.53769
35.73 0.53446
35.78 0.53123
35.83 0.52800
35.88 0.52477
35.93 0.52154
35.98 0.51831
36.03 0.51508
36.08 0.51186
36.13 0.50863
36.18 0.50540
36.23 0.50217
36.28 0.49894
36.33 0.49570
36.38 0.49247
36.43 0.48923
36.48 0.48599
36.53 0.48276
36.58 0.47952
36.63 0.47627
36.68 0.47303
36.73 0.46979
36.78 0.46654
36.83 0.46330
36.88 0.46005
36.93 0.45681
36.98 0.45356
37.03 0.45032
37.08 0.44708
37.13 0.44384
37.18 0.44060
37.23 0.43737
37.28 0.43414
37.33 0.43092
37.38 0.42770
37.43 0.42448
37.48 0.42128
37.53 0.41808
37.58 0.41489
37.63 0.41171
37.68 0.40854
37.73 0.40538
37.78 0.40223
37.83 0.39909
37.88 0.39597
37.93 0.39286
37.98 0.38976
38.03 0.38668
38.08 0.38362
38.13 0.38057
38.18 0.37754
38.23 0.37453
38.28 0.37153
38.33 0.36856
38.38 0.36561
38.43 0.36267
38.48 0.35976
38.53 0.35686
38.58 0.35399
38.63 0.35114
38.68 0.34832
38.73 0.34551
38.78 0.34273
38.83 0.33998
38.88 0.33724
38.93 0.33453
38.98 0.33184
39.03 0.32918
39.08 0.32654
39.13 0.32393
39.18 0.32133
39.23 0.31877
39.28 0.31622
39.33 0.31370
39.38 0.31120
39.43 0.30872
39.48 0.30627
39.53 0.30384
39.58 0.30143
39.63 0.29904
39.68 0.29667
39.73 0.29433
39.78 0.29200
39.83 0.28970
39.88 0.28741
39.93 0.28514
39.98 0.28289
40.04 0.28066
40.09 0.27844
40.14 0.27624
40.19 0.27406
40.24 0.27189
40.29 0.26974
40.34 0.26760
40.39 0.26547
40.44 0.26336
40.49 0.26126
40.54 0.25917
40.59 0.25710
40.64 0.25503
40.69 0.25298
40.74 0.25093
40.79 0.24890
40.84 0.24687
40.89 0.24485
40.94 0.24285
40.99 0.24085
41.04 0.23885
41.09 0.23687
41.14 0.23489
41.19 0.23292
41.24 0.23096
41.29 0.22901
41.34 0.22706
41.39 0.22511
41.44 0.22318
41.49 0.22125
41.54 0.21933
41.59 0.21742
41.64 0.21551
41.69 0.21361
41.74 0.21172
41.79 0.20984
41.84 0.20796
41.89 0.20610
41.94 0.20424
41.99 0.20239
42.04 0.20055
42.09 0.19872
42.14 0.19690
42.19 0.19510
42.24 0.19330
42.29 0.19151
42.34 0.18974
42.39 0.18798
42.44 0.18624
42.49 0.18450
42.54 0.18278
42.59 0.18108
42.64 0.17939
42.69 0.17772
42.74 0.17606
42.79 0.17442
42.84 0.17280
42.89 0.17119
42.94 0.16960
42.99 0.16803
43.04 0.16648
43.09 0.16495
43.14 0.16344
43.19 0.16195
43.24 0.16048
43.29 0.15903
43.34 0.15760
43.39 0.15619
43.44 0.15480
43.49 0.15344
43.54 0.15209
43.59 0.15077
43.64 0.14947
43.69 0.14819
43.74 0.14694
43.79 0.14571
43.84 0.14450
43.89 0.14331
43.94 0.14214
43.99 0.14100
44.04 0.13988
44.09 0.13878
44.14 0.13770
44.19 0.13665
44.24 0.13562
44.29 0.13460
44.34 0.13361
44.39 0.13265
44.44 0.13170
44.49 0.13077
44.54 0.12987
44.59 0.12898
44.64 0.12811
44.69 0.12727
44.74 0.12644
44.79 0.12563
44.84 0.12484
44.89 0.12407
44.94 0.12332
44.99 0.12258
45.04 0.12186
45.09 0.12116
45.14 0.12047
45.19 0.11980
45.24 0.11915
45.29 0.11851
45.34 0.11788
45.39 0.11727
45.44 0.11668
45.49 0.11609
45.54 0.11552
45.59 0.11497
45.64 0.11442
45.69 0.11389
45.74 0.11337
45.79 0.11285
45.84 0.11235
45.89 0.11186
45.94 0.11138
45.99 0.11091
46.04 0.11045
46.09 0.10999
46.14 0.10955
46.19 0.10911
46.24 0.10868
46.29 0.10826
46.34 0.10785
46.39 0.10744
46.44 0.10704
46.49 0.10664
46.54 0.10626
46.59 0.10587
46.64 0.10550
46.69 0.10513
46.74 0.10477
46.79 0.10441
46.84 0.10406
46.89 0.10372
46.94 0.10338
46.99 0.10304
47.04 0.10272
47.09 0.10240
47.14 0.10208
47.19 0.10178
47.24 0.10148
47.29 0.10118
47.34 0.10090
47.39 0.10062
47.44 0.10035
47.49 0.10008
47.54 0.09983
47.59 0.09958
47.64 0.09934
47.69 0.09912
47.74 0.09890
47.79 0.09869
47.84 0.09849
47.89 0.09831
47.94 0.09813
47.99 0.09797
48.04 0.09781
48.09 0.09767
48.14 0.09755
48.19 0.09744
48.24 0.09734
48.29 0.09725
48.34 0.09718
48.39 0.09713
48.44 0.09709
48.49 0.09706
48.54 0.09706
48.59 0.09706
48.64 0.09709
48.69 0.09713
48.74 0.09720
48.79 0.09728
48.84 0.09737
48.89 0.09749
48.94 0.09763
48.99 0.09778
49.04 0.09796
49.09 0.09815
49.14 0.09837
49.19 0.09860
49.24 0.09886
49.29 0.09913
49.34 0.09943
49.39 0.09975
49.44 0.10009
49.49 0.10046
49.54 0.10084
49.59 0.10125
49.64 0.10167
49.69 0.10212
49.74 0.10260
49.79 0.10309
49.84 0.10361
49.89 0.10415
49.94 0.10471
50 0.105300631507398
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 1.55393045865887
0.050 1.55855
0.100 1.56172
0.150 1.56633
0.200 1.56949
0.250 1.57291
0.300 1.57673
0.350 1.58010
0.400 1.58422
0.450 1.58729
0.500 1.59048
0.550 1.59271
0.600 1.59524
0.650 1.59669
0.700 1.59944
0.750 1.60165
0.800 1.60400
0.850 1.60544
0.900 1.60669
0.950 1.60782
1.001 1.60915
1.051 1.61033
1.101 1.61148
1.151 1.61182
1.201 1.61256
1.251 1.61290
1.301 1.61306
1.351 1.61307
1.401 1.61338
1.451 1.61299
1.501 1.61207
1.551 1.61110
1.601 1.61030
1.651 1.60945
1.701 1.60817
1.751 1.60697
1.801 1.60625
1.851 1.60450
1.901 1.60298
1.951 1.60102
2.002 1.59894
2.052 1.59722
2.102 1.59530
2.152 1.59374
2.202 1.59145
2.252 1.58894
2.302 1.58663
2.352 1.58372
2.402 1.58079
2.452 1.57819
2.502 1.57553
2.552 1.57245
2.602 1.56889
2.652 1.56538
2.702 1.56222
2.752 1.55952
2.802 1.55614
2.852 1.55239
2.902 1.54891
2.952 1.54536
3.003 1.54154
3.053 1.53775
3.103 1.53402
3.153 1.52981
3.203 1.52533
3.253 1.52155
3.303 1.51744
3.353 1.51296
3.403 1.50869
3.453 1.50430
3.503 1.50024
3.553 1.49603
3.603 1.49157
3.653 1.48754
3.703 1.48284
3.753 1.47843
3.803 1.47421
3.853 1.47016
3.903 1.46482
3.953 1.46077
4.004 1.45644
4.054 1.45185
4.104 1.44703
4.154 1.44283
4.204 1.43821
4.254 1.43324
4.304 1.42815
4.354 1.42337
4.404 1.41801
4.454 1.41372
4.504 1.40902
4.554 1.40390
4.604 1.39900
4.654 1.39389
4.704 1.38872
4.754 1.38399
4.804 1.37867
4.854 1.37381
4.904 1.36905
4.954 1.36408
5.005 1.35927
5.055 1.35492
5.105 1.35039
5.155 1.34563
5.205 1.34025
5.255 1.33542
5.305 1.33046
5.355 1.32580
5.405 1.32159
5.455 1.31670
5.505 1.31190
5.555 1.30733
5.605 1.30286
5.655 1.29791
5.705 1.29328
5.755 1.28856
5.805 1.28344
5.855 1.27917
5.905 1.27460
5.955 1.26993
6.006 1.26516
6.056 1.26024
6.106 1.25543
6.156 1.25089
6.206 1.24622
6.256 1.24161
6.306 1.23677
6.356 1.23244
6.406 1.22775
6.456 1.22360
6.506 1.21893
6.556 1.21496
6.606 1.21074
6.656 1.20642
6.706 1.20204
6.756 1.19808
6.806 1.19427
6.856 1.18976
6.906 1.18574
6.956 1.18199
7.007 1.17768
7.057 1.17407
7.107 1.17087
7.157 1.16781
7.207 1.16425
7.257 1.16044
7.307 1.15720
7.357 1.15361
7.407 1.15001
7.457 1.14646
7.507 1.14316
7.557 1.14004
7.607 1.13691
7.657 1.13358
7.707 1.13104
7.757 1.12811
7.807 1.12560
7.857 1.12250
7.907 1.12005
7.957 1.11766
8.008 1.11524
8.058 1.11245
8.108 1.11029
8.158 1.10773
8.208 1.10605
8.258 1.10421
8.308 1.10184
8.358 1.10003
8.408 1.09792
8.458 1.09576
8.508 1.09334
8.558 1.09156
8.608 1.08979
8.658 1.08771
8.708 1.08602
8.758 1.08425
8.808 1.08307
8.858 1.08150
8.908 1.08022
8.958 1.07897
9.009 1.07738
9.059 1.07596
9.109 1.07458
9.159 1.07317
9.209 1.07200
9.259 1.07084
9.309 1.06960
9.359 1.06860
9.409 1.06780
9.459 1.06666
9.509 1.06517
9.559 1.06394
9.609 1.06352
9.659 1.06232
9.709 1.06130
9.759 1.06048
9.809 1.05991
9.859 1.05967
9.909 1.05878
9.959 1.05828
10.01 1.05808
10.06 1.05774
10.11 1.05725
10.16 1.05684
10.21 1.05640
10.26 1.05554
10.31 1.05515
10.36 1.05452
10.41 1.05462
10.46 1.05470
10.51 1.05377
10.56 1.05362
10.61 1.05358
10.66 1.05379
10.71 1.05410
10.76 1.05415
10.81 1.05414
10.86 1.05402
10.91 1.05430
10.96 1.05462
11.01 1.05513
11.06 1.05542
11.11 1.05577
11.16 1.05649
11.21 1.05699
11.26 1.05713
11.31 1.05747
11.36 1.05748
11.41 1.05739
11.46 1.05789
11.51 1.05884
11.56 1.05955
11.61 1.05965
11.66 1.06042
11.71 1.06089
11.76 1.06145
11.81 1.06240
11.86 1.06310
11.91 1.06411
11.96 1.06486
12.01 1.06582
12.06 1.06631
12.11 1.06715
12.16 1.06788
12.21 1.06835
12.26 1.06922
12.31 1.06983
12.36 1.07055
12.41 1.07160
12.46 1.07235
12.51 1.07341
12.56 1.07434
12.61 1.07534
12.66 1.07647
12.71 1.07693
12.76 1.07805
12.81 1.07918
12.86 1.08006
12.91 1.08128
12.96 1.08219
13.01 1.08288
13.06 1.08463
13.11 1.08584
13.16 1.08639
13.21 1.08767
13.26 1.08924
13.31 1.09052
13.36 1.09209
13.41 1.09343
13.46 1.09475
13.51 1.09608
13.56 1.09684
13.61 1.09789
13.66 1.09909
13.71 1.10024
13.76 1.10131
13.81 1.10241
13.86 1.10349
13.91 1.10442
13.96 1.10603
14.01 1.10718
14.06 1.10767
14.11 1.10855
14.16 1.10934
14.21 1.11050
14.26 1.11166
14.31 1.11293
14.36 1.11366
14.41 1.11447
14.46 1.11506
14.51 1.11560
14.56 1.11613
14.61 1.11653
14.66 1.11724
14.71 1.11797
14.76 1.11894
14.81 1.11957
14.86 1.11987
14.91 1.12033
14.96 1.12098
15.01 1.12115
15.06 1.12178
15.11 1.12180
15.16 1.12222
15.21 1.12277
15.26 1.12310
15.31 1.12299
15.36 1.12324
15.41 1.12347
15.46 1.12358
15.51 1.12386
15.56 1.12422
15.61 1.12397
15.66 1.12417
15.71 1.12375
15.76 1.12373
15.81 1.12391
15.86 1.12362
15.91 1.12360
15.96 1.12334
16.01 1.12335
16.06 1.12346
16.11 1.12306
16.16 1.12239
16.21 1.12228
16.26 1.12156
16.31 1.12105
16.36 1.12073
16.41 1.12036
16.46 1.11971
16.51 1.11910
16.56 1.11868
16.61 1.11812
16.66 1.11753
16.71 1.11648
16.76 1.11598
16.81 1.11495
16.86 1.11414
16.91 1.11325
16.96 1.11242
17.01 1.11128
17.06 1.11050
17.11 1.10949
17.16 1.10864
17.21 1.10772
17.26 1.10643
17.31 1.10557
17.36 1.10416
17.41 1.10261
17.46 1.10141
17.51 1.10041
17.56 1.09947
17.61 1.09825
17.66 1.09731
17.71 1.09554
17.76 1.09450
17.81 1.09336
17.86 1.09261
17.91 1.09140
17.96 1.09071
18.01 1.08976
18.06 1.08857
18.11 1.08753
18.16 1.08665
18.21 1.08535
18.26 1.08456
18.31 1.08350
18.36 1.08274
18.41 1.08238
18.46 1.08160
18.51 1.08115
18.56 1.08063
18.61 1.08008
18.66 1.07994
18.71 1.07947
18.76 1.07961
18.81 1.07947
18.86 1.07948
18.91 1.07992
18.96 1.08000
19.01 1.07968
19.06 1.08005
19.11 1.08087
19.16 1.08132
19.21 1.08191
19.26 1.08285
19.31 1.08370
19.36 1.08473
19.41 1.08576
19.46 1.08690
19.51 1.08839
19.56 1.09000
19.61 1.09147
19.66 1.09305
19.71 1.09511
19.76 1.09653
19.81 1.09872
19.86 1.10078
19.91 1.10326
19.96 1.10551
20.02 1.10769
20.07 1.10989
20.12 1.11245
20.17 1.11533
20.22 1.11726
20.27 1.12039
20.32 1.12331
20.37 1.12601
20.42 1.12882
20.47 1.13251
20.52 1.13607
20.57 1.13982
20.62 1.14346
20.67 1.14670
20.72 1.15023
20.77 1.15369
20.82 1.15733
20.87 1.16068
20.92 1.16457
20.97 1.16819
21.02 1.17203
21.07 1.17584
21.12 1.17985
21.17 1.18359
21.22 1.18747
21.27 1.19130
21.32 1.19544
21.37 1.19947
21.42 1.20376
21.47 1.20798
21.52 1.21181
21.57 1.21553
21.62 1.21921
21.67 1.22314
21.72 1.22758
21.77 1.23137
21.82 1.23507
21.87 1.23931
21.92 1.24333
21.97 1.24755
22.02 1.25164
22.07 1.25528
22.12 1.25904
22.17 1.26330
22.22 1.26727
22.27 1.27126
22.32 1.27477
22.37 1.27821
22.42 1.28168
22.47 1.28519
22.52 1.28905
22.57 1.29283
22.62 1.29626
22.67 1.29885
22.72 1.30233
22.77 1.30538
22.82 1.30799
22.87 1.31127
22.92 1.31389
22.97 1.31656
23.02 1.31924
23.07 1.32177
23.12 1.32365
23.17 1.32612
23.22 1.32834
23.27 1.33063
23.32 1.33290
23.37 1.33488
23.42 1.33667
23.47 1.33868
23.52 1.34061
23.57 1.34262
23.62 1.34431
23.67 1.34604
23.72 1.34726
23.77 1.34894
23.82 1.35000
23.87 1.35096
23.92 1.35164
23.97 1.35232
24.02 1.35347
24.07 1.35425
24.12 1.35494
24.17 1.35495
24.22 1.35557
24.27 1.35601
24.32 1.35626
24.37 1.35638
24.42 1.35570
24.47 1.35584
24.52 1.35587
24.57 1.35527
24.62 1.35506
24.67 1.35440
24.72 1.35412
24.77 1.35363
24.82 1.35250
24.87 1.35143
24.92 1.35026
24.97 1.34836
25.02 1.34693
25.07 1.34529
25.12 1.34356
25.17 1.34174
25.22 1.34040
25.27 1.33870
25.32 1.33650
25.37 1.33429
25.42 1.33158
25.47 1.32915
25.52 1.32659
25.57 1.32394
25.62 1.32164
25.67 1.31909
25.72 1.31624
25.77 1.31359
25.82 1.31108
25.87 1.30840
25.92 1.30531
25.97 1.30227
26.02 1.29893
26.07 1.29627
26.12 1.29296
26.17 1.28958
26.22 1.28545
26.27 1.28206
26.32 1.27841
26.37 1.27470
26.42 1.27110
26.47 1.26755
26.52 1.26339
26.57 1.25931
26.62 1.25554
26.67 1.25182
26.72 1.24793
26.77 1.24383
26.82 1.23955
26.87 1.23516
26.92 1.23129
26.97 1.22756
27.02 1.22310
27.07 1.21879
27.12 1.21406
27.17 1.21025
27.22 1.20578
27.27 1.20135
27.32 1.19696
27.37 1.19286
27.42 1.18857
27.47 1.18458
27.52 1.18050
27.57 1.17644
27.62 1.17235
27.67 1.16815
27.72 1.16382
27.77 1.15916
27.82 1.15440
27.87 1.14952
27.92 1.14498
27.97 1.14024
28.02 1.13563
28.07 1.13082
28.12 1.12585
28.17 1.12114
28.22 1.11632
28.27 1.11151
28.32 1.10649
28.37 1.10135
28.42 1.09669
28.47 1.09102
28.52 1.08590
28.57 1.08057
28.62 1.07568
28.67 1.07078
28.72 1.06553
28.77 1.06013
28.82 1.05468
28.87 1.04945
28.92 1.04451
28.97 1.03919
29.02 1.03401
29.07 1.02873
29.12 1.02326
29.17 1.01743
29.22 1.01209
29.27 1.00662
29.32 1.00117
29.37 0.99557
29.42 0.99069
29.47 0.98506
29.52 0.97986
29.57 0.97389
29.62 0.96880
29.67 0.96293
29.72 0.95784
29.77 0.95241
29.82 0.94704
29.87 0.94191
29.92 0.93593
29.97 0.93048
30.03 0.92499
30.08 0.92027
30.13 0.91516
30.18 0.91011
30.23 0.90516
30.28 0.90019
30.33 0.89524
30.38 0.89041
30.43 0.88543
30.48 0.88053
30.53 0.87581
30.58 0.87082
30.63 0.86585
30.68 0.86096
30.73 0.85653
30.78 0.85159
30.83 0.84677
30.88 0.84138
30.93 0.83660
30.98 0.83175
31.03 0.82721
31.08 0.82241
31.13 0.81757
31.18 0.81266
31.23 0.80804
31.28 0.80305
31.33 0.79841
31.38 0.79371
31.43 0.78900
31.48 0.78436
31.53 0.77970
31.58 0.77523
31.63 0.77053
31.68 0.76603
31.73 0.76159
31.78 0.75692
31.83 0.75211
31.88 0.74803
31.93 0.74404
31.98 0.73940
32.03 0.73512
32.08 0.73057
32.13 0.72656
32.18 0.72261
32.23 0.71831
32.28 0.71420
32.33 0.71004
32.38 0.70602
32.43 0.70221
32.48 0.69817
32.53 0.69419
32.58 0.69022
32.63 0.68632
32.68 0.68240
32.73 0.67849
32.78 0.67458
32.83 0.67073
32.88 0.66696
32.93 0.66335
32.98 0.65939
33.03 0.65576
33.08 0.65198
33.13 0.64834
33.18 0.64461
33.23 0.64059
33.28 0.63712
33.33 0.63361
33.38 0.62969
33.43 0.62604
33.48 0.62226
33.53 0.61861
33.58 0.61491
33.63 0.61147
33.68 0.60821
33.73 0.60472
33.78 0.60148
33.83 0.59817
33.88 0.59498
33.93 0.59124
33.98 0.58785
34.03 0.58454
34.08 0.58134
34.13 0.57785
34.18 0.57445
34.23 0.57115
34.28 0.56787
34.33 0.56450
34.38 0.56105
34.43 0.55815
34.48 0.55495
34.53 0.55171
34.58 0.54864
34.63 0.54538
34.68 0.54201
34.73 0.53875
34.78 0.53537
34.83 0.53255
34.88 0.52933
34.93 0.52611
34.98 0.52297
35.03 0.52008
35.08 0.51692
35.13 0.51367
35.18 0.51072
35.23 0.50792
35.28 0.50502
35.33 0.50221
35.38 0.49909
35.43 0.49623
35.48 0.49299
35.53 0.48975
35.58 0.48680
35.63 0.48393
35.68 0.48098
35.73 0.47785
35.78 0.47488
35.83 0.47157
35.88 0.46866
35.93 0.46555
35.98 0.46277
36.03 0.45956
36.08 0.45655
36.13 0.45353
36.18 0.45063
36.23 0.44762
36.28 0.44462
36.33 0.44158
36.38 0.43833
36.43 0.43483
36.48 0.43194
36.53 0.42873
36.58 0.42561
36.63 0.42222
36.68 0.41923
36.73 0.41619
36.78 0.41321
36.83 0.40981
36.88 0.40657
36.93 0.40356
36.98 0.40050
37.03 0.39734
37.08 0.39414
37.13 0.39113
37.18 0.38811
37.23 0.38504
37.28 0.38219
37.33 0.37946
37.38 0.37644
37.43 0.37350
37.48 0.37069
37.53 0.36774
37.58 0.36460
37.63 0.36142
37.68 0.35838
37.73 0.35519
37.78 0.35213
37.83 0.34903
37.88 0.34614
37.93 0.34337
37.98 0.34043
38.03 0.33753
38.08 0.33448
38.13 0.33168
38.18 0.32893
38.23 0.32589
38.28 0.32324
38.33 0.32050
38.38 0.31774
38.43 0.31509
38.48 0.31245
38.53 0.30963
38.58 0.30704
38.63 0.30417
38.68 0.30160
38.73 0.29902
38.78 0.29633
38.83 0.29386
38.88 0.29131
38.93 0.28877
38.98 0.28640
39.03 0.28384
39.08 0.28156
39.13 0.27906
39.18 0.27647
39.23 0.27414
39.28 0.27173
39.33 0.26965
39.38 0.26757
39.43 0.26531
39.48 0.26285
39.53 0.26067
39.58 0.25840
39.63 0.25609
39.68 0.25391
39.73 0.25197
39.78 0.24998
39.83 0.24790
39.88 0.24564
39.93 0.24351
39.98 0.24127
40.04 0.23949
40.09 0.23741
40.14 0.23546
40.19 0.23334
40.24 0.23139
40.29 0.22939
40.34 0.22742
40.39 0.22553
40.44 0.22338
40.49 0.22127
40.54 0.21938
40.59 0.21738
40.64 0.21553
40.69 0.21376
40.74 0.21200
40.79 0.21018
40.84 0.20839
40.89 0.20654
40.94 0.20462
40.99 0.20293
41.04 0.20114
41.09 0.19922
41.14 0.19736
41.19 0.19562
41.24 0.19367
41.29 0.19190
41.34 0.19037
41.39 0.18853
41.44 0.18673
41.49 0.18486
41.54 0.18307
41.59 0.18119
41.64 0.17943
41.69 0.17758
41.74 0.17576
41.79 0.17403
41.84 0.17243
41.89 0.17097
41.94 0.16934
41.99 0.16777
42.04 0.16595
42.09 0.16422
42.14 0.16257
42.19 0.16089
42.24 0.15929
42.29 0.15765
42.34 0.15587
42.39 0.15408
42.44 0.15258
42.49 0.15104
42.54 0.14937
42.59 0.14771
42.64 0.14633
42.69 0.14477
42.74 0.14315
42.79 0.14172
42.84 0.14030
42.89 0.13877
42.94 0.13732
42.99 0.13572
43.04 0.13428
43.09 0.13285
43.14 0.13159
43.19 0.13011
43.24 0.12874
43.29 0.12742
43.34 0.12626
43.39 0.12497
43.44 0.12361
43.49 0.12230
43.54 0.12108
43.59 0.11990
43.64 0.11875
43.69 0.11767
43.74 0.11654
43.79 0.11544
43.84 0.11432
43.89 0.11315
43.94 0.11206
43.99 0.11105
44.04 0.11008
44.09 0.10900
44.14 0.10813
44.19 0.10726
44.24 0.10641
44.29 0.10556
44.34 0.10471
44.39 0.10373
44.44 0.10293
44.49 0.10218
44.54 0.10138
44.59 0.10062
44.64 0.09975
44.69 0.09912
44.74 0.09844
44.79 0.09770
44.84 0.09708
44.89 0.09636
44.94 0.09580
44.99 0.09509
45.04 0.09441
45.09 0.09384
45.14 0.09322
45.19 0.09260
45.24 0.09206
45.29 0.09161
45.34 0.09101
45.39 0.09045
45.44 0.09000
45.49 0.08956
45.54 0.08915
45.59 0.08865
45.64 0.08824
45.69 0.08784
45.74 0.08736
45.79 0.08685
45.84 0.08644
45.89 0.08598
45.94 0.08563
45.99 0.08522
46.04 0.08491
46.09 0.08460
46.14 0.08431
46.19 0.08392
46.24 0.08348
46.29 0.08318
46.34 0.08280
46.39 0.08258
46.44 0.08226
46.49 0.08203
46.54 0.08163
46.59 0.08129
46.64 0.08104
46.69 0.08068
46.74 0.08041
46.79 0.08018
46.84 0.07980
46.89 0.07946
46.94 0.07927
46.99 0.07890
47.04 0.07851
47.09 0.07828
47.14 0.07804
47.19 0.07771
47.24 0.07734
47.29 0.07690
47.34 0.07659
47.39 0.07642
47.44 0.07610
47.49 0.07569
47.54 0.07539
47.59 0.07517
47.64 0.07493
47.69 0.07465
47.74 0.07439
47.79 0.07411
47.84 0.07376
47.89 0.07348
47.94 0.07321
47.99 0.07278
48.04 0.07247
48.09 0.07225
48.14 0.07200
48.19 0.07169
48.24 0.07160
48.29 0.07126
48.34 0.07101
48.39 0.07077
48.44 0.07057
48.49 0.07020
48.54 0.06989
48.59 0.06972
48.64 0.06942
48.69 0.06929
48.74 0.06896
48.79 0.06866
48.84 0.06842
48.89 0.06808
48.94 0.06772
48.99 0.06748
49.04 0.06705
49.09 0.06671
49.14 0.06664
49.19 0.06630
49.24 0.06597
49.29 0.06557
49.34 0.06519
49.39 0.06483
49.44 0.06444
49.49 0.06416
49.54 0.06381
49.59 0.06359
49.64 0.06314
49.69 0.06290
49.74 0.06252
49.79 0.06207
49.84 0.06169
49.89 0.06088
49.94 0.06030
50 0.0598384948296341
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 1.95474311186645
0.050 1.95171
0.100 1.94752
0.150 1.94424
0.200 1.94030
0.250 1.93714
0.300 1.93329
0.350 1.92936
0.400 1.92548
0.450 1.92213
0.500 1.91828
0.550 1.91406
0.600 1.91086
0.650 1.90671
0.700 1.90241
0.750 1.89865
0.800 1.89594
0.850 1.89113
0.900 1.88742
0.950 1.88497
1.001 1.88262
1.051 1.87921
1.101 1.87621
1.151 1.87308
1.201 1.87014
1.251 1.86810
1.301 1.86480
1.351 1.86188
1.401 1.85875
1.451 1.85578
1.501 1.85236
1.551 1.84961
1.601 1.84694
1.651 1.84408
1.701 1.84137
1.751 1.83800
1.801 1.83536
1.851 1.83246
1.901 1.82981
1.951 1.82693
2.002 1.82385
2.052 1.82041
2.102 1.81672
2.152 1.81288
2.202 1.80988
2.252 1.80658
2.302 1.80336
2.352 1.80056
2.402 1.79793
2.452 1.79466
2.502 1.79103
2.552 1.78721
2.602 1.78390
2.652 1.78074
2.702 1.77699
2.752 1.77283
2.802 1.76896
2.852 1.76545
2.902 1.76141
2.952 1.75758
3.003 1.75402
3.053 1.74983
3.103 1.74604
3.153 1.74194
3.203 1.73747
3.253 1.73298
3.303 1.72795
3.353 1.72342
3.403 1.71874
3.453 1.71474
3.503 1.70998
3.553 1.70524
3.603 1.70046
3.653 1.69495
3.703 1.69016
3.753 1.68542
3.803 1.68007
3.853 1.67499
3.903 1.67001
3.953 1.66479
4.004 1.65954
4.054 1.65445
4.104 1.64992
4.154 1.64513
4.204 1.63983
4.254 1.63493
4.304 1.62935
4.354 1.62431
4.404 1.61832
4.454 1.61293
4.504 1.60750
4.554 1.60223
4.604 1.59660
4.654 1.59128
4.704 1.58597
4.754 1.58047
4.804 1.57539
4.854 1.56986
4.904 1.56465
4.954 1.55921
5.005 1.55428
5.055 1.54881
5.105 1.54346
5.155 1.53814
5.205 1.53298
5.255 1.52759
5.305 1.52229
5.355 1.51701
5.405 1.51234
5.455 1.50723
5.505 1.50217
5.555 1.49723
5.605 1.49193
5.655 1.48692
5.705 1.48192
5.755 1.47740
5.805 1.47292
5.855 1.46776
5.905 1.46299
5.955 1.45842
6.006 1.45355
6.056 1.44871
6.106 1.44392
6.156 1.43935
6.206 1.43463
6.256 1.42981
6.306 1.42488
6.356 1.41999
6.406 1.41548
6.456 1.41107
6.506 1.40637
6.556 1.40187
6.606 1.39754
6.656 1.39367
6.706 1.38960
6.756 1.38544
6.806 1.38134
6.856 1.37698
6.906 1.37285
6.956 1.36867
7.007 1.36461
7.057 1.36056
7.107 1.35636
7.157 1.35255
7.207 1.34845
7.257 1.34526
7.307 1.34152
7.357 1.33783
7.407 1.33407
7.457 1.33026
7.507 1.32707
7.557 1.32384
7.607 1.32073
7.657 1.31729
7.707 1.31414
7.757 1.31126
7.807 1.30855
7.857 1.30564
7.907 1.30247
7.957 1.29945
8.008 1.29642
8.058 1.29336
8.108 1.29026
8.158 1.28807
8.208 1.28569
8.258 1.28355
8.308 1.28100
8.358 1.27910
8.408 1.27638
8.458 1.27448
8.508 1.27178
8.558 1.26971
8.608 1.26781
8.658 1.26546
8.708 1.26300
8.758 1.26127
8.808 1.25954
8.858 1.25783
8.908 1.25600
8.958 1.25439
9.009 1.25281
9.059 1.25111
9.109 1.25028
9.159 1.24906
9.209 1.24745
9.259 1.24633
9.309 1.24512
9.359 1.24444
9.409 1.24351
9.459 1.24214
9.509 1.24096
9.559 1.24010
9.609 1.23918
9.659 1.23804
9.709 1.23690
9.759 1.23653
9.809 1.23606
9.859 1.23563
9.909 1.23493
9.959 1.23446
10.01 1.23386
10.06 1.23358
10.11 1.23317
10.16 1.23245
10.21 1.23177
10.26 1.23181
10.31 1.23196
10.36 1.23226
10.41 1.23214
10.46 1.23200
10.51 1.23167
10.56 1.23185
10.61 1.23181
10.66 1.23194
10.71 1.23251
10.76 1.23261
10.81 1.23283
10.86 1.23308
10.91 1.23304
10.96 1.23282
11.01 1.23295
11.06 1.23296
11.11 1.23329
11.16 1.23375
11.21 1.23402
11.26 1.23407
11.31 1.23443
11.36 1.23498
11.41 1.23530
11.46 1.23595
11.51 1.23609
11.56 1.23689
11.61 1.23739
11.66 1.23773
11.71 1.23840
11.76 1.23928
11.81 1.23974
11.86 1.24060
11.91 1.24130
11.96 1.24189
12.01 1.24263
12.06 1.24360
12.11 1.24458
12.16 1.24530
12.21 1.24619
12.26 1.24719
12.31 1.24784
12.36 1.24901
12.41 1.24983
12.46 1.25026
12.51 1.25074
12.56 1.25207
12.61 1.25315
12.66 1.25427
12.71 1.25538
12.76 1.25652
12.81 1.25780
12.86 1.25902
12.91 1.25978
12.96 1.26094
13.01 1.26220
13.06 1.26302
13.11 1.26386
13.16 1.26486
13.21 1.26635
13.26 1.26740
13.31 1.26814
13.36 1.26934
13.41 1.27047
13.46 1.27160
13.51 1.27282
13.56 1.27404
13.61 1.27552
13.66 1.27693
13.71 1.27756
13.76 1.27852
13.81 1.27932
13.86 1.28028
13.91 1.28117
13.96 1.28290
14.01 1.28386
14.06 1.28555
14.11 1.28676
14.16 1.28770
14.21 1.28870
14.26 1.28990
14.31 1.29133
14.36 1.29232
14.41 1.29356
14.46 1.29487
14.51 1.29583
14.56 1.29669
14.61 1.29786
14.66 1.29882
14.71 1.29949
14.76 1.29968
14.81 1.30068
14.86 1.30156
14.91 1.30291
14.96 1.30392
15.01 1.30460
15.06 1.30491
15.11 1.30536
15.16 1.30579
15.21 1.30628
15.26 1.30710
15.31 1.30746
15.36 1.30746
15.41 1.30773
15.46 1.30769
15.51 1.30798
15.56 1.30829
15.61 1.30874
15.66 1.30897
15.71 1.30957
15.76 1.31013
15.81 1.30997
15.86 1.30949
15.91 1.30875
15.96 1.30829
16.01 1.30800
16.06 1.30750
16.11 1.30740
16.16 1.30646
16.21 1.30569
16.26 1.30517
16.31 1.30475
16.36 1.30454
16.41 1.30327
16.46 1.30228
16.51 1.30079
16.56 1.29941
16.61 1.29888
16.66 1.29746
16.71 1.29656
16.76 1.29532
16.81 1.29377
16.86 1.29263
16.91 1.29147
16.96 1.29029
17.01 1.28885
17.06 1.28790
17.11 1.28693
17.16 1.28553
17.21 1.28431
17.26 1.28268
17.31 1.28156
17.36 1.28001
17.41 1.27903
17.46 1.27758
17.51 1.27626
17.56 1.27491
17.61 1.27368
17.66 1.27227
17.71 1.27092
17.76 1.26998
17.81 1.26909
17.86 1.26795
17.91 1.26666
17.96 1.26599
18.01 1.26522
18.06 1.26459
18.11 1.26390
18.16 1.26300
18.21 1.26231
18.26 1.26174
18.31 1.26141
18.36 1.26118
18.41 1.26074
18.46 1.26035
18.51 1.26049
18.56 1.26076
18.61 1.26110
18.66 1.26136
18.71 1.26141
18.76 1.26175
18.81 1.26263
18.86 1.26283
18.91 1.26352
18.96 1.26381
19.01 1.26506
19.06 1.26618
19.11 1.26716
19.16 1.26760
19.21 1.26854
19.26 1.26936
19.31 1.27087
19.36 1.27197
19.41 1.27317
19.46 1.27485
19.51 1.27659
19.56 1.27881
19.61 1.28097
19.66 1.28275
19.71 1.28428
19.76 1.28620
19.81 1.28802
19.86 1.28957
19.91 1.29121
19.96 1.29359
20.02 1.29595
20.07 1.29827
20.12 1.30076
20.17 1.30315
20.22 1.30590
20.27 1.30867
20.32 1.31132
20.37 1.31408
20.42 1.31722
20.47 1.32045
20.52 1.32345
20.57 1.32701
20.62 1.33018
20.67 1.33358
20.72 1.33685
20.77 1.34000
20.82 1.34385
20.87 1.34752
20.92 1.35092
20.97 1.35458
21.02 1.35827
21.07 1.36234
21.12 1.36631
21.17 1.37018
21.22 1.37432
21.27 1.37859
21.32 1.38240
21.37 1.38690
21.42 1.39139
21.47 1.39566
21.52 1.39946
21.57 1.40333
21.62 1.40722
21.67 1.41110
21.72 1.41587
21.77 1.42008
21.82 1.42473
21.87 1.42884
21.92 1.43324
21.97 1.43820
22.02 1.44182
22.07 1.44549
22.12 1.44980
22.17 1.45463
22.22 1.45907
22.27 1.46377
22.32 1.46808
22.37 1.47190
22.42 1.47572
22.47 1.47975
22.52 1.48387
22.57 1.48759
22.62 1.49111
22.67 1.49478
22.72 1.49880
22.77 1.50218
22.82 1.50510
22.87 1.50866
22.92 1.51171
22.97 1.51508
23.02 1.51760
23.07 1.52062
23.12 1.52373
23.17 1.52699
23.22 1.52995
23.27 1.53251
23.32 1.53524
23.37 1.53800
23.42 1.54019
23.47 1.54238
23.52 1.54443
23.57 1.54637
23.62 1.54781
23.67 1.54928
23.72 1.55090
23.77 1.55201
23.82 1.55278
23.87 1.55381
23.92 1.55443
23.97 1.55529
24.02 1.55561
24.07 1.55619
24.12 1.55667
24.17 1.55634
24.22 1.55612
24.27 1.55628
24.32 1.55627
24.37 1.55638
24.42 1.55620
24.47 1.55627
24.52 1.55603
24.57 1.55540
24.62 1.55432
24.67 1.55302
24.72 1.55172
24.77 1.55050
24.82 1.54944
24.87 1.54847
24.92 1.54632
24.97 1.54410
25.02 1.54285
25.07 1.54087
25.12 1.53914
25.17 1.53688
25.22 1.53450
25.27 1.53206
25.32 1.52973
25.37 1.52721
25.42 1.52480
25.47 1.52218
25.52 1.52022
25.57 1.51701
25.62 1.51460
25.67 1.51155
25.72 1.50903
25.77 1.50579
25.82 1.50288
25.87 1.49967
25.92 1.49659
25.97 1.49304
26.02 1.48928
26.07 1.48574
26.12 1.48264
26.17 1.47924
26.22 1.47544
26.27 1.47189
26.32 1.46822
26.37 1.46457
26.42 1.46041
26.47 1.45618
26.52 1.45200
26.57 1.44831
26.62 1.44495
26.67 1.44115
26.72 1.43715
26.77 1.43310
26.82 1.42894
26.87 1.42493
26.92 1.42079
26.97 1.41607
27.02 1.41156
27.07 1.40692
27.12 1.40267
27.17 1.39821
27.22 1.39342
27.27 1.38893
27.32 1.38375
27.37 1.37918
27.42 1.37381
27.47 1.36909
27.52 1.36440
27.57 1.35904
27.62 1.35396
27.67 1.34901
27.72 1.34411
27.77 1.33911
27.82 1.33354
27.87 1.32846
27.92 1.32277
27.97 1.31768
28.02 1.31259
28.07 1.30718
28.12 1.30168
28.17 1.29638
28.22 1.29104
28.27 1.28562
28.32 1.28031
28.37 1.27513
28.42 1.26976
28.47 1.26457
28.52 1.25887
28.57 1.25353
28.62 1.24748
28.67 1.24158
28.72 1.23594
28.77 1.23033
28.82 1.22440
28.87 1.21878
28.92 1.21290
28.97 1.20722
29.02 1.20111
29.07 1.19590
29.12 1.19031
29.17 1.18469
29.22 1.17889
29.27 1.17277
29.32 1.16664
29.37 1.16092
29.42 1.15569
29.47 1.15032
29.52 1.14458
29.57 1.13892
29.62 1.13273
29.67 1.12697
29.72 1.12121
29.77 1.11579
29.82 1.10999
29.87 1.10455
29.92 1.09865
29.97 1.09311
30.03 1.08776
30.08 1.08214
30.13 1.07649
30.18 1.07133
30.23 1.06562
30.28 1.05991
30.33 1.05399
30.38 1.04880
30.43 1.04323
30.48 1.03805
30.53 1.03296
30.58 1.02766
30.63 1.02255
30.68 1.01670
30.73 1.01139
30.78 1.00609
30.83 1.00109
30.88 0.99600
30.93 0.99017
30.98 0.98471
31.03 0.98016
31.08 0.97482
31.13 0.96986
31.18 0.96487
31.23 0.95975
31.28 0.95424
31.33 0.94904
31.38 0.94392
31.43 0.93937
31.48 0.93453
31.53 0.92967
31.58 0.92458
31.63 0.91927
31.68 0.91442
31.73 0.90931
31.78 0.90454
31.83 0.89997
31.88 0.89550
31.93 0.89084
31.98 0.88626
32.03 0.88173
32.08 0.87676
32.13 0.87180
32.18 0.86719
32.23 0.86277
32.28 0.85828
32.33 0.85361
32.38 0.84853
32.43 0.84382
32.48 0.83952
32.53 0.83487
32.58 0.83035
32.63 0.82611
32.68 0.82160
32.73 0.81736
32.78 0.81271
32.83 0.80816
32.88 0.80364
32.93 0.79957
32.98 0.79563
33.03 0.79158
33.08 0.78700
33.13 0.78284
33.18 0.77896
33.23 0.77474
33.28 0.77075
33.33 0.76695
33.38 0.76307
33.43 0.75923
33.48 0.75516
33.53 0.75109
33.58 0.74756
33.63 0.74372
33.68 0.73991
33.73 0.73585
33.78 0.73204
33.83 0.72808
33.88 0.72454
33.93 0.72064
33.98 0.71697
34.03 0.71305
34.08 0.70958
34.13 0.70619
34.18 0.70231
34.23 0.69862
34.28 0.69526
34.33 0.69191
34.38 0.68841
34.43 0.68494
34.48 0.68162
34.53 0.67816
34.58 0.67459
34.63 0.67087
34.68 0.66713
34.73 0.66355
34.78 0.66012
34.83 0.65653
34.88 0.65317
34.93 0.64950
34.98 0.64578
35.03 0.64227
35.08 0.63874
35.13 0.63524
35.18 0.63175
35.23 0.62841
35.28 0.62499
35.33 0.62206
35.38 0.61860
35.43 0.61517
35.48 0.61157
35.53 0.60847
35.58 0.60524
35.63 0.60174
35.68 0.59816
35.73 0.59446
35.78 0.59085
35.83 0.58763
35.88 0.58405
35.93 0.58054
35.98 0.57698
36.03 0.57390
36.08 0.57059
36.13 0.56714
36.18 0.56355
36.23 0.56005
36.28 0.55677
36.33 0.55331
36.38 0.54980
36.43 0.54651
36.48 0.54317
36.53 0.53988
36.58 0.53661
36.63 0.53354
36.68 0.53010
36.73 0.52671
36.78 0.52317
36.83 0.51952
36.88 0.51614
36.93 0.51260
36.98 0.50934
37.03 0.50605
37.08 0.50254
37.13 0.49908
37.18 0.49574
37.23 0.49170
37.28 0.48846
37.33 0.48483
37.38 0.48153
37.43 0.47789
37.48 0.47438
37.53 0.47104
37.58 0.46786
37.63 0.46449
37.68 0.46113
37.73 0.45763
37.78 0.45412
37.83 0.45070
37.88 0.44745
37.93 0.44418
37.98 0.44130
38.03 0.43825
38.08 0.43495
38.13 0.43161
38.18 0.42834
38.23 0.42512
38.28 0.42179
38.33 0.41862
38.38 0.41546
38.43 0.41235
38.48 0.40938
38.53 0.40630
38.58 0.40306
38.63 0.39995
38.68 0.39686
38.73 0.39353
38.78 0.39066
38.83 0.38752
38.88 0.38456
38.93 0.38177
38.98 0.37913
39.03 0.37620
39.08 0.37338
39.13 0.37064
39.18 0.36767
39.23 0.36510
39.28 0.36238
39.33 0.35968
39.38 0.35710
39.43 0.35456
39.48 0.35186
39.53 0.34919
39.58 0.34672
39.63 0.34434
39.68 0.34171
39.73 0.33923
39.78 0.33685
39.83 0.33422
39.88 0.33180
39.93 0.32945
39.98 0.32700
40.04 0.32463
40.09 0.32215
40.14 0.31970
40.19 0.31758
40.24 0.31517
40.29 0.31287
40.34 0.31040
40.39 0.30824
40.44 0.30600
40.49 0.30371
40.54 0.30114
40.59 0.29894
40.64 0.29664
40.69 0.29435
40.74 0.29217
40.79 0.29005
40.84 0.28778
40.89 0.28550
40.94 0.28313
40.99 0.28124
41.04 0.27917
41.09 0.27677
41.14 0.27462
41.19 0.27267
41.24 0.27060
41.29 0.26857
41.34 0.26661
41.39 0.26427
41.44 0.26211
41.49 0.25999
41.54 0.25780
41.59 0.25567
41.64 0.25372
41.69 0.25165
41.74 0.24945
41.79 0.24755
41.84 0.24550
41.89 0.24354
41.94 0.24172
41.99 0.23983
42.04 0.23797
42.09 0.23612
42.14 0.23411
42.19 0.23219
42.24 0.23024
42.29 0.22844
42.34 0.22634
42.39 0.22467
42.44 0.22288
42.49 0.22088
42.54 0.21889
42.59 0.21715
42.64 0.21536
42.69 0.21370
42.74 0.21167
42.79 0.21008
42.84 0.20815
42.89 0.20671
42.94 0.20481
42.99 0.20316
43.04 0.20162
43.09 0.19994
43.14 0.19842
43.19 0.19688
43.24 0.19509
43.29 0.19344
43.34 0.19198
43.39 0.19031
43.44 0.18871
43.49 0.18722
43.54 0.18571
43.59 0.18426
43.64 0.18291
43.69 0.18162
43.74 0.18020
43.79 0.17890
43.84 0.17741
43.89 0.17606
43.94 0.17486
43.99 0.17343
44.04 0.17226
44.09 0.17111
44.14 0.16970
44.19 0.16859
44.24 0.16772
44.29 0.16641
44.34 0.16533
44.39 0.16417
44.44 0.16323
44.49 0.16217
44.54 0.16097
44.59 0.15981
44.64 0.15887
44.69 0.15795
44.74 0.15704
44.79 0.15612
44.84 0.15522
44.89 0.15426
44.94 0.15348
44.99 0.15257
45.04 0.15173
45.09 0.15094
45.14 0.15007
45.19 0.14929
45.24 0.14857
45.29 0.14780
45.34 0.14709
45.39 0.14642
45.44 0.14579
45.49 0.14518
45.54 0.14450
45.59 0.14394
45.64 0.14323
45.69 0.14278
45.74 0.14212
45.79 0.14150
45.84 0.14078
45.89 0.14022
45.94 0.13957
45.99 0.13900
46.04 0.13849
46.09 0.13801
46.14 0.13752
46.19 0.13701
46.24 0.13632
46.29 0.13572
46.34 0.13528
46.39 0.13491
46.44 0.13458
46.49 0.13412
46.54 0.13354
46.59 0.13304
46.64 0.13250
46.69 0.13210
46.74 0.13159
46.79 0.13120
46.84 0.13081
46.89 0.13042
46.94 0.13004
46.99 0.12975
47.04 0.12938
47.09 0.12907
47.14 0.12861
47.19 0.12812
47.24 0.12784
47.29 0.12753
47.34 0.12734
47.39 0.12702
47.44 0.12696
47.49 0.12669
47.54 0.12640
47.59 0.12611
47.64 0.12599
47.69 0.12573
47.74 0.12551
47.79 0.12529
47.84 0.12521
47.89 0.12515
47.94 0.12504
47.99 0.12498
48.04 0.12499
48.09 0.12495
48.14 0.12506
48.19 0.12509
48.24 0.12498
48.29 0.12512
48.34 0.12506
48.39 0.12520
48.44 0.12549
48.49 0.12577
48.54 0.12606
48.59 0.12663
48.64 0.12711
48.69 0.12748
48.74 0.12808
48.79 0.12856
48.84 0.12923
48.89 0.13000
48.94 0.13066
48.99 0.13157
49.04 0.13244
49.09 0.13334
49.14 0.13418
49.19 0.13495
49.24 0.13573
49.29 0.13678
49.34 0.13803
49.39 0.13936
49.44 0.14055
49.49 0.14182
49.54 0.14339
49.59 0.14500
49.64 0.14668
49.69 0.14789
49.74 0.14941
49.79 0.15102
49.84 0.15252
49.89 0.15460
49.94 0.15653
50 0.158214503600671
};
\addplot [semithick, black, forget plot]
table {%
0 2.00193045413623
0.050 1.99531
0.100 1.98872
0.150 1.98216
0.200 1.97561
0.250 1.96909
0.300 1.96259
0.350 1.95612
0.400 1.94967
0.450 1.94324
0.500 1.93684
0.550 1.93045
0.600 1.92409
0.650 1.91776
0.700 1.91144
0.750 1.90515
0.800 1.89888
0.850 1.89264
0.900 1.88642
0.950 1.88021
1.001 1.87404
1.051 1.86788
1.101 1.86175
1.151 1.85564
1.201 1.84955
1.251 1.84348
1.301 1.83744
1.351 1.83142
1.401 1.82542
1.451 1.81944
1.501 1.81349
1.551 1.80755
1.601 1.80164
1.651 1.79576
1.701 1.78989
1.751 1.78405
1.801 1.77822
1.851 1.77242
1.901 1.76665
1.951 1.76089
2.002 1.75515
2.052 1.74944
2.102 1.74375
2.152 1.73808
2.202 1.73244
2.252 1.72681
2.302 1.72121
2.352 1.71563
2.402 1.71007
2.452 1.70453
2.502 1.69901
2.552 1.69352
2.602 1.68805
2.652 1.68260
2.702 1.67717
2.752 1.67176
2.802 1.66637
2.852 1.66101
2.902 1.65567
2.952 1.65035
3.003 1.64505
3.053 1.63977
3.103 1.63451
3.153 1.62928
3.203 1.62407
3.253 1.61888
3.303 1.61371
3.353 1.60856
3.403 1.60343
3.453 1.59833
3.503 1.59325
3.553 1.58819
3.603 1.58315
3.653 1.57813
3.703 1.57313
3.753 1.56816
3.803 1.56321
3.853 1.55828
3.903 1.55337
3.953 1.54848
4.004 1.54362
4.054 1.53878
4.104 1.53395
4.154 1.52915
4.204 1.52438
4.254 1.51962
4.304 1.51489
4.354 1.51018
4.404 1.50549
4.454 1.50082
4.504 1.49617
4.554 1.49155
4.604 1.48695
4.654 1.48237
4.704 1.47781
4.754 1.47327
4.804 1.46876
4.854 1.46427
4.904 1.45980
4.954 1.45536
5.005 1.45093
5.055 1.44653
5.105 1.44215
5.155 1.43779
5.205 1.43346
5.255 1.42915
5.305 1.42486
5.355 1.42059
5.405 1.41635
5.455 1.41213
5.505 1.40793
5.555 1.40376
5.605 1.39960
5.655 1.39547
5.705 1.39137
5.755 1.38728
5.805 1.38322
5.855 1.37918
5.905 1.37517
5.955 1.37118
6.006 1.36721
6.056 1.36327
6.106 1.35935
6.156 1.35545
6.206 1.35158
6.256 1.34773
6.306 1.34390
6.356 1.34010
6.406 1.33632
6.456 1.33256
6.506 1.32883
6.556 1.32512
6.606 1.32144
6.656 1.31778
6.706 1.31415
6.756 1.31054
6.806 1.30695
6.856 1.30339
6.906 1.29985
6.956 1.29634
7.007 1.29285
7.057 1.28939
7.107 1.28595
7.157 1.28253
7.207 1.27915
7.257 1.27578
7.307 1.27244
7.357 1.26913
7.407 1.26584
7.457 1.26258
7.507 1.25934
7.557 1.25613
7.607 1.25295
7.657 1.24978
7.707 1.24665
7.757 1.24354
7.807 1.24046
7.857 1.23740
7.907 1.23437
7.957 1.23137
8.008 1.22839
8.058 1.22544
8.108 1.22251
8.158 1.21961
8.208 1.21674
8.258 1.21390
8.308 1.21108
8.358 1.20829
8.408 1.20552
8.458 1.20278
8.508 1.20007
8.558 1.19739
8.608 1.19474
8.658 1.19211
8.708 1.18951
8.758 1.18693
8.808 1.18439
8.858 1.18187
8.908 1.17938
8.958 1.17692
9.009 1.17449
9.059 1.17208
9.109 1.16971
9.159 1.16736
9.209 1.16504
9.259 1.16275
9.309 1.16048
9.359 1.15825
9.409 1.15604
9.459 1.15387
9.509 1.15172
9.559 1.14960
9.609 1.14751
9.659 1.14545
9.709 1.14342
9.759 1.14142
9.809 1.13945
9.859 1.13751
9.909 1.13560
9.959 1.13371
10.01 1.13186
10.06 1.13004
10.11 1.12824
10.16 1.12648
10.21 1.12475
10.26 1.12305
10.31 1.12138
10.36 1.11973
10.41 1.11812
10.46 1.11654
10.51 1.11499
10.56 1.11347
10.61 1.11199
10.66 1.11053
10.71 1.10910
10.76 1.10771
10.81 1.10634
10.86 1.10501
10.91 1.10371
10.96 1.10243
11.01 1.10119
11.06 1.09999
11.11 1.09881
11.16 1.09766
11.21 1.09655
11.26 1.09546
11.31 1.09441
11.36 1.09339
11.41 1.09241
11.46 1.09145
11.51 1.09052
11.56 1.08963
11.61 1.08877
11.66 1.08794
11.71 1.08714
11.76 1.08638
11.81 1.08564
11.86 1.08494
11.91 1.08427
11.96 1.08364
12.01 1.08303
12.06 1.08246
12.11 1.08191
12.16 1.08141
12.21 1.08093
12.26 1.08048
12.31 1.08007
12.36 1.07969
12.41 1.07934
12.46 1.07902
12.51 1.07873
12.56 1.07848
12.61 1.07826
12.66 1.07807
12.71 1.07791
12.76 1.07779
12.81 1.07769
12.86 1.07763
12.91 1.07760
12.96 1.07760
13.01 1.07764
13.06 1.07770
13.11 1.07780
13.16 1.07792
13.21 1.07808
13.26 1.07828
13.31 1.07850
13.36 1.07875
13.41 1.07904
13.46 1.07935
13.51 1.07970
13.56 1.08008
13.61 1.08049
13.66 1.08093
13.71 1.08140
13.76 1.08190
13.81 1.08243
13.86 1.08299
13.91 1.08358
13.96 1.08421
14.01 1.08486
14.06 1.08554
14.11 1.08625
14.16 1.08700
14.21 1.08777
14.26 1.08857
14.31 1.08940
14.36 1.09026
14.41 1.09115
14.46 1.09206
14.51 1.09301
14.56 1.09398
14.61 1.09499
14.66 1.09602
14.71 1.09708
14.76 1.09816
14.81 1.09928
14.86 1.10042
14.91 1.10159
14.96 1.10278
15.01 1.10400
15.06 1.10525
15.11 1.10653
15.16 1.10783
15.21 1.10915
15.26 1.11051
15.31 1.11189
15.36 1.11329
15.41 1.11472
15.46 1.11617
15.51 1.11765
15.56 1.11915
15.61 1.12068
15.66 1.12222
15.71 1.12380
15.76 1.12539
15.81 1.12701
15.86 1.12865
15.91 1.13032
15.96 1.13200
16.01 1.13371
16.06 1.13544
16.11 1.13719
16.16 1.13896
16.21 1.14075
16.26 1.14256
16.31 1.14439
16.36 1.14624
16.41 1.14811
16.46 1.15000
16.51 1.15191
16.56 1.15383
16.61 1.15577
16.66 1.15773
16.71 1.15971
16.76 1.16170
16.81 1.16371
16.86 1.16574
16.91 1.16778
16.96 1.16984
17.01 1.17191
17.06 1.17400
17.11 1.17610
17.16 1.17821
17.21 1.18034
17.26 1.18248
17.31 1.18463
17.36 1.18679
17.41 1.18897
17.46 1.19116
17.51 1.19335
17.56 1.19556
17.61 1.19778
17.66 1.20001
17.71 1.20225
17.76 1.20449
17.81 1.20674
17.86 1.20901
17.91 1.21127
17.96 1.21355
18.01 1.21583
18.06 1.21812
18.11 1.22041
18.16 1.22271
18.21 1.22501
18.26 1.22732
18.31 1.22963
18.36 1.23194
18.41 1.23426
18.46 1.23658
18.51 1.23890
18.56 1.24122
18.61 1.24354
18.66 1.24587
18.71 1.24819
18.76 1.25051
18.81 1.25283
18.86 1.25515
18.91 1.25746
18.96 1.25978
19.01 1.26209
19.06 1.26439
19.11 1.26670
19.16 1.26899
19.21 1.27129
19.26 1.27357
19.31 1.27585
19.36 1.27813
19.41 1.28039
19.46 1.28265
19.51 1.28490
19.56 1.28715
19.61 1.28938
19.66 1.29160
19.71 1.29381
19.76 1.29602
19.81 1.29821
19.86 1.30038
19.91 1.30255
19.96 1.30470
20.02 1.30684
20.07 1.30897
20.12 1.31108
20.17 1.31318
20.22 1.31526
20.27 1.31733
20.32 1.31938
20.37 1.32141
20.42 1.32343
20.47 1.32542
20.52 1.32740
20.57 1.32936
20.62 1.33130
20.67 1.33322
20.72 1.33512
20.77 1.33700
20.82 1.33886
20.87 1.34070
20.92 1.34251
20.97 1.34430
21.02 1.34607
21.07 1.34782
21.12 1.34954
21.17 1.35123
21.22 1.35290
21.27 1.35455
21.32 1.35617
21.37 1.35776
21.42 1.35932
21.47 1.36086
21.52 1.36237
21.57 1.36385
21.62 1.36531
21.67 1.36673
21.72 1.36812
21.77 1.36949
21.82 1.37082
21.87 1.37212
21.92 1.37339
21.97 1.37463
22.02 1.37584
22.07 1.37701
22.12 1.37816
22.17 1.37926
22.22 1.38034
22.27 1.38138
22.32 1.38238
22.37 1.38335
22.42 1.38429
22.47 1.38519
22.52 1.38605
22.57 1.38688
22.62 1.38767
22.67 1.38842
22.72 1.38914
22.77 1.38982
22.82 1.39046
22.87 1.39106
22.92 1.39162
22.97 1.39215
23.02 1.39263
23.07 1.39308
23.12 1.39348
23.17 1.39385
23.22 1.39417
23.27 1.39446
23.32 1.39470
23.37 1.39490
23.42 1.39506
23.47 1.39518
23.52 1.39526
23.57 1.39529
23.62 1.39528
23.67 1.39523
23.72 1.39514
23.77 1.39500
23.82 1.39482
23.87 1.39460
23.92 1.39433
23.97 1.39402
24.02 1.39366
24.07 1.39326
24.12 1.39282
24.17 1.39233
24.22 1.39180
24.27 1.39122
24.32 1.39060
24.37 1.38993
24.42 1.38922
24.47 1.38846
24.52 1.38765
24.57 1.38681
24.62 1.38591
24.67 1.38497
24.72 1.38399
24.77 1.38295
24.82 1.38188
24.87 1.38075
24.92 1.37959
24.97 1.37837
25.02 1.37711
25.07 1.37580
25.12 1.37445
25.17 1.37305
25.22 1.37161
25.27 1.37012
25.32 1.36858
25.37 1.36700
25.42 1.36537
25.47 1.36370
25.52 1.36198
25.57 1.36022
25.62 1.35841
25.67 1.35655
25.72 1.35465
25.77 1.35271
25.82 1.35071
25.87 1.34868
25.92 1.34660
25.97 1.34447
26.02 1.34230
26.07 1.34008
26.12 1.33782
26.17 1.33552
26.22 1.33317
26.27 1.33078
26.32 1.32834
26.37 1.32586
26.42 1.32334
26.47 1.32077
26.52 1.31816
26.57 1.31551
26.62 1.31281
26.67 1.31008
26.72 1.30730
26.77 1.30447
26.82 1.30161
26.87 1.29870
26.92 1.29576
26.97 1.29277
27.02 1.28974
27.07 1.28667
27.12 1.28356
27.17 1.28042
27.22 1.27723
27.27 1.27400
27.32 1.27073
27.37 1.26743
27.42 1.26408
27.47 1.26070
27.52 1.25728
27.57 1.25382
27.62 1.25033
27.67 1.24680
27.72 1.24323
27.77 1.23963
27.82 1.23599
27.87 1.23231
27.92 1.22861
27.97 1.22486
28.02 1.22108
28.07 1.21727
28.12 1.21342
28.17 1.20955
28.22 1.20563
28.27 1.20169
28.32 1.19771
28.37 1.19371
28.42 1.18967
28.47 1.18560
28.52 1.18150
28.57 1.17737
28.62 1.17321
28.67 1.16902
28.72 1.16480
28.77 1.16056
28.82 1.15629
28.87 1.15199
28.92 1.14766
28.97 1.14331
29.02 1.13893
29.07 1.13452
29.12 1.13009
29.17 1.12564
29.22 1.12116
29.27 1.11665
29.32 1.11213
29.37 1.10758
29.42 1.10301
29.47 1.09842
29.52 1.09380
29.57 1.08917
29.62 1.08451
29.67 1.07983
29.72 1.07514
29.77 1.07042
29.82 1.06569
29.87 1.06094
29.92 1.05617
29.97 1.05139
30.03 1.04658
30.08 1.04176
30.13 1.03693
30.18 1.03208
30.23 1.02721
30.28 1.02234
30.33 1.01744
30.38 1.01254
30.43 1.00762
30.48 1.00269
30.53 0.99774
30.58 0.99279
30.63 0.98782
30.68 0.98285
30.73 0.97786
30.78 0.97287
30.83 0.96786
30.88 0.96285
30.93 0.95783
30.98 0.95280
31.03 0.94776
31.08 0.94272
31.13 0.93767
31.18 0.93262
31.23 0.92756
31.28 0.92249
31.33 0.91742
31.38 0.91235
31.43 0.90727
31.48 0.90219
31.53 0.89711
31.58 0.89203
31.63 0.88694
31.68 0.88186
31.73 0.87677
31.78 0.87168
31.83 0.86659
31.88 0.86151
31.93 0.85642
31.98 0.85134
32.03 0.84625
32.08 0.84117
32.13 0.83609
32.18 0.83102
32.23 0.82595
32.28 0.82088
32.33 0.81582
32.38 0.81076
32.43 0.80571
32.48 0.80066
32.53 0.79562
32.58 0.79058
32.63 0.78556
32.68 0.78054
32.73 0.77552
32.78 0.77052
32.83 0.76552
32.88 0.76053
32.93 0.75555
32.98 0.75058
33.03 0.74562
33.08 0.74067
33.13 0.73573
33.18 0.73080
33.23 0.72588
33.28 0.72098
33.33 0.71608
33.38 0.71120
33.43 0.70633
33.48 0.70147
33.53 0.69663
33.58 0.69180
33.63 0.68698
33.68 0.68218
33.73 0.67739
33.78 0.67262
33.83 0.66786
33.88 0.66311
33.93 0.65838
33.98 0.65367
34.03 0.64898
34.08 0.64430
34.13 0.63963
34.18 0.63498
34.23 0.63035
34.28 0.62574
34.33 0.62115
34.38 0.61657
34.43 0.61201
34.48 0.60747
34.53 0.60295
34.58 0.59845
34.63 0.59396
34.68 0.58950
34.73 0.58505
34.78 0.58062
34.83 0.57622
34.88 0.57183
34.93 0.56746
34.98 0.56312
35.03 0.55879
35.08 0.55449
35.13 0.55020
35.18 0.54594
35.23 0.54170
35.28 0.53748
35.33 0.53328
35.38 0.52910
35.43 0.52495
35.48 0.52082
35.53 0.51670
35.58 0.51262
35.63 0.50855
35.68 0.50450
35.73 0.50048
35.78 0.49648
35.83 0.49251
35.88 0.48855
35.93 0.48462
35.98 0.48072
36.03 0.47683
36.08 0.47297
36.13 0.46914
36.18 0.46532
36.23 0.46153
36.28 0.45777
36.33 0.45402
36.38 0.45030
36.43 0.44661
36.48 0.44294
36.53 0.43929
36.58 0.43567
36.63 0.43207
36.68 0.42849
36.73 0.42494
36.78 0.42141
36.83 0.41791
36.88 0.41443
36.93 0.41098
36.98 0.40755
37.03 0.40414
37.08 0.40076
37.13 0.39740
37.18 0.39406
37.23 0.39075
37.28 0.38747
37.33 0.38421
37.38 0.38097
37.43 0.37776
37.48 0.37457
37.53 0.37141
37.58 0.36826
37.63 0.36515
37.68 0.36206
37.73 0.35899
37.78 0.35594
37.83 0.35292
37.88 0.34993
37.93 0.34696
37.98 0.34401
38.03 0.34108
38.08 0.33818
38.13 0.33530
38.18 0.33245
38.23 0.32962
38.28 0.32681
38.33 0.32403
38.38 0.32127
38.43 0.31853
38.48 0.31582
38.53 0.31313
38.58 0.31046
38.63 0.30782
38.68 0.30520
38.73 0.30260
38.78 0.30002
38.83 0.29747
38.88 0.29494
38.93 0.29243
38.98 0.28994
39.03 0.28748
39.08 0.28504
39.13 0.28262
39.18 0.28022
39.23 0.27785
39.28 0.27549
39.33 0.27316
39.38 0.27085
39.43 0.26856
39.48 0.26630
39.53 0.26405
39.58 0.26183
39.63 0.25962
39.68 0.25744
39.73 0.25528
39.78 0.25313
39.83 0.25101
39.88 0.24891
39.93 0.24683
39.98 0.24477
40.04 0.24273
40.09 0.24071
40.14 0.23871
40.19 0.23673
40.24 0.23477
40.29 0.23283
40.34 0.23090
40.39 0.22900
40.44 0.22712
40.49 0.22525
40.54 0.22340
40.59 0.22158
40.64 0.21977
40.69 0.21797
40.74 0.21620
40.79 0.21445
40.84 0.21271
40.89 0.21099
40.94 0.20929
40.99 0.20761
41.04 0.20594
41.09 0.20429
41.14 0.20266
41.19 0.20104
41.24 0.19945
41.29 0.19786
41.34 0.19630
41.39 0.19475
41.44 0.19322
41.49 0.19170
41.54 0.19020
41.59 0.18872
41.64 0.18725
41.69 0.18580
41.74 0.18436
41.79 0.18294
41.84 0.18154
41.89 0.18015
41.94 0.17877
41.99 0.17741
42.04 0.17606
42.09 0.17473
42.14 0.17341
42.19 0.17211
42.24 0.17082
42.29 0.16954
42.34 0.16828
42.39 0.16703
42.44 0.16580
42.49 0.16458
42.54 0.16337
42.59 0.16218
42.64 0.16100
42.69 0.15983
42.74 0.15868
42.79 0.15753
42.84 0.15640
42.89 0.15529
42.94 0.15418
42.99 0.15309
43.04 0.15201
43.09 0.15094
43.14 0.14988
43.19 0.14883
43.24 0.14780
43.29 0.14678
43.34 0.14577
43.39 0.14477
43.44 0.14378
43.49 0.14280
43.54 0.14183
43.59 0.14087
43.64 0.13993
43.69 0.13899
43.74 0.13807
43.79 0.13715
43.84 0.13625
43.89 0.13535
43.94 0.13447
43.99 0.13359
44.04 0.13272
44.09 0.13187
44.14 0.13102
44.19 0.13018
44.24 0.12935
44.29 0.12853
44.34 0.12772
44.39 0.12692
44.44 0.12613
44.49 0.12534
44.54 0.12457
44.59 0.12380
44.64 0.12304
44.69 0.12229
44.74 0.12155
44.79 0.12081
44.84 0.12009
44.89 0.11937
44.94 0.11866
44.99 0.11795
45.04 0.11726
45.09 0.11657
45.14 0.11589
45.19 0.11522
45.24 0.11455
45.29 0.11389
45.34 0.11324
45.39 0.11259
45.44 0.11195
45.49 0.11132
45.54 0.11069
45.59 0.11007
45.64 0.10946
45.69 0.10886
45.74 0.10826
45.79 0.10766
45.84 0.10707
45.89 0.10649
45.94 0.10592
45.99 0.10535
46.04 0.10478
46.09 0.10423
46.14 0.10367
46.19 0.10313
46.24 0.10258
46.29 0.10205
46.34 0.10152
46.39 0.10099
46.44 0.10047
46.49 0.09996
46.54 0.09945
46.59 0.09894
46.64 0.09844
46.69 0.09795
46.74 0.09746
46.79 0.09697
46.84 0.09649
46.89 0.09601
46.94 0.09554
46.99 0.09507
47.04 0.09461
47.09 0.09415
47.14 0.09370
47.19 0.09325
47.24 0.09280
47.29 0.09236
47.34 0.09192
47.39 0.09149
47.44 0.09106
47.49 0.09063
47.54 0.09021
47.59 0.08979
47.64 0.08938
47.69 0.08897
47.74 0.08856
47.79 0.08816
47.84 0.08776
47.89 0.08736
47.94 0.08697
47.99 0.08658
48.04 0.08619
48.09 0.08581
48.14 0.08543
48.19 0.08505
48.24 0.08468
48.29 0.08431
48.34 0.08394
48.39 0.08357
48.44 0.08321
48.49 0.08285
48.54 0.08250
48.59 0.08214
48.64 0.08179
48.69 0.08145
48.74 0.08110
48.79 0.08076
48.84 0.08042
48.89 0.08008
48.94 0.07975
48.99 0.07942
49.04 0.07909
49.09 0.07876
49.14 0.07844
49.19 0.07812
49.24 0.07780
49.29 0.07748
49.34 0.07717
49.39 0.07685
49.44 0.07654
49.49 0.07624
49.54 0.07593
49.59 0.07563
49.64 0.07533
49.69 0.07503
49.74 0.07473
49.79 0.07443
49.84 0.07414
49.89 0.07385
49.94 0.07356
50 0.0732784408307325
};
\nextgroupplot[
ylabel={$\lambda_2$},
xmin=0, xmax=5,
ymin=0, ymax=16.8763558323814,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorticks=false,
ymajorticks=false,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,10.2623455818219)
--(axis cs:0,3.16835796860301)
--(axis cs:0.005,3.17581)
--(axis cs:0.010,3.18328)
--(axis cs:0.015,3.19074)
--(axis cs:0.020,3.19815)
--(axis cs:0.025,3.20548)
--(axis cs:0.030,3.21272)
--(axis cs:0.035,3.21983)
--(axis cs:0.040,3.22679)
--(axis cs:0.045,3.23359)
--(axis cs:0.050,3.24021)
--(axis cs:0.055,3.24664)
--(axis cs:0.060,3.25288)
--(axis cs:0.065,3.25893)
--(axis cs:0.070,3.26479)
--(axis cs:0.075,3.27049)
--(axis cs:0.080,3.27603)
--(axis cs:0.085,3.28145)
--(axis cs:0.090,3.28677)
--(axis cs:0.095,3.29204)
--(axis cs:0.100,3.29729)
--(axis cs:0.105,3.30258)
--(axis cs:0.110,3.30794)
--(axis cs:0.115,3.31344)
--(axis cs:0.120,3.31913)
--(axis cs:0.125,3.32507)
--(axis cs:0.130,3.33131)
--(axis cs:0.135,3.33791)
--(axis cs:0.140,3.34493)
--(axis cs:0.145,3.35242)
--(axis cs:0.150,3.36042)
--(axis cs:0.155,3.36899)
--(axis cs:0.160,3.37815)
--(axis cs:0.165,3.38795)
--(axis cs:0.170,3.39840)
--(axis cs:0.175,3.40953)
--(axis cs:0.180,3.42134)
--(axis cs:0.185,3.43383)
--(axis cs:0.190,3.44700)
--(axis cs:0.195,3.46082)
--(axis cs:0.200,3.47527)
--(axis cs:0.205,3.49030)
--(axis cs:0.210,3.50588)
--(axis cs:0.215,3.52194)
--(axis cs:0.220,3.53842)
--(axis cs:0.225,3.55526)
--(axis cs:0.230,3.57237)
--(axis cs:0.235,3.58968)
--(axis cs:0.240,3.60709)
--(axis cs:0.245,3.62452)
--(axis cs:0.250,3.64188)
--(axis cs:0.255,3.65907)
--(axis cs:0.260,3.67601)
--(axis cs:0.265,3.69261)
--(axis cs:0.270,3.70879)
--(axis cs:0.275,3.72447)
--(axis cs:0.280,3.73959)
--(axis cs:0.285,3.75409)
--(axis cs:0.290,3.76792)
--(axis cs:0.295,3.78104)
--(axis cs:0.300,3.79342)
--(axis cs:0.305,3.80504)
--(axis cs:0.310,3.81592)
--(axis cs:0.315,3.82605)
--(axis cs:0.320,3.83545)
--(axis cs:0.325,3.84417)
--(axis cs:0.330,3.85225)
--(axis cs:0.335,3.85974)
--(axis cs:0.340,3.86671)
--(axis cs:0.345,3.87323)
--(axis cs:0.350,3.87939)
--(axis cs:0.355,3.88526)
--(axis cs:0.360,3.89094)
--(axis cs:0.365,3.89652)
--(axis cs:0.370,3.90209)
--(axis cs:0.375,3.90775)
--(axis cs:0.380,3.91357)
--(axis cs:0.385,3.91965)
--(axis cs:0.390,3.92607)
--(axis cs:0.395,3.93290)
--(axis cs:0.400,3.94021)
--(axis cs:0.405,3.94805)
--(axis cs:0.410,3.95648)
--(axis cs:0.415,3.96554)
--(axis cs:0.420,3.97526)
--(axis cs:0.425,3.98566)
--(axis cs:0.430,3.99675)
--(axis cs:0.435,4.00854)
--(axis cs:0.440,4.02101)
--(axis cs:0.445,4.03415)
--(axis cs:0.450,4.04794)
--(axis cs:0.455,4.06234)
--(axis cs:0.460,4.07732)
--(axis cs:0.465,4.09283)
--(axis cs:0.470,4.10882)
--(axis cs:0.475,4.12523)
--(axis cs:0.480,4.14201)
--(axis cs:0.485,4.15910)
--(axis cs:0.490,4.17645)
--(axis cs:0.495,4.19398)
--(axis cs:0.500,4.21165)
--(axis cs:0.505,4.22939)
--(axis cs:0.510,4.24715)
--(axis cs:0.515,4.26489)
--(axis cs:0.520,4.28256)
--(axis cs:0.525,4.30010)
--(axis cs:0.530,4.31750)
--(axis cs:0.535,4.33470)
--(axis cs:0.540,4.35170)
--(axis cs:0.545,4.36845)
--(axis cs:0.550,4.38495)
--(axis cs:0.555,4.40119)
--(axis cs:0.560,4.41714)
--(axis cs:0.565,4.43281)
--(axis cs:0.570,4.44818)
--(axis cs:0.575,4.46327)
--(axis cs:0.580,4.47806)
--(axis cs:0.585,4.49255)
--(axis cs:0.590,4.50675)
--(axis cs:0.595,4.52065)
--(axis cs:0.600,4.53424)
--(axis cs:0.605,4.54752)
--(axis cs:0.610,4.56048)
--(axis cs:0.615,4.57310)
--(axis cs:0.620,4.58537)
--(axis cs:0.625,4.59726)
--(axis cs:0.630,4.60874)
--(axis cs:0.635,4.61978)
--(axis cs:0.640,4.63034)
--(axis cs:0.645,4.64037)
--(axis cs:0.650,4.64983)
--(axis cs:0.655,4.65865)
--(axis cs:0.660,4.66679)
--(axis cs:0.665,4.67417)
--(axis cs:0.670,4.68075)
--(axis cs:0.675,4.68644)
--(axis cs:0.680,4.69119)
--(axis cs:0.685,4.69492)
--(axis cs:0.690,4.69756)
--(axis cs:0.695,4.69906)
--(axis cs:0.700,4.69936)
--(axis cs:0.705,4.69839)
--(axis cs:0.710,4.69610)
--(axis cs:0.715,4.69245)
--(axis cs:0.720,4.68740)
--(axis cs:0.725,4.68092)
--(axis cs:0.730,4.67300)
--(axis cs:0.735,4.66361)
--(axis cs:0.740,4.65277)
--(axis cs:0.745,4.64049)
--(axis cs:0.750,4.62679)
--(axis cs:0.755,4.61169)
--(axis cs:0.760,4.59526)
--(axis cs:0.765,4.57754)
--(axis cs:0.770,4.55861)
--(axis cs:0.775,4.53854)
--(axis cs:0.780,4.51742)
--(axis cs:0.785,4.49535)
--(axis cs:0.790,4.47242)
--(axis cs:0.795,4.44876)
--(axis cs:0.800,4.42446)
--(axis cs:0.805,4.39966)
--(axis cs:0.810,4.37447)
--(axis cs:0.815,4.34901)
--(axis cs:0.820,4.32341)
--(axis cs:0.825,4.29778)
--(axis cs:0.830,4.27225)
--(axis cs:0.835,4.24692)
--(axis cs:0.840,4.22191)
--(axis cs:0.845,4.19732)
--(axis cs:0.850,4.17324)
--(axis cs:0.855,4.14976)
--(axis cs:0.860,4.12697)
--(axis cs:0.865,4.10493)
--(axis cs:0.870,4.08371)
--(axis cs:0.875,4.06338)
--(axis cs:0.880,4.04396)
--(axis cs:0.885,4.02551)
--(axis cs:0.890,4.00806)
--(axis cs:0.895,3.99162)
--(axis cs:0.900,3.97623)
--(axis cs:0.905,3.96188)
--(axis cs:0.910,3.94859)
--(axis cs:0.915,3.93636)
--(axis cs:0.920,3.92517)
--(axis cs:0.925,3.91503)
--(axis cs:0.930,3.90593)
--(axis cs:0.935,3.89785)
--(axis cs:0.940,3.89078)
--(axis cs:0.945,3.88471)
--(axis cs:0.950,3.87962)
--(axis cs:0.955,3.87549)
--(axis cs:0.960,3.87232)
--(axis cs:0.965,3.87009)
--(axis cs:0.970,3.86880)
--(axis cs:0.975,3.86842)
--(axis cs:0.980,3.86896)
--(axis cs:0.985,3.87040)
--(axis cs:0.990,3.87274)
--(axis cs:0.995,3.87597)
--(axis cs:1.001,3.88009)
--(axis cs:1.006,3.88508)
--(axis cs:1.011,3.89096)
--(axis cs:1.016,3.89770)
--(axis cs:1.021,3.90530)
--(axis cs:1.026,3.91375)
--(axis cs:1.031,3.92304)
--(axis cs:1.036,3.93315)
--(axis cs:1.041,3.94408)
--(axis cs:1.046,3.95579)
--(axis cs:1.051,3.96827)
--(axis cs:1.056,3.98149)
--(axis cs:1.061,3.99542)
--(axis cs:1.066,4.01003)
--(axis cs:1.071,4.02528)
--(axis cs:1.076,4.04113)
--(axis cs:1.081,4.05754)
--(axis cs:1.086,4.07447)
--(axis cs:1.091,4.09188)
--(axis cs:1.096,4.10971)
--(axis cs:1.101,4.12793)
--(axis cs:1.106,4.14648)
--(axis cs:1.111,4.16532)
--(axis cs:1.116,4.18441)
--(axis cs:1.121,4.20371)
--(axis cs:1.126,4.22317)
--(axis cs:1.131,4.24276)
--(axis cs:1.136,4.26245)
--(axis cs:1.141,4.28221)
--(axis cs:1.146,4.30201)
--(axis cs:1.151,4.32184)
--(axis cs:1.156,4.34167)
--(axis cs:1.161,4.36148)
--(axis cs:1.166,4.38128)
--(axis cs:1.171,4.40105)
--(axis cs:1.176,4.42079)
--(axis cs:1.181,4.44049)
--(axis cs:1.186,4.46015)
--(axis cs:1.191,4.47977)
--(axis cs:1.196,4.49935)
--(axis cs:1.201,4.51887)
--(axis cs:1.206,4.53834)
--(axis cs:1.211,4.55773)
--(axis cs:1.216,4.57705)
--(axis cs:1.221,4.59626)
--(axis cs:1.226,4.61534)
--(axis cs:1.231,4.63426)
--(axis cs:1.236,4.65297)
--(axis cs:1.241,4.67144)
--(axis cs:1.246,4.68960)
--(axis cs:1.251,4.70739)
--(axis cs:1.256,4.72476)
--(axis cs:1.261,4.74161)
--(axis cs:1.266,4.75787)
--(axis cs:1.271,4.77344)
--(axis cs:1.276,4.78825)
--(axis cs:1.281,4.80218)
--(axis cs:1.286,4.81515)
--(axis cs:1.291,4.82704)
--(axis cs:1.296,4.83776)
--(axis cs:1.301,4.84720)
--(axis cs:1.306,4.85528)
--(axis cs:1.311,4.86190)
--(axis cs:1.316,4.86697)
--(axis cs:1.321,4.87041)
--(axis cs:1.326,4.87216)
--(axis cs:1.331,4.87214)
--(axis cs:1.336,4.87032)
--(axis cs:1.341,4.86665)
--(axis cs:1.346,4.86111)
--(axis cs:1.351,4.85368)
--(axis cs:1.356,4.84437)
--(axis cs:1.361,4.83320)
--(axis cs:1.366,4.82018)
--(axis cs:1.371,4.80536)
--(axis cs:1.376,4.78880)
--(axis cs:1.381,4.77056)
--(axis cs:1.386,4.75072)
--(axis cs:1.391,4.72935)
--(axis cs:1.396,4.70657)
--(axis cs:1.401,4.68247)
--(axis cs:1.406,4.65716)
--(axis cs:1.411,4.63074)
--(axis cs:1.416,4.60334)
--(axis cs:1.421,4.57508)
--(axis cs:1.426,4.54606)
--(axis cs:1.431,4.51642)
--(axis cs:1.436,4.48625)
--(axis cs:1.441,4.45566)
--(axis cs:1.446,4.42477)
--(axis cs:1.451,4.39366)
--(axis cs:1.456,4.36244)
--(axis cs:1.461,4.33117)
--(axis cs:1.466,4.29995)
--(axis cs:1.471,4.26883)
--(axis cs:1.476,4.23787)
--(axis cs:1.481,4.20712)
--(axis cs:1.486,4.17663)
--(axis cs:1.491,4.14642)
--(axis cs:1.496,4.11652)
--(axis cs:1.501,4.08694)
--(axis cs:1.506,4.05770)
--(axis cs:1.511,4.02880)
--(axis cs:1.516,4.00023)
--(axis cs:1.521,3.97199)
--(axis cs:1.526,3.94407)
--(axis cs:1.531,3.91644)
--(axis cs:1.536,3.88909)
--(axis cs:1.541,3.86199)
--(axis cs:1.546,3.83513)
--(axis cs:1.551,3.80847)
--(axis cs:1.556,3.78199)
--(axis cs:1.561,3.75567)
--(axis cs:1.566,3.72948)
--(axis cs:1.571,3.70339)
--(axis cs:1.576,3.67738)
--(axis cs:1.581,3.65142)
--(axis cs:1.586,3.62550)
--(axis cs:1.591,3.59959)
--(axis cs:1.596,3.57368)
--(axis cs:1.601,3.54774)
--(axis cs:1.606,3.52177)
--(axis cs:1.611,3.49574)
--(axis cs:1.616,3.46964)
--(axis cs:1.621,3.44347)
--(axis cs:1.626,3.41720)
--(axis cs:1.631,3.39085)
--(axis cs:1.636,3.36439)
--(axis cs:1.641,3.33783)
--(axis cs:1.646,3.31117)
--(axis cs:1.651,3.28440)
--(axis cs:1.656,3.25753)
--(axis cs:1.661,3.23055)
--(axis cs:1.666,3.20349)
--(axis cs:1.671,3.17633)
--(axis cs:1.676,3.14910)
--(axis cs:1.681,3.12181)
--(axis cs:1.686,3.09447)
--(axis cs:1.691,3.06710)
--(axis cs:1.696,3.03972)
--(axis cs:1.701,3.01234)
--(axis cs:1.706,2.98500)
--(axis cs:1.711,2.95771)
--(axis cs:1.716,2.93051)
--(axis cs:1.721,2.90341)
--(axis cs:1.726,2.87646)
--(axis cs:1.731,2.84967)
--(axis cs:1.736,2.82308)
--(axis cs:1.741,2.79672)
--(axis cs:1.746,2.77063)
--(axis cs:1.751,2.74482)
--(axis cs:1.756,2.71935)
--(axis cs:1.761,2.69422)
--(axis cs:1.766,2.66949)
--(axis cs:1.771,2.64517)
--(axis cs:1.776,2.62129)
--(axis cs:1.781,2.59788)
--(axis cs:1.786,2.57496)
--(axis cs:1.791,2.55256)
--(axis cs:1.796,2.53069)
--(axis cs:1.801,2.50938)
--(axis cs:1.806,2.48864)
--(axis cs:1.811,2.46848)
--(axis cs:1.816,2.44892)
--(axis cs:1.821,2.42997)
--(axis cs:1.826,2.41162)
--(axis cs:1.831,2.39388)
--(axis cs:1.836,2.37676)
--(axis cs:1.841,2.36025)
--(axis cs:1.846,2.34435)
--(axis cs:1.851,2.32905)
--(axis cs:1.856,2.31434)
--(axis cs:1.861,2.30021)
--(axis cs:1.866,2.28665)
--(axis cs:1.871,2.27364)
--(axis cs:1.876,2.26117)
--(axis cs:1.881,2.24923)
--(axis cs:1.886,2.23779)
--(axis cs:1.891,2.22684)
--(axis cs:1.896,2.21635)
--(axis cs:1.901,2.20632)
--(axis cs:1.906,2.19672)
--(axis cs:1.911,2.18754)
--(axis cs:1.916,2.17875)
--(axis cs:1.921,2.17034)
--(axis cs:1.926,2.16230)
--(axis cs:1.931,2.15461)
--(axis cs:1.936,2.14726)
--(axis cs:1.941,2.14024)
--(axis cs:1.946,2.13353)
--(axis cs:1.951,2.12713)
--(axis cs:1.956,2.12104)
--(axis cs:1.961,2.11524)
--(axis cs:1.966,2.10973)
--(axis cs:1.971,2.10450)
--(axis cs:1.976,2.09956)
--(axis cs:1.981,2.09491)
--(axis cs:1.986,2.09054)
--(axis cs:1.991,2.08645)
--(axis cs:1.996,2.08264)
--(axis cs:2.002,2.07912)
--(axis cs:2.007,2.07589)
--(axis cs:2.012,2.07294)
--(axis cs:2.017,2.07028)
--(axis cs:2.022,2.06791)
--(axis cs:2.027,2.06582)
--(axis cs:2.032,2.06402)
--(axis cs:2.037,2.06250)
--(axis cs:2.042,2.06127)
--(axis cs:2.047,2.06032)
--(axis cs:2.052,2.05965)
--(axis cs:2.057,2.05924)
--(axis cs:2.062,2.05911)
--(axis cs:2.067,2.05924)
--(axis cs:2.072,2.05963)
--(axis cs:2.077,2.06028)
--(axis cs:2.082,2.06118)
--(axis cs:2.087,2.06232)
--(axis cs:2.092,2.06370)
--(axis cs:2.097,2.06531)
--(axis cs:2.102,2.06717)
--(axis cs:2.107,2.06925)
--(axis cs:2.112,2.07157)
--(axis cs:2.117,2.07412)
--(axis cs:2.122,2.07691)
--(axis cs:2.127,2.07993)
--(axis cs:2.132,2.08320)
--(axis cs:2.137,2.08672)
--(axis cs:2.142,2.09050)
--(axis cs:2.147,2.09454)
--(axis cs:2.152,2.09887)
--(axis cs:2.157,2.10349)
--(axis cs:2.162,2.10841)
--(axis cs:2.167,2.11365)
--(axis cs:2.172,2.11924)
--(axis cs:2.177,2.12517)
--(axis cs:2.182,2.13148)
--(axis cs:2.187,2.13817)
--(axis cs:2.192,2.14527)
--(axis cs:2.197,2.15279)
--(axis cs:2.202,2.16075)
--(axis cs:2.207,2.16917)
--(axis cs:2.212,2.17806)
--(axis cs:2.217,2.18744)
--(axis cs:2.222,2.19732)
--(axis cs:2.227,2.20772)
--(axis cs:2.232,2.21865)
--(axis cs:2.237,2.23012)
--(axis cs:2.242,2.24214)
--(axis cs:2.247,2.25472)
--(axis cs:2.252,2.26787)
--(axis cs:2.257,2.28161)
--(axis cs:2.262,2.29593)
--(axis cs:2.267,2.31086)
--(axis cs:2.272,2.32638)
--(axis cs:2.277,2.34253)
--(axis cs:2.282,2.35929)
--(axis cs:2.287,2.37669)
--(axis cs:2.292,2.39472)
--(axis cs:2.297,2.41341)
--(axis cs:2.302,2.43277)
--(axis cs:2.307,2.45280)
--(axis cs:2.312,2.47351)
--(axis cs:2.317,2.49493)
--(axis cs:2.322,2.51707)
--(axis cs:2.327,2.53993)
--(axis cs:2.332,2.56355)
--(axis cs:2.337,2.58792)
--(axis cs:2.342,2.61308)
--(axis cs:2.347,2.63902)
--(axis cs:2.352,2.66576)
--(axis cs:2.357,2.69331)
--(axis cs:2.362,2.72167)
--(axis cs:2.367,2.75085)
--(axis cs:2.372,2.78084)
--(axis cs:2.377,2.81164)
--(axis cs:2.382,2.84322)
--(axis cs:2.387,2.87556)
--(axis cs:2.392,2.90864)
--(axis cs:2.397,2.94242)
--(axis cs:2.402,2.97683)
--(axis cs:2.407,3.01183)
--(axis cs:2.412,3.04734)
--(axis cs:2.417,3.08327)
--(axis cs:2.422,3.11954)
--(axis cs:2.427,3.15602)
--(axis cs:2.432,3.19261)
--(axis cs:2.437,3.22918)
--(axis cs:2.442,3.26556)
--(axis cs:2.447,3.30163)
--(axis cs:2.452,3.33721)
--(axis cs:2.457,3.37213)
--(axis cs:2.462,3.40621)
--(axis cs:2.467,3.43927)
--(axis cs:2.472,3.47114)
--(axis cs:2.477,3.50161)
--(axis cs:2.482,3.53051)
--(axis cs:2.487,3.55766)
--(axis cs:2.492,3.58288)
--(axis cs:2.497,3.60601)
--(axis cs:2.502,3.62690)
--(axis cs:2.507,3.64541)
--(axis cs:2.512,3.66142)
--(axis cs:2.517,3.67483)
--(axis cs:2.522,3.68556)
--(axis cs:2.527,3.69354)
--(axis cs:2.532,3.69874)
--(axis cs:2.537,3.70115)
--(axis cs:2.542,3.70078)
--(axis cs:2.547,3.69766)
--(axis cs:2.552,3.69186)
--(axis cs:2.557,3.68345)
--(axis cs:2.562,3.67254)
--(axis cs:2.567,3.65924)
--(axis cs:2.572,3.64370)
--(axis cs:2.577,3.62607)
--(axis cs:2.582,3.60651)
--(axis cs:2.587,3.58521)
--(axis cs:2.592,3.56234)
--(axis cs:2.597,3.53811)
--(axis cs:2.602,3.51269)
--(axis cs:2.607,3.48629)
--(axis cs:2.612,3.45909)
--(axis cs:2.617,3.43128)
--(axis cs:2.622,3.40305)
--(axis cs:2.627,3.37456)
--(axis cs:2.632,3.34599)
--(axis cs:2.637,3.31749)
--(axis cs:2.642,3.28920)
--(axis cs:2.647,3.26127)
--(axis cs:2.652,3.23380)
--(axis cs:2.657,3.20692)
--(axis cs:2.662,3.18072)
--(axis cs:2.667,3.15529)
--(axis cs:2.672,3.13071)
--(axis cs:2.677,3.10704)
--(axis cs:2.682,3.08434)
--(axis cs:2.687,3.06266)
--(axis cs:2.692,3.04203)
--(axis cs:2.697,3.02248)
--(axis cs:2.702,3.00405)
--(axis cs:2.707,2.98674)
--(axis cs:2.712,2.97056)
--(axis cs:2.717,2.95554)
--(axis cs:2.722,2.94166)
--(axis cs:2.727,2.92892)
--(axis cs:2.732,2.91734)
--(axis cs:2.737,2.90690)
--(axis cs:2.742,2.89759)
--(axis cs:2.747,2.88940)
--(axis cs:2.752,2.88234)
--(axis cs:2.757,2.87638)
--(axis cs:2.762,2.87151)
--(axis cs:2.767,2.86773)
--(axis cs:2.772,2.86501)
--(axis cs:2.777,2.86335)
--(axis cs:2.782,2.86272)
--(axis cs:2.787,2.86312)
--(axis cs:2.792,2.86451)
--(axis cs:2.797,2.86687)
--(axis cs:2.802,2.87018)
--(axis cs:2.807,2.87442)
--(axis cs:2.812,2.87954)
--(axis cs:2.817,2.88551)
--(axis cs:2.822,2.89229)
--(axis cs:2.827,2.89984)
--(axis cs:2.832,2.90810)
--(axis cs:2.837,2.91703)
--(axis cs:2.842,2.92656)
--(axis cs:2.847,2.93662)
--(axis cs:2.852,2.94716)
--(axis cs:2.857,2.95809)
--(axis cs:2.862,2.96934)
--(axis cs:2.867,2.98082)
--(axis cs:2.872,2.99246)
--(axis cs:2.877,3.00416)
--(axis cs:2.882,3.01583)
--(axis cs:2.887,3.02738)
--(axis cs:2.892,3.03872)
--(axis cs:2.897,3.04975)
--(axis cs:2.902,3.06038)
--(axis cs:2.907,3.07052)
--(axis cs:2.912,3.08008)
--(axis cs:2.917,3.08898)
--(axis cs:2.922,3.09712)
--(axis cs:2.927,3.10445)
--(axis cs:2.932,3.11088)
--(axis cs:2.937,3.11634)
--(axis cs:2.942,3.12079)
--(axis cs:2.947,3.12416)
--(axis cs:2.952,3.12642)
--(axis cs:2.957,3.12751)
--(axis cs:2.962,3.12743)
--(axis cs:2.967,3.12613)
--(axis cs:2.972,3.12362)
--(axis cs:2.977,3.11988)
--(axis cs:2.982,3.11492)
--(axis cs:2.987,3.10874)
--(axis cs:2.992,3.10136)
--(axis cs:2.997,3.09282)
--(axis cs:3.003,3.08313)
--(axis cs:3.008,3.07233)
--(axis cs:3.013,3.06047)
--(axis cs:3.018,3.04759)
--(axis cs:3.023,3.03374)
--(axis cs:3.028,3.01898)
--(axis cs:3.033,3.00337)
--(axis cs:3.038,2.98696)
--(axis cs:3.043,2.96983)
--(axis cs:3.048,2.95203)
--(axis cs:3.053,2.93364)
--(axis cs:3.058,2.91472)
--(axis cs:3.063,2.89534)
--(axis cs:3.068,2.87557)
--(axis cs:3.073,2.85547)
--(axis cs:3.078,2.83511)
--(axis cs:3.083,2.81456)
--(axis cs:3.088,2.79388)
--(axis cs:3.093,2.77313)
--(axis cs:3.098,2.75238)
--(axis cs:3.103,2.73167)
--(axis cs:3.108,2.71108)
--(axis cs:3.113,2.69064)
--(axis cs:3.118,2.67042)
--(axis cs:3.123,2.65046)
--(axis cs:3.128,2.63081)
--(axis cs:3.133,2.61151)
--(axis cs:3.138,2.59261)
--(axis cs:3.143,2.57413)
--(axis cs:3.148,2.55611)
--(axis cs:3.153,2.53859)
--(axis cs:3.158,2.52160)
--(axis cs:3.163,2.50515)
--(axis cs:3.168,2.48929)
--(axis cs:3.173,2.47402)
--(axis cs:3.178,2.45937)
--(axis cs:3.183,2.44535)
--(axis cs:3.188,2.43197)
--(axis cs:3.193,2.41925)
--(axis cs:3.198,2.40720)
--(axis cs:3.203,2.39581)
--(axis cs:3.208,2.38510)
--(axis cs:3.213,2.37507)
--(axis cs:3.218,2.36571)
--(axis cs:3.223,2.35703)
--(axis cs:3.228,2.34903)
--(axis cs:3.233,2.34169)
--(axis cs:3.238,2.33501)
--(axis cs:3.243,2.32899)
--(axis cs:3.248,2.32362)
--(axis cs:3.253,2.31890)
--(axis cs:3.258,2.31481)
--(axis cs:3.263,2.31135)
--(axis cs:3.268,2.30852)
--(axis cs:3.273,2.30630)
--(axis cs:3.278,2.30470)
--(axis cs:3.283,2.30370)
--(axis cs:3.288,2.30331)
--(axis cs:3.293,2.30352)
--(axis cs:3.298,2.30433)
--(axis cs:3.303,2.30575)
--(axis cs:3.308,2.30777)
--(axis cs:3.313,2.31040)
--(axis cs:3.318,2.31365)
--(axis cs:3.323,2.31752)
--(axis cs:3.328,2.32203)
--(axis cs:3.333,2.32718)
--(axis cs:3.338,2.33298)
--(axis cs:3.343,2.33944)
--(axis cs:3.348,2.34659)
--(axis cs:3.353,2.35442)
--(axis cs:3.358,2.36295)
--(axis cs:3.363,2.37221)
--(axis cs:3.368,2.38219)
--(axis cs:3.373,2.39291)
--(axis cs:3.378,2.40438)
--(axis cs:3.383,2.41662)
--(axis cs:3.388,2.42962)
--(axis cs:3.393,2.44340)
--(axis cs:3.398,2.45796)
--(axis cs:3.403,2.47331)
--(axis cs:3.408,2.48943)
--(axis cs:3.413,2.50634)
--(axis cs:3.418,2.52401)
--(axis cs:3.423,2.54246)
--(axis cs:3.428,2.56165)
--(axis cs:3.433,2.58158)
--(axis cs:3.438,2.60223)
--(axis cs:3.443,2.62358)
--(axis cs:3.448,2.64561)
--(axis cs:3.453,2.66828)
--(axis cs:3.458,2.69157)
--(axis cs:3.463,2.71544)
--(axis cs:3.468,2.73986)
--(axis cs:3.473,2.76480)
--(axis cs:3.478,2.79020)
--(axis cs:3.483,2.81604)
--(axis cs:3.488,2.84226)
--(axis cs:3.493,2.86883)
--(axis cs:3.498,2.89569)
--(axis cs:3.503,2.92280)
--(axis cs:3.508,2.95012)
--(axis cs:3.513,2.97758)
--(axis cs:3.518,3.00515)
--(axis cs:3.523,3.03278)
--(axis cs:3.528,3.06042)
--(axis cs:3.533,3.08801)
--(axis cs:3.538,3.11552)
--(axis cs:3.543,3.14289)
--(axis cs:3.548,3.17009)
--(axis cs:3.553,3.19705)
--(axis cs:3.558,3.22375)
--(axis cs:3.563,3.25013)
--(axis cs:3.568,3.27615)
--(axis cs:3.573,3.30177)
--(axis cs:3.578,3.32694)
--(axis cs:3.583,3.35163)
--(axis cs:3.588,3.37579)
--(axis cs:3.593,3.39939)
--(axis cs:3.598,3.42237)
--(axis cs:3.603,3.44470)
--(axis cs:3.608,3.46635)
--(axis cs:3.613,3.48727)
--(axis cs:3.618,3.50741)
--(axis cs:3.623,3.52675)
--(axis cs:3.628,3.54525)
--(axis cs:3.633,3.56287)
--(axis cs:3.638,3.57956)
--(axis cs:3.643,3.59531)
--(axis cs:3.648,3.61008)
--(axis cs:3.653,3.62383)
--(axis cs:3.658,3.63655)
--(axis cs:3.663,3.64821)
--(axis cs:3.668,3.65879)
--(axis cs:3.673,3.66827)
--(axis cs:3.678,3.67665)
--(axis cs:3.683,3.68391)
--(axis cs:3.688,3.69006)
--(axis cs:3.693,3.69511)
--(axis cs:3.698,3.69905)
--(axis cs:3.703,3.70191)
--(axis cs:3.708,3.70371)
--(axis cs:3.713,3.70447)
--(axis cs:3.718,3.70422)
--(axis cs:3.723,3.70300)
--(axis cs:3.728,3.70085)
--(axis cs:3.733,3.69781)
--(axis cs:3.738,3.69394)
--(axis cs:3.743,3.68927)
--(axis cs:3.748,3.68387)
--(axis cs:3.753,3.67778)
--(axis cs:3.758,3.67107)
--(axis cs:3.763,3.66378)
--(axis cs:3.768,3.65597)
--(axis cs:3.773,3.64769)
--(axis cs:3.778,3.63899)
--(axis cs:3.783,3.62992)
--(axis cs:3.788,3.62053)
--(axis cs:3.793,3.61086)
--(axis cs:3.798,3.60094)
--(axis cs:3.803,3.59081)
--(axis cs:3.808,3.58050)
--(axis cs:3.813,3.57003)
--(axis cs:3.818,3.55943)
--(axis cs:3.823,3.54872)
--(axis cs:3.828,3.53791)
--(axis cs:3.833,3.52701)
--(axis cs:3.838,3.51604)
--(axis cs:3.843,3.50499)
--(axis cs:3.848,3.49388)
--(axis cs:3.853,3.48270)
--(axis cs:3.858,3.47147)
--(axis cs:3.863,3.46017)
--(axis cs:3.868,3.44882)
--(axis cs:3.873,3.43741)
--(axis cs:3.878,3.42596)
--(axis cs:3.883,3.41445)
--(axis cs:3.888,3.40291)
--(axis cs:3.893,3.39133)
--(axis cs:3.898,3.37973)
--(axis cs:3.903,3.36811)
--(axis cs:3.908,3.35649)
--(axis cs:3.913,3.34489)
--(axis cs:3.918,3.33330)
--(axis cs:3.923,3.32176)
--(axis cs:3.928,3.31028)
--(axis cs:3.933,3.29886)
--(axis cs:3.938,3.28753)
--(axis cs:3.943,3.27630)
--(axis cs:3.948,3.26518)
--(axis cs:3.953,3.25417)
--(axis cs:3.958,3.24329)
--(axis cs:3.963,3.23254)
--(axis cs:3.968,3.22192)
--(axis cs:3.973,3.21144)
--(axis cs:3.978,3.20107)
--(axis cs:3.983,3.19083)
--(axis cs:3.988,3.18069)
--(axis cs:3.993,3.17064)
--(axis cs:3.998,3.16066)
--(axis cs:4.004,3.15074)
--(axis cs:4.009,3.14085)
--(axis cs:4.014,3.13097)
--(axis cs:4.019,3.12107)
--(axis cs:4.024,3.11114)
--(axis cs:4.029,3.10114)
--(axis cs:4.034,3.09106)
--(axis cs:4.039,3.08088)
--(axis cs:4.044,3.07057)
--(axis cs:4.049,3.06013)
--(axis cs:4.054,3.04953)
--(axis cs:4.059,3.03879)
--(axis cs:4.064,3.02788)
--(axis cs:4.069,3.01683)
--(axis cs:4.074,3.00563)
--(axis cs:4.079,2.99429)
--(axis cs:4.084,2.98285)
--(axis cs:4.089,2.97132)
--(axis cs:4.094,2.95973)
--(axis cs:4.099,2.94812)
--(axis cs:4.104,2.93652)
--(axis cs:4.109,2.92499)
--(axis cs:4.114,2.91356)
--(axis cs:4.119,2.90229)
--(axis cs:4.124,2.89123)
--(axis cs:4.129,2.88043)
--(axis cs:4.134,2.86996)
--(axis cs:4.139,2.85986)
--(axis cs:4.144,2.85020)
--(axis cs:4.149,2.84103)
--(axis cs:4.154,2.83241)
--(axis cs:4.159,2.82438)
--(axis cs:4.164,2.81702)
--(axis cs:4.169,2.81035)
--(axis cs:4.174,2.80444)
--(axis cs:4.179,2.79933)
--(axis cs:4.184,2.79506)
--(axis cs:4.189,2.79167)
--(axis cs:4.194,2.78920)
--(axis cs:4.199,2.78768)
--(axis cs:4.204,2.78715)
--(axis cs:4.209,2.78764)
--(axis cs:4.214,2.78918)
--(axis cs:4.219,2.79179)
--(axis cs:4.224,2.79549)
--(axis cs:4.229,2.80030)
--(axis cs:4.234,2.80625)
--(axis cs:4.239,2.81336)
--(axis cs:4.244,2.82164)
--(axis cs:4.249,2.83111)
--(axis cs:4.254,2.84178)
--(axis cs:4.259,2.85366)
--(axis cs:4.264,2.86677)
--(axis cs:4.269,2.88113)
--(axis cs:4.274,2.89673)
--(axis cs:4.279,2.91358)
--(axis cs:4.284,2.93170)
--(axis cs:4.289,2.95108)
--(axis cs:4.294,2.97172)
--(axis cs:4.299,2.99363)
--(axis cs:4.304,3.01678)
--(axis cs:4.309,3.04118)
--(axis cs:4.314,3.06680)
--(axis cs:4.319,3.09363)
--(axis cs:4.324,3.12162)
--(axis cs:4.329,3.15076)
--(axis cs:4.334,3.18099)
--(axis cs:4.339,3.21226)
--(axis cs:4.344,3.24452)
--(axis cs:4.349,3.27770)
--(axis cs:4.354,3.31170)
--(axis cs:4.359,3.34646)
--(axis cs:4.364,3.38186)
--(axis cs:4.369,3.41780)
--(axis cs:4.374,3.45416)
--(axis cs:4.379,3.49081)
--(axis cs:4.384,3.52761)
--(axis cs:4.389,3.56441)
--(axis cs:4.394,3.60106)
--(axis cs:4.399,3.63738)
--(axis cs:4.404,3.67323)
--(axis cs:4.409,3.70842)
--(axis cs:4.414,3.74277)
--(axis cs:4.419,3.77611)
--(axis cs:4.424,3.80826)
--(axis cs:4.429,3.83905)
--(axis cs:4.434,3.86830)
--(axis cs:4.439,3.89586)
--(axis cs:4.444,3.92155)
--(axis cs:4.449,3.94525)
--(axis cs:4.454,3.96682)
--(axis cs:4.459,3.98612)
--(axis cs:4.464,4.00307)
--(axis cs:4.469,4.01757)
--(axis cs:4.474,4.02954)
--(axis cs:4.479,4.03894)
--(axis cs:4.484,4.04572)
--(axis cs:4.489,4.04987)
--(axis cs:4.494,4.05138)
--(axis cs:4.499,4.05027)
--(axis cs:4.504,4.04658)
--(axis cs:4.509,4.04035)
--(axis cs:4.514,4.03164)
--(axis cs:4.519,4.02053)
--(axis cs:4.524,4.00710)
--(axis cs:4.529,3.99146)
--(axis cs:4.534,3.97371)
--(axis cs:4.539,3.95395)
--(axis cs:4.544,3.93232)
--(axis cs:4.549,3.90892)
--(axis cs:4.554,3.88388)
--(axis cs:4.559,3.85733)
--(axis cs:4.564,3.82939)
--(axis cs:4.569,3.80019)
--(axis cs:4.574,3.76983)
--(axis cs:4.579,3.73846)
--(axis cs:4.584,3.70616)
--(axis cs:4.589,3.67307)
--(axis cs:4.594,3.63929)
--(axis cs:4.599,3.60491)
--(axis cs:4.604,3.57004)
--(axis cs:4.609,3.53478)
--(axis cs:4.614,3.49920)
--(axis cs:4.619,3.46341)
--(axis cs:4.624,3.42747)
--(axis cs:4.629,3.39147)
--(axis cs:4.634,3.35548)
--(axis cs:4.639,3.31957)
--(axis cs:4.644,3.28381)
--(axis cs:4.649,3.24826)
--(axis cs:4.654,3.21299)
--(axis cs:4.659,3.17805)
--(axis cs:4.664,3.14349)
--(axis cs:4.669,3.10937)
--(axis cs:4.674,3.07574)
--(axis cs:4.679,3.04264)
--(axis cs:4.684,3.01013)
--(axis cs:4.689,2.97824)
--(axis cs:4.694,2.94702)
--(axis cs:4.699,2.91650)
--(axis cs:4.704,2.88671)
--(axis cs:4.709,2.85769)
--(axis cs:4.714,2.82948)
--(axis cs:4.719,2.80208)
--(axis cs:4.724,2.77554)
--(axis cs:4.729,2.74986)
--(axis cs:4.734,2.72508)
--(axis cs:4.739,2.70120)
--(axis cs:4.744,2.67824)
--(axis cs:4.749,2.65620)
--(axis cs:4.754,2.63510)
--(axis cs:4.759,2.61494)
--(axis cs:4.764,2.59571)
--(axis cs:4.769,2.57743)
--(axis cs:4.774,2.56008)
--(axis cs:4.779,2.54366)
--(axis cs:4.784,2.52815)
--(axis cs:4.789,2.51356)
--(axis cs:4.794,2.49987)
--(axis cs:4.799,2.48706)
--(axis cs:4.804,2.47511)
--(axis cs:4.809,2.46402)
--(axis cs:4.814,2.45376)
--(axis cs:4.819,2.44431)
--(axis cs:4.824,2.43566)
--(axis cs:4.829,2.42779)
--(axis cs:4.834,2.42066)
--(axis cs:4.839,2.41427)
--(axis cs:4.844,2.40860)
--(axis cs:4.849,2.40362)
--(axis cs:4.854,2.39932)
--(axis cs:4.859,2.39567)
--(axis cs:4.864,2.39266)
--(axis cs:4.869,2.39027)
--(axis cs:4.874,2.38848)
--(axis cs:4.879,2.38729)
--(axis cs:4.884,2.38666)
--(axis cs:4.889,2.38659)
--(axis cs:4.894,2.38707)
--(axis cs:4.899,2.38808)
--(axis cs:4.904,2.38961)
--(axis cs:4.909,2.39164)
--(axis cs:4.914,2.39417)
--(axis cs:4.919,2.39718)
--(axis cs:4.924,2.40066)
--(axis cs:4.929,2.40460)
--(axis cs:4.934,2.40899)
--(axis cs:4.939,2.41381)
--(axis cs:4.944,2.41905)
--(axis cs:4.949,2.42470)
--(axis cs:4.954,2.43074)
--(axis cs:4.959,2.43715)
--(axis cs:4.964,2.44393)
--(axis cs:4.969,2.45106)
--(axis cs:4.974,2.45851)
--(axis cs:4.979,2.46627)
--(axis cs:4.984,2.47431)
--(axis cs:4.989,2.48263)
--(axis cs:4.994,2.49120)
--(axis cs:5,2.49999085828688)
--(axis cs:5,9.24765104617433)
--(axis cs:5,9.24765104617433)
--(axis cs:4.994,9.22188)
--(axis cs:4.989,9.19657)
--(axis cs:4.984,9.17177)
--(axis cs:4.979,9.14755)
--(axis cs:4.974,9.12396)
--(axis cs:4.969,9.10105)
--(axis cs:4.964,9.07889)
--(axis cs:4.959,9.05753)
--(axis cs:4.954,9.03700)
--(axis cs:4.949,9.01735)
--(axis cs:4.944,8.99862)
--(axis cs:4.939,8.98086)
--(axis cs:4.934,8.96408)
--(axis cs:4.929,8.94833)
--(axis cs:4.924,8.93363)
--(axis cs:4.919,8.92001)
--(axis cs:4.914,8.90748)
--(axis cs:4.909,8.89608)
--(axis cs:4.904,8.88581)
--(axis cs:4.899,8.87669)
--(axis cs:4.894,8.86875)
--(axis cs:4.889,8.86199)
--(axis cs:4.884,8.85642)
--(axis cs:4.879,8.85207)
--(axis cs:4.874,8.84895)
--(axis cs:4.869,8.84707)
--(axis cs:4.864,8.84643)
--(axis cs:4.859,8.84707)
--(axis cs:4.854,8.84899)
--(axis cs:4.849,8.85221)
--(axis cs:4.844,8.85673)
--(axis cs:4.839,8.86259)
--(axis cs:4.834,8.86978)
--(axis cs:4.829,8.87832)
--(axis cs:4.824,8.88824)
--(axis cs:4.819,8.89953)
--(axis cs:4.814,8.91221)
--(axis cs:4.809,8.92630)
--(axis cs:4.804,8.94179)
--(axis cs:4.799,8.95861)
--(axis cs:4.794,8.97692)
--(axis cs:4.789,8.99665)
--(axis cs:4.784,9.01779)
--(axis cs:4.779,9.04033)
--(axis cs:4.774,9.06426)
--(axis cs:4.769,9.08957)
--(axis cs:4.764,9.11625)
--(axis cs:4.759,9.14426)
--(axis cs:4.754,9.17350)
--(axis cs:4.749,9.20409)
--(axis cs:4.744,9.23595)
--(axis cs:4.739,9.26900)
--(axis cs:4.734,9.30323)
--(axis cs:4.729,9.33859)
--(axis cs:4.724,9.37494)
--(axis cs:4.719,9.41240)
--(axis cs:4.714,9.45085)
--(axis cs:4.709,9.49023)
--(axis cs:4.704,9.53048)
--(axis cs:4.699,9.57146)
--(axis cs:4.694,9.61328)
--(axis cs:4.689,9.65580)
--(axis cs:4.684,9.69897)
--(axis cs:4.679,9.74263)
--(axis cs:4.674,9.78688)
--(axis cs:4.669,9.83159)
--(axis cs:4.664,9.87669)
--(axis cs:4.659,9.92201)
--(axis cs:4.654,9.96765)
--(axis cs:4.649,10.0134)
--(axis cs:4.644,10.0594)
--(axis cs:4.639,10.1052)
--(axis cs:4.634,10.1511)
--(axis cs:4.629,10.1968)
--(axis cs:4.624,10.2422)
--(axis cs:4.619,10.2873)
--(axis cs:4.614,10.3320)
--(axis cs:4.609,10.3762)
--(axis cs:4.604,10.4196)
--(axis cs:4.599,10.4623)
--(axis cs:4.594,10.5042)
--(axis cs:4.589,10.5450)
--(axis cs:4.584,10.5846)
--(axis cs:4.579,10.6231)
--(axis cs:4.574,10.6601)
--(axis cs:4.569,10.6956)
--(axis cs:4.564,10.7295)
--(axis cs:4.559,10.7617)
--(axis cs:4.554,10.7919)
--(axis cs:4.549,10.8202)
--(axis cs:4.544,10.8462)
--(axis cs:4.539,10.8701)
--(axis cs:4.534,10.8917)
--(axis cs:4.529,10.9108)
--(axis cs:4.524,10.9275)
--(axis cs:4.519,10.9415)
--(axis cs:4.514,10.9529)
--(axis cs:4.509,10.9617)
--(axis cs:4.504,10.9677)
--(axis cs:4.499,10.9710)
--(axis cs:4.494,10.9715)
--(axis cs:4.489,10.9693)
--(axis cs:4.484,10.9643)
--(axis cs:4.479,10.9566)
--(axis cs:4.474,10.9462)
--(axis cs:4.469,10.9332)
--(axis cs:4.464,10.9176)
--(axis cs:4.459,10.8994)
--(axis cs:4.454,10.8788)
--(axis cs:4.449,10.8559)
--(axis cs:4.444,10.8307)
--(axis cs:4.439,10.8035)
--(axis cs:4.434,10.7742)
--(axis cs:4.429,10.7430)
--(axis cs:4.424,10.7099)
--(axis cs:4.419,10.6754)
--(axis cs:4.414,10.6393)
--(axis cs:4.409,10.6019)
--(axis cs:4.404,10.5633)
--(axis cs:4.399,10.5236)
--(axis cs:4.394,10.4831)
--(axis cs:4.389,10.4419)
--(axis cs:4.384,10.4001)
--(axis cs:4.379,10.3579)
--(axis cs:4.374,10.3153)
--(axis cs:4.369,10.2728)
--(axis cs:4.364,10.2302)
--(axis cs:4.359,10.1877)
--(axis cs:4.354,10.1457)
--(axis cs:4.349,10.1040)
--(axis cs:4.344,10.0628)
--(axis cs:4.339,10.0223)
--(axis cs:4.334,9.98275)
--(axis cs:4.329,9.94388)
--(axis cs:4.324,9.90597)
--(axis cs:4.319,9.86909)
--(axis cs:4.314,9.83335)
--(axis cs:4.309,9.79885)
--(axis cs:4.304,9.76552)
--(axis cs:4.299,9.73348)
--(axis cs:4.294,9.70278)
--(axis cs:4.289,9.67346)
--(axis cs:4.284,9.64555)
--(axis cs:4.279,9.61916)
--(axis cs:4.274,9.59414)
--(axis cs:4.269,9.57060)
--(axis cs:4.264,9.54855)
--(axis cs:4.259,9.52800)
--(axis cs:4.254,9.50895)
--(axis cs:4.249,9.49140)
--(axis cs:4.244,9.47534)
--(axis cs:4.239,9.46078)
--(axis cs:4.234,9.44769)
--(axis cs:4.229,9.43606)
--(axis cs:4.224,9.42588)
--(axis cs:4.219,9.41712)
--(axis cs:4.214,9.40976)
--(axis cs:4.209,9.40378)
--(axis cs:4.204,9.39914)
--(axis cs:4.199,9.39582)
--(axis cs:4.194,9.39377)
--(axis cs:4.189,9.39297)
--(axis cs:4.184,9.39337)
--(axis cs:4.179,9.39493)
--(axis cs:4.174,9.39760)
--(axis cs:4.169,9.40134)
--(axis cs:4.164,9.40610)
--(axis cs:4.159,9.41183)
--(axis cs:4.154,9.41849)
--(axis cs:4.149,9.42601)
--(axis cs:4.144,9.43436)
--(axis cs:4.139,9.44347)
--(axis cs:4.134,9.45321)
--(axis cs:4.129,9.46369)
--(axis cs:4.124,9.47478)
--(axis cs:4.119,9.48644)
--(axis cs:4.114,9.49862)
--(axis cs:4.109,9.51126)
--(axis cs:4.104,9.52434)
--(axis cs:4.099,9.53779)
--(axis cs:4.094,9.55159)
--(axis cs:4.089,9.56569)
--(axis cs:4.084,9.58006)
--(axis cs:4.079,9.59458)
--(axis cs:4.074,9.60938)
--(axis cs:4.069,9.62436)
--(axis cs:4.064,9.63950)
--(axis cs:4.059,9.65477)
--(axis cs:4.054,9.67014)
--(axis cs:4.049,9.68559)
--(axis cs:4.044,9.70111)
--(axis cs:4.039,9.71670)
--(axis cs:4.034,9.73233)
--(axis cs:4.029,9.74799)
--(axis cs:4.024,9.76369)
--(axis cs:4.019,9.77941)
--(axis cs:4.014,9.79506)
--(axis cs:4.009,9.81081)
--(axis cs:4.004,9.82658)
--(axis cs:3.998,9.84237)
--(axis cs:3.993,9.85818)
--(axis cs:3.988,9.87402)
--(axis cs:3.983,9.88988)
--(axis cs:3.978,9.90577)
--(axis cs:3.973,9.92171)
--(axis cs:3.968,9.93768)
--(axis cs:3.963,9.95371)
--(axis cs:3.958,9.96979)
--(axis cs:3.953,9.98592)
--(axis cs:3.948,10.0021)
--(axis cs:3.943,10.0183)
--(axis cs:3.938,10.0346)
--(axis cs:3.933,10.0509)
--(axis cs:3.928,10.0674)
--(axis cs:3.923,10.0839)
--(axis cs:3.918,10.1004)
--(axis cs:3.913,10.1170)
--(axis cs:3.908,10.1336)
--(axis cs:3.903,10.1502)
--(axis cs:3.898,10.1668)
--(axis cs:3.893,10.1835)
--(axis cs:3.888,10.2000)
--(axis cs:3.883,10.2166)
--(axis cs:3.878,10.2329)
--(axis cs:3.873,10.2492)
--(axis cs:3.868,10.2655)
--(axis cs:3.863,10.2815)
--(axis cs:3.858,10.2974)
--(axis cs:3.853,10.3131)
--(axis cs:3.848,10.3286)
--(axis cs:3.843,10.3438)
--(axis cs:3.838,10.3587)
--(axis cs:3.833,10.3733)
--(axis cs:3.828,10.3876)
--(axis cs:3.823,10.4015)
--(axis cs:3.818,10.4149)
--(axis cs:3.813,10.4280)
--(axis cs:3.808,10.4407)
--(axis cs:3.803,10.4529)
--(axis cs:3.798,10.4647)
--(axis cs:3.793,10.4759)
--(axis cs:3.788,10.4865)
--(axis cs:3.783,10.4966)
--(axis cs:3.778,10.5061)
--(axis cs:3.773,10.5150)
--(axis cs:3.768,10.5232)
--(axis cs:3.763,10.5307)
--(axis cs:3.758,10.5374)
--(axis cs:3.753,10.5433)
--(axis cs:3.748,10.5484)
--(axis cs:3.743,10.5527)
--(axis cs:3.738,10.5561)
--(axis cs:3.733,10.5586)
--(axis cs:3.728,10.5601)
--(axis cs:3.723,10.5605)
--(axis cs:3.718,10.5598)
--(axis cs:3.713,10.5581)
--(axis cs:3.708,10.5551)
--(axis cs:3.703,10.5510)
--(axis cs:3.698,10.5457)
--(axis cs:3.693,10.5390)
--(axis cs:3.688,10.5311)
--(axis cs:3.683,10.5218)
--(axis cs:3.678,10.5113)
--(axis cs:3.673,10.4993)
--(axis cs:3.668,10.4860)
--(axis cs:3.663,10.4714)
--(axis cs:3.658,10.4554)
--(axis cs:3.653,10.4380)
--(axis cs:3.648,10.4193)
--(axis cs:3.643,10.3993)
--(axis cs:3.638,10.3780)
--(axis cs:3.633,10.3554)
--(axis cs:3.628,10.3317)
--(axis cs:3.623,10.3068)
--(axis cs:3.618,10.2809)
--(axis cs:3.613,10.2538)
--(axis cs:3.608,10.2258)
--(axis cs:3.603,10.1968)
--(axis cs:3.598,10.1669)
--(axis cs:3.593,10.1362)
--(axis cs:3.588,10.1048)
--(axis cs:3.583,10.0726)
--(axis cs:3.578,10.0398)
--(axis cs:3.573,10.0064)
--(axis cs:3.568,9.97257)
--(axis cs:3.563,9.93829)
--(axis cs:3.558,9.90349)
--(axis cs:3.553,9.86833)
--(axis cs:3.548,9.83287)
--(axis cs:3.543,9.79714)
--(axis cs:3.538,9.76129)
--(axis cs:3.533,9.72516)
--(axis cs:3.528,9.68891)
--(axis cs:3.523,9.65257)
--(axis cs:3.518,9.61620)
--(axis cs:3.513,9.57992)
--(axis cs:3.508,9.54360)
--(axis cs:3.503,9.50737)
--(axis cs:3.498,9.47129)
--(axis cs:3.493,9.43539)
--(axis cs:3.488,9.39980)
--(axis cs:3.483,9.36441)
--(axis cs:3.478,9.32935)
--(axis cs:3.473,9.29468)
--(axis cs:3.468,9.26045)
--(axis cs:3.463,9.22678)
--(axis cs:3.458,9.19356)
--(axis cs:3.453,9.16094)
--(axis cs:3.448,9.12897)
--(axis cs:3.443,9.09768)
--(axis cs:3.438,9.06715)
--(axis cs:3.433,9.03748)
--(axis cs:3.428,9.00857)
--(axis cs:3.423,8.98053)
--(axis cs:3.418,8.95342)
--(axis cs:3.413,8.92725)
--(axis cs:3.408,8.90208)
--(axis cs:3.403,8.87791)
--(axis cs:3.398,8.85478)
--(axis cs:3.393,8.83277)
--(axis cs:3.388,8.81175)
--(axis cs:3.383,8.79181)
--(axis cs:3.378,8.77296)
--(axis cs:3.373,8.75519)
--(axis cs:3.368,8.73851)
--(axis cs:3.363,8.72291)
--(axis cs:3.358,8.70839)
--(axis cs:3.353,8.69493)
--(axis cs:3.348,8.68253)
--(axis cs:3.343,8.67117)
--(axis cs:3.338,8.66085)
--(axis cs:3.333,8.65154)
--(axis cs:3.328,8.64323)
--(axis cs:3.323,8.63592)
--(axis cs:3.318,8.62958)
--(axis cs:3.313,8.62421)
--(axis cs:3.308,8.61980)
--(axis cs:3.303,8.61641)
--(axis cs:3.298,8.61389)
--(axis cs:3.293,8.61231)
--(axis cs:3.288,8.61166)
--(axis cs:3.283,8.61195)
--(axis cs:3.278,8.61318)
--(axis cs:3.273,8.61527)
--(axis cs:3.268,8.61837)
--(axis cs:3.263,8.62241)
--(axis cs:3.258,8.62741)
--(axis cs:3.253,8.63336)
--(axis cs:3.248,8.64026)
--(axis cs:3.243,8.64813)
--(axis cs:3.238,8.65696)
--(axis cs:3.233,8.66675)
--(axis cs:3.228,8.67750)
--(axis cs:3.223,8.68922)
--(axis cs:3.218,8.70188)
--(axis cs:3.213,8.71549)
--(axis cs:3.208,8.73002)
--(axis cs:3.203,8.74547)
--(axis cs:3.198,8.76181)
--(axis cs:3.193,8.77901)
--(axis cs:3.188,8.79706)
--(axis cs:3.183,8.81584)
--(axis cs:3.178,8.83546)
--(axis cs:3.173,8.85581)
--(axis cs:3.168,8.87686)
--(axis cs:3.163,8.89855)
--(axis cs:3.158,8.92083)
--(axis cs:3.153,8.94367)
--(axis cs:3.148,8.96700)
--(axis cs:3.143,8.99070)
--(axis cs:3.138,9.01484)
--(axis cs:3.133,9.03931)
--(axis cs:3.128,9.06406)
--(axis cs:3.123,9.08901)
--(axis cs:3.118,9.11411)
--(axis cs:3.113,9.13931)
--(axis cs:3.108,9.16446)
--(axis cs:3.103,9.18965)
--(axis cs:3.098,9.21477)
--(axis cs:3.093,9.23974)
--(axis cs:3.088,9.26453)
--(axis cs:3.083,9.28906)
--(axis cs:3.078,9.31319)
--(axis cs:3.073,9.33704)
--(axis cs:3.068,9.36048)
--(axis cs:3.063,9.38344)
--(axis cs:3.058,9.40588)
--(axis cs:3.053,9.42774)
--(axis cs:3.048,9.44888)
--(axis cs:3.043,9.46941)
--(axis cs:3.038,9.48922)
--(axis cs:3.033,9.50822)
--(axis cs:3.028,9.52639)
--(axis cs:3.023,9.54367)
--(axis cs:3.018,9.56001)
--(axis cs:3.013,9.57528)
--(axis cs:3.008,9.58961)
--(axis cs:3.003,9.60288)
--(axis cs:2.997,9.61504)
--(axis cs:2.992,9.62608)
--(axis cs:2.987,9.63596)
--(axis cs:2.982,9.64466)
--(axis cs:2.977,9.65217)
--(axis cs:2.972,9.65847)
--(axis cs:2.967,9.66357)
--(axis cs:2.962,9.66748)
--(axis cs:2.957,9.67020)
--(axis cs:2.952,9.67175)
--(axis cs:2.947,9.67217)
--(axis cs:2.942,9.67148)
--(axis cs:2.937,9.66975)
--(axis cs:2.932,9.66700)
--(axis cs:2.927,9.66332)
--(axis cs:2.922,9.65875)
--(axis cs:2.917,9.65338)
--(axis cs:2.912,9.64735)
--(axis cs:2.907,9.64059)
--(axis cs:2.902,9.63326)
--(axis cs:2.897,9.62545)
--(axis cs:2.892,9.61727)
--(axis cs:2.887,9.60880)
--(axis cs:2.882,9.60011)
--(axis cs:2.877,9.59134)
--(axis cs:2.872,9.58257)
--(axis cs:2.867,9.57397)
--(axis cs:2.862,9.56545)
--(axis cs:2.857,9.55721)
--(axis cs:2.852,9.54932)
--(axis cs:2.847,9.54186)
--(axis cs:2.842,9.53492)
--(axis cs:2.837,9.52857)
--(axis cs:2.832,9.52288)
--(axis cs:2.827,9.51791)
--(axis cs:2.822,9.51372)
--(axis cs:2.817,9.51036)
--(axis cs:2.812,9.50797)
--(axis cs:2.807,9.50644)
--(axis cs:2.802,9.50587)
--(axis cs:2.797,9.50632)
--(axis cs:2.792,9.50780)
--(axis cs:2.787,9.51037)
--(axis cs:2.782,9.51402)
--(axis cs:2.777,9.51880)
--(axis cs:2.772,9.52472)
--(axis cs:2.767,9.53180)
--(axis cs:2.762,9.54005)
--(axis cs:2.757,9.54948)
--(axis cs:2.752,9.56009)
--(axis cs:2.747,9.57191)
--(axis cs:2.742,9.58493)
--(axis cs:2.737,9.59915)
--(axis cs:2.732,9.61449)
--(axis cs:2.727,9.63110)
--(axis cs:2.722,9.64889)
--(axis cs:2.717,9.66785)
--(axis cs:2.712,9.68797)
--(axis cs:2.707,9.70921)
--(axis cs:2.702,9.73156)
--(axis cs:2.697,9.75496)
--(axis cs:2.692,9.77938)
--(axis cs:2.687,9.80467)
--(axis cs:2.682,9.83095)
--(axis cs:2.677,9.85807)
--(axis cs:2.672,9.88593)
--(axis cs:2.667,9.91446)
--(axis cs:2.662,9.94347)
--(axis cs:2.657,9.97301)
--(axis cs:2.652,10.0029)
--(axis cs:2.647,10.0330)
--(axis cs:2.642,10.0632)
--(axis cs:2.637,10.0932)
--(axis cs:2.632,10.1231)
--(axis cs:2.627,10.1527)
--(axis cs:2.622,10.1818)
--(axis cs:2.617,10.2101)
--(axis cs:2.612,10.2376)
--(axis cs:2.607,10.2642)
--(axis cs:2.602,10.2895)
--(axis cs:2.597,10.3135)
--(axis cs:2.592,10.3360)
--(axis cs:2.587,10.3569)
--(axis cs:2.582,10.3760)
--(axis cs:2.577,10.3931)
--(axis cs:2.572,10.4082)
--(axis cs:2.567,10.4212)
--(axis cs:2.562,10.4318)
--(axis cs:2.557,10.4401)
--(axis cs:2.552,10.4459)
--(axis cs:2.547,10.4492)
--(axis cs:2.542,10.4499)
--(axis cs:2.537,10.4480)
--(axis cs:2.532,10.4434)
--(axis cs:2.527,10.4362)
--(axis cs:2.522,10.4263)
--(axis cs:2.517,10.4137)
--(axis cs:2.512,10.3985)
--(axis cs:2.507,10.3808)
--(axis cs:2.502,10.3606)
--(axis cs:2.497,10.3379)
--(axis cs:2.492,10.3130)
--(axis cs:2.487,10.2858)
--(axis cs:2.482,10.2564)
--(axis cs:2.477,10.2250)
--(axis cs:2.472,10.1918)
--(axis cs:2.467,10.1568)
--(axis cs:2.462,10.1201)
--(axis cs:2.457,10.0820)
--(axis cs:2.452,10.0427)
--(axis cs:2.447,10.0020)
--(axis cs:2.442,9.96047)
--(axis cs:2.437,9.91806)
--(axis cs:2.432,9.87484)
--(axis cs:2.427,9.83106)
--(axis cs:2.422,9.78691)
--(axis cs:2.417,9.74237)
--(axis cs:2.412,9.69765)
--(axis cs:2.407,9.65288)
--(axis cs:2.402,9.60823)
--(axis cs:2.397,9.56366)
--(axis cs:2.392,9.51933)
--(axis cs:2.387,9.47534)
--(axis cs:2.382,9.43182)
--(axis cs:2.377,9.38869)
--(axis cs:2.372,9.34609)
--(axis cs:2.367,9.30408)
--(axis cs:2.362,9.26276)
--(axis cs:2.357,9.22201)
--(axis cs:2.352,9.18195)
--(axis cs:2.347,9.14260)
--(axis cs:2.342,9.10400)
--(axis cs:2.337,9.06621)
--(axis cs:2.332,9.02910)
--(axis cs:2.327,8.99277)
--(axis cs:2.322,8.95723)
--(axis cs:2.317,8.92248)
--(axis cs:2.312,8.88853)
--(axis cs:2.307,8.85546)
--(axis cs:2.302,8.82312)
--(axis cs:2.297,8.79160)
--(axis cs:2.292,8.76091)
--(axis cs:2.287,8.73105)
--(axis cs:2.282,8.70204)
--(axis cs:2.277,8.67387)
--(axis cs:2.272,8.64657)
--(axis cs:2.267,8.62012)
--(axis cs:2.262,8.59461)
--(axis cs:2.257,8.56990)
--(axis cs:2.252,8.54607)
--(axis cs:2.247,8.52312)
--(axis cs:2.242,8.50105)
--(axis cs:2.237,8.47985)
--(axis cs:2.232,8.45953)
--(axis cs:2.227,8.44008)
--(axis cs:2.222,8.42148)
--(axis cs:2.217,8.40373)
--(axis cs:2.212,8.38681)
--(axis cs:2.207,8.37071)
--(axis cs:2.202,8.35540)
--(axis cs:2.197,8.34087)
--(axis cs:2.192,8.32716)
--(axis cs:2.187,8.31410)
--(axis cs:2.182,8.30175)
--(axis cs:2.177,8.29007)
--(axis cs:2.172,8.27904)
--(axis cs:2.167,8.26863)
--(axis cs:2.162,8.25881)
--(axis cs:2.157,8.24957)
--(axis cs:2.152,8.24087)
--(axis cs:2.147,8.23270)
--(axis cs:2.142,8.22503)
--(axis cs:2.137,8.21785)
--(axis cs:2.132,8.21114)
--(axis cs:2.127,8.20488)
--(axis cs:2.122,8.19908)
--(axis cs:2.117,8.19371)
--(axis cs:2.112,8.18878)
--(axis cs:2.107,8.18429)
--(axis cs:2.102,8.18023)
--(axis cs:2.097,8.17661)
--(axis cs:2.092,8.17343)
--(axis cs:2.087,8.17070)
--(axis cs:2.082,8.16844)
--(axis cs:2.077,8.16663)
--(axis cs:2.072,8.16530)
--(axis cs:2.067,8.16446)
--(axis cs:2.062,8.16412)
--(axis cs:2.057,8.16427)
--(axis cs:2.052,8.16495)
--(axis cs:2.047,8.16614)
--(axis cs:2.042,8.16785)
--(axis cs:2.037,8.17010)
--(axis cs:2.032,8.17288)
--(axis cs:2.027,8.17620)
--(axis cs:2.022,8.18005)
--(axis cs:2.017,8.18444)
--(axis cs:2.012,8.18936)
--(axis cs:2.007,8.19481)
--(axis cs:2.002,8.20078)
--(axis cs:1.996,8.20727)
--(axis cs:1.991,8.21427)
--(axis cs:1.986,8.22177)
--(axis cs:1.981,8.22977)
--(axis cs:1.976,8.23827)
--(axis cs:1.971,8.24726)
--(axis cs:1.966,8.25673)
--(axis cs:1.961,8.26669)
--(axis cs:1.956,8.27714)
--(axis cs:1.951,8.28807)
--(axis cs:1.946,8.29950)
--(axis cs:1.941,8.31143)
--(axis cs:1.936,8.32380)
--(axis cs:1.931,8.33675)
--(axis cs:1.926,8.35024)
--(axis cs:1.921,8.36428)
--(axis cs:1.916,8.37889)
--(axis cs:1.911,8.39409)
--(axis cs:1.906,8.40990)
--(axis cs:1.901,8.42634)
--(axis cs:1.896,8.44343)
--(axis cs:1.891,8.46120)
--(axis cs:1.886,8.47966)
--(axis cs:1.881,8.49884)
--(axis cs:1.876,8.51877)
--(axis cs:1.871,8.53944)
--(axis cs:1.866,8.56089)
--(axis cs:1.861,8.58305)
--(axis cs:1.856,8.60607)
--(axis cs:1.851,8.62989)
--(axis cs:1.846,8.65451)
--(axis cs:1.841,8.67993)
--(axis cs:1.836,8.70616)
--(axis cs:1.831,8.73317)
--(axis cs:1.826,8.76097)
--(axis cs:1.821,8.78952)
--(axis cs:1.816,8.81875)
--(axis cs:1.811,8.84876)
--(axis cs:1.806,8.87947)
--(axis cs:1.801,8.91086)
--(axis cs:1.796,8.94289)
--(axis cs:1.791,8.97553)
--(axis cs:1.786,9.00875)
--(axis cs:1.781,9.04244)
--(axis cs:1.776,9.07672)
--(axis cs:1.771,9.11149)
--(axis cs:1.766,9.14671)
--(axis cs:1.761,9.18236)
--(axis cs:1.756,9.21832)
--(axis cs:1.751,9.25472)
--(axis cs:1.746,9.29147)
--(axis cs:1.741,9.32854)
--(axis cs:1.736,9.36591)
--(axis cs:1.731,9.40357)
--(axis cs:1.726,9.44140)
--(axis cs:1.721,9.47956)
--(axis cs:1.716,9.51795)
--(axis cs:1.711,9.55657)
--(axis cs:1.706,9.59539)
--(axis cs:1.701,9.63433)
--(axis cs:1.696,9.67352)
--(axis cs:1.691,9.71291)
--(axis cs:1.686,9.75245)
--(axis cs:1.681,9.79214)
--(axis cs:1.676,9.83187)
--(axis cs:1.671,9.87181)
--(axis cs:1.666,9.91185)
--(axis cs:1.661,9.95200)
--(axis cs:1.656,9.99222)
--(axis cs:1.651,10.0324)
--(axis cs:1.646,10.0727)
--(axis cs:1.641,10.1130)
--(axis cs:1.636,10.1534)
--(axis cs:1.631,10.1938)
--(axis cs:1.626,10.2341)
--(axis cs:1.621,10.2744)
--(axis cs:1.616,10.3147)
--(axis cs:1.611,10.3550)
--(axis cs:1.606,10.3952)
--(axis cs:1.601,10.4353)
--(axis cs:1.596,10.4755)
--(axis cs:1.591,10.5155)
--(axis cs:1.586,10.5555)
--(axis cs:1.581,10.5955)
--(axis cs:1.576,10.6356)
--(axis cs:1.571,10.6756)
--(axis cs:1.566,10.7157)
--(axis cs:1.561,10.7557)
--(axis cs:1.556,10.7959)
--(axis cs:1.551,10.8362)
--(axis cs:1.546,10.8765)
--(axis cs:1.541,10.9170)
--(axis cs:1.536,10.9577)
--(axis cs:1.531,10.9984)
--(axis cs:1.526,11.0393)
--(axis cs:1.521,11.0804)
--(axis cs:1.516,11.1216)
--(axis cs:1.511,11.1630)
--(axis cs:1.506,11.2045)
--(axis cs:1.501,11.2462)
--(axis cs:1.496,11.2879)
--(axis cs:1.491,11.3298)
--(axis cs:1.486,11.3716)
--(axis cs:1.481,11.4133)
--(axis cs:1.476,11.4551)
--(axis cs:1.471,11.4966)
--(axis cs:1.466,11.5381)
--(axis cs:1.461,11.5791)
--(axis cs:1.456,11.6197)
--(axis cs:1.451,11.6600)
--(axis cs:1.446,11.6997)
--(axis cs:1.441,11.7387)
--(axis cs:1.436,11.7769)
--(axis cs:1.431,11.8143)
--(axis cs:1.426,11.8508)
--(axis cs:1.421,11.8862)
--(axis cs:1.416,11.9204)
--(axis cs:1.411,11.9534)
--(axis cs:1.406,11.9851)
--(axis cs:1.401,12.0153)
--(axis cs:1.396,12.0440)
--(axis cs:1.391,12.0709)
--(axis cs:1.386,12.0963)
--(axis cs:1.381,12.1198)
--(axis cs:1.376,12.1416)
--(axis cs:1.371,12.1615)
--(axis cs:1.366,12.1795)
--(axis cs:1.361,12.1955)
--(axis cs:1.356,12.2095)
--(axis cs:1.351,12.2214)
--(axis cs:1.346,12.2315)
--(axis cs:1.341,12.2395)
--(axis cs:1.336,12.2456)
--(axis cs:1.331,12.2497)
--(axis cs:1.326,12.2519)
--(axis cs:1.321,12.2521)
--(axis cs:1.316,12.2506)
--(axis cs:1.311,12.2473)
--(axis cs:1.306,12.2422)
--(axis cs:1.301,12.2354)
--(axis cs:1.296,12.2270)
--(axis cs:1.291,12.2170)
--(axis cs:1.286,12.2056)
--(axis cs:1.281,12.1927)
--(axis cs:1.276,12.1785)
--(axis cs:1.271,12.1631)
--(axis cs:1.266,12.1464)
--(axis cs:1.261,12.1288)
--(axis cs:1.256,12.1100)
--(axis cs:1.251,12.0903)
--(axis cs:1.246,12.0697)
--(axis cs:1.241,12.0482)
--(axis cs:1.236,12.0260)
--(axis cs:1.231,12.0031)
--(axis cs:1.226,11.9797)
--(axis cs:1.221,11.9556)
--(axis cs:1.216,11.9311)
--(axis cs:1.211,11.9061)
--(axis cs:1.206,11.8807)
--(axis cs:1.201,11.8550)
--(axis cs:1.196,11.8290)
--(axis cs:1.191,11.8028)
--(axis cs:1.186,11.7764)
--(axis cs:1.181,11.7498)
--(axis cs:1.176,11.7231)
--(axis cs:1.171,11.6964)
--(axis cs:1.166,11.6696)
--(axis cs:1.161,11.6429)
--(axis cs:1.156,11.6163)
--(axis cs:1.151,11.5897)
--(axis cs:1.146,11.5633)
--(axis cs:1.141,11.5369)
--(axis cs:1.136,11.5108)
--(axis cs:1.131,11.4850)
--(axis cs:1.126,11.4594)
--(axis cs:1.121,11.4342)
--(axis cs:1.116,11.4092)
--(axis cs:1.111,11.3846)
--(axis cs:1.106,11.3605)
--(axis cs:1.101,11.3368)
--(axis cs:1.096,11.3135)
--(axis cs:1.091,11.2908)
--(axis cs:1.086,11.2688)
--(axis cs:1.081,11.2472)
--(axis cs:1.076,11.2263)
--(axis cs:1.071,11.2061)
--(axis cs:1.066,11.1867)
--(axis cs:1.061,11.1680)
--(axis cs:1.056,11.1501)
--(axis cs:1.051,11.1331)
--(axis cs:1.046,11.1170)
--(axis cs:1.041,11.1018)
--(axis cs:1.036,11.0877)
--(axis cs:1.031,11.0745)
--(axis cs:1.026,11.0624)
--(axis cs:1.021,11.0515)
--(axis cs:1.016,11.0416)
--(axis cs:1.011,11.0330)
--(axis cs:1.006,11.0255)
--(axis cs:1.001,11.0193)
--(axis cs:0.995,11.0143)
--(axis cs:0.990,11.0106)
--(axis cs:0.985,11.0082)
--(axis cs:0.980,11.0071)
--(axis cs:0.975,11.0074)
--(axis cs:0.970,11.0090)
--(axis cs:0.965,11.0119)
--(axis cs:0.960,11.0162)
--(axis cs:0.955,11.0218)
--(axis cs:0.950,11.0287)
--(axis cs:0.945,11.0369)
--(axis cs:0.940,11.0465)
--(axis cs:0.935,11.0573)
--(axis cs:0.930,11.0694)
--(axis cs:0.925,11.0828)
--(axis cs:0.920,11.0974)
--(axis cs:0.915,11.1132)
--(axis cs:0.910,11.1302)
--(axis cs:0.905,11.1482)
--(axis cs:0.900,11.1674)
--(axis cs:0.895,11.1876)
--(axis cs:0.890,11.2089)
--(axis cs:0.885,11.2311)
--(axis cs:0.880,11.2543)
--(axis cs:0.875,11.2784)
--(axis cs:0.870,11.3032)
--(axis cs:0.865,11.3287)
--(axis cs:0.860,11.3550)
--(axis cs:0.855,11.3819)
--(axis cs:0.850,11.4094)
--(axis cs:0.845,11.4373)
--(axis cs:0.840,11.4655)
--(axis cs:0.835,11.4942)
--(axis cs:0.830,11.5230)
--(axis cs:0.825,11.5520)
--(axis cs:0.820,11.5809)
--(axis cs:0.815,11.6097)
--(axis cs:0.810,11.6384)
--(axis cs:0.805,11.6668)
--(axis cs:0.800,11.6949)
--(axis cs:0.795,11.7224)
--(axis cs:0.790,11.7492)
--(axis cs:0.785,11.7753)
--(axis cs:0.780,11.8007)
--(axis cs:0.775,11.8251)
--(axis cs:0.770,11.8485)
--(axis cs:0.765,11.8708)
--(axis cs:0.760,11.8917)
--(axis cs:0.755,11.9115)
--(axis cs:0.750,11.9299)
--(axis cs:0.745,11.9469)
--(axis cs:0.740,11.9624)
--(axis cs:0.735,11.9764)
--(axis cs:0.730,11.9888)
--(axis cs:0.725,11.9996)
--(axis cs:0.720,12.0089)
--(axis cs:0.715,12.0165)
--(axis cs:0.710,12.0226)
--(axis cs:0.705,12.0271)
--(axis cs:0.700,12.0301)
--(axis cs:0.695,12.0315)
--(axis cs:0.690,12.0315)
--(axis cs:0.685,12.0301)
--(axis cs:0.680,12.0274)
--(axis cs:0.675,12.0234)
--(axis cs:0.670,12.0182)
--(axis cs:0.665,12.0118)
--(axis cs:0.660,12.0043)
--(axis cs:0.655,11.9958)
--(axis cs:0.650,11.9864)
--(axis cs:0.645,11.9760)
--(axis cs:0.640,11.9648)
--(axis cs:0.635,11.9529)
--(axis cs:0.630,11.9402)
--(axis cs:0.625,11.9270)
--(axis cs:0.620,11.9130)
--(axis cs:0.615,11.8984)
--(axis cs:0.610,11.8832)
--(axis cs:0.605,11.8675)
--(axis cs:0.600,11.8513)
--(axis cs:0.595,11.8346)
--(axis cs:0.590,11.8174)
--(axis cs:0.585,11.7997)
--(axis cs:0.580,11.7817)
--(axis cs:0.575,11.7630)
--(axis cs:0.570,11.7440)
--(axis cs:0.565,11.7245)
--(axis cs:0.560,11.7045)
--(axis cs:0.555,11.6842)
--(axis cs:0.550,11.6635)
--(axis cs:0.545,11.6424)
--(axis cs:0.540,11.6209)
--(axis cs:0.535,11.5992)
--(axis cs:0.530,11.5771)
--(axis cs:0.525,11.5548)
--(axis cs:0.520,11.5322)
--(axis cs:0.515,11.5095)
--(axis cs:0.510,11.4866)
--(axis cs:0.505,11.4637)
--(axis cs:0.500,11.4408)
--(axis cs:0.495,11.4179)
--(axis cs:0.490,11.3951)
--(axis cs:0.485,11.3725)
--(axis cs:0.480,11.3500)
--(axis cs:0.475,11.3278)
--(axis cs:0.470,11.3059)
--(axis cs:0.465,11.2844)
--(axis cs:0.460,11.2633)
--(axis cs:0.455,11.2427)
--(axis cs:0.450,11.2225)
--(axis cs:0.445,11.2027)
--(axis cs:0.440,11.1835)
--(axis cs:0.435,11.1649)
--(axis cs:0.430,11.1468)
--(axis cs:0.425,11.1292)
--(axis cs:0.420,11.1121)
--(axis cs:0.415,11.0956)
--(axis cs:0.410,11.0795)
--(axis cs:0.405,11.0638)
--(axis cs:0.400,11.0486)
--(axis cs:0.395,11.0338)
--(axis cs:0.390,11.0193)
--(axis cs:0.385,11.0050)
--(axis cs:0.380,10.9910)
--(axis cs:0.375,10.9771)
--(axis cs:0.370,10.9634)
--(axis cs:0.365,10.9496)
--(axis cs:0.360,10.9359)
--(axis cs:0.355,10.9221)
--(axis cs:0.350,10.9082)
--(axis cs:0.345,10.8941)
--(axis cs:0.340,10.8799)
--(axis cs:0.335,10.8653)
--(axis cs:0.330,10.8506)
--(axis cs:0.325,10.8355)
--(axis cs:0.320,10.8200)
--(axis cs:0.315,10.8042)
--(axis cs:0.310,10.7880)
--(axis cs:0.305,10.7715)
--(axis cs:0.300,10.7545)
--(axis cs:0.295,10.7373)
--(axis cs:0.290,10.7196)
--(axis cs:0.285,10.7017)
--(axis cs:0.280,10.6834)
--(axis cs:0.275,10.6649)
--(axis cs:0.270,10.6462)
--(axis cs:0.265,10.6272)
--(axis cs:0.260,10.6082)
--(axis cs:0.255,10.5890)
--(axis cs:0.250,10.5698)
--(axis cs:0.245,10.5506)
--(axis cs:0.240,10.5315)
--(axis cs:0.235,10.5126)
--(axis cs:0.230,10.4938)
--(axis cs:0.225,10.4753)
--(axis cs:0.220,10.4571)
--(axis cs:0.215,10.4393)
--(axis cs:0.210,10.4219)
--(axis cs:0.205,10.4051)
--(axis cs:0.200,10.3887)
--(axis cs:0.195,10.3731)
--(axis cs:0.190,10.3579)
--(axis cs:0.185,10.3435)
--(axis cs:0.180,10.3297)
--(axis cs:0.175,10.3167)
--(axis cs:0.170,10.3044)
--(axis cs:0.165,10.2929)
--(axis cs:0.160,10.2822)
--(axis cs:0.155,10.2723)
--(axis cs:0.150,10.2631)
--(axis cs:0.145,10.2549)
--(axis cs:0.140,10.2473)
--(axis cs:0.135,10.2405)
--(axis cs:0.130,10.2344)
--(axis cs:0.125,10.2291)
--(axis cs:0.120,10.2245)
--(axis cs:0.115,10.2206)
--(axis cs:0.110,10.2173)
--(axis cs:0.105,10.2147)
--(axis cs:0.100,10.2128)
--(axis cs:0.095,10.2114)
--(axis cs:0.090,10.2106)
--(axis cs:0.085,10.2103)
--(axis cs:0.080,10.2106)
--(axis cs:0.075,10.2113)
--(axis cs:0.070,10.2124)
--(axis cs:0.065,10.2141)
--(axis cs:0.060,10.2161)
--(axis cs:0.055,10.2184)
--(axis cs:0.050,10.2211)
--(axis cs:0.045,10.2242)
--(axis cs:0.040,10.2275)
--(axis cs:0.035,10.2311)
--(axis cs:0.030,10.2349)
--(axis cs:0.025,10.2390)
--(axis cs:0.020,10.2433)
--(axis cs:0.015,10.2479)
--(axis cs:0.010,10.2525)
--(axis cs:0.005,10.2573)
--(axis cs:0,10.2623455818219)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,10.3815198926354)
--(axis cs:0,3.0228355662358)
--(axis cs:0.005,3.02839)
--(axis cs:0.010,3.03404)
--(axis cs:0.015,3.03978)
--(axis cs:0.020,3.04561)
--(axis cs:0.025,3.05153)
--(axis cs:0.030,3.05753)
--(axis cs:0.035,3.06362)
--(axis cs:0.040,3.06980)
--(axis cs:0.045,3.07607)
--(axis cs:0.050,3.08244)
--(axis cs:0.055,3.08890)
--(axis cs:0.060,3.09547)
--(axis cs:0.065,3.10215)
--(axis cs:0.070,3.10896)
--(axis cs:0.075,3.11589)
--(axis cs:0.080,3.12297)
--(axis cs:0.085,3.13020)
--(axis cs:0.090,3.13759)
--(axis cs:0.095,3.14516)
--(axis cs:0.100,3.15292)
--(axis cs:0.105,3.16089)
--(axis cs:0.110,3.16907)
--(axis cs:0.115,3.17749)
--(axis cs:0.120,3.18615)
--(axis cs:0.125,3.19508)
--(axis cs:0.130,3.20427)
--(axis cs:0.135,3.21374)
--(axis cs:0.140,3.22351)
--(axis cs:0.145,3.23358)
--(axis cs:0.150,3.24395)
--(axis cs:0.155,3.25462)
--(axis cs:0.160,3.26561)
--(axis cs:0.165,3.27691)
--(axis cs:0.170,3.28851)
--(axis cs:0.175,3.30041)
--(axis cs:0.180,3.31259)
--(axis cs:0.185,3.32506)
--(axis cs:0.190,3.33778)
--(axis cs:0.195,3.35075)
--(axis cs:0.200,3.36394)
--(axis cs:0.205,3.37733)
--(axis cs:0.210,3.39090)
--(axis cs:0.215,3.40461)
--(axis cs:0.220,3.41843)
--(axis cs:0.225,3.43234)
--(axis cs:0.230,3.44630)
--(axis cs:0.235,3.46028)
--(axis cs:0.240,3.47425)
--(axis cs:0.245,3.48816)
--(axis cs:0.250,3.50199)
--(axis cs:0.255,3.51571)
--(axis cs:0.260,3.52927)
--(axis cs:0.265,3.54266)
--(axis cs:0.270,3.55585)
--(axis cs:0.275,3.56880)
--(axis cs:0.280,3.58150)
--(axis cs:0.285,3.59393)
--(axis cs:0.290,3.60606)
--(axis cs:0.295,3.61790)
--(axis cs:0.300,3.62943)
--(axis cs:0.305,3.64065)
--(axis cs:0.310,3.65156)
--(axis cs:0.315,3.66217)
--(axis cs:0.320,3.67247)
--(axis cs:0.325,3.68249)
--(axis cs:0.330,3.69225)
--(axis cs:0.335,3.70176)
--(axis cs:0.340,3.71104)
--(axis cs:0.345,3.72014)
--(axis cs:0.350,3.72907)
--(axis cs:0.355,3.73787)
--(axis cs:0.360,3.74658)
--(axis cs:0.365,3.75522)
--(axis cs:0.370,3.76385)
--(axis cs:0.375,3.77250)
--(axis cs:0.380,3.78121)
--(axis cs:0.385,3.79002)
--(axis cs:0.390,3.79897)
--(axis cs:0.395,3.80809)
--(axis cs:0.400,3.81743)
--(axis cs:0.405,3.82703)
--(axis cs:0.410,3.83691)
--(axis cs:0.415,3.84710)
--(axis cs:0.420,3.85765)
--(axis cs:0.425,3.86858)
--(axis cs:0.430,3.87991)
--(axis cs:0.435,3.89166)
--(axis cs:0.440,3.90385)
--(axis cs:0.445,3.91651)
--(axis cs:0.450,3.92963)
--(axis cs:0.455,3.94323)
--(axis cs:0.460,3.95733)
--(axis cs:0.465,3.97191)
--(axis cs:0.470,3.98698)
--(axis cs:0.475,4.00253)
--(axis cs:0.480,4.01857)
--(axis cs:0.485,4.03507)
--(axis cs:0.490,4.05202)
--(axis cs:0.495,4.06942)
--(axis cs:0.500,4.08723)
--(axis cs:0.505,4.10544)
--(axis cs:0.510,4.12401)
--(axis cs:0.515,4.14294)
--(axis cs:0.520,4.16218)
--(axis cs:0.525,4.18170)
--(axis cs:0.530,4.20147)
--(axis cs:0.535,4.22144)
--(axis cs:0.540,4.24159)
--(axis cs:0.545,4.26187)
--(axis cs:0.550,4.28223)
--(axis cs:0.555,4.30263)
--(axis cs:0.560,4.32302)
--(axis cs:0.565,4.34336)
--(axis cs:0.570,4.36358)
--(axis cs:0.575,4.38364)
--(axis cs:0.580,4.40348)
--(axis cs:0.585,4.42305)
--(axis cs:0.590,4.44228)
--(axis cs:0.595,4.46112)
--(axis cs:0.600,4.47951)
--(axis cs:0.605,4.49738)
--(axis cs:0.610,4.51468)
--(axis cs:0.615,4.53134)
--(axis cs:0.620,4.54730)
--(axis cs:0.625,4.56249)
--(axis cs:0.630,4.57685)
--(axis cs:0.635,4.59032)
--(axis cs:0.640,4.60283)
--(axis cs:0.645,4.61432)
--(axis cs:0.650,4.62474)
--(axis cs:0.655,4.63402)
--(axis cs:0.660,4.64212)
--(axis cs:0.665,4.64896)
--(axis cs:0.670,4.65452)
--(axis cs:0.675,4.65873)
--(axis cs:0.680,4.66157)
--(axis cs:0.685,4.66297)
--(axis cs:0.690,4.66292)
--(axis cs:0.695,4.66139)
--(axis cs:0.700,4.65835)
--(axis cs:0.705,4.65378)
--(axis cs:0.710,4.64767)
--(axis cs:0.715,4.64003)
--(axis cs:0.720,4.63084)
--(axis cs:0.725,4.62012)
--(axis cs:0.730,4.60788)
--(axis cs:0.735,4.59415)
--(axis cs:0.740,4.57896)
--(axis cs:0.745,4.56234)
--(axis cs:0.750,4.54434)
--(axis cs:0.755,4.52501)
--(axis cs:0.760,4.50441)
--(axis cs:0.765,4.48260)
--(axis cs:0.770,4.45965)
--(axis cs:0.775,4.43564)
--(axis cs:0.780,4.41065)
--(axis cs:0.785,4.38476)
--(axis cs:0.790,4.35807)
--(axis cs:0.795,4.33067)
--(axis cs:0.800,4.30264)
--(axis cs:0.805,4.27410)
--(axis cs:0.810,4.24515)
--(axis cs:0.815,4.21587)
--(axis cs:0.820,4.18638)
--(axis cs:0.825,4.15677)
--(axis cs:0.830,4.12715)
--(axis cs:0.835,4.09761)
--(axis cs:0.840,4.06825)
--(axis cs:0.845,4.03917)
--(axis cs:0.850,4.01045)
--(axis cs:0.855,3.98219)
--(axis cs:0.860,3.95447)
--(axis cs:0.865,3.92736)
--(axis cs:0.870,3.90096)
--(axis cs:0.875,3.87531)
--(axis cs:0.880,3.85051)
--(axis cs:0.885,3.82660)
--(axis cs:0.890,3.80365)
--(axis cs:0.895,3.78170)
--(axis cs:0.900,3.76082)
--(axis cs:0.905,3.74103)
--(axis cs:0.910,3.72238)
--(axis cs:0.915,3.70491)
--(axis cs:0.920,3.68864)
--(axis cs:0.925,3.67360)
--(axis cs:0.930,3.65981)
--(axis cs:0.935,3.64730)
--(axis cs:0.940,3.63606)
--(axis cs:0.945,3.62613)
--(axis cs:0.950,3.61749)
--(axis cs:0.955,3.61017)
--(axis cs:0.960,3.60415)
--(axis cs:0.965,3.59944)
--(axis cs:0.970,3.59603)
--(axis cs:0.975,3.59392)
--(axis cs:0.980,3.59310)
--(axis cs:0.985,3.59356)
--(axis cs:0.990,3.59529)
--(axis cs:0.995,3.59827)
--(axis cs:1.001,3.60249)
--(axis cs:1.006,3.60793)
--(axis cs:1.011,3.61457)
--(axis cs:1.016,3.62239)
--(axis cs:1.021,3.63138)
--(axis cs:1.026,3.64150)
--(axis cs:1.031,3.65273)
--(axis cs:1.036,3.66505)
--(axis cs:1.041,3.67843)
--(axis cs:1.046,3.69284)
--(axis cs:1.051,3.70826)
--(axis cs:1.056,3.72465)
--(axis cs:1.061,3.74197)
--(axis cs:1.066,3.76021)
--(axis cs:1.071,3.77933)
--(axis cs:1.076,3.79929)
--(axis cs:1.081,3.82005)
--(axis cs:1.086,3.84159)
--(axis cs:1.091,3.86385)
--(axis cs:1.096,3.88682)
--(axis cs:1.101,3.91043)
--(axis cs:1.106,3.93467)
--(axis cs:1.111,3.95948)
--(axis cs:1.116,3.98483)
--(axis cs:1.121,4.01068)
--(axis cs:1.126,4.03697)
--(axis cs:1.131,4.06368)
--(axis cs:1.136,4.09075)
--(axis cs:1.141,4.11815)
--(axis cs:1.146,4.14582)
--(axis cs:1.151,4.17373)
--(axis cs:1.156,4.20183)
--(axis cs:1.161,4.23007)
--(axis cs:1.166,4.25840)
--(axis cs:1.171,4.28677)
--(axis cs:1.176,4.31514)
--(axis cs:1.181,4.34346)
--(axis cs:1.186,4.37167)
--(axis cs:1.191,4.39972)
--(axis cs:1.196,4.42755)
--(axis cs:1.201,4.45511)
--(axis cs:1.206,4.48235)
--(axis cs:1.211,4.50920)
--(axis cs:1.216,4.53560)
--(axis cs:1.221,4.56149)
--(axis cs:1.226,4.58681)
--(axis cs:1.231,4.61150)
--(axis cs:1.236,4.63548)
--(axis cs:1.241,4.65869)
--(axis cs:1.246,4.68107)
--(axis cs:1.251,4.70255)
--(axis cs:1.256,4.72305)
--(axis cs:1.261,4.74251)
--(axis cs:1.266,4.76086)
--(axis cs:1.271,4.77804)
--(axis cs:1.276,4.79397)
--(axis cs:1.281,4.80860)
--(axis cs:1.286,4.82186)
--(axis cs:1.291,4.83369)
--(axis cs:1.296,4.84404)
--(axis cs:1.301,4.85285)
--(axis cs:1.306,4.86008)
--(axis cs:1.311,4.86569)
--(axis cs:1.316,4.86963)
--(axis cs:1.321,4.87188)
--(axis cs:1.326,4.87240)
--(axis cs:1.331,4.87118)
--(axis cs:1.336,4.86820)
--(axis cs:1.341,4.86346)
--(axis cs:1.346,4.85696)
--(axis cs:1.351,4.84871)
--(axis cs:1.356,4.83872)
--(axis cs:1.361,4.82702)
--(axis cs:1.366,4.81363)
--(axis cs:1.371,4.79859)
--(axis cs:1.376,4.78195)
--(axis cs:1.381,4.76375)
--(axis cs:1.386,4.74406)
--(axis cs:1.391,4.72293)
--(axis cs:1.396,4.70042)
--(axis cs:1.401,4.67662)
--(axis cs:1.406,4.65159)
--(axis cs:1.411,4.62541)
--(axis cs:1.416,4.59816)
--(axis cs:1.421,4.56992)
--(axis cs:1.426,4.54078)
--(axis cs:1.431,4.51083)
--(axis cs:1.436,4.48014)
--(axis cs:1.441,4.44880)
--(axis cs:1.446,4.41690)
--(axis cs:1.451,4.38450)
--(axis cs:1.456,4.35170)
--(axis cs:1.461,4.31857)
--(axis cs:1.466,4.28519)
--(axis cs:1.471,4.25161)
--(axis cs:1.476,4.21792)
--(axis cs:1.481,4.18416)
--(axis cs:1.486,4.15040)
--(axis cs:1.491,4.11669)
--(axis cs:1.496,4.08309)
--(axis cs:1.501,4.04962)
--(axis cs:1.506,4.01633)
--(axis cs:1.511,3.98326)
--(axis cs:1.516,3.95042)
--(axis cs:1.521,3.91786)
--(axis cs:1.526,3.88558)
--(axis cs:1.531,3.85360)
--(axis cs:1.536,3.82193)
--(axis cs:1.541,3.79058)
--(axis cs:1.546,3.75955)
--(axis cs:1.551,3.72883)
--(axis cs:1.556,3.69843)
--(axis cs:1.561,3.66833)
--(axis cs:1.566,3.63852)
--(axis cs:1.571,3.60899)
--(axis cs:1.576,3.57973)
--(axis cs:1.581,3.55071)
--(axis cs:1.586,3.52192)
--(axis cs:1.591,3.49333)
--(axis cs:1.596,3.46493)
--(axis cs:1.601,3.43670)
--(axis cs:1.606,3.40860)
--(axis cs:1.611,3.38062)
--(axis cs:1.616,3.35275)
--(axis cs:1.621,3.32495)
--(axis cs:1.626,3.29721)
--(axis cs:1.631,3.26951)
--(axis cs:1.636,3.24184)
--(axis cs:1.641,3.21418)
--(axis cs:1.646,3.18653)
--(axis cs:1.651,3.15886)
--(axis cs:1.656,3.13118)
--(axis cs:1.661,3.10347)
--(axis cs:1.666,3.07575)
--(axis cs:1.671,3.04800)
--(axis cs:1.676,3.02024)
--(axis cs:1.681,2.99246)
--(axis cs:1.686,2.96469)
--(axis cs:1.691,2.93692)
--(axis cs:1.696,2.90918)
--(axis cs:1.701,2.88148)
--(axis cs:1.706,2.85383)
--(axis cs:1.711,2.82627)
--(axis cs:1.716,2.79881)
--(axis cs:1.721,2.77147)
--(axis cs:1.726,2.74429)
--(axis cs:1.731,2.71729)
--(axis cs:1.736,2.69049)
--(axis cs:1.741,2.66392)
--(axis cs:1.746,2.63761)
--(axis cs:1.751,2.61159)
--(axis cs:1.756,2.58588)
--(axis cs:1.761,2.56052)
--(axis cs:1.766,2.53552)
--(axis cs:1.771,2.51092)
--(axis cs:1.776,2.48674)
--(axis cs:1.781,2.46300)
--(axis cs:1.786,2.43973)
--(axis cs:1.791,2.41694)
--(axis cs:1.796,2.39465)
--(axis cs:1.801,2.37288)
--(axis cs:1.806,2.35165)
--(axis cs:1.811,2.33097)
--(axis cs:1.816,2.31085)
--(axis cs:1.821,2.29129)
--(axis cs:1.826,2.27232)
--(axis cs:1.831,2.25393)
--(axis cs:1.836,2.23613)
--(axis cs:1.841,2.21892)
--(axis cs:1.846,2.20230)
--(axis cs:1.851,2.18627)
--(axis cs:1.856,2.17083)
--(axis cs:1.861,2.15597)
--(axis cs:1.866,2.14170)
--(axis cs:1.871,2.12800)
--(axis cs:1.876,2.11486)
--(axis cs:1.881,2.10228)
--(axis cs:1.886,2.09024)
--(axis cs:1.891,2.07874)
--(axis cs:1.896,2.06777)
--(axis cs:1.901,2.05731)
--(axis cs:1.906,2.04735)
--(axis cs:1.911,2.03788)
--(axis cs:1.916,2.02888)
--(axis cs:1.921,2.02034)
--(axis cs:1.926,2.01225)
--(axis cs:1.931,2.00459)
--(axis cs:1.936,1.99735)
--(axis cs:1.941,1.99051)
--(axis cs:1.946,1.98406)
--(axis cs:1.951,1.97798)
--(axis cs:1.956,1.97227)
--(axis cs:1.961,1.96690)
--(axis cs:1.966,1.96187)
--(axis cs:1.971,1.95716)
--(axis cs:1.976,1.95275)
--(axis cs:1.981,1.94864)
--(axis cs:1.986,1.94481)
--(axis cs:1.991,1.94126)
--(axis cs:1.996,1.93796)
--(axis cs:2.002,1.93491)
--(axis cs:2.007,1.93210)
--(axis cs:2.012,1.92952)
--(axis cs:2.017,1.92716)
--(axis cs:2.022,1.92501)
--(axis cs:2.027,1.92307)
--(axis cs:2.032,1.92132)
--(axis cs:2.037,1.91976)
--(axis cs:2.042,1.91838)
--(axis cs:2.047,1.91718)
--(axis cs:2.052,1.91615)
--(axis cs:2.057,1.91530)
--(axis cs:2.062,1.91461)
--(axis cs:2.067,1.91409)
--(axis cs:2.072,1.91374)
--(axis cs:2.077,1.91354)
--(axis cs:2.082,1.91352)
--(axis cs:2.087,1.91366)
--(axis cs:2.092,1.91398)
--(axis cs:2.097,1.91447)
--(axis cs:2.102,1.91514)
--(axis cs:2.107,1.91600)
--(axis cs:2.112,1.91705)
--(axis cs:2.117,1.91830)
--(axis cs:2.122,1.91977)
--(axis cs:2.127,1.92147)
--(axis cs:2.132,1.92340)
--(axis cs:2.137,1.92558)
--(axis cs:2.142,1.92802)
--(axis cs:2.147,1.93075)
--(axis cs:2.152,1.93377)
--(axis cs:2.157,1.93711)
--(axis cs:2.162,1.94079)
--(axis cs:2.167,1.94482)
--(axis cs:2.172,1.94924)
--(axis cs:2.177,1.95405)
--(axis cs:2.182,1.95929)
--(axis cs:2.187,1.96499)
--(axis cs:2.192,1.97116)
--(axis cs:2.197,1.97783)
--(axis cs:2.202,1.98504)
--(axis cs:2.207,1.99280)
--(axis cs:2.212,2.00115)
--(axis cs:2.217,2.01013)
--(axis cs:2.222,2.01975)
--(axis cs:2.227,2.03005)
--(axis cs:2.232,2.04105)
--(axis cs:2.237,2.05280)
--(axis cs:2.242,2.06531)
--(axis cs:2.247,2.07863)
--(axis cs:2.252,2.09277)
--(axis cs:2.257,2.10778)
--(axis cs:2.262,2.12367)
--(axis cs:2.267,2.14047)
--(axis cs:2.272,2.15821)
--(axis cs:2.277,2.17692)
--(axis cs:2.282,2.19662)
--(axis cs:2.287,2.21733)
--(axis cs:2.292,2.23907)
--(axis cs:2.297,2.26186)
--(axis cs:2.302,2.28571)
--(axis cs:2.307,2.31063)
--(axis cs:2.312,2.33663)
--(axis cs:2.317,2.36372)
--(axis cs:2.322,2.39189)
--(axis cs:2.327,2.42115)
--(axis cs:2.332,2.45148)
--(axis cs:2.337,2.48287)
--(axis cs:2.342,2.51532)
--(axis cs:2.347,2.54878)
--(axis cs:2.352,2.58323)
--(axis cs:2.357,2.61864)
--(axis cs:2.362,2.65497)
--(axis cs:2.367,2.69215)
--(axis cs:2.372,2.73015)
--(axis cs:2.377,2.76890)
--(axis cs:2.382,2.80833)
--(axis cs:2.387,2.84835)
--(axis cs:2.392,2.88889)
--(axis cs:2.397,2.92984)
--(axis cs:2.402,2.97112)
--(axis cs:2.407,3.01262)
--(axis cs:2.412,3.05421)
--(axis cs:2.417,3.09577)
--(axis cs:2.422,3.13719)
--(axis cs:2.427,3.17832)
--(axis cs:2.432,3.21903)
--(axis cs:2.437,3.25917)
--(axis cs:2.442,3.29859)
--(axis cs:2.447,3.33714)
--(axis cs:2.452,3.37468)
--(axis cs:2.457,3.41103)
--(axis cs:2.462,3.44606)
--(axis cs:2.467,3.47961)
--(axis cs:2.472,3.51153)
--(axis cs:2.477,3.54167)
--(axis cs:2.482,3.56990)
--(axis cs:2.487,3.59607)
--(axis cs:2.492,3.62007)
--(axis cs:2.497,3.64177)
--(axis cs:2.502,3.66107)
--(axis cs:2.507,3.67789)
--(axis cs:2.512,3.69213)
--(axis cs:2.517,3.70372)
--(axis cs:2.522,3.71263)
--(axis cs:2.527,3.71880)
--(axis cs:2.532,3.72223)
--(axis cs:2.537,3.72290)
--(axis cs:2.542,3.72083)
--(axis cs:2.547,3.71605)
--(axis cs:2.552,3.70859)
--(axis cs:2.557,3.69854)
--(axis cs:2.562,3.68595)
--(axis cs:2.567,3.67093)
--(axis cs:2.572,3.65357)
--(axis cs:2.577,3.63400)
--(axis cs:2.582,3.61234)
--(axis cs:2.587,3.58874)
--(axis cs:2.592,3.56333)
--(axis cs:2.597,3.53629)
--(axis cs:2.602,3.50777)
--(axis cs:2.607,3.47793)
--(axis cs:2.612,3.44695)
--(axis cs:2.617,3.41500)
--(axis cs:2.622,3.38226)
--(axis cs:2.627,3.34889)
--(axis cs:2.632,3.31506)
--(axis cs:2.637,3.28095)
--(axis cs:2.642,3.24672)
--(axis cs:2.647,3.21252)
--(axis cs:2.652,3.17852)
--(axis cs:2.657,3.14486)
--(axis cs:2.662,3.11167)
--(axis cs:2.667,3.07910)
--(axis cs:2.672,3.04726)
--(axis cs:2.677,3.01629)
--(axis cs:2.682,2.98627)
--(axis cs:2.687,2.95733)
--(axis cs:2.692,2.92954)
--(axis cs:2.697,2.90300)
--(axis cs:2.702,2.87778)
--(axis cs:2.707,2.85394)
--(axis cs:2.712,2.83155)
--(axis cs:2.717,2.81066)
--(axis cs:2.722,2.79131)
--(axis cs:2.727,2.77353)
--(axis cs:2.732,2.75736)
--(axis cs:2.737,2.74282)
--(axis cs:2.742,2.72992)
--(axis cs:2.747,2.71866)
--(axis cs:2.752,2.70906)
--(axis cs:2.757,2.70109)
--(axis cs:2.762,2.69476)
--(axis cs:2.767,2.69004)
--(axis cs:2.772,2.68692)
--(axis cs:2.777,2.68535)
--(axis cs:2.782,2.68531)
--(axis cs:2.787,2.68676)
--(axis cs:2.792,2.68965)
--(axis cs:2.797,2.69394)
--(axis cs:2.802,2.69956)
--(axis cs:2.807,2.70646)
--(axis cs:2.812,2.71457)
--(axis cs:2.817,2.72382)
--(axis cs:2.822,2.73415)
--(axis cs:2.827,2.74547)
--(axis cs:2.832,2.75771)
--(axis cs:2.837,2.77077)
--(axis cs:2.842,2.78458)
--(axis cs:2.847,2.79903)
--(axis cs:2.852,2.81404)
--(axis cs:2.857,2.82950)
--(axis cs:2.862,2.84532)
--(axis cs:2.867,2.86141)
--(axis cs:2.872,2.87764)
--(axis cs:2.877,2.89393)
--(axis cs:2.882,2.91017)
--(axis cs:2.887,2.92626)
--(axis cs:2.892,2.94208)
--(axis cs:2.897,2.95754)
--(axis cs:2.902,2.97255)
--(axis cs:2.907,2.98699)
--(axis cs:2.912,3.00078)
--(axis cs:2.917,3.01383)
--(axis cs:2.922,3.02604)
--(axis cs:2.927,3.03732)
--(axis cs:2.932,3.04761)
--(axis cs:2.937,3.05683)
--(axis cs:2.942,3.06490)
--(axis cs:2.947,3.07177)
--(axis cs:2.952,3.07738)
--(axis cs:2.957,3.08169)
--(axis cs:2.962,3.08464)
--(axis cs:2.967,3.08622)
--(axis cs:2.972,3.08638)
--(axis cs:2.977,3.08512)
--(axis cs:2.982,3.08242)
--(axis cs:2.987,3.07828)
--(axis cs:2.992,3.07269)
--(axis cs:2.997,3.06569)
--(axis cs:3.003,3.05728)
--(axis cs:3.008,3.04748)
--(axis cs:3.013,3.03633)
--(axis cs:3.018,3.02388)
--(axis cs:3.023,3.01016)
--(axis cs:3.028,2.99522)
--(axis cs:3.033,2.97912)
--(axis cs:3.038,2.96192)
--(axis cs:3.043,2.94368)
--(axis cs:3.048,2.92447)
--(axis cs:3.053,2.90436)
--(axis cs:3.058,2.88342)
--(axis cs:3.063,2.86172)
--(axis cs:3.068,2.83935)
--(axis cs:3.073,2.81638)
--(axis cs:3.078,2.79289)
--(axis cs:3.083,2.76895)
--(axis cs:3.088,2.74464)
--(axis cs:3.093,2.72005)
--(axis cs:3.098,2.69523)
--(axis cs:3.103,2.67027)
--(axis cs:3.108,2.64524)
--(axis cs:3.113,2.62022)
--(axis cs:3.118,2.59525)
--(axis cs:3.123,2.57042)
--(axis cs:3.128,2.54579)
--(axis cs:3.133,2.52141)
--(axis cs:3.138,2.49734)
--(axis cs:3.143,2.47363)
--(axis cs:3.148,2.45033)
--(axis cs:3.153,2.42750)
--(axis cs:3.158,2.40517)
--(axis cs:3.163,2.38339)
--(axis cs:3.168,2.36219)
--(axis cs:3.173,2.34162)
--(axis cs:3.178,2.32169)
--(axis cs:3.183,2.30244)
--(axis cs:3.188,2.28389)
--(axis cs:3.193,2.26608)
--(axis cs:3.198,2.24902)
--(axis cs:3.203,2.23272)
--(axis cs:3.208,2.21722)
--(axis cs:3.213,2.20251)
--(axis cs:3.218,2.18862)
--(axis cs:3.223,2.17555)
--(axis cs:3.228,2.16332)
--(axis cs:3.233,2.15193)
--(axis cs:3.238,2.14139)
--(axis cs:3.243,2.13170)
--(axis cs:3.248,2.12287)
--(axis cs:3.253,2.11491)
--(axis cs:3.258,2.10781)
--(axis cs:3.263,2.10159)
--(axis cs:3.268,2.09623)
--(axis cs:3.273,2.09175)
--(axis cs:3.278,2.08814)
--(axis cs:3.283,2.08541)
--(axis cs:3.288,2.08356)
--(axis cs:3.293,2.08258)
--(axis cs:3.298,2.08248)
--(axis cs:3.303,2.08326)
--(axis cs:3.308,2.08492)
--(axis cs:3.313,2.08746)
--(axis cs:3.318,2.09089)
--(axis cs:3.323,2.09519)
--(axis cs:3.328,2.10039)
--(axis cs:3.333,2.10647)
--(axis cs:3.338,2.11343)
--(axis cs:3.343,2.12129)
--(axis cs:3.348,2.13004)
--(axis cs:3.353,2.13967)
--(axis cs:3.358,2.15021)
--(axis cs:3.363,2.16163)
--(axis cs:3.368,2.17395)
--(axis cs:3.373,2.18716)
--(axis cs:3.378,2.20126)
--(axis cs:3.383,2.21625)
--(axis cs:3.388,2.23213)
--(axis cs:3.393,2.24890)
--(axis cs:3.398,2.26654)
--(axis cs:3.403,2.28506)
--(axis cs:3.408,2.30445)
--(axis cs:3.413,2.32469)
--(axis cs:3.418,2.34579)
--(axis cs:3.423,2.36772)
--(axis cs:3.428,2.39047)
--(axis cs:3.433,2.41403)
--(axis cs:3.438,2.43837)
--(axis cs:3.443,2.46348)
--(axis cs:3.448,2.48934)
--(axis cs:3.453,2.51592)
--(axis cs:3.458,2.54319)
--(axis cs:3.463,2.57112)
--(axis cs:3.468,2.59968)
--(axis cs:3.473,2.62883)
--(axis cs:3.478,2.65853)
--(axis cs:3.483,2.68876)
--(axis cs:3.488,2.71945)
--(axis cs:3.493,2.75057)
--(axis cs:3.498,2.78207)
--(axis cs:3.503,2.81390)
--(axis cs:3.508,2.84600)
--(axis cs:3.513,2.87832)
--(axis cs:3.518,2.91080)
--(axis cs:3.523,2.94339)
--(axis cs:3.528,2.97602)
--(axis cs:3.533,3.00864)
--(axis cs:3.538,3.04117)
--(axis cs:3.543,3.07357)
--(axis cs:3.548,3.10575)
--(axis cs:3.553,3.13767)
--(axis cs:3.558,3.16925)
--(axis cs:3.563,3.20043)
--(axis cs:3.568,3.23115)
--(axis cs:3.573,3.26134)
--(axis cs:3.578,3.29094)
--(axis cs:3.583,3.31989)
--(axis cs:3.588,3.34813)
--(axis cs:3.593,3.37560)
--(axis cs:3.598,3.40226)
--(axis cs:3.603,3.42803)
--(axis cs:3.608,3.45288)
--(axis cs:3.613,3.47676)
--(axis cs:3.618,3.49961)
--(axis cs:3.623,3.52141)
--(axis cs:3.628,3.54211)
--(axis cs:3.633,3.56168)
--(axis cs:3.638,3.58009)
--(axis cs:3.643,3.59730)
--(axis cs:3.648,3.61331)
--(axis cs:3.653,3.62808)
--(axis cs:3.658,3.64161)
--(axis cs:3.663,3.65388)
--(axis cs:3.668,3.66490)
--(axis cs:3.673,3.67465)
--(axis cs:3.678,3.68314)
--(axis cs:3.683,3.69038)
--(axis cs:3.688,3.69638)
--(axis cs:3.693,3.70116)
--(axis cs:3.698,3.70473)
--(axis cs:3.703,3.70711)
--(axis cs:3.708,3.70834)
--(axis cs:3.713,3.70844)
--(axis cs:3.718,3.70745)
--(axis cs:3.723,3.70541)
--(axis cs:3.728,3.70234)
--(axis cs:3.733,3.69830)
--(axis cs:3.738,3.69333)
--(axis cs:3.743,3.68746)
--(axis cs:3.748,3.68076)
--(axis cs:3.753,3.67325)
--(axis cs:3.758,3.66501)
--(axis cs:3.763,3.65606)
--(axis cs:3.768,3.64647)
--(axis cs:3.773,3.63628)
--(axis cs:3.778,3.62553)
--(axis cs:3.783,3.61429)
--(axis cs:3.788,3.60259)
--(axis cs:3.793,3.59047)
--(axis cs:3.798,3.57800)
--(axis cs:3.803,3.56520)
--(axis cs:3.808,3.55211)
--(axis cs:3.813,3.53879)
--(axis cs:3.818,3.52526)
--(axis cs:3.823,3.51157)
--(axis cs:3.828,3.49773)
--(axis cs:3.833,3.48379)
--(axis cs:3.838,3.46977)
--(axis cs:3.843,3.45570)
--(axis cs:3.848,3.44160)
--(axis cs:3.853,3.42749)
--(axis cs:3.858,3.41340)
--(axis cs:3.863,3.39933)
--(axis cs:3.868,3.38531)
--(axis cs:3.873,3.37134)
--(axis cs:3.878,3.35744)
--(axis cs:3.883,3.34362)
--(axis cs:3.888,3.32988)
--(axis cs:3.893,3.31622)
--(axis cs:3.898,3.30265)
--(axis cs:3.903,3.28917)
--(axis cs:3.908,3.27577)
--(axis cs:3.913,3.26246)
--(axis cs:3.918,3.24923)
--(axis cs:3.923,3.23608)
--(axis cs:3.928,3.22300)
--(axis cs:3.933,3.20997)
--(axis cs:3.938,3.19700)
--(axis cs:3.943,3.18407)
--(axis cs:3.948,3.17117)
--(axis cs:3.953,3.15829)
--(axis cs:3.958,3.14541)
--(axis cs:3.963,3.13252)
--(axis cs:3.968,3.11961)
--(axis cs:3.973,3.10666)
--(axis cs:3.978,3.09366)
--(axis cs:3.983,3.08060)
--(axis cs:3.988,3.06746)
--(axis cs:3.993,3.05423)
--(axis cs:3.998,3.04089)
--(axis cs:4.004,3.02744)
--(axis cs:4.009,3.01386)
--(axis cs:4.014,3.00014)
--(axis cs:4.019,2.98629)
--(axis cs:4.024,2.97228)
--(axis cs:4.029,2.95813)
--(axis cs:4.034,2.94382)
--(axis cs:4.039,2.92936)
--(axis cs:4.044,2.91476)
--(axis cs:4.049,2.90001)
--(axis cs:4.054,2.88513)
--(axis cs:4.059,2.87014)
--(axis cs:4.064,2.85504)
--(axis cs:4.069,2.83987)
--(axis cs:4.074,2.82463)
--(axis cs:4.079,2.80936)
--(axis cs:4.084,2.79409)
--(axis cs:4.089,2.77884)
--(axis cs:4.094,2.76367)
--(axis cs:4.099,2.74859)
--(axis cs:4.104,2.73367)
--(axis cs:4.109,2.71893)
--(axis cs:4.114,2.70443)
--(axis cs:4.119,2.69022)
--(axis cs:4.124,2.67635)
--(axis cs:4.129,2.66288)
--(axis cs:4.134,2.64985)
--(axis cs:4.139,2.63733)
--(axis cs:4.144,2.62537)
--(axis cs:4.149,2.61403)
--(axis cs:4.154,2.60338)
--(axis cs:4.159,2.59347)
--(axis cs:4.164,2.58435)
--(axis cs:4.169,2.57610)
--(axis cs:4.174,2.56876)
--(axis cs:4.179,2.56240)
--(axis cs:4.184,2.55707)
--(axis cs:4.189,2.55282)
--(axis cs:4.194,2.54972)
--(axis cs:4.199,2.54780)
--(axis cs:4.204,2.54714)
--(axis cs:4.209,2.54776)
--(axis cs:4.214,2.54972)
--(axis cs:4.219,2.55306)
--(axis cs:4.224,2.55782)
--(axis cs:4.229,2.56403)
--(axis cs:4.234,2.57175)
--(axis cs:4.239,2.58098)
--(axis cs:4.244,2.59177)
--(axis cs:4.249,2.60414)
--(axis cs:4.254,2.61810)
--(axis cs:4.259,2.63368)
--(axis cs:4.264,2.65088)
--(axis cs:4.269,2.66971)
--(axis cs:4.274,2.69018)
--(axis cs:4.279,2.71229)
--(axis cs:4.284,2.73602)
--(axis cs:4.289,2.76136)
--(axis cs:4.294,2.78829)
--(axis cs:4.299,2.81679)
--(axis cs:4.304,2.84682)
--(axis cs:4.309,2.87834)
--(axis cs:4.314,2.91131)
--(axis cs:4.319,2.94568)
--(axis cs:4.324,2.98137)
--(axis cs:4.329,3.01833)
--(axis cs:4.334,3.05647)
--(axis cs:4.339,3.09571)
--(axis cs:4.344,3.13595)
--(axis cs:4.349,3.17710)
--(axis cs:4.354,3.21904)
--(axis cs:4.359,3.26166)
--(axis cs:4.364,3.30483)
--(axis cs:4.369,3.34842)
--(axis cs:4.374,3.39229)
--(axis cs:4.379,3.43629)
--(axis cs:4.384,3.48028)
--(axis cs:4.389,3.52409)
--(axis cs:4.394,3.56756)
--(axis cs:4.399,3.61053)
--(axis cs:4.404,3.65282)
--(axis cs:4.409,3.69428)
--(axis cs:4.414,3.73472)
--(axis cs:4.419,3.77398)
--(axis cs:4.424,3.81190)
--(axis cs:4.429,3.84829)
--(axis cs:4.434,3.88300)
--(axis cs:4.439,3.91588)
--(axis cs:4.444,3.94678)
--(axis cs:4.449,3.97555)
--(axis cs:4.454,4.00205)
--(axis cs:4.459,4.02618)
--(axis cs:4.464,4.04780)
--(axis cs:4.469,4.06683)
--(axis cs:4.474,4.08317)
--(axis cs:4.479,4.09675)
--(axis cs:4.484,4.10751)
--(axis cs:4.489,4.11540)
--(axis cs:4.494,4.12038)
--(axis cs:4.499,4.12245)
--(axis cs:4.504,4.12159)
--(axis cs:4.509,4.11781)
--(axis cs:4.514,4.11115)
--(axis cs:4.519,4.10164)
--(axis cs:4.524,4.08932)
--(axis cs:4.529,4.07427)
--(axis cs:4.534,4.05656)
--(axis cs:4.539,4.03627)
--(axis cs:4.544,4.01351)
--(axis cs:4.549,3.98837)
--(axis cs:4.554,3.96097)
--(axis cs:4.559,3.93143)
--(axis cs:4.564,3.89987)
--(axis cs:4.569,3.86643)
--(axis cs:4.574,3.83124)
--(axis cs:4.579,3.79444)
--(axis cs:4.584,3.75617)
--(axis cs:4.589,3.71658)
--(axis cs:4.594,3.67579)
--(axis cs:4.599,3.63397)
--(axis cs:4.604,3.59124)
--(axis cs:4.609,3.54775)
--(axis cs:4.614,3.50364)
--(axis cs:4.619,3.45902)
--(axis cs:4.624,3.41405)
--(axis cs:4.629,3.36884)
--(axis cs:4.634,3.32352)
--(axis cs:4.639,3.27820)
--(axis cs:4.644,3.23299)
--(axis cs:4.649,3.18801)
--(axis cs:4.654,3.14335)
--(axis cs:4.659,3.09911)
--(axis cs:4.664,3.05539)
--(axis cs:4.669,3.01226)
--(axis cs:4.674,2.96981)
--(axis cs:4.679,2.92810)
--(axis cs:4.684,2.88721)
--(axis cs:4.689,2.84721)
--(axis cs:4.694,2.80814)
--(axis cs:4.699,2.77005)
--(axis cs:4.704,2.73300)
--(axis cs:4.709,2.69702)
--(axis cs:4.714,2.66216)
--(axis cs:4.719,2.62843)
--(axis cs:4.724,2.59587)
--(axis cs:4.729,2.56451)
--(axis cs:4.734,2.53435)
--(axis cs:4.739,2.50541)
--(axis cs:4.744,2.47771)
--(axis cs:4.749,2.45125)
--(axis cs:4.754,2.42603)
--(axis cs:4.759,2.40205)
--(axis cs:4.764,2.37932)
--(axis cs:4.769,2.35783)
--(axis cs:4.774,2.33756)
--(axis cs:4.779,2.31851)
--(axis cs:4.784,2.30067)
--(axis cs:4.789,2.28402)
--(axis cs:4.794,2.26856)
--(axis cs:4.799,2.25425)
--(axis cs:4.804,2.24108)
--(axis cs:4.809,2.22903)
--(axis cs:4.814,2.21809)
--(axis cs:4.819,2.20822)
--(axis cs:4.824,2.19941)
--(axis cs:4.829,2.19162)
--(axis cs:4.834,2.18485)
--(axis cs:4.839,2.17905)
--(axis cs:4.844,2.17421)
--(axis cs:4.849,2.17030)
--(axis cs:4.854,2.16728)
--(axis cs:4.859,2.16514)
--(axis cs:4.864,2.16385)
--(axis cs:4.869,2.16338)
--(axis cs:4.874,2.16370)
--(axis cs:4.879,2.16478)
--(axis cs:4.884,2.16660)
--(axis cs:4.889,2.16913)
--(axis cs:4.894,2.17234)
--(axis cs:4.899,2.17620)
--(axis cs:4.904,2.18069)
--(axis cs:4.909,2.18578)
--(axis cs:4.914,2.19145)
--(axis cs:4.919,2.19766)
--(axis cs:4.924,2.20439)
--(axis cs:4.929,2.21161)
--(axis cs:4.934,2.21930)
--(axis cs:4.939,2.22744)
--(axis cs:4.944,2.23599)
--(axis cs:4.949,2.24493)
--(axis cs:4.954,2.25425)
--(axis cs:4.959,2.26390)
--(axis cs:4.964,2.27388)
--(axis cs:4.969,2.28415)
--(axis cs:4.974,2.29470)
--(axis cs:4.979,2.30549)
--(axis cs:4.984,2.31652)
--(axis cs:4.989,2.32775)
--(axis cs:4.994,2.33916)
--(axis cs:5,2.35073650913447)
--(axis cs:5,9.35914424867554)
--(axis cs:5,9.35914424867554)
--(axis cs:4.994,9.32619)
--(axis cs:4.989,9.29357)
--(axis cs:4.984,9.26136)
--(axis cs:4.979,9.22961)
--(axis cs:4.974,9.19840)
--(axis cs:4.969,9.16778)
--(axis cs:4.964,9.13783)
--(axis cs:4.959,9.10862)
--(axis cs:4.954,9.08019)
--(axis cs:4.949,9.05263)
--(axis cs:4.944,9.02607)
--(axis cs:4.939,9.00042)
--(axis cs:4.934,8.97583)
--(axis cs:4.929,8.95234)
--(axis cs:4.924,8.93003)
--(axis cs:4.919,8.90895)
--(axis cs:4.914,8.88915)
--(axis cs:4.909,8.87070)
--(axis cs:4.904,8.85365)
--(axis cs:4.899,8.83804)
--(axis cs:4.894,8.82393)
--(axis cs:4.889,8.81136)
--(axis cs:4.884,8.80038)
--(axis cs:4.879,8.79104)
--(axis cs:4.874,8.78337)
--(axis cs:4.869,8.77740)
--(axis cs:4.864,8.77319)
--(axis cs:4.859,8.77075)
--(axis cs:4.854,8.77013)
--(axis cs:4.849,8.77134)
--(axis cs:4.844,8.77434)
--(axis cs:4.839,8.77931)
--(axis cs:4.834,8.78618)
--(axis cs:4.829,8.79497)
--(axis cs:4.824,8.80571)
--(axis cs:4.819,8.81840)
--(axis cs:4.814,8.83306)
--(axis cs:4.809,8.84969)
--(axis cs:4.804,8.86829)
--(axis cs:4.799,8.88886)
--(axis cs:4.794,8.91141)
--(axis cs:4.789,8.93593)
--(axis cs:4.784,8.96241)
--(axis cs:4.779,8.99085)
--(axis cs:4.774,9.02112)
--(axis cs:4.769,9.05339)
--(axis cs:4.764,9.08755)
--(axis cs:4.759,9.12358)
--(axis cs:4.754,9.16144)
--(axis cs:4.749,9.20111)
--(axis cs:4.744,9.24246)
--(axis cs:4.739,9.28559)
--(axis cs:4.734,9.33040)
--(axis cs:4.729,9.37682)
--(axis cs:4.724,9.42481)
--(axis cs:4.719,9.47421)
--(axis cs:4.714,9.52511)
--(axis cs:4.709,9.57736)
--(axis cs:4.704,9.63089)
--(axis cs:4.699,9.68561)
--(axis cs:4.694,9.74133)
--(axis cs:4.689,9.79815)
--(axis cs:4.684,9.85585)
--(axis cs:4.679,9.91427)
--(axis cs:4.674,9.97343)
--(axis cs:4.669,10.0331)
--(axis cs:4.664,10.0933)
--(axis cs:4.659,10.1536)
--(axis cs:4.654,10.2143)
--(axis cs:4.649,10.2749)
--(axis cs:4.644,10.3354)
--(axis cs:4.639,10.3957)
--(axis cs:4.634,10.4555)
--(axis cs:4.629,10.5148)
--(axis cs:4.624,10.5734)
--(axis cs:4.619,10.6311)
--(axis cs:4.614,10.6877)
--(axis cs:4.609,10.7432)
--(axis cs:4.604,10.7974)
--(axis cs:4.599,10.8500)
--(axis cs:4.594,10.9011)
--(axis cs:4.589,10.9503)
--(axis cs:4.584,10.9977)
--(axis cs:4.579,11.0428)
--(axis cs:4.574,11.0859)
--(axis cs:4.569,11.1266)
--(axis cs:4.564,11.1648)
--(axis cs:4.559,11.2006)
--(axis cs:4.554,11.2336)
--(axis cs:4.549,11.2640)
--(axis cs:4.544,11.2914)
--(axis cs:4.539,11.3160)
--(axis cs:4.534,11.3376)
--(axis cs:4.529,11.3562)
--(axis cs:4.524,11.3717)
--(axis cs:4.519,11.3841)
--(axis cs:4.514,11.3933)
--(axis cs:4.509,11.3994)
--(axis cs:4.504,11.4024)
--(axis cs:4.499,11.4022)
--(axis cs:4.494,11.3989)
--(axis cs:4.489,11.3925)
--(axis cs:4.484,11.3831)
--(axis cs:4.479,11.3706)
--(axis cs:4.474,11.3552)
--(axis cs:4.469,11.3368)
--(axis cs:4.464,11.3157)
--(axis cs:4.459,11.2917)
--(axis cs:4.454,11.2651)
--(axis cs:4.449,11.2361)
--(axis cs:4.444,11.2045)
--(axis cs:4.439,11.1705)
--(axis cs:4.434,11.1342)
--(axis cs:4.429,11.0960)
--(axis cs:4.424,11.0556)
--(axis cs:4.419,11.0133)
--(axis cs:4.414,10.9694)
--(axis cs:4.409,10.9238)
--(axis cs:4.404,10.8767)
--(axis cs:4.399,10.8285)
--(axis cs:4.394,10.7789)
--(axis cs:4.389,10.7283)
--(axis cs:4.384,10.6770)
--(axis cs:4.379,10.6249)
--(axis cs:4.374,10.5722)
--(axis cs:4.369,10.5192)
--(axis cs:4.364,10.4658)
--(axis cs:4.359,10.4124)
--(axis cs:4.354,10.3592)
--(axis cs:4.349,10.3060)
--(axis cs:4.344,10.2532)
--(axis cs:4.339,10.2010)
--(axis cs:4.334,10.1495)
--(axis cs:4.329,10.0986)
--(axis cs:4.324,10.0487)
--(axis cs:4.319,9.99998)
--(axis cs:4.314,9.95225)
--(axis cs:4.309,9.90579)
--(axis cs:4.304,9.86070)
--(axis cs:4.299,9.81709)
--(axis cs:4.294,9.77511)
--(axis cs:4.289,9.73469)
--(axis cs:4.284,9.69599)
--(axis cs:4.279,9.65907)
--(axis cs:4.274,9.62399)
--(axis cs:4.269,9.59080)
--(axis cs:4.264,9.55954)
--(axis cs:4.259,9.53033)
--(axis cs:4.254,9.50302)
--(axis cs:4.249,9.47772)
--(axis cs:4.244,9.45444)
--(axis cs:4.239,9.43318)
--(axis cs:4.234,9.41395)
--(axis cs:4.229,9.39672)
--(axis cs:4.224,9.38149)
--(axis cs:4.219,9.36823)
--(axis cs:4.214,9.35691)
--(axis cs:4.209,9.34751)
--(axis cs:4.204,9.33998)
--(axis cs:4.199,9.33428)
--(axis cs:4.194,9.33037)
--(axis cs:4.189,9.32821)
--(axis cs:4.184,9.32772)
--(axis cs:4.179,9.32888)
--(axis cs:4.174,9.33160)
--(axis cs:4.169,9.33585)
--(axis cs:4.164,9.34156)
--(axis cs:4.159,9.34858)
--(axis cs:4.154,9.35700)
--(axis cs:4.149,9.36670)
--(axis cs:4.144,9.37761)
--(axis cs:4.139,9.38967)
--(axis cs:4.134,9.40280)
--(axis cs:4.129,9.41696)
--(axis cs:4.124,9.43207)
--(axis cs:4.119,9.44808)
--(axis cs:4.114,9.46492)
--(axis cs:4.109,9.48244)
--(axis cs:4.104,9.50076)
--(axis cs:4.099,9.51974)
--(axis cs:4.094,9.53932)
--(axis cs:4.089,9.55945)
--(axis cs:4.084,9.58006)
--(axis cs:4.079,9.60111)
--(axis cs:4.074,9.62256)
--(axis cs:4.069,9.64434)
--(axis cs:4.064,9.66634)
--(axis cs:4.059,9.68866)
--(axis cs:4.054,9.71120)
--(axis cs:4.049,9.73391)
--(axis cs:4.044,9.75675)
--(axis cs:4.039,9.77969)
--(axis cs:4.034,9.80269)
--(axis cs:4.029,9.82574)
--(axis cs:4.024,9.84880)
--(axis cs:4.019,9.87185)
--(axis cs:4.014,9.89487)
--(axis cs:4.009,9.91775)
--(axis cs:4.004,9.94064)
--(axis cs:3.998,9.96346)
--(axis cs:3.993,9.98620)
--(axis cs:3.988,10.0088)
--(axis cs:3.983,10.0313)
--(axis cs:3.978,10.0538)
--(axis cs:3.973,10.0761)
--(axis cs:3.968,10.0984)
--(axis cs:3.963,10.1205)
--(axis cs:3.958,10.1426)
--(axis cs:3.953,10.1646)
--(axis cs:3.948,10.1865)
--(axis cs:3.943,10.2082)
--(axis cs:3.938,10.2299)
--(axis cs:3.933,10.2516)
--(axis cs:3.928,10.2733)
--(axis cs:3.923,10.2949)
--(axis cs:3.918,10.3164)
--(axis cs:3.913,10.3380)
--(axis cs:3.908,10.3594)
--(axis cs:3.903,10.3809)
--(axis cs:3.898,10.4022)
--(axis cs:3.893,10.4236)
--(axis cs:3.888,10.4449)
--(axis cs:3.883,10.4660)
--(axis cs:3.878,10.4871)
--(axis cs:3.873,10.5081)
--(axis cs:3.868,10.5290)
--(axis cs:3.863,10.5498)
--(axis cs:3.858,10.5704)
--(axis cs:3.853,10.5908)
--(axis cs:3.848,10.6110)
--(axis cs:3.843,10.6309)
--(axis cs:3.838,10.6506)
--(axis cs:3.833,10.6699)
--(axis cs:3.828,10.6887)
--(axis cs:3.823,10.7072)
--(axis cs:3.818,10.7253)
--(axis cs:3.813,10.7428)
--(axis cs:3.808,10.7598)
--(axis cs:3.803,10.7763)
--(axis cs:3.798,10.7920)
--(axis cs:3.793,10.8071)
--(axis cs:3.788,10.8215)
--(axis cs:3.783,10.8350)
--(axis cs:3.778,10.8477)
--(axis cs:3.773,10.8595)
--(axis cs:3.768,10.8704)
--(axis cs:3.763,10.8803)
--(axis cs:3.758,10.8892)
--(axis cs:3.753,10.8970)
--(axis cs:3.748,10.9038)
--(axis cs:3.743,10.9093)
--(axis cs:3.738,10.9137)
--(axis cs:3.733,10.9168)
--(axis cs:3.728,10.9187)
--(axis cs:3.723,10.9193)
--(axis cs:3.718,10.9185)
--(axis cs:3.713,10.9164)
--(axis cs:3.708,10.9129)
--(axis cs:3.703,10.9079)
--(axis cs:3.698,10.9015)
--(axis cs:3.693,10.8937)
--(axis cs:3.688,10.8844)
--(axis cs:3.683,10.8736)
--(axis cs:3.678,10.8613)
--(axis cs:3.673,10.8474)
--(axis cs:3.668,10.8321)
--(axis cs:3.663,10.8153)
--(axis cs:3.658,10.7969)
--(axis cs:3.653,10.7770)
--(axis cs:3.648,10.7557)
--(axis cs:3.643,10.7329)
--(axis cs:3.638,10.7088)
--(axis cs:3.633,10.6831)
--(axis cs:3.628,10.6560)
--(axis cs:3.623,10.6276)
--(axis cs:3.618,10.5978)
--(axis cs:3.613,10.5668)
--(axis cs:3.608,10.5345)
--(axis cs:3.603,10.5011)
--(axis cs:3.598,10.4665)
--(axis cs:3.593,10.4307)
--(axis cs:3.588,10.3940)
--(axis cs:3.583,10.3562)
--(axis cs:3.578,10.3176)
--(axis cs:3.573,10.2781)
--(axis cs:3.568,10.2377)
--(axis cs:3.563,10.1967)
--(axis cs:3.558,10.1549)
--(axis cs:3.553,10.1127)
--(axis cs:3.548,10.0699)
--(axis cs:3.543,10.0266)
--(axis cs:3.538,9.98294)
--(axis cs:3.533,9.93904)
--(axis cs:3.528,9.89479)
--(axis cs:3.523,9.85038)
--(axis cs:3.518,9.80587)
--(axis cs:3.513,9.76140)
--(axis cs:3.508,9.71687)
--(axis cs:3.503,9.67244)
--(axis cs:3.498,9.62817)
--(axis cs:3.493,9.58414)
--(axis cs:3.488,9.54047)
--(axis cs:3.483,9.49707)
--(axis cs:3.478,9.45409)
--(axis cs:3.473,9.41158)
--(axis cs:3.468,9.36960)
--(axis cs:3.463,9.32827)
--(axis cs:3.458,9.28750)
--(axis cs:3.453,9.24743)
--(axis cs:3.448,9.20810)
--(axis cs:3.443,9.16956)
--(axis cs:3.438,9.13193)
--(axis cs:3.433,9.09510)
--(axis cs:3.428,9.05921)
--(axis cs:3.423,9.02428)
--(axis cs:3.418,8.99037)
--(axis cs:3.413,8.95751)
--(axis cs:3.408,8.92573)
--(axis cs:3.403,8.89516)
--(axis cs:3.398,8.86566)
--(axis cs:3.393,8.83736)
--(axis cs:3.388,8.81028)
--(axis cs:3.383,8.78446)
--(axis cs:3.378,8.75992)
--(axis cs:3.373,8.73670)
--(axis cs:3.368,8.71481)
--(axis cs:3.363,8.69428)
--(axis cs:3.358,8.67513)
--(axis cs:3.353,8.65746)
--(axis cs:3.348,8.64113)
--(axis cs:3.343,8.62625)
--(axis cs:3.338,8.61283)
--(axis cs:3.333,8.60087)
--(axis cs:3.328,8.59041)
--(axis cs:3.323,8.58144)
--(axis cs:3.318,8.57397)
--(axis cs:3.313,8.56802)
--(axis cs:3.308,8.56359)
--(axis cs:3.303,8.56067)
--(axis cs:3.298,8.55929)
--(axis cs:3.293,8.55942)
--(axis cs:3.288,8.56108)
--(axis cs:3.283,8.56425)
--(axis cs:3.278,8.56893)
--(axis cs:3.273,8.57511)
--(axis cs:3.268,8.58277)
--(axis cs:3.263,8.59191)
--(axis cs:3.258,8.60249)
--(axis cs:3.253,8.61451)
--(axis cs:3.248,8.62794)
--(axis cs:3.243,8.64276)
--(axis cs:3.238,8.65892)
--(axis cs:3.233,8.67634)
--(axis cs:3.228,8.69511)
--(axis cs:3.223,8.71513)
--(axis cs:3.218,8.73636)
--(axis cs:3.213,8.75875)
--(axis cs:3.208,8.78226)
--(axis cs:3.203,8.80684)
--(axis cs:3.198,8.83244)
--(axis cs:3.193,8.85899)
--(axis cs:3.188,8.88644)
--(axis cs:3.183,8.91465)
--(axis cs:3.178,8.94371)
--(axis cs:3.173,8.97347)
--(axis cs:3.168,9.00388)
--(axis cs:3.163,9.03485)
--(axis cs:3.158,9.06632)
--(axis cs:3.153,9.09822)
--(axis cs:3.148,9.13037)
--(axis cs:3.143,9.16286)
--(axis cs:3.138,9.19555)
--(axis cs:3.133,9.22834)
--(axis cs:3.128,9.26116)
--(axis cs:3.123,9.29393)
--(axis cs:3.118,9.32648)
--(axis cs:3.113,9.35888)
--(axis cs:3.108,9.39100)
--(axis cs:3.103,9.42274)
--(axis cs:3.098,9.45403)
--(axis cs:3.093,9.48470)
--(axis cs:3.088,9.51484)
--(axis cs:3.083,9.54431)
--(axis cs:3.078,9.57301)
--(axis cs:3.073,9.60090)
--(axis cs:3.068,9.62789)
--(axis cs:3.063,9.65383)
--(axis cs:3.058,9.67884)
--(axis cs:3.053,9.70277)
--(axis cs:3.048,9.72558)
--(axis cs:3.043,9.74721)
--(axis cs:3.038,9.76761)
--(axis cs:3.033,9.78664)
--(axis cs:3.028,9.80446)
--(axis cs:3.023,9.82092)
--(axis cs:3.018,9.83602)
--(axis cs:3.013,9.84972)
--(axis cs:3.008,9.86200)
--(axis cs:3.003,9.87285)
--(axis cs:2.997,9.88226)
--(axis cs:2.992,9.89022)
--(axis cs:2.987,9.89674)
--(axis cs:2.982,9.90181)
--(axis cs:2.977,9.90545)
--(axis cs:2.972,9.90767)
--(axis cs:2.967,9.90850)
--(axis cs:2.962,9.90797)
--(axis cs:2.957,9.90610)
--(axis cs:2.952,9.90294)
--(axis cs:2.947,9.89852)
--(axis cs:2.942,9.89291)
--(axis cs:2.937,9.88614)
--(axis cs:2.932,9.87829)
--(axis cs:2.927,9.86941)
--(axis cs:2.922,9.85958)
--(axis cs:2.917,9.84888)
--(axis cs:2.912,9.83738)
--(axis cs:2.907,9.82517)
--(axis cs:2.902,9.81241)
--(axis cs:2.897,9.79904)
--(axis cs:2.892,9.78524)
--(axis cs:2.887,9.77110)
--(axis cs:2.882,9.75675)
--(axis cs:2.877,9.74228)
--(axis cs:2.872,9.72781)
--(axis cs:2.867,9.71352)
--(axis cs:2.862,9.69936)
--(axis cs:2.857,9.68554)
--(axis cs:2.852,9.67217)
--(axis cs:2.847,9.65936)
--(axis cs:2.842,9.64723)
--(axis cs:2.837,9.63591)
--(axis cs:2.832,9.62549)
--(axis cs:2.827,9.61616)
--(axis cs:2.822,9.60787)
--(axis cs:2.817,9.60080)
--(axis cs:2.812,9.59505)
--(axis cs:2.807,9.59071)
--(axis cs:2.802,9.58787)
--(axis cs:2.797,9.58661)
--(axis cs:2.792,9.58700)
--(axis cs:2.787,9.58910)
--(axis cs:2.782,9.59297)
--(axis cs:2.777,9.59866)
--(axis cs:2.772,9.60621)
--(axis cs:2.767,9.61565)
--(axis cs:2.762,9.62699)
--(axis cs:2.757,9.64024)
--(axis cs:2.752,9.65541)
--(axis cs:2.747,9.67248)
--(axis cs:2.742,9.69143)
--(axis cs:2.737,9.71222)
--(axis cs:2.732,9.73481)
--(axis cs:2.727,9.75915)
--(axis cs:2.722,9.78518)
--(axis cs:2.717,9.81272)
--(axis cs:2.712,9.84185)
--(axis cs:2.707,9.87241)
--(axis cs:2.702,9.90429)
--(axis cs:2.697,9.93737)
--(axis cs:2.692,9.97154)
--(axis cs:2.687,10.0065)
--(axis cs:2.682,10.0425)
--(axis cs:2.677,10.0791)
--(axis cs:2.672,10.1162)
--(axis cs:2.667,10.1538)
--(axis cs:2.662,10.1914)
--(axis cs:2.657,10.2293)
--(axis cs:2.652,10.2671)
--(axis cs:2.647,10.3045)
--(axis cs:2.642,10.3416)
--(axis cs:2.637,10.3782)
--(axis cs:2.632,10.4141)
--(axis cs:2.627,10.4491)
--(axis cs:2.622,10.4831)
--(axis cs:2.617,10.5160)
--(axis cs:2.612,10.5476)
--(axis cs:2.607,10.5778)
--(axis cs:2.602,10.6065)
--(axis cs:2.597,10.6336)
--(axis cs:2.592,10.6589)
--(axis cs:2.587,10.6822)
--(axis cs:2.582,10.7037)
--(axis cs:2.577,10.7232)
--(axis cs:2.572,10.7405)
--(axis cs:2.567,10.7557)
--(axis cs:2.562,10.7685)
--(axis cs:2.557,10.7790)
--(axis cs:2.552,10.7872)
--(axis cs:2.547,10.7929)
--(axis cs:2.542,10.7962)
--(axis cs:2.537,10.7970)
--(axis cs:2.532,10.7953)
--(axis cs:2.527,10.7911)
--(axis cs:2.522,10.7843)
--(axis cs:2.517,10.7750)
--(axis cs:2.512,10.7631)
--(axis cs:2.507,10.7487)
--(axis cs:2.502,10.7318)
--(axis cs:2.497,10.7124)
--(axis cs:2.492,10.6905)
--(axis cs:2.487,10.6662)
--(axis cs:2.482,10.6395)
--(axis cs:2.477,10.6105)
--(axis cs:2.472,10.5792)
--(axis cs:2.467,10.5457)
--(axis cs:2.462,10.5101)
--(axis cs:2.457,10.4726)
--(axis cs:2.452,10.4329)
--(axis cs:2.447,10.3915)
--(axis cs:2.442,10.3484)
--(axis cs:2.437,10.3035)
--(axis cs:2.432,10.2571)
--(axis cs:2.427,10.2094)
--(axis cs:2.422,10.1603)
--(axis cs:2.417,10.1101)
--(axis cs:2.412,10.0588)
--(axis cs:2.407,10.0067)
--(axis cs:2.402,9.95387)
--(axis cs:2.397,9.90035)
--(axis cs:2.392,9.84642)
--(axis cs:2.387,9.79206)
--(axis cs:2.382,9.73749)
--(axis cs:2.377,9.68294)
--(axis cs:2.372,9.62834)
--(axis cs:2.367,9.57394)
--(axis cs:2.362,9.51985)
--(axis cs:2.357,9.46626)
--(axis cs:2.352,9.41313)
--(axis cs:2.347,9.36065)
--(axis cs:2.342,9.30893)
--(axis cs:2.337,9.25806)
--(axis cs:2.332,9.20821)
--(axis cs:2.327,9.15930)
--(axis cs:2.322,9.11150)
--(axis cs:2.317,9.06487)
--(axis cs:2.312,9.01947)
--(axis cs:2.307,8.97544)
--(axis cs:2.302,8.93267)
--(axis cs:2.297,8.89127)
--(axis cs:2.292,8.85128)
--(axis cs:2.287,8.81274)
--(axis cs:2.282,8.77564)
--(axis cs:2.277,8.74002)
--(axis cs:2.272,8.70588)
--(axis cs:2.267,8.67327)
--(axis cs:2.262,8.64206)
--(axis cs:2.257,8.61232)
--(axis cs:2.252,8.58402)
--(axis cs:2.247,8.55714)
--(axis cs:2.242,8.53167)
--(axis cs:2.237,8.50757)
--(axis cs:2.232,8.48481)
--(axis cs:2.227,8.46336)
--(axis cs:2.222,8.44318)
--(axis cs:2.217,8.42422)
--(axis cs:2.212,8.40646)
--(axis cs:2.207,8.38985)
--(axis cs:2.202,8.37440)
--(axis cs:2.197,8.35994)
--(axis cs:2.192,8.34650)
--(axis cs:2.187,8.33402)
--(axis cs:2.182,8.32247)
--(axis cs:2.177,8.31179)
--(axis cs:2.172,8.30195)
--(axis cs:2.167,8.29291)
--(axis cs:2.162,8.28462)
--(axis cs:2.157,8.27704)
--(axis cs:2.152,8.27013)
--(axis cs:2.147,8.26386)
--(axis cs:2.142,8.25819)
--(axis cs:2.137,8.25309)
--(axis cs:2.132,8.24853)
--(axis cs:2.127,8.24448)
--(axis cs:2.122,8.24091)
--(axis cs:2.117,8.23781)
--(axis cs:2.112,8.23514)
--(axis cs:2.107,8.23289)
--(axis cs:2.102,8.23104)
--(axis cs:2.097,8.22958)
--(axis cs:2.092,8.22849)
--(axis cs:2.087,8.22776)
--(axis cs:2.082,8.22739)
--(axis cs:2.077,8.22736)
--(axis cs:2.072,8.22768)
--(axis cs:2.067,8.22834)
--(axis cs:2.062,8.22934)
--(axis cs:2.057,8.23068)
--(axis cs:2.052,8.23237)
--(axis cs:2.047,8.23440)
--(axis cs:2.042,8.23679)
--(axis cs:2.037,8.23955)
--(axis cs:2.032,8.24267)
--(axis cs:2.027,8.24617)
--(axis cs:2.022,8.25006)
--(axis cs:2.017,8.25436)
--(axis cs:2.012,8.25908)
--(axis cs:2.007,8.26422)
--(axis cs:2.002,8.26980)
--(axis cs:1.996,8.27585)
--(axis cs:1.991,8.28237)
--(axis cs:1.986,8.28938)
--(axis cs:1.981,8.29690)
--(axis cs:1.976,8.30493)
--(axis cs:1.971,8.31351)
--(axis cs:1.966,8.32264)
--(axis cs:1.961,8.33235)
--(axis cs:1.956,8.34264)
--(axis cs:1.951,8.35353)
--(axis cs:1.946,8.36505)
--(axis cs:1.941,8.37712)
--(axis cs:1.936,8.38990)
--(axis cs:1.931,8.40335)
--(axis cs:1.926,8.41747)
--(axis cs:1.921,8.43227)
--(axis cs:1.916,8.44777)
--(axis cs:1.911,8.46396)
--(axis cs:1.906,8.48087)
--(axis cs:1.901,8.49850)
--(axis cs:1.896,8.51684)
--(axis cs:1.891,8.53591)
--(axis cs:1.886,8.55572)
--(axis cs:1.881,8.57625)
--(axis cs:1.876,8.59751)
--(axis cs:1.871,8.61949)
--(axis cs:1.866,8.64213)
--(axis cs:1.861,8.66555)
--(axis cs:1.856,8.68968)
--(axis cs:1.851,8.71452)
--(axis cs:1.846,8.74005)
--(axis cs:1.841,8.76627)
--(axis cs:1.836,8.79316)
--(axis cs:1.831,8.82071)
--(axis cs:1.826,8.84891)
--(axis cs:1.821,8.87766)
--(axis cs:1.816,8.90710)
--(axis cs:1.811,8.93714)
--(axis cs:1.806,8.96776)
--(axis cs:1.801,8.99895)
--(axis cs:1.796,9.03070)
--(axis cs:1.791,9.06298)
--(axis cs:1.786,9.09570)
--(axis cs:1.781,9.12899)
--(axis cs:1.776,9.16277)
--(axis cs:1.771,9.19701)
--(axis cs:1.766,9.23172)
--(axis cs:1.761,9.26686)
--(axis cs:1.756,9.30235)
--(axis cs:1.751,9.33832)
--(axis cs:1.746,9.37469)
--(axis cs:1.741,9.41146)
--(axis cs:1.736,9.44862)
--(axis cs:1.731,9.48606)
--(axis cs:1.726,9.52394)
--(axis cs:1.721,9.56219)
--(axis cs:1.716,9.60079)
--(axis cs:1.711,9.63974)
--(axis cs:1.706,9.67903)
--(axis cs:1.701,9.71858)
--(axis cs:1.696,9.75855)
--(axis cs:1.691,9.79886)
--(axis cs:1.686,9.83952)
--(axis cs:1.681,9.88052)
--(axis cs:1.676,9.92177)
--(axis cs:1.671,9.96344)
--(axis cs:1.666,10.0054)
--(axis cs:1.661,10.0478)
--(axis cs:1.656,10.0905)
--(axis cs:1.651,10.1335)
--(axis cs:1.646,10.1769)
--(axis cs:1.641,10.2207)
--(axis cs:1.636,10.2648)
--(axis cs:1.631,10.3093)
--(axis cs:1.626,10.3541)
--(axis cs:1.621,10.3992)
--(axis cs:1.616,10.4447)
--(axis cs:1.611,10.4906)
--(axis cs:1.606,10.5367)
--(axis cs:1.601,10.5833)
--(axis cs:1.596,10.6301)
--(axis cs:1.591,10.6771)
--(axis cs:1.586,10.7245)
--(axis cs:1.581,10.7722)
--(axis cs:1.576,10.8202)
--(axis cs:1.571,10.8684)
--(axis cs:1.566,10.9168)
--(axis cs:1.561,10.9653)
--(axis cs:1.556,11.0141)
--(axis cs:1.551,11.0630)
--(axis cs:1.546,11.1120)
--(axis cs:1.541,11.1610)
--(axis cs:1.536,11.2101)
--(axis cs:1.531,11.2591)
--(axis cs:1.526,11.3080)
--(axis cs:1.521,11.3569)
--(axis cs:1.516,11.4057)
--(axis cs:1.511,11.4542)
--(axis cs:1.506,11.5024)
--(axis cs:1.501,11.5503)
--(axis cs:1.496,11.5979)
--(axis cs:1.491,11.6450)
--(axis cs:1.486,11.6917)
--(axis cs:1.481,11.7378)
--(axis cs:1.476,11.7833)
--(axis cs:1.471,11.8281)
--(axis cs:1.466,11.8722)
--(axis cs:1.461,11.9154)
--(axis cs:1.456,11.9579)
--(axis cs:1.451,11.9995)
--(axis cs:1.446,12.0401)
--(axis cs:1.441,12.0795)
--(axis cs:1.436,12.1180)
--(axis cs:1.431,12.1553)
--(axis cs:1.426,12.1915)
--(axis cs:1.421,12.2264)
--(axis cs:1.416,12.2599)
--(axis cs:1.411,12.2921)
--(axis cs:1.406,12.3230)
--(axis cs:1.401,12.3524)
--(axis cs:1.396,12.3803)
--(axis cs:1.391,12.4065)
--(axis cs:1.386,12.4313)
--(axis cs:1.381,12.4545)
--(axis cs:1.376,12.4760)
--(axis cs:1.371,12.4958)
--(axis cs:1.366,12.5139)
--(axis cs:1.361,12.5302)
--(axis cs:1.356,12.5448)
--(axis cs:1.351,12.5574)
--(axis cs:1.346,12.5683)
--(axis cs:1.341,12.5773)
--(axis cs:1.336,12.5844)
--(axis cs:1.331,12.5896)
--(axis cs:1.326,12.5929)
--(axis cs:1.321,12.5942)
--(axis cs:1.316,12.5936)
--(axis cs:1.311,12.5910)
--(axis cs:1.306,12.5865)
--(axis cs:1.301,12.5801)
--(axis cs:1.296,12.5717)
--(axis cs:1.291,12.5613)
--(axis cs:1.286,12.5490)
--(axis cs:1.281,12.5349)
--(axis cs:1.276,12.5188)
--(axis cs:1.271,12.5010)
--(axis cs:1.266,12.4813)
--(axis cs:1.261,12.4599)
--(axis cs:1.256,12.4369)
--(axis cs:1.251,12.4121)
--(axis cs:1.246,12.3858)
--(axis cs:1.241,12.3579)
--(axis cs:1.236,12.3286)
--(axis cs:1.231,12.2980)
--(axis cs:1.226,12.2661)
--(axis cs:1.221,12.2330)
--(axis cs:1.216,12.1987)
--(axis cs:1.211,12.1634)
--(axis cs:1.206,12.1272)
--(axis cs:1.201,12.0902)
--(axis cs:1.196,12.0525)
--(axis cs:1.191,12.0141)
--(axis cs:1.186,11.9752)
--(axis cs:1.181,11.9358)
--(axis cs:1.176,11.8962)
--(axis cs:1.171,11.8564)
--(axis cs:1.166,11.8163)
--(axis cs:1.161,11.7763)
--(axis cs:1.156,11.7363)
--(axis cs:1.151,11.6964)
--(axis cs:1.146,11.6569)
--(axis cs:1.141,11.6177)
--(axis cs:1.136,11.5789)
--(axis cs:1.131,11.5406)
--(axis cs:1.126,11.5029)
--(axis cs:1.121,11.4658)
--(axis cs:1.116,11.4295)
--(axis cs:1.111,11.3941)
--(axis cs:1.106,11.3595)
--(axis cs:1.101,11.3258)
--(axis cs:1.096,11.2932)
--(axis cs:1.091,11.2616)
--(axis cs:1.086,11.2311)
--(axis cs:1.081,11.2019)
--(axis cs:1.076,11.1739)
--(axis cs:1.071,11.1471)
--(axis cs:1.066,11.1217)
--(axis cs:1.061,11.0976)
--(axis cs:1.056,11.0749)
--(axis cs:1.051,11.0537)
--(axis cs:1.046,11.0340)
--(axis cs:1.041,11.0159)
--(axis cs:1.036,10.9993)
--(axis cs:1.031,10.9843)
--(axis cs:1.026,10.9710)
--(axis cs:1.021,10.9592)
--(axis cs:1.016,10.9492)
--(axis cs:1.011,10.9409)
--(axis cs:1.006,10.9343)
--(axis cs:1.001,10.9294)
--(axis cs:0.995,10.9263)
--(axis cs:0.990,10.9250)
--(axis cs:0.985,10.9254)
--(axis cs:0.980,10.9276)
--(axis cs:0.975,10.9315)
--(axis cs:0.970,10.9372)
--(axis cs:0.965,10.9447)
--(axis cs:0.960,10.9538)
--(axis cs:0.955,10.9647)
--(axis cs:0.950,10.9773)
--(axis cs:0.945,10.9915)
--(axis cs:0.940,11.0074)
--(axis cs:0.935,11.0248)
--(axis cs:0.930,11.0438)
--(axis cs:0.925,11.0643)
--(axis cs:0.920,11.0862)
--(axis cs:0.915,11.1095)
--(axis cs:0.910,11.1341)
--(axis cs:0.905,11.1599)
--(axis cs:0.900,11.1870)
--(axis cs:0.895,11.2152)
--(axis cs:0.890,11.2445)
--(axis cs:0.885,11.2747)
--(axis cs:0.880,11.3059)
--(axis cs:0.875,11.3378)
--(axis cs:0.870,11.3704)
--(axis cs:0.865,11.4038)
--(axis cs:0.860,11.4377)
--(axis cs:0.855,11.4721)
--(axis cs:0.850,11.5068)
--(axis cs:0.845,11.5419)
--(axis cs:0.840,11.5772)
--(axis cs:0.835,11.6126)
--(axis cs:0.830,11.6481)
--(axis cs:0.825,11.6834)
--(axis cs:0.820,11.7187)
--(axis cs:0.815,11.7537)
--(axis cs:0.810,11.7884)
--(axis cs:0.805,11.8227)
--(axis cs:0.800,11.8564)
--(axis cs:0.795,11.8897)
--(axis cs:0.790,11.9222)
--(axis cs:0.785,11.9540)
--(axis cs:0.780,11.9850)
--(axis cs:0.775,12.0149)
--(axis cs:0.770,12.0440)
--(axis cs:0.765,12.0720)
--(axis cs:0.760,12.0988)
--(axis cs:0.755,12.1245)
--(axis cs:0.750,12.1488)
--(axis cs:0.745,12.1716)
--(axis cs:0.740,12.1932)
--(axis cs:0.735,12.2132)
--(axis cs:0.730,12.2317)
--(axis cs:0.725,12.2486)
--(axis cs:0.720,12.2639)
--(axis cs:0.715,12.2775)
--(axis cs:0.710,12.2894)
--(axis cs:0.705,12.2996)
--(axis cs:0.700,12.3080)
--(axis cs:0.695,12.3146)
--(axis cs:0.690,12.3194)
--(axis cs:0.685,12.3223)
--(axis cs:0.680,12.3235)
--(axis cs:0.675,12.3229)
--(axis cs:0.670,12.3205)
--(axis cs:0.665,12.3164)
--(axis cs:0.660,12.3105)
--(axis cs:0.655,12.3030)
--(axis cs:0.650,12.2938)
--(axis cs:0.645,12.2830)
--(axis cs:0.640,12.2707)
--(axis cs:0.635,12.2569)
--(axis cs:0.630,12.2418)
--(axis cs:0.625,12.2252)
--(axis cs:0.620,12.2074)
--(axis cs:0.615,12.1884)
--(axis cs:0.610,12.1683)
--(axis cs:0.605,12.1472)
--(axis cs:0.600,12.1251)
--(axis cs:0.595,12.1022)
--(axis cs:0.590,12.0787)
--(axis cs:0.585,12.0544)
--(axis cs:0.580,12.0295)
--(axis cs:0.575,12.0042)
--(axis cs:0.570,11.9784)
--(axis cs:0.565,11.9524)
--(axis cs:0.560,11.9261)
--(axis cs:0.555,11.8997)
--(axis cs:0.550,11.8731)
--(axis cs:0.545,11.8466)
--(axis cs:0.540,11.8200)
--(axis cs:0.535,11.7936)
--(axis cs:0.530,11.7673)
--(axis cs:0.525,11.7412)
--(axis cs:0.520,11.7154)
--(axis cs:0.515,11.6899)
--(axis cs:0.510,11.6646)
--(axis cs:0.505,11.6397)
--(axis cs:0.500,11.6151)
--(axis cs:0.495,11.5909)
--(axis cs:0.490,11.5670)
--(axis cs:0.485,11.5435)
--(axis cs:0.480,11.5204)
--(axis cs:0.475,11.4978)
--(axis cs:0.470,11.4754)
--(axis cs:0.465,11.4534)
--(axis cs:0.460,11.4317)
--(axis cs:0.455,11.4103)
--(axis cs:0.450,11.3892)
--(axis cs:0.445,11.3684)
--(axis cs:0.440,11.3479)
--(axis cs:0.435,11.3275)
--(axis cs:0.430,11.3075)
--(axis cs:0.425,11.2876)
--(axis cs:0.420,11.2678)
--(axis cs:0.415,11.2483)
--(axis cs:0.410,11.2289)
--(axis cs:0.405,11.2097)
--(axis cs:0.400,11.1905)
--(axis cs:0.395,11.1715)
--(axis cs:0.390,11.1525)
--(axis cs:0.385,11.1337)
--(axis cs:0.380,11.1149)
--(axis cs:0.375,11.0962)
--(axis cs:0.370,11.0777)
--(axis cs:0.365,11.0592)
--(axis cs:0.360,11.0408)
--(axis cs:0.355,11.0225)
--(axis cs:0.350,11.0044)
--(axis cs:0.345,10.9863)
--(axis cs:0.340,10.9684)
--(axis cs:0.335,10.9506)
--(axis cs:0.330,10.9329)
--(axis cs:0.325,10.9154)
--(axis cs:0.320,10.8981)
--(axis cs:0.315,10.8809)
--(axis cs:0.310,10.8638)
--(axis cs:0.305,10.8470)
--(axis cs:0.300,10.8303)
--(axis cs:0.295,10.8137)
--(axis cs:0.290,10.7974)
--(axis cs:0.285,10.7812)
--(axis cs:0.280,10.7652)
--(axis cs:0.275,10.7492)
--(axis cs:0.270,10.7335)
--(axis cs:0.265,10.7178)
--(axis cs:0.260,10.7023)
--(axis cs:0.255,10.6869)
--(axis cs:0.250,10.6716)
--(axis cs:0.245,10.6564)
--(axis cs:0.240,10.6414)
--(axis cs:0.235,10.6263)
--(axis cs:0.230,10.6114)
--(axis cs:0.225,10.5965)
--(axis cs:0.220,10.5818)
--(axis cs:0.215,10.5671)
--(axis cs:0.210,10.5526)
--(axis cs:0.205,10.5381)
--(axis cs:0.200,10.5238)
--(axis cs:0.195,10.5097)
--(axis cs:0.190,10.4957)
--(axis cs:0.185,10.4818)
--(axis cs:0.180,10.4682)
--(axis cs:0.175,10.4549)
--(axis cs:0.170,10.4418)
--(axis cs:0.165,10.4290)
--(axis cs:0.160,10.4166)
--(axis cs:0.155,10.4046)
--(axis cs:0.150,10.3930)
--(axis cs:0.145,10.3820)
--(axis cs:0.140,10.3715)
--(axis cs:0.135,10.3615)
--(axis cs:0.130,10.3521)
--(axis cs:0.125,10.3433)
--(axis cs:0.120,10.3353)
--(axis cs:0.115,10.3280)
--(axis cs:0.110,10.3214)
--(axis cs:0.105,10.3156)
--(axis cs:0.100,10.3106)
--(axis cs:0.095,10.3065)
--(axis cs:0.090,10.3032)
--(axis cs:0.085,10.3008)
--(axis cs:0.080,10.2994)
--(axis cs:0.075,10.2987)
--(axis cs:0.070,10.2989)
--(axis cs:0.065,10.3000)
--(axis cs:0.060,10.3020)
--(axis cs:0.055,10.3048)
--(axis cs:0.050,10.3084)
--(axis cs:0.045,10.3128)
--(axis cs:0.040,10.3179)
--(axis cs:0.035,10.3238)
--(axis cs:0.030,10.3303)
--(axis cs:0.025,10.3375)
--(axis cs:0.020,10.3454)
--(axis cs:0.015,10.3537)
--(axis cs:0.010,10.3625)
--(axis cs:0.005,10.3718)
--(axis cs:0,10.3815198926354)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1] (axis cs:0,12.4855581104906)
--(axis cs:0,2.38233866874403)
--(axis cs:0.005,2.38708)
--(axis cs:0.010,2.41803)
--(axis cs:0.015,2.43561)
--(axis cs:0.020,2.46203)
--(axis cs:0.025,2.48800)
--(axis cs:0.030,2.51450)
--(axis cs:0.035,2.53939)
--(axis cs:0.040,2.57356)
--(axis cs:0.045,2.59567)
--(axis cs:0.050,2.62123)
--(axis cs:0.055,2.64424)
--(axis cs:0.060,2.65964)
--(axis cs:0.065,2.66920)
--(axis cs:0.070,2.69852)
--(axis cs:0.075,2.71172)
--(axis cs:0.080,2.73912)
--(axis cs:0.085,2.77037)
--(axis cs:0.090,2.79443)
--(axis cs:0.095,2.81177)
--(axis cs:0.100,2.83785)
--(axis cs:0.105,2.86264)
--(axis cs:0.110,2.88767)
--(axis cs:0.115,2.90173)
--(axis cs:0.120,2.92746)
--(axis cs:0.125,2.95062)
--(axis cs:0.130,2.96514)
--(axis cs:0.135,2.99086)
--(axis cs:0.140,3.01664)
--(axis cs:0.145,3.06493)
--(axis cs:0.150,3.09765)
--(axis cs:0.155,3.12041)
--(axis cs:0.160,3.14237)
--(axis cs:0.165,3.16294)
--(axis cs:0.170,3.17415)
--(axis cs:0.175,3.20077)
--(axis cs:0.180,3.22071)
--(axis cs:0.185,3.24363)
--(axis cs:0.190,3.25805)
--(axis cs:0.195,3.28280)
--(axis cs:0.200,3.31420)
--(axis cs:0.205,3.33289)
--(axis cs:0.210,3.35959)
--(axis cs:0.215,3.39317)
--(axis cs:0.220,3.42536)
--(axis cs:0.225,3.45075)
--(axis cs:0.230,3.46977)
--(axis cs:0.235,3.50326)
--(axis cs:0.240,3.52683)
--(axis cs:0.245,3.54336)
--(axis cs:0.250,3.56388)
--(axis cs:0.255,3.58712)
--(axis cs:0.260,3.60286)
--(axis cs:0.265,3.63044)
--(axis cs:0.270,3.65264)
--(axis cs:0.275,3.66169)
--(axis cs:0.280,3.69267)
--(axis cs:0.285,3.71166)
--(axis cs:0.290,3.74269)
--(axis cs:0.295,3.77411)
--(axis cs:0.300,3.80369)
--(axis cs:0.305,3.82220)
--(axis cs:0.310,3.84425)
--(axis cs:0.315,3.88464)
--(axis cs:0.320,3.89656)
--(axis cs:0.325,3.92220)
--(axis cs:0.330,3.93092)
--(axis cs:0.335,3.96976)
--(axis cs:0.340,3.99189)
--(axis cs:0.345,4.01670)
--(axis cs:0.350,4.04239)
--(axis cs:0.355,4.06530)
--(axis cs:0.360,4.09066)
--(axis cs:0.365,4.11467)
--(axis cs:0.370,4.13628)
--(axis cs:0.375,4.13146)
--(axis cs:0.380,4.15397)
--(axis cs:0.385,4.16825)
--(axis cs:0.390,4.18929)
--(axis cs:0.395,4.22263)
--(axis cs:0.400,4.24217)
--(axis cs:0.405,4.25855)
--(axis cs:0.410,4.27438)
--(axis cs:0.415,4.29051)
--(axis cs:0.420,4.32781)
--(axis cs:0.425,4.35460)
--(axis cs:0.430,4.37868)
--(axis cs:0.435,4.40117)
--(axis cs:0.440,4.42471)
--(axis cs:0.445,4.43210)
--(axis cs:0.450,4.44524)
--(axis cs:0.455,4.46447)
--(axis cs:0.460,4.47576)
--(axis cs:0.465,4.49429)
--(axis cs:0.470,4.51910)
--(axis cs:0.475,4.53902)
--(axis cs:0.480,4.55387)
--(axis cs:0.485,4.56393)
--(axis cs:0.490,4.57875)
--(axis cs:0.495,4.58879)
--(axis cs:0.500,4.61930)
--(axis cs:0.505,4.65349)
--(axis cs:0.510,4.68768)
--(axis cs:0.515,4.70314)
--(axis cs:0.520,4.71945)
--(axis cs:0.525,4.74850)
--(axis cs:0.530,4.77073)
--(axis cs:0.535,4.78392)
--(axis cs:0.540,4.79345)
--(axis cs:0.545,4.80122)
--(axis cs:0.550,4.81815)
--(axis cs:0.555,4.85207)
--(axis cs:0.560,4.86281)
--(axis cs:0.565,4.87563)
--(axis cs:0.570,4.88601)
--(axis cs:0.575,4.90602)
--(axis cs:0.580,4.90640)
--(axis cs:0.585,4.91497)
--(axis cs:0.590,4.93825)
--(axis cs:0.595,4.91693)
--(axis cs:0.600,4.93186)
--(axis cs:0.605,4.94439)
--(axis cs:0.610,4.94862)
--(axis cs:0.615,4.96891)
--(axis cs:0.620,4.97766)
--(axis cs:0.625,4.99413)
--(axis cs:0.630,5.00871)
--(axis cs:0.635,5.02235)
--(axis cs:0.640,5.03947)
--(axis cs:0.645,5.03599)
--(axis cs:0.650,5.04142)
--(axis cs:0.655,5.04149)
--(axis cs:0.660,5.04138)
--(axis cs:0.665,5.03806)
--(axis cs:0.670,5.04923)
--(axis cs:0.675,5.07093)
--(axis cs:0.680,5.08308)
--(axis cs:0.685,5.06256)
--(axis cs:0.690,5.08709)
--(axis cs:0.695,5.09581)
--(axis cs:0.700,5.11008)
--(axis cs:0.705,5.11674)
--(axis cs:0.710,5.11475)
--(axis cs:0.715,5.11234)
--(axis cs:0.720,5.11153)
--(axis cs:0.725,5.12260)
--(axis cs:0.730,5.09945)
--(axis cs:0.735,5.08576)
--(axis cs:0.740,5.08332)
--(axis cs:0.745,5.08600)
--(axis cs:0.750,5.07083)
--(axis cs:0.755,5.05556)
--(axis cs:0.760,5.05484)
--(axis cs:0.765,5.05159)
--(axis cs:0.770,5.02638)
--(axis cs:0.775,5.02223)
--(axis cs:0.780,5.01807)
--(axis cs:0.785,5.00526)
--(axis cs:0.790,4.99667)
--(axis cs:0.795,4.97876)
--(axis cs:0.800,4.97090)
--(axis cs:0.805,4.94951)
--(axis cs:0.810,4.93513)
--(axis cs:0.815,4.93349)
--(axis cs:0.820,4.92144)
--(axis cs:0.825,4.89586)
--(axis cs:0.830,4.88180)
--(axis cs:0.835,4.86960)
--(axis cs:0.840,4.84904)
--(axis cs:0.845,4.81686)
--(axis cs:0.850,4.80213)
--(axis cs:0.855,4.78830)
--(axis cs:0.860,4.77190)
--(axis cs:0.865,4.73871)
--(axis cs:0.870,4.69887)
--(axis cs:0.875,4.67901)
--(axis cs:0.880,4.65641)
--(axis cs:0.885,4.65007)
--(axis cs:0.890,4.63782)
--(axis cs:0.895,4.61583)
--(axis cs:0.900,4.61593)
--(axis cs:0.905,4.62069)
--(axis cs:0.910,4.62638)
--(axis cs:0.915,4.61247)
--(axis cs:0.920,4.60551)
--(axis cs:0.925,4.59368)
--(axis cs:0.930,4.58659)
--(axis cs:0.935,4.56089)
--(axis cs:0.940,4.56264)
--(axis cs:0.945,4.56569)
--(axis cs:0.950,4.54656)
--(axis cs:0.955,4.54465)
--(axis cs:0.960,4.53570)
--(axis cs:0.965,4.54890)
--(axis cs:0.970,4.56130)
--(axis cs:0.975,4.55346)
--(axis cs:0.980,4.56185)
--(axis cs:0.985,4.55849)
--(axis cs:0.990,4.58334)
--(axis cs:0.995,4.59167)
--(axis cs:1.001,4.58449)
--(axis cs:1.006,4.59604)
--(axis cs:1.011,4.58113)
--(axis cs:1.016,4.59388)
--(axis cs:1.021,4.60335)
--(axis cs:1.026,4.60997)
--(axis cs:1.031,4.62228)
--(axis cs:1.036,4.62024)
--(axis cs:1.041,4.62502)
--(axis cs:1.046,4.63790)
--(axis cs:1.051,4.66086)
--(axis cs:1.056,4.68747)
--(axis cs:1.061,4.70940)
--(axis cs:1.066,4.72208)
--(axis cs:1.071,4.73494)
--(axis cs:1.076,4.74445)
--(axis cs:1.081,4.75500)
--(axis cs:1.086,4.76702)
--(axis cs:1.091,4.78696)
--(axis cs:1.096,4.79699)
--(axis cs:1.101,4.79818)
--(axis cs:1.106,4.82024)
--(axis cs:1.111,4.83188)
--(axis cs:1.116,4.84781)
--(axis cs:1.121,4.86901)
--(axis cs:1.126,4.88368)
--(axis cs:1.131,4.89668)
--(axis cs:1.136,4.90587)
--(axis cs:1.141,4.91645)
--(axis cs:1.146,4.94228)
--(axis cs:1.151,4.95985)
--(axis cs:1.156,4.96755)
--(axis cs:1.161,4.98470)
--(axis cs:1.166,4.98841)
--(axis cs:1.171,4.99408)
--(axis cs:1.176,5.01033)
--(axis cs:1.181,5.01906)
--(axis cs:1.186,5.03402)
--(axis cs:1.191,5.04341)
--(axis cs:1.196,5.04805)
--(axis cs:1.201,5.05612)
--(axis cs:1.206,5.07231)
--(axis cs:1.211,5.07448)
--(axis cs:1.216,5.07580)
--(axis cs:1.221,5.07914)
--(axis cs:1.226,5.08283)
--(axis cs:1.231,5.08874)
--(axis cs:1.236,5.08987)
--(axis cs:1.241,5.09163)
--(axis cs:1.246,5.10391)
--(axis cs:1.251,5.11777)
--(axis cs:1.256,5.12276)
--(axis cs:1.261,5.12647)
--(axis cs:1.266,5.13766)
--(axis cs:1.271,5.14037)
--(axis cs:1.276,5.13404)
--(axis cs:1.281,5.12965)
--(axis cs:1.286,5.12124)
--(axis cs:1.291,5.11731)
--(axis cs:1.296,5.12149)
--(axis cs:1.301,5.11016)
--(axis cs:1.306,5.10588)
--(axis cs:1.311,5.07680)
--(axis cs:1.316,5.06852)
--(axis cs:1.321,5.06662)
--(axis cs:1.326,5.06200)
--(axis cs:1.331,5.05866)
--(axis cs:1.336,5.02779)
--(axis cs:1.341,5.00018)
--(axis cs:1.346,4.99424)
--(axis cs:1.351,4.98388)
--(axis cs:1.356,4.96613)
--(axis cs:1.361,4.96117)
--(axis cs:1.366,4.93332)
--(axis cs:1.371,4.91463)
--(axis cs:1.376,4.89704)
--(axis cs:1.381,4.87358)
--(axis cs:1.386,4.83917)
--(axis cs:1.391,4.82648)
--(axis cs:1.396,4.80407)
--(axis cs:1.401,4.78167)
--(axis cs:1.406,4.76472)
--(axis cs:1.411,4.74690)
--(axis cs:1.416,4.73516)
--(axis cs:1.421,4.69020)
--(axis cs:1.426,4.66116)
--(axis cs:1.431,4.63900)
--(axis cs:1.436,4.61110)
--(axis cs:1.441,4.57751)
--(axis cs:1.446,4.53109)
--(axis cs:1.451,4.48902)
--(axis cs:1.456,4.45558)
--(axis cs:1.461,4.40669)
--(axis cs:1.466,4.38797)
--(axis cs:1.471,4.34247)
--(axis cs:1.476,4.29860)
--(axis cs:1.481,4.26574)
--(axis cs:1.486,4.23239)
--(axis cs:1.491,4.18438)
--(axis cs:1.496,4.13268)
--(axis cs:1.501,4.09533)
--(axis cs:1.506,4.06160)
--(axis cs:1.511,4.02804)
--(axis cs:1.516,3.99395)
--(axis cs:1.521,3.92861)
--(axis cs:1.526,3.87494)
--(axis cs:1.531,3.83871)
--(axis cs:1.536,3.79084)
--(axis cs:1.541,3.74102)
--(axis cs:1.546,3.68291)
--(axis cs:1.551,3.66286)
--(axis cs:1.556,3.59833)
--(axis cs:1.561,3.52410)
--(axis cs:1.566,3.47304)
--(axis cs:1.571,3.42118)
--(axis cs:1.576,3.37419)
--(axis cs:1.581,3.32612)
--(axis cs:1.586,3.26547)
--(axis cs:1.591,3.22186)
--(axis cs:1.596,3.15792)
--(axis cs:1.601,3.10831)
--(axis cs:1.606,3.04954)
--(axis cs:1.611,2.98881)
--(axis cs:1.616,2.94413)
--(axis cs:1.621,2.89455)
--(axis cs:1.626,2.84015)
--(axis cs:1.631,2.79341)
--(axis cs:1.636,2.72432)
--(axis cs:1.641,2.67674)
--(axis cs:1.646,2.60310)
--(axis cs:1.651,2.54400)
--(axis cs:1.656,2.50395)
--(axis cs:1.661,2.45974)
--(axis cs:1.666,2.42827)
--(axis cs:1.671,2.36472)
--(axis cs:1.676,2.32247)
--(axis cs:1.681,2.28275)
--(axis cs:1.686,2.22064)
--(axis cs:1.691,2.17758)
--(axis cs:1.696,2.12687)
--(axis cs:1.701,2.06554)
--(axis cs:1.706,2.02661)
--(axis cs:1.711,1.97948)
--(axis cs:1.716,1.91688)
--(axis cs:1.721,1.84772)
--(axis cs:1.726,1.77116)
--(axis cs:1.731,1.72146)
--(axis cs:1.736,1.66745)
--(axis cs:1.741,1.62944)
--(axis cs:1.746,1.58159)
--(axis cs:1.751,1.53711)
--(axis cs:1.756,1.48447)
--(axis cs:1.761,1.43679)
--(axis cs:1.766,1.38001)
--(axis cs:1.771,1.34653)
--(axis cs:1.776,1.30217)
--(axis cs:1.781,1.25769)
--(axis cs:1.786,1.21962)
--(axis cs:1.791,1.19339)
--(axis cs:1.796,1.16263)
--(axis cs:1.801,1.12457)
--(axis cs:1.806,1.09369)
--(axis cs:1.811,1.06720)
--(axis cs:1.816,1.02844)
--(axis cs:1.821,0.99458)
--(axis cs:1.826,0.97058)
--(axis cs:1.831,0.93589)
--(axis cs:1.836,0.90306)
--(axis cs:1.841,0.87019)
--(axis cs:1.846,0.83154)
--(axis cs:1.851,0.79754)
--(axis cs:1.856,0.77227)
--(axis cs:1.861,0.74263)
--(axis cs:1.866,0.72381)
--(axis cs:1.871,0.70397)
--(axis cs:1.876,0.68190)
--(axis cs:1.881,0.66042)
--(axis cs:1.886,0.64013)
--(axis cs:1.891,0.62120)
--(axis cs:1.896,0.60574)
--(axis cs:1.901,0.58972)
--(axis cs:1.906,0.56791)
--(axis cs:1.911,0.55057)
--(axis cs:1.916,0.53818)
--(axis cs:1.921,0.51866)
--(axis cs:1.926,0.50197)
--(axis cs:1.931,0.48675)
--(axis cs:1.936,0.48168)
--(axis cs:1.941,0.46825)
--(axis cs:1.946,0.45926)
--(axis cs:1.951,0.44451)
--(axis cs:1.956,0.43851)
--(axis cs:1.961,0.43158)
--(axis cs:1.966,0.42381)
--(axis cs:1.971,0.41540)
--(axis cs:1.976,0.40295)
--(axis cs:1.981,0.40112)
--(axis cs:1.986,0.38853)
--(axis cs:1.991,0.37957)
--(axis cs:1.996,0.36634)
--(axis cs:2.002,0.36229)
--(axis cs:2.007,0.36283)
--(axis cs:2.012,0.36579)
--(axis cs:2.017,0.36011)
--(axis cs:2.022,0.35413)
--(axis cs:2.027,0.34966)
--(axis cs:2.032,0.34504)
--(axis cs:2.037,0.33632)
--(axis cs:2.042,0.33140)
--(axis cs:2.047,0.32641)
--(axis cs:2.052,0.32428)
--(axis cs:2.057,0.32254)
--(axis cs:2.062,0.32042)
--(axis cs:2.067,0.31712)
--(axis cs:2.072,0.32051)
--(axis cs:2.077,0.31901)
--(axis cs:2.082,0.31825)
--(axis cs:2.087,0.32294)
--(axis cs:2.092,0.32177)
--(axis cs:2.097,0.32516)
--(axis cs:2.102,0.32474)
--(axis cs:2.107,0.33010)
--(axis cs:2.112,0.33608)
--(axis cs:2.117,0.34191)
--(axis cs:2.122,0.34960)
--(axis cs:2.127,0.35225)
--(axis cs:2.132,0.35722)
--(axis cs:2.137,0.36341)
--(axis cs:2.142,0.36724)
--(axis cs:2.147,0.37679)
--(axis cs:2.152,0.38226)
--(axis cs:2.157,0.38982)
--(axis cs:2.162,0.39977)
--(axis cs:2.167,0.40594)
--(axis cs:2.172,0.42170)
--(axis cs:2.177,0.43783)
--(axis cs:2.182,0.44852)
--(axis cs:2.187,0.46076)
--(axis cs:2.192,0.47796)
--(axis cs:2.197,0.48872)
--(axis cs:2.202,0.51151)
--(axis cs:2.207,0.52494)
--(axis cs:2.212,0.53556)
--(axis cs:2.217,0.56032)
--(axis cs:2.222,0.57651)
--(axis cs:2.227,0.59337)
--(axis cs:2.232,0.62048)
--(axis cs:2.237,0.63669)
--(axis cs:2.242,0.65378)
--(axis cs:2.247,0.67759)
--(axis cs:2.252,0.69543)
--(axis cs:2.257,0.72085)
--(axis cs:2.262,0.74062)
--(axis cs:2.267,0.76636)
--(axis cs:2.272,0.79909)
--(axis cs:2.277,0.82206)
--(axis cs:2.282,0.85792)
--(axis cs:2.287,0.88798)
--(axis cs:2.292,0.91946)
--(axis cs:2.297,0.95652)
--(axis cs:2.302,0.97744)
--(axis cs:2.307,1.01120)
--(axis cs:2.312,1.04868)
--(axis cs:2.317,1.08535)
--(axis cs:2.322,1.11553)
--(axis cs:2.327,1.15328)
--(axis cs:2.332,1.19294)
--(axis cs:2.337,1.22790)
--(axis cs:2.342,1.26068)
--(axis cs:2.347,1.28935)
--(axis cs:2.352,1.32880)
--(axis cs:2.357,1.36401)
--(axis cs:2.362,1.40159)
--(axis cs:2.367,1.43074)
--(axis cs:2.372,1.47639)
--(axis cs:2.377,1.50519)
--(axis cs:2.382,1.54047)
--(axis cs:2.387,1.58576)
--(axis cs:2.392,1.62206)
--(axis cs:2.397,1.67197)
--(axis cs:2.402,1.71309)
--(axis cs:2.407,1.74726)
--(axis cs:2.412,1.78374)
--(axis cs:2.417,1.82742)
--(axis cs:2.422,1.86772)
--(axis cs:2.427,1.91289)
--(axis cs:2.432,1.95156)
--(axis cs:2.437,1.98642)
--(axis cs:2.442,2.03305)
--(axis cs:2.447,2.07823)
--(axis cs:2.452,2.10092)
--(axis cs:2.457,2.14050)
--(axis cs:2.462,2.18132)
--(axis cs:2.467,2.21656)
--(axis cs:2.472,2.24760)
--(axis cs:2.477,2.28578)
--(axis cs:2.482,2.30789)
--(axis cs:2.487,2.35876)
--(axis cs:2.492,2.38361)
--(axis cs:2.497,2.40274)
--(axis cs:2.502,2.43019)
--(axis cs:2.507,2.44545)
--(axis cs:2.512,2.48246)
--(axis cs:2.517,2.50670)
--(axis cs:2.522,2.52847)
--(axis cs:2.527,2.53605)
--(axis cs:2.532,2.54533)
--(axis cs:2.537,2.55175)
--(axis cs:2.542,2.56210)
--(axis cs:2.547,2.56736)
--(axis cs:2.552,2.58231)
--(axis cs:2.557,2.60471)
--(axis cs:2.562,2.61409)
--(axis cs:2.567,2.62502)
--(axis cs:2.572,2.63129)
--(axis cs:2.577,2.63662)
--(axis cs:2.582,2.62770)
--(axis cs:2.587,2.61619)
--(axis cs:2.592,2.61938)
--(axis cs:2.597,2.61334)
--(axis cs:2.602,2.60702)
--(axis cs:2.607,2.61530)
--(axis cs:2.612,2.60582)
--(axis cs:2.617,2.59027)
--(axis cs:2.622,2.58786)
--(axis cs:2.627,2.58256)
--(axis cs:2.632,2.57099)
--(axis cs:2.637,2.57720)
--(axis cs:2.642,2.55517)
--(axis cs:2.647,2.54271)
--(axis cs:2.652,2.52530)
--(axis cs:2.657,2.51079)
--(axis cs:2.662,2.50278)
--(axis cs:2.667,2.49654)
--(axis cs:2.672,2.48927)
--(axis cs:2.677,2.46936)
--(axis cs:2.682,2.44887)
--(axis cs:2.687,2.44463)
--(axis cs:2.692,2.43775)
--(axis cs:2.697,2.43222)
--(axis cs:2.702,2.41430)
--(axis cs:2.707,2.39946)
--(axis cs:2.712,2.38107)
--(axis cs:2.717,2.36541)
--(axis cs:2.722,2.35316)
--(axis cs:2.727,2.34038)
--(axis cs:2.732,2.32923)
--(axis cs:2.737,2.30474)
--(axis cs:2.742,2.29287)
--(axis cs:2.747,2.28405)
--(axis cs:2.752,2.26610)
--(axis cs:2.757,2.27830)
--(axis cs:2.762,2.27653)
--(axis cs:2.767,2.27187)
--(axis cs:2.772,2.26728)
--(axis cs:2.777,2.26564)
--(axis cs:2.782,2.25820)
--(axis cs:2.787,2.24684)
--(axis cs:2.792,2.23759)
--(axis cs:2.797,2.23683)
--(axis cs:2.802,2.23551)
--(axis cs:2.807,2.22102)
--(axis cs:2.812,2.22311)
--(axis cs:2.817,2.23164)
--(axis cs:2.822,2.24140)
--(axis cs:2.827,2.24099)
--(axis cs:2.832,2.24151)
--(axis cs:2.837,2.23669)
--(axis cs:2.842,2.23838)
--(axis cs:2.847,2.23218)
--(axis cs:2.852,2.23705)
--(axis cs:2.857,2.23930)
--(axis cs:2.862,2.24177)
--(axis cs:2.867,2.23282)
--(axis cs:2.872,2.24582)
--(axis cs:2.877,2.25087)
--(axis cs:2.882,2.26286)
--(axis cs:2.887,2.25309)
--(axis cs:2.892,2.24107)
--(axis cs:2.897,2.23502)
--(axis cs:2.902,2.23152)
--(axis cs:2.907,2.22899)
--(axis cs:2.912,2.20249)
--(axis cs:2.917,2.19120)
--(axis cs:2.922,2.18707)
--(axis cs:2.927,2.17719)
--(axis cs:2.932,2.16253)
--(axis cs:2.937,2.14814)
--(axis cs:2.942,2.13848)
--(axis cs:2.947,2.13194)
--(axis cs:2.952,2.12553)
--(axis cs:2.957,2.12119)
--(axis cs:2.962,2.10556)
--(axis cs:2.967,2.09749)
--(axis cs:2.972,2.08356)
--(axis cs:2.977,2.05999)
--(axis cs:2.982,2.04035)
--(axis cs:2.987,2.03220)
--(axis cs:2.992,2.02277)
--(axis cs:2.997,2.00818)
--(axis cs:3.003,1.99616)
--(axis cs:3.008,1.97033)
--(axis cs:3.013,1.95166)
--(axis cs:3.018,1.93910)
--(axis cs:3.023,1.92544)
--(axis cs:3.028,1.91200)
--(axis cs:3.033,1.89234)
--(axis cs:3.038,1.86491)
--(axis cs:3.043,1.83448)
--(axis cs:3.048,1.82166)
--(axis cs:3.053,1.78311)
--(axis cs:3.058,1.77663)
--(axis cs:3.063,1.76008)
--(axis cs:3.068,1.72238)
--(axis cs:3.073,1.71326)
--(axis cs:3.078,1.68163)
--(axis cs:3.083,1.64574)
--(axis cs:3.088,1.62208)
--(axis cs:3.093,1.60028)
--(axis cs:3.098,1.57082)
--(axis cs:3.103,1.54325)
--(axis cs:3.108,1.51885)
--(axis cs:3.113,1.49483)
--(axis cs:3.118,1.46118)
--(axis cs:3.123,1.43464)
--(axis cs:3.128,1.41613)
--(axis cs:3.133,1.38044)
--(axis cs:3.138,1.35798)
--(axis cs:3.143,1.33492)
--(axis cs:3.148,1.31846)
--(axis cs:3.153,1.29668)
--(axis cs:3.158,1.27540)
--(axis cs:3.163,1.26132)
--(axis cs:3.168,1.25819)
--(axis cs:3.173,1.23414)
--(axis cs:3.178,1.23005)
--(axis cs:3.183,1.19804)
--(axis cs:3.188,1.18269)
--(axis cs:3.193,1.16761)
--(axis cs:3.198,1.15117)
--(axis cs:3.203,1.13697)
--(axis cs:3.208,1.13192)
--(axis cs:3.213,1.11662)
--(axis cs:3.218,1.10304)
--(axis cs:3.223,1.07685)
--(axis cs:3.228,1.06106)
--(axis cs:3.233,1.05368)
--(axis cs:3.238,1.04667)
--(axis cs:3.243,1.03697)
--(axis cs:3.248,1.03395)
--(axis cs:3.253,1.03605)
--(axis cs:3.258,1.02487)
--(axis cs:3.263,1.02066)
--(axis cs:3.268,1.01521)
--(axis cs:3.273,1.00657)
--(axis cs:3.278,1.00789)
--(axis cs:3.283,1.00253)
--(axis cs:3.288,0.99315)
--(axis cs:3.293,0.98583)
--(axis cs:3.298,0.97757)
--(axis cs:3.303,0.98423)
--(axis cs:3.308,0.99343)
--(axis cs:3.313,0.99942)
--(axis cs:3.318,1.00458)
--(axis cs:3.323,1.01047)
--(axis cs:3.328,1.03175)
--(axis cs:3.333,1.03696)
--(axis cs:3.338,1.04087)
--(axis cs:3.343,1.03867)
--(axis cs:3.348,1.04763)
--(axis cs:3.353,1.06178)
--(axis cs:3.358,1.06623)
--(axis cs:3.363,1.08705)
--(axis cs:3.368,1.11099)
--(axis cs:3.373,1.13793)
--(axis cs:3.378,1.15593)
--(axis cs:3.383,1.17181)
--(axis cs:3.388,1.19765)
--(axis cs:3.393,1.21510)
--(axis cs:3.398,1.23514)
--(axis cs:3.403,1.26142)
--(axis cs:3.408,1.28547)
--(axis cs:3.413,1.30728)
--(axis cs:3.418,1.32809)
--(axis cs:3.423,1.33980)
--(axis cs:3.428,1.36264)
--(axis cs:3.433,1.38763)
--(axis cs:3.438,1.41882)
--(axis cs:3.443,1.44340)
--(axis cs:3.448,1.47209)
--(axis cs:3.453,1.50334)
--(axis cs:3.458,1.54558)
--(axis cs:3.463,1.57840)
--(axis cs:3.468,1.60647)
--(axis cs:3.473,1.65174)
--(axis cs:3.478,1.69179)
--(axis cs:3.483,1.73413)
--(axis cs:3.488,1.76826)
--(axis cs:3.493,1.82411)
--(axis cs:3.498,1.86499)
--(axis cs:3.503,1.89111)
--(axis cs:3.508,1.92431)
--(axis cs:3.513,1.98669)
--(axis cs:3.518,2.03164)
--(axis cs:3.523,2.06116)
--(axis cs:3.528,2.10001)
--(axis cs:3.533,2.13813)
--(axis cs:3.538,2.17919)
--(axis cs:3.543,2.22453)
--(axis cs:3.548,2.25714)
--(axis cs:3.553,2.28933)
--(axis cs:3.558,2.32041)
--(axis cs:3.563,2.35289)
--(axis cs:3.568,2.38883)
--(axis cs:3.573,2.41841)
--(axis cs:3.578,2.45656)
--(axis cs:3.583,2.49489)
--(axis cs:3.588,2.52940)
--(axis cs:3.593,2.56478)
--(axis cs:3.598,2.59353)
--(axis cs:3.603,2.62215)
--(axis cs:3.608,2.65299)
--(axis cs:3.613,2.68192)
--(axis cs:3.618,2.69234)
--(axis cs:3.623,2.71183)
--(axis cs:3.628,2.71946)
--(axis cs:3.633,2.74005)
--(axis cs:3.638,2.76253)
--(axis cs:3.643,2.80723)
--(axis cs:3.648,2.81798)
--(axis cs:3.653,2.83826)
--(axis cs:3.658,2.85644)
--(axis cs:3.663,2.86823)
--(axis cs:3.668,2.89205)
--(axis cs:3.673,2.90334)
--(axis cs:3.678,2.91358)
--(axis cs:3.683,2.93303)
--(axis cs:3.688,2.94052)
--(axis cs:3.693,2.95919)
--(axis cs:3.698,2.97563)
--(axis cs:3.703,2.98181)
--(axis cs:3.708,3.00128)
--(axis cs:3.713,2.99731)
--(axis cs:3.718,3.00104)
--(axis cs:3.723,3.02027)
--(axis cs:3.728,3.02757)
--(axis cs:3.733,3.03096)
--(axis cs:3.738,3.04118)
--(axis cs:3.743,3.05009)
--(axis cs:3.748,3.06236)
--(axis cs:3.753,3.05497)
--(axis cs:3.758,3.04977)
--(axis cs:3.763,3.05420)
--(axis cs:3.768,3.04883)
--(axis cs:3.773,3.05770)
--(axis cs:3.778,3.03845)
--(axis cs:3.783,3.04228)
--(axis cs:3.788,3.04148)
--(axis cs:3.793,3.03420)
--(axis cs:3.798,3.03069)
--(axis cs:3.803,3.02479)
--(axis cs:3.808,3.03004)
--(axis cs:3.813,3.03353)
--(axis cs:3.818,3.02111)
--(axis cs:3.823,3.02602)
--(axis cs:3.828,3.02798)
--(axis cs:3.833,3.01073)
--(axis cs:3.838,3.02266)
--(axis cs:3.843,3.01099)
--(axis cs:3.848,2.99971)
--(axis cs:3.853,2.99614)
--(axis cs:3.858,2.98908)
--(axis cs:3.863,2.97812)
--(axis cs:3.868,2.96698)
--(axis cs:3.873,2.96338)
--(axis cs:3.878,2.95988)
--(axis cs:3.883,2.95331)
--(axis cs:3.888,2.94176)
--(axis cs:3.893,2.94398)
--(axis cs:3.898,2.93553)
--(axis cs:3.903,2.93389)
--(axis cs:3.908,2.92940)
--(axis cs:3.913,2.91353)
--(axis cs:3.918,2.91092)
--(axis cs:3.923,2.89663)
--(axis cs:3.928,2.87113)
--(axis cs:3.933,2.86085)
--(axis cs:3.938,2.85629)
--(axis cs:3.943,2.82738)
--(axis cs:3.948,2.81604)
--(axis cs:3.953,2.81724)
--(axis cs:3.958,2.80751)
--(axis cs:3.963,2.80274)
--(axis cs:3.968,2.79483)
--(axis cs:3.973,2.78881)
--(axis cs:3.978,2.76614)
--(axis cs:3.983,2.74190)
--(axis cs:3.988,2.73029)
--(axis cs:3.993,2.73201)
--(axis cs:3.998,2.71846)
--(axis cs:4.004,2.70137)
--(axis cs:4.009,2.67502)
--(axis cs:4.014,2.67150)
--(axis cs:4.019,2.65015)
--(axis cs:4.024,2.62892)
--(axis cs:4.029,2.61865)
--(axis cs:4.034,2.61156)
--(axis cs:4.039,2.61500)
--(axis cs:4.044,2.59477)
--(axis cs:4.049,2.55549)
--(axis cs:4.054,2.54885)
--(axis cs:4.059,2.53390)
--(axis cs:4.064,2.52530)
--(axis cs:4.069,2.51674)
--(axis cs:4.074,2.51553)
--(axis cs:4.079,2.50794)
--(axis cs:4.084,2.49018)
--(axis cs:4.089,2.49225)
--(axis cs:4.094,2.49056)
--(axis cs:4.099,2.48790)
--(axis cs:4.104,2.47756)
--(axis cs:4.109,2.46405)
--(axis cs:4.114,2.46046)
--(axis cs:4.119,2.44369)
--(axis cs:4.124,2.41766)
--(axis cs:4.129,2.39989)
--(axis cs:4.134,2.39643)
--(axis cs:4.139,2.38200)
--(axis cs:4.144,2.38107)
--(axis cs:4.149,2.37680)
--(axis cs:4.154,2.38234)
--(axis cs:4.159,2.37007)
--(axis cs:4.164,2.36939)
--(axis cs:4.169,2.36379)
--(axis cs:4.174,2.35611)
--(axis cs:4.179,2.35706)
--(axis cs:4.184,2.33924)
--(axis cs:4.189,2.33904)
--(axis cs:4.194,2.34125)
--(axis cs:4.199,2.35086)
--(axis cs:4.204,2.33998)
--(axis cs:4.209,2.33649)
--(axis cs:4.214,2.34695)
--(axis cs:4.219,2.35361)
--(axis cs:4.224,2.35628)
--(axis cs:4.229,2.36915)
--(axis cs:4.234,2.37487)
--(axis cs:4.239,2.39417)
--(axis cs:4.244,2.39676)
--(axis cs:4.249,2.40410)
--(axis cs:4.254,2.41928)
--(axis cs:4.259,2.41862)
--(axis cs:4.264,2.42587)
--(axis cs:4.269,2.44483)
--(axis cs:4.274,2.47821)
--(axis cs:4.279,2.50481)
--(axis cs:4.284,2.53214)
--(axis cs:4.289,2.56217)
--(axis cs:4.294,2.58074)
--(axis cs:4.299,2.58058)
--(axis cs:4.304,2.60452)
--(axis cs:4.309,2.62750)
--(axis cs:4.314,2.64845)
--(axis cs:4.319,2.67521)
--(axis cs:4.324,2.70105)
--(axis cs:4.329,2.73809)
--(axis cs:4.334,2.77359)
--(axis cs:4.339,2.80476)
--(axis cs:4.344,2.82876)
--(axis cs:4.349,2.85785)
--(axis cs:4.354,2.88620)
--(axis cs:4.359,2.92028)
--(axis cs:4.364,2.94944)
--(axis cs:4.369,2.98444)
--(axis cs:4.374,3.02519)
--(axis cs:4.379,3.04619)
--(axis cs:4.384,3.08724)
--(axis cs:4.389,3.10318)
--(axis cs:4.394,3.11008)
--(axis cs:4.399,3.15091)
--(axis cs:4.404,3.17687)
--(axis cs:4.409,3.20255)
--(axis cs:4.414,3.22515)
--(axis cs:4.419,3.25532)
--(axis cs:4.424,3.26872)
--(axis cs:4.429,3.27686)
--(axis cs:4.434,3.30302)
--(axis cs:4.439,3.31794)
--(axis cs:4.444,3.32874)
--(axis cs:4.449,3.33482)
--(axis cs:4.454,3.34907)
--(axis cs:4.459,3.35436)
--(axis cs:4.464,3.35051)
--(axis cs:4.469,3.36050)
--(axis cs:4.474,3.35099)
--(axis cs:4.479,3.35143)
--(axis cs:4.484,3.34293)
--(axis cs:4.489,3.34176)
--(axis cs:4.494,3.34856)
--(axis cs:4.499,3.34074)
--(axis cs:4.504,3.32783)
--(axis cs:4.509,3.30965)
--(axis cs:4.514,3.28769)
--(axis cs:4.519,3.27709)
--(axis cs:4.524,3.26136)
--(axis cs:4.529,3.23460)
--(axis cs:4.534,3.20592)
--(axis cs:4.539,3.18689)
--(axis cs:4.544,3.17509)
--(axis cs:4.549,3.14772)
--(axis cs:4.554,3.10807)
--(axis cs:4.559,3.07231)
--(axis cs:4.564,3.04179)
--(axis cs:4.569,3.00724)
--(axis cs:4.574,2.97752)
--(axis cs:4.579,2.92265)
--(axis cs:4.584,2.88969)
--(axis cs:4.589,2.85510)
--(axis cs:4.594,2.82319)
--(axis cs:4.599,2.78473)
--(axis cs:4.604,2.74527)
--(axis cs:4.609,2.71379)
--(axis cs:4.614,2.67878)
--(axis cs:4.619,2.64416)
--(axis cs:4.624,2.60415)
--(axis cs:4.629,2.57044)
--(axis cs:4.634,2.51562)
--(axis cs:4.639,2.47275)
--(axis cs:4.644,2.43135)
--(axis cs:4.649,2.39976)
--(axis cs:4.654,2.36648)
--(axis cs:4.659,2.31689)
--(axis cs:4.664,2.28616)
--(axis cs:4.669,2.23967)
--(axis cs:4.674,2.19563)
--(axis cs:4.679,2.13065)
--(axis cs:4.684,2.07309)
--(axis cs:4.689,2.03065)
--(axis cs:4.694,1.98287)
--(axis cs:4.699,1.93832)
--(axis cs:4.704,1.89377)
--(axis cs:4.709,1.84255)
--(axis cs:4.714,1.80072)
--(axis cs:4.719,1.75940)
--(axis cs:4.724,1.70527)
--(axis cs:4.729,1.67257)
--(axis cs:4.734,1.62360)
--(axis cs:4.739,1.58975)
--(axis cs:4.744,1.55492)
--(axis cs:4.749,1.51203)
--(axis cs:4.754,1.47959)
--(axis cs:4.759,1.42951)
--(axis cs:4.764,1.40350)
--(axis cs:4.769,1.35824)
--(axis cs:4.774,1.31280)
--(axis cs:4.779,1.26739)
--(axis cs:4.784,1.23243)
--(axis cs:4.789,1.20082)
--(axis cs:4.794,1.16814)
--(axis cs:4.799,1.13937)
--(axis cs:4.804,1.10827)
--(axis cs:4.809,1.06840)
--(axis cs:4.814,1.03183)
--(axis cs:4.819,1.00918)
--(axis cs:4.824,0.97555)
--(axis cs:4.829,0.94949)
--(axis cs:4.834,0.92487)
--(axis cs:4.839,0.90370)
--(axis cs:4.844,0.88439)
--(axis cs:4.849,0.86730)
--(axis cs:4.854,0.83950)
--(axis cs:4.859,0.82985)
--(axis cs:4.864,0.81604)
--(axis cs:4.869,0.80713)
--(axis cs:4.874,0.79661)
--(axis cs:4.879,0.78353)
--(axis cs:4.884,0.77283)
--(axis cs:4.889,0.76335)
--(axis cs:4.894,0.75805)
--(axis cs:4.899,0.74010)
--(axis cs:4.904,0.73282)
--(axis cs:4.909,0.71631)
--(axis cs:4.914,0.70845)
--(axis cs:4.919,0.70251)
--(axis cs:4.924,0.69874)
--(axis cs:4.929,0.68377)
--(axis cs:4.934,0.67585)
--(axis cs:4.939,0.66430)
--(axis cs:4.944,0.66142)
--(axis cs:4.949,0.65565)
--(axis cs:4.954,0.65678)
--(axis cs:4.959,0.65780)
--(axis cs:4.964,0.65048)
--(axis cs:4.969,0.65227)
--(axis cs:4.974,0.65431)
--(axis cs:4.979,0.65259)
--(axis cs:4.984,0.65852)
--(axis cs:4.989,0.65812)
--(axis cs:4.994,0.64643)
--(axis cs:5,0.644253223623967)
--(axis cs:5,9.71473587165363)
--(axis cs:5,9.71473587165363)
--(axis cs:4.994,9.73242)
--(axis cs:4.989,9.69048)
--(axis cs:4.984,9.67869)
--(axis cs:4.979,9.64824)
--(axis cs:4.974,9.63956)
--(axis cs:4.969,9.60959)
--(axis cs:4.964,9.54214)
--(axis cs:4.959,9.50957)
--(axis cs:4.954,9.47646)
--(axis cs:4.949,9.46917)
--(axis cs:4.944,9.45346)
--(axis cs:4.939,9.43843)
--(axis cs:4.934,9.41297)
--(axis cs:4.929,9.39495)
--(axis cs:4.924,9.39584)
--(axis cs:4.919,9.40358)
--(axis cs:4.914,9.37361)
--(axis cs:4.909,9.38230)
--(axis cs:4.904,9.35982)
--(axis cs:4.899,9.34897)
--(axis cs:4.894,9.33403)
--(axis cs:4.889,9.31990)
--(axis cs:4.884,9.32451)
--(axis cs:4.879,9.33040)
--(axis cs:4.874,9.34307)
--(axis cs:4.869,9.34650)
--(axis cs:4.864,9.35562)
--(axis cs:4.859,9.35131)
--(axis cs:4.854,9.37353)
--(axis cs:4.849,9.36551)
--(axis cs:4.844,9.35082)
--(axis cs:4.839,9.34077)
--(axis cs:4.834,9.36359)
--(axis cs:4.829,9.36093)
--(axis cs:4.824,9.36419)
--(axis cs:4.819,9.35739)
--(axis cs:4.814,9.37199)
--(axis cs:4.809,9.41729)
--(axis cs:4.804,9.43881)
--(axis cs:4.799,9.47099)
--(axis cs:4.794,9.48544)
--(axis cs:4.789,9.50922)
--(axis cs:4.784,9.54342)
--(axis cs:4.779,9.57786)
--(axis cs:4.774,9.58593)
--(axis cs:4.769,9.58360)
--(axis cs:4.764,9.62166)
--(axis cs:4.759,9.65705)
--(axis cs:4.754,9.66411)
--(axis cs:4.749,9.68819)
--(axis cs:4.744,9.71929)
--(axis cs:4.739,9.73160)
--(axis cs:4.734,9.75135)
--(axis cs:4.729,9.77339)
--(axis cs:4.724,9.82208)
--(axis cs:4.719,9.85586)
--(axis cs:4.714,9.87206)
--(axis cs:4.709,9.89265)
--(axis cs:4.704,9.92482)
--(axis cs:4.699,9.95453)
--(axis cs:4.694,10.0053)
--(axis cs:4.689,10.0329)
--(axis cs:4.684,10.0639)
--(axis cs:4.679,10.1202)
--(axis cs:4.674,10.1435)
--(axis cs:4.669,10.2100)
--(axis cs:4.664,10.2851)
--(axis cs:4.659,10.3686)
--(axis cs:4.654,10.4260)
--(axis cs:4.649,10.4668)
--(axis cs:4.644,10.5446)
--(axis cs:4.639,10.6037)
--(axis cs:4.634,10.6488)
--(axis cs:4.629,10.6970)
--(axis cs:4.624,10.7416)
--(axis cs:4.619,10.8022)
--(axis cs:4.614,10.8469)
--(axis cs:4.609,10.9059)
--(axis cs:4.604,10.9785)
--(axis cs:4.599,11.0277)
--(axis cs:4.594,11.0811)
--(axis cs:4.589,11.1531)
--(axis cs:4.584,11.2448)
--(axis cs:4.579,11.2630)
--(axis cs:4.574,11.3027)
--(axis cs:4.569,11.3645)
--(axis cs:4.564,11.4181)
--(axis cs:4.559,11.4887)
--(axis cs:4.554,11.4991)
--(axis cs:4.549,11.5652)
--(axis cs:4.544,11.5855)
--(axis cs:4.539,11.6412)
--(axis cs:4.534,11.6763)
--(axis cs:4.529,11.6838)
--(axis cs:4.524,11.6942)
--(axis cs:4.519,11.6923)
--(axis cs:4.514,11.6706)
--(axis cs:4.509,11.6985)
--(axis cs:4.504,11.7040)
--(axis cs:4.499,11.7127)
--(axis cs:4.494,11.7173)
--(axis cs:4.489,11.7097)
--(axis cs:4.484,11.6961)
--(axis cs:4.479,11.7096)
--(axis cs:4.474,11.7108)
--(axis cs:4.469,11.7621)
--(axis cs:4.464,11.7758)
--(axis cs:4.459,11.7718)
--(axis cs:4.454,11.7760)
--(axis cs:4.449,11.7499)
--(axis cs:4.444,11.7240)
--(axis cs:4.439,11.7065)
--(axis cs:4.434,11.6633)
--(axis cs:4.429,11.6501)
--(axis cs:4.424,11.6117)
--(axis cs:4.419,11.5783)
--(axis cs:4.414,11.5645)
--(axis cs:4.409,11.5619)
--(axis cs:4.404,11.5270)
--(axis cs:4.399,11.5243)
--(axis cs:4.394,11.4895)
--(axis cs:4.389,11.4255)
--(axis cs:4.384,11.4192)
--(axis cs:4.379,11.3692)
--(axis cs:4.374,11.3677)
--(axis cs:4.369,11.3422)
--(axis cs:4.364,11.2838)
--(axis cs:4.359,11.2650)
--(axis cs:4.354,11.2787)
--(axis cs:4.349,11.2431)
--(axis cs:4.344,11.1853)
--(axis cs:4.339,11.1845)
--(axis cs:4.334,11.1556)
--(axis cs:4.329,11.0817)
--(axis cs:4.324,11.0625)
--(axis cs:4.319,11.0294)
--(axis cs:4.314,10.9940)
--(axis cs:4.309,10.9860)
--(axis cs:4.304,10.9387)
--(axis cs:4.299,10.9053)
--(axis cs:4.294,10.8909)
--(axis cs:4.289,10.8774)
--(axis cs:4.284,10.8560)
--(axis cs:4.279,10.8316)
--(axis cs:4.274,10.8144)
--(axis cs:4.269,10.8034)
--(axis cs:4.264,10.7725)
--(axis cs:4.259,10.7625)
--(axis cs:4.254,10.7393)
--(axis cs:4.249,10.7037)
--(axis cs:4.244,10.6968)
--(axis cs:4.239,10.6801)
--(axis cs:4.234,10.6581)
--(axis cs:4.229,10.6469)
--(axis cs:4.224,10.6305)
--(axis cs:4.219,10.6305)
--(axis cs:4.214,10.6162)
--(axis cs:4.209,10.6135)
--(axis cs:4.204,10.5996)
--(axis cs:4.199,10.5931)
--(axis cs:4.194,10.6050)
--(axis cs:4.189,10.6070)
--(axis cs:4.184,10.5963)
--(axis cs:4.179,10.5770)
--(axis cs:4.174,10.5645)
--(axis cs:4.169,10.5565)
--(axis cs:4.164,10.5496)
--(axis cs:4.159,10.5309)
--(axis cs:4.154,10.5332)
--(axis cs:4.149,10.5295)
--(axis cs:4.144,10.5214)
--(axis cs:4.139,10.5199)
--(axis cs:4.134,10.5344)
--(axis cs:4.129,10.5361)
--(axis cs:4.124,10.5389)
--(axis cs:4.119,10.5416)
--(axis cs:4.114,10.5451)
--(axis cs:4.109,10.5450)
--(axis cs:4.104,10.5238)
--(axis cs:4.099,10.5251)
--(axis cs:4.094,10.5276)
--(axis cs:4.089,10.5467)
--(axis cs:4.084,10.5438)
--(axis cs:4.079,10.5502)
--(axis cs:4.074,10.5248)
--(axis cs:4.069,10.5580)
--(axis cs:4.064,10.5740)
--(axis cs:4.059,10.5933)
--(axis cs:4.054,10.6112)
--(axis cs:4.049,10.6232)
--(axis cs:4.044,10.6313)
--(axis cs:4.039,10.6481)
--(axis cs:4.034,10.6555)
--(axis cs:4.029,10.6675)
--(axis cs:4.024,10.6752)
--(axis cs:4.019,10.6788)
--(axis cs:4.014,10.6811)
--(axis cs:4.009,10.6813)
--(axis cs:4.004,10.6964)
--(axis cs:3.998,10.7229)
--(axis cs:3.993,10.7587)
--(axis cs:3.988,10.7807)
--(axis cs:3.983,10.8052)
--(axis cs:3.978,10.8347)
--(axis cs:3.973,10.8328)
--(axis cs:3.968,10.8485)
--(axis cs:3.963,10.8815)
--(axis cs:3.958,10.8913)
--(axis cs:3.953,10.9076)
--(axis cs:3.948,10.9328)
--(axis cs:3.943,10.9547)
--(axis cs:3.938,10.9661)
--(axis cs:3.933,10.9655)
--(axis cs:3.928,11.0013)
--(axis cs:3.923,11.0164)
--(axis cs:3.918,11.0440)
--(axis cs:3.913,11.0804)
--(axis cs:3.908,11.1083)
--(axis cs:3.903,11.1684)
--(axis cs:3.898,11.1938)
--(axis cs:3.893,11.1979)
--(axis cs:3.888,11.2029)
--(axis cs:3.883,11.1814)
--(axis cs:3.878,11.2177)
--(axis cs:3.873,11.2451)
--(axis cs:3.868,11.2686)
--(axis cs:3.863,11.3102)
--(axis cs:3.858,11.3255)
--(axis cs:3.853,11.3448)
--(axis cs:3.848,11.3560)
--(axis cs:3.843,11.3667)
--(axis cs:3.838,11.3710)
--(axis cs:3.833,11.4138)
--(axis cs:3.828,11.4391)
--(axis cs:3.823,11.3918)
--(axis cs:3.818,11.4006)
--(axis cs:3.813,11.4175)
--(axis cs:3.808,11.4558)
--(axis cs:3.803,11.4791)
--(axis cs:3.798,11.4857)
--(axis cs:3.793,11.4939)
--(axis cs:3.788,11.4866)
--(axis cs:3.783,11.4973)
--(axis cs:3.778,11.4811)
--(axis cs:3.773,11.5125)
--(axis cs:3.768,11.5159)
--(axis cs:3.763,11.5480)
--(axis cs:3.758,11.5475)
--(axis cs:3.753,11.5485)
--(axis cs:3.748,11.5582)
--(axis cs:3.743,11.5556)
--(axis cs:3.738,11.5519)
--(axis cs:3.733,11.5383)
--(axis cs:3.728,11.5350)
--(axis cs:3.723,11.5544)
--(axis cs:3.718,11.5260)
--(axis cs:3.713,11.5024)
--(axis cs:3.708,11.4597)
--(axis cs:3.703,11.4299)
--(axis cs:3.698,11.4219)
--(axis cs:3.693,11.3709)
--(axis cs:3.688,11.3156)
--(axis cs:3.683,11.2784)
--(axis cs:3.678,11.2525)
--(axis cs:3.673,11.2472)
--(axis cs:3.668,11.1711)
--(axis cs:3.663,11.1284)
--(axis cs:3.658,11.0882)
--(axis cs:3.653,11.0576)
--(axis cs:3.648,11.0196)
--(axis cs:3.643,10.9953)
--(axis cs:3.638,10.9766)
--(axis cs:3.633,10.9735)
--(axis cs:3.628,10.9458)
--(axis cs:3.623,10.8489)
--(axis cs:3.618,10.7775)
--(axis cs:3.613,10.7359)
--(axis cs:3.608,10.7154)
--(axis cs:3.603,10.6822)
--(axis cs:3.598,10.6123)
--(axis cs:3.593,10.5817)
--(axis cs:3.588,10.5233)
--(axis cs:3.583,10.4661)
--(axis cs:3.578,10.4346)
--(axis cs:3.573,10.4199)
--(axis cs:3.568,10.3273)
--(axis cs:3.563,10.2810)
--(axis cs:3.558,10.2359)
--(axis cs:3.553,10.1876)
--(axis cs:3.548,10.1209)
--(axis cs:3.543,10.0713)
--(axis cs:3.538,9.99577)
--(axis cs:3.533,9.95939)
--(axis cs:3.528,9.92146)
--(axis cs:3.523,9.89131)
--(axis cs:3.518,9.85610)
--(axis cs:3.513,9.81059)
--(axis cs:3.508,9.76953)
--(axis cs:3.503,9.75339)
--(axis cs:3.498,9.71419)
--(axis cs:3.493,9.68023)
--(axis cs:3.488,9.66517)
--(axis cs:3.483,9.61586)
--(axis cs:3.478,9.54823)
--(axis cs:3.473,9.52786)
--(axis cs:3.468,9.48156)
--(axis cs:3.463,9.45038)
--(axis cs:3.458,9.41413)
--(axis cs:3.453,9.37888)
--(axis cs:3.448,9.35892)
--(axis cs:3.443,9.34842)
--(axis cs:3.438,9.32129)
--(axis cs:3.433,9.25463)
--(axis cs:3.428,9.22818)
--(axis cs:3.423,9.20925)
--(axis cs:3.418,9.17698)
--(axis cs:3.413,9.12890)
--(axis cs:3.408,9.09422)
--(axis cs:3.403,9.04189)
--(axis cs:3.398,9.00123)
--(axis cs:3.393,8.96629)
--(axis cs:3.388,8.94023)
--(axis cs:3.383,8.90419)
--(axis cs:3.378,8.88969)
--(axis cs:3.373,8.85767)
--(axis cs:3.368,8.84626)
--(axis cs:3.363,8.82307)
--(axis cs:3.358,8.82549)
--(axis cs:3.353,8.81277)
--(axis cs:3.348,8.79738)
--(axis cs:3.343,8.77735)
--(axis cs:3.338,8.75912)
--(axis cs:3.333,8.74701)
--(axis cs:3.328,8.74082)
--(axis cs:3.323,8.73706)
--(axis cs:3.318,8.73108)
--(axis cs:3.313,8.73556)
--(axis cs:3.308,8.74959)
--(axis cs:3.303,8.74848)
--(axis cs:3.298,8.74385)
--(axis cs:3.293,8.75431)
--(axis cs:3.288,8.73988)
--(axis cs:3.283,8.73344)
--(axis cs:3.278,8.73089)
--(axis cs:3.273,8.70811)
--(axis cs:3.268,8.69786)
--(axis cs:3.263,8.68648)
--(axis cs:3.258,8.68726)
--(axis cs:3.253,8.67720)
--(axis cs:3.248,8.65647)
--(axis cs:3.243,8.67173)
--(axis cs:3.238,8.66947)
--(axis cs:3.233,8.65726)
--(axis cs:3.228,8.67778)
--(axis cs:3.223,8.67164)
--(axis cs:3.218,8.68889)
--(axis cs:3.213,8.70603)
--(axis cs:3.208,8.71828)
--(axis cs:3.203,8.72635)
--(axis cs:3.198,8.73447)
--(axis cs:3.193,8.73769)
--(axis cs:3.188,8.72932)
--(axis cs:3.183,8.74108)
--(axis cs:3.178,8.75642)
--(axis cs:3.173,8.76141)
--(axis cs:3.168,8.78579)
--(axis cs:3.163,8.79018)
--(axis cs:3.158,8.80977)
--(axis cs:3.153,8.82960)
--(axis cs:3.148,8.84256)
--(axis cs:3.143,8.84437)
--(axis cs:3.138,8.87595)
--(axis cs:3.133,8.87534)
--(axis cs:3.128,8.91778)
--(axis cs:3.123,8.95207)
--(axis cs:3.118,8.96853)
--(axis cs:3.113,9.00199)
--(axis cs:3.108,8.99585)
--(axis cs:3.103,9.01304)
--(axis cs:3.098,9.00936)
--(axis cs:3.093,9.03515)
--(axis cs:3.088,9.05506)
--(axis cs:3.083,9.07242)
--(axis cs:3.078,9.06496)
--(axis cs:3.073,9.10557)
--(axis cs:3.068,9.11586)
--(axis cs:3.063,9.14504)
--(axis cs:3.058,9.16411)
--(axis cs:3.053,9.19688)
--(axis cs:3.048,9.23529)
--(axis cs:3.043,9.25629)
--(axis cs:3.038,9.26614)
--(axis cs:3.033,9.28520)
--(axis cs:3.028,9.30108)
--(axis cs:3.023,9.32610)
--(axis cs:3.018,9.36110)
--(axis cs:3.013,9.39717)
--(axis cs:3.008,9.41588)
--(axis cs:3.003,9.45815)
--(axis cs:2.997,9.45931)
--(axis cs:2.992,9.47737)
--(axis cs:2.987,9.53620)
--(axis cs:2.982,9.55650)
--(axis cs:2.977,9.58315)
--(axis cs:2.972,9.59522)
--(axis cs:2.967,9.57978)
--(axis cs:2.962,9.56821)
--(axis cs:2.957,9.56585)
--(axis cs:2.952,9.59546)
--(axis cs:2.947,9.60695)
--(axis cs:2.942,9.62042)
--(axis cs:2.937,9.64719)
--(axis cs:2.932,9.66741)
--(axis cs:2.927,9.69077)
--(axis cs:2.922,9.70828)
--(axis cs:2.917,9.72612)
--(axis cs:2.912,9.72343)
--(axis cs:2.907,9.70268)
--(axis cs:2.902,9.71591)
--(axis cs:2.897,9.74333)
--(axis cs:2.892,9.76901)
--(axis cs:2.887,9.81933)
--(axis cs:2.882,9.84025)
--(axis cs:2.877,9.85263)
--(axis cs:2.872,9.87099)
--(axis cs:2.867,9.85594)
--(axis cs:2.862,9.90110)
--(axis cs:2.857,9.94478)
--(axis cs:2.852,9.94489)
--(axis cs:2.847,9.94194)
--(axis cs:2.842,9.95411)
--(axis cs:2.837,9.94677)
--(axis cs:2.832,9.93137)
--(axis cs:2.827,9.92806)
--(axis cs:2.822,9.94926)
--(axis cs:2.817,9.93040)
--(axis cs:2.812,9.95201)
--(axis cs:2.807,9.96124)
--(axis cs:2.802,9.97335)
--(axis cs:2.797,10.0043)
--(axis cs:2.792,10.0341)
--(axis cs:2.787,10.0581)
--(axis cs:2.782,10.0900)
--(axis cs:2.777,10.1352)
--(axis cs:2.772,10.1385)
--(axis cs:2.767,10.1587)
--(axis cs:2.762,10.1826)
--(axis cs:2.757,10.2179)
--(axis cs:2.752,10.2665)
--(axis cs:2.747,10.2859)
--(axis cs:2.742,10.2799)
--(axis cs:2.737,10.3088)
--(axis cs:2.732,10.3410)
--(axis cs:2.727,10.3391)
--(axis cs:2.722,10.3514)
--(axis cs:2.717,10.3744)
--(axis cs:2.712,10.3588)
--(axis cs:2.707,10.3556)
--(axis cs:2.702,10.3701)
--(axis cs:2.697,10.3583)
--(axis cs:2.692,10.3866)
--(axis cs:2.687,10.3991)
--(axis cs:2.682,10.4151)
--(axis cs:2.677,10.4438)
--(axis cs:2.672,10.4446)
--(axis cs:2.667,10.4213)
--(axis cs:2.662,10.4572)
--(axis cs:2.657,10.4853)
--(axis cs:2.652,10.4864)
--(axis cs:2.647,10.5062)
--(axis cs:2.642,10.5145)
--(axis cs:2.637,10.5120)
--(axis cs:2.632,10.5240)
--(axis cs:2.627,10.5132)
--(axis cs:2.622,10.5388)
--(axis cs:2.617,10.5401)
--(axis cs:2.612,10.5419)
--(axis cs:2.607,10.5751)
--(axis cs:2.602,10.5888)
--(axis cs:2.597,10.5897)
--(axis cs:2.592,10.6100)
--(axis cs:2.587,10.6419)
--(axis cs:2.582,10.6575)
--(axis cs:2.577,10.6424)
--(axis cs:2.572,10.6583)
--(axis cs:2.567,10.6605)
--(axis cs:2.562,10.6547)
--(axis cs:2.557,10.6498)
--(axis cs:2.552,10.6273)
--(axis cs:2.547,10.6018)
--(axis cs:2.542,10.5772)
--(axis cs:2.537,10.5795)
--(axis cs:2.532,10.5673)
--(axis cs:2.527,10.5470)
--(axis cs:2.522,10.4903)
--(axis cs:2.517,10.4991)
--(axis cs:2.512,10.4552)
--(axis cs:2.507,10.4051)
--(axis cs:2.502,10.3519)
--(axis cs:2.497,10.3102)
--(axis cs:2.492,10.2594)
--(axis cs:2.487,10.2341)
--(axis cs:2.482,10.2005)
--(axis cs:2.477,10.1105)
--(axis cs:2.472,10.0614)
--(axis cs:2.467,10.0034)
--(axis cs:2.462,9.94798)
--(axis cs:2.457,9.88784)
--(axis cs:2.452,9.81059)
--(axis cs:2.447,9.79195)
--(axis cs:2.442,9.72867)
--(axis cs:2.437,9.66923)
--(axis cs:2.432,9.63762)
--(axis cs:2.427,9.53937)
--(axis cs:2.422,9.49699)
--(axis cs:2.417,9.45936)
--(axis cs:2.412,9.43218)
--(axis cs:2.407,9.39528)
--(axis cs:2.402,9.34109)
--(axis cs:2.397,9.27627)
--(axis cs:2.392,9.22962)
--(axis cs:2.387,9.19444)
--(axis cs:2.382,9.15497)
--(axis cs:2.377,9.09403)
--(axis cs:2.372,9.03871)
--(axis cs:2.367,8.98225)
--(axis cs:2.362,8.94155)
--(axis cs:2.357,8.89866)
--(axis cs:2.352,8.85511)
--(axis cs:2.347,8.82266)
--(axis cs:2.342,8.79110)
--(axis cs:2.337,8.74018)
--(axis cs:2.332,8.69581)
--(axis cs:2.327,8.64896)
--(axis cs:2.322,8.60310)
--(axis cs:2.317,8.56685)
--(axis cs:2.312,8.52502)
--(axis cs:2.307,8.48066)
--(axis cs:2.302,8.45831)
--(axis cs:2.297,8.42236)
--(axis cs:2.292,8.39419)
--(axis cs:2.287,8.33392)
--(axis cs:2.282,8.31609)
--(axis cs:2.277,8.28386)
--(axis cs:2.272,8.25809)
--(axis cs:2.267,8.22476)
--(axis cs:2.262,8.17582)
--(axis cs:2.257,8.14752)
--(axis cs:2.252,8.08799)
--(axis cs:2.247,8.07711)
--(axis cs:2.242,8.05635)
--(axis cs:2.237,8.02616)
--(axis cs:2.232,8.02009)
--(axis cs:2.227,7.98884)
--(axis cs:2.222,7.95239)
--(axis cs:2.217,7.92294)
--(axis cs:2.212,7.91244)
--(axis cs:2.207,7.90372)
--(axis cs:2.202,7.89461)
--(axis cs:2.197,7.87302)
--(axis cs:2.192,7.85228)
--(axis cs:2.187,7.82984)
--(axis cs:2.182,7.82170)
--(axis cs:2.177,7.81064)
--(axis cs:2.172,7.78689)
--(axis cs:2.167,7.75628)
--(axis cs:2.162,7.75745)
--(axis cs:2.157,7.75597)
--(axis cs:2.152,7.75358)
--(axis cs:2.147,7.73924)
--(axis cs:2.142,7.72171)
--(axis cs:2.137,7.70230)
--(axis cs:2.132,7.69277)
--(axis cs:2.127,7.69653)
--(axis cs:2.122,7.70096)
--(axis cs:2.117,7.70036)
--(axis cs:2.112,7.72004)
--(axis cs:2.107,7.71792)
--(axis cs:2.102,7.71885)
--(axis cs:2.097,7.70348)
--(axis cs:2.092,7.69300)
--(axis cs:2.087,7.70656)
--(axis cs:2.082,7.70463)
--(axis cs:2.077,7.70238)
--(axis cs:2.072,7.71505)
--(axis cs:2.067,7.71739)
--(axis cs:2.062,7.71654)
--(axis cs:2.057,7.71322)
--(axis cs:2.052,7.69619)
--(axis cs:2.047,7.69265)
--(axis cs:2.042,7.70299)
--(axis cs:2.037,7.70515)
--(axis cs:2.032,7.73494)
--(axis cs:2.027,7.74632)
--(axis cs:2.022,7.77038)
--(axis cs:2.017,7.79312)
--(axis cs:2.012,7.80926)
--(axis cs:2.007,7.82725)
--(axis cs:2.002,7.84799)
--(axis cs:1.996,7.86413)
--(axis cs:1.991,7.88751)
--(axis cs:1.986,7.90700)
--(axis cs:1.981,7.93183)
--(axis cs:1.976,7.95014)
--(axis cs:1.971,7.96114)
--(axis cs:1.966,7.97032)
--(axis cs:1.961,7.97634)
--(axis cs:1.956,7.98474)
--(axis cs:1.951,8.02117)
--(axis cs:1.946,8.05327)
--(axis cs:1.941,8.07243)
--(axis cs:1.936,8.12377)
--(axis cs:1.931,8.13912)
--(axis cs:1.926,8.18485)
--(axis cs:1.921,8.22565)
--(axis cs:1.916,8.22715)
--(axis cs:1.911,8.24696)
--(axis cs:1.906,8.26792)
--(axis cs:1.901,8.26637)
--(axis cs:1.896,8.30697)
--(axis cs:1.891,8.32371)
--(axis cs:1.886,8.33042)
--(axis cs:1.881,8.37068)
--(axis cs:1.876,8.39185)
--(axis cs:1.871,8.41343)
--(axis cs:1.866,8.45522)
--(axis cs:1.861,8.50496)
--(axis cs:1.856,8.54061)
--(axis cs:1.851,8.57422)
--(axis cs:1.846,8.59795)
--(axis cs:1.841,8.63015)
--(axis cs:1.836,8.65903)
--(axis cs:1.831,8.69556)
--(axis cs:1.826,8.74997)
--(axis cs:1.821,8.81633)
--(axis cs:1.816,8.86443)
--(axis cs:1.811,8.91611)
--(axis cs:1.806,8.94137)
--(axis cs:1.801,8.96317)
--(axis cs:1.796,9.00660)
--(axis cs:1.791,9.04427)
--(axis cs:1.786,9.05743)
--(axis cs:1.781,9.11642)
--(axis cs:1.776,9.20250)
--(axis cs:1.771,9.25442)
--(axis cs:1.766,9.31529)
--(axis cs:1.761,9.38855)
--(axis cs:1.756,9.45460)
--(axis cs:1.751,9.52780)
--(axis cs:1.746,9.58574)
--(axis cs:1.741,9.62506)
--(axis cs:1.736,9.66892)
--(axis cs:1.731,9.72160)
--(axis cs:1.726,9.76858)
--(axis cs:1.721,9.84323)
--(axis cs:1.716,9.87852)
--(axis cs:1.711,9.94571)
--(axis cs:1.706,10.0203)
--(axis cs:1.701,10.1087)
--(axis cs:1.696,10.1732)
--(axis cs:1.691,10.2330)
--(axis cs:1.686,10.2876)
--(axis cs:1.681,10.3564)
--(axis cs:1.676,10.4319)
--(axis cs:1.671,10.4969)
--(axis cs:1.666,10.5744)
--(axis cs:1.661,10.6644)
--(axis cs:1.656,10.7448)
--(axis cs:1.651,10.7933)
--(axis cs:1.646,10.8483)
--(axis cs:1.641,10.9443)
--(axis cs:1.636,11.0341)
--(axis cs:1.631,11.1381)
--(axis cs:1.626,11.2120)
--(axis cs:1.621,11.2939)
--(axis cs:1.616,11.4077)
--(axis cs:1.611,11.5064)
--(axis cs:1.606,11.5929)
--(axis cs:1.601,11.7076)
--(axis cs:1.596,11.8038)
--(axis cs:1.591,11.8616)
--(axis cs:1.586,11.9466)
--(axis cs:1.581,12.0117)
--(axis cs:1.576,12.1106)
--(axis cs:1.571,12.1943)
--(axis cs:1.566,12.2920)
--(axis cs:1.561,12.4112)
--(axis cs:1.556,12.4769)
--(axis cs:1.551,12.5499)
--(axis cs:1.546,12.5833)
--(axis cs:1.541,12.6425)
--(axis cs:1.536,12.7435)
--(axis cs:1.531,12.8287)
--(axis cs:1.526,12.9404)
--(axis cs:1.521,13.0121)
--(axis cs:1.516,13.1151)
--(axis cs:1.511,13.1888)
--(axis cs:1.506,13.3026)
--(axis cs:1.501,13.4061)
--(axis cs:1.496,13.5154)
--(axis cs:1.491,13.5603)
--(axis cs:1.486,13.6531)
--(axis cs:1.481,13.7122)
--(axis cs:1.476,13.7981)
--(axis cs:1.471,13.9065)
--(axis cs:1.466,13.9971)
--(axis cs:1.461,14.0650)
--(axis cs:1.456,14.2178)
--(axis cs:1.451,14.3144)
--(axis cs:1.446,14.4363)
--(axis cs:1.441,14.5321)
--(axis cs:1.436,14.6225)
--(axis cs:1.431,14.7140)
--(axis cs:1.426,14.8223)
--(axis cs:1.421,14.8747)
--(axis cs:1.416,14.9270)
--(axis cs:1.411,14.9809)
--(axis cs:1.406,15.0317)
--(axis cs:1.401,15.0688)
--(axis cs:1.396,15.1324)
--(axis cs:1.391,15.2026)
--(axis cs:1.386,15.2528)
--(axis cs:1.381,15.3253)
--(axis cs:1.376,15.3715)
--(axis cs:1.371,15.4308)
--(axis cs:1.366,15.4631)
--(axis cs:1.361,15.5459)
--(axis cs:1.356,15.6136)
--(axis cs:1.351,15.6607)
--(axis cs:1.346,15.7105)
--(axis cs:1.341,15.7273)
--(axis cs:1.336,15.7816)
--(axis cs:1.331,15.8059)
--(axis cs:1.326,15.8300)
--(axis cs:1.321,15.8513)
--(axis cs:1.316,15.8729)
--(axis cs:1.311,15.9609)
--(axis cs:1.306,15.9626)
--(axis cs:1.301,15.9729)
--(axis cs:1.296,15.9614)
--(axis cs:1.291,15.9919)
--(axis cs:1.286,15.9766)
--(axis cs:1.281,15.9862)
--(axis cs:1.276,16.0440)
--(axis cs:1.271,16.0382)
--(axis cs:1.266,16.0727)
--(axis cs:1.261,16.0531)
--(axis cs:1.256,16.0457)
--(axis cs:1.251,16.0413)
--(axis cs:1.246,16.0142)
--(axis cs:1.241,15.9974)
--(axis cs:1.236,15.9938)
--(axis cs:1.231,15.9786)
--(axis cs:1.226,15.9790)
--(axis cs:1.221,15.9444)
--(axis cs:1.216,15.9483)
--(axis cs:1.211,15.9026)
--(axis cs:1.206,15.9136)
--(axis cs:1.201,15.9175)
--(axis cs:1.196,15.9047)
--(axis cs:1.191,15.8512)
--(axis cs:1.186,15.8565)
--(axis cs:1.181,15.8144)
--(axis cs:1.176,15.7860)
--(axis cs:1.171,15.7873)
--(axis cs:1.166,15.8082)
--(axis cs:1.161,15.7360)
--(axis cs:1.156,15.7516)
--(axis cs:1.151,15.6624)
--(axis cs:1.146,15.6503)
--(axis cs:1.141,15.6056)
--(axis cs:1.136,15.5783)
--(axis cs:1.131,15.5648)
--(axis cs:1.126,15.4876)
--(axis cs:1.121,15.4535)
--(axis cs:1.116,15.4282)
--(axis cs:1.111,15.4267)
--(axis cs:1.106,15.3907)
--(axis cs:1.101,15.3593)
--(axis cs:1.096,15.3269)
--(axis cs:1.091,15.2868)
--(axis cs:1.086,15.2532)
--(axis cs:1.081,15.2342)
--(axis cs:1.076,15.2425)
--(axis cs:1.071,15.2405)
--(axis cs:1.066,15.2332)
--(axis cs:1.061,15.2227)
--(axis cs:1.056,15.2082)
--(axis cs:1.051,15.1514)
--(axis cs:1.046,15.1242)
--(axis cs:1.041,15.1371)
--(axis cs:1.036,15.0841)
--(axis cs:1.031,15.0923)
--(axis cs:1.026,15.0565)
--(axis cs:1.021,15.0787)
--(axis cs:1.016,15.0830)
--(axis cs:1.011,15.0922)
--(axis cs:1.006,15.0658)
--(axis cs:1.001,15.0635)
--(axis cs:0.995,15.0489)
--(axis cs:0.990,15.0233)
--(axis cs:0.985,15.0077)
--(axis cs:0.980,15.0201)
--(axis cs:0.975,14.9905)
--(axis cs:0.970,15.0182)
--(axis cs:0.965,15.0261)
--(axis cs:0.960,15.0313)
--(axis cs:0.955,15.0380)
--(axis cs:0.950,15.0054)
--(axis cs:0.945,14.9995)
--(axis cs:0.940,15.0039)
--(axis cs:0.935,15.0015)
--(axis cs:0.930,15.0048)
--(axis cs:0.925,15.0398)
--(axis cs:0.920,15.0450)
--(axis cs:0.915,15.0179)
--(axis cs:0.910,14.9963)
--(axis cs:0.905,15.0250)
--(axis cs:0.900,15.0425)
--(axis cs:0.895,15.0710)
--(axis cs:0.890,15.1057)
--(axis cs:0.885,15.1070)
--(axis cs:0.880,15.1197)
--(axis cs:0.875,15.1236)
--(axis cs:0.870,15.1475)
--(axis cs:0.865,15.1464)
--(axis cs:0.860,15.1602)
--(axis cs:0.855,15.1793)
--(axis cs:0.850,15.2154)
--(axis cs:0.845,15.2644)
--(axis cs:0.840,15.2846)
--(axis cs:0.835,15.2957)
--(axis cs:0.830,15.3166)
--(axis cs:0.825,15.3432)
--(axis cs:0.820,15.3679)
--(axis cs:0.815,15.3649)
--(axis cs:0.810,15.3893)
--(axis cs:0.805,15.3994)
--(axis cs:0.800,15.4327)
--(axis cs:0.795,15.4641)
--(axis cs:0.790,15.4520)
--(axis cs:0.785,15.4634)
--(axis cs:0.780,15.4792)
--(axis cs:0.775,15.5496)
--(axis cs:0.770,15.5952)
--(axis cs:0.765,15.6345)
--(axis cs:0.760,15.6733)
--(axis cs:0.755,15.6974)
--(axis cs:0.750,15.7456)
--(axis cs:0.745,15.7575)
--(axis cs:0.740,15.8037)
--(axis cs:0.735,15.8017)
--(axis cs:0.730,15.8155)
--(axis cs:0.725,15.8237)
--(axis cs:0.720,15.8206)
--(axis cs:0.715,15.8138)
--(axis cs:0.710,15.8233)
--(axis cs:0.705,15.8248)
--(axis cs:0.700,15.8184)
--(axis cs:0.695,15.8248)
--(axis cs:0.690,15.8141)
--(axis cs:0.685,15.8328)
--(axis cs:0.680,15.8339)
--(axis cs:0.675,15.8283)
--(axis cs:0.670,15.7780)
--(axis cs:0.665,15.7646)
--(axis cs:0.660,15.7369)
--(axis cs:0.655,15.7305)
--(axis cs:0.650,15.7604)
--(axis cs:0.645,15.7312)
--(axis cs:0.640,15.7219)
--(axis cs:0.635,15.7250)
--(axis cs:0.630,15.7268)
--(axis cs:0.625,15.6968)
--(axis cs:0.620,15.6643)
--(axis cs:0.615,15.6345)
--(axis cs:0.610,15.5822)
--(axis cs:0.605,15.5392)
--(axis cs:0.600,15.4996)
--(axis cs:0.595,15.4618)
--(axis cs:0.590,15.3972)
--(axis cs:0.585,15.3291)
--(axis cs:0.580,15.3030)
--(axis cs:0.575,15.2693)
--(axis cs:0.570,15.2369)
--(axis cs:0.565,15.2029)
--(axis cs:0.560,15.1590)
--(axis cs:0.555,15.1180)
--(axis cs:0.550,15.0747)
--(axis cs:0.545,15.0651)
--(axis cs:0.540,15.0397)
--(axis cs:0.535,15.0133)
--(axis cs:0.530,14.9999)
--(axis cs:0.525,14.9696)
--(axis cs:0.520,14.9749)
--(axis cs:0.515,14.9381)
--(axis cs:0.510,14.9256)
--(axis cs:0.505,14.9016)
--(axis cs:0.500,14.8624)
--(axis cs:0.495,14.8077)
--(axis cs:0.490,14.7559)
--(axis cs:0.485,14.7007)
--(axis cs:0.480,14.6670)
--(axis cs:0.475,14.6153)
--(axis cs:0.470,14.5525)
--(axis cs:0.465,14.4873)
--(axis cs:0.460,14.4671)
--(axis cs:0.455,14.4460)
--(axis cs:0.450,14.3903)
--(axis cs:0.445,14.3718)
--(axis cs:0.440,14.3448)
--(axis cs:0.435,14.3329)
--(axis cs:0.430,14.2757)
--(axis cs:0.425,14.2389)
--(axis cs:0.420,14.2086)
--(axis cs:0.415,14.1555)
--(axis cs:0.410,14.1298)
--(axis cs:0.405,14.0866)
--(axis cs:0.400,14.0123)
--(axis cs:0.395,13.9734)
--(axis cs:0.390,13.9049)
--(axis cs:0.385,13.8602)
--(axis cs:0.380,13.8092)
--(axis cs:0.375,13.7396)
--(axis cs:0.370,13.6830)
--(axis cs:0.365,13.6354)
--(axis cs:0.360,13.5942)
--(axis cs:0.355,13.5700)
--(axis cs:0.350,13.5214)
--(axis cs:0.345,13.4883)
--(axis cs:0.340,13.4414)
--(axis cs:0.335,13.4452)
--(axis cs:0.330,13.4064)
--(axis cs:0.325,13.3542)
--(axis cs:0.320,13.3612)
--(axis cs:0.315,13.3223)
--(axis cs:0.310,13.3028)
--(axis cs:0.305,13.2857)
--(axis cs:0.300,13.2423)
--(axis cs:0.295,13.2346)
--(axis cs:0.290,13.1748)
--(axis cs:0.285,13.1269)
--(axis cs:0.280,13.0942)
--(axis cs:0.275,13.0624)
--(axis cs:0.270,13.0336)
--(axis cs:0.265,13.0429)
--(axis cs:0.260,13.0401)
--(axis cs:0.255,13.0097)
--(axis cs:0.250,13.0034)
--(axis cs:0.245,12.9824)
--(axis cs:0.240,12.9620)
--(axis cs:0.235,12.9258)
--(axis cs:0.230,12.9087)
--(axis cs:0.225,12.9061)
--(axis cs:0.220,12.8729)
--(axis cs:0.215,12.8657)
--(axis cs:0.210,12.8772)
--(axis cs:0.205,12.8501)
--(axis cs:0.200,12.8312)
--(axis cs:0.195,12.8303)
--(axis cs:0.190,12.7869)
--(axis cs:0.185,12.7604)
--(axis cs:0.180,12.7258)
--(axis cs:0.175,12.6934)
--(axis cs:0.170,12.6570)
--(axis cs:0.165,12.6526)
--(axis cs:0.160,12.6347)
--(axis cs:0.155,12.6229)
--(axis cs:0.150,12.5917)
--(axis cs:0.145,12.5658)
--(axis cs:0.140,12.5485)
--(axis cs:0.135,12.5575)
--(axis cs:0.130,12.5571)
--(axis cs:0.125,12.5817)
--(axis cs:0.120,12.5809)
--(axis cs:0.115,12.5595)
--(axis cs:0.110,12.5673)
--(axis cs:0.105,12.5712)
--(axis cs:0.100,12.5706)
--(axis cs:0.095,12.5663)
--(axis cs:0.090,12.5714)
--(axis cs:0.085,12.5510)
--(axis cs:0.080,12.5674)
--(axis cs:0.075,12.5437)
--(axis cs:0.070,12.5065)
--(axis cs:0.065,12.4950)
--(axis cs:0.060,12.4888)
--(axis cs:0.055,12.4693)
--(axis cs:0.050,12.4797)
--(axis cs:0.045,12.4640)
--(axis cs:0.040,12.4929)
--(axis cs:0.035,12.5086)
--(axis cs:0.030,12.4947)
--(axis cs:0.025,12.4975)
--(axis cs:0.020,12.5015)
--(axis cs:0.015,12.4817)
--(axis cs:0.010,12.4670)
--(axis cs:0.005,12.4669)
--(axis cs:0,12.4855581104906)
--cycle;

\addplot [semithick, black, opacity=0.5, mark=|, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.0745074507450745 0
0.297029702970297 0
0.308530853085309 0
0.485548554855486 0
0.560556055605561 0
0.646564656465647 0
0.710571057105711 0
0.772077207720772 0
0.79007900790079 0
0.974097409740974 0
1.12011201120112 0
1.17761776177618 0
1.30513051305131 0
1.32063206320632 0
1.36763676367637 0
1.41064106410641 0
1.54365436543654 0
1.67316731673167 0
2.53175317531753 0
2.53325332533253 0
2.53575357535754 0
2.92829282928293 0
3.02230223022302 0
3.56585658565857 0
3.67586758675868 0
3.74437443744374 0
3.89488948894889 0
4.06840684068407 0
4.45544554455446 0
4.47394739473947 0
4.49194919491949 0
4.6039603960396 0
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 6.26726114888228
0.005 6.30334
0.010 6.33940
0.015 6.37542
0.020 6.41141
0.025 6.44737
0.030 6.48328
0.035 6.51915
0.040 6.55498
0.045 6.59076
0.050 6.62649
0.055 6.66217
0.060 6.69779
0.065 6.73335
0.070 6.76885
0.075 6.80430
0.080 6.83967
0.085 6.87498
0.090 6.91021
0.095 6.94537
0.100 6.98046
0.105 7.01547
0.110 7.05039
0.115 7.08523
0.120 7.11999
0.125 7.15465
0.130 7.18923
0.135 7.22371
0.140 7.25809
0.145 7.29237
0.150 7.32655
0.155 7.36062
0.160 7.39459
0.165 7.42845
0.170 7.46219
0.175 7.49582
0.180 7.52933
0.185 7.56272
0.190 7.59598
0.195 7.62912
0.200 7.66214
0.205 7.69502
0.210 7.72776
0.215 7.76038
0.220 7.79285
0.225 7.82518
0.230 7.85737
0.235 7.88942
0.240 7.92131
0.245 7.95305
0.250 7.98465
0.255 8.01608
0.260 8.04736
0.265 8.07847
0.270 8.10943
0.275 8.14021
0.280 8.17083
0.285 8.20128
0.290 8.23156
0.295 8.26166
0.300 8.29158
0.305 8.32133
0.310 8.35089
0.315 8.38027
0.320 8.40946
0.325 8.43846
0.330 8.46727
0.335 8.49589
0.340 8.52431
0.345 8.55254
0.350 8.58056
0.355 8.60839
0.360 8.63600
0.365 8.66342
0.370 8.69062
0.375 8.71761
0.380 8.74440
0.385 8.77096
0.390 8.79731
0.395 8.82344
0.400 8.84935
0.405 8.87504
0.410 8.90050
0.415 8.92574
0.420 8.95074
0.425 8.97552
0.430 9.00007
0.435 9.02438
0.440 9.04845
0.445 9.07229
0.450 9.09589
0.455 9.11924
0.460 9.14235
0.465 9.16522
0.470 9.18785
0.475 9.21022
0.480 9.23234
0.485 9.25422
0.490 9.27584
0.495 9.29720
0.500 9.31831
0.505 9.33916
0.510 9.35976
0.515 9.38009
0.520 9.40016
0.525 9.41997
0.530 9.43951
0.535 9.45878
0.540 9.47779
0.545 9.49653
0.550 9.51500
0.555 9.53320
0.560 9.55113
0.565 9.56878
0.570 9.58616
0.575 9.60326
0.580 9.62008
0.585 9.63663
0.590 9.65289
0.595 9.66888
0.600 9.68458
0.605 9.70001
0.610 9.71515
0.615 9.73000
0.620 9.74457
0.625 9.75885
0.630 9.77285
0.635 9.78656
0.640 9.79998
0.645 9.81311
0.650 9.82595
0.655 9.83850
0.660 9.85076
0.665 9.86272
0.670 9.87440
0.675 9.88578
0.680 9.89686
0.685 9.90766
0.690 9.91815
0.695 9.92836
0.700 9.93826
0.705 9.94787
0.710 9.95719
0.715 9.96621
0.720 9.97493
0.725 9.98335
0.730 9.99147
0.735 9.99930
0.740 10.0068
0.745 10.0140
0.750 10.0209
0.755 10.0276
0.760 10.0339
0.765 10.0400
0.770 10.0457
0.775 10.0511
0.780 10.0563
0.785 10.0611
0.790 10.0657
0.795 10.0699
0.800 10.0739
0.805 10.0775
0.810 10.0809
0.815 10.0839
0.820 10.0867
0.825 10.0891
0.830 10.0913
0.835 10.0932
0.840 10.0947
0.845 10.0960
0.850 10.0970
0.855 10.0977
0.860 10.0981
0.865 10.0982
0.870 10.0980
0.875 10.0975
0.880 10.0967
0.885 10.0956
0.890 10.0943
0.895 10.0926
0.900 10.0907
0.905 10.0885
0.910 10.0860
0.915 10.0832
0.920 10.0801
0.925 10.0767
0.930 10.0731
0.935 10.0691
0.940 10.0649
0.945 10.0604
0.950 10.0556
0.955 10.0506
0.960 10.0452
0.965 10.0396
0.970 10.0337
0.975 10.0276
0.980 10.0212
0.985 10.0144
0.990 10.0075
0.995 10.0002
1.001 9.99275
1.006 9.98497
1.011 9.97693
1.016 9.96862
1.021 9.96004
1.026 9.95121
1.031 9.94211
1.036 9.93276
1.041 9.92315
1.046 9.91328
1.051 9.90316
1.056 9.89279
1.061 9.88217
1.066 9.87129
1.071 9.86017
1.076 9.84881
1.081 9.83720
1.086 9.82534
1.091 9.81325
1.096 9.80091
1.101 9.78834
1.106 9.77554
1.111 9.76249
1.116 9.74922
1.121 9.73572
1.126 9.72199
1.131 9.70803
1.136 9.69385
1.141 9.67944
1.146 9.66481
1.151 9.64997
1.156 9.63491
1.161 9.61963
1.166 9.60414
1.171 9.58844
1.176 9.57253
1.181 9.55642
1.186 9.54010
1.191 9.52358
1.196 9.50685
1.201 9.48993
1.206 9.47282
1.211 9.45550
1.216 9.43800
1.221 9.42031
1.226 9.40243
1.231 9.38437
1.236 9.36612
1.241 9.34769
1.246 9.32908
1.251 9.31030
1.256 9.29134
1.261 9.27222
1.266 9.25292
1.271 9.23346
1.276 9.21383
1.281 9.19404
1.286 9.17409
1.291 9.15398
1.296 9.13372
1.301 9.11331
1.306 9.09274
1.311 9.07203
1.316 9.05117
1.321 9.03017
1.326 9.00903
1.331 8.98776
1.336 8.96634
1.341 8.94480
1.346 8.92312
1.351 8.90131
1.356 8.87938
1.361 8.85733
1.366 8.83516
1.371 8.81286
1.376 8.79046
1.381 8.76794
1.386 8.74531
1.391 8.72257
1.396 8.69972
1.401 8.67678
1.406 8.65373
1.411 8.63059
1.416 8.60735
1.421 8.58401
1.426 8.56059
1.431 8.53708
1.436 8.51349
1.441 8.48981
1.446 8.46605
1.451 8.44222
1.456 8.41831
1.461 8.39433
1.466 8.37028
1.471 8.34616
1.476 8.32198
1.481 8.29774
1.486 8.27344
1.491 8.24908
1.496 8.22466
1.501 8.20020
1.506 8.17568
1.511 8.15112
1.516 8.12651
1.521 8.10187
1.526 8.07718
1.531 8.05246
1.536 8.02770
1.541 8.00291
1.546 7.97809
1.551 7.95325
1.556 7.92838
1.561 7.90349
1.566 7.87858
1.571 7.85365
1.576 7.82871
1.581 7.80376
1.586 7.77880
1.591 7.75383
1.596 7.72886
1.601 7.70388
1.606 7.67891
1.611 7.65393
1.616 7.62897
1.621 7.60400
1.626 7.57905
1.631 7.55412
1.636 7.52919
1.641 7.50428
1.646 7.47939
1.651 7.45453
1.656 7.42968
1.661 7.40486
1.666 7.38007
1.671 7.35531
1.676 7.33058
1.681 7.30589
1.686 7.28123
1.691 7.25662
1.696 7.23204
1.701 7.20751
1.706 7.18302
1.711 7.15858
1.716 7.13418
1.721 7.10985
1.726 7.08556
1.731 7.06133
1.736 7.03716
1.741 7.01304
1.746 6.98899
1.751 6.96500
1.756 6.94108
1.761 6.91722
1.766 6.89344
1.771 6.86972
1.776 6.84608
1.781 6.82251
1.786 6.79902
1.791 6.77561
1.796 6.75228
1.801 6.72903
1.806 6.70587
1.811 6.68279
1.816 6.65979
1.821 6.63689
1.826 6.61407
1.831 6.59135
1.836 6.56873
1.841 6.54619
1.846 6.52376
1.851 6.50142
1.856 6.47918
1.861 6.45705
1.866 6.43502
1.871 6.41309
1.876 6.39126
1.881 6.36955
1.886 6.34794
1.891 6.32645
1.896 6.30506
1.901 6.28379
1.906 6.26263
1.911 6.24158
1.916 6.22066
1.921 6.19985
1.926 6.17916
1.931 6.15859
1.936 6.13814
1.941 6.11781
1.946 6.09760
1.951 6.07752
1.956 6.05757
1.961 6.03774
1.966 6.01804
1.971 5.99847
1.976 5.97903
1.981 5.95971
1.986 5.94053
1.991 5.92149
1.996 5.90257
2.002 5.88379
2.007 5.86514
2.012 5.84663
2.017 5.82825
2.022 5.81002
2.027 5.79191
2.032 5.77395
2.037 5.75613
2.042 5.73845
2.047 5.72090
2.052 5.70350
2.057 5.68624
2.062 5.66912
2.067 5.65214
2.072 5.63531
2.077 5.61862
2.082 5.60208
2.087 5.58568
2.092 5.56942
2.097 5.55331
2.102 5.53734
2.107 5.52152
2.112 5.50585
2.117 5.49033
2.122 5.47495
2.127 5.45972
2.132 5.44463
2.137 5.42970
2.142 5.41491
2.147 5.40027
2.152 5.38577
2.157 5.37143
2.162 5.35723
2.167 5.34319
2.172 5.32929
2.177 5.31554
2.182 5.30194
2.187 5.28849
2.192 5.27519
2.197 5.26203
2.202 5.24903
2.207 5.23617
2.212 5.22346
2.217 5.21090
2.222 5.19849
2.227 5.18623
2.232 5.17411
2.237 5.16215
2.242 5.15033
2.247 5.13866
2.252 5.12713
2.257 5.11576
2.262 5.10453
2.267 5.09344
2.272 5.08251
2.277 5.07172
2.282 5.06107
2.287 5.05057
2.292 5.04022
2.297 5.03001
2.302 5.01995
2.307 5.01003
2.312 5.00025
2.317 4.99062
2.322 4.98113
2.327 4.97178
2.332 4.96257
2.337 4.95351
2.342 4.94459
2.347 4.93580
2.352 4.92716
2.357 4.91866
2.362 4.91030
2.367 4.90207
2.372 4.89398
2.377 4.88604
2.382 4.87822
2.387 4.87055
2.392 4.86301
2.397 4.85560
2.402 4.84833
2.407 4.84120
2.412 4.83420
2.417 4.82733
2.422 4.82059
2.427 4.81399
2.432 4.80751
2.437 4.80117
2.442 4.79495
2.447 4.78887
2.452 4.78291
2.457 4.77709
2.462 4.77138
2.467 4.76581
2.472 4.76036
2.477 4.75504
2.482 4.74984
2.487 4.74476
2.492 4.73981
2.497 4.73498
2.502 4.73027
2.507 4.72568
2.512 4.72121
2.517 4.71686
2.522 4.71263
2.527 4.70852
2.532 4.70453
2.537 4.70065
2.542 4.69688
2.547 4.69324
2.552 4.68970
2.557 4.68628
2.562 4.68298
2.567 4.67978
2.572 4.67670
2.577 4.67373
2.582 4.67087
2.587 4.66811
2.592 4.66547
2.597 4.66293
2.602 4.66050
2.607 4.65817
2.612 4.65596
2.617 4.65384
2.622 4.65183
2.627 4.64992
2.632 4.64812
2.637 4.64642
2.642 4.64482
2.647 4.64331
2.652 4.64191
2.657 4.64061
2.662 4.63940
2.667 4.63830
2.672 4.63728
2.677 4.63637
2.682 4.63555
2.687 4.63482
2.692 4.63419
2.697 4.63365
2.702 4.63321
2.707 4.63285
2.712 4.63259
2.717 4.63241
2.722 4.63233
2.727 4.63233
2.732 4.63243
2.737 4.63261
2.742 4.63287
2.747 4.63323
2.752 4.63367
2.757 4.63419
2.762 4.63480
2.767 4.63549
2.772 4.63626
2.777 4.63711
2.782 4.63805
2.787 4.63907
2.792 4.64016
2.797 4.64134
2.802 4.64259
2.807 4.64393
2.812 4.64534
2.817 4.64683
2.822 4.64839
2.827 4.65003
2.832 4.65174
2.837 4.65353
2.842 4.65539
2.847 4.65733
2.852 4.65933
2.857 4.66141
2.862 4.66356
2.867 4.66578
2.872 4.66807
2.877 4.67043
2.882 4.67286
2.887 4.67536
2.892 4.67793
2.897 4.68056
2.902 4.68326
2.907 4.68602
2.912 4.68885
2.917 4.69174
2.922 4.69470
2.927 4.69772
2.932 4.70081
2.937 4.70395
2.942 4.70716
2.947 4.71043
2.952 4.71376
2.957 4.71716
2.962 4.72061
2.967 4.72412
2.972 4.72768
2.977 4.73131
2.982 4.73499
2.987 4.73873
2.992 4.74253
2.997 4.74638
3.003 4.75029
3.008 4.75425
3.013 4.75827
3.018 4.76234
3.023 4.76646
3.028 4.77064
3.033 4.77486
3.038 4.77914
3.043 4.78347
3.048 4.78785
3.053 4.79228
3.058 4.79676
3.063 4.80128
3.068 4.80586
3.073 4.81048
3.078 4.81515
3.083 4.81987
3.088 4.82463
3.093 4.82944
3.098 4.83429
3.103 4.83919
3.108 4.84413
3.113 4.84911
3.118 4.85414
3.123 4.85920
3.128 4.86431
3.133 4.86946
3.138 4.87465
3.143 4.87988
3.148 4.88515
3.153 4.89046
3.158 4.89581
3.163 4.90119
3.168 4.90661
3.173 4.91207
3.178 4.91756
3.183 4.92309
3.188 4.92865
3.193 4.93424
3.198 4.93987
3.203 4.94553
3.208 4.95123
3.213 4.95695
3.218 4.96271
3.223 4.96849
3.228 4.97431
3.233 4.98015
3.238 4.98603
3.243 4.99193
3.248 4.99785
3.253 5.00381
3.258 5.00979
3.263 5.01579
3.268 5.02182
3.273 5.02787
3.278 5.03395
3.283 5.04004
3.288 5.04616
3.293 5.05230
3.298 5.05846
3.303 5.06464
3.308 5.07084
3.313 5.07706
3.318 5.08329
3.323 5.08954
3.328 5.09581
3.333 5.10209
3.338 5.10838
3.343 5.11469
3.348 5.12101
3.353 5.12735
3.358 5.13369
3.363 5.14005
3.368 5.14641
3.373 5.15279
3.378 5.15917
3.383 5.16556
3.388 5.17196
3.393 5.17836
3.398 5.18477
3.403 5.19118
3.408 5.19759
3.413 5.20401
3.418 5.21042
3.423 5.21684
3.428 5.22326
3.433 5.22968
3.438 5.23609
3.443 5.24250
3.448 5.24891
3.453 5.25531
3.458 5.26171
3.463 5.26810
3.468 5.27449
3.473 5.28086
3.478 5.28723
3.483 5.29358
3.488 5.29993
3.493 5.30626
3.498 5.31258
3.503 5.31888
3.508 5.32517
3.513 5.33144
3.518 5.33770
3.523 5.34394
3.528 5.35016
3.533 5.35636
3.538 5.36253
3.543 5.36869
3.548 5.37482
3.553 5.38093
3.558 5.38701
3.563 5.39307
3.568 5.39910
3.573 5.40510
3.578 5.41108
3.583 5.41702
3.588 5.42293
3.593 5.42881
3.598 5.43465
3.603 5.44046
3.608 5.44623
3.613 5.45197
3.618 5.45767
3.623 5.46333
3.628 5.46895
3.633 5.47453
3.638 5.48006
3.643 5.48556
3.648 5.49100
3.653 5.49641
3.658 5.50176
3.663 5.50707
3.668 5.51233
3.673 5.51753
3.678 5.52269
3.683 5.52780
3.688 5.53285
3.693 5.53784
3.698 5.54278
3.703 5.54767
3.708 5.55249
3.713 5.55726
3.718 5.56196
3.723 5.56660
3.728 5.57118
3.733 5.57570
3.738 5.58015
3.743 5.58454
3.748 5.58886
3.753 5.59311
3.758 5.59729
3.763 5.60140
3.768 5.60543
3.773 5.60940
3.778 5.61329
3.783 5.61710
3.788 5.62084
3.793 5.62450
3.798 5.62808
3.803 5.63158
3.808 5.63500
3.813 5.63834
3.818 5.64160
3.823 5.64477
3.828 5.64785
3.833 5.65085
3.838 5.65376
3.843 5.65658
3.848 5.65932
3.853 5.66196
3.858 5.66450
3.863 5.66696
3.868 5.66932
3.873 5.67158
3.878 5.67375
3.883 5.67582
3.888 5.67780
3.893 5.67967
3.898 5.68144
3.903 5.68311
3.908 5.68468
3.913 5.68614
3.918 5.68750
3.923 5.68875
3.928 5.68989
3.933 5.69093
3.938 5.69186
3.943 5.69267
3.948 5.69338
3.953 5.69398
3.958 5.69446
3.963 5.69483
3.968 5.69508
3.973 5.69522
3.978 5.69524
3.983 5.69514
3.988 5.69492
3.993 5.69459
3.998 5.69414
4.004 5.69356
4.009 5.69286
4.014 5.69204
4.019 5.69110
4.024 5.69003
4.029 5.68883
4.034 5.68751
4.039 5.68606
4.044 5.68449
4.049 5.68278
4.054 5.68095
4.059 5.67899
4.064 5.67689
4.069 5.67467
4.074 5.67231
4.079 5.66982
4.084 5.66720
4.089 5.66444
4.094 5.66155
4.099 5.65852
4.104 5.65536
4.109 5.65206
4.114 5.64862
4.119 5.64504
4.124 5.64133
4.129 5.63748
4.134 5.63349
4.139 5.62936
4.144 5.62508
4.149 5.62067
4.154 5.61612
4.159 5.61142
4.164 5.60658
4.169 5.60160
4.174 5.59648
4.179 5.59121
4.184 5.58580
4.189 5.58025
4.194 5.57455
4.199 5.56871
4.204 5.56272
4.209 5.55659
4.214 5.55031
4.219 5.54388
4.224 5.53731
4.229 5.53060
4.234 5.52373
4.239 5.51673
4.244 5.50957
4.249 5.50227
4.254 5.49482
4.259 5.48722
4.264 5.47948
4.269 5.47159
4.274 5.46355
4.279 5.45537
4.284 5.44704
4.289 5.43856
4.294 5.42994
4.299 5.42117
4.304 5.41225
4.309 5.40319
4.314 5.39398
4.319 5.38462
4.324 5.37511
4.329 5.36547
4.334 5.35567
4.339 5.34573
4.344 5.33564
4.349 5.32541
4.354 5.31504
4.359 5.30452
4.364 5.29385
4.369 5.28304
4.374 5.27209
4.379 5.26100
4.384 5.24976
4.389 5.23838
4.394 5.22686
4.399 5.21520
4.404 5.20339
4.409 5.19145
4.414 5.17936
4.419 5.16714
4.424 5.15478
4.429 5.14228
4.434 5.12964
4.439 5.11687
4.444 5.10396
4.449 5.09091
4.454 5.07773
4.459 5.06441
4.464 5.05096
4.469 5.03738
4.474 5.02367
4.479 5.00982
4.484 4.99584
4.489 4.98174
4.494 4.96750
4.499 4.95314
4.504 4.93865
4.509 4.92403
4.514 4.90929
4.519 4.89442
4.524 4.87943
4.529 4.86431
4.534 4.84908
4.539 4.83372
4.544 4.81824
4.549 4.80265
4.554 4.78693
4.559 4.77110
4.564 4.75515
4.569 4.73909
4.574 4.72292
4.579 4.70663
4.584 4.69023
4.589 4.67372
4.594 4.65710
4.599 4.64038
4.604 4.62354
4.609 4.60661
4.614 4.58956
4.619 4.57241
4.624 4.55517
4.629 4.53782
4.634 4.52037
4.639 4.50282
4.644 4.48517
4.649 4.46743
4.654 4.44960
4.659 4.43167
4.664 4.41365
4.669 4.39554
4.674 4.37734
4.679 4.35905
4.684 4.34068
4.689 4.32222
4.694 4.30368
4.699 4.28506
4.704 4.26635
4.709 4.24757
4.714 4.22870
4.719 4.20976
4.724 4.19075
4.729 4.17166
4.734 4.15250
4.739 4.13327
4.744 4.11397
4.749 4.09460
4.754 4.07517
4.759 4.05567
4.764 4.03611
4.769 4.01648
4.774 3.99680
4.779 3.97706
4.784 3.95726
4.789 3.93740
4.794 3.91749
4.799 3.89753
4.804 3.87752
4.809 3.85745
4.814 3.83734
4.819 3.81719
4.824 3.79698
4.829 3.77674
4.834 3.75645
4.839 3.73613
4.844 3.71576
4.849 3.69536
4.854 3.67492
4.859 3.65445
4.864 3.63395
4.869 3.61341
4.874 3.59285
4.879 3.57226
4.884 3.55164
4.889 3.53100
4.894 3.51033
4.899 3.48965
4.904 3.46894
4.909 3.44822
4.914 3.42748
4.919 3.40673
4.924 3.38596
4.929 3.36518
4.934 3.34439
4.939 3.32359
4.944 3.30279
4.949 3.28198
4.954 3.26116
4.959 3.24035
4.964 3.21953
4.969 3.19871
4.974 3.17790
4.979 3.15708
4.984 3.13628
4.989 3.11548
4.994 3.09469
5 3.07390967378342
};
\addplot [semithick, color0, forget plot]
table {%
0 6.39596291404516
0.005 6.39849
0.010 6.40108
0.015 6.40373
0.020 6.40642
0.025 6.40915
0.030 6.41190
0.035 6.41468
0.040 6.41747
0.045 6.42027
0.050 6.42308
0.055 6.42592
0.060 6.42878
0.065 6.43168
0.070 6.43464
0.075 6.43767
0.080 6.44080
0.085 6.44406
0.090 6.44748
0.095 6.45109
0.100 6.45494
0.105 6.45906
0.110 6.46350
0.115 6.46830
0.120 6.47350
0.125 6.47917
0.130 6.48532
0.135 6.49202
0.140 6.49931
0.145 6.50721
0.150 6.51577
0.155 6.52502
0.160 6.53498
0.165 6.54566
0.170 6.55709
0.175 6.56926
0.180 6.58218
0.185 6.59583
0.190 6.61019
0.195 6.62525
0.200 6.64095
0.205 6.65727
0.210 6.67416
0.215 6.69155
0.220 6.70938
0.225 6.72760
0.230 6.74611
0.235 6.76486
0.240 6.78375
0.245 6.80271
0.250 6.82166
0.255 6.84051
0.260 6.85918
0.265 6.87761
0.270 6.89572
0.275 6.91344
0.280 6.93072
0.285 6.94749
0.290 6.96373
0.295 6.97939
0.300 6.99445
0.305 7.00889
0.310 7.02271
0.315 7.03592
0.320 7.04853
0.325 7.06057
0.330 7.07207
0.335 7.08307
0.340 7.09364
0.345 7.10382
0.350 7.11370
0.355 7.12333
0.360 7.13279
0.365 7.14216
0.370 7.15153
0.375 7.16096
0.380 7.17055
0.385 7.18036
0.390 7.19047
0.395 7.20095
0.400 7.21186
0.405 7.22325
0.410 7.23519
0.415 7.24769
0.420 7.26081
0.425 7.27456
0.430 7.28896
0.435 7.30401
0.440 7.31971
0.445 7.33604
0.450 7.35299
0.455 7.37053
0.460 7.38863
0.465 7.40723
0.470 7.42630
0.475 7.44578
0.480 7.46561
0.485 7.48575
0.490 7.50612
0.495 7.52667
0.500 7.54734
0.505 7.56806
0.510 7.58879
0.515 7.60947
0.520 7.63005
0.525 7.65048
0.530 7.67072
0.535 7.69073
0.540 7.71048
0.545 7.72995
0.550 7.74911
0.555 7.76793
0.560 7.78642
0.565 7.80455
0.570 7.82231
0.575 7.83971
0.580 7.85673
0.585 7.87338
0.590 7.88964
0.595 7.90550
0.600 7.92097
0.605 7.93604
0.610 7.95067
0.615 7.96487
0.620 7.97861
0.625 7.99185
0.630 8.00456
0.635 8.01672
0.640 8.02826
0.645 8.03916
0.650 8.04934
0.655 8.05875
0.660 8.06733
0.665 8.07502
0.670 8.08175
0.675 8.08744
0.680 8.09203
0.685 8.09545
0.690 8.09764
0.695 8.09852
0.700 8.09805
0.705 8.09616
0.710 8.09281
0.715 8.08797
0.720 8.08159
0.725 8.07367
0.730 8.06418
0.735 8.05313
0.740 8.04052
0.745 8.02638
0.750 8.01075
0.755 7.99366
0.760 7.97517
0.765 7.95534
0.770 7.93426
0.775 7.91200
0.780 7.88866
0.785 7.86433
0.790 7.83913
0.795 7.81316
0.800 7.78655
0.805 7.75939
0.810 7.73183
0.815 7.70397
0.820 7.67594
0.825 7.64785
0.830 7.61982
0.835 7.59196
0.840 7.56437
0.845 7.53717
0.850 7.51043
0.855 7.48426
0.860 7.45873
0.865 7.43393
0.870 7.40992
0.875 7.38676
0.880 7.36452
0.885 7.34323
0.890 7.32295
0.895 7.30371
0.900 7.28553
0.905 7.26846
0.910 7.25250
0.915 7.23768
0.920 7.22400
0.925 7.21148
0.930 7.20012
0.935 7.18993
0.940 7.18090
0.945 7.17305
0.950 7.16636
0.955 7.16084
0.960 7.15647
0.965 7.15326
0.970 7.15120
0.975 7.15028
0.980 7.15050
0.985 7.15184
0.990 7.15431
0.995 7.15788
1.001 7.16254
1.006 7.16830
1.011 7.17511
1.016 7.18299
1.021 7.19189
1.026 7.20181
1.031 7.21272
1.036 7.22460
1.041 7.23741
1.046 7.25113
1.051 7.26573
1.056 7.28117
1.061 7.29741
1.066 7.31442
1.071 7.33216
1.076 7.35057
1.081 7.36963
1.086 7.38927
1.091 7.40947
1.096 7.43017
1.101 7.45132
1.106 7.47289
1.111 7.49483
1.116 7.51709
1.121 7.53964
1.126 7.56243
1.131 7.58543
1.136 7.60861
1.141 7.63192
1.146 7.65535
1.151 7.67885
1.156 7.70242
1.161 7.72601
1.166 7.74961
1.171 7.77321
1.176 7.79677
1.181 7.82028
1.186 7.84372
1.191 7.86706
1.196 7.89030
1.201 7.91340
1.206 7.93634
1.211 7.95908
1.216 7.98161
1.221 8.00388
1.226 8.02584
1.231 8.04746
1.236 8.06868
1.241 8.08945
1.246 8.10971
1.251 8.12939
1.256 8.14841
1.261 8.16670
1.266 8.18418
1.271 8.20077
1.276 8.21637
1.281 8.23090
1.286 8.24426
1.291 8.25636
1.296 8.26712
1.301 8.27643
1.306 8.28422
1.311 8.29039
1.316 8.29488
1.321 8.29761
1.326 8.29852
1.331 8.29755
1.336 8.29466
1.341 8.28981
1.346 8.28297
1.351 8.27414
1.356 8.26331
1.361 8.25049
1.366 8.23571
1.371 8.21900
1.376 8.20040
1.381 8.17998
1.386 8.15779
1.391 8.13393
1.396 8.10847
1.401 8.08150
1.406 8.05314
1.411 8.02347
1.416 7.99262
1.421 7.96069
1.426 7.92780
1.431 7.89406
1.436 7.85958
1.441 7.82447
1.446 7.78883
1.451 7.75278
1.456 7.71641
1.461 7.67980
1.466 7.64304
1.471 7.60621
1.476 7.56938
1.481 7.53260
1.486 7.49592
1.491 7.45940
1.496 7.42307
1.501 7.38696
1.506 7.35108
1.511 7.31545
1.516 7.28008
1.521 7.24497
1.526 7.21011
1.531 7.17550
1.536 7.14112
1.541 7.10695
1.546 7.07298
1.551 7.03918
1.556 7.00553
1.561 6.97201
1.566 6.93859
1.571 6.90524
1.576 6.87195
1.581 6.83870
1.586 6.80546
1.591 6.77221
1.596 6.73894
1.601 6.70563
1.606 6.67227
1.611 6.63886
1.616 6.60538
1.621 6.57182
1.626 6.53820
1.631 6.50450
1.636 6.47072
1.641 6.43687
1.646 6.40296
1.651 6.36899
1.656 6.33496
1.661 6.30089
1.666 6.26679
1.671 6.23267
1.676 6.19854
1.681 6.16441
1.686 6.13030
1.691 6.09622
1.696 6.06220
1.701 6.02825
1.706 5.99438
1.711 5.96063
1.716 5.92700
1.721 5.89352
1.726 5.86022
1.731 5.82712
1.736 5.79425
1.741 5.76163
1.746 5.72929
1.751 5.69727
1.756 5.66558
1.761 5.63427
1.766 5.60335
1.771 5.57287
1.776 5.54286
1.781 5.51333
1.786 5.48433
1.791 5.45589
1.796 5.42802
1.801 5.40076
1.806 5.37413
1.811 5.34815
1.816 5.32284
1.821 5.29821
1.826 5.27429
1.831 5.25108
1.836 5.22858
1.841 5.20681
1.846 5.18577
1.851 5.16544
1.856 5.14584
1.861 5.12694
1.866 5.10875
1.871 5.09124
1.876 5.07440
1.881 5.05822
1.886 5.04268
1.891 5.02775
1.896 5.01342
1.901 4.99967
1.906 4.98647
1.911 4.97381
1.916 4.96166
1.921 4.95001
1.926 4.93884
1.931 4.92812
1.936 4.91785
1.941 4.90802
1.946 4.89860
1.951 4.88960
1.956 4.88100
1.961 4.87279
1.966 4.86499
1.971 4.85757
1.976 4.85055
1.981 4.84392
1.986 4.83768
1.991 4.83184
1.996 4.82639
2.002 4.82135
2.007 4.81671
2.012 4.81248
2.017 4.80866
2.022 4.80526
2.027 4.80226
2.032 4.79969
2.037 4.79752
2.042 4.79576
2.047 4.79441
2.052 4.79347
2.057 4.79292
2.062 4.79277
2.067 4.79300
2.072 4.79361
2.077 4.79460
2.082 4.79595
2.087 4.79765
2.092 4.79971
2.097 4.80211
2.102 4.80485
2.107 4.80793
2.112 4.81134
2.117 4.81509
2.122 4.81918
2.127 4.82361
2.132 4.82839
2.137 4.83352
2.142 4.83903
2.147 4.84491
2.152 4.85119
2.157 4.85788
2.162 4.86501
2.167 4.87258
2.172 4.88062
2.177 4.88916
2.182 4.89821
2.187 4.90780
2.192 4.91794
2.197 4.92867
2.202 4.94001
2.207 4.95197
2.212 4.96457
2.217 4.97783
2.222 4.99177
2.227 5.00640
2.232 5.02173
2.237 5.03778
2.242 5.05456
2.247 5.07207
2.252 5.09031
2.257 5.10931
2.262 5.12905
2.267 5.14955
2.272 5.17080
2.277 5.19281
2.282 5.21558
2.287 5.23911
2.292 5.26340
2.297 5.28847
2.302 5.31430
2.307 5.34091
2.312 5.36830
2.317 5.39647
2.322 5.42543
2.327 5.45519
2.332 5.48575
2.337 5.51711
2.342 5.54928
2.347 5.58227
2.352 5.61605
2.357 5.65065
2.362 5.68604
2.367 5.72221
2.372 5.75914
2.377 5.79682
2.382 5.83519
2.387 5.87424
2.392 5.91389
2.397 5.95411
2.402 5.99481
2.407 6.03592
2.412 6.07735
2.417 6.11899
2.422 6.16074
2.427 6.20248
2.432 6.24407
2.437 6.28537
2.442 6.32622
2.447 6.36649
2.452 6.40599
2.457 6.44456
2.462 6.48202
2.467 6.51821
2.472 6.55294
2.477 6.58604
2.482 6.61735
2.487 6.64670
2.492 6.67393
2.497 6.69891
2.502 6.72149
2.507 6.74156
2.512 6.75902
2.517 6.77377
2.522 6.78576
2.527 6.79493
2.532 6.80124
2.537 6.80470
2.542 6.80532
2.547 6.80312
2.552 6.79817
2.557 6.79052
2.562 6.78028
2.567 6.76755
2.572 6.75246
2.577 6.73514
2.582 6.71575
2.587 6.69444
2.592 6.67140
2.597 6.64680
2.602 6.62081
2.607 6.59364
2.612 6.56545
2.617 6.53644
2.622 6.50679
2.627 6.47668
2.632 6.44627
2.637 6.41574
2.642 6.38524
2.647 6.35492
2.652 6.32491
2.657 6.29534
2.662 6.26633
2.667 6.23799
2.672 6.21040
2.677 6.18366
2.682 6.15784
2.687 6.13300
2.692 6.10919
2.697 6.08647
2.702 6.06488
2.707 6.04444
2.712 6.02517
2.717 6.00711
2.722 5.99026
2.727 5.97462
2.732 5.96022
2.737 5.94704
2.742 5.93508
2.747 5.92435
2.752 5.91484
2.757 5.90653
2.762 5.89943
2.767 5.89351
2.772 5.88877
2.777 5.88518
2.782 5.88274
2.787 5.88141
2.792 5.88119
2.797 5.88204
2.802 5.88393
2.807 5.88683
2.812 5.89071
2.817 5.89552
2.822 5.90122
2.827 5.90776
2.832 5.91508
2.837 5.92312
2.842 5.93182
2.847 5.94111
2.852 5.95091
2.857 5.96114
2.862 5.97171
2.867 5.98255
2.872 5.99355
2.877 6.00463
2.882 6.01568
2.887 6.02661
2.892 6.03733
2.897 6.04772
2.902 6.05769
2.907 6.06715
2.912 6.07601
2.917 6.08417
2.922 6.09155
2.927 6.09806
2.932 6.10364
2.937 6.10821
2.942 6.11172
2.947 6.11410
2.952 6.11531
2.957 6.11532
2.962 6.11409
2.967 6.11161
2.972 6.10784
2.977 6.10280
2.982 6.09649
2.987 6.08890
2.992 6.08006
2.997 6.07000
3.003 6.05874
3.008 6.04631
3.013 6.03276
3.018 6.01814
3.023 6.00249
3.028 5.98586
3.033 5.96831
3.038 5.94991
3.043 5.93070
3.048 5.91076
3.053 5.89014
3.058 5.86892
3.063 5.84715
3.068 5.82490
3.073 5.80223
3.078 5.77921
3.083 5.75591
3.088 5.73238
3.093 5.70869
3.098 5.68491
3.103 5.66109
3.108 5.63729
3.113 5.61358
3.118 5.59000
3.123 5.56662
3.128 5.54349
3.133 5.52067
3.138 5.49820
3.143 5.47613
3.148 5.45451
3.153 5.43339
3.158 5.41281
3.163 5.39281
3.168 5.37343
3.173 5.35470
3.178 5.33665
3.183 5.31931
3.188 5.30271
3.193 5.28687
3.198 5.27181
3.203 5.25754
3.208 5.24409
3.213 5.23146
3.218 5.21965
3.223 5.20868
3.228 5.19854
3.233 5.18924
3.238 5.18078
3.243 5.17315
3.248 5.16634
3.253 5.16036
3.258 5.15520
3.263 5.15084
3.268 5.14729
3.273 5.14455
3.278 5.14259
3.283 5.14143
3.288 5.14105
3.293 5.14146
3.298 5.14266
3.303 5.14464
3.308 5.14742
3.313 5.15099
3.318 5.15537
3.323 5.16056
3.328 5.16657
3.333 5.17342
3.338 5.18112
3.343 5.18967
3.348 5.19910
3.353 5.20942
3.358 5.22063
3.363 5.23276
3.368 5.24582
3.373 5.25981
3.378 5.27474
3.383 5.29062
3.388 5.30745
3.393 5.32523
3.398 5.34397
3.403 5.36365
3.408 5.38426
3.413 5.40580
3.418 5.42825
3.423 5.45158
3.428 5.47578
3.433 5.50081
3.438 5.52666
3.443 5.55327
3.448 5.58062
3.453 5.60867
3.458 5.63738
3.463 5.66670
3.468 5.69659
3.473 5.72699
3.478 5.75787
3.483 5.78918
3.488 5.82085
3.493 5.85286
3.498 5.88513
3.503 5.91763
3.508 5.95030
3.513 5.98309
3.518 6.01596
3.523 6.04885
3.528 6.08172
3.533 6.11451
3.538 6.14719
3.543 6.17969
3.548 6.21198
3.553 6.24400
3.558 6.27571
3.563 6.30706
3.568 6.33800
3.573 6.36847
3.578 6.39844
3.583 6.42785
3.588 6.45665
3.593 6.48479
3.598 6.51222
3.603 6.53889
3.608 6.56475
3.613 6.58975
3.618 6.61383
3.623 6.63697
3.628 6.65910
3.633 6.68018
3.638 6.70018
3.643 6.71906
3.648 6.73677
3.653 6.75330
3.658 6.76862
3.663 6.78270
3.668 6.79553
3.673 6.80710
3.678 6.81740
3.683 6.82644
3.688 6.83421
3.693 6.84073
3.698 6.84602
3.703 6.85010
3.708 6.85299
3.713 6.85473
3.718 6.85535
3.723 6.85489
3.728 6.85339
3.733 6.85091
3.738 6.84748
3.743 6.84317
3.748 6.83801
3.753 6.83206
3.758 6.82537
3.763 6.81799
3.768 6.80997
3.773 6.80136
3.778 6.79220
3.783 6.78254
3.788 6.77241
3.793 6.76187
3.798 6.75094
3.803 6.73965
3.808 6.72803
3.813 6.71613
3.818 6.70394
3.823 6.69151
3.828 6.67885
3.833 6.66598
3.838 6.65292
3.843 6.63967
3.848 6.62626
3.853 6.61270
3.858 6.59900
3.863 6.58518
3.868 6.57124
3.873 6.55720
3.878 6.54308
3.883 6.52888
3.888 6.51462
3.893 6.50031
3.898 6.48598
3.903 6.47162
3.908 6.45727
3.913 6.44292
3.918 6.42861
3.923 6.41433
3.928 6.40011
3.933 6.38595
3.938 6.37187
3.943 6.35787
3.948 6.34397
3.953 6.33016
3.958 6.31646
3.963 6.30286
3.968 6.28937
3.973 6.27597
3.978 6.26267
3.983 6.24946
3.988 6.23632
3.993 6.22325
3.998 6.21024
4.004 6.19727
4.009 6.18432
4.014 6.17139
4.019 6.15845
4.024 6.14550
4.029 6.13252
4.034 6.11950
4.039 6.10643
4.044 6.09330
4.049 6.08010
4.054 6.06685
4.059 6.05353
4.064 6.04017
4.069 6.02676
4.074 6.01332
4.079 5.99987
4.084 5.98644
4.089 5.97305
4.094 5.95974
4.099 5.94655
4.104 5.93351
4.109 5.92067
4.114 5.90807
4.119 5.89578
4.124 5.88383
4.129 5.87229
4.134 5.86121
4.139 5.85065
4.144 5.84067
4.149 5.83133
4.154 5.82267
4.159 5.81477
4.164 5.80767
4.169 5.80143
4.174 5.79610
4.179 5.79173
4.184 5.78837
4.189 5.78606
4.194 5.78485
4.199 5.78477
4.204 5.78586
4.209 5.78815
4.214 5.79168
4.219 5.79648
4.224 5.80257
4.229 5.80997
4.234 5.81871
4.239 5.82880
4.244 5.84027
4.249 5.85312
4.254 5.86737
4.259 5.88302
4.264 5.90010
4.269 5.91859
4.274 5.93850
4.279 5.95983
4.284 5.98257
4.289 6.00672
4.294 6.03226
4.299 6.05918
4.304 6.08745
4.309 6.11704
4.314 6.14793
4.319 6.18006
4.324 6.21339
4.329 6.24786
4.334 6.28341
4.339 6.31997
4.344 6.35746
4.349 6.39578
4.354 6.43484
4.359 6.47453
4.364 6.51473
4.369 6.55531
4.374 6.59615
4.379 6.63709
4.384 6.67799
4.389 6.71869
4.394 6.75903
4.399 6.79885
4.404 6.83796
4.409 6.87621
4.414 6.91342
4.419 6.94942
4.424 6.98403
4.429 7.01709
4.434 7.04844
4.439 7.07792
4.444 7.10538
4.449 7.13070
4.454 7.15374
4.459 7.17439
4.464 7.19255
4.469 7.20813
4.474 7.22105
4.479 7.23126
4.484 7.23872
4.489 7.24340
4.494 7.24528
4.499 7.24439
4.504 7.24073
4.509 7.23433
4.514 7.22525
4.519 7.21355
4.524 7.19931
4.529 7.18259
4.534 7.16351
4.539 7.14216
4.544 7.11865
4.549 7.09309
4.554 7.06561
4.559 7.03633
4.564 7.00537
4.569 6.97287
4.574 6.93894
4.579 6.90372
4.584 6.86733
4.589 6.82989
4.594 6.79152
4.599 6.75234
4.604 6.71246
4.609 6.67199
4.614 6.63102
4.619 6.58967
4.624 6.54803
4.629 6.50618
4.634 6.46421
4.639 6.42221
4.644 6.38026
4.649 6.33843
4.654 6.29679
4.659 6.25541
4.664 6.21436
4.669 6.17369
4.674 6.13349
4.679 6.09379
4.684 6.05466
4.689 6.01615
4.694 5.97832
4.699 5.94121
4.704 5.90488
4.709 5.86936
4.714 5.83471
4.719 5.80096
4.724 5.76815
4.729 5.73633
4.734 5.70552
4.739 5.67575
4.744 5.64705
4.749 5.61945
4.754 5.59297
4.759 5.56762
4.764 5.54342
4.769 5.52039
4.774 5.49852
4.779 5.47783
4.784 5.45832
4.789 5.43998
4.794 5.42281
4.799 5.40680
4.804 5.39195
4.809 5.37825
4.814 5.36567
4.819 5.35421
4.824 5.34385
4.829 5.33457
4.834 5.32635
4.839 5.31918
4.844 5.31304
4.849 5.30791
4.854 5.30377
4.859 5.30061
4.864 5.29839
4.869 5.29712
4.874 5.29677
4.879 5.29732
4.884 5.29876
4.889 5.30108
4.894 5.30426
4.899 5.30828
4.904 5.31313
4.909 5.31880
4.914 5.32527
4.919 5.33253
4.924 5.34056
4.929 5.34934
4.934 5.35886
4.939 5.36908
4.944 5.38001
4.949 5.39160
4.954 5.40384
4.959 5.41669
4.964 5.43013
4.969 5.44414
4.974 5.45867
4.979 5.47368
4.984 5.48916
4.989 5.50505
4.994 5.52132
5 5.53793138739732
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 3.16835796860301
0.005 3.17581
0.010 3.18328
0.015 3.19074
0.020 3.19815
0.025 3.20548
0.030 3.21272
0.035 3.21983
0.040 3.22679
0.045 3.23359
0.050 3.24021
0.055 3.24664
0.060 3.25288
0.065 3.25893
0.070 3.26479
0.075 3.27049
0.080 3.27603
0.085 3.28145
0.090 3.28677
0.095 3.29204
0.100 3.29729
0.105 3.30258
0.110 3.30794
0.115 3.31344
0.120 3.31913
0.125 3.32507
0.130 3.33131
0.135 3.33791
0.140 3.34493
0.145 3.35242
0.150 3.36042
0.155 3.36899
0.160 3.37815
0.165 3.38795
0.170 3.39840
0.175 3.40953
0.180 3.42134
0.185 3.43383
0.190 3.44700
0.195 3.46082
0.200 3.47527
0.205 3.49030
0.210 3.50588
0.215 3.52194
0.220 3.53842
0.225 3.55526
0.230 3.57237
0.235 3.58968
0.240 3.60709
0.245 3.62452
0.250 3.64188
0.255 3.65907
0.260 3.67601
0.265 3.69261
0.270 3.70879
0.275 3.72447
0.280 3.73959
0.285 3.75409
0.290 3.76792
0.295 3.78104
0.300 3.79342
0.305 3.80504
0.310 3.81592
0.315 3.82605
0.320 3.83545
0.325 3.84417
0.330 3.85225
0.335 3.85974
0.340 3.86671
0.345 3.87323
0.350 3.87939
0.355 3.88526
0.360 3.89094
0.365 3.89652
0.370 3.90209
0.375 3.90775
0.380 3.91357
0.385 3.91965
0.390 3.92607
0.395 3.93290
0.400 3.94021
0.405 3.94805
0.410 3.95648
0.415 3.96554
0.420 3.97526
0.425 3.98566
0.430 3.99675
0.435 4.00854
0.440 4.02101
0.445 4.03415
0.450 4.04794
0.455 4.06234
0.460 4.07732
0.465 4.09283
0.470 4.10882
0.475 4.12523
0.480 4.14201
0.485 4.15910
0.490 4.17645
0.495 4.19398
0.500 4.21165
0.505 4.22939
0.510 4.24715
0.515 4.26489
0.520 4.28256
0.525 4.30010
0.530 4.31750
0.535 4.33470
0.540 4.35170
0.545 4.36845
0.550 4.38495
0.555 4.40119
0.560 4.41714
0.565 4.43281
0.570 4.44818
0.575 4.46327
0.580 4.47806
0.585 4.49255
0.590 4.50675
0.595 4.52065
0.600 4.53424
0.605 4.54752
0.610 4.56048
0.615 4.57310
0.620 4.58537
0.625 4.59726
0.630 4.60874
0.635 4.61978
0.640 4.63034
0.645 4.64037
0.650 4.64983
0.655 4.65865
0.660 4.66679
0.665 4.67417
0.670 4.68075
0.675 4.68644
0.680 4.69119
0.685 4.69492
0.690 4.69756
0.695 4.69906
0.700 4.69936
0.705 4.69839
0.710 4.69610
0.715 4.69245
0.720 4.68740
0.725 4.68092
0.730 4.67300
0.735 4.66361
0.740 4.65277
0.745 4.64049
0.750 4.62679
0.755 4.61169
0.760 4.59526
0.765 4.57754
0.770 4.55861
0.775 4.53854
0.780 4.51742
0.785 4.49535
0.790 4.47242
0.795 4.44876
0.800 4.42446
0.805 4.39966
0.810 4.37447
0.815 4.34901
0.820 4.32341
0.825 4.29778
0.830 4.27225
0.835 4.24692
0.840 4.22191
0.845 4.19732
0.850 4.17324
0.855 4.14976
0.860 4.12697
0.865 4.10493
0.870 4.08371
0.875 4.06338
0.880 4.04396
0.885 4.02551
0.890 4.00806
0.895 3.99162
0.900 3.97623
0.905 3.96188
0.910 3.94859
0.915 3.93636
0.920 3.92517
0.925 3.91503
0.930 3.90593
0.935 3.89785
0.940 3.89078
0.945 3.88471
0.950 3.87962
0.955 3.87549
0.960 3.87232
0.965 3.87009
0.970 3.86880
0.975 3.86842
0.980 3.86896
0.985 3.87040
0.990 3.87274
0.995 3.87597
1.001 3.88009
1.006 3.88508
1.011 3.89096
1.016 3.89770
1.021 3.90530
1.026 3.91375
1.031 3.92304
1.036 3.93315
1.041 3.94408
1.046 3.95579
1.051 3.96827
1.056 3.98149
1.061 3.99542
1.066 4.01003
1.071 4.02528
1.076 4.04113
1.081 4.05754
1.086 4.07447
1.091 4.09188
1.096 4.10971
1.101 4.12793
1.106 4.14648
1.111 4.16532
1.116 4.18441
1.121 4.20371
1.126 4.22317
1.131 4.24276
1.136 4.26245
1.141 4.28221
1.146 4.30201
1.151 4.32184
1.156 4.34167
1.161 4.36148
1.166 4.38128
1.171 4.40105
1.176 4.42079
1.181 4.44049
1.186 4.46015
1.191 4.47977
1.196 4.49935
1.201 4.51887
1.206 4.53834
1.211 4.55773
1.216 4.57705
1.221 4.59626
1.226 4.61534
1.231 4.63426
1.236 4.65297
1.241 4.67144
1.246 4.68960
1.251 4.70739
1.256 4.72476
1.261 4.74161
1.266 4.75787
1.271 4.77344
1.276 4.78825
1.281 4.80218
1.286 4.81515
1.291 4.82704
1.296 4.83776
1.301 4.84720
1.306 4.85528
1.311 4.86190
1.316 4.86697
1.321 4.87041
1.326 4.87216
1.331 4.87214
1.336 4.87032
1.341 4.86665
1.346 4.86111
1.351 4.85368
1.356 4.84437
1.361 4.83320
1.366 4.82018
1.371 4.80536
1.376 4.78880
1.381 4.77056
1.386 4.75072
1.391 4.72935
1.396 4.70657
1.401 4.68247
1.406 4.65716
1.411 4.63074
1.416 4.60334
1.421 4.57508
1.426 4.54606
1.431 4.51642
1.436 4.48625
1.441 4.45566
1.446 4.42477
1.451 4.39366
1.456 4.36244
1.461 4.33117
1.466 4.29995
1.471 4.26883
1.476 4.23787
1.481 4.20712
1.486 4.17663
1.491 4.14642
1.496 4.11652
1.501 4.08694
1.506 4.05770
1.511 4.02880
1.516 4.00023
1.521 3.97199
1.526 3.94407
1.531 3.91644
1.536 3.88909
1.541 3.86199
1.546 3.83513
1.551 3.80847
1.556 3.78199
1.561 3.75567
1.566 3.72948
1.571 3.70339
1.576 3.67738
1.581 3.65142
1.586 3.62550
1.591 3.59959
1.596 3.57368
1.601 3.54774
1.606 3.52177
1.611 3.49574
1.616 3.46964
1.621 3.44347
1.626 3.41720
1.631 3.39085
1.636 3.36439
1.641 3.33783
1.646 3.31117
1.651 3.28440
1.656 3.25753
1.661 3.23055
1.666 3.20349
1.671 3.17633
1.676 3.14910
1.681 3.12181
1.686 3.09447
1.691 3.06710
1.696 3.03972
1.701 3.01234
1.706 2.98500
1.711 2.95771
1.716 2.93051
1.721 2.90341
1.726 2.87646
1.731 2.84967
1.736 2.82308
1.741 2.79672
1.746 2.77063
1.751 2.74482
1.756 2.71935
1.761 2.69422
1.766 2.66949
1.771 2.64517
1.776 2.62129
1.781 2.59788
1.786 2.57496
1.791 2.55256
1.796 2.53069
1.801 2.50938
1.806 2.48864
1.811 2.46848
1.816 2.44892
1.821 2.42997
1.826 2.41162
1.831 2.39388
1.836 2.37676
1.841 2.36025
1.846 2.34435
1.851 2.32905
1.856 2.31434
1.861 2.30021
1.866 2.28665
1.871 2.27364
1.876 2.26117
1.881 2.24923
1.886 2.23779
1.891 2.22684
1.896 2.21635
1.901 2.20632
1.906 2.19672
1.911 2.18754
1.916 2.17875
1.921 2.17034
1.926 2.16230
1.931 2.15461
1.936 2.14726
1.941 2.14024
1.946 2.13353
1.951 2.12713
1.956 2.12104
1.961 2.11524
1.966 2.10973
1.971 2.10450
1.976 2.09956
1.981 2.09491
1.986 2.09054
1.991 2.08645
1.996 2.08264
2.002 2.07912
2.007 2.07589
2.012 2.07294
2.017 2.07028
2.022 2.06791
2.027 2.06582
2.032 2.06402
2.037 2.06250
2.042 2.06127
2.047 2.06032
2.052 2.05965
2.057 2.05924
2.062 2.05911
2.067 2.05924
2.072 2.05963
2.077 2.06028
2.082 2.06118
2.087 2.06232
2.092 2.06370
2.097 2.06531
2.102 2.06717
2.107 2.06925
2.112 2.07157
2.117 2.07412
2.122 2.07691
2.127 2.07993
2.132 2.08320
2.137 2.08672
2.142 2.09050
2.147 2.09454
2.152 2.09887
2.157 2.10349
2.162 2.10841
2.167 2.11365
2.172 2.11924
2.177 2.12517
2.182 2.13148
2.187 2.13817
2.192 2.14527
2.197 2.15279
2.202 2.16075
2.207 2.16917
2.212 2.17806
2.217 2.18744
2.222 2.19732
2.227 2.20772
2.232 2.21865
2.237 2.23012
2.242 2.24214
2.247 2.25472
2.252 2.26787
2.257 2.28161
2.262 2.29593
2.267 2.31086
2.272 2.32638
2.277 2.34253
2.282 2.35929
2.287 2.37669
2.292 2.39472
2.297 2.41341
2.302 2.43277
2.307 2.45280
2.312 2.47351
2.317 2.49493
2.322 2.51707
2.327 2.53993
2.332 2.56355
2.337 2.58792
2.342 2.61308
2.347 2.63902
2.352 2.66576
2.357 2.69331
2.362 2.72167
2.367 2.75085
2.372 2.78084
2.377 2.81164
2.382 2.84322
2.387 2.87556
2.392 2.90864
2.397 2.94242
2.402 2.97683
2.407 3.01183
2.412 3.04734
2.417 3.08327
2.422 3.11954
2.427 3.15602
2.432 3.19261
2.437 3.22918
2.442 3.26556
2.447 3.30163
2.452 3.33721
2.457 3.37213
2.462 3.40621
2.467 3.43927
2.472 3.47114
2.477 3.50161
2.482 3.53051
2.487 3.55766
2.492 3.58288
2.497 3.60601
2.502 3.62690
2.507 3.64541
2.512 3.66142
2.517 3.67483
2.522 3.68556
2.527 3.69354
2.532 3.69874
2.537 3.70115
2.542 3.70078
2.547 3.69766
2.552 3.69186
2.557 3.68345
2.562 3.67254
2.567 3.65924
2.572 3.64370
2.577 3.62607
2.582 3.60651
2.587 3.58521
2.592 3.56234
2.597 3.53811
2.602 3.51269
2.607 3.48629
2.612 3.45909
2.617 3.43128
2.622 3.40305
2.627 3.37456
2.632 3.34599
2.637 3.31749
2.642 3.28920
2.647 3.26127
2.652 3.23380
2.657 3.20692
2.662 3.18072
2.667 3.15529
2.672 3.13071
2.677 3.10704
2.682 3.08434
2.687 3.06266
2.692 3.04203
2.697 3.02248
2.702 3.00405
2.707 2.98674
2.712 2.97056
2.717 2.95554
2.722 2.94166
2.727 2.92892
2.732 2.91734
2.737 2.90690
2.742 2.89759
2.747 2.88940
2.752 2.88234
2.757 2.87638
2.762 2.87151
2.767 2.86773
2.772 2.86501
2.777 2.86335
2.782 2.86272
2.787 2.86312
2.792 2.86451
2.797 2.86687
2.802 2.87018
2.807 2.87442
2.812 2.87954
2.817 2.88551
2.822 2.89229
2.827 2.89984
2.832 2.90810
2.837 2.91703
2.842 2.92656
2.847 2.93662
2.852 2.94716
2.857 2.95809
2.862 2.96934
2.867 2.98082
2.872 2.99246
2.877 3.00416
2.882 3.01583
2.887 3.02738
2.892 3.03872
2.897 3.04975
2.902 3.06038
2.907 3.07052
2.912 3.08008
2.917 3.08898
2.922 3.09712
2.927 3.10445
2.932 3.11088
2.937 3.11634
2.942 3.12079
2.947 3.12416
2.952 3.12642
2.957 3.12751
2.962 3.12743
2.967 3.12613
2.972 3.12362
2.977 3.11988
2.982 3.11492
2.987 3.10874
2.992 3.10136
2.997 3.09282
3.003 3.08313
3.008 3.07233
3.013 3.06047
3.018 3.04759
3.023 3.03374
3.028 3.01898
3.033 3.00337
3.038 2.98696
3.043 2.96983
3.048 2.95203
3.053 2.93364
3.058 2.91472
3.063 2.89534
3.068 2.87557
3.073 2.85547
3.078 2.83511
3.083 2.81456
3.088 2.79388
3.093 2.77313
3.098 2.75238
3.103 2.73167
3.108 2.71108
3.113 2.69064
3.118 2.67042
3.123 2.65046
3.128 2.63081
3.133 2.61151
3.138 2.59261
3.143 2.57413
3.148 2.55611
3.153 2.53859
3.158 2.52160
3.163 2.50515
3.168 2.48929
3.173 2.47402
3.178 2.45937
3.183 2.44535
3.188 2.43197
3.193 2.41925
3.198 2.40720
3.203 2.39581
3.208 2.38510
3.213 2.37507
3.218 2.36571
3.223 2.35703
3.228 2.34903
3.233 2.34169
3.238 2.33501
3.243 2.32899
3.248 2.32362
3.253 2.31890
3.258 2.31481
3.263 2.31135
3.268 2.30852
3.273 2.30630
3.278 2.30470
3.283 2.30370
3.288 2.30331
3.293 2.30352
3.298 2.30433
3.303 2.30575
3.308 2.30777
3.313 2.31040
3.318 2.31365
3.323 2.31752
3.328 2.32203
3.333 2.32718
3.338 2.33298
3.343 2.33944
3.348 2.34659
3.353 2.35442
3.358 2.36295
3.363 2.37221
3.368 2.38219
3.373 2.39291
3.378 2.40438
3.383 2.41662
3.388 2.42962
3.393 2.44340
3.398 2.45796
3.403 2.47331
3.408 2.48943
3.413 2.50634
3.418 2.52401
3.423 2.54246
3.428 2.56165
3.433 2.58158
3.438 2.60223
3.443 2.62358
3.448 2.64561
3.453 2.66828
3.458 2.69157
3.463 2.71544
3.468 2.73986
3.473 2.76480
3.478 2.79020
3.483 2.81604
3.488 2.84226
3.493 2.86883
3.498 2.89569
3.503 2.92280
3.508 2.95012
3.513 2.97758
3.518 3.00515
3.523 3.03278
3.528 3.06042
3.533 3.08801
3.538 3.11552
3.543 3.14289
3.548 3.17009
3.553 3.19705
3.558 3.22375
3.563 3.25013
3.568 3.27615
3.573 3.30177
3.578 3.32694
3.583 3.35163
3.588 3.37579
3.593 3.39939
3.598 3.42237
3.603 3.44470
3.608 3.46635
3.613 3.48727
3.618 3.50741
3.623 3.52675
3.628 3.54525
3.633 3.56287
3.638 3.57956
3.643 3.59531
3.648 3.61008
3.653 3.62383
3.658 3.63655
3.663 3.64821
3.668 3.65879
3.673 3.66827
3.678 3.67665
3.683 3.68391
3.688 3.69006
3.693 3.69511
3.698 3.69905
3.703 3.70191
3.708 3.70371
3.713 3.70447
3.718 3.70422
3.723 3.70300
3.728 3.70085
3.733 3.69781
3.738 3.69394
3.743 3.68927
3.748 3.68387
3.753 3.67778
3.758 3.67107
3.763 3.66378
3.768 3.65597
3.773 3.64769
3.778 3.63899
3.783 3.62992
3.788 3.62053
3.793 3.61086
3.798 3.60094
3.803 3.59081
3.808 3.58050
3.813 3.57003
3.818 3.55943
3.823 3.54872
3.828 3.53791
3.833 3.52701
3.838 3.51604
3.843 3.50499
3.848 3.49388
3.853 3.48270
3.858 3.47147
3.863 3.46017
3.868 3.44882
3.873 3.43741
3.878 3.42596
3.883 3.41445
3.888 3.40291
3.893 3.39133
3.898 3.37973
3.903 3.36811
3.908 3.35649
3.913 3.34489
3.918 3.33330
3.923 3.32176
3.928 3.31028
3.933 3.29886
3.938 3.28753
3.943 3.27630
3.948 3.26518
3.953 3.25417
3.958 3.24329
3.963 3.23254
3.968 3.22192
3.973 3.21144
3.978 3.20107
3.983 3.19083
3.988 3.18069
3.993 3.17064
3.998 3.16066
4.004 3.15074
4.009 3.14085
4.014 3.13097
4.019 3.12107
4.024 3.11114
4.029 3.10114
4.034 3.09106
4.039 3.08088
4.044 3.07057
4.049 3.06013
4.054 3.04953
4.059 3.03879
4.064 3.02788
4.069 3.01683
4.074 3.00563
4.079 2.99429
4.084 2.98285
4.089 2.97132
4.094 2.95973
4.099 2.94812
4.104 2.93652
4.109 2.92499
4.114 2.91356
4.119 2.90229
4.124 2.89123
4.129 2.88043
4.134 2.86996
4.139 2.85986
4.144 2.85020
4.149 2.84103
4.154 2.83241
4.159 2.82438
4.164 2.81702
4.169 2.81035
4.174 2.80444
4.179 2.79933
4.184 2.79506
4.189 2.79167
4.194 2.78920
4.199 2.78768
4.204 2.78715
4.209 2.78764
4.214 2.78918
4.219 2.79179
4.224 2.79549
4.229 2.80030
4.234 2.80625
4.239 2.81336
4.244 2.82164
4.249 2.83111
4.254 2.84178
4.259 2.85366
4.264 2.86677
4.269 2.88113
4.274 2.89673
4.279 2.91358
4.284 2.93170
4.289 2.95108
4.294 2.97172
4.299 2.99363
4.304 3.01678
4.309 3.04118
4.314 3.06680
4.319 3.09363
4.324 3.12162
4.329 3.15076
4.334 3.18099
4.339 3.21226
4.344 3.24452
4.349 3.27770
4.354 3.31170
4.359 3.34646
4.364 3.38186
4.369 3.41780
4.374 3.45416
4.379 3.49081
4.384 3.52761
4.389 3.56441
4.394 3.60106
4.399 3.63738
4.404 3.67323
4.409 3.70842
4.414 3.74277
4.419 3.77611
4.424 3.80826
4.429 3.83905
4.434 3.86830
4.439 3.89586
4.444 3.92155
4.449 3.94525
4.454 3.96682
4.459 3.98612
4.464 4.00307
4.469 4.01757
4.474 4.02954
4.479 4.03894
4.484 4.04572
4.489 4.04987
4.494 4.05138
4.499 4.05027
4.504 4.04658
4.509 4.04035
4.514 4.03164
4.519 4.02053
4.524 4.00710
4.529 3.99146
4.534 3.97371
4.539 3.95395
4.544 3.93232
4.549 3.90892
4.554 3.88388
4.559 3.85733
4.564 3.82939
4.569 3.80019
4.574 3.76983
4.579 3.73846
4.584 3.70616
4.589 3.67307
4.594 3.63929
4.599 3.60491
4.604 3.57004
4.609 3.53478
4.614 3.49920
4.619 3.46341
4.624 3.42747
4.629 3.39147
4.634 3.35548
4.639 3.31957
4.644 3.28381
4.649 3.24826
4.654 3.21299
4.659 3.17805
4.664 3.14349
4.669 3.10937
4.674 3.07574
4.679 3.04264
4.684 3.01013
4.689 2.97824
4.694 2.94702
4.699 2.91650
4.704 2.88671
4.709 2.85769
4.714 2.82948
4.719 2.80208
4.724 2.77554
4.729 2.74986
4.734 2.72508
4.739 2.70120
4.744 2.67824
4.749 2.65620
4.754 2.63510
4.759 2.61494
4.764 2.59571
4.769 2.57743
4.774 2.56008
4.779 2.54366
4.784 2.52815
4.789 2.51356
4.794 2.49987
4.799 2.48706
4.804 2.47511
4.809 2.46402
4.814 2.45376
4.819 2.44431
4.824 2.43566
4.829 2.42779
4.834 2.42066
4.839 2.41427
4.844 2.40860
4.849 2.40362
4.854 2.39932
4.859 2.39567
4.864 2.39266
4.869 2.39027
4.874 2.38848
4.879 2.38729
4.884 2.38666
4.889 2.38659
4.894 2.38707
4.899 2.38808
4.904 2.38961
4.909 2.39164
4.914 2.39417
4.919 2.39718
4.924 2.40066
4.929 2.40460
4.934 2.40899
4.939 2.41381
4.944 2.41905
4.949 2.42470
4.954 2.43074
4.959 2.43715
4.964 2.44393
4.969 2.45106
4.974 2.45851
4.979 2.46627
4.984 2.47431
4.989 2.48263
4.994 2.49120
5 2.49999085828688
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 10.2623455818219
0.005 10.2573
0.010 10.2525
0.015 10.2479
0.020 10.2433
0.025 10.2390
0.030 10.2349
0.035 10.2311
0.040 10.2275
0.045 10.2242
0.050 10.2211
0.055 10.2184
0.060 10.2161
0.065 10.2141
0.070 10.2124
0.075 10.2113
0.080 10.2106
0.085 10.2103
0.090 10.2106
0.095 10.2114
0.100 10.2128
0.105 10.2147
0.110 10.2173
0.115 10.2206
0.120 10.2245
0.125 10.2291
0.130 10.2344
0.135 10.2405
0.140 10.2473
0.145 10.2549
0.150 10.2631
0.155 10.2723
0.160 10.2822
0.165 10.2929
0.170 10.3044
0.175 10.3167
0.180 10.3297
0.185 10.3435
0.190 10.3579
0.195 10.3731
0.200 10.3887
0.205 10.4051
0.210 10.4219
0.215 10.4393
0.220 10.4571
0.225 10.4753
0.230 10.4938
0.235 10.5126
0.240 10.5315
0.245 10.5506
0.250 10.5698
0.255 10.5890
0.260 10.6082
0.265 10.6272
0.270 10.6462
0.275 10.6649
0.280 10.6834
0.285 10.7017
0.290 10.7196
0.295 10.7373
0.300 10.7545
0.305 10.7715
0.310 10.7880
0.315 10.8042
0.320 10.8200
0.325 10.8355
0.330 10.8506
0.335 10.8653
0.340 10.8799
0.345 10.8941
0.350 10.9082
0.355 10.9221
0.360 10.9359
0.365 10.9496
0.370 10.9634
0.375 10.9771
0.380 10.9910
0.385 11.0050
0.390 11.0193
0.395 11.0338
0.400 11.0486
0.405 11.0638
0.410 11.0795
0.415 11.0956
0.420 11.1121
0.425 11.1292
0.430 11.1468
0.435 11.1649
0.440 11.1835
0.445 11.2027
0.450 11.2225
0.455 11.2427
0.460 11.2633
0.465 11.2844
0.470 11.3059
0.475 11.3278
0.480 11.3500
0.485 11.3725
0.490 11.3951
0.495 11.4179
0.500 11.4408
0.505 11.4637
0.510 11.4866
0.515 11.5095
0.520 11.5322
0.525 11.5548
0.530 11.5771
0.535 11.5992
0.540 11.6209
0.545 11.6424
0.550 11.6635
0.555 11.6842
0.560 11.7045
0.565 11.7245
0.570 11.7440
0.575 11.7630
0.580 11.7817
0.585 11.7997
0.590 11.8174
0.595 11.8346
0.600 11.8513
0.605 11.8675
0.610 11.8832
0.615 11.8984
0.620 11.9130
0.625 11.9270
0.630 11.9402
0.635 11.9529
0.640 11.9648
0.645 11.9760
0.650 11.9864
0.655 11.9958
0.660 12.0043
0.665 12.0118
0.670 12.0182
0.675 12.0234
0.680 12.0274
0.685 12.0301
0.690 12.0315
0.695 12.0315
0.700 12.0301
0.705 12.0271
0.710 12.0226
0.715 12.0165
0.720 12.0089
0.725 11.9996
0.730 11.9888
0.735 11.9764
0.740 11.9624
0.745 11.9469
0.750 11.9299
0.755 11.9115
0.760 11.8917
0.765 11.8708
0.770 11.8485
0.775 11.8251
0.780 11.8007
0.785 11.7753
0.790 11.7492
0.795 11.7224
0.800 11.6949
0.805 11.6668
0.810 11.6384
0.815 11.6097
0.820 11.5809
0.825 11.5520
0.830 11.5230
0.835 11.4942
0.840 11.4655
0.845 11.4373
0.850 11.4094
0.855 11.3819
0.860 11.3550
0.865 11.3287
0.870 11.3032
0.875 11.2784
0.880 11.2543
0.885 11.2311
0.890 11.2089
0.895 11.1876
0.900 11.1674
0.905 11.1482
0.910 11.1302
0.915 11.1132
0.920 11.0974
0.925 11.0828
0.930 11.0694
0.935 11.0573
0.940 11.0465
0.945 11.0369
0.950 11.0287
0.955 11.0218
0.960 11.0162
0.965 11.0119
0.970 11.0090
0.975 11.0074
0.980 11.0071
0.985 11.0082
0.990 11.0106
0.995 11.0143
1.001 11.0193
1.006 11.0255
1.011 11.0330
1.016 11.0416
1.021 11.0515
1.026 11.0624
1.031 11.0745
1.036 11.0877
1.041 11.1018
1.046 11.1170
1.051 11.1331
1.056 11.1501
1.061 11.1680
1.066 11.1867
1.071 11.2061
1.076 11.2263
1.081 11.2472
1.086 11.2688
1.091 11.2908
1.096 11.3135
1.101 11.3368
1.106 11.3605
1.111 11.3846
1.116 11.4092
1.121 11.4342
1.126 11.4594
1.131 11.4850
1.136 11.5108
1.141 11.5369
1.146 11.5633
1.151 11.5897
1.156 11.6163
1.161 11.6429
1.166 11.6696
1.171 11.6964
1.176 11.7231
1.181 11.7498
1.186 11.7764
1.191 11.8028
1.196 11.8290
1.201 11.8550
1.206 11.8807
1.211 11.9061
1.216 11.9311
1.221 11.9556
1.226 11.9797
1.231 12.0031
1.236 12.0260
1.241 12.0482
1.246 12.0697
1.251 12.0903
1.256 12.1100
1.261 12.1288
1.266 12.1464
1.271 12.1631
1.276 12.1785
1.281 12.1927
1.286 12.2056
1.291 12.2170
1.296 12.2270
1.301 12.2354
1.306 12.2422
1.311 12.2473
1.316 12.2506
1.321 12.2521
1.326 12.2519
1.331 12.2497
1.336 12.2456
1.341 12.2395
1.346 12.2315
1.351 12.2214
1.356 12.2095
1.361 12.1955
1.366 12.1795
1.371 12.1615
1.376 12.1416
1.381 12.1198
1.386 12.0963
1.391 12.0709
1.396 12.0440
1.401 12.0153
1.406 11.9851
1.411 11.9534
1.416 11.9204
1.421 11.8862
1.426 11.8508
1.431 11.8143
1.436 11.7769
1.441 11.7387
1.446 11.6997
1.451 11.6600
1.456 11.6197
1.461 11.5791
1.466 11.5381
1.471 11.4966
1.476 11.4551
1.481 11.4133
1.486 11.3716
1.491 11.3298
1.496 11.2879
1.501 11.2462
1.506 11.2045
1.511 11.1630
1.516 11.1216
1.521 11.0804
1.526 11.0393
1.531 10.9984
1.536 10.9577
1.541 10.9170
1.546 10.8765
1.551 10.8362
1.556 10.7959
1.561 10.7557
1.566 10.7157
1.571 10.6756
1.576 10.6356
1.581 10.5955
1.586 10.5555
1.591 10.5155
1.596 10.4755
1.601 10.4353
1.606 10.3952
1.611 10.3550
1.616 10.3147
1.621 10.2744
1.626 10.2341
1.631 10.1938
1.636 10.1534
1.641 10.1130
1.646 10.0727
1.651 10.0324
1.656 9.99222
1.661 9.95200
1.666 9.91185
1.671 9.87181
1.676 9.83187
1.681 9.79214
1.686 9.75245
1.691 9.71291
1.696 9.67352
1.701 9.63433
1.706 9.59539
1.711 9.55657
1.716 9.51795
1.721 9.47956
1.726 9.44140
1.731 9.40357
1.736 9.36591
1.741 9.32854
1.746 9.29147
1.751 9.25472
1.756 9.21832
1.761 9.18236
1.766 9.14671
1.771 9.11149
1.776 9.07672
1.781 9.04244
1.786 9.00875
1.791 8.97553
1.796 8.94289
1.801 8.91086
1.806 8.87947
1.811 8.84876
1.816 8.81875
1.821 8.78952
1.826 8.76097
1.831 8.73317
1.836 8.70616
1.841 8.67993
1.846 8.65451
1.851 8.62989
1.856 8.60607
1.861 8.58305
1.866 8.56089
1.871 8.53944
1.876 8.51877
1.881 8.49884
1.886 8.47966
1.891 8.46120
1.896 8.44343
1.901 8.42634
1.906 8.40990
1.911 8.39409
1.916 8.37889
1.921 8.36428
1.926 8.35024
1.931 8.33675
1.936 8.32380
1.941 8.31143
1.946 8.29950
1.951 8.28807
1.956 8.27714
1.961 8.26669
1.966 8.25673
1.971 8.24726
1.976 8.23827
1.981 8.22977
1.986 8.22177
1.991 8.21427
1.996 8.20727
2.002 8.20078
2.007 8.19481
2.012 8.18936
2.017 8.18444
2.022 8.18005
2.027 8.17620
2.032 8.17288
2.037 8.17010
2.042 8.16785
2.047 8.16614
2.052 8.16495
2.057 8.16427
2.062 8.16412
2.067 8.16446
2.072 8.16530
2.077 8.16663
2.082 8.16844
2.087 8.17070
2.092 8.17343
2.097 8.17661
2.102 8.18023
2.107 8.18429
2.112 8.18878
2.117 8.19371
2.122 8.19908
2.127 8.20488
2.132 8.21114
2.137 8.21785
2.142 8.22503
2.147 8.23270
2.152 8.24087
2.157 8.24957
2.162 8.25881
2.167 8.26863
2.172 8.27904
2.177 8.29007
2.182 8.30175
2.187 8.31410
2.192 8.32716
2.197 8.34087
2.202 8.35540
2.207 8.37071
2.212 8.38681
2.217 8.40373
2.222 8.42148
2.227 8.44008
2.232 8.45953
2.237 8.47985
2.242 8.50105
2.247 8.52312
2.252 8.54607
2.257 8.56990
2.262 8.59461
2.267 8.62012
2.272 8.64657
2.277 8.67387
2.282 8.70204
2.287 8.73105
2.292 8.76091
2.297 8.79160
2.302 8.82312
2.307 8.85546
2.312 8.88853
2.317 8.92248
2.322 8.95723
2.327 8.99277
2.332 9.02910
2.337 9.06621
2.342 9.10400
2.347 9.14260
2.352 9.18195
2.357 9.22201
2.362 9.26276
2.367 9.30408
2.372 9.34609
2.377 9.38869
2.382 9.43182
2.387 9.47534
2.392 9.51933
2.397 9.56366
2.402 9.60823
2.407 9.65288
2.412 9.69765
2.417 9.74237
2.422 9.78691
2.427 9.83106
2.432 9.87484
2.437 9.91806
2.442 9.96047
2.447 10.0020
2.452 10.0427
2.457 10.0820
2.462 10.1201
2.467 10.1568
2.472 10.1918
2.477 10.2250
2.482 10.2564
2.487 10.2858
2.492 10.3130
2.497 10.3379
2.502 10.3606
2.507 10.3808
2.512 10.3985
2.517 10.4137
2.522 10.4263
2.527 10.4362
2.532 10.4434
2.537 10.4480
2.542 10.4499
2.547 10.4492
2.552 10.4459
2.557 10.4401
2.562 10.4318
2.567 10.4212
2.572 10.4082
2.577 10.3931
2.582 10.3760
2.587 10.3569
2.592 10.3360
2.597 10.3135
2.602 10.2895
2.607 10.2642
2.612 10.2376
2.617 10.2101
2.622 10.1818
2.627 10.1527
2.632 10.1231
2.637 10.0932
2.642 10.0632
2.647 10.0330
2.652 10.0029
2.657 9.97301
2.662 9.94347
2.667 9.91446
2.672 9.88593
2.677 9.85807
2.682 9.83095
2.687 9.80467
2.692 9.77938
2.697 9.75496
2.702 9.73156
2.707 9.70921
2.712 9.68797
2.717 9.66785
2.722 9.64889
2.727 9.63110
2.732 9.61449
2.737 9.59915
2.742 9.58493
2.747 9.57191
2.752 9.56009
2.757 9.54948
2.762 9.54005
2.767 9.53180
2.772 9.52472
2.777 9.51880
2.782 9.51402
2.787 9.51037
2.792 9.50780
2.797 9.50632
2.802 9.50587
2.807 9.50644
2.812 9.50797
2.817 9.51036
2.822 9.51372
2.827 9.51791
2.832 9.52288
2.837 9.52857
2.842 9.53492
2.847 9.54186
2.852 9.54932
2.857 9.55721
2.862 9.56545
2.867 9.57397
2.872 9.58257
2.877 9.59134
2.882 9.60011
2.887 9.60880
2.892 9.61727
2.897 9.62545
2.902 9.63326
2.907 9.64059
2.912 9.64735
2.917 9.65338
2.922 9.65875
2.927 9.66332
2.932 9.66700
2.937 9.66975
2.942 9.67148
2.947 9.67217
2.952 9.67175
2.957 9.67020
2.962 9.66748
2.967 9.66357
2.972 9.65847
2.977 9.65217
2.982 9.64466
2.987 9.63596
2.992 9.62608
2.997 9.61504
3.003 9.60288
3.008 9.58961
3.013 9.57528
3.018 9.56001
3.023 9.54367
3.028 9.52639
3.033 9.50822
3.038 9.48922
3.043 9.46941
3.048 9.44888
3.053 9.42774
3.058 9.40588
3.063 9.38344
3.068 9.36048
3.073 9.33704
3.078 9.31319
3.083 9.28906
3.088 9.26453
3.093 9.23974
3.098 9.21477
3.103 9.18965
3.108 9.16446
3.113 9.13931
3.118 9.11411
3.123 9.08901
3.128 9.06406
3.133 9.03931
3.138 9.01484
3.143 8.99070
3.148 8.96700
3.153 8.94367
3.158 8.92083
3.163 8.89855
3.168 8.87686
3.173 8.85581
3.178 8.83546
3.183 8.81584
3.188 8.79706
3.193 8.77901
3.198 8.76181
3.203 8.74547
3.208 8.73002
3.213 8.71549
3.218 8.70188
3.223 8.68922
3.228 8.67750
3.233 8.66675
3.238 8.65696
3.243 8.64813
3.248 8.64026
3.253 8.63336
3.258 8.62741
3.263 8.62241
3.268 8.61837
3.273 8.61527
3.278 8.61318
3.283 8.61195
3.288 8.61166
3.293 8.61231
3.298 8.61389
3.303 8.61641
3.308 8.61980
3.313 8.62421
3.318 8.62958
3.323 8.63592
3.328 8.64323
3.333 8.65154
3.338 8.66085
3.343 8.67117
3.348 8.68253
3.353 8.69493
3.358 8.70839
3.363 8.72291
3.368 8.73851
3.373 8.75519
3.378 8.77296
3.383 8.79181
3.388 8.81175
3.393 8.83277
3.398 8.85478
3.403 8.87791
3.408 8.90208
3.413 8.92725
3.418 8.95342
3.423 8.98053
3.428 9.00857
3.433 9.03748
3.438 9.06715
3.443 9.09768
3.448 9.12897
3.453 9.16094
3.458 9.19356
3.463 9.22678
3.468 9.26045
3.473 9.29468
3.478 9.32935
3.483 9.36441
3.488 9.39980
3.493 9.43539
3.498 9.47129
3.503 9.50737
3.508 9.54360
3.513 9.57992
3.518 9.61620
3.523 9.65257
3.528 9.68891
3.533 9.72516
3.538 9.76129
3.543 9.79714
3.548 9.83287
3.553 9.86833
3.558 9.90349
3.563 9.93829
3.568 9.97257
3.573 10.0064
3.578 10.0398
3.583 10.0726
3.588 10.1048
3.593 10.1362
3.598 10.1669
3.603 10.1968
3.608 10.2258
3.613 10.2538
3.618 10.2809
3.623 10.3068
3.628 10.3317
3.633 10.3554
3.638 10.3780
3.643 10.3993
3.648 10.4193
3.653 10.4380
3.658 10.4554
3.663 10.4714
3.668 10.4860
3.673 10.4993
3.678 10.5113
3.683 10.5218
3.688 10.5311
3.693 10.5390
3.698 10.5457
3.703 10.5510
3.708 10.5551
3.713 10.5581
3.718 10.5598
3.723 10.5605
3.728 10.5601
3.733 10.5586
3.738 10.5561
3.743 10.5527
3.748 10.5484
3.753 10.5433
3.758 10.5374
3.763 10.5307
3.768 10.5232
3.773 10.5150
3.778 10.5061
3.783 10.4966
3.788 10.4865
3.793 10.4759
3.798 10.4647
3.803 10.4529
3.808 10.4407
3.813 10.4280
3.818 10.4149
3.823 10.4015
3.828 10.3876
3.833 10.3733
3.838 10.3587
3.843 10.3438
3.848 10.3286
3.853 10.3131
3.858 10.2974
3.863 10.2815
3.868 10.2655
3.873 10.2492
3.878 10.2329
3.883 10.2166
3.888 10.2000
3.893 10.1835
3.898 10.1668
3.903 10.1502
3.908 10.1336
3.913 10.1170
3.918 10.1004
3.923 10.0839
3.928 10.0674
3.933 10.0509
3.938 10.0346
3.943 10.0183
3.948 10.0021
3.953 9.98592
3.958 9.96979
3.963 9.95371
3.968 9.93768
3.973 9.92171
3.978 9.90577
3.983 9.88988
3.988 9.87402
3.993 9.85818
3.998 9.84237
4.004 9.82658
4.009 9.81081
4.014 9.79506
4.019 9.77941
4.024 9.76369
4.029 9.74799
4.034 9.73233
4.039 9.71670
4.044 9.70111
4.049 9.68559
4.054 9.67014
4.059 9.65477
4.064 9.63950
4.069 9.62436
4.074 9.60938
4.079 9.59458
4.084 9.58006
4.089 9.56569
4.094 9.55159
4.099 9.53779
4.104 9.52434
4.109 9.51126
4.114 9.49862
4.119 9.48644
4.124 9.47478
4.129 9.46369
4.134 9.45321
4.139 9.44347
4.144 9.43436
4.149 9.42601
4.154 9.41849
4.159 9.41183
4.164 9.40610
4.169 9.40134
4.174 9.39760
4.179 9.39493
4.184 9.39337
4.189 9.39297
4.194 9.39377
4.199 9.39582
4.204 9.39914
4.209 9.40378
4.214 9.40976
4.219 9.41712
4.224 9.42588
4.229 9.43606
4.234 9.44769
4.239 9.46078
4.244 9.47534
4.249 9.49140
4.254 9.50895
4.259 9.52800
4.264 9.54855
4.269 9.57060
4.274 9.59414
4.279 9.61916
4.284 9.64555
4.289 9.67346
4.294 9.70278
4.299 9.73348
4.304 9.76552
4.309 9.79885
4.314 9.83335
4.319 9.86909
4.324 9.90597
4.329 9.94388
4.334 9.98275
4.339 10.0223
4.344 10.0628
4.349 10.1040
4.354 10.1457
4.359 10.1877
4.364 10.2302
4.369 10.2728
4.374 10.3153
4.379 10.3579
4.384 10.4001
4.389 10.4419
4.394 10.4831
4.399 10.5236
4.404 10.5633
4.409 10.6019
4.414 10.6393
4.419 10.6754
4.424 10.7099
4.429 10.7430
4.434 10.7742
4.439 10.8035
4.444 10.8307
4.449 10.8559
4.454 10.8788
4.459 10.8994
4.464 10.9176
4.469 10.9332
4.474 10.9462
4.479 10.9566
4.484 10.9643
4.489 10.9693
4.494 10.9715
4.499 10.9710
4.504 10.9677
4.509 10.9617
4.514 10.9529
4.519 10.9415
4.524 10.9275
4.529 10.9108
4.534 10.8917
4.539 10.8701
4.544 10.8462
4.549 10.8202
4.554 10.7919
4.559 10.7617
4.564 10.7295
4.569 10.6956
4.574 10.6601
4.579 10.6231
4.584 10.5846
4.589 10.5450
4.594 10.5042
4.599 10.4623
4.604 10.4196
4.609 10.3762
4.614 10.3320
4.619 10.2873
4.624 10.2422
4.629 10.1968
4.634 10.1511
4.639 10.1052
4.644 10.0594
4.649 10.0134
4.654 9.96765
4.659 9.92201
4.664 9.87669
4.669 9.83159
4.674 9.78688
4.679 9.74263
4.684 9.69897
4.689 9.65580
4.694 9.61328
4.699 9.57146
4.704 9.53048
4.709 9.49023
4.714 9.45085
4.719 9.41240
4.724 9.37494
4.729 9.33859
4.734 9.30323
4.739 9.26900
4.744 9.23595
4.749 9.20409
4.754 9.17350
4.759 9.14426
4.764 9.11625
4.769 9.08957
4.774 9.06426
4.779 9.04033
4.784 9.01779
4.789 8.99665
4.794 8.97692
4.799 8.95861
4.804 8.94179
4.809 8.92630
4.814 8.91221
4.819 8.89953
4.824 8.88824
4.829 8.87832
4.834 8.86978
4.839 8.86259
4.844 8.85673
4.849 8.85221
4.854 8.84899
4.859 8.84707
4.864 8.84643
4.869 8.84707
4.874 8.84895
4.879 8.85207
4.884 8.85642
4.889 8.86199
4.894 8.86875
4.899 8.87669
4.904 8.88581
4.909 8.89608
4.914 8.90748
4.919 8.92001
4.924 8.93363
4.929 8.94833
4.934 8.96408
4.939 8.98086
4.944 8.99862
4.949 9.01735
4.954 9.03700
4.959 9.05753
4.964 9.07889
4.969 9.10105
4.974 9.12396
4.979 9.14755
4.984 9.17177
4.989 9.19657
4.994 9.22188
5 9.24765104617433
};
\addplot [semithick, color1, forget plot]
table {%
0 6.35534848941283
0.005 6.35474
0.010 6.35435
0.015 6.35421
0.020 6.35434
0.025 6.35474
0.030 6.35546
0.035 6.35650
0.040 6.35788
0.045 6.35963
0.050 6.36176
0.055 6.36429
0.060 6.36723
0.065 6.37060
0.070 6.37441
0.075 6.37868
0.080 6.38341
0.085 6.38860
0.090 6.39428
0.095 6.40044
0.100 6.40708
0.105 6.41421
0.110 6.42182
0.115 6.42991
0.120 6.43849
0.125 6.44753
0.130 6.45704
0.135 6.46700
0.140 6.47741
0.145 6.48824
0.150 6.49948
0.155 6.51113
0.160 6.52315
0.165 6.53554
0.170 6.54826
0.175 6.56131
0.180 6.57465
0.185 6.58828
0.190 6.60215
0.195 6.61626
0.200 6.63057
0.205 6.64506
0.210 6.65972
0.215 6.67450
0.220 6.68940
0.225 6.70439
0.230 6.71945
0.235 6.73455
0.240 6.74967
0.245 6.76481
0.250 6.77992
0.255 6.79501
0.260 6.81004
0.265 6.82502
0.270 6.83992
0.275 6.85473
0.280 6.86944
0.285 6.88405
0.290 6.89854
0.295 6.91292
0.300 6.92718
0.305 6.94131
0.310 6.95533
0.315 6.96922
0.320 6.98301
0.325 6.99669
0.330 7.01027
0.335 7.02376
0.340 7.03718
0.345 7.05054
0.350 7.06385
0.355 7.07713
0.360 7.09040
0.365 7.10368
0.370 7.11699
0.375 7.13036
0.380 7.14380
0.385 7.15735
0.390 7.17101
0.395 7.18483
0.400 7.19883
0.405 7.21302
0.410 7.22744
0.415 7.24212
0.420 7.25707
0.425 7.27232
0.430 7.28789
0.435 7.30381
0.440 7.32009
0.445 7.33675
0.450 7.35382
0.455 7.37129
0.460 7.38920
0.465 7.40753
0.470 7.42631
0.475 7.44553
0.480 7.46520
0.485 7.48531
0.490 7.50585
0.495 7.52683
0.500 7.54821
0.505 7.56999
0.510 7.59215
0.515 7.61466
0.520 7.63749
0.525 7.66060
0.530 7.68397
0.535 7.70755
0.540 7.73129
0.545 7.75515
0.550 7.77908
0.555 7.80302
0.560 7.82691
0.565 7.85069
0.570 7.87429
0.575 7.89766
0.580 7.92072
0.585 7.94339
0.590 7.96561
0.595 7.98730
0.600 8.00839
0.605 8.02879
0.610 8.04844
0.615 8.06726
0.620 8.08517
0.625 8.10211
0.630 8.11798
0.635 8.13273
0.640 8.14629
0.645 8.15859
0.650 8.16957
0.655 8.17917
0.660 8.18733
0.665 8.19400
0.670 8.19914
0.675 8.20271
0.680 8.20467
0.685 8.20499
0.690 8.20365
0.695 8.20063
0.700 8.19591
0.705 8.18950
0.710 8.18138
0.715 8.17158
0.720 8.16010
0.725 8.14697
0.730 8.13221
0.735 8.11585
0.740 8.09795
0.745 8.07853
0.750 8.05766
0.755 8.03540
0.760 8.01180
0.765 7.98694
0.770 7.96088
0.775 7.93371
0.780 7.90551
0.785 7.87636
0.790 7.84636
0.795 7.81559
0.800 7.78415
0.805 7.75213
0.810 7.71963
0.815 7.68675
0.820 7.65360
0.825 7.62026
0.830 7.58684
0.835 7.55344
0.840 7.52016
0.845 7.48708
0.850 7.45432
0.855 7.42195
0.860 7.39008
0.865 7.35878
0.870 7.32815
0.875 7.29826
0.880 7.26919
0.885 7.24103
0.890 7.21383
0.895 7.18767
0.900 7.16262
0.905 7.13872
0.910 7.11603
0.915 7.09461
0.920 7.07451
0.925 7.05576
0.930 7.03840
0.935 7.02247
0.940 7.00800
0.945 6.99501
0.950 6.98352
0.955 6.97356
0.960 6.96513
0.965 6.95825
0.970 6.95292
0.975 6.94915
0.980 6.94694
0.985 6.94628
0.990 6.94716
0.995 6.94958
1.001 6.95353
1.006 6.95899
1.011 6.96594
1.016 6.97437
1.021 6.98425
1.026 6.99555
1.031 7.00826
1.036 7.02234
1.041 7.03776
1.046 7.05450
1.051 7.07251
1.056 7.09177
1.061 7.11224
1.066 7.13387
1.071 7.15664
1.076 7.18049
1.081 7.20539
1.086 7.23129
1.091 7.25814
1.096 7.28591
1.101 7.31453
1.106 7.34396
1.111 7.37416
1.116 7.40505
1.121 7.43660
1.126 7.46874
1.131 7.50141
1.136 7.53456
1.141 7.56812
1.146 7.60203
1.151 7.63622
1.156 7.67063
1.161 7.70519
1.166 7.73983
1.171 7.77448
1.176 7.80907
1.181 7.84351
1.186 7.87774
1.191 7.91169
1.196 7.94526
1.201 7.97840
1.206 8.01101
1.211 8.04301
1.216 8.07434
1.221 8.10492
1.226 8.13465
1.231 8.16347
1.236 8.19131
1.241 8.21807
1.246 8.24370
1.251 8.26812
1.256 8.29126
1.261 8.31305
1.266 8.33343
1.271 8.35234
1.276 8.36971
1.281 8.38549
1.286 8.39963
1.291 8.41209
1.296 8.42282
1.301 8.43178
1.306 8.43895
1.311 8.44428
1.316 8.44776
1.321 8.44936
1.326 8.44909
1.331 8.44692
1.336 8.44285
1.341 8.43690
1.346 8.42906
1.351 8.41936
1.356 8.40780
1.361 8.39443
1.366 8.37926
1.371 8.36233
1.376 8.34368
1.381 8.32336
1.386 8.30141
1.391 8.27789
1.396 8.25285
1.401 8.22635
1.406 8.19846
1.411 8.16924
1.416 8.13876
1.421 8.10709
1.426 8.07430
1.431 8.04046
1.436 8.00565
1.441 7.96993
1.446 7.93340
1.451 7.89611
1.456 7.85814
1.461 7.81957
1.466 7.78046
1.471 7.74088
1.476 7.70090
1.481 7.66058
1.486 7.61998
1.491 7.57917
1.496 7.53819
1.501 7.49711
1.506 7.45596
1.511 7.41480
1.516 7.37367
1.521 7.33259
1.526 7.29162
1.531 7.25077
1.536 7.21008
1.541 7.16957
1.546 7.12926
1.551 7.08915
1.556 7.04928
1.561 7.00964
1.566 6.97025
1.571 6.93110
1.576 6.89220
1.581 6.85355
1.586 6.81515
1.591 6.77698
1.596 6.73905
1.601 6.70134
1.606 6.66385
1.611 6.62657
1.616 6.58948
1.621 6.55259
1.626 6.51587
1.631 6.47932
1.636 6.44293
1.641 6.40669
1.646 6.37060
1.651 6.33464
1.656 6.29881
1.661 6.26311
1.666 6.22754
1.671 6.19209
1.676 6.15677
1.681 6.12158
1.686 6.08653
1.691 6.05161
1.696 6.01684
1.701 5.98224
1.706 5.94780
1.711 5.91355
1.716 5.87949
1.721 5.84566
1.726 5.81205
1.731 5.77870
1.736 5.74562
1.741 5.71283
1.746 5.68036
1.751 5.64822
1.756 5.61644
1.761 5.58504
1.766 5.55404
1.771 5.52347
1.776 5.49335
1.781 5.46370
1.786 5.43455
1.791 5.40590
1.796 5.37779
1.801 5.35023
1.806 5.32324
1.811 5.29683
1.816 5.27103
1.821 5.24584
1.826 5.22128
1.831 5.19736
1.836 5.17408
1.841 5.15147
1.846 5.12952
1.851 5.10823
1.856 5.08762
1.861 5.06769
1.866 5.04843
1.871 5.02984
1.876 5.01193
1.881 4.99468
1.886 4.97810
1.891 4.96218
1.896 4.94690
1.901 4.93227
1.906 4.91827
1.911 4.90489
1.916 4.89212
1.921 4.87995
1.926 4.86836
1.931 4.85735
1.936 4.84689
1.941 4.83698
1.946 4.82760
1.951 4.81873
1.956 4.81035
1.961 4.80247
1.966 4.79504
1.971 4.78808
1.976 4.78155
1.981 4.77544
1.986 4.76973
1.991 4.76443
1.996 4.75949
2.002 4.75493
2.007 4.75071
2.012 4.74684
2.017 4.74329
2.022 4.74005
2.027 4.73712
2.032 4.73448
2.037 4.73213
2.042 4.73006
2.047 4.72826
2.052 4.72672
2.057 4.72544
2.062 4.72442
2.067 4.72366
2.072 4.72314
2.077 4.72288
2.082 4.72287
2.087 4.72313
2.092 4.72364
2.097 4.72442
2.102 4.72549
2.107 4.72683
2.112 4.72848
2.117 4.73044
2.122 4.73272
2.127 4.73534
2.132 4.73833
2.137 4.74169
2.142 4.74546
2.147 4.74966
2.152 4.75430
2.157 4.75942
2.162 4.76505
2.167 4.77122
2.172 4.77795
2.177 4.78529
2.182 4.79325
2.187 4.80189
2.192 4.81123
2.197 4.82131
2.202 4.83217
2.207 4.84384
2.212 4.85637
2.217 4.86978
2.222 4.88413
2.227 4.89944
2.232 4.91574
2.237 4.93309
2.242 4.95150
2.247 4.97102
2.252 4.99167
2.257 5.01348
2.262 5.03648
2.267 5.06069
2.272 5.08614
2.277 5.11283
2.282 5.14079
2.287 5.17002
2.292 5.20053
2.297 5.23232
2.302 5.26539
2.307 5.29973
2.312 5.33533
2.317 5.37216
2.322 5.41021
2.327 5.44944
2.332 5.48982
2.337 5.53129
2.342 5.57383
2.347 5.61736
2.352 5.66182
2.357 5.70716
2.362 5.75328
2.367 5.80012
2.372 5.84757
2.377 5.89555
2.382 5.94396
2.387 5.99269
2.392 6.04162
2.397 6.09063
2.402 6.13962
2.407 6.18844
2.412 6.23697
2.417 6.28506
2.422 6.33260
2.427 6.37942
2.432 6.42540
2.437 6.47039
2.442 6.51424
2.447 6.55682
2.452 6.59799
2.457 6.63760
2.462 6.67553
2.467 6.71164
2.472 6.74581
2.477 6.77791
2.482 6.80784
2.487 6.83549
2.492 6.86076
2.497 6.88356
2.502 6.90382
2.507 6.92146
2.512 6.93643
2.517 6.94868
2.522 6.95818
2.527 6.96490
2.532 6.96884
2.537 6.96999
2.542 6.96838
2.547 6.96403
2.552 6.95697
2.557 6.94728
2.562 6.93500
2.567 6.92021
2.572 6.90301
2.577 6.88350
2.582 6.86177
2.587 6.83796
2.592 6.81219
2.597 6.78458
2.602 6.75530
2.607 6.72448
2.612 6.69227
2.617 6.65884
2.622 6.62435
2.627 6.58897
2.632 6.55285
2.637 6.51616
2.642 6.47907
2.647 6.44175
2.652 6.40436
2.657 6.36706
2.662 6.33000
2.667 6.29333
2.672 6.25721
2.677 6.22178
2.682 6.18716
2.687 6.15349
2.692 6.12089
2.697 6.08946
2.702 6.05933
2.707 6.03058
2.712 6.00329
2.717 5.97756
2.722 5.95345
2.727 5.93103
2.732 5.91033
2.737 5.89142
2.742 5.87431
2.747 5.85905
2.752 5.84563
2.757 5.83408
2.762 5.82438
2.767 5.81653
2.772 5.81051
2.777 5.80630
2.782 5.80385
2.787 5.80313
2.792 5.80408
2.797 5.80666
2.802 5.81079
2.807 5.81640
2.812 5.82343
2.817 5.83179
2.822 5.84139
2.827 5.85214
2.832 5.86394
2.837 5.87670
2.842 5.89032
2.847 5.90467
2.852 5.91967
2.857 5.93519
2.862 5.95112
2.867 5.96735
2.872 5.98377
2.877 6.00026
2.882 6.01670
2.887 6.03299
2.892 6.04902
2.897 6.06467
2.902 6.07983
2.907 6.09442
2.912 6.10832
2.917 6.12144
2.922 6.13369
2.927 6.14499
2.932 6.15524
2.937 6.16438
2.942 6.17234
2.947 6.17905
2.952 6.18446
2.957 6.18850
2.962 6.19115
2.967 6.19237
2.972 6.19211
2.977 6.19037
2.982 6.18711
2.987 6.18234
2.992 6.17606
2.997 6.16825
3.003 6.15895
3.008 6.14815
3.013 6.13590
3.018 6.12221
3.023 6.10713
3.028 6.09068
3.033 6.07293
3.038 6.05392
3.043 6.03370
3.048 6.01234
3.053 5.98990
3.058 5.96644
3.063 5.94203
3.068 5.91675
3.073 5.89067
3.078 5.86387
3.083 5.83641
3.088 5.80839
3.093 5.77988
3.098 5.75095
3.103 5.72169
3.108 5.69218
3.113 5.66250
3.118 5.63271
3.123 5.60291
3.128 5.57316
3.133 5.54353
3.138 5.51410
3.143 5.48494
3.148 5.45611
3.153 5.42767
3.158 5.39970
3.163 5.37225
3.168 5.34537
3.173 5.31913
3.178 5.29357
3.183 5.26874
3.188 5.24469
3.193 5.22146
3.198 5.19909
3.203 5.17763
3.208 5.15710
3.213 5.13754
3.218 5.11898
3.223 5.10145
3.228 5.08497
3.233 5.06956
3.238 5.05526
3.243 5.04207
3.248 5.03002
3.253 5.01912
3.258 5.00938
3.263 5.00081
3.268 4.99344
3.273 4.98725
3.278 4.98227
3.283 4.97850
3.288 4.97594
3.293 4.97459
3.298 4.97447
3.303 4.97557
3.308 4.97789
3.313 4.98143
3.318 4.98620
3.323 4.99219
3.328 4.99939
3.333 5.00781
3.338 5.01743
3.343 5.02826
3.348 5.04029
3.353 5.05352
3.358 5.06792
3.363 5.08351
3.368 5.10025
3.373 5.11816
3.378 5.13721
3.383 5.15739
3.388 5.17869
3.393 5.20109
3.398 5.22458
3.403 5.24913
3.408 5.27473
3.413 5.30136
3.418 5.32899
3.423 5.35760
3.428 5.38715
3.433 5.41763
3.438 5.44900
3.443 5.48122
3.448 5.51427
3.453 5.54810
3.458 5.58268
3.463 5.61796
3.468 5.65390
3.473 5.69045
3.478 5.72756
3.483 5.76518
3.488 5.80327
3.493 5.84175
3.498 5.88058
3.503 5.91970
3.508 5.95904
3.513 5.99854
3.518 6.03814
3.523 6.07777
3.528 6.11737
3.533 6.15686
3.538 6.19619
3.543 6.23526
3.548 6.27403
3.553 6.31242
3.558 6.35036
3.563 6.38777
3.568 6.42460
3.573 6.46077
3.578 6.49622
3.583 6.53089
3.588 6.56470
3.593 6.59761
3.598 6.62954
3.603 6.66045
3.608 6.69029
3.613 6.71900
3.618 6.74653
3.623 6.77285
3.628 6.79791
3.633 6.82168
3.638 6.84412
3.643 6.86521
3.648 6.88493
3.653 6.90325
3.658 6.92016
3.663 6.93565
3.668 6.94972
3.673 6.96235
3.678 6.97356
3.683 6.98334
3.688 6.99171
3.693 6.99869
3.698 7.00428
3.703 7.00852
3.708 7.01142
3.713 7.01301
3.718 7.01333
3.723 7.01241
3.728 7.01028
3.733 7.00699
3.738 7.00258
3.743 6.99709
3.748 6.99056
3.753 6.98304
3.758 6.97458
3.763 6.96523
3.768 6.95503
3.773 6.94404
3.778 6.93231
3.783 6.91988
3.788 6.90681
3.793 6.89315
3.798 6.87893
3.803 6.86422
3.808 6.84905
3.813 6.83347
3.818 6.81752
3.823 6.80126
3.828 6.78470
3.833 6.76790
3.838 6.75089
3.843 6.73370
3.848 6.71637
3.853 6.69891
3.858 6.68137
3.863 6.66375
3.868 6.64609
3.873 6.62840
3.878 6.61070
3.883 6.59300
3.888 6.57532
3.893 6.55765
3.898 6.54001
3.903 6.52241
3.908 6.50483
3.913 6.48729
3.918 6.46979
3.923 6.45231
3.928 6.43485
3.933 6.41740
3.938 6.39997
3.943 6.38253
3.948 6.36508
3.953 6.34761
3.958 6.33011
3.963 6.31256
3.968 6.29496
3.973 6.27729
3.978 6.25955
3.983 6.24172
3.988 6.22380
3.993 6.20577
3.998 6.18764
4.004 6.16940
4.009 6.15104
4.014 6.13257
4.019 6.11398
4.024 6.09529
4.029 6.07649
4.034 6.05760
4.039 6.03863
4.044 6.01959
4.049 6.00050
4.054 5.98139
4.059 5.96226
4.064 5.94317
4.069 5.92412
4.074 5.90516
4.079 5.88632
4.084 5.86764
4.089 5.84916
4.094 5.83093
4.099 5.81299
4.104 5.79540
4.109 5.77820
4.114 5.76146
4.119 5.74522
4.124 5.72955
4.129 5.71451
4.134 5.70016
4.139 5.68656
4.144 5.67377
4.149 5.66187
4.154 5.65092
4.159 5.64097
4.164 5.63211
4.169 5.62438
4.174 5.61787
4.179 5.61262
4.184 5.60870
4.189 5.60618
4.194 5.60510
4.199 5.60553
4.204 5.60752
4.209 5.61112
4.214 5.61638
4.219 5.62333
4.224 5.63203
4.229 5.64250
4.234 5.65478
4.239 5.66890
4.244 5.68487
4.249 5.70272
4.254 5.72244
4.259 5.74406
4.264 5.76756
4.269 5.79293
4.274 5.82018
4.279 5.84926
4.284 5.88016
4.289 5.91283
4.294 5.94724
4.299 5.98333
4.304 6.02105
4.309 6.06033
4.314 6.10109
4.319 6.14326
4.324 6.18674
4.329 6.23144
4.334 6.27726
4.339 6.32408
4.344 6.37178
4.349 6.42023
4.354 6.46931
4.359 6.51888
4.364 6.56879
4.369 6.61890
4.374 6.66904
4.379 6.71907
4.384 6.76882
4.389 6.81812
4.394 6.86681
4.399 6.91473
4.404 6.96170
4.409 7.00756
4.414 7.05214
4.419 7.09527
4.424 7.13681
4.429 7.17658
4.434 7.21443
4.439 7.25023
4.444 7.28382
4.449 7.31508
4.454 7.34388
4.459 7.37010
4.464 7.39365
4.469 7.41441
4.474 7.43231
4.479 7.44726
4.484 7.45922
4.489 7.46812
4.494 7.47393
4.499 7.47662
4.504 7.47618
4.509 7.47260
4.514 7.46590
4.519 7.45610
4.524 7.44324
4.529 7.42736
4.534 7.40853
4.539 7.38680
4.544 7.36228
4.549 7.33503
4.554 7.30516
4.559 7.27279
4.564 7.23802
4.569 7.20098
4.574 7.16179
4.579 7.12059
4.584 7.07752
4.589 7.03272
4.594 6.98634
4.599 6.93852
4.604 6.88940
4.609 6.83915
4.614 6.78791
4.619 6.73583
4.624 6.68305
4.629 6.62972
4.634 6.57598
4.639 6.52197
4.644 6.46783
4.649 6.41368
4.654 6.35966
4.659 6.30588
4.664 6.25247
4.669 6.19953
4.674 6.14717
4.679 6.09549
4.684 6.04460
4.689 5.99456
4.694 5.94548
4.699 5.89743
4.704 5.85047
4.709 5.80469
4.714 5.76013
4.719 5.71685
4.724 5.67491
4.729 5.63435
4.734 5.59522
4.739 5.55753
4.744 5.52134
4.749 5.48666
4.754 5.45351
4.759 5.42193
4.764 5.39191
4.769 5.36348
4.774 5.33663
4.779 5.31138
4.784 5.28773
4.789 5.26567
4.794 5.24521
4.799 5.22633
4.804 5.20902
4.809 5.19328
4.814 5.17908
4.819 5.16643
4.824 5.15529
4.829 5.14565
4.834 5.13748
4.839 5.13077
4.844 5.12549
4.849 5.12162
4.854 5.11913
4.859 5.11798
4.864 5.11815
4.869 5.11961
4.874 5.12233
4.879 5.12628
4.884 5.13141
4.889 5.13769
4.894 5.14510
4.899 5.15358
4.904 5.16311
4.909 5.17364
4.914 5.18514
4.919 5.19756
4.924 5.21087
4.929 5.22502
4.934 5.23997
4.939 5.25569
4.944 5.27212
4.949 5.28922
4.954 5.30696
4.959 5.32528
4.964 5.34415
4.969 5.36352
4.974 5.38335
4.979 5.40359
4.984 5.42421
4.989 5.44516
4.994 5.46640
5 5.48789788038831
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 3.0228355662358
0.005 3.02839
0.010 3.03404
0.015 3.03978
0.020 3.04561
0.025 3.05153
0.030 3.05753
0.035 3.06362
0.040 3.06980
0.045 3.07607
0.050 3.08244
0.055 3.08890
0.060 3.09547
0.065 3.10215
0.070 3.10896
0.075 3.11589
0.080 3.12297
0.085 3.13020
0.090 3.13759
0.095 3.14516
0.100 3.15292
0.105 3.16089
0.110 3.16907
0.115 3.17749
0.120 3.18615
0.125 3.19508
0.130 3.20427
0.135 3.21374
0.140 3.22351
0.145 3.23358
0.150 3.24395
0.155 3.25462
0.160 3.26561
0.165 3.27691
0.170 3.28851
0.175 3.30041
0.180 3.31259
0.185 3.32506
0.190 3.33778
0.195 3.35075
0.200 3.36394
0.205 3.37733
0.210 3.39090
0.215 3.40461
0.220 3.41843
0.225 3.43234
0.230 3.44630
0.235 3.46028
0.240 3.47425
0.245 3.48816
0.250 3.50199
0.255 3.51571
0.260 3.52927
0.265 3.54266
0.270 3.55585
0.275 3.56880
0.280 3.58150
0.285 3.59393
0.290 3.60606
0.295 3.61790
0.300 3.62943
0.305 3.64065
0.310 3.65156
0.315 3.66217
0.320 3.67247
0.325 3.68249
0.330 3.69225
0.335 3.70176
0.340 3.71104
0.345 3.72014
0.350 3.72907
0.355 3.73787
0.360 3.74658
0.365 3.75522
0.370 3.76385
0.375 3.77250
0.380 3.78121
0.385 3.79002
0.390 3.79897
0.395 3.80809
0.400 3.81743
0.405 3.82703
0.410 3.83691
0.415 3.84710
0.420 3.85765
0.425 3.86858
0.430 3.87991
0.435 3.89166
0.440 3.90385
0.445 3.91651
0.450 3.92963
0.455 3.94323
0.460 3.95733
0.465 3.97191
0.470 3.98698
0.475 4.00253
0.480 4.01857
0.485 4.03507
0.490 4.05202
0.495 4.06942
0.500 4.08723
0.505 4.10544
0.510 4.12401
0.515 4.14294
0.520 4.16218
0.525 4.18170
0.530 4.20147
0.535 4.22144
0.540 4.24159
0.545 4.26187
0.550 4.28223
0.555 4.30263
0.560 4.32302
0.565 4.34336
0.570 4.36358
0.575 4.38364
0.580 4.40348
0.585 4.42305
0.590 4.44228
0.595 4.46112
0.600 4.47951
0.605 4.49738
0.610 4.51468
0.615 4.53134
0.620 4.54730
0.625 4.56249
0.630 4.57685
0.635 4.59032
0.640 4.60283
0.645 4.61432
0.650 4.62474
0.655 4.63402
0.660 4.64212
0.665 4.64896
0.670 4.65452
0.675 4.65873
0.680 4.66157
0.685 4.66297
0.690 4.66292
0.695 4.66139
0.700 4.65835
0.705 4.65378
0.710 4.64767
0.715 4.64003
0.720 4.63084
0.725 4.62012
0.730 4.60788
0.735 4.59415
0.740 4.57896
0.745 4.56234
0.750 4.54434
0.755 4.52501
0.760 4.50441
0.765 4.48260
0.770 4.45965
0.775 4.43564
0.780 4.41065
0.785 4.38476
0.790 4.35807
0.795 4.33067
0.800 4.30264
0.805 4.27410
0.810 4.24515
0.815 4.21587
0.820 4.18638
0.825 4.15677
0.830 4.12715
0.835 4.09761
0.840 4.06825
0.845 4.03917
0.850 4.01045
0.855 3.98219
0.860 3.95447
0.865 3.92736
0.870 3.90096
0.875 3.87531
0.880 3.85051
0.885 3.82660
0.890 3.80365
0.895 3.78170
0.900 3.76082
0.905 3.74103
0.910 3.72238
0.915 3.70491
0.920 3.68864
0.925 3.67360
0.930 3.65981
0.935 3.64730
0.940 3.63606
0.945 3.62613
0.950 3.61749
0.955 3.61017
0.960 3.60415
0.965 3.59944
0.970 3.59603
0.975 3.59392
0.980 3.59310
0.985 3.59356
0.990 3.59529
0.995 3.59827
1.001 3.60249
1.006 3.60793
1.011 3.61457
1.016 3.62239
1.021 3.63138
1.026 3.64150
1.031 3.65273
1.036 3.66505
1.041 3.67843
1.046 3.69284
1.051 3.70826
1.056 3.72465
1.061 3.74197
1.066 3.76021
1.071 3.77933
1.076 3.79929
1.081 3.82005
1.086 3.84159
1.091 3.86385
1.096 3.88682
1.101 3.91043
1.106 3.93467
1.111 3.95948
1.116 3.98483
1.121 4.01068
1.126 4.03697
1.131 4.06368
1.136 4.09075
1.141 4.11815
1.146 4.14582
1.151 4.17373
1.156 4.20183
1.161 4.23007
1.166 4.25840
1.171 4.28677
1.176 4.31514
1.181 4.34346
1.186 4.37167
1.191 4.39972
1.196 4.42755
1.201 4.45511
1.206 4.48235
1.211 4.50920
1.216 4.53560
1.221 4.56149
1.226 4.58681
1.231 4.61150
1.236 4.63548
1.241 4.65869
1.246 4.68107
1.251 4.70255
1.256 4.72305
1.261 4.74251
1.266 4.76086
1.271 4.77804
1.276 4.79397
1.281 4.80860
1.286 4.82186
1.291 4.83369
1.296 4.84404
1.301 4.85285
1.306 4.86008
1.311 4.86569
1.316 4.86963
1.321 4.87188
1.326 4.87240
1.331 4.87118
1.336 4.86820
1.341 4.86346
1.346 4.85696
1.351 4.84871
1.356 4.83872
1.361 4.82702
1.366 4.81363
1.371 4.79859
1.376 4.78195
1.381 4.76375
1.386 4.74406
1.391 4.72293
1.396 4.70042
1.401 4.67662
1.406 4.65159
1.411 4.62541
1.416 4.59816
1.421 4.56992
1.426 4.54078
1.431 4.51083
1.436 4.48014
1.441 4.44880
1.446 4.41690
1.451 4.38450
1.456 4.35170
1.461 4.31857
1.466 4.28519
1.471 4.25161
1.476 4.21792
1.481 4.18416
1.486 4.15040
1.491 4.11669
1.496 4.08309
1.501 4.04962
1.506 4.01633
1.511 3.98326
1.516 3.95042
1.521 3.91786
1.526 3.88558
1.531 3.85360
1.536 3.82193
1.541 3.79058
1.546 3.75955
1.551 3.72883
1.556 3.69843
1.561 3.66833
1.566 3.63852
1.571 3.60899
1.576 3.57973
1.581 3.55071
1.586 3.52192
1.591 3.49333
1.596 3.46493
1.601 3.43670
1.606 3.40860
1.611 3.38062
1.616 3.35275
1.621 3.32495
1.626 3.29721
1.631 3.26951
1.636 3.24184
1.641 3.21418
1.646 3.18653
1.651 3.15886
1.656 3.13118
1.661 3.10347
1.666 3.07575
1.671 3.04800
1.676 3.02024
1.681 2.99246
1.686 2.96469
1.691 2.93692
1.696 2.90918
1.701 2.88148
1.706 2.85383
1.711 2.82627
1.716 2.79881
1.721 2.77147
1.726 2.74429
1.731 2.71729
1.736 2.69049
1.741 2.66392
1.746 2.63761
1.751 2.61159
1.756 2.58588
1.761 2.56052
1.766 2.53552
1.771 2.51092
1.776 2.48674
1.781 2.46300
1.786 2.43973
1.791 2.41694
1.796 2.39465
1.801 2.37288
1.806 2.35165
1.811 2.33097
1.816 2.31085
1.821 2.29129
1.826 2.27232
1.831 2.25393
1.836 2.23613
1.841 2.21892
1.846 2.20230
1.851 2.18627
1.856 2.17083
1.861 2.15597
1.866 2.14170
1.871 2.12800
1.876 2.11486
1.881 2.10228
1.886 2.09024
1.891 2.07874
1.896 2.06777
1.901 2.05731
1.906 2.04735
1.911 2.03788
1.916 2.02888
1.921 2.02034
1.926 2.01225
1.931 2.00459
1.936 1.99735
1.941 1.99051
1.946 1.98406
1.951 1.97798
1.956 1.97227
1.961 1.96690
1.966 1.96187
1.971 1.95716
1.976 1.95275
1.981 1.94864
1.986 1.94481
1.991 1.94126
1.996 1.93796
2.002 1.93491
2.007 1.93210
2.012 1.92952
2.017 1.92716
2.022 1.92501
2.027 1.92307
2.032 1.92132
2.037 1.91976
2.042 1.91838
2.047 1.91718
2.052 1.91615
2.057 1.91530
2.062 1.91461
2.067 1.91409
2.072 1.91374
2.077 1.91354
2.082 1.91352
2.087 1.91366
2.092 1.91398
2.097 1.91447
2.102 1.91514
2.107 1.91600
2.112 1.91705
2.117 1.91830
2.122 1.91977
2.127 1.92147
2.132 1.92340
2.137 1.92558
2.142 1.92802
2.147 1.93075
2.152 1.93377
2.157 1.93711
2.162 1.94079
2.167 1.94482
2.172 1.94924
2.177 1.95405
2.182 1.95929
2.187 1.96499
2.192 1.97116
2.197 1.97783
2.202 1.98504
2.207 1.99280
2.212 2.00115
2.217 2.01013
2.222 2.01975
2.227 2.03005
2.232 2.04105
2.237 2.05280
2.242 2.06531
2.247 2.07863
2.252 2.09277
2.257 2.10778
2.262 2.12367
2.267 2.14047
2.272 2.15821
2.277 2.17692
2.282 2.19662
2.287 2.21733
2.292 2.23907
2.297 2.26186
2.302 2.28571
2.307 2.31063
2.312 2.33663
2.317 2.36372
2.322 2.39189
2.327 2.42115
2.332 2.45148
2.337 2.48287
2.342 2.51532
2.347 2.54878
2.352 2.58323
2.357 2.61864
2.362 2.65497
2.367 2.69215
2.372 2.73015
2.377 2.76890
2.382 2.80833
2.387 2.84835
2.392 2.88889
2.397 2.92984
2.402 2.97112
2.407 3.01262
2.412 3.05421
2.417 3.09577
2.422 3.13719
2.427 3.17832
2.432 3.21903
2.437 3.25917
2.442 3.29859
2.447 3.33714
2.452 3.37468
2.457 3.41103
2.462 3.44606
2.467 3.47961
2.472 3.51153
2.477 3.54167
2.482 3.56990
2.487 3.59607
2.492 3.62007
2.497 3.64177
2.502 3.66107
2.507 3.67789
2.512 3.69213
2.517 3.70372
2.522 3.71263
2.527 3.71880
2.532 3.72223
2.537 3.72290
2.542 3.72083
2.547 3.71605
2.552 3.70859
2.557 3.69854
2.562 3.68595
2.567 3.67093
2.572 3.65357
2.577 3.63400
2.582 3.61234
2.587 3.58874
2.592 3.56333
2.597 3.53629
2.602 3.50777
2.607 3.47793
2.612 3.44695
2.617 3.41500
2.622 3.38226
2.627 3.34889
2.632 3.31506
2.637 3.28095
2.642 3.24672
2.647 3.21252
2.652 3.17852
2.657 3.14486
2.662 3.11167
2.667 3.07910
2.672 3.04726
2.677 3.01629
2.682 2.98627
2.687 2.95733
2.692 2.92954
2.697 2.90300
2.702 2.87778
2.707 2.85394
2.712 2.83155
2.717 2.81066
2.722 2.79131
2.727 2.77353
2.732 2.75736
2.737 2.74282
2.742 2.72992
2.747 2.71866
2.752 2.70906
2.757 2.70109
2.762 2.69476
2.767 2.69004
2.772 2.68692
2.777 2.68535
2.782 2.68531
2.787 2.68676
2.792 2.68965
2.797 2.69394
2.802 2.69956
2.807 2.70646
2.812 2.71457
2.817 2.72382
2.822 2.73415
2.827 2.74547
2.832 2.75771
2.837 2.77077
2.842 2.78458
2.847 2.79903
2.852 2.81404
2.857 2.82950
2.862 2.84532
2.867 2.86141
2.872 2.87764
2.877 2.89393
2.882 2.91017
2.887 2.92626
2.892 2.94208
2.897 2.95754
2.902 2.97255
2.907 2.98699
2.912 3.00078
2.917 3.01383
2.922 3.02604
2.927 3.03732
2.932 3.04761
2.937 3.05683
2.942 3.06490
2.947 3.07177
2.952 3.07738
2.957 3.08169
2.962 3.08464
2.967 3.08622
2.972 3.08638
2.977 3.08512
2.982 3.08242
2.987 3.07828
2.992 3.07269
2.997 3.06569
3.003 3.05728
3.008 3.04748
3.013 3.03633
3.018 3.02388
3.023 3.01016
3.028 2.99522
3.033 2.97912
3.038 2.96192
3.043 2.94368
3.048 2.92447
3.053 2.90436
3.058 2.88342
3.063 2.86172
3.068 2.83935
3.073 2.81638
3.078 2.79289
3.083 2.76895
3.088 2.74464
3.093 2.72005
3.098 2.69523
3.103 2.67027
3.108 2.64524
3.113 2.62022
3.118 2.59525
3.123 2.57042
3.128 2.54579
3.133 2.52141
3.138 2.49734
3.143 2.47363
3.148 2.45033
3.153 2.42750
3.158 2.40517
3.163 2.38339
3.168 2.36219
3.173 2.34162
3.178 2.32169
3.183 2.30244
3.188 2.28389
3.193 2.26608
3.198 2.24902
3.203 2.23272
3.208 2.21722
3.213 2.20251
3.218 2.18862
3.223 2.17555
3.228 2.16332
3.233 2.15193
3.238 2.14139
3.243 2.13170
3.248 2.12287
3.253 2.11491
3.258 2.10781
3.263 2.10159
3.268 2.09623
3.273 2.09175
3.278 2.08814
3.283 2.08541
3.288 2.08356
3.293 2.08258
3.298 2.08248
3.303 2.08326
3.308 2.08492
3.313 2.08746
3.318 2.09089
3.323 2.09519
3.328 2.10039
3.333 2.10647
3.338 2.11343
3.343 2.12129
3.348 2.13004
3.353 2.13967
3.358 2.15021
3.363 2.16163
3.368 2.17395
3.373 2.18716
3.378 2.20126
3.383 2.21625
3.388 2.23213
3.393 2.24890
3.398 2.26654
3.403 2.28506
3.408 2.30445
3.413 2.32469
3.418 2.34579
3.423 2.36772
3.428 2.39047
3.433 2.41403
3.438 2.43837
3.443 2.46348
3.448 2.48934
3.453 2.51592
3.458 2.54319
3.463 2.57112
3.468 2.59968
3.473 2.62883
3.478 2.65853
3.483 2.68876
3.488 2.71945
3.493 2.75057
3.498 2.78207
3.503 2.81390
3.508 2.84600
3.513 2.87832
3.518 2.91080
3.523 2.94339
3.528 2.97602
3.533 3.00864
3.538 3.04117
3.543 3.07357
3.548 3.10575
3.553 3.13767
3.558 3.16925
3.563 3.20043
3.568 3.23115
3.573 3.26134
3.578 3.29094
3.583 3.31989
3.588 3.34813
3.593 3.37560
3.598 3.40226
3.603 3.42803
3.608 3.45288
3.613 3.47676
3.618 3.49961
3.623 3.52141
3.628 3.54211
3.633 3.56168
3.638 3.58009
3.643 3.59730
3.648 3.61331
3.653 3.62808
3.658 3.64161
3.663 3.65388
3.668 3.66490
3.673 3.67465
3.678 3.68314
3.683 3.69038
3.688 3.69638
3.693 3.70116
3.698 3.70473
3.703 3.70711
3.708 3.70834
3.713 3.70844
3.718 3.70745
3.723 3.70541
3.728 3.70234
3.733 3.69830
3.738 3.69333
3.743 3.68746
3.748 3.68076
3.753 3.67325
3.758 3.66501
3.763 3.65606
3.768 3.64647
3.773 3.63628
3.778 3.62553
3.783 3.61429
3.788 3.60259
3.793 3.59047
3.798 3.57800
3.803 3.56520
3.808 3.55211
3.813 3.53879
3.818 3.52526
3.823 3.51157
3.828 3.49773
3.833 3.48379
3.838 3.46977
3.843 3.45570
3.848 3.44160
3.853 3.42749
3.858 3.41340
3.863 3.39933
3.868 3.38531
3.873 3.37134
3.878 3.35744
3.883 3.34362
3.888 3.32988
3.893 3.31622
3.898 3.30265
3.903 3.28917
3.908 3.27577
3.913 3.26246
3.918 3.24923
3.923 3.23608
3.928 3.22300
3.933 3.20997
3.938 3.19700
3.943 3.18407
3.948 3.17117
3.953 3.15829
3.958 3.14541
3.963 3.13252
3.968 3.11961
3.973 3.10666
3.978 3.09366
3.983 3.08060
3.988 3.06746
3.993 3.05423
3.998 3.04089
4.004 3.02744
4.009 3.01386
4.014 3.00014
4.019 2.98629
4.024 2.97228
4.029 2.95813
4.034 2.94382
4.039 2.92936
4.044 2.91476
4.049 2.90001
4.054 2.88513
4.059 2.87014
4.064 2.85504
4.069 2.83987
4.074 2.82463
4.079 2.80936
4.084 2.79409
4.089 2.77884
4.094 2.76367
4.099 2.74859
4.104 2.73367
4.109 2.71893
4.114 2.70443
4.119 2.69022
4.124 2.67635
4.129 2.66288
4.134 2.64985
4.139 2.63733
4.144 2.62537
4.149 2.61403
4.154 2.60338
4.159 2.59347
4.164 2.58435
4.169 2.57610
4.174 2.56876
4.179 2.56240
4.184 2.55707
4.189 2.55282
4.194 2.54972
4.199 2.54780
4.204 2.54714
4.209 2.54776
4.214 2.54972
4.219 2.55306
4.224 2.55782
4.229 2.56403
4.234 2.57175
4.239 2.58098
4.244 2.59177
4.249 2.60414
4.254 2.61810
4.259 2.63368
4.264 2.65088
4.269 2.66971
4.274 2.69018
4.279 2.71229
4.284 2.73602
4.289 2.76136
4.294 2.78829
4.299 2.81679
4.304 2.84682
4.309 2.87834
4.314 2.91131
4.319 2.94568
4.324 2.98137
4.329 3.01833
4.334 3.05647
4.339 3.09571
4.344 3.13595
4.349 3.17710
4.354 3.21904
4.359 3.26166
4.364 3.30483
4.369 3.34842
4.374 3.39229
4.379 3.43629
4.384 3.48028
4.389 3.52409
4.394 3.56756
4.399 3.61053
4.404 3.65282
4.409 3.69428
4.414 3.73472
4.419 3.77398
4.424 3.81190
4.429 3.84829
4.434 3.88300
4.439 3.91588
4.444 3.94678
4.449 3.97555
4.454 4.00205
4.459 4.02618
4.464 4.04780
4.469 4.06683
4.474 4.08317
4.479 4.09675
4.484 4.10751
4.489 4.11540
4.494 4.12038
4.499 4.12245
4.504 4.12159
4.509 4.11781
4.514 4.11115
4.519 4.10164
4.524 4.08932
4.529 4.07427
4.534 4.05656
4.539 4.03627
4.544 4.01351
4.549 3.98837
4.554 3.96097
4.559 3.93143
4.564 3.89987
4.569 3.86643
4.574 3.83124
4.579 3.79444
4.584 3.75617
4.589 3.71658
4.594 3.67579
4.599 3.63397
4.604 3.59124
4.609 3.54775
4.614 3.50364
4.619 3.45902
4.624 3.41405
4.629 3.36884
4.634 3.32352
4.639 3.27820
4.644 3.23299
4.649 3.18801
4.654 3.14335
4.659 3.09911
4.664 3.05539
4.669 3.01226
4.674 2.96981
4.679 2.92810
4.684 2.88721
4.689 2.84721
4.694 2.80814
4.699 2.77005
4.704 2.73300
4.709 2.69702
4.714 2.66216
4.719 2.62843
4.724 2.59587
4.729 2.56451
4.734 2.53435
4.739 2.50541
4.744 2.47771
4.749 2.45125
4.754 2.42603
4.759 2.40205
4.764 2.37932
4.769 2.35783
4.774 2.33756
4.779 2.31851
4.784 2.30067
4.789 2.28402
4.794 2.26856
4.799 2.25425
4.804 2.24108
4.809 2.22903
4.814 2.21809
4.819 2.20822
4.824 2.19941
4.829 2.19162
4.834 2.18485
4.839 2.17905
4.844 2.17421
4.849 2.17030
4.854 2.16728
4.859 2.16514
4.864 2.16385
4.869 2.16338
4.874 2.16370
4.879 2.16478
4.884 2.16660
4.889 2.16913
4.894 2.17234
4.899 2.17620
4.904 2.18069
4.909 2.18578
4.914 2.19145
4.919 2.19766
4.924 2.20439
4.929 2.21161
4.934 2.21930
4.939 2.22744
4.944 2.23599
4.949 2.24493
4.954 2.25425
4.959 2.26390
4.964 2.27388
4.969 2.28415
4.974 2.29470
4.979 2.30549
4.984 2.31652
4.989 2.32775
4.994 2.33916
5 2.35073650913447
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 10.3815198926354
0.005 10.3718
0.010 10.3625
0.015 10.3537
0.020 10.3454
0.025 10.3375
0.030 10.3303
0.035 10.3238
0.040 10.3179
0.045 10.3128
0.050 10.3084
0.055 10.3048
0.060 10.3020
0.065 10.3000
0.070 10.2989
0.075 10.2987
0.080 10.2994
0.085 10.3008
0.090 10.3032
0.095 10.3065
0.100 10.3106
0.105 10.3156
0.110 10.3214
0.115 10.3280
0.120 10.3353
0.125 10.3433
0.130 10.3521
0.135 10.3615
0.140 10.3715
0.145 10.3820
0.150 10.3930
0.155 10.4046
0.160 10.4166
0.165 10.4290
0.170 10.4418
0.175 10.4549
0.180 10.4682
0.185 10.4818
0.190 10.4957
0.195 10.5097
0.200 10.5238
0.205 10.5381
0.210 10.5526
0.215 10.5671
0.220 10.5818
0.225 10.5965
0.230 10.6114
0.235 10.6263
0.240 10.6414
0.245 10.6564
0.250 10.6716
0.255 10.6869
0.260 10.7023
0.265 10.7178
0.270 10.7335
0.275 10.7492
0.280 10.7652
0.285 10.7812
0.290 10.7974
0.295 10.8137
0.300 10.8303
0.305 10.8470
0.310 10.8638
0.315 10.8809
0.320 10.8981
0.325 10.9154
0.330 10.9329
0.335 10.9506
0.340 10.9684
0.345 10.9863
0.350 11.0044
0.355 11.0225
0.360 11.0408
0.365 11.0592
0.370 11.0777
0.375 11.0962
0.380 11.1149
0.385 11.1337
0.390 11.1525
0.395 11.1715
0.400 11.1905
0.405 11.2097
0.410 11.2289
0.415 11.2483
0.420 11.2678
0.425 11.2876
0.430 11.3075
0.435 11.3275
0.440 11.3479
0.445 11.3684
0.450 11.3892
0.455 11.4103
0.460 11.4317
0.465 11.4534
0.470 11.4754
0.475 11.4978
0.480 11.5204
0.485 11.5435
0.490 11.5670
0.495 11.5909
0.500 11.6151
0.505 11.6397
0.510 11.6646
0.515 11.6899
0.520 11.7154
0.525 11.7412
0.530 11.7673
0.535 11.7936
0.540 11.8200
0.545 11.8466
0.550 11.8731
0.555 11.8997
0.560 11.9261
0.565 11.9524
0.570 11.9784
0.575 12.0042
0.580 12.0295
0.585 12.0544
0.590 12.0787
0.595 12.1022
0.600 12.1251
0.605 12.1472
0.610 12.1683
0.615 12.1884
0.620 12.2074
0.625 12.2252
0.630 12.2418
0.635 12.2569
0.640 12.2707
0.645 12.2830
0.650 12.2938
0.655 12.3030
0.660 12.3105
0.665 12.3164
0.670 12.3205
0.675 12.3229
0.680 12.3235
0.685 12.3223
0.690 12.3194
0.695 12.3146
0.700 12.3080
0.705 12.2996
0.710 12.2894
0.715 12.2775
0.720 12.2639
0.725 12.2486
0.730 12.2317
0.735 12.2132
0.740 12.1932
0.745 12.1716
0.750 12.1488
0.755 12.1245
0.760 12.0988
0.765 12.0720
0.770 12.0440
0.775 12.0149
0.780 11.9850
0.785 11.9540
0.790 11.9222
0.795 11.8897
0.800 11.8564
0.805 11.8227
0.810 11.7884
0.815 11.7537
0.820 11.7187
0.825 11.6834
0.830 11.6481
0.835 11.6126
0.840 11.5772
0.845 11.5419
0.850 11.5068
0.855 11.4721
0.860 11.4377
0.865 11.4038
0.870 11.3704
0.875 11.3378
0.880 11.3059
0.885 11.2747
0.890 11.2445
0.895 11.2152
0.900 11.1870
0.905 11.1599
0.910 11.1341
0.915 11.1095
0.920 11.0862
0.925 11.0643
0.930 11.0438
0.935 11.0248
0.940 11.0074
0.945 10.9915
0.950 10.9773
0.955 10.9647
0.960 10.9538
0.965 10.9447
0.970 10.9372
0.975 10.9315
0.980 10.9276
0.985 10.9254
0.990 10.9250
0.995 10.9263
1.001 10.9294
1.006 10.9343
1.011 10.9409
1.016 10.9492
1.021 10.9592
1.026 10.9710
1.031 10.9843
1.036 10.9993
1.041 11.0159
1.046 11.0340
1.051 11.0537
1.056 11.0749
1.061 11.0976
1.066 11.1217
1.071 11.1471
1.076 11.1739
1.081 11.2019
1.086 11.2311
1.091 11.2616
1.096 11.2932
1.101 11.3258
1.106 11.3595
1.111 11.3941
1.116 11.4295
1.121 11.4658
1.126 11.5029
1.131 11.5406
1.136 11.5789
1.141 11.6177
1.146 11.6569
1.151 11.6964
1.156 11.7363
1.161 11.7763
1.166 11.8163
1.171 11.8564
1.176 11.8962
1.181 11.9358
1.186 11.9752
1.191 12.0141
1.196 12.0525
1.201 12.0902
1.206 12.1272
1.211 12.1634
1.216 12.1987
1.221 12.2330
1.226 12.2661
1.231 12.2980
1.236 12.3286
1.241 12.3579
1.246 12.3858
1.251 12.4121
1.256 12.4369
1.261 12.4599
1.266 12.4813
1.271 12.5010
1.276 12.5188
1.281 12.5349
1.286 12.5490
1.291 12.5613
1.296 12.5717
1.301 12.5801
1.306 12.5865
1.311 12.5910
1.316 12.5936
1.321 12.5942
1.326 12.5929
1.331 12.5896
1.336 12.5844
1.341 12.5773
1.346 12.5683
1.351 12.5574
1.356 12.5448
1.361 12.5302
1.366 12.5139
1.371 12.4958
1.376 12.4760
1.381 12.4545
1.386 12.4313
1.391 12.4065
1.396 12.3803
1.401 12.3524
1.406 12.3230
1.411 12.2921
1.416 12.2599
1.421 12.2264
1.426 12.1915
1.431 12.1553
1.436 12.1180
1.441 12.0795
1.446 12.0401
1.451 11.9995
1.456 11.9579
1.461 11.9154
1.466 11.8722
1.471 11.8281
1.476 11.7833
1.481 11.7378
1.486 11.6917
1.491 11.6450
1.496 11.5979
1.501 11.5503
1.506 11.5024
1.511 11.4542
1.516 11.4057
1.521 11.3569
1.526 11.3080
1.531 11.2591
1.536 11.2101
1.541 11.1610
1.546 11.1120
1.551 11.0630
1.556 11.0141
1.561 10.9653
1.566 10.9168
1.571 10.8684
1.576 10.8202
1.581 10.7722
1.586 10.7245
1.591 10.6771
1.596 10.6301
1.601 10.5833
1.606 10.5367
1.611 10.4906
1.616 10.4447
1.621 10.3992
1.626 10.3541
1.631 10.3093
1.636 10.2648
1.641 10.2207
1.646 10.1769
1.651 10.1335
1.656 10.0905
1.661 10.0478
1.666 10.0054
1.671 9.96344
1.676 9.92177
1.681 9.88052
1.686 9.83952
1.691 9.79886
1.696 9.75855
1.701 9.71858
1.706 9.67903
1.711 9.63974
1.716 9.60079
1.721 9.56219
1.726 9.52394
1.731 9.48606
1.736 9.44862
1.741 9.41146
1.746 9.37469
1.751 9.33832
1.756 9.30235
1.761 9.26686
1.766 9.23172
1.771 9.19701
1.776 9.16277
1.781 9.12899
1.786 9.09570
1.791 9.06298
1.796 9.03070
1.801 8.99895
1.806 8.96776
1.811 8.93714
1.816 8.90710
1.821 8.87766
1.826 8.84891
1.831 8.82071
1.836 8.79316
1.841 8.76627
1.846 8.74005
1.851 8.71452
1.856 8.68968
1.861 8.66555
1.866 8.64213
1.871 8.61949
1.876 8.59751
1.881 8.57625
1.886 8.55572
1.891 8.53591
1.896 8.51684
1.901 8.49850
1.906 8.48087
1.911 8.46396
1.916 8.44777
1.921 8.43227
1.926 8.41747
1.931 8.40335
1.936 8.38990
1.941 8.37712
1.946 8.36505
1.951 8.35353
1.956 8.34264
1.961 8.33235
1.966 8.32264
1.971 8.31351
1.976 8.30493
1.981 8.29690
1.986 8.28938
1.991 8.28237
1.996 8.27585
2.002 8.26980
2.007 8.26422
2.012 8.25908
2.017 8.25436
2.022 8.25006
2.027 8.24617
2.032 8.24267
2.037 8.23955
2.042 8.23679
2.047 8.23440
2.052 8.23237
2.057 8.23068
2.062 8.22934
2.067 8.22834
2.072 8.22768
2.077 8.22736
2.082 8.22739
2.087 8.22776
2.092 8.22849
2.097 8.22958
2.102 8.23104
2.107 8.23289
2.112 8.23514
2.117 8.23781
2.122 8.24091
2.127 8.24448
2.132 8.24853
2.137 8.25309
2.142 8.25819
2.147 8.26386
2.152 8.27013
2.157 8.27704
2.162 8.28462
2.167 8.29291
2.172 8.30195
2.177 8.31179
2.182 8.32247
2.187 8.33402
2.192 8.34650
2.197 8.35994
2.202 8.37440
2.207 8.38985
2.212 8.40646
2.217 8.42422
2.222 8.44318
2.227 8.46336
2.232 8.48481
2.237 8.50757
2.242 8.53167
2.247 8.55714
2.252 8.58402
2.257 8.61232
2.262 8.64206
2.267 8.67327
2.272 8.70588
2.277 8.74002
2.282 8.77564
2.287 8.81274
2.292 8.85128
2.297 8.89127
2.302 8.93267
2.307 8.97544
2.312 9.01947
2.317 9.06487
2.322 9.11150
2.327 9.15930
2.332 9.20821
2.337 9.25806
2.342 9.30893
2.347 9.36065
2.352 9.41313
2.357 9.46626
2.362 9.51985
2.367 9.57394
2.372 9.62834
2.377 9.68294
2.382 9.73749
2.387 9.79206
2.392 9.84642
2.397 9.90035
2.402 9.95387
2.407 10.0067
2.412 10.0588
2.417 10.1101
2.422 10.1603
2.427 10.2094
2.432 10.2571
2.437 10.3035
2.442 10.3484
2.447 10.3915
2.452 10.4329
2.457 10.4726
2.462 10.5101
2.467 10.5457
2.472 10.5792
2.477 10.6105
2.482 10.6395
2.487 10.6662
2.492 10.6905
2.497 10.7124
2.502 10.7318
2.507 10.7487
2.512 10.7631
2.517 10.7750
2.522 10.7843
2.527 10.7911
2.532 10.7953
2.537 10.7970
2.542 10.7962
2.547 10.7929
2.552 10.7872
2.557 10.7790
2.562 10.7685
2.567 10.7557
2.572 10.7405
2.577 10.7232
2.582 10.7037
2.587 10.6822
2.592 10.6589
2.597 10.6336
2.602 10.6065
2.607 10.5778
2.612 10.5476
2.617 10.5160
2.622 10.4831
2.627 10.4491
2.632 10.4141
2.637 10.3782
2.642 10.3416
2.647 10.3045
2.652 10.2671
2.657 10.2293
2.662 10.1914
2.667 10.1538
2.672 10.1162
2.677 10.0791
2.682 10.0425
2.687 10.0065
2.692 9.97154
2.697 9.93737
2.702 9.90429
2.707 9.87241
2.712 9.84185
2.717 9.81272
2.722 9.78518
2.727 9.75915
2.732 9.73481
2.737 9.71222
2.742 9.69143
2.747 9.67248
2.752 9.65541
2.757 9.64024
2.762 9.62699
2.767 9.61565
2.772 9.60621
2.777 9.59866
2.782 9.59297
2.787 9.58910
2.792 9.58700
2.797 9.58661
2.802 9.58787
2.807 9.59071
2.812 9.59505
2.817 9.60080
2.822 9.60787
2.827 9.61616
2.832 9.62549
2.837 9.63591
2.842 9.64723
2.847 9.65936
2.852 9.67217
2.857 9.68554
2.862 9.69936
2.867 9.71352
2.872 9.72781
2.877 9.74228
2.882 9.75675
2.887 9.77110
2.892 9.78524
2.897 9.79904
2.902 9.81241
2.907 9.82517
2.912 9.83738
2.917 9.84888
2.922 9.85958
2.927 9.86941
2.932 9.87829
2.937 9.88614
2.942 9.89291
2.947 9.89852
2.952 9.90294
2.957 9.90610
2.962 9.90797
2.967 9.90850
2.972 9.90767
2.977 9.90545
2.982 9.90181
2.987 9.89674
2.992 9.89022
2.997 9.88226
3.003 9.87285
3.008 9.86200
3.013 9.84972
3.018 9.83602
3.023 9.82092
3.028 9.80446
3.033 9.78664
3.038 9.76761
3.043 9.74721
3.048 9.72558
3.053 9.70277
3.058 9.67884
3.063 9.65383
3.068 9.62789
3.073 9.60090
3.078 9.57301
3.083 9.54431
3.088 9.51484
3.093 9.48470
3.098 9.45403
3.103 9.42274
3.108 9.39100
3.113 9.35888
3.118 9.32648
3.123 9.29393
3.128 9.26116
3.133 9.22834
3.138 9.19555
3.143 9.16286
3.148 9.13037
3.153 9.09822
3.158 9.06632
3.163 9.03485
3.168 9.00388
3.173 8.97347
3.178 8.94371
3.183 8.91465
3.188 8.88644
3.193 8.85899
3.198 8.83244
3.203 8.80684
3.208 8.78226
3.213 8.75875
3.218 8.73636
3.223 8.71513
3.228 8.69511
3.233 8.67634
3.238 8.65892
3.243 8.64276
3.248 8.62794
3.253 8.61451
3.258 8.60249
3.263 8.59191
3.268 8.58277
3.273 8.57511
3.278 8.56893
3.283 8.56425
3.288 8.56108
3.293 8.55942
3.298 8.55929
3.303 8.56067
3.308 8.56359
3.313 8.56802
3.318 8.57397
3.323 8.58144
3.328 8.59041
3.333 8.60087
3.338 8.61283
3.343 8.62625
3.348 8.64113
3.353 8.65746
3.358 8.67513
3.363 8.69428
3.368 8.71481
3.373 8.73670
3.378 8.75992
3.383 8.78446
3.388 8.81028
3.393 8.83736
3.398 8.86566
3.403 8.89516
3.408 8.92573
3.413 8.95751
3.418 8.99037
3.423 9.02428
3.428 9.05921
3.433 9.09510
3.438 9.13193
3.443 9.16956
3.448 9.20810
3.453 9.24743
3.458 9.28750
3.463 9.32827
3.468 9.36960
3.473 9.41158
3.478 9.45409
3.483 9.49707
3.488 9.54047
3.493 9.58414
3.498 9.62817
3.503 9.67244
3.508 9.71687
3.513 9.76140
3.518 9.80587
3.523 9.85038
3.528 9.89479
3.533 9.93904
3.538 9.98294
3.543 10.0266
3.548 10.0699
3.553 10.1127
3.558 10.1549
3.563 10.1967
3.568 10.2377
3.573 10.2781
3.578 10.3176
3.583 10.3562
3.588 10.3940
3.593 10.4307
3.598 10.4665
3.603 10.5011
3.608 10.5345
3.613 10.5668
3.618 10.5978
3.623 10.6276
3.628 10.6560
3.633 10.6831
3.638 10.7088
3.643 10.7329
3.648 10.7557
3.653 10.7770
3.658 10.7969
3.663 10.8153
3.668 10.8321
3.673 10.8474
3.678 10.8613
3.683 10.8736
3.688 10.8844
3.693 10.8937
3.698 10.9015
3.703 10.9079
3.708 10.9129
3.713 10.9164
3.718 10.9185
3.723 10.9193
3.728 10.9187
3.733 10.9168
3.738 10.9137
3.743 10.9093
3.748 10.9038
3.753 10.8970
3.758 10.8892
3.763 10.8803
3.768 10.8704
3.773 10.8595
3.778 10.8477
3.783 10.8350
3.788 10.8215
3.793 10.8071
3.798 10.7920
3.803 10.7763
3.808 10.7598
3.813 10.7428
3.818 10.7253
3.823 10.7072
3.828 10.6887
3.833 10.6699
3.838 10.6506
3.843 10.6309
3.848 10.6110
3.853 10.5908
3.858 10.5704
3.863 10.5498
3.868 10.5290
3.873 10.5081
3.878 10.4871
3.883 10.4660
3.888 10.4449
3.893 10.4236
3.898 10.4022
3.903 10.3809
3.908 10.3594
3.913 10.3380
3.918 10.3164
3.923 10.2949
3.928 10.2733
3.933 10.2516
3.938 10.2299
3.943 10.2082
3.948 10.1865
3.953 10.1646
3.958 10.1426
3.963 10.1205
3.968 10.0984
3.973 10.0761
3.978 10.0538
3.983 10.0313
3.988 10.0088
3.993 9.98620
3.998 9.96346
4.004 9.94064
4.009 9.91775
4.014 9.89487
4.019 9.87185
4.024 9.84880
4.029 9.82574
4.034 9.80269
4.039 9.77969
4.044 9.75675
4.049 9.73391
4.054 9.71120
4.059 9.68866
4.064 9.66634
4.069 9.64434
4.074 9.62256
4.079 9.60111
4.084 9.58006
4.089 9.55945
4.094 9.53932
4.099 9.51974
4.104 9.50076
4.109 9.48244
4.114 9.46492
4.119 9.44808
4.124 9.43207
4.129 9.41696
4.134 9.40280
4.139 9.38967
4.144 9.37761
4.149 9.36670
4.154 9.35700
4.159 9.34858
4.164 9.34156
4.169 9.33585
4.174 9.33160
4.179 9.32888
4.184 9.32772
4.189 9.32821
4.194 9.33037
4.199 9.33428
4.204 9.33998
4.209 9.34751
4.214 9.35691
4.219 9.36823
4.224 9.38149
4.229 9.39672
4.234 9.41395
4.239 9.43318
4.244 9.45444
4.249 9.47772
4.254 9.50302
4.259 9.53033
4.264 9.55954
4.269 9.59080
4.274 9.62399
4.279 9.65907
4.284 9.69599
4.289 9.73469
4.294 9.77511
4.299 9.81709
4.304 9.86070
4.309 9.90579
4.314 9.95225
4.319 9.99998
4.324 10.0487
4.329 10.0986
4.334 10.1495
4.339 10.2010
4.344 10.2532
4.349 10.3060
4.354 10.3592
4.359 10.4124
4.364 10.4658
4.369 10.5192
4.374 10.5722
4.379 10.6249
4.384 10.6770
4.389 10.7283
4.394 10.7789
4.399 10.8285
4.404 10.8767
4.409 10.9238
4.414 10.9694
4.419 11.0133
4.424 11.0556
4.429 11.0960
4.434 11.1342
4.439 11.1705
4.444 11.2045
4.449 11.2361
4.454 11.2651
4.459 11.2917
4.464 11.3157
4.469 11.3368
4.474 11.3552
4.479 11.3706
4.484 11.3831
4.489 11.3925
4.494 11.3989
4.499 11.4022
4.504 11.4024
4.509 11.3994
4.514 11.3933
4.519 11.3841
4.524 11.3717
4.529 11.3562
4.534 11.3376
4.539 11.3160
4.544 11.2914
4.549 11.2640
4.554 11.2336
4.559 11.2006
4.564 11.1648
4.569 11.1266
4.574 11.0859
4.579 11.0428
4.584 10.9977
4.589 10.9503
4.594 10.9011
4.599 10.8500
4.604 10.7974
4.609 10.7432
4.614 10.6877
4.619 10.6311
4.624 10.5734
4.629 10.5148
4.634 10.4555
4.639 10.3957
4.644 10.3354
4.649 10.2749
4.654 10.2143
4.659 10.1536
4.664 10.0933
4.669 10.0331
4.674 9.97343
4.679 9.91427
4.684 9.85585
4.689 9.79815
4.694 9.74133
4.699 9.68561
4.704 9.63089
4.709 9.57736
4.714 9.52511
4.719 9.47421
4.724 9.42481
4.729 9.37682
4.734 9.33040
4.739 9.28559
4.744 9.24246
4.749 9.20111
4.754 9.16144
4.759 9.12358
4.764 9.08755
4.769 9.05339
4.774 9.02112
4.779 8.99085
4.784 8.96241
4.789 8.93593
4.794 8.91141
4.799 8.88886
4.804 8.86829
4.809 8.84969
4.814 8.83306
4.819 8.81840
4.824 8.80571
4.829 8.79497
4.834 8.78618
4.839 8.77931
4.844 8.77434
4.849 8.77134
4.854 8.77013
4.859 8.77075
4.864 8.77319
4.869 8.77740
4.874 8.78337
4.879 8.79104
4.884 8.80038
4.889 8.81136
4.894 8.82393
4.899 8.83804
4.904 8.85365
4.909 8.87070
4.914 8.88915
4.919 8.90895
4.924 8.93003
4.929 8.95234
4.934 8.97583
4.939 9.00042
4.944 9.02607
4.949 9.05263
4.954 9.08019
4.959 9.10862
4.964 9.13783
4.969 9.16778
4.974 9.19840
4.979 9.22961
4.984 9.26136
4.989 9.29357
4.994 9.32619
5 9.35914424867554
};
\addplot [semithick, color2, forget plot]
table {%
0 6.79804767969806
0.005 6.80767
0.010 6.81752
0.015 6.82761
0.020 6.83793
0.025 6.84849
0.030 6.85928
0.035 6.87031
0.040 6.88158
0.045 6.89310
0.050 6.90487
0.055 6.91690
0.060 6.92920
0.065 6.94177
0.070 6.95462
0.075 6.96777
0.080 6.98123
0.085 6.99502
0.090 7.00914
0.095 7.02361
0.100 7.03844
0.105 7.05366
0.110 7.06927
0.115 7.08529
0.120 7.10173
0.125 7.11861
0.130 7.13594
0.135 7.15372
0.140 7.17196
0.145 7.19067
0.150 7.20984
0.155 7.22949
0.160 7.24960
0.165 7.27017
0.170 7.29119
0.175 7.31265
0.180 7.33454
0.185 7.35683
0.190 7.37952
0.195 7.40258
0.200 7.42598
0.205 7.44971
0.210 7.47373
0.215 7.49801
0.220 7.52253
0.225 7.54725
0.230 7.57215
0.235 7.59720
0.240 7.62236
0.245 7.64760
0.250 7.67291
0.255 7.69825
0.260 7.72360
0.265 7.74894
0.270 7.77426
0.275 7.79954
0.280 7.82477
0.285 7.84994
0.290 7.87505
0.295 7.90009
0.300 7.92506
0.305 7.94996
0.310 7.97481
0.315 7.99960
0.320 8.02435
0.325 8.04906
0.330 8.07374
0.335 8.09840
0.340 8.12306
0.345 8.14772
0.350 8.17240
0.355 8.19710
0.360 8.22183
0.365 8.24661
0.370 8.27143
0.375 8.29630
0.380 8.32123
0.385 8.34623
0.390 8.37128
0.395 8.39640
0.400 8.42158
0.405 8.44682
0.410 8.47211
0.415 8.49746
0.420 8.52285
0.425 8.54828
0.430 8.57374
0.435 8.59922
0.440 8.62470
0.445 8.65019
0.450 8.67566
0.455 8.70111
0.460 8.72652
0.465 8.75188
0.470 8.77716
0.475 8.80237
0.480 8.82747
0.485 8.85246
0.490 8.87732
0.495 8.90203
0.500 8.92656
0.505 8.95091
0.510 8.97505
0.515 8.99896
0.520 9.02263
0.525 9.04603
0.530 9.06915
0.535 9.09197
0.540 9.11446
0.545 9.13660
0.550 9.15838
0.555 9.17979
0.560 9.20078
0.565 9.22136
0.570 9.24150
0.575 9.26117
0.580 9.28037
0.585 9.29906
0.590 9.31724
0.595 9.33487
0.600 9.35194
0.605 9.36843
0.610 9.38432
0.615 9.39958
0.620 9.41421
0.625 9.42817
0.630 9.44145
0.635 9.45403
0.640 9.46589
0.645 9.47700
0.650 9.48737
0.655 9.49695
0.660 9.50574
0.665 9.51372
0.670 9.52087
0.675 9.52717
0.680 9.53262
0.685 9.53719
0.690 9.54087
0.695 9.54366
0.700 9.54553
0.705 9.54649
0.710 9.54653
0.715 9.54564
0.720 9.54382
0.725 9.54109
0.730 9.53744
0.735 9.53289
0.740 9.52745
0.745 9.52114
0.750 9.51399
0.755 9.50602
0.760 9.49726
0.765 9.48775
0.770 9.47752
0.775 9.46664
0.780 9.45513
0.785 9.44306
0.790 9.43047
0.795 9.41744
0.800 9.40401
0.805 9.39026
0.810 9.37624
0.815 9.36203
0.820 9.34768
0.825 9.33327
0.830 9.31885
0.835 9.30449
0.840 9.29026
0.845 9.27620
0.850 9.26238
0.855 9.24885
0.860 9.23565
0.865 9.22283
0.870 9.21043
0.875 9.19850
0.880 9.18705
0.885 9.17613
0.890 9.16575
0.895 9.15594
0.900 9.14672
0.905 9.13810
0.910 9.13010
0.915 9.12273
0.920 9.11599
0.925 9.10991
0.930 9.10447
0.935 9.09969
0.940 9.09557
0.945 9.09212
0.950 9.08933
0.955 9.08721
0.960 9.08576
0.965 9.08498
0.970 9.08487
0.975 9.08544
0.980 9.08669
0.985 9.08862
0.990 9.09122
0.995 9.09450
1.001 9.09845
1.006 9.10308
1.011 9.10836
1.016 9.11431
1.021 9.12089
1.026 9.12811
1.031 9.13594
1.036 9.14437
1.041 9.15337
1.046 9.16291
1.051 9.17297
1.056 9.18352
1.061 9.19451
1.066 9.20592
1.071 9.21771
1.076 9.22984
1.081 9.24226
1.086 9.25493
1.091 9.26783
1.096 9.28089
1.101 9.29409
1.106 9.30738
1.111 9.32072
1.116 9.33409
1.121 9.34743
1.126 9.36073
1.131 9.37394
1.136 9.38704
1.141 9.40000
1.146 9.41280
1.151 9.42540
1.156 9.43780
1.161 9.44997
1.166 9.46188
1.171 9.47352
1.176 9.48488
1.181 9.49593
1.186 9.50664
1.191 9.51702
1.196 9.52702
1.201 9.53662
1.206 9.54581
1.211 9.55454
1.216 9.56279
1.221 9.57052
1.226 9.57769
1.231 9.58426
1.236 9.59018
1.241 9.59540
1.246 9.59986
1.251 9.60352
1.256 9.60630
1.261 9.60814
1.266 9.60899
1.271 9.60877
1.276 9.60741
1.281 9.60484
1.286 9.60101
1.291 9.59583
1.296 9.58924
1.301 9.58118
1.306 9.57159
1.311 9.56040
1.316 9.54758
1.321 9.53307
1.326 9.51682
1.331 9.49882
1.336 9.47904
1.341 9.45745
1.346 9.43406
1.351 9.40885
1.356 9.38185
1.361 9.35306
1.366 9.32252
1.371 9.29025
1.376 9.25629
1.381 9.22070
1.386 9.18352
1.391 9.14480
1.396 9.10462
1.401 9.06302
1.406 9.02008
1.411 8.97586
1.416 8.93043
1.421 8.88385
1.426 8.83619
1.431 8.78751
1.436 8.73787
1.441 8.68734
1.446 8.63598
1.451 8.58383
1.456 8.53097
1.461 8.47743
1.466 8.42328
1.471 8.36855
1.476 8.31331
1.481 8.25759
1.486 8.20145
1.491 8.14491
1.496 8.08803
1.501 8.03085
1.506 7.97339
1.511 7.91570
1.516 7.85781
1.521 7.79974
1.526 7.74154
1.531 7.68321
1.536 7.62480
1.541 7.56632
1.546 7.50779
1.551 7.44923
1.556 7.39066
1.561 7.33210
1.566 7.27356
1.571 7.21505
1.576 7.15659
1.581 7.09819
1.586 7.03985
1.591 6.98159
1.596 6.92341
1.601 6.86532
1.606 6.80732
1.611 6.74942
1.616 6.69163
1.621 6.63394
1.626 6.57637
1.631 6.51891
1.636 6.46157
1.641 6.40436
1.646 6.34729
1.651 6.29037
1.656 6.23360
1.661 6.17701
1.666 6.12060
1.671 6.06441
1.676 6.00845
1.681 5.95274
1.686 5.89732
1.691 5.84220
1.696 5.78744
1.701 5.73304
1.706 5.67905
1.711 5.62550
1.716 5.57243
1.721 5.51986
1.726 5.46782
1.731 5.41636
1.736 5.36550
1.741 5.31526
1.746 5.26568
1.751 5.21678
1.756 5.16859
1.761 5.12111
1.766 5.07438
1.771 5.02841
1.776 4.98322
1.781 4.93881
1.786 4.89520
1.791 4.85239
1.796 4.81039
1.801 4.76921
1.806 4.72885
1.811 4.68931
1.816 4.65059
1.821 4.61269
1.826 4.57561
1.831 4.53934
1.836 4.50388
1.841 4.46922
1.846 4.43537
1.851 4.40232
1.856 4.37006
1.861 4.33859
1.866 4.30791
1.871 4.27801
1.876 4.24888
1.881 4.22053
1.886 4.19295
1.891 4.16614
1.896 4.14009
1.901 4.11480
1.906 4.09027
1.911 4.06650
1.916 4.04348
1.921 4.02122
1.926 3.99971
1.931 3.97894
1.936 3.95893
1.941 3.93966
1.946 3.92114
1.951 3.90336
1.956 3.88632
1.961 3.87002
1.966 3.85446
1.971 3.83963
1.976 3.82554
1.981 3.81218
1.986 3.79954
1.991 3.78764
1.996 3.77646
2.002 3.76600
2.007 3.75627
2.012 3.74725
2.017 3.73896
2.022 3.73139
2.027 3.72454
2.032 3.71840
2.037 3.71298
2.042 3.70827
2.047 3.70427
2.052 3.70098
2.057 3.69840
2.062 3.69652
2.067 3.69534
2.072 3.69485
2.077 3.69506
2.082 3.69595
2.087 3.69752
2.092 3.69977
2.097 3.70269
2.102 3.70628
2.107 3.71054
2.112 3.71546
2.117 3.72104
2.122 3.72728
2.127 3.73418
2.132 3.74173
2.137 3.74994
2.142 3.75880
2.147 3.76832
2.152 3.77849
2.157 3.78932
2.162 3.80080
2.167 3.81295
2.172 3.82575
2.177 3.83922
2.182 3.85336
2.187 3.86817
2.192 3.88367
2.197 3.89985
2.202 3.91672
2.207 3.93430
2.212 3.95259
2.217 3.97159
2.222 3.99132
2.227 4.01179
2.232 4.03299
2.237 4.05495
2.242 4.07765
2.247 4.10112
2.252 4.12534
2.257 4.15032
2.262 4.17606
2.267 4.20255
2.272 4.22978
2.277 4.25776
2.282 4.28646
2.287 4.31587
2.292 4.34599
2.297 4.37679
2.302 4.40825
2.307 4.44036
2.312 4.47309
2.317 4.50643
2.322 4.54034
2.327 4.57482
2.332 4.60982
2.337 4.64534
2.342 4.68134
2.347 4.71779
2.352 4.75468
2.357 4.79197
2.362 4.82964
2.367 4.86766
2.372 4.90600
2.377 4.94463
2.382 4.98351
2.387 5.02261
2.392 5.06189
2.397 5.10131
2.402 5.14082
2.407 5.18038
2.412 5.21993
2.417 5.25941
2.422 5.29878
2.427 5.33796
2.432 5.37688
2.437 5.41549
2.442 5.45369
2.447 5.49141
2.452 5.52858
2.457 5.56512
2.462 5.60093
2.467 5.63593
2.472 5.67004
2.477 5.70317
2.482 5.73524
2.487 5.76616
2.492 5.79586
2.497 5.82427
2.502 5.85130
2.507 5.87689
2.512 5.90099
2.517 5.92355
2.522 5.94451
2.527 5.96385
2.532 5.98154
2.537 5.99756
2.542 6.01192
2.547 6.02461
2.552 6.03565
2.557 6.04506
2.562 6.05289
2.567 6.05917
2.572 6.06395
2.577 6.06731
2.582 6.06929
2.587 6.06997
2.592 6.06942
2.597 6.06773
2.602 6.06496
2.607 6.06121
2.612 6.05654
2.617 6.05105
2.622 6.04480
2.627 6.03787
2.632 6.03033
2.637 6.02226
2.642 6.01372
2.647 6.00477
2.652 5.99547
2.657 5.98587
2.662 5.97604
2.667 5.96600
2.672 5.95582
2.677 5.94552
2.682 5.93515
2.687 5.92474
2.692 5.91432
2.697 5.90392
2.702 5.89356
2.707 5.88327
2.712 5.87307
2.717 5.86298
2.722 5.85302
2.727 5.84320
2.732 5.83354
2.737 5.82404
2.742 5.81473
2.747 5.80561
2.752 5.79669
2.757 5.78797
2.762 5.77947
2.767 5.77118
2.772 5.76310
2.777 5.75523
2.782 5.74756
2.787 5.74010
2.792 5.73282
2.797 5.72572
2.802 5.71879
2.807 5.71201
2.812 5.70535
2.817 5.69880
2.822 5.69234
2.827 5.68594
2.832 5.67957
2.837 5.67322
2.842 5.66685
2.847 5.66043
2.852 5.65395
2.857 5.64736
2.862 5.64065
2.867 5.63379
2.872 5.62675
2.877 5.61950
2.882 5.61202
2.887 5.60430
2.892 5.59630
2.897 5.58801
2.902 5.57942
2.907 5.57049
2.912 5.56123
2.917 5.55161
2.922 5.54164
2.927 5.53128
2.932 5.52055
2.937 5.50943
2.942 5.49791
2.947 5.48600
2.952 5.47370
2.957 5.46099
2.962 5.44788
2.967 5.43437
2.972 5.42046
2.977 5.40615
2.982 5.39146
2.987 5.37638
2.992 5.36092
2.997 5.34509
3.003 5.32890
3.008 5.31236
3.013 5.29548
3.018 5.27829
3.023 5.26079
3.028 5.24301
3.033 5.22497
3.038 5.20669
3.043 5.18821
3.048 5.16953
3.053 5.15070
3.058 5.13175
3.063 5.11269
3.068 5.09358
3.073 5.07443
3.078 5.05529
3.083 5.03619
3.088 5.01716
3.093 4.99825
3.098 4.97947
3.103 4.96088
3.108 4.94251
3.113 4.92439
3.118 4.90656
3.123 4.88905
3.128 4.87190
3.133 4.85514
3.138 4.83880
3.143 4.82291
3.148 4.80750
3.153 4.79259
3.158 4.77821
3.163 4.76438
3.168 4.75111
3.173 4.73843
3.178 4.72635
3.183 4.71488
3.188 4.70404
3.193 4.69383
3.198 4.68426
3.203 4.67534
3.208 4.66708
3.213 4.65949
3.218 4.65256
3.223 4.64630
3.228 4.64072
3.233 4.63583
3.238 4.63163
3.243 4.62812
3.248 4.62532
3.253 4.62323
3.258 4.62185
3.263 4.62119
3.268 4.62126
3.273 4.62207
3.278 4.62363
3.283 4.62593
3.288 4.62899
3.293 4.63282
3.298 4.63742
3.303 4.64280
3.308 4.64897
3.313 4.65592
3.318 4.66366
3.323 4.67220
3.328 4.68153
3.333 4.69166
3.338 4.70259
3.343 4.71431
3.348 4.72681
3.353 4.74010
3.358 4.75416
3.363 4.76900
3.368 4.78459
3.373 4.80094
3.378 4.81803
3.383 4.83586
3.388 4.85441
3.393 4.87367
3.398 4.89363
3.403 4.91429
3.408 4.93563
3.413 4.95764
3.418 4.98031
3.423 5.00362
3.428 5.02758
3.433 5.05216
3.438 5.07735
3.443 5.10315
3.448 5.12952
3.453 5.15647
3.458 5.18397
3.463 5.21201
3.468 5.24057
3.473 5.26963
3.478 5.29916
3.483 5.32915
3.488 5.35956
3.493 5.39038
3.498 5.42158
3.503 5.45312
3.508 5.48497
3.513 5.51711
3.518 5.54950
3.523 5.58210
3.528 5.61487
3.533 5.64778
3.538 5.68078
3.543 5.71384
3.548 5.74691
3.553 5.77994
3.558 5.81290
3.563 5.84573
3.568 5.87840
3.573 5.91085
3.578 5.94304
3.583 5.97491
3.588 6.00644
3.593 6.03756
3.598 6.06823
3.603 6.09840
3.608 6.12804
3.613 6.15710
3.618 6.18552
3.623 6.21328
3.628 6.24033
3.633 6.26663
3.638 6.29214
3.643 6.31683
3.648 6.34067
3.653 6.36363
3.658 6.38567
3.663 6.40677
3.668 6.42692
3.673 6.44609
3.678 6.46427
3.683 6.48145
3.688 6.49761
3.693 6.51277
3.698 6.52692
3.703 6.54005
3.708 6.55220
3.713 6.56336
3.718 6.57355
3.723 6.58279
3.728 6.59111
3.733 6.59853
3.738 6.60509
3.743 6.61080
3.748 6.61570
3.753 6.61983
3.758 6.62322
3.763 6.62590
3.768 6.62791
3.773 6.62926
3.778 6.63001
3.783 6.63016
3.788 6.62976
3.793 6.62881
3.798 6.62735
3.803 6.62540
3.808 6.62297
3.813 6.62007
3.818 6.61672
3.823 6.61293
3.828 6.60871
3.833 6.60407
3.838 6.59902
3.843 6.59355
3.848 6.58769
3.853 6.58143
3.858 6.57478
3.863 6.56775
3.868 6.56036
3.873 6.55260
3.878 6.54450
3.883 6.53605
3.888 6.52729
3.893 6.51822
3.898 6.50887
3.903 6.49924
3.908 6.48937
3.913 6.47927
3.918 6.46897
3.923 6.45849
3.928 6.44785
3.933 6.43709
3.938 6.42622
3.943 6.41527
3.948 6.40427
3.953 6.39324
3.958 6.38219
3.963 6.37116
3.968 6.36017
3.973 6.34922
3.978 6.33834
3.983 6.32755
3.988 6.31685
3.993 6.30626
3.998 6.29579
4.004 6.28544
4.009 6.27523
4.014 6.26516
4.019 6.25523
4.024 6.24546
4.029 6.23584
4.034 6.22638
4.039 6.21708
4.044 6.20796
4.049 6.19900
4.054 6.19022
4.059 6.18163
4.064 6.17324
4.069 6.16505
4.074 6.15708
4.079 6.14933
4.084 6.14184
4.089 6.13460
4.094 6.12765
4.099 6.12100
4.104 6.11467
4.109 6.10868
4.114 6.10307
4.119 6.09785
4.124 6.09305
4.129 6.08870
4.134 6.08483
4.139 6.08145
4.144 6.07859
4.149 6.07629
4.154 6.07456
4.159 6.07342
4.164 6.07290
4.169 6.07301
4.174 6.07378
4.179 6.07521
4.184 6.07732
4.189 6.08012
4.194 6.08362
4.199 6.08783
4.204 6.09275
4.209 6.09838
4.214 6.10473
4.219 6.11180
4.224 6.11958
4.229 6.12807
4.234 6.13726
4.239 6.14716
4.244 6.15775
4.249 6.16902
4.254 6.18097
4.259 6.19359
4.264 6.20687
4.269 6.22078
4.274 6.23533
4.279 6.25050
4.284 6.26628
4.289 6.28264
4.294 6.29957
4.299 6.31706
4.304 6.33508
4.309 6.35360
4.314 6.37260
4.319 6.39206
4.324 6.41193
4.329 6.43219
4.334 6.45279
4.339 6.47370
4.344 6.49486
4.349 6.51622
4.354 6.53773
4.359 6.55932
4.364 6.58093
4.369 6.60249
4.374 6.62392
4.379 6.64515
4.384 6.66609
4.389 6.68665
4.394 6.70675
4.399 6.72630
4.404 6.74520
4.409 6.76336
4.414 6.78068
4.419 6.79708
4.424 6.81245
4.429 6.82672
4.434 6.83978
4.439 6.85156
4.444 6.86198
4.449 6.87097
4.454 6.87844
4.459 6.88435
4.464 6.88863
4.469 6.89124
4.474 6.89213
4.479 6.89127
4.484 6.88863
4.489 6.88419
4.494 6.87795
4.499 6.86990
4.504 6.86005
4.509 6.84841
4.514 6.83500
4.519 6.81984
4.524 6.80298
4.529 6.78445
4.534 6.76429
4.539 6.74257
4.544 6.71934
4.549 6.69465
4.554 6.66857
4.559 6.64118
4.564 6.61253
4.569 6.58271
4.574 6.55178
4.579 6.51982
4.584 6.48691
4.589 6.45313
4.594 6.41855
4.599 6.38325
4.604 6.34730
4.609 6.31078
4.614 6.27376
4.619 6.23631
4.624 6.19851
4.629 6.16042
4.634 6.12211
4.639 6.08364
4.644 6.04508
4.649 6.00648
4.654 5.96790
4.659 5.92940
4.664 5.89102
4.669 5.85282
4.674 5.81485
4.679 5.77715
4.684 5.73975
4.689 5.70271
4.694 5.66607
4.699 5.62984
4.704 5.59408
4.709 5.55882
4.714 5.52408
4.719 5.48990
4.724 5.45630
4.729 5.42332
4.734 5.39098
4.739 5.35930
4.744 5.32831
4.749 5.29802
4.754 5.26847
4.759 5.23967
4.764 5.21165
4.769 5.18441
4.774 5.15798
4.779 5.13238
4.784 5.10762
4.789 5.08370
4.794 5.06066
4.799 5.03849
4.804 5.01720
4.809 4.99680
4.814 4.97730
4.819 4.95871
4.824 4.94101
4.829 4.92422
4.834 4.90832
4.839 4.89333
4.844 4.87924
4.849 4.86603
4.854 4.85371
4.859 4.84227
4.864 4.83170
4.869 4.82199
4.874 4.81313
4.879 4.80513
4.884 4.79796
4.889 4.79161
4.894 4.78608
4.899 4.78136
4.904 4.77743
4.909 4.77428
4.914 4.77190
4.919 4.77027
4.924 4.76937
4.929 4.76919
4.934 4.76972
4.939 4.77093
4.944 4.77281
4.949 4.77534
4.954 4.77850
4.959 4.78227
4.964 4.78663
4.969 4.79156
4.974 4.79706
4.979 4.80308
4.984 4.80963
4.989 4.81669
4.994 4.82422
5 4.83222962310769
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 2.38233866874403
0.005 2.38708
0.010 2.41803
0.015 2.43561
0.020 2.46203
0.025 2.48800
0.030 2.51450
0.035 2.53939
0.040 2.57356
0.045 2.59567
0.050 2.62123
0.055 2.64424
0.060 2.65964
0.065 2.66920
0.070 2.69852
0.075 2.71172
0.080 2.73912
0.085 2.77037
0.090 2.79443
0.095 2.81177
0.100 2.83785
0.105 2.86264
0.110 2.88767
0.115 2.90173
0.120 2.92746
0.125 2.95062
0.130 2.96514
0.135 2.99086
0.140 3.01664
0.145 3.06493
0.150 3.09765
0.155 3.12041
0.160 3.14237
0.165 3.16294
0.170 3.17415
0.175 3.20077
0.180 3.22071
0.185 3.24363
0.190 3.25805
0.195 3.28280
0.200 3.31420
0.205 3.33289
0.210 3.35959
0.215 3.39317
0.220 3.42536
0.225 3.45075
0.230 3.46977
0.235 3.50326
0.240 3.52683
0.245 3.54336
0.250 3.56388
0.255 3.58712
0.260 3.60286
0.265 3.63044
0.270 3.65264
0.275 3.66169
0.280 3.69267
0.285 3.71166
0.290 3.74269
0.295 3.77411
0.300 3.80369
0.305 3.82220
0.310 3.84425
0.315 3.88464
0.320 3.89656
0.325 3.92220
0.330 3.93092
0.335 3.96976
0.340 3.99189
0.345 4.01670
0.350 4.04239
0.355 4.06530
0.360 4.09066
0.365 4.11467
0.370 4.13628
0.375 4.13146
0.380 4.15397
0.385 4.16825
0.390 4.18929
0.395 4.22263
0.400 4.24217
0.405 4.25855
0.410 4.27438
0.415 4.29051
0.420 4.32781
0.425 4.35460
0.430 4.37868
0.435 4.40117
0.440 4.42471
0.445 4.43210
0.450 4.44524
0.455 4.46447
0.460 4.47576
0.465 4.49429
0.470 4.51910
0.475 4.53902
0.480 4.55387
0.485 4.56393
0.490 4.57875
0.495 4.58879
0.500 4.61930
0.505 4.65349
0.510 4.68768
0.515 4.70314
0.520 4.71945
0.525 4.74850
0.530 4.77073
0.535 4.78392
0.540 4.79345
0.545 4.80122
0.550 4.81815
0.555 4.85207
0.560 4.86281
0.565 4.87563
0.570 4.88601
0.575 4.90602
0.580 4.90640
0.585 4.91497
0.590 4.93825
0.595 4.91693
0.600 4.93186
0.605 4.94439
0.610 4.94862
0.615 4.96891
0.620 4.97766
0.625 4.99413
0.630 5.00871
0.635 5.02235
0.640 5.03947
0.645 5.03599
0.650 5.04142
0.655 5.04149
0.660 5.04138
0.665 5.03806
0.670 5.04923
0.675 5.07093
0.680 5.08308
0.685 5.06256
0.690 5.08709
0.695 5.09581
0.700 5.11008
0.705 5.11674
0.710 5.11475
0.715 5.11234
0.720 5.11153
0.725 5.12260
0.730 5.09945
0.735 5.08576
0.740 5.08332
0.745 5.08600
0.750 5.07083
0.755 5.05556
0.760 5.05484
0.765 5.05159
0.770 5.02638
0.775 5.02223
0.780 5.01807
0.785 5.00526
0.790 4.99667
0.795 4.97876
0.800 4.97090
0.805 4.94951
0.810 4.93513
0.815 4.93349
0.820 4.92144
0.825 4.89586
0.830 4.88180
0.835 4.86960
0.840 4.84904
0.845 4.81686
0.850 4.80213
0.855 4.78830
0.860 4.77190
0.865 4.73871
0.870 4.69887
0.875 4.67901
0.880 4.65641
0.885 4.65007
0.890 4.63782
0.895 4.61583
0.900 4.61593
0.905 4.62069
0.910 4.62638
0.915 4.61247
0.920 4.60551
0.925 4.59368
0.930 4.58659
0.935 4.56089
0.940 4.56264
0.945 4.56569
0.950 4.54656
0.955 4.54465
0.960 4.53570
0.965 4.54890
0.970 4.56130
0.975 4.55346
0.980 4.56185
0.985 4.55849
0.990 4.58334
0.995 4.59167
1.001 4.58449
1.006 4.59604
1.011 4.58113
1.016 4.59388
1.021 4.60335
1.026 4.60997
1.031 4.62228
1.036 4.62024
1.041 4.62502
1.046 4.63790
1.051 4.66086
1.056 4.68747
1.061 4.70940
1.066 4.72208
1.071 4.73494
1.076 4.74445
1.081 4.75500
1.086 4.76702
1.091 4.78696
1.096 4.79699
1.101 4.79818
1.106 4.82024
1.111 4.83188
1.116 4.84781
1.121 4.86901
1.126 4.88368
1.131 4.89668
1.136 4.90587
1.141 4.91645
1.146 4.94228
1.151 4.95985
1.156 4.96755
1.161 4.98470
1.166 4.98841
1.171 4.99408
1.176 5.01033
1.181 5.01906
1.186 5.03402
1.191 5.04341
1.196 5.04805
1.201 5.05612
1.206 5.07231
1.211 5.07448
1.216 5.07580
1.221 5.07914
1.226 5.08283
1.231 5.08874
1.236 5.08987
1.241 5.09163
1.246 5.10391
1.251 5.11777
1.256 5.12276
1.261 5.12647
1.266 5.13766
1.271 5.14037
1.276 5.13404
1.281 5.12965
1.286 5.12124
1.291 5.11731
1.296 5.12149
1.301 5.11016
1.306 5.10588
1.311 5.07680
1.316 5.06852
1.321 5.06662
1.326 5.06200
1.331 5.05866
1.336 5.02779
1.341 5.00018
1.346 4.99424
1.351 4.98388
1.356 4.96613
1.361 4.96117
1.366 4.93332
1.371 4.91463
1.376 4.89704
1.381 4.87358
1.386 4.83917
1.391 4.82648
1.396 4.80407
1.401 4.78167
1.406 4.76472
1.411 4.74690
1.416 4.73516
1.421 4.69020
1.426 4.66116
1.431 4.63900
1.436 4.61110
1.441 4.57751
1.446 4.53109
1.451 4.48902
1.456 4.45558
1.461 4.40669
1.466 4.38797
1.471 4.34247
1.476 4.29860
1.481 4.26574
1.486 4.23239
1.491 4.18438
1.496 4.13268
1.501 4.09533
1.506 4.06160
1.511 4.02804
1.516 3.99395
1.521 3.92861
1.526 3.87494
1.531 3.83871
1.536 3.79084
1.541 3.74102
1.546 3.68291
1.551 3.66286
1.556 3.59833
1.561 3.52410
1.566 3.47304
1.571 3.42118
1.576 3.37419
1.581 3.32612
1.586 3.26547
1.591 3.22186
1.596 3.15792
1.601 3.10831
1.606 3.04954
1.611 2.98881
1.616 2.94413
1.621 2.89455
1.626 2.84015
1.631 2.79341
1.636 2.72432
1.641 2.67674
1.646 2.60310
1.651 2.54400
1.656 2.50395
1.661 2.45974
1.666 2.42827
1.671 2.36472
1.676 2.32247
1.681 2.28275
1.686 2.22064
1.691 2.17758
1.696 2.12687
1.701 2.06554
1.706 2.02661
1.711 1.97948
1.716 1.91688
1.721 1.84772
1.726 1.77116
1.731 1.72146
1.736 1.66745
1.741 1.62944
1.746 1.58159
1.751 1.53711
1.756 1.48447
1.761 1.43679
1.766 1.38001
1.771 1.34653
1.776 1.30217
1.781 1.25769
1.786 1.21962
1.791 1.19339
1.796 1.16263
1.801 1.12457
1.806 1.09369
1.811 1.06720
1.816 1.02844
1.821 0.99458
1.826 0.97058
1.831 0.93589
1.836 0.90306
1.841 0.87019
1.846 0.83154
1.851 0.79754
1.856 0.77227
1.861 0.74263
1.866 0.72381
1.871 0.70397
1.876 0.68190
1.881 0.66042
1.886 0.64013
1.891 0.62120
1.896 0.60574
1.901 0.58972
1.906 0.56791
1.911 0.55057
1.916 0.53818
1.921 0.51866
1.926 0.50197
1.931 0.48675
1.936 0.48168
1.941 0.46825
1.946 0.45926
1.951 0.44451
1.956 0.43851
1.961 0.43158
1.966 0.42381
1.971 0.41540
1.976 0.40295
1.981 0.40112
1.986 0.38853
1.991 0.37957
1.996 0.36634
2.002 0.36229
2.007 0.36283
2.012 0.36579
2.017 0.36011
2.022 0.35413
2.027 0.34966
2.032 0.34504
2.037 0.33632
2.042 0.33140
2.047 0.32641
2.052 0.32428
2.057 0.32254
2.062 0.32042
2.067 0.31712
2.072 0.32051
2.077 0.31901
2.082 0.31825
2.087 0.32294
2.092 0.32177
2.097 0.32516
2.102 0.32474
2.107 0.33010
2.112 0.33608
2.117 0.34191
2.122 0.34960
2.127 0.35225
2.132 0.35722
2.137 0.36341
2.142 0.36724
2.147 0.37679
2.152 0.38226
2.157 0.38982
2.162 0.39977
2.167 0.40594
2.172 0.42170
2.177 0.43783
2.182 0.44852
2.187 0.46076
2.192 0.47796
2.197 0.48872
2.202 0.51151
2.207 0.52494
2.212 0.53556
2.217 0.56032
2.222 0.57651
2.227 0.59337
2.232 0.62048
2.237 0.63669
2.242 0.65378
2.247 0.67759
2.252 0.69543
2.257 0.72085
2.262 0.74062
2.267 0.76636
2.272 0.79909
2.277 0.82206
2.282 0.85792
2.287 0.88798
2.292 0.91946
2.297 0.95652
2.302 0.97744
2.307 1.01120
2.312 1.04868
2.317 1.08535
2.322 1.11553
2.327 1.15328
2.332 1.19294
2.337 1.22790
2.342 1.26068
2.347 1.28935
2.352 1.32880
2.357 1.36401
2.362 1.40159
2.367 1.43074
2.372 1.47639
2.377 1.50519
2.382 1.54047
2.387 1.58576
2.392 1.62206
2.397 1.67197
2.402 1.71309
2.407 1.74726
2.412 1.78374
2.417 1.82742
2.422 1.86772
2.427 1.91289
2.432 1.95156
2.437 1.98642
2.442 2.03305
2.447 2.07823
2.452 2.10092
2.457 2.14050
2.462 2.18132
2.467 2.21656
2.472 2.24760
2.477 2.28578
2.482 2.30789
2.487 2.35876
2.492 2.38361
2.497 2.40274
2.502 2.43019
2.507 2.44545
2.512 2.48246
2.517 2.50670
2.522 2.52847
2.527 2.53605
2.532 2.54533
2.537 2.55175
2.542 2.56210
2.547 2.56736
2.552 2.58231
2.557 2.60471
2.562 2.61409
2.567 2.62502
2.572 2.63129
2.577 2.63662
2.582 2.62770
2.587 2.61619
2.592 2.61938
2.597 2.61334
2.602 2.60702
2.607 2.61530
2.612 2.60582
2.617 2.59027
2.622 2.58786
2.627 2.58256
2.632 2.57099
2.637 2.57720
2.642 2.55517
2.647 2.54271
2.652 2.52530
2.657 2.51079
2.662 2.50278
2.667 2.49654
2.672 2.48927
2.677 2.46936
2.682 2.44887
2.687 2.44463
2.692 2.43775
2.697 2.43222
2.702 2.41430
2.707 2.39946
2.712 2.38107
2.717 2.36541
2.722 2.35316
2.727 2.34038
2.732 2.32923
2.737 2.30474
2.742 2.29287
2.747 2.28405
2.752 2.26610
2.757 2.27830
2.762 2.27653
2.767 2.27187
2.772 2.26728
2.777 2.26564
2.782 2.25820
2.787 2.24684
2.792 2.23759
2.797 2.23683
2.802 2.23551
2.807 2.22102
2.812 2.22311
2.817 2.23164
2.822 2.24140
2.827 2.24099
2.832 2.24151
2.837 2.23669
2.842 2.23838
2.847 2.23218
2.852 2.23705
2.857 2.23930
2.862 2.24177
2.867 2.23282
2.872 2.24582
2.877 2.25087
2.882 2.26286
2.887 2.25309
2.892 2.24107
2.897 2.23502
2.902 2.23152
2.907 2.22899
2.912 2.20249
2.917 2.19120
2.922 2.18707
2.927 2.17719
2.932 2.16253
2.937 2.14814
2.942 2.13848
2.947 2.13194
2.952 2.12553
2.957 2.12119
2.962 2.10556
2.967 2.09749
2.972 2.08356
2.977 2.05999
2.982 2.04035
2.987 2.03220
2.992 2.02277
2.997 2.00818
3.003 1.99616
3.008 1.97033
3.013 1.95166
3.018 1.93910
3.023 1.92544
3.028 1.91200
3.033 1.89234
3.038 1.86491
3.043 1.83448
3.048 1.82166
3.053 1.78311
3.058 1.77663
3.063 1.76008
3.068 1.72238
3.073 1.71326
3.078 1.68163
3.083 1.64574
3.088 1.62208
3.093 1.60028
3.098 1.57082
3.103 1.54325
3.108 1.51885
3.113 1.49483
3.118 1.46118
3.123 1.43464
3.128 1.41613
3.133 1.38044
3.138 1.35798
3.143 1.33492
3.148 1.31846
3.153 1.29668
3.158 1.27540
3.163 1.26132
3.168 1.25819
3.173 1.23414
3.178 1.23005
3.183 1.19804
3.188 1.18269
3.193 1.16761
3.198 1.15117
3.203 1.13697
3.208 1.13192
3.213 1.11662
3.218 1.10304
3.223 1.07685
3.228 1.06106
3.233 1.05368
3.238 1.04667
3.243 1.03697
3.248 1.03395
3.253 1.03605
3.258 1.02487
3.263 1.02066
3.268 1.01521
3.273 1.00657
3.278 1.00789
3.283 1.00253
3.288 0.99315
3.293 0.98583
3.298 0.97757
3.303 0.98423
3.308 0.99343
3.313 0.99942
3.318 1.00458
3.323 1.01047
3.328 1.03175
3.333 1.03696
3.338 1.04087
3.343 1.03867
3.348 1.04763
3.353 1.06178
3.358 1.06623
3.363 1.08705
3.368 1.11099
3.373 1.13793
3.378 1.15593
3.383 1.17181
3.388 1.19765
3.393 1.21510
3.398 1.23514
3.403 1.26142
3.408 1.28547
3.413 1.30728
3.418 1.32809
3.423 1.33980
3.428 1.36264
3.433 1.38763
3.438 1.41882
3.443 1.44340
3.448 1.47209
3.453 1.50334
3.458 1.54558
3.463 1.57840
3.468 1.60647
3.473 1.65174
3.478 1.69179
3.483 1.73413
3.488 1.76826
3.493 1.82411
3.498 1.86499
3.503 1.89111
3.508 1.92431
3.513 1.98669
3.518 2.03164
3.523 2.06116
3.528 2.10001
3.533 2.13813
3.538 2.17919
3.543 2.22453
3.548 2.25714
3.553 2.28933
3.558 2.32041
3.563 2.35289
3.568 2.38883
3.573 2.41841
3.578 2.45656
3.583 2.49489
3.588 2.52940
3.593 2.56478
3.598 2.59353
3.603 2.62215
3.608 2.65299
3.613 2.68192
3.618 2.69234
3.623 2.71183
3.628 2.71946
3.633 2.74005
3.638 2.76253
3.643 2.80723
3.648 2.81798
3.653 2.83826
3.658 2.85644
3.663 2.86823
3.668 2.89205
3.673 2.90334
3.678 2.91358
3.683 2.93303
3.688 2.94052
3.693 2.95919
3.698 2.97563
3.703 2.98181
3.708 3.00128
3.713 2.99731
3.718 3.00104
3.723 3.02027
3.728 3.02757
3.733 3.03096
3.738 3.04118
3.743 3.05009
3.748 3.06236
3.753 3.05497
3.758 3.04977
3.763 3.05420
3.768 3.04883
3.773 3.05770
3.778 3.03845
3.783 3.04228
3.788 3.04148
3.793 3.03420
3.798 3.03069
3.803 3.02479
3.808 3.03004
3.813 3.03353
3.818 3.02111
3.823 3.02602
3.828 3.02798
3.833 3.01073
3.838 3.02266
3.843 3.01099
3.848 2.99971
3.853 2.99614
3.858 2.98908
3.863 2.97812
3.868 2.96698
3.873 2.96338
3.878 2.95988
3.883 2.95331
3.888 2.94176
3.893 2.94398
3.898 2.93553
3.903 2.93389
3.908 2.92940
3.913 2.91353
3.918 2.91092
3.923 2.89663
3.928 2.87113
3.933 2.86085
3.938 2.85629
3.943 2.82738
3.948 2.81604
3.953 2.81724
3.958 2.80751
3.963 2.80274
3.968 2.79483
3.973 2.78881
3.978 2.76614
3.983 2.74190
3.988 2.73029
3.993 2.73201
3.998 2.71846
4.004 2.70137
4.009 2.67502
4.014 2.67150
4.019 2.65015
4.024 2.62892
4.029 2.61865
4.034 2.61156
4.039 2.61500
4.044 2.59477
4.049 2.55549
4.054 2.54885
4.059 2.53390
4.064 2.52530
4.069 2.51674
4.074 2.51553
4.079 2.50794
4.084 2.49018
4.089 2.49225
4.094 2.49056
4.099 2.48790
4.104 2.47756
4.109 2.46405
4.114 2.46046
4.119 2.44369
4.124 2.41766
4.129 2.39989
4.134 2.39643
4.139 2.38200
4.144 2.38107
4.149 2.37680
4.154 2.38234
4.159 2.37007
4.164 2.36939
4.169 2.36379
4.174 2.35611
4.179 2.35706
4.184 2.33924
4.189 2.33904
4.194 2.34125
4.199 2.35086
4.204 2.33998
4.209 2.33649
4.214 2.34695
4.219 2.35361
4.224 2.35628
4.229 2.36915
4.234 2.37487
4.239 2.39417
4.244 2.39676
4.249 2.40410
4.254 2.41928
4.259 2.41862
4.264 2.42587
4.269 2.44483
4.274 2.47821
4.279 2.50481
4.284 2.53214
4.289 2.56217
4.294 2.58074
4.299 2.58058
4.304 2.60452
4.309 2.62750
4.314 2.64845
4.319 2.67521
4.324 2.70105
4.329 2.73809
4.334 2.77359
4.339 2.80476
4.344 2.82876
4.349 2.85785
4.354 2.88620
4.359 2.92028
4.364 2.94944
4.369 2.98444
4.374 3.02519
4.379 3.04619
4.384 3.08724
4.389 3.10318
4.394 3.11008
4.399 3.15091
4.404 3.17687
4.409 3.20255
4.414 3.22515
4.419 3.25532
4.424 3.26872
4.429 3.27686
4.434 3.30302
4.439 3.31794
4.444 3.32874
4.449 3.33482
4.454 3.34907
4.459 3.35436
4.464 3.35051
4.469 3.36050
4.474 3.35099
4.479 3.35143
4.484 3.34293
4.489 3.34176
4.494 3.34856
4.499 3.34074
4.504 3.32783
4.509 3.30965
4.514 3.28769
4.519 3.27709
4.524 3.26136
4.529 3.23460
4.534 3.20592
4.539 3.18689
4.544 3.17509
4.549 3.14772
4.554 3.10807
4.559 3.07231
4.564 3.04179
4.569 3.00724
4.574 2.97752
4.579 2.92265
4.584 2.88969
4.589 2.85510
4.594 2.82319
4.599 2.78473
4.604 2.74527
4.609 2.71379
4.614 2.67878
4.619 2.64416
4.624 2.60415
4.629 2.57044
4.634 2.51562
4.639 2.47275
4.644 2.43135
4.649 2.39976
4.654 2.36648
4.659 2.31689
4.664 2.28616
4.669 2.23967
4.674 2.19563
4.679 2.13065
4.684 2.07309
4.689 2.03065
4.694 1.98287
4.699 1.93832
4.704 1.89377
4.709 1.84255
4.714 1.80072
4.719 1.75940
4.724 1.70527
4.729 1.67257
4.734 1.62360
4.739 1.58975
4.744 1.55492
4.749 1.51203
4.754 1.47959
4.759 1.42951
4.764 1.40350
4.769 1.35824
4.774 1.31280
4.779 1.26739
4.784 1.23243
4.789 1.20082
4.794 1.16814
4.799 1.13937
4.804 1.10827
4.809 1.06840
4.814 1.03183
4.819 1.00918
4.824 0.97555
4.829 0.94949
4.834 0.92487
4.839 0.90370
4.844 0.88439
4.849 0.86730
4.854 0.83950
4.859 0.82985
4.864 0.81604
4.869 0.80713
4.874 0.79661
4.879 0.78353
4.884 0.77283
4.889 0.76335
4.894 0.75805
4.899 0.74010
4.904 0.73282
4.909 0.71631
4.914 0.70845
4.919 0.70251
4.924 0.69874
4.929 0.68377
4.934 0.67585
4.939 0.66430
4.944 0.66142
4.949 0.65565
4.954 0.65678
4.959 0.65780
4.964 0.65048
4.969 0.65227
4.974 0.65431
4.979 0.65259
4.984 0.65852
4.989 0.65812
4.994 0.64643
5 0.644253223623967
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 12.4855581104906
0.005 12.4669
0.010 12.4670
0.015 12.4817
0.020 12.5015
0.025 12.4975
0.030 12.4947
0.035 12.5086
0.040 12.4929
0.045 12.4640
0.050 12.4797
0.055 12.4693
0.060 12.4888
0.065 12.4950
0.070 12.5065
0.075 12.5437
0.080 12.5674
0.085 12.5510
0.090 12.5714
0.095 12.5663
0.100 12.5706
0.105 12.5712
0.110 12.5673
0.115 12.5595
0.120 12.5809
0.125 12.5817
0.130 12.5571
0.135 12.5575
0.140 12.5485
0.145 12.5658
0.150 12.5917
0.155 12.6229
0.160 12.6347
0.165 12.6526
0.170 12.6570
0.175 12.6934
0.180 12.7258
0.185 12.7604
0.190 12.7869
0.195 12.8303
0.200 12.8312
0.205 12.8501
0.210 12.8772
0.215 12.8657
0.220 12.8729
0.225 12.9061
0.230 12.9087
0.235 12.9258
0.240 12.9620
0.245 12.9824
0.250 13.0034
0.255 13.0097
0.260 13.0401
0.265 13.0429
0.270 13.0336
0.275 13.0624
0.280 13.0942
0.285 13.1269
0.290 13.1748
0.295 13.2346
0.300 13.2423
0.305 13.2857
0.310 13.3028
0.315 13.3223
0.320 13.3612
0.325 13.3542
0.330 13.4064
0.335 13.4452
0.340 13.4414
0.345 13.4883
0.350 13.5214
0.355 13.5700
0.360 13.5942
0.365 13.6354
0.370 13.6830
0.375 13.7396
0.380 13.8092
0.385 13.8602
0.390 13.9049
0.395 13.9734
0.400 14.0123
0.405 14.0866
0.410 14.1298
0.415 14.1555
0.420 14.2086
0.425 14.2389
0.430 14.2757
0.435 14.3329
0.440 14.3448
0.445 14.3718
0.450 14.3903
0.455 14.4460
0.460 14.4671
0.465 14.4873
0.470 14.5525
0.475 14.6153
0.480 14.6670
0.485 14.7007
0.490 14.7559
0.495 14.8077
0.500 14.8624
0.505 14.9016
0.510 14.9256
0.515 14.9381
0.520 14.9749
0.525 14.9696
0.530 14.9999
0.535 15.0133
0.540 15.0397
0.545 15.0651
0.550 15.0747
0.555 15.1180
0.560 15.1590
0.565 15.2029
0.570 15.2369
0.575 15.2693
0.580 15.3030
0.585 15.3291
0.590 15.3972
0.595 15.4618
0.600 15.4996
0.605 15.5392
0.610 15.5822
0.615 15.6345
0.620 15.6643
0.625 15.6968
0.630 15.7268
0.635 15.7250
0.640 15.7219
0.645 15.7312
0.650 15.7604
0.655 15.7305
0.660 15.7369
0.665 15.7646
0.670 15.7780
0.675 15.8283
0.680 15.8339
0.685 15.8328
0.690 15.8141
0.695 15.8248
0.700 15.8184
0.705 15.8248
0.710 15.8233
0.715 15.8138
0.720 15.8206
0.725 15.8237
0.730 15.8155
0.735 15.8017
0.740 15.8037
0.745 15.7575
0.750 15.7456
0.755 15.6974
0.760 15.6733
0.765 15.6345
0.770 15.5952
0.775 15.5496
0.780 15.4792
0.785 15.4634
0.790 15.4520
0.795 15.4641
0.800 15.4327
0.805 15.3994
0.810 15.3893
0.815 15.3649
0.820 15.3679
0.825 15.3432
0.830 15.3166
0.835 15.2957
0.840 15.2846
0.845 15.2644
0.850 15.2154
0.855 15.1793
0.860 15.1602
0.865 15.1464
0.870 15.1475
0.875 15.1236
0.880 15.1197
0.885 15.1070
0.890 15.1057
0.895 15.0710
0.900 15.0425
0.905 15.0250
0.910 14.9963
0.915 15.0179
0.920 15.0450
0.925 15.0398
0.930 15.0048
0.935 15.0015
0.940 15.0039
0.945 14.9995
0.950 15.0054
0.955 15.0380
0.960 15.0313
0.965 15.0261
0.970 15.0182
0.975 14.9905
0.980 15.0201
0.985 15.0077
0.990 15.0233
0.995 15.0489
1.001 15.0635
1.006 15.0658
1.011 15.0922
1.016 15.0830
1.021 15.0787
1.026 15.0565
1.031 15.0923
1.036 15.0841
1.041 15.1371
1.046 15.1242
1.051 15.1514
1.056 15.2082
1.061 15.2227
1.066 15.2332
1.071 15.2405
1.076 15.2425
1.081 15.2342
1.086 15.2532
1.091 15.2868
1.096 15.3269
1.101 15.3593
1.106 15.3907
1.111 15.4267
1.116 15.4282
1.121 15.4535
1.126 15.4876
1.131 15.5648
1.136 15.5783
1.141 15.6056
1.146 15.6503
1.151 15.6624
1.156 15.7516
1.161 15.7360
1.166 15.8082
1.171 15.7873
1.176 15.7860
1.181 15.8144
1.186 15.8565
1.191 15.8512
1.196 15.9047
1.201 15.9175
1.206 15.9136
1.211 15.9026
1.216 15.9483
1.221 15.9444
1.226 15.9790
1.231 15.9786
1.236 15.9938
1.241 15.9974
1.246 16.0142
1.251 16.0413
1.256 16.0457
1.261 16.0531
1.266 16.0727
1.271 16.0382
1.276 16.0440
1.281 15.9862
1.286 15.9766
1.291 15.9919
1.296 15.9614
1.301 15.9729
1.306 15.9626
1.311 15.9609
1.316 15.8729
1.321 15.8513
1.326 15.8300
1.331 15.8059
1.336 15.7816
1.341 15.7273
1.346 15.7105
1.351 15.6607
1.356 15.6136
1.361 15.5459
1.366 15.4631
1.371 15.4308
1.376 15.3715
1.381 15.3253
1.386 15.2528
1.391 15.2026
1.396 15.1324
1.401 15.0688
1.406 15.0317
1.411 14.9809
1.416 14.9270
1.421 14.8747
1.426 14.8223
1.431 14.7140
1.436 14.6225
1.441 14.5321
1.446 14.4363
1.451 14.3144
1.456 14.2178
1.461 14.0650
1.466 13.9971
1.471 13.9065
1.476 13.7981
1.481 13.7122
1.486 13.6531
1.491 13.5603
1.496 13.5154
1.501 13.4061
1.506 13.3026
1.511 13.1888
1.516 13.1151
1.521 13.0121
1.526 12.9404
1.531 12.8287
1.536 12.7435
1.541 12.6425
1.546 12.5833
1.551 12.5499
1.556 12.4769
1.561 12.4112
1.566 12.2920
1.571 12.1943
1.576 12.1106
1.581 12.0117
1.586 11.9466
1.591 11.8616
1.596 11.8038
1.601 11.7076
1.606 11.5929
1.611 11.5064
1.616 11.4077
1.621 11.2939
1.626 11.2120
1.631 11.1381
1.636 11.0341
1.641 10.9443
1.646 10.8483
1.651 10.7933
1.656 10.7448
1.661 10.6644
1.666 10.5744
1.671 10.4969
1.676 10.4319
1.681 10.3564
1.686 10.2876
1.691 10.2330
1.696 10.1732
1.701 10.1087
1.706 10.0203
1.711 9.94571
1.716 9.87852
1.721 9.84323
1.726 9.76858
1.731 9.72160
1.736 9.66892
1.741 9.62506
1.746 9.58574
1.751 9.52780
1.756 9.45460
1.761 9.38855
1.766 9.31529
1.771 9.25442
1.776 9.20250
1.781 9.11642
1.786 9.05743
1.791 9.04427
1.796 9.00660
1.801 8.96317
1.806 8.94137
1.811 8.91611
1.816 8.86443
1.821 8.81633
1.826 8.74997
1.831 8.69556
1.836 8.65903
1.841 8.63015
1.846 8.59795
1.851 8.57422
1.856 8.54061
1.861 8.50496
1.866 8.45522
1.871 8.41343
1.876 8.39185
1.881 8.37068
1.886 8.33042
1.891 8.32371
1.896 8.30697
1.901 8.26637
1.906 8.26792
1.911 8.24696
1.916 8.22715
1.921 8.22565
1.926 8.18485
1.931 8.13912
1.936 8.12377
1.941 8.07243
1.946 8.05327
1.951 8.02117
1.956 7.98474
1.961 7.97634
1.966 7.97032
1.971 7.96114
1.976 7.95014
1.981 7.93183
1.986 7.90700
1.991 7.88751
1.996 7.86413
2.002 7.84799
2.007 7.82725
2.012 7.80926
2.017 7.79312
2.022 7.77038
2.027 7.74632
2.032 7.73494
2.037 7.70515
2.042 7.70299
2.047 7.69265
2.052 7.69619
2.057 7.71322
2.062 7.71654
2.067 7.71739
2.072 7.71505
2.077 7.70238
2.082 7.70463
2.087 7.70656
2.092 7.69300
2.097 7.70348
2.102 7.71885
2.107 7.71792
2.112 7.72004
2.117 7.70036
2.122 7.70096
2.127 7.69653
2.132 7.69277
2.137 7.70230
2.142 7.72171
2.147 7.73924
2.152 7.75358
2.157 7.75597
2.162 7.75745
2.167 7.75628
2.172 7.78689
2.177 7.81064
2.182 7.82170
2.187 7.82984
2.192 7.85228
2.197 7.87302
2.202 7.89461
2.207 7.90372
2.212 7.91244
2.217 7.92294
2.222 7.95239
2.227 7.98884
2.232 8.02009
2.237 8.02616
2.242 8.05635
2.247 8.07711
2.252 8.08799
2.257 8.14752
2.262 8.17582
2.267 8.22476
2.272 8.25809
2.277 8.28386
2.282 8.31609
2.287 8.33392
2.292 8.39419
2.297 8.42236
2.302 8.45831
2.307 8.48066
2.312 8.52502
2.317 8.56685
2.322 8.60310
2.327 8.64896
2.332 8.69581
2.337 8.74018
2.342 8.79110
2.347 8.82266
2.352 8.85511
2.357 8.89866
2.362 8.94155
2.367 8.98225
2.372 9.03871
2.377 9.09403
2.382 9.15497
2.387 9.19444
2.392 9.22962
2.397 9.27627
2.402 9.34109
2.407 9.39528
2.412 9.43218
2.417 9.45936
2.422 9.49699
2.427 9.53937
2.432 9.63762
2.437 9.66923
2.442 9.72867
2.447 9.79195
2.452 9.81059
2.457 9.88784
2.462 9.94798
2.467 10.0034
2.472 10.0614
2.477 10.1105
2.482 10.2005
2.487 10.2341
2.492 10.2594
2.497 10.3102
2.502 10.3519
2.507 10.4051
2.512 10.4552
2.517 10.4991
2.522 10.4903
2.527 10.5470
2.532 10.5673
2.537 10.5795
2.542 10.5772
2.547 10.6018
2.552 10.6273
2.557 10.6498
2.562 10.6547
2.567 10.6605
2.572 10.6583
2.577 10.6424
2.582 10.6575
2.587 10.6419
2.592 10.6100
2.597 10.5897
2.602 10.5888
2.607 10.5751
2.612 10.5419
2.617 10.5401
2.622 10.5388
2.627 10.5132
2.632 10.5240
2.637 10.5120
2.642 10.5145
2.647 10.5062
2.652 10.4864
2.657 10.4853
2.662 10.4572
2.667 10.4213
2.672 10.4446
2.677 10.4438
2.682 10.4151
2.687 10.3991
2.692 10.3866
2.697 10.3583
2.702 10.3701
2.707 10.3556
2.712 10.3588
2.717 10.3744
2.722 10.3514
2.727 10.3391
2.732 10.3410
2.737 10.3088
2.742 10.2799
2.747 10.2859
2.752 10.2665
2.757 10.2179
2.762 10.1826
2.767 10.1587
2.772 10.1385
2.777 10.1352
2.782 10.0900
2.787 10.0581
2.792 10.0341
2.797 10.0043
2.802 9.97335
2.807 9.96124
2.812 9.95201
2.817 9.93040
2.822 9.94926
2.827 9.92806
2.832 9.93137
2.837 9.94677
2.842 9.95411
2.847 9.94194
2.852 9.94489
2.857 9.94478
2.862 9.90110
2.867 9.85594
2.872 9.87099
2.877 9.85263
2.882 9.84025
2.887 9.81933
2.892 9.76901
2.897 9.74333
2.902 9.71591
2.907 9.70268
2.912 9.72343
2.917 9.72612
2.922 9.70828
2.927 9.69077
2.932 9.66741
2.937 9.64719
2.942 9.62042
2.947 9.60695
2.952 9.59546
2.957 9.56585
2.962 9.56821
2.967 9.57978
2.972 9.59522
2.977 9.58315
2.982 9.55650
2.987 9.53620
2.992 9.47737
2.997 9.45931
3.003 9.45815
3.008 9.41588
3.013 9.39717
3.018 9.36110
3.023 9.32610
3.028 9.30108
3.033 9.28520
3.038 9.26614
3.043 9.25629
3.048 9.23529
3.053 9.19688
3.058 9.16411
3.063 9.14504
3.068 9.11586
3.073 9.10557
3.078 9.06496
3.083 9.07242
3.088 9.05506
3.093 9.03515
3.098 9.00936
3.103 9.01304
3.108 8.99585
3.113 9.00199
3.118 8.96853
3.123 8.95207
3.128 8.91778
3.133 8.87534
3.138 8.87595
3.143 8.84437
3.148 8.84256
3.153 8.82960
3.158 8.80977
3.163 8.79018
3.168 8.78579
3.173 8.76141
3.178 8.75642
3.183 8.74108
3.188 8.72932
3.193 8.73769
3.198 8.73447
3.203 8.72635
3.208 8.71828
3.213 8.70603
3.218 8.68889
3.223 8.67164
3.228 8.67778
3.233 8.65726
3.238 8.66947
3.243 8.67173
3.248 8.65647
3.253 8.67720
3.258 8.68726
3.263 8.68648
3.268 8.69786
3.273 8.70811
3.278 8.73089
3.283 8.73344
3.288 8.73988
3.293 8.75431
3.298 8.74385
3.303 8.74848
3.308 8.74959
3.313 8.73556
3.318 8.73108
3.323 8.73706
3.328 8.74082
3.333 8.74701
3.338 8.75912
3.343 8.77735
3.348 8.79738
3.353 8.81277
3.358 8.82549
3.363 8.82307
3.368 8.84626
3.373 8.85767
3.378 8.88969
3.383 8.90419
3.388 8.94023
3.393 8.96629
3.398 9.00123
3.403 9.04189
3.408 9.09422
3.413 9.12890
3.418 9.17698
3.423 9.20925
3.428 9.22818
3.433 9.25463
3.438 9.32129
3.443 9.34842
3.448 9.35892
3.453 9.37888
3.458 9.41413
3.463 9.45038
3.468 9.48156
3.473 9.52786
3.478 9.54823
3.483 9.61586
3.488 9.66517
3.493 9.68023
3.498 9.71419
3.503 9.75339
3.508 9.76953
3.513 9.81059
3.518 9.85610
3.523 9.89131
3.528 9.92146
3.533 9.95939
3.538 9.99577
3.543 10.0713
3.548 10.1209
3.553 10.1876
3.558 10.2359
3.563 10.2810
3.568 10.3273
3.573 10.4199
3.578 10.4346
3.583 10.4661
3.588 10.5233
3.593 10.5817
3.598 10.6123
3.603 10.6822
3.608 10.7154
3.613 10.7359
3.618 10.7775
3.623 10.8489
3.628 10.9458
3.633 10.9735
3.638 10.9766
3.643 10.9953
3.648 11.0196
3.653 11.0576
3.658 11.0882
3.663 11.1284
3.668 11.1711
3.673 11.2472
3.678 11.2525
3.683 11.2784
3.688 11.3156
3.693 11.3709
3.698 11.4219
3.703 11.4299
3.708 11.4597
3.713 11.5024
3.718 11.5260
3.723 11.5544
3.728 11.5350
3.733 11.5383
3.738 11.5519
3.743 11.5556
3.748 11.5582
3.753 11.5485
3.758 11.5475
3.763 11.5480
3.768 11.5159
3.773 11.5125
3.778 11.4811
3.783 11.4973
3.788 11.4866
3.793 11.4939
3.798 11.4857
3.803 11.4791
3.808 11.4558
3.813 11.4175
3.818 11.4006
3.823 11.3918
3.828 11.4391
3.833 11.4138
3.838 11.3710
3.843 11.3667
3.848 11.3560
3.853 11.3448
3.858 11.3255
3.863 11.3102
3.868 11.2686
3.873 11.2451
3.878 11.2177
3.883 11.1814
3.888 11.2029
3.893 11.1979
3.898 11.1938
3.903 11.1684
3.908 11.1083
3.913 11.0804
3.918 11.0440
3.923 11.0164
3.928 11.0013
3.933 10.9655
3.938 10.9661
3.943 10.9547
3.948 10.9328
3.953 10.9076
3.958 10.8913
3.963 10.8815
3.968 10.8485
3.973 10.8328
3.978 10.8347
3.983 10.8052
3.988 10.7807
3.993 10.7587
3.998 10.7229
4.004 10.6964
4.009 10.6813
4.014 10.6811
4.019 10.6788
4.024 10.6752
4.029 10.6675
4.034 10.6555
4.039 10.6481
4.044 10.6313
4.049 10.6232
4.054 10.6112
4.059 10.5933
4.064 10.5740
4.069 10.5580
4.074 10.5248
4.079 10.5502
4.084 10.5438
4.089 10.5467
4.094 10.5276
4.099 10.5251
4.104 10.5238
4.109 10.5450
4.114 10.5451
4.119 10.5416
4.124 10.5389
4.129 10.5361
4.134 10.5344
4.139 10.5199
4.144 10.5214
4.149 10.5295
4.154 10.5332
4.159 10.5309
4.164 10.5496
4.169 10.5565
4.174 10.5645
4.179 10.5770
4.184 10.5963
4.189 10.6070
4.194 10.6050
4.199 10.5931
4.204 10.5996
4.209 10.6135
4.214 10.6162
4.219 10.6305
4.224 10.6305
4.229 10.6469
4.234 10.6581
4.239 10.6801
4.244 10.6968
4.249 10.7037
4.254 10.7393
4.259 10.7625
4.264 10.7725
4.269 10.8034
4.274 10.8144
4.279 10.8316
4.284 10.8560
4.289 10.8774
4.294 10.8909
4.299 10.9053
4.304 10.9387
4.309 10.9860
4.314 10.9940
4.319 11.0294
4.324 11.0625
4.329 11.0817
4.334 11.1556
4.339 11.1845
4.344 11.1853
4.349 11.2431
4.354 11.2787
4.359 11.2650
4.364 11.2838
4.369 11.3422
4.374 11.3677
4.379 11.3692
4.384 11.4192
4.389 11.4255
4.394 11.4895
4.399 11.5243
4.404 11.5270
4.409 11.5619
4.414 11.5645
4.419 11.5783
4.424 11.6117
4.429 11.6501
4.434 11.6633
4.439 11.7065
4.444 11.7240
4.449 11.7499
4.454 11.7760
4.459 11.7718
4.464 11.7758
4.469 11.7621
4.474 11.7108
4.479 11.7096
4.484 11.6961
4.489 11.7097
4.494 11.7173
4.499 11.7127
4.504 11.7040
4.509 11.6985
4.514 11.6706
4.519 11.6923
4.524 11.6942
4.529 11.6838
4.534 11.6763
4.539 11.6412
4.544 11.5855
4.549 11.5652
4.554 11.4991
4.559 11.4887
4.564 11.4181
4.569 11.3645
4.574 11.3027
4.579 11.2630
4.584 11.2448
4.589 11.1531
4.594 11.0811
4.599 11.0277
4.604 10.9785
4.609 10.9059
4.614 10.8469
4.619 10.8022
4.624 10.7416
4.629 10.6970
4.634 10.6488
4.639 10.6037
4.644 10.5446
4.649 10.4668
4.654 10.4260
4.659 10.3686
4.664 10.2851
4.669 10.2100
4.674 10.1435
4.679 10.1202
4.684 10.0639
4.689 10.0329
4.694 10.0053
4.699 9.95453
4.704 9.92482
4.709 9.89265
4.714 9.87206
4.719 9.85586
4.724 9.82208
4.729 9.77339
4.734 9.75135
4.739 9.73160
4.744 9.71929
4.749 9.68819
4.754 9.66411
4.759 9.65705
4.764 9.62166
4.769 9.58360
4.774 9.58593
4.779 9.57786
4.784 9.54342
4.789 9.50922
4.794 9.48544
4.799 9.47099
4.804 9.43881
4.809 9.41729
4.814 9.37199
4.819 9.35739
4.824 9.36419
4.829 9.36093
4.834 9.36359
4.839 9.34077
4.844 9.35082
4.849 9.36551
4.854 9.37353
4.859 9.35131
4.864 9.35562
4.869 9.34650
4.874 9.34307
4.879 9.33040
4.884 9.32451
4.889 9.31990
4.894 9.33403
4.899 9.34897
4.904 9.35982
4.909 9.38230
4.914 9.37361
4.919 9.40358
4.924 9.39584
4.929 9.39495
4.934 9.41297
4.939 9.43843
4.944 9.45346
4.949 9.46917
4.954 9.47646
4.959 9.50957
4.964 9.54214
4.969 9.60959
4.974 9.63956
4.979 9.64824
4.984 9.67869
4.989 9.69048
4.994 9.73242
5 9.71473587165363
};
\addplot [semithick, black, forget plot]
table {%
0 6
0.005 6.00012
0.010 6.00050
0.015 6.00112
0.020 6.00200
0.025 6.00313
0.030 6.00450
0.035 6.00613
0.040 6.00801
0.045 6.01014
0.050 6.01252
0.055 6.01515
0.060 6.01803
0.065 6.02116
0.070 6.02454
0.075 6.02818
0.080 6.03206
0.085 6.03619
0.090 6.04058
0.095 6.04521
0.100 6.05009
0.105 6.05523
0.110 6.06061
0.115 6.06625
0.120 6.07214
0.125 6.07827
0.130 6.08466
0.135 6.09130
0.140 6.09818
0.145 6.10532
0.150 6.11271
0.155 6.12035
0.160 6.12824
0.165 6.13638
0.170 6.14476
0.175 6.15340
0.180 6.16229
0.185 6.17143
0.190 6.18082
0.195 6.19045
0.200 6.20034
0.205 6.21048
0.210 6.22086
0.215 6.23150
0.220 6.24238
0.225 6.25352
0.230 6.26490
0.235 6.27653
0.240 6.28841
0.245 6.30054
0.250 6.31292
0.255 6.32554
0.260 6.33841
0.265 6.35153
0.270 6.36490
0.275 6.37851
0.280 6.39238
0.285 6.40648
0.290 6.42084
0.295 6.43544
0.300 6.45029
0.305 6.46538
0.310 6.48071
0.315 6.49630
0.320 6.51212
0.325 6.52819
0.330 6.54450
0.335 6.56106
0.340 6.57786
0.345 6.59490
0.350 6.61218
0.355 6.62971
0.360 6.64747
0.365 6.66547
0.370 6.68372
0.375 6.70220
0.380 6.72092
0.385 6.73988
0.390 6.75907
0.395 6.77850
0.400 6.79817
0.405 6.81807
0.410 6.83820
0.415 6.85857
0.420 6.87917
0.425 6.90000
0.430 6.92106
0.435 6.94235
0.440 6.96386
0.445 6.98561
0.450 7.00758
0.455 7.02977
0.460 7.05219
0.465 7.07483
0.470 7.09769
0.475 7.12078
0.480 7.14408
0.485 7.16759
0.490 7.19133
0.495 7.21528
0.500 7.23944
0.505 7.26381
0.510 7.28840
0.515 7.31319
0.520 7.33819
0.525 7.36339
0.530 7.38880
0.535 7.41441
0.540 7.44022
0.545 7.46622
0.550 7.49242
0.555 7.51882
0.560 7.54541
0.565 7.57218
0.570 7.59915
0.575 7.62630
0.580 7.65363
0.585 7.68114
0.590 7.70883
0.595 7.73670
0.600 7.76474
0.605 7.79295
0.610 7.82133
0.615 7.84987
0.620 7.87858
0.625 7.90744
0.630 7.93647
0.635 7.96564
0.640 7.99497
0.645 8.02444
0.650 8.05406
0.655 8.08382
0.660 8.11372
0.665 8.14375
0.670 8.17392
0.675 8.20421
0.680 8.23463
0.685 8.26516
0.690 8.29581
0.695 8.32658
0.700 8.35745
0.705 8.38843
0.710 8.41951
0.715 8.45069
0.720 8.48196
0.725 8.51332
0.730 8.54476
0.735 8.57628
0.740 8.60787
0.745 8.63954
0.750 8.67127
0.755 8.70306
0.760 8.73491
0.765 8.76681
0.770 8.79876
0.775 8.83075
0.780 8.86277
0.785 8.89482
0.790 8.92690
0.795 8.95900
0.800 8.99111
0.805 9.02323
0.810 9.05536
0.815 9.08748
0.820 9.11959
0.825 9.15168
0.830 9.18376
0.835 9.21581
0.840 9.24782
0.845 9.27980
0.850 9.31173
0.855 9.34361
0.860 9.37543
0.865 9.40718
0.870 9.43886
0.875 9.47046
0.880 9.50197
0.885 9.53339
0.890 9.56471
0.895 9.59592
0.900 9.62702
0.905 9.65799
0.910 9.68884
0.915 9.71954
0.920 9.75011
0.925 9.78051
0.930 9.81076
0.935 9.84084
0.940 9.87074
0.945 9.90046
0.950 9.92998
0.955 9.95930
0.960 9.98842
0.965 10.0173
0.970 10.0459
0.975 10.0744
0.980 10.1026
0.985 10.1305
0.990 10.1582
0.995 10.1856
1.001 10.2127
1.006 10.2395
1.011 10.2661
1.016 10.2923
1.021 10.3182
1.026 10.3438
1.031 10.3691
1.036 10.3940
1.041 10.4186
1.046 10.4428
1.051 10.4666
1.056 10.4901
1.061 10.5131
1.066 10.5358
1.071 10.5580
1.076 10.5798
1.081 10.6012
1.086 10.6222
1.091 10.6427
1.096 10.6627
1.101 10.6823
1.106 10.7014
1.111 10.7200
1.116 10.7381
1.121 10.7557
1.126 10.7727
1.131 10.7893
1.136 10.8052
1.141 10.8207
1.146 10.8355
1.151 10.8499
1.156 10.8636
1.161 10.8767
1.166 10.8892
1.171 10.9011
1.176 10.9124
1.181 10.9231
1.186 10.9331
1.191 10.9424
1.196 10.9511
1.201 10.9591
1.206 10.9664
1.211 10.9731
1.216 10.9790
1.221 10.9842
1.226 10.9887
1.231 10.9924
1.236 10.9954
1.241 10.9977
1.246 10.9992
1.251 10.9999
1.256 10.9998
1.261 10.9990
1.266 10.9973
1.271 10.9948
1.276 10.9915
1.281 10.9874
1.286 10.9824
1.291 10.9766
1.296 10.9700
1.301 10.9624
1.306 10.9540
1.311 10.9447
1.316 10.9346
1.321 10.9235
1.326 10.9115
1.331 10.8986
1.336 10.8848
1.341 10.8701
1.346 10.8544
1.351 10.8378
1.356 10.8203
1.361 10.8017
1.366 10.7823
1.371 10.7618
1.376 10.7404
1.381 10.7180
1.386 10.6946
1.391 10.6703
1.396 10.6449
1.401 10.6185
1.406 10.5912
1.411 10.5628
1.416 10.5334
1.421 10.5030
1.426 10.4715
1.431 10.4391
1.436 10.4056
1.441 10.3711
1.446 10.3355
1.451 10.2990
1.456 10.2613
1.461 10.2227
1.466 10.1830
1.471 10.1423
1.476 10.1005
1.481 10.0577
1.486 10.0139
1.491 9.96904
1.496 9.92312
1.501 9.87617
1.506 9.82818
1.511 9.77916
1.516 9.72911
1.521 9.67804
1.526 9.62594
1.531 9.57283
1.536 9.51870
1.541 9.46355
1.546 9.40741
1.551 9.35026
1.556 9.29212
1.561 9.23299
1.566 9.17288
1.571 9.11180
1.576 9.04975
1.581 8.98674
1.586 8.92279
1.591 8.85789
1.596 8.79206
1.601 8.72531
1.606 8.65765
1.611 8.58909
1.616 8.51965
1.621 8.44932
1.626 8.37814
1.631 8.30610
1.636 8.23323
1.641 8.15953
1.646 8.08502
1.651 8.00972
1.656 7.93364
1.661 7.85679
1.666 7.77920
1.671 7.70089
1.676 7.62186
1.681 7.54213
1.686 7.46173
1.691 7.38068
1.696 7.29898
1.701 7.21668
1.706 7.13377
1.711 7.05029
1.716 6.96626
1.721 6.88170
1.726 6.79662
1.731 6.71107
1.736 6.62505
1.741 6.53859
1.746 6.45172
1.751 6.36446
1.756 6.27685
1.761 6.18889
1.766 6.10063
1.771 6.01208
1.776 5.92328
1.781 5.83426
1.786 5.74503
1.791 5.65564
1.796 5.56611
1.801 5.47647
1.806 5.38675
1.811 5.29699
1.816 5.20720
1.821 5.11743
1.826 5.02771
1.831 4.93807
1.836 4.84854
1.841 4.75915
1.846 4.66995
1.851 4.58096
1.856 4.49221
1.861 4.40375
1.866 4.31560
1.871 4.22781
1.876 4.14041
1.881 4.05342
1.886 3.96690
1.891 3.88088
1.896 3.79539
1.901 3.71047
1.906 3.62615
1.911 3.54248
1.916 3.45949
1.921 3.37722
1.926 3.29571
1.931 3.21500
1.936 3.13512
1.941 3.05611
1.946 2.97801
1.951 2.90085
1.956 2.82469
1.961 2.74955
1.966 2.67547
1.971 2.60250
1.976 2.53066
1.981 2.46000
1.986 2.39056
1.991 2.32238
1.996 2.25548
2.002 2.18992
2.007 2.12572
2.012 2.06293
2.017 2.00159
2.022 1.94172
2.027 1.88337
2.032 1.82657
2.037 1.77136
2.042 1.71777
2.047 1.66585
2.052 1.61561
2.057 1.56711
2.062 1.52037
2.067 1.47543
2.072 1.43232
2.077 1.39108
2.082 1.35172
2.087 1.31430
2.092 1.27883
2.097 1.24535
2.102 1.21389
2.107 1.18447
2.112 1.15713
2.117 1.13190
2.122 1.10879
2.127 1.08783
2.132 1.06906
2.137 1.05249
2.142 1.03815
2.147 1.02606
2.152 1.01624
2.157 1.00871
2.162 1.00350
2.167 1.00062
2.172 1.00008
2.177 1.00191
2.182 1.00613
2.187 1.01273
2.192 1.02175
2.197 1.03319
2.202 1.04705
2.207 1.06336
2.212 1.08212
2.217 1.10333
2.222 1.12701
2.227 1.15316
2.232 1.18177
2.237 1.21286
2.242 1.24642
2.247 1.28245
2.252 1.32095
2.257 1.36192
2.262 1.40535
2.267 1.45124
2.272 1.49957
2.277 1.55034
2.282 1.60354
2.287 1.65915
2.292 1.71716
2.297 1.77755
2.302 1.84031
2.307 1.90542
2.312 1.97286
2.317 2.04260
2.322 2.11462
2.327 2.18890
2.332 2.26542
2.337 2.34413
2.342 2.42502
2.347 2.50804
2.352 2.59318
2.357 2.68038
2.362 2.76963
2.367 2.86086
2.372 2.95406
2.377 3.04917
2.382 3.14616
2.387 3.24498
2.392 3.34557
2.397 3.44790
2.402 3.55192
2.407 3.65757
2.412 3.76480
2.417 3.87356
2.422 3.98379
2.427 4.09544
2.432 4.20844
2.437 4.32274
2.442 4.43827
2.447 4.55497
2.452 4.67279
2.457 4.79164
2.462 4.91146
2.467 5.03219
2.472 5.15376
2.477 5.27609
2.482 5.39912
2.487 5.52277
2.492 5.64696
2.497 5.77162
2.502 5.89667
2.507 6.02204
2.512 6.14764
2.517 6.27340
2.522 6.39924
2.527 6.52508
2.532 6.65082
2.537 6.77640
2.542 6.90172
2.547 7.02671
2.552 7.15127
2.557 7.27532
2.562 7.39878
2.567 7.52156
2.572 7.64358
2.577 7.76474
2.582 7.88496
2.587 8.00415
2.592 8.12223
2.597 8.23911
2.602 8.35469
2.607 8.46890
2.612 8.58164
2.617 8.69284
2.622 8.80239
2.627 8.91022
2.632 9.01624
2.637 9.12037
2.642 9.22252
2.647 9.32260
2.652 9.42054
2.657 9.51625
2.662 9.60964
2.667 9.70065
2.672 9.78919
2.677 9.87518
2.682 9.95854
2.687 10.0392
2.692 10.1170
2.697 10.1921
2.702 10.2642
2.707 10.3333
2.712 10.3994
2.717 10.4623
2.722 10.5221
2.727 10.5786
2.732 10.6318
2.737 10.6816
2.742 10.7280
2.747 10.7709
2.752 10.8103
2.757 10.8460
2.762 10.8782
2.767 10.9067
2.772 10.9315
2.777 10.9525
2.782 10.9697
2.787 10.9831
2.792 10.9926
2.797 10.9982
2.802 10.9999
2.807 10.9977
2.812 10.9916
2.817 10.9814
2.822 10.9673
2.827 10.9492
2.832 10.9271
2.837 10.9009
2.842 10.8708
2.847 10.8367
2.852 10.7986
2.857 10.7565
2.862 10.7104
2.867 10.6603
2.872 10.6064
2.877 10.5485
2.882 10.4868
2.887 10.4212
2.892 10.3518
2.897 10.2786
2.902 10.2017
2.907 10.1211
2.912 10.0369
2.917 9.94915
2.922 9.85783
2.927 9.76304
2.932 9.66486
2.937 9.56335
2.942 9.45858
2.947 9.35063
2.952 9.23958
2.957 9.12551
2.962 9.00850
2.967 8.88864
2.972 8.76603
2.977 8.64076
2.982 8.51294
2.987 8.38265
2.992 8.25002
2.997 8.11514
3.003 7.97813
3.008 7.83911
3.013 7.69818
3.018 7.55547
3.023 7.41111
3.028 7.26521
3.033 7.11791
3.038 6.96933
3.043 6.81961
3.048 6.66889
3.053 6.51729
3.058 6.36496
3.063 6.21204
3.068 6.05868
3.073 5.90500
3.078 5.75116
3.083 5.59731
3.088 5.44360
3.093 5.29017
3.098 5.13717
3.103 4.98475
3.108 4.83307
3.113 4.68227
3.118 4.53251
3.123 4.38394
3.128 4.23672
3.133 4.09098
3.138 3.94690
3.143 3.80461
3.148 3.66427
3.153 3.52603
3.158 3.39003
3.163 3.25643
3.168 3.12537
3.173 2.99700
3.178 2.87146
3.183 2.74888
3.188 2.62942
3.193 2.51320
3.198 2.40037
3.203 2.29105
3.208 2.18538
3.213 2.08348
3.218 1.98548
3.223 1.89149
3.228 1.80163
3.233 1.71603
3.238 1.63478
3.243 1.55799
3.248 1.48577
3.253 1.41822
3.258 1.35543
3.263 1.29748
3.268 1.24446
3.273 1.19646
3.278 1.15354
3.283 1.11578
3.288 1.08324
3.293 1.05599
3.298 1.03406
3.303 1.01752
3.308 1.00641
3.313 1.00076
3.318 1.00061
3.323 1.00597
3.328 1.01688
3.333 1.03333
3.338 1.05534
3.343 1.08291
3.348 1.11603
3.353 1.15470
3.358 1.19888
3.363 1.24856
3.368 1.30370
3.373 1.36427
3.378 1.43021
3.383 1.50148
3.388 1.57802
3.393 1.65977
3.398 1.74664
3.403 1.83857
3.408 1.93547
3.413 2.03724
3.418 2.14380
3.423 2.25502
3.428 2.37081
3.433 2.49105
3.438 2.61561
3.443 2.74436
3.448 2.87717
3.453 3.01390
3.458 3.15439
3.463 3.29850
3.468 3.44607
3.473 3.59693
3.478 3.75092
3.483 3.90786
3.488 4.06756
3.493 4.22986
3.498 4.39455
3.503 4.56145
3.508 4.73036
3.513 4.90107
3.518 5.07339
3.523 5.24711
3.528 5.42200
3.533 5.59787
3.538 5.77449
3.543 5.95165
3.548 6.12911
3.553 6.30666
3.558 6.48408
3.563 6.66113
3.568 6.83758
3.573 7.01322
3.578 7.18780
3.583 7.36110
3.588 7.53289
3.593 7.70294
3.598 7.87103
3.603 8.03692
3.608 8.20038
3.613 8.36121
3.618 8.51916
3.623 8.67402
3.628 8.82558
3.633 8.97362
3.638 9.11792
3.643 9.25829
3.648 9.39451
3.653 9.52638
3.658 9.65372
3.663 9.77633
3.668 9.89402
3.673 10.0066
3.678 10.1139
3.683 10.2158
3.688 10.3121
3.693 10.4027
3.698 10.4873
3.703 10.5659
3.708 10.6383
3.713 10.7045
3.718 10.7642
3.723 10.8174
3.728 10.8640
3.733 10.9038
3.738 10.9369
3.743 10.9631
3.748 10.9823
3.753 10.9945
3.758 10.9998
3.763 10.9979
3.768 10.9889
3.773 10.9728
3.778 10.9496
3.783 10.9193
3.788 10.8819
3.793 10.8374
3.798 10.7858
3.803 10.7273
3.808 10.6618
3.813 10.5895
3.818 10.5104
3.823 10.4246
3.828 10.3322
3.833 10.2333
3.838 10.1280
3.843 10.0165
3.848 9.89893
3.853 9.77539
3.858 9.64606
3.863 9.51113
3.868 9.37076
3.873 9.22515
3.878 9.07451
3.883 8.91903
3.888 8.75893
3.893 8.59445
3.898 8.42581
3.903 8.25326
3.908 8.07705
3.913 7.89743
3.918 7.71466
3.923 7.52902
3.928 7.34079
3.933 7.15024
3.938 6.95766
3.943 6.76335
3.948 6.56760
3.953 6.37071
3.958 6.17300
3.963 5.97476
3.968 5.77631
3.973 5.57797
3.978 5.38004
3.983 5.18285
3.988 4.98671
3.993 4.79194
3.998 4.59886
4.004 4.40779
4.009 4.21903
4.014 4.03291
4.019 3.84973
4.024 3.66981
4.029 3.49345
4.034 3.32094
4.039 3.15260
4.044 2.98870
4.049 2.82953
4.054 2.67538
4.059 2.52652
4.064 2.38320
4.069 2.24571
4.074 2.11427
4.079 1.98914
4.084 1.87054
4.089 1.75871
4.094 1.65384
4.099 1.55616
4.104 1.46583
4.109 1.38306
4.114 1.30799
4.119 1.24080
4.124 1.18162
4.129 1.13058
4.134 1.08781
4.139 1.05340
4.144 1.02744
4.149 1.01002
4.154 1.00118
4.159 1.00098
4.164 1.00945
4.169 1.02660
4.174 1.05244
4.179 1.08696
4.184 1.13011
4.189 1.18187
4.194 1.24216
4.199 1.31092
4.204 1.38805
4.209 1.47343
4.214 1.56697
4.219 1.66850
4.224 1.77788
4.229 1.89495
4.234 2.01952
4.239 2.15138
4.244 2.29034
4.249 2.43615
4.254 2.58860
4.259 2.74740
4.264 2.91231
4.269 3.08305
4.274 3.25931
4.279 3.44080
4.284 3.62719
4.289 3.81818
4.294 4.01340
4.299 4.21253
4.304 4.41521
4.309 4.62106
4.314 4.82971
4.319 5.04080
4.324 5.25392
4.329 5.46868
4.334 5.68470
4.339 5.90155
4.344 6.11884
4.349 6.33616
4.354 6.55309
4.359 6.76922
4.364 6.98413
4.369 7.19741
4.374 7.40864
4.379 7.61741
4.384 7.82331
4.389 8.02593
4.394 8.22487
4.399 8.41973
4.404 8.61012
4.409 8.79564
4.414 8.97593
4.419 9.15061
4.424 9.31932
4.429 9.48171
4.434 9.63743
4.439 9.78616
4.444 9.92758
4.449 10.0613
4.454 10.1872
4.459 10.3049
4.464 10.4142
4.469 10.5147
4.474 10.6064
4.479 10.6888
4.484 10.7620
4.489 10.8256
4.494 10.8796
4.499 10.9237
4.504 10.9579
4.509 10.9820
4.514 10.9960
4.519 10.9999
4.524 10.9935
4.529 10.9768
4.534 10.9499
4.539 10.9127
4.544 10.8654
4.549 10.8079
4.554 10.7404
4.559 10.6630
4.564 10.5757
4.569 10.4788
4.574 10.3725
4.579 10.2568
4.584 10.1321
4.589 9.99856
4.594 9.85639
4.599 9.70591
4.604 9.54741
4.609 9.38120
4.614 9.20760
4.619 9.02697
4.624 8.83967
4.629 8.64608
4.634 8.44660
4.639 8.24163
4.644 8.03160
4.649 7.81696
4.654 7.59814
4.659 7.37562
4.664 7.14987
4.669 6.92137
4.674 6.69061
4.679 6.45809
4.684 6.22431
4.689 5.98979
4.694 5.75504
4.699 5.52059
4.704 5.28695
4.709 5.05464
4.714 4.82418
4.719 4.59610
4.724 4.37091
4.729 4.14913
4.734 3.93127
4.739 3.71782
4.744 3.50929
4.749 3.30615
4.754 3.10890
4.759 2.91799
4.764 2.73387
4.769 2.55700
4.774 2.38779
4.779 2.22666
4.784 2.07400
4.789 1.93019
4.794 1.79559
4.799 1.67054
4.804 1.55535
4.809 1.45033
4.814 1.35575
4.819 1.27186
4.824 1.19890
4.829 1.13706
4.834 1.08653
4.839 1.04746
4.844 1.01997
4.849 1.00418
4.854 1.00014
4.859 1.00792
4.864 1.02751
4.869 1.05893
4.874 1.10212
4.879 1.15702
4.884 1.22354
4.889 1.30155
4.894 1.39090
4.899 1.49142
4.904 1.60288
4.909 1.72506
4.914 1.85769
4.919 2.00049
4.924 2.15314
4.929 2.31530
4.934 2.48659
4.939 2.66664
4.944 2.85502
4.949 3.05130
4.954 3.25501
4.959 3.46569
4.964 3.68284
4.969 3.90592
4.974 4.13442
4.979 4.36777
4.984 4.60541
4.989 4.84677
4.994 5.09124
5 5.33824124951114
};
\nextgroupplot[
xmin=0, xmax=5,
ymin=0, ymax=16.8763558323814,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorticks=false,
ymajorticks=false,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,12.7386335047394)
--(axis cs:0,4.4314069852205)
--(axis cs:0.005,4.47609)
--(axis cs:0.010,4.51721)
--(axis cs:0.015,4.55458)
--(axis cs:0.020,4.58806)
--(axis cs:0.025,4.61753)
--(axis cs:0.030,4.64290)
--(axis cs:0.035,4.66411)
--(axis cs:0.040,4.68112)
--(axis cs:0.045,4.69394)
--(axis cs:0.050,4.70258)
--(axis cs:0.055,4.70710)
--(axis cs:0.060,4.70760)
--(axis cs:0.065,4.70419)
--(axis cs:0.070,4.69699)
--(axis cs:0.075,4.68618)
--(axis cs:0.080,4.67193)
--(axis cs:0.085,4.65442)
--(axis cs:0.090,4.63388)
--(axis cs:0.095,4.61052)
--(axis cs:0.100,4.58455)
--(axis cs:0.105,4.55621)
--(axis cs:0.110,4.52572)
--(axis cs:0.115,4.49332)
--(axis cs:0.120,4.45922)
--(axis cs:0.125,4.42366)
--(axis cs:0.130,4.38685)
--(axis cs:0.135,4.34900)
--(axis cs:0.140,4.31033)
--(axis cs:0.145,4.27104)
--(axis cs:0.150,4.23132)
--(axis cs:0.155,4.19137)
--(axis cs:0.160,4.15138)
--(axis cs:0.165,4.11152)
--(axis cs:0.170,4.07197)
--(axis cs:0.175,4.03290)
--(axis cs:0.180,3.99446)
--(axis cs:0.185,3.95682)
--(axis cs:0.190,3.92011)
--(axis cs:0.195,3.88448)
--(axis cs:0.200,3.85006)
--(axis cs:0.205,3.81697)
--(axis cs:0.210,3.78533)
--(axis cs:0.215,3.75523)
--(axis cs:0.220,3.72677)
--(axis cs:0.225,3.70004)
--(axis cs:0.230,3.67512)
--(axis cs:0.235,3.65206)
--(axis cs:0.240,3.63094)
--(axis cs:0.245,3.61179)
--(axis cs:0.250,3.59467)
--(axis cs:0.255,3.57959)
--(axis cs:0.260,3.56660)
--(axis cs:0.265,3.55572)
--(axis cs:0.270,3.54695)
--(axis cs:0.275,3.54033)
--(axis cs:0.280,3.53585)
--(axis cs:0.285,3.53353)
--(axis cs:0.290,3.53338)
--(axis cs:0.295,3.53541)
--(axis cs:0.300,3.53965)
--(axis cs:0.305,3.54609)
--(axis cs:0.310,3.55478)
--(axis cs:0.315,3.56573)
--(axis cs:0.320,3.57898)
--(axis cs:0.325,3.59456)
--(axis cs:0.330,3.61253)
--(axis cs:0.335,3.63292)
--(axis cs:0.340,3.65581)
--(axis cs:0.345,3.68126)
--(axis cs:0.350,3.70932)
--(axis cs:0.355,3.74007)
--(axis cs:0.360,3.77359)
--(axis cs:0.365,3.80996)
--(axis cs:0.370,3.84923)
--(axis cs:0.375,3.89148)
--(axis cs:0.380,3.93678)
--(axis cs:0.385,3.98518)
--(axis cs:0.390,4.03673)
--(axis cs:0.395,4.09144)
--(axis cs:0.400,4.14935)
--(axis cs:0.405,4.21044)
--(axis cs:0.410,4.27469)
--(axis cs:0.415,4.34203)
--(axis cs:0.420,4.41241)
--(axis cs:0.425,4.48569)
--(axis cs:0.430,4.56176)
--(axis cs:0.435,4.64042)
--(axis cs:0.440,4.72147)
--(axis cs:0.445,4.80468)
--(axis cs:0.450,4.88976)
--(axis cs:0.455,4.97639)
--(axis cs:0.460,5.06425)
--(axis cs:0.465,5.15294)
--(axis cs:0.470,5.24206)
--(axis cs:0.475,5.33119)
--(axis cs:0.480,5.41986)
--(axis cs:0.485,5.50762)
--(axis cs:0.490,5.59398)
--(axis cs:0.495,5.67845)
--(axis cs:0.500,5.76054)
--(axis cs:0.505,5.83978)
--(axis cs:0.510,5.91569)
--(axis cs:0.515,5.98783)
--(axis cs:0.520,6.05576)
--(axis cs:0.525,6.11910)
--(axis cs:0.530,6.17750)
--(axis cs:0.535,6.23064)
--(axis cs:0.540,6.27826)
--(axis cs:0.545,6.32014)
--(axis cs:0.550,6.35614)
--(axis cs:0.555,6.38614)
--(axis cs:0.560,6.41012)
--(axis cs:0.565,6.42808)
--(axis cs:0.570,6.44010)
--(axis cs:0.575,6.44631)
--(axis cs:0.580,6.44689)
--(axis cs:0.585,6.44209)
--(axis cs:0.590,6.43218)
--(axis cs:0.595,6.41748)
--(axis cs:0.600,6.39836)
--(axis cs:0.605,6.37519)
--(axis cs:0.610,6.34839)
--(axis cs:0.615,6.31839)
--(axis cs:0.620,6.28564)
--(axis cs:0.625,6.25058)
--(axis cs:0.630,6.21366)
--(axis cs:0.635,6.17532)
--(axis cs:0.640,6.13600)
--(axis cs:0.645,6.09612)
--(axis cs:0.650,6.05607)
--(axis cs:0.655,6.01623)
--(axis cs:0.660,5.97696)
--(axis cs:0.665,5.93858)
--(axis cs:0.670,5.90138)
--(axis cs:0.675,5.86563)
--(axis cs:0.680,5.83155)
--(axis cs:0.685,5.79936)
--(axis cs:0.690,5.76923)
--(axis cs:0.695,5.74129)
--(axis cs:0.700,5.71564)
--(axis cs:0.705,5.69238)
--(axis cs:0.710,5.67156)
--(axis cs:0.715,5.65320)
--(axis cs:0.720,5.63731)
--(axis cs:0.725,5.62388)
--(axis cs:0.730,5.61286)
--(axis cs:0.735,5.60422)
--(axis cs:0.740,5.59787)
--(axis cs:0.745,5.59374)
--(axis cs:0.750,5.59174)
--(axis cs:0.755,5.59177)
--(axis cs:0.760,5.59373)
--(axis cs:0.765,5.59750)
--(axis cs:0.770,5.60297)
--(axis cs:0.775,5.61003)
--(axis cs:0.780,5.61856)
--(axis cs:0.785,5.62845)
--(axis cs:0.790,5.63958)
--(axis cs:0.795,5.65186)
--(axis cs:0.800,5.66517)
--(axis cs:0.805,5.67943)
--(axis cs:0.810,5.69452)
--(axis cs:0.815,5.71038)
--(axis cs:0.820,5.72691)
--(axis cs:0.825,5.74405)
--(axis cs:0.830,5.76172)
--(axis cs:0.835,5.77988)
--(axis cs:0.840,5.79846)
--(axis cs:0.845,5.81742)
--(axis cs:0.850,5.83674)
--(axis cs:0.855,5.85638)
--(axis cs:0.860,5.87634)
--(axis cs:0.865,5.89660)
--(axis cs:0.870,5.91718)
--(axis cs:0.875,5.93808)
--(axis cs:0.880,5.95934)
--(axis cs:0.885,5.98100)
--(axis cs:0.890,6.00310)
--(axis cs:0.895,6.02572)
--(axis cs:0.900,6.04891)
--(axis cs:0.905,6.07277)
--(axis cs:0.910,6.09739)
--(axis cs:0.915,6.12288)
--(axis cs:0.920,6.14935)
--(axis cs:0.925,6.17692)
--(axis cs:0.930,6.20572)
--(axis cs:0.935,6.23589)
--(axis cs:0.940,6.26757)
--(axis cs:0.945,6.30089)
--(axis cs:0.950,6.33599)
--(axis cs:0.955,6.37302)
--(axis cs:0.960,6.41211)
--(axis cs:0.965,6.45338)
--(axis cs:0.970,6.49695)
--(axis cs:0.975,6.54293)
--(axis cs:0.980,6.59142)
--(axis cs:0.985,6.64248)
--(axis cs:0.990,6.69619)
--(axis cs:0.995,6.75258)
--(axis cs:1.001,6.81168)
--(axis cs:1.006,6.87347)
--(axis cs:1.011,6.93793)
--(axis cs:1.016,7.00501)
--(axis cs:1.021,7.07460)
--(axis cs:1.026,7.14660)
--(axis cs:1.031,7.22087)
--(axis cs:1.036,7.29722)
--(axis cs:1.041,7.37545)
--(axis cs:1.046,7.45532)
--(axis cs:1.051,7.53655)
--(axis cs:1.056,7.61885)
--(axis cs:1.061,7.70189)
--(axis cs:1.066,7.78531)
--(axis cs:1.071,7.86874)
--(axis cs:1.076,7.95178)
--(axis cs:1.081,8.03400)
--(axis cs:1.086,8.11497)
--(axis cs:1.091,8.19425)
--(axis cs:1.096,8.27138)
--(axis cs:1.101,8.34590)
--(axis cs:1.106,8.41737)
--(axis cs:1.111,8.48532)
--(axis cs:1.116,8.54932)
--(axis cs:1.121,8.60896)
--(axis cs:1.126,8.66383)
--(axis cs:1.131,8.71357)
--(axis cs:1.136,8.75782)
--(axis cs:1.141,8.79628)
--(axis cs:1.146,8.82870)
--(axis cs:1.151,8.85483)
--(axis cs:1.156,8.87450)
--(axis cs:1.161,8.88759)
--(axis cs:1.166,8.89401)
--(axis cs:1.171,8.89374)
--(axis cs:1.176,8.88680)
--(axis cs:1.181,8.87326)
--(axis cs:1.186,8.85324)
--(axis cs:1.191,8.82693)
--(axis cs:1.196,8.79455)
--(axis cs:1.201,8.75635)
--(axis cs:1.206,8.71263)
--(axis cs:1.211,8.66375)
--(axis cs:1.216,8.61006)
--(axis cs:1.221,8.55195)
--(axis cs:1.226,8.48986)
--(axis cs:1.231,8.42421)
--(axis cs:1.236,8.35543)
--(axis cs:1.241,8.28400)
--(axis cs:1.246,8.21036)
--(axis cs:1.251,8.13494)
--(axis cs:1.256,8.05822)
--(axis cs:1.261,7.98060)
--(axis cs:1.266,7.90251)
--(axis cs:1.271,7.82436)
--(axis cs:1.276,7.74652)
--(axis cs:1.281,7.66935)
--(axis cs:1.286,7.59319)
--(axis cs:1.291,7.51836)
--(axis cs:1.296,7.44513)
--(axis cs:1.301,7.37377)
--(axis cs:1.306,7.30452)
--(axis cs:1.311,7.23758)
--(axis cs:1.316,7.17312)
--(axis cs:1.321,7.11131)
--(axis cs:1.326,7.05226)
--(axis cs:1.331,6.99609)
--(axis cs:1.336,6.94286)
--(axis cs:1.341,6.89264)
--(axis cs:1.346,6.84545)
--(axis cs:1.351,6.80130)
--(axis cs:1.356,6.76018)
--(axis cs:1.361,6.72206)
--(axis cs:1.366,6.68689)
--(axis cs:1.371,6.65460)
--(axis cs:1.376,6.62513)
--(axis cs:1.381,6.59836)
--(axis cs:1.386,6.57422)
--(axis cs:1.391,6.55256)
--(axis cs:1.396,6.53330)
--(axis cs:1.401,6.51629)
--(axis cs:1.406,6.50142)
--(axis cs:1.411,6.48856)
--(axis cs:1.416,6.47760)
--(axis cs:1.421,6.46840)
--(axis cs:1.426,6.46087)
--(axis cs:1.431,6.45490)
--(axis cs:1.436,6.45039)
--(axis cs:1.441,6.44728)
--(axis cs:1.446,6.44548)
--(axis cs:1.451,6.44494)
--(axis cs:1.456,6.44563)
--(axis cs:1.461,6.44750)
--(axis cs:1.466,6.45055)
--(axis cs:1.471,6.45477)
--(axis cs:1.476,6.46017)
--(axis cs:1.481,6.46676)
--(axis cs:1.486,6.47456)
--(axis cs:1.491,6.48359)
--(axis cs:1.496,6.49388)
--(axis cs:1.501,6.50547)
--(axis cs:1.506,6.51836)
--(axis cs:1.511,6.53257)
--(axis cs:1.516,6.54810)
--(axis cs:1.521,6.56493)
--(axis cs:1.526,6.58305)
--(axis cs:1.531,6.60239)
--(axis cs:1.536,6.62287)
--(axis cs:1.541,6.64441)
--(axis cs:1.546,6.66688)
--(axis cs:1.551,6.69010)
--(axis cs:1.556,6.71389)
--(axis cs:1.561,6.73802)
--(axis cs:1.566,6.76223)
--(axis cs:1.571,6.78623)
--(axis cs:1.576,6.80968)
--(axis cs:1.581,6.83222)
--(axis cs:1.586,6.85345)
--(axis cs:1.591,6.87295)
--(axis cs:1.596,6.89026)
--(axis cs:1.601,6.90492)
--(axis cs:1.606,6.91642)
--(axis cs:1.611,6.92426)
--(axis cs:1.616,6.92793)
--(axis cs:1.621,6.92690)
--(axis cs:1.626,6.92069)
--(axis cs:1.631,6.90878)
--(axis cs:1.636,6.89072)
--(axis cs:1.641,6.86605)
--(axis cs:1.646,6.83438)
--(axis cs:1.651,6.79535)
--(axis cs:1.656,6.74865)
--(axis cs:1.661,6.69405)
--(axis cs:1.666,6.63137)
--(axis cs:1.671,6.56051)
--(axis cs:1.676,6.48142)
--(axis cs:1.681,6.39417)
--(axis cs:1.686,6.29888)
--(axis cs:1.691,6.19576)
--(axis cs:1.696,6.08508)
--(axis cs:1.701,5.96720)
--(axis cs:1.706,5.84255)
--(axis cs:1.711,5.71160)
--(axis cs:1.716,5.57490)
--(axis cs:1.721,5.43303)
--(axis cs:1.726,5.28661)
--(axis cs:1.731,5.13630)
--(axis cs:1.736,4.98274)
--(axis cs:1.741,4.82662)
--(axis cs:1.746,4.66862)
--(axis cs:1.751,4.50939)
--(axis cs:1.756,4.34957)
--(axis cs:1.761,4.18978)
--(axis cs:1.766,4.03062)
--(axis cs:1.771,3.87261)
--(axis cs:1.776,3.71627)
--(axis cs:1.781,3.56206)
--(axis cs:1.786,3.41039)
--(axis cs:1.791,3.26161)
--(axis cs:1.796,3.11605)
--(axis cs:1.801,2.97397)
--(axis cs:1.806,2.83558)
--(axis cs:1.811,2.70105)
--(axis cs:1.816,2.57052)
--(axis cs:1.821,2.44408)
--(axis cs:1.826,2.32178)
--(axis cs:1.831,2.20364)
--(axis cs:1.836,2.08965)
--(axis cs:1.841,1.97977)
--(axis cs:1.846,1.87396)
--(axis cs:1.851,1.77214)
--(axis cs:1.856,1.67421)
--(axis cs:1.861,1.58007)
--(axis cs:1.866,1.48962)
--(axis cs:1.871,1.40274)
--(axis cs:1.876,1.31930)
--(axis cs:1.881,1.23918)
--(axis cs:1.886,1.16226)
--(axis cs:1.891,1.08842)
--(axis cs:1.896,1.01755)
--(axis cs:1.901,0.94954)
--(axis cs:1.906,0.88428)
--(axis cs:1.911,0.82169)
--(axis cs:1.916,0.76168)
--(axis cs:1.921,0.70417)
--(axis cs:1.926,0.64911)
--(axis cs:1.931,0.59645)
--(axis cs:1.936,0.54614)
--(axis cs:1.941,0.49816)
--(axis cs:1.946,0.45248)
--(axis cs:1.951,0.40908)
--(axis cs:1.956,0.36798)
--(axis cs:1.961,0.32916)
--(axis cs:1.966,0.29263)
--(axis cs:1.971,0.25840)
--(axis cs:1.976,0.22646)
--(axis cs:1.981,0.19684)
--(axis cs:1.986,0.16951)
--(axis cs:1.991,0.14450)
--(axis cs:1.996,0.12180)
--(axis cs:2.002,0.10142)
--(axis cs:2.007,0.08337)
--(axis cs:2.012,0.06765)
--(axis cs:2.017,0.05424)
--(axis cs:2.022,0.04307)
--(axis cs:2.027,0.03400)
--(axis cs:2.032,0.02682)
--(axis cs:2.037,0.02123)
--(axis cs:2.042,0.01695)
--(axis cs:2.047,0.01370)
--(axis cs:2.052,0.01123)
--(axis cs:2.057,0.00934)
--(axis cs:2.062,0.00790)
--(axis cs:2.067,0.00678)
--(axis cs:2.072,0.00592)
--(axis cs:2.077,0.00524)
--(axis cs:2.082,0.00470)
--(axis cs:2.087,0.00428)
--(axis cs:2.092,0.00394)
--(axis cs:2.097,0.00367)
--(axis cs:2.102,0.00346)
--(axis cs:2.107,0.00329)
--(axis cs:2.112,0.00316)
--(axis cs:2.117,0.00307)
--(axis cs:2.122,0.00301)
--(axis cs:2.127,0.00298)
--(axis cs:2.132,0.00297)
--(axis cs:2.137,0.00299)
--(axis cs:2.142,0.00304)
--(axis cs:2.147,0.00312)
--(axis cs:2.152,0.00324)
--(axis cs:2.157,0.00339)
--(axis cs:2.162,0.00358)
--(axis cs:2.167,0.00383)
--(axis cs:2.172,0.00415)
--(axis cs:2.177,0.00455)
--(axis cs:2.182,0.00506)
--(axis cs:2.187,0.00570)
--(axis cs:2.192,0.00653)
--(axis cs:2.197,0.00759)
--(axis cs:2.202,0.00898)
--(axis cs:2.207,0.01080)
--(axis cs:2.212,0.01322)
--(axis cs:2.217,0.01643)
--(axis cs:2.222,0.02072)
--(axis cs:2.227,0.02642)
--(axis cs:2.232,0.03389)
--(axis cs:2.237,0.04354)
--(axis cs:2.242,0.05567)
--(axis cs:2.247,0.07051)
--(axis cs:2.252,0.08820)
--(axis cs:2.257,0.10877)
--(axis cs:2.262,0.13222)
--(axis cs:2.267,0.15850)
--(axis cs:2.272,0.18759)
--(axis cs:2.277,0.21943)
--(axis cs:2.282,0.25397)
--(axis cs:2.287,0.29113)
--(axis cs:2.292,0.33082)
--(axis cs:2.297,0.37293)
--(axis cs:2.302,0.41734)
--(axis cs:2.307,0.46392)
--(axis cs:2.312,0.51252)
--(axis cs:2.317,0.56299)
--(axis cs:2.322,0.61519)
--(axis cs:2.327,0.66899)
--(axis cs:2.332,0.72425)
--(axis cs:2.337,0.78087)
--(axis cs:2.342,0.83873)
--(axis cs:2.347,0.89777)
--(axis cs:2.352,0.95793)
--(axis cs:2.357,1.01916)
--(axis cs:2.362,1.08146)
--(axis cs:2.367,1.14482)
--(axis cs:2.372,1.20927)
--(axis cs:2.377,1.27484)
--(axis cs:2.382,1.34157)
--(axis cs:2.387,1.40954)
--(axis cs:2.392,1.47879)
--(axis cs:2.397,1.54939)
--(axis cs:2.402,1.62140)
--(axis cs:2.407,1.69489)
--(axis cs:2.412,1.76989)
--(axis cs:2.417,1.84645)
--(axis cs:2.422,1.92459)
--(axis cs:2.427,2.00430)
--(axis cs:2.432,2.08556)
--(axis cs:2.437,2.16835)
--(axis cs:2.442,2.25259)
--(axis cs:2.447,2.33820)
--(axis cs:2.452,2.42507)
--(axis cs:2.457,2.51306)
--(axis cs:2.462,2.60202)
--(axis cs:2.467,2.69177)
--(axis cs:2.472,2.78210)
--(axis cs:2.477,2.87282)
--(axis cs:2.482,2.96368)
--(axis cs:2.487,3.05445)
--(axis cs:2.492,3.14489)
--(axis cs:2.497,3.23474)
--(axis cs:2.502,3.32378)
--(axis cs:2.507,3.41176)
--(axis cs:2.512,3.49845)
--(axis cs:2.517,3.58364)
--(axis cs:2.522,3.66713)
--(axis cs:2.527,3.74875)
--(axis cs:2.532,3.82835)
--(axis cs:2.537,3.90579)
--(axis cs:2.542,3.98097)
--(axis cs:2.547,4.05381)
--(axis cs:2.552,4.12426)
--(axis cs:2.557,4.19228)
--(axis cs:2.562,4.25786)
--(axis cs:2.567,4.32102)
--(axis cs:2.572,4.38178)
--(axis cs:2.577,4.44018)
--(axis cs:2.582,4.49626)
--(axis cs:2.587,4.55009)
--(axis cs:2.592,4.60173)
--(axis cs:2.597,4.65124)
--(axis cs:2.602,4.69869)
--(axis cs:2.607,4.74412)
--(axis cs:2.612,4.78760)
--(axis cs:2.617,4.82917)
--(axis cs:2.622,4.86888)
--(axis cs:2.627,4.90676)
--(axis cs:2.632,4.94284)
--(axis cs:2.637,4.97715)
--(axis cs:2.642,5.00970)
--(axis cs:2.647,5.04051)
--(axis cs:2.652,5.06961)
--(axis cs:2.657,5.09703)
--(axis cs:2.662,5.12279)
--(axis cs:2.667,5.14694)
--(axis cs:2.672,5.16953)
--(axis cs:2.677,5.19064)
--(axis cs:2.682,5.21034)
--(axis cs:2.687,5.22874)
--(axis cs:2.692,5.24598)
--(axis cs:2.697,5.26218)
--(axis cs:2.702,5.27752)
--(axis cs:2.707,5.29219)
--(axis cs:2.712,5.30638)
--(axis cs:2.717,5.32033)
--(axis cs:2.722,5.33426)
--(axis cs:2.727,5.34843)
--(axis cs:2.732,5.36309)
--(axis cs:2.737,5.37851)
--(axis cs:2.742,5.39497)
--(axis cs:2.747,5.41271)
--(axis cs:2.752,5.43202)
--(axis cs:2.757,5.45315)
--(axis cs:2.762,5.47634)
--(axis cs:2.767,5.50182)
--(axis cs:2.772,5.52981)
--(axis cs:2.777,5.56050)
--(axis cs:2.782,5.59405)
--(axis cs:2.787,5.63063)
--(axis cs:2.792,5.67032)
--(axis cs:2.797,5.71323)
--(axis cs:2.802,5.75939)
--(axis cs:2.807,5.80882)
--(axis cs:2.812,5.86149)
--(axis cs:2.817,5.91732)
--(axis cs:2.822,5.97621)
--(axis cs:2.827,6.03800)
--(axis cs:2.832,6.10248)
--(axis cs:2.837,6.16940)
--(axis cs:2.842,6.23846)
--(axis cs:2.847,6.30931)
--(axis cs:2.852,6.38154)
--(axis cs:2.857,6.45471)
--(axis cs:2.862,6.52831)
--(axis cs:2.867,6.60178)
--(axis cs:2.872,6.67455)
--(axis cs:2.877,6.74596)
--(axis cs:2.882,6.81534)
--(axis cs:2.887,6.88197)
--(axis cs:2.892,6.94512)
--(axis cs:2.897,7.00401)
--(axis cs:2.902,7.05786)
--(axis cs:2.907,7.10591)
--(axis cs:2.912,7.14734)
--(axis cs:2.917,7.18140)
--(axis cs:2.922,7.20733)
--(axis cs:2.927,7.22444)
--(axis cs:2.932,7.23203)
--(axis cs:2.937,7.22952)
--(axis cs:2.942,7.21636)
--(axis cs:2.947,7.19209)
--(axis cs:2.952,7.15634)
--(axis cs:2.957,7.10884)
--(axis cs:2.962,7.04942)
--(axis cs:2.967,6.97803)
--(axis cs:2.972,6.89473)
--(axis cs:2.977,6.79970)
--(axis cs:2.982,6.69325)
--(axis cs:2.987,6.57579)
--(axis cs:2.992,6.44784)
--(axis cs:2.997,6.31004)
--(axis cs:3.003,6.16311)
--(axis cs:3.008,6.00787)
--(axis cs:3.013,5.84520)
--(axis cs:3.018,5.67605)
--(axis cs:3.023,5.50141)
--(axis cs:3.028,5.32230)
--(axis cs:3.033,5.13976)
--(axis cs:3.038,4.95483)
--(axis cs:3.043,4.76852)
--(axis cs:3.048,4.58185)
--(axis cs:3.053,4.39576)
--(axis cs:3.058,4.21118)
--(axis cs:3.063,4.02895)
--(axis cs:3.068,3.84986)
--(axis cs:3.073,3.67463)
--(axis cs:3.078,3.50388)
--(axis cs:3.083,3.33818)
--(axis cs:3.088,3.17800)
--(axis cs:3.093,3.02374)
--(axis cs:3.098,2.87572)
--(axis cs:3.103,2.73418)
--(axis cs:3.108,2.59929)
--(axis cs:3.113,2.47115)
--(axis cs:3.118,2.34980)
--(axis cs:3.123,2.23523)
--(axis cs:3.128,2.12736)
--(axis cs:3.133,2.02609)
--(axis cs:3.138,1.93126)
--(axis cs:3.143,1.84270)
--(axis cs:3.148,1.76019)
--(axis cs:3.153,1.68350)
--(axis cs:3.158,1.61238)
--(axis cs:3.163,1.54658)
--(axis cs:3.168,1.48583)
--(axis cs:3.173,1.42986)
--(axis cs:3.178,1.37840)
--(axis cs:3.183,1.33118)
--(axis cs:3.188,1.28795)
--(axis cs:3.193,1.24845)
--(axis cs:3.198,1.21244)
--(axis cs:3.203,1.17969)
--(axis cs:3.208,1.14998)
--(axis cs:3.213,1.12311)
--(axis cs:3.218,1.09888)
--(axis cs:3.223,1.07714)
--(axis cs:3.228,1.05771)
--(axis cs:3.233,1.04047)
--(axis cs:3.238,1.02529)
--(axis cs:3.243,1.01208)
--(axis cs:3.248,1.00074)
--(axis cs:3.253,0.99121)
--(axis cs:3.258,0.98345)
--(axis cs:3.263,0.97742)
--(axis cs:3.268,0.97311)
--(axis cs:3.273,0.97052)
--(axis cs:3.278,0.96968)
--(axis cs:3.283,0.97061)
--(axis cs:3.288,0.97337)
--(axis cs:3.293,0.97802)
--(axis cs:3.298,0.98464)
--(axis cs:3.303,0.99332)
--(axis cs:3.308,1.00414)
--(axis cs:3.313,1.01723)
--(axis cs:3.318,1.03270)
--(axis cs:3.323,1.05067)
--(axis cs:3.328,1.07129)
--(axis cs:3.333,1.09467)
--(axis cs:3.338,1.12097)
--(axis cs:3.343,1.15034)
--(axis cs:3.348,1.18291)
--(axis cs:3.353,1.21884)
--(axis cs:3.358,1.25827)
--(axis cs:3.363,1.30134)
--(axis cs:3.368,1.34818)
--(axis cs:3.373,1.39894)
--(axis cs:3.378,1.45372)
--(axis cs:3.383,1.51262)
--(axis cs:3.388,1.57576)
--(axis cs:3.393,1.64319)
--(axis cs:3.398,1.71497)
--(axis cs:3.403,1.79115)
--(axis cs:3.408,1.87173)
--(axis cs:3.413,1.95670)
--(axis cs:3.418,2.04602)
--(axis cs:3.423,2.13962)
--(axis cs:3.428,2.23741)
--(axis cs:3.433,2.33926)
--(axis cs:3.438,2.44502)
--(axis cs:3.443,2.55450)
--(axis cs:3.448,2.66750)
--(axis cs:3.453,2.78379)
--(axis cs:3.458,2.90309)
--(axis cs:3.463,3.02514)
--(axis cs:3.468,3.14963)
--(axis cs:3.473,3.27624)
--(axis cs:3.478,3.40466)
--(axis cs:3.483,3.53454)
--(axis cs:3.488,3.66555)
--(axis cs:3.493,3.79735)
--(axis cs:3.498,3.92960)
--(axis cs:3.503,4.06198)
--(axis cs:3.508,4.19417)
--(axis cs:3.513,4.32587)
--(axis cs:3.518,4.45680)
--(axis cs:3.523,4.58669)
--(axis cs:3.528,4.71531)
--(axis cs:3.533,4.84243)
--(axis cs:3.538,4.96787)
--(axis cs:3.543,5.09147)
--(axis cs:3.548,5.21309)
--(axis cs:3.553,5.33261)
--(axis cs:3.558,5.44995)
--(axis cs:3.563,5.56505)
--(axis cs:3.568,5.67785)
--(axis cs:3.573,5.78835)
--(axis cs:3.578,5.89653)
--(axis cs:3.583,6.00240)
--(axis cs:3.588,6.10597)
--(axis cs:3.593,6.20728)
--(axis cs:3.598,6.30635)
--(axis cs:3.603,6.40322)
--(axis cs:3.608,6.49792)
--(axis cs:3.613,6.59048)
--(axis cs:3.618,6.68091)
--(axis cs:3.623,6.76924)
--(axis cs:3.628,6.85547)
--(axis cs:3.633,6.93957)
--(axis cs:3.638,7.02154)
--(axis cs:3.643,7.10133)
--(axis cs:3.648,7.17888)
--(axis cs:3.653,7.25411)
--(axis cs:3.658,7.32696)
--(axis cs:3.663,7.39728)
--(axis cs:3.668,7.46498)
--(axis cs:3.673,7.52990)
--(axis cs:3.678,7.59189)
--(axis cs:3.683,7.65077)
--(axis cs:3.688,7.70637)
--(axis cs:3.693,7.75848)
--(axis cs:3.698,7.80689)
--(axis cs:3.703,7.85141)
--(axis cs:3.708,7.89179)
--(axis cs:3.713,7.92784)
--(axis cs:3.718,7.95931)
--(axis cs:3.723,7.98601)
--(axis cs:3.728,8.00771)
--(axis cs:3.733,8.02422)
--(axis cs:3.738,8.03536)
--(axis cs:3.743,8.04095)
--(axis cs:3.748,8.04085)
--(axis cs:3.753,8.03494)
--(axis cs:3.758,8.02312)
--(axis cs:3.763,8.00533)
--(axis cs:3.768,7.98154)
--(axis cs:3.773,7.95175)
--(axis cs:3.778,7.91601)
--(axis cs:3.783,7.87439)
--(axis cs:3.788,7.82700)
--(axis cs:3.793,7.77400)
--(axis cs:3.798,7.71558)
--(axis cs:3.803,7.65195)
--(axis cs:3.808,7.58336)
--(axis cs:3.813,7.51010)
--(axis cs:3.818,7.43245)
--(axis cs:3.823,7.35074)
--(axis cs:3.828,7.26529)
--(axis cs:3.833,7.17643)
--(axis cs:3.838,7.08452)
--(axis cs:3.843,6.98988)
--(axis cs:3.848,6.89286)
--(axis cs:3.853,6.79376)
--(axis cs:3.858,6.69290)
--(axis cs:3.863,6.59056)
--(axis cs:3.868,6.48701)
--(axis cs:3.873,6.38248)
--(axis cs:3.878,6.27718)
--(axis cs:3.883,6.17132)
--(axis cs:3.888,6.06504)
--(axis cs:3.893,5.95847)
--(axis cs:3.898,5.85173)
--(axis cs:3.903,5.74489)
--(axis cs:3.908,5.63800)
--(axis cs:3.913,5.53109)
--(axis cs:3.918,5.42419)
--(axis cs:3.923,5.31727)
--(axis cs:3.928,5.21032)
--(axis cs:3.933,5.10331)
--(axis cs:3.938,4.99619)
--(axis cs:3.943,4.88891)
--(axis cs:3.948,4.78142)
--(axis cs:3.953,4.67366)
--(axis cs:3.958,4.56559)
--(axis cs:3.963,4.45715)
--(axis cs:3.968,4.34831)
--(axis cs:3.973,4.23903)
--(axis cs:3.978,4.12931)
--(axis cs:3.983,4.01914)
--(axis cs:3.988,3.90854)
--(axis cs:3.993,3.79754)
--(axis cs:3.998,3.68619)
--(axis cs:4.004,3.57458)
--(axis cs:4.009,3.46280)
--(axis cs:4.014,3.35098)
--(axis cs:4.019,3.23927)
--(axis cs:4.024,3.12783)
--(axis cs:4.029,3.01688)
--(axis cs:4.034,2.90662)
--(axis cs:4.039,2.79729)
--(axis cs:4.044,2.68916)
--(axis cs:4.049,2.58250)
--(axis cs:4.054,2.47760)
--(axis cs:4.059,2.37475)
--(axis cs:4.064,2.27427)
--(axis cs:4.069,2.17645)
--(axis cs:4.074,2.08160)
--(axis cs:4.079,1.99001)
--(axis cs:4.084,1.90196)
--(axis cs:4.089,1.81772)
--(axis cs:4.094,1.73754)
--(axis cs:4.099,1.66164)
--(axis cs:4.104,1.59024)
--(axis cs:4.109,1.52352)
--(axis cs:4.114,1.46162)
--(axis cs:4.119,1.40469)
--(axis cs:4.124,1.35282)
--(axis cs:4.129,1.30613)
--(axis cs:4.134,1.26467)
--(axis cs:4.139,1.22850)
--(axis cs:4.144,1.19768)
--(axis cs:4.149,1.17225)
--(axis cs:4.154,1.15225)
--(axis cs:4.159,1.13771)
--(axis cs:4.164,1.12868)
--(axis cs:4.169,1.12522)
--(axis cs:4.174,1.12737)
--(axis cs:4.179,1.13522)
--(axis cs:4.184,1.14885)
--(axis cs:4.189,1.16834)
--(axis cs:4.194,1.19379)
--(axis cs:4.199,1.22532)
--(axis cs:4.204,1.26304)
--(axis cs:4.209,1.30705)
--(axis cs:4.214,1.35745)
--(axis cs:4.219,1.41434)
--(axis cs:4.224,1.47779)
--(axis cs:4.229,1.54786)
--(axis cs:4.234,1.62456)
--(axis cs:4.239,1.70788)
--(axis cs:4.244,1.79775)
--(axis cs:4.249,1.89408)
--(axis cs:4.254,1.99670)
--(axis cs:4.259,2.10539)
--(axis cs:4.264,2.21990)
--(axis cs:4.269,2.33987)
--(axis cs:4.274,2.46493)
--(axis cs:4.279,2.59461)
--(axis cs:4.284,2.72840)
--(axis cs:4.289,2.86576)
--(axis cs:4.294,3.00606)
--(axis cs:4.299,3.14866)
--(axis cs:4.304,3.29290)
--(axis cs:4.309,3.43806)
--(axis cs:4.314,3.58344)
--(axis cs:4.319,3.72832)
--(axis cs:4.324,3.87200)
--(axis cs:4.329,4.01379)
--(axis cs:4.334,4.15302)
--(axis cs:4.339,4.28908)
--(axis cs:4.344,4.42138)
--(axis cs:4.349,4.54940)
--(axis cs:4.354,4.67265)
--(axis cs:4.359,4.79072)
--(axis cs:4.364,4.90328)
--(axis cs:4.369,5.01002)
--(axis cs:4.374,5.11073)
--(axis cs:4.379,5.20526)
--(axis cs:4.384,5.29350)
--(axis cs:4.389,5.37541)
--(axis cs:4.394,5.45101)
--(axis cs:4.399,5.52036)
--(axis cs:4.404,5.58356)
--(axis cs:4.409,5.64077)
--(axis cs:4.414,5.69215)
--(axis cs:4.419,5.73792)
--(axis cs:4.424,5.77829)
--(axis cs:4.429,5.81352)
--(axis cs:4.434,5.84386)
--(axis cs:4.439,5.86956)
--(axis cs:4.444,5.89091)
--(axis cs:4.449,5.90817)
--(axis cs:4.454,5.92159)
--(axis cs:4.459,5.93145)
--(axis cs:4.464,5.93799)
--(axis cs:4.469,5.94145)
--(axis cs:4.474,5.94206)
--(axis cs:4.479,5.94002)
--(axis cs:4.484,5.93553)
--(axis cs:4.489,5.92877)
--(axis cs:4.494,5.91991)
--(axis cs:4.499,5.90907)
--(axis cs:4.504,5.89638)
--(axis cs:4.509,5.88194)
--(axis cs:4.514,5.86583)
--(axis cs:4.519,5.84812)
--(axis cs:4.524,5.82884)
--(axis cs:4.529,5.80801)
--(axis cs:4.534,5.78564)
--(axis cs:4.539,5.76171)
--(axis cs:4.544,5.73619)
--(axis cs:4.549,5.70903)
--(axis cs:4.554,5.68017)
--(axis cs:4.559,5.64954)
--(axis cs:4.564,5.61706)
--(axis cs:4.569,5.58263)
--(axis cs:4.574,5.54618)
--(axis cs:4.579,5.50759)
--(axis cs:4.584,5.46679)
--(axis cs:4.589,5.42370)
--(axis cs:4.594,5.37821)
--(axis cs:4.599,5.33027)
--(axis cs:4.604,5.27982)
--(axis cs:4.609,5.22682)
--(axis cs:4.614,5.17121)
--(axis cs:4.619,5.11300)
--(axis cs:4.624,5.05218)
--(axis cs:4.629,4.98877)
--(axis cs:4.634,4.92279)
--(axis cs:4.639,4.85428)
--(axis cs:4.644,4.78332)
--(axis cs:4.649,4.70995)
--(axis cs:4.654,4.63426)
--(axis cs:4.659,4.55633)
--(axis cs:4.664,4.47624)
--(axis cs:4.669,4.39409)
--(axis cs:4.674,4.30995)
--(axis cs:4.679,4.22392)
--(axis cs:4.684,4.13607)
--(axis cs:4.689,4.04648)
--(axis cs:4.694,3.95521)
--(axis cs:4.699,3.86234)
--(axis cs:4.704,3.76791)
--(axis cs:4.709,3.67197)
--(axis cs:4.714,3.57459)
--(axis cs:4.719,3.47579)
--(axis cs:4.724,3.37562)
--(axis cs:4.729,3.27415)
--(axis cs:4.734,3.17140)
--(axis cs:4.739,3.06746)
--(axis cs:4.744,2.96238)
--(axis cs:4.749,2.85627)
--(axis cs:4.754,2.74922)
--(axis cs:4.759,2.64137)
--(axis cs:4.764,2.53285)
--(axis cs:4.769,2.42384)
--(axis cs:4.774,2.31455)
--(axis cs:4.779,2.20518)
--(axis cs:4.784,2.09598)
--(axis cs:4.789,1.98723)
--(axis cs:4.794,1.87921)
--(axis cs:4.799,1.77222)
--(axis cs:4.804,1.66659)
--(axis cs:4.809,1.56263)
--(axis cs:4.814,1.46067)
--(axis cs:4.819,1.36104)
--(axis cs:4.824,1.26405)
--(axis cs:4.829,1.16999)
--(axis cs:4.834,1.07916)
--(axis cs:4.839,0.99180)
--(axis cs:4.844,0.90813)
--(axis cs:4.849,0.82837)
--(axis cs:4.854,0.75265)
--(axis cs:4.859,0.68110)
--(axis cs:4.864,0.61381)
--(axis cs:4.869,0.55081)
--(axis cs:4.874,0.49212)
--(axis cs:4.879,0.43771)
--(axis cs:4.884,0.38751)
--(axis cs:4.889,0.34144)
--(axis cs:4.894,0.29936)
--(axis cs:4.899,0.26116)
--(axis cs:4.904,0.22667)
--(axis cs:4.909,0.19573)
--(axis cs:4.914,0.16821)
--(axis cs:4.919,0.14393)
--(axis cs:4.924,0.12274)
--(axis cs:4.929,0.10446)
--(axis cs:4.934,0.08891)
--(axis cs:4.939,0.07586)
--(axis cs:4.944,0.06504)
--(axis cs:4.949,0.05617)
--(axis cs:4.954,0.04897)
--(axis cs:4.959,0.04316)
--(axis cs:4.964,0.03850)
--(axis cs:4.969,0.03478)
--(axis cs:4.974,0.03181)
--(axis cs:4.979,0.02946)
--(axis cs:4.984,0.02761)
--(axis cs:4.989,0.02617)
--(axis cs:4.994,0.02507)
--(axis cs:5,0.0242615496140903)
--(axis cs:5,3.41058124509597)
--(axis cs:5,3.41058124509597)
--(axis cs:4.994,3.34118)
--(axis cs:4.989,3.27792)
--(axis cs:4.984,3.22093)
--(axis cs:4.979,3.17032)
--(axis cs:4.974,3.12617)
--(axis cs:4.969,3.08859)
--(axis cs:4.964,3.05766)
--(axis cs:4.959,3.03342)
--(axis cs:4.954,3.01594)
--(axis cs:4.949,3.00523)
--(axis cs:4.944,3.00137)
--(axis cs:4.939,3.00435)
--(axis cs:4.934,3.01418)
--(axis cs:4.929,3.03088)
--(axis cs:4.924,3.05444)
--(axis cs:4.919,3.08482)
--(axis cs:4.914,3.12203)
--(axis cs:4.909,3.16600)
--(axis cs:4.904,3.21671)
--(axis cs:4.899,3.27409)
--(axis cs:4.894,3.33808)
--(axis cs:4.889,3.40858)
--(axis cs:4.884,3.48550)
--(axis cs:4.879,3.56875)
--(axis cs:4.874,3.65823)
--(axis cs:4.869,3.75376)
--(axis cs:4.864,3.85522)
--(axis cs:4.859,3.96247)
--(axis cs:4.854,4.07533)
--(axis cs:4.849,4.19362)
--(axis cs:4.844,4.31715)
--(axis cs:4.839,4.44573)
--(axis cs:4.834,4.57913)
--(axis cs:4.829,4.71709)
--(axis cs:4.824,4.85944)
--(axis cs:4.819,5.00590)
--(axis cs:4.814,5.15620)
--(axis cs:4.809,5.31007)
--(axis cs:4.804,5.46715)
--(axis cs:4.799,5.62724)
--(axis cs:4.794,5.78997)
--(axis cs:4.789,5.95502)
--(axis cs:4.784,6.12199)
--(axis cs:4.779,6.29061)
--(axis cs:4.774,6.46051)
--(axis cs:4.769,6.63127)
--(axis cs:4.764,6.80258)
--(axis cs:4.759,6.97401)
--(axis cs:4.754,7.14522)
--(axis cs:4.749,7.31586)
--(axis cs:4.744,7.48555)
--(axis cs:4.739,7.65399)
--(axis cs:4.734,7.82081)
--(axis cs:4.729,7.98573)
--(axis cs:4.724,8.14849)
--(axis cs:4.719,8.30880)
--(axis cs:4.714,8.46654)
--(axis cs:4.709,8.62129)
--(axis cs:4.704,8.77301)
--(axis cs:4.699,8.92157)
--(axis cs:4.694,9.06685)
--(axis cs:4.689,9.20863)
--(axis cs:4.684,9.34696)
--(axis cs:4.679,9.48173)
--(axis cs:4.674,9.61301)
--(axis cs:4.669,9.74066)
--(axis cs:4.664,9.86470)
--(axis cs:4.659,9.98526)
--(axis cs:4.654,10.1022)
--(axis cs:4.649,10.2157)
--(axis cs:4.644,10.3256)
--(axis cs:4.639,10.4321)
--(axis cs:4.634,10.5353)
--(axis cs:4.629,10.6350)
--(axis cs:4.624,10.7314)
--(axis cs:4.619,10.8244)
--(axis cs:4.614,10.9140)
--(axis cs:4.609,11.0004)
--(axis cs:4.604,11.0833)
--(axis cs:4.599,11.1629)
--(axis cs:4.594,11.2392)
--(axis cs:4.589,11.3121)
--(axis cs:4.584,11.3817)
--(axis cs:4.579,11.4479)
--(axis cs:4.574,11.5107)
--(axis cs:4.569,11.5701)
--(axis cs:4.564,11.6261)
--(axis cs:4.559,11.6788)
--(axis cs:4.554,11.7281)
--(axis cs:4.549,11.7741)
--(axis cs:4.544,11.8168)
--(axis cs:4.539,11.8563)
--(axis cs:4.534,11.8923)
--(axis cs:4.529,11.9251)
--(axis cs:4.524,11.9547)
--(axis cs:4.519,11.9810)
--(axis cs:4.514,12.0040)
--(axis cs:4.509,12.0237)
--(axis cs:4.504,12.0399)
--(axis cs:4.499,12.0527)
--(axis cs:4.494,12.0620)
--(axis cs:4.489,12.0676)
--(axis cs:4.484,12.0693)
--(axis cs:4.479,12.0670)
--(axis cs:4.474,12.0604)
--(axis cs:4.469,12.0493)
--(axis cs:4.464,12.0334)
--(axis cs:4.459,12.0125)
--(axis cs:4.454,11.9863)
--(axis cs:4.449,11.9544)
--(axis cs:4.444,11.9166)
--(axis cs:4.439,11.8725)
--(axis cs:4.434,11.8218)
--(axis cs:4.429,11.7642)
--(axis cs:4.424,11.6995)
--(axis cs:4.419,11.6274)
--(axis cs:4.414,11.5477)
--(axis cs:4.409,11.4603)
--(axis cs:4.404,11.3650)
--(axis cs:4.399,11.2617)
--(axis cs:4.394,11.1506)
--(axis cs:4.389,11.0315)
--(axis cs:4.384,10.9047)
--(axis cs:4.379,10.7702)
--(axis cs:4.374,10.6284)
--(axis cs:4.369,10.4795)
--(axis cs:4.364,10.3239)
--(axis cs:4.359,10.1619)
--(axis cs:4.354,9.99419)
--(axis cs:4.349,9.82103)
--(axis cs:4.344,9.64312)
--(axis cs:4.339,9.46095)
--(axis cs:4.334,9.27527)
--(axis cs:4.329,9.08659)
--(axis cs:4.324,8.89565)
--(axis cs:4.319,8.70301)
--(axis cs:4.314,8.50951)
--(axis cs:4.309,8.31570)
--(axis cs:4.304,8.12235)
--(axis cs:4.299,7.93011)
--(axis cs:4.294,7.73957)
--(axis cs:4.289,7.55149)
--(axis cs:4.284,7.36639)
--(axis cs:4.279,7.18501)
--(axis cs:4.274,7.00778)
--(axis cs:4.269,6.83536)
--(axis cs:4.264,6.66828)
--(axis cs:4.259,6.50695)
--(axis cs:4.254,6.35187)
--(axis cs:4.249,6.20347)
--(axis cs:4.244,6.06213)
--(axis cs:4.239,5.92819)
--(axis cs:4.234,5.80196)
--(axis cs:4.229,5.68372)
--(axis cs:4.224,5.57371)
--(axis cs:4.219,5.47207)
--(axis cs:4.214,5.37907)
--(axis cs:4.209,5.29480)
--(axis cs:4.204,5.21932)
--(axis cs:4.199,5.15276)
--(axis cs:4.194,5.09519)
--(axis cs:4.189,5.04659)
--(axis cs:4.184,5.00699)
--(axis cs:4.179,4.97638)
--(axis cs:4.174,4.95473)
--(axis cs:4.169,4.94199)
--(axis cs:4.164,4.93810)
--(axis cs:4.159,4.94299)
--(axis cs:4.154,4.95655)
--(axis cs:4.149,4.97871)
--(axis cs:4.144,5.00928)
--(axis cs:4.139,5.04824)
--(axis cs:4.134,5.09537)
--(axis cs:4.129,5.15059)
--(axis cs:4.124,5.21367)
--(axis cs:4.119,5.28451)
--(axis cs:4.114,5.36283)
--(axis cs:4.109,5.44850)
--(axis cs:4.104,5.54128)
--(axis cs:4.099,5.64100)
--(axis cs:4.094,5.74732)
--(axis cs:4.089,5.86002)
--(axis cs:4.084,5.97884)
--(axis cs:4.079,6.10347)
--(axis cs:4.074,6.23362)
--(axis cs:4.069,6.36893)
--(axis cs:4.064,6.50914)
--(axis cs:4.059,6.65389)
--(axis cs:4.054,6.80279)
--(axis cs:4.049,6.95552)
--(axis cs:4.044,7.11171)
--(axis cs:4.039,7.27097)
--(axis cs:4.034,7.43298)
--(axis cs:4.029,7.59734)
--(axis cs:4.024,7.76367)
--(axis cs:4.019,7.93173)
--(axis cs:4.014,8.10119)
--(axis cs:4.009,8.27171)
--(axis cs:4.004,8.44305)
--(axis cs:3.998,8.61490)
--(axis cs:3.993,8.78710)
--(axis cs:3.988,8.95946)
--(axis cs:3.983,9.13168)
--(axis cs:3.978,9.30370)
--(axis cs:3.973,9.47534)
--(axis cs:3.968,9.64656)
--(axis cs:3.963,9.81719)
--(axis cs:3.958,9.98729)
--(axis cs:3.953,10.1566)
--(axis cs:3.948,10.3251)
--(axis cs:3.943,10.4929)
--(axis cs:3.938,10.6599)
--(axis cs:3.933,10.8260)
--(axis cs:3.928,10.9910)
--(axis cs:3.923,11.1551)
--(axis cs:3.918,11.3181)
--(axis cs:3.913,11.4798)
--(axis cs:3.908,11.6402)
--(axis cs:3.903,11.7992)
--(axis cs:3.898,11.9567)
--(axis cs:3.893,12.1123)
--(axis cs:3.888,12.2661)
--(axis cs:3.883,12.4177)
--(axis cs:3.878,12.5671)
--(axis cs:3.873,12.7140)
--(axis cs:3.868,12.8581)
--(axis cs:3.863,12.9992)
--(axis cs:3.858,13.1371)
--(axis cs:3.853,13.2715)
--(axis cs:3.848,13.4021)
--(axis cs:3.843,13.5289)
--(axis cs:3.838,13.6513)
--(axis cs:3.833,13.7692)
--(axis cs:3.828,13.8824)
--(axis cs:3.823,13.9906)
--(axis cs:3.818,14.0936)
--(axis cs:3.813,14.1912)
--(axis cs:3.808,14.2830)
--(axis cs:3.803,14.3690)
--(axis cs:3.798,14.4490)
--(axis cs:3.793,14.5226)
--(axis cs:3.788,14.5900)
--(axis cs:3.783,14.6506)
--(axis cs:3.778,14.7046)
--(axis cs:3.773,14.7518)
--(axis cs:3.768,14.7921)
--(axis cs:3.763,14.8252)
--(axis cs:3.758,14.8514)
--(axis cs:3.753,14.8705)
--(axis cs:3.748,14.8825)
--(axis cs:3.743,14.8873)
--(axis cs:3.738,14.8853)
--(axis cs:3.733,14.8761)
--(axis cs:3.728,14.8600)
--(axis cs:3.723,14.8371)
--(axis cs:3.718,14.8076)
--(axis cs:3.713,14.7717)
--(axis cs:3.708,14.7292)
--(axis cs:3.703,14.6807)
--(axis cs:3.698,14.6261)
--(axis cs:3.693,14.5656)
--(axis cs:3.688,14.4996)
--(axis cs:3.683,14.4281)
--(axis cs:3.678,14.3514)
--(axis cs:3.673,14.2695)
--(axis cs:3.668,14.1829)
--(axis cs:3.663,14.0914)
--(axis cs:3.658,13.9955)
--(axis cs:3.653,13.8951)
--(axis cs:3.648,13.7903)
--(axis cs:3.643,13.6815)
--(axis cs:3.638,13.5684)
--(axis cs:3.633,13.4515)
--(axis cs:3.628,13.3305)
--(axis cs:3.623,13.2057)
--(axis cs:3.618,13.0772)
--(axis cs:3.613,12.9449)
--(axis cs:3.608,12.8089)
--(axis cs:3.603,12.6692)
--(axis cs:3.598,12.5259)
--(axis cs:3.593,12.3791)
--(axis cs:3.588,12.2287)
--(axis cs:3.583,12.0749)
--(axis cs:3.578,11.9177)
--(axis cs:3.573,11.7572)
--(axis cs:3.568,11.5933)
--(axis cs:3.563,11.4265)
--(axis cs:3.558,11.2566)
--(axis cs:3.553,11.0839)
--(axis cs:3.548,10.9085)
--(axis cs:3.543,10.7305)
--(axis cs:3.538,10.5502)
--(axis cs:3.533,10.3678)
--(axis cs:3.528,10.1834)
--(axis cs:3.523,9.99745)
--(axis cs:3.518,9.81002)
--(axis cs:3.513,9.62147)
--(axis cs:3.508,9.43218)
--(axis cs:3.503,9.24225)
--(axis cs:3.498,9.05212)
--(axis cs:3.493,8.86207)
--(axis cs:3.488,8.67248)
--(axis cs:3.483,8.48369)
--(axis cs:3.478,8.29593)
--(axis cs:3.473,8.10963)
--(axis cs:3.468,7.92508)
--(axis cs:3.463,7.74270)
--(axis cs:3.458,7.56266)
--(axis cs:3.453,7.38537)
--(axis cs:3.448,7.21111)
--(axis cs:3.443,7.04018)
--(axis cs:3.438,6.87286)
--(axis cs:3.433,6.70936)
--(axis cs:3.428,6.54998)
--(axis cs:3.423,6.39491)
--(axis cs:3.418,6.24435)
--(axis cs:3.413,6.09850)
--(axis cs:3.408,5.95749)
--(axis cs:3.403,5.82147)
--(axis cs:3.398,5.69057)
--(axis cs:3.393,5.56483)
--(axis cs:3.388,5.44441)
--(axis cs:3.383,5.32932)
--(axis cs:3.378,5.21958)
--(axis cs:3.373,5.11527)
--(axis cs:3.368,5.01634)
--(axis cs:3.363,4.92286)
--(axis cs:3.358,4.83472)
--(axis cs:3.353,4.75198)
--(axis cs:3.348,4.67453)
--(axis cs:3.343,4.60237)
--(axis cs:3.338,4.53548)
--(axis cs:3.333,4.47373)
--(axis cs:3.328,4.41711)
--(axis cs:3.323,4.36558)
--(axis cs:3.318,4.31908)
--(axis cs:3.313,4.27756)
--(axis cs:3.308,4.24102)
--(axis cs:3.303,4.20934)
--(axis cs:3.298,4.18252)
--(axis cs:3.293,4.16055)
--(axis cs:3.288,4.14341)
--(axis cs:3.283,4.13108)
--(axis cs:3.278,4.12357)
--(axis cs:3.273,4.12089)
--(axis cs:3.268,4.12305)
--(axis cs:3.263,4.13009)
--(axis cs:3.258,4.14201)
--(axis cs:3.253,4.15893)
--(axis cs:3.248,4.18087)
--(axis cs:3.243,4.20791)
--(axis cs:3.238,4.24013)
--(axis cs:3.233,4.27762)
--(axis cs:3.228,4.32048)
--(axis cs:3.223,4.36883)
--(axis cs:3.218,4.42276)
--(axis cs:3.213,4.48245)
--(axis cs:3.208,4.54803)
--(axis cs:3.203,4.61964)
--(axis cs:3.198,4.69739)
--(axis cs:3.193,4.78151)
--(axis cs:3.188,4.87213)
--(axis cs:3.183,4.96937)
--(axis cs:3.178,5.07347)
--(axis cs:3.173,5.18453)
--(axis cs:3.168,5.30266)
--(axis cs:3.163,5.42809)
--(axis cs:3.158,5.56082)
--(axis cs:3.153,5.70102)
--(axis cs:3.148,5.84879)
--(axis cs:3.143,6.00409)
--(axis cs:3.138,6.16697)
--(axis cs:3.133,6.33743)
--(axis cs:3.128,6.51543)
--(axis cs:3.123,6.70077)
--(axis cs:3.118,6.89334)
--(axis cs:3.113,7.09291)
--(axis cs:3.108,7.29919)
--(axis cs:3.103,7.51193)
--(axis cs:3.098,7.73073)
--(axis cs:3.093,7.95511)
--(axis cs:3.088,8.18453)
--(axis cs:3.083,8.41852)
--(axis cs:3.078,8.65636)
--(axis cs:3.073,8.89744)
--(axis cs:3.068,9.14104)
--(axis cs:3.063,9.38631)
--(axis cs:3.058,9.63246)
--(axis cs:3.053,9.87865)
--(axis cs:3.048,10.1240)
--(axis cs:3.043,10.3675)
--(axis cs:3.038,10.6083)
--(axis cs:3.033,10.8455)
--(axis cs:3.028,11.0780)
--(axis cs:3.023,11.3051)
--(axis cs:3.018,11.5257)
--(axis cs:3.013,11.7389)
--(axis cs:3.008,11.9439)
--(axis cs:3.003,12.1399)
--(axis cs:2.997,12.3261)
--(axis cs:2.992,12.5019)
--(axis cs:2.987,12.6665)
--(axis cs:2.982,12.8193)
--(axis cs:2.977,12.9599)
--(axis cs:2.972,13.0878)
--(axis cs:2.967,13.2028)
--(axis cs:2.962,13.3047)
--(axis cs:2.957,13.3930)
--(axis cs:2.952,13.4680)
--(axis cs:2.947,13.5297)
--(axis cs:2.942,13.5781)
--(axis cs:2.937,13.6136)
--(axis cs:2.932,13.6364)
--(axis cs:2.927,13.6470)
--(axis cs:2.922,13.6459)
--(axis cs:2.917,13.6336)
--(axis cs:2.912,13.6107)
--(axis cs:2.907,13.5782)
--(axis cs:2.902,13.5366)
--(axis cs:2.897,13.4867)
--(axis cs:2.892,13.4293)
--(axis cs:2.887,13.3655)
--(axis cs:2.882,13.2959)
--(axis cs:2.877,13.2215)
--(axis cs:2.872,13.1429)
--(axis cs:2.867,13.0612)
--(axis cs:2.862,12.9770)
--(axis cs:2.857,12.8912)
--(axis cs:2.852,12.8045)
--(axis cs:2.847,12.7173)
--(axis cs:2.842,12.6305)
--(axis cs:2.837,12.5445)
--(axis cs:2.832,12.4598)
--(axis cs:2.827,12.3769)
--(axis cs:2.822,12.2961)
--(axis cs:2.817,12.2175)
--(axis cs:2.812,12.1417)
--(axis cs:2.807,12.0685)
--(axis cs:2.802,11.9983)
--(axis cs:2.797,11.9311)
--(axis cs:2.792,11.8669)
--(axis cs:2.787,11.8056)
--(axis cs:2.782,11.7473)
--(axis cs:2.777,11.6919)
--(axis cs:2.772,11.6391)
--(axis cs:2.767,11.5890)
--(axis cs:2.762,11.5413)
--(axis cs:2.757,11.4959)
--(axis cs:2.752,11.4525)
--(axis cs:2.747,11.4111)
--(axis cs:2.742,11.3715)
--(axis cs:2.737,11.3334)
--(axis cs:2.732,11.2966)
--(axis cs:2.727,11.2611)
--(axis cs:2.722,11.2266)
--(axis cs:2.717,11.1929)
--(axis cs:2.712,11.1599)
--(axis cs:2.707,11.1273)
--(axis cs:2.702,11.0951)
--(axis cs:2.697,11.0629)
--(axis cs:2.692,11.0307)
--(axis cs:2.687,10.9983)
--(axis cs:2.682,10.9654)
--(axis cs:2.677,10.9319)
--(axis cs:2.672,10.8975)
--(axis cs:2.667,10.8621)
--(axis cs:2.662,10.8253)
--(axis cs:2.657,10.7872)
--(axis cs:2.652,10.7473)
--(axis cs:2.647,10.7055)
--(axis cs:2.642,10.6615)
--(axis cs:2.637,10.6152)
--(axis cs:2.632,10.5665)
--(axis cs:2.627,10.5149)
--(axis cs:2.622,10.4603)
--(axis cs:2.617,10.4028)
--(axis cs:2.612,10.3419)
--(axis cs:2.607,10.2777)
--(axis cs:2.602,10.2101)
--(axis cs:2.597,10.1389)
--(axis cs:2.592,10.0641)
--(axis cs:2.587,9.98569)
--(axis cs:2.582,9.90354)
--(axis cs:2.577,9.81780)
--(axis cs:2.572,9.72835)
--(axis cs:2.567,9.63535)
--(axis cs:2.562,9.53877)
--(axis cs:2.557,9.43882)
--(axis cs:2.552,9.33543)
--(axis cs:2.547,9.22883)
--(axis cs:2.542,9.11905)
--(axis cs:2.537,9.00631)
--(axis cs:2.532,8.89066)
--(axis cs:2.527,8.77220)
--(axis cs:2.522,8.65117)
--(axis cs:2.517,8.52763)
--(axis cs:2.512,8.40174)
--(axis cs:2.507,8.27364)
--(axis cs:2.502,8.14334)
--(axis cs:2.497,8.01118)
--(axis cs:2.492,7.87718)
--(axis cs:2.487,7.74151)
--(axis cs:2.482,7.60430)
--(axis cs:2.477,7.46566)
--(axis cs:2.472,7.32577)
--(axis cs:2.467,7.18469)
--(axis cs:2.462,7.04267)
--(axis cs:2.457,6.89985)
--(axis cs:2.452,6.75635)
--(axis cs:2.447,6.61231)
--(axis cs:2.442,6.46793)
--(axis cs:2.437,6.32330)
--(axis cs:2.432,6.17869)
--(axis cs:2.427,6.03420)
--(axis cs:2.422,5.89005)
--(axis cs:2.417,5.74632)
--(axis cs:2.412,5.60331)
--(axis cs:2.407,5.46113)
--(axis cs:2.402,5.31992)
--(axis cs:2.397,5.17994)
--(axis cs:2.392,5.04132)
--(axis cs:2.387,4.90419)
--(axis cs:2.382,4.76880)
--(axis cs:2.377,4.63525)
--(axis cs:2.372,4.50368)
--(axis cs:2.367,4.37427)
--(axis cs:2.362,4.24714)
--(axis cs:2.357,4.12239)
--(axis cs:2.352,4.00010)
--(axis cs:2.347,3.88041)
--(axis cs:2.342,3.76337)
--(axis cs:2.337,3.64903)
--(axis cs:2.332,3.53741)
--(axis cs:2.327,3.42857)
--(axis cs:2.322,3.32252)
--(axis cs:2.317,3.21925)
--(axis cs:2.312,3.11874)
--(axis cs:2.307,3.02096)
--(axis cs:2.302,2.92593)
--(axis cs:2.297,2.83360)
--(axis cs:2.292,2.74394)
--(axis cs:2.287,2.65692)
--(axis cs:2.282,2.57254)
--(axis cs:2.277,2.49077)
--(axis cs:2.272,2.41158)
--(axis cs:2.267,2.33501)
--(axis cs:2.262,2.26102)
--(axis cs:2.257,2.18964)
--(axis cs:2.252,2.12088)
--(axis cs:2.247,2.05473)
--(axis cs:2.242,1.99126)
--(axis cs:2.237,1.93044)
--(axis cs:2.232,1.87233)
--(axis cs:2.227,1.81695)
--(axis cs:2.222,1.76431)
--(axis cs:2.217,1.71444)
--(axis cs:2.212,1.66735)
--(axis cs:2.207,1.62306)
--(axis cs:2.202,1.58156)
--(axis cs:2.197,1.54288)
--(axis cs:2.192,1.50698)
--(axis cs:2.187,1.47388)
--(axis cs:2.182,1.44355)
--(axis cs:2.177,1.41598)
--(axis cs:2.172,1.39113)
--(axis cs:2.167,1.36898)
--(axis cs:2.162,1.34950)
--(axis cs:2.157,1.33263)
--(axis cs:2.152,1.31836)
--(axis cs:2.147,1.30662)
--(axis cs:2.142,1.29739)
--(axis cs:2.137,1.29061)
--(axis cs:2.132,1.28624)
--(axis cs:2.127,1.28425)
--(axis cs:2.122,1.28459)
--(axis cs:2.117,1.28724)
--(axis cs:2.112,1.29215)
--(axis cs:2.107,1.29930)
--(axis cs:2.102,1.30867)
--(axis cs:2.097,1.32025)
--(axis cs:2.092,1.33402)
--(axis cs:2.087,1.34997)
--(axis cs:2.082,1.36811)
--(axis cs:2.077,1.38846)
--(axis cs:2.072,1.41102)
--(axis cs:2.067,1.43582)
--(axis cs:2.062,1.46290)
--(axis cs:2.057,1.49231)
--(axis cs:2.052,1.52410)
--(axis cs:2.047,1.55832)
--(axis cs:2.042,1.59505)
--(axis cs:2.037,1.63438)
--(axis cs:2.032,1.67640)
--(axis cs:2.027,1.72118)
--(axis cs:2.022,1.76886)
--(axis cs:2.017,1.81951)
--(axis cs:2.012,1.87329)
--(axis cs:2.007,1.93027)
--(axis cs:2.002,1.99061)
--(axis cs:1.996,2.05439)
--(axis cs:1.991,2.12176)
--(axis cs:1.986,2.19281)
--(axis cs:1.981,2.26765)
--(axis cs:1.976,2.34638)
--(axis cs:1.971,2.42908)
--(axis cs:1.966,2.51585)
--(axis cs:1.961,2.60673)
--(axis cs:1.956,2.70181)
--(axis cs:1.951,2.80108)
--(axis cs:1.946,2.90460)
--(axis cs:1.941,3.01238)
--(axis cs:1.936,3.12446)
--(axis cs:1.931,3.24078)
--(axis cs:1.926,3.36136)
--(axis cs:1.921,3.48622)
--(axis cs:1.916,3.61528)
--(axis cs:1.911,3.74855)
--(axis cs:1.906,3.88601)
--(axis cs:1.901,4.02768)
--(axis cs:1.896,4.17349)
--(axis cs:1.891,4.32346)
--(axis cs:1.886,4.47759)
--(axis cs:1.881,4.63593)
--(axis cs:1.876,4.79839)
--(axis cs:1.871,4.96502)
--(axis cs:1.866,5.13585)
--(axis cs:1.861,5.31086)
--(axis cs:1.856,5.49007)
--(axis cs:1.851,5.67344)
--(axis cs:1.846,5.86098)
--(axis cs:1.841,6.05262)
--(axis cs:1.836,6.24837)
--(axis cs:1.831,6.44797)
--(axis cs:1.826,6.65145)
--(axis cs:1.821,6.85865)
--(axis cs:1.816,7.06932)
--(axis cs:1.811,7.28328)
--(axis cs:1.806,7.50028)
--(axis cs:1.801,7.71996)
--(axis cs:1.796,7.94196)
--(axis cs:1.791,8.16596)
--(axis cs:1.786,8.39153)
--(axis cs:1.781,8.61809)
--(axis cs:1.776,8.84525)
--(axis cs:1.771,9.07247)
--(axis cs:1.766,9.29905)
--(axis cs:1.761,9.52454)
--(axis cs:1.756,9.74822)
--(axis cs:1.751,9.96961)
--(axis cs:1.746,10.1879)
--(axis cs:1.741,10.4026)
--(axis cs:1.736,10.6130)
--(axis cs:1.731,10.8185)
--(axis cs:1.726,11.0186)
--(axis cs:1.721,11.2126)
--(axis cs:1.716,11.4001)
--(axis cs:1.711,11.5804)
--(axis cs:1.706,11.7533)
--(axis cs:1.701,11.9181)
--(axis cs:1.696,12.0747)
--(axis cs:1.691,12.2226)
--(axis cs:1.686,12.3616)
--(axis cs:1.681,12.4914)
--(axis cs:1.676,12.6121)
--(axis cs:1.671,12.7234)
--(axis cs:1.666,12.8252)
--(axis cs:1.661,12.9178)
--(axis cs:1.656,13.0012)
--(axis cs:1.651,13.0753)
--(axis cs:1.646,13.1405)
--(axis cs:1.641,13.1971)
--(axis cs:1.636,13.2453)
--(axis cs:1.631,13.2854)
--(axis cs:1.626,13.3178)
--(axis cs:1.621,13.3430)
--(axis cs:1.616,13.3613)
--(axis cs:1.611,13.3730)
--(axis cs:1.606,13.3789)
--(axis cs:1.601,13.3795)
--(axis cs:1.596,13.3749)
--(axis cs:1.591,13.3659)
--(axis cs:1.586,13.3530)
--(axis cs:1.581,13.3364)
--(axis cs:1.576,13.3169)
--(axis cs:1.571,13.2948)
--(axis cs:1.566,13.2705)
--(axis cs:1.561,13.2445)
--(axis cs:1.556,13.2172)
--(axis cs:1.551,13.1888)
--(axis cs:1.546,13.1598)
--(axis cs:1.541,13.1305)
--(axis cs:1.536,13.1012)
--(axis cs:1.531,13.0723)
--(axis cs:1.526,13.0437)
--(axis cs:1.521,13.0159)
--(axis cs:1.516,12.9890)
--(axis cs:1.511,12.9633)
--(axis cs:1.506,12.9389)
--(axis cs:1.501,12.9159)
--(axis cs:1.496,12.8945)
--(axis cs:1.491,12.8748)
--(axis cs:1.486,12.8570)
--(axis cs:1.481,12.8412)
--(axis cs:1.476,12.8273)
--(axis cs:1.471,12.8157)
--(axis cs:1.466,12.8062)
--(axis cs:1.461,12.7991)
--(axis cs:1.456,12.7944)
--(axis cs:1.451,12.7921)
--(axis cs:1.446,12.7923)
--(axis cs:1.441,12.7952)
--(axis cs:1.436,12.8007)
--(axis cs:1.431,12.8090)
--(axis cs:1.426,12.8201)
--(axis cs:1.421,12.8341)
--(axis cs:1.416,12.8510)
--(axis cs:1.411,12.8710)
--(axis cs:1.406,12.8940)
--(axis cs:1.401,12.9202)
--(axis cs:1.396,12.9496)
--(axis cs:1.391,12.9823)
--(axis cs:1.386,13.0184)
--(axis cs:1.381,13.0577)
--(axis cs:1.376,13.1005)
--(axis cs:1.371,13.1469)
--(axis cs:1.366,13.1968)
--(axis cs:1.361,13.2502)
--(axis cs:1.356,13.3072)
--(axis cs:1.351,13.3677)
--(axis cs:1.346,13.4317)
--(axis cs:1.341,13.4992)
--(axis cs:1.336,13.5701)
--(axis cs:1.331,13.6443)
--(axis cs:1.326,13.7217)
--(axis cs:1.321,13.8023)
--(axis cs:1.316,13.8857)
--(axis cs:1.311,13.9717)
--(axis cs:1.306,14.0602)
--(axis cs:1.301,14.1510)
--(axis cs:1.296,14.2437)
--(axis cs:1.291,14.3380)
--(axis cs:1.286,14.4335)
--(axis cs:1.281,14.5299)
--(axis cs:1.276,14.6269)
--(axis cs:1.271,14.7238)
--(axis cs:1.266,14.8205)
--(axis cs:1.261,14.9162)
--(axis cs:1.256,15.0109)
--(axis cs:1.251,15.1036)
--(axis cs:1.246,15.1942)
--(axis cs:1.241,15.2821)
--(axis cs:1.236,15.3667)
--(axis cs:1.231,15.4477)
--(axis cs:1.226,15.5246)
--(axis cs:1.221,15.5968)
--(axis cs:1.216,15.6640)
--(axis cs:1.211,15.7258)
--(axis cs:1.206,15.7818)
--(axis cs:1.201,15.8316)
--(axis cs:1.196,15.8748)
--(axis cs:1.191,15.9114)
--(axis cs:1.186,15.9410)
--(axis cs:1.181,15.9631)
--(axis cs:1.176,15.9780)
--(axis cs:1.171,15.9853)
--(axis cs:1.166,15.9851)
--(axis cs:1.161,15.9772)
--(axis cs:1.156,15.9618)
--(axis cs:1.151,15.9390)
--(axis cs:1.146,15.9085)
--(axis cs:1.141,15.8710)
--(axis cs:1.136,15.8265)
--(axis cs:1.131,15.7752)
--(axis cs:1.126,15.7175)
--(axis cs:1.121,15.6536)
--(axis cs:1.116,15.5841)
--(axis cs:1.111,15.5091)
--(axis cs:1.106,15.4294)
--(axis cs:1.101,15.3451)
--(axis cs:1.096,15.2569)
--(axis cs:1.091,15.1650)
--(axis cs:1.086,15.0701)
--(axis cs:1.081,14.9727)
--(axis cs:1.076,14.8731)
--(axis cs:1.071,14.7718)
--(axis cs:1.066,14.6694)
--(axis cs:1.061,14.5663)
--(axis cs:1.056,14.4628)
--(axis cs:1.051,14.3593)
--(axis cs:1.046,14.2564)
--(axis cs:1.041,14.1542)
--(axis cs:1.036,14.0533)
--(axis cs:1.031,13.9535)
--(axis cs:1.026,13.8556)
--(axis cs:1.021,13.7595)
--(axis cs:1.016,13.6655)
--(axis cs:1.011,13.5737)
--(axis cs:1.006,13.4845)
--(axis cs:1.001,13.3977)
--(axis cs:0.995,13.3135)
--(axis cs:0.990,13.2320)
--(axis cs:0.985,13.1533)
--(axis cs:0.980,13.0773)
--(axis cs:0.975,13.0039)
--(axis cs:0.970,12.9334)
--(axis cs:0.965,12.8656)
--(axis cs:0.960,12.8004)
--(axis cs:0.955,12.7378)
--(axis cs:0.950,12.6777)
--(axis cs:0.945,12.6201)
--(axis cs:0.940,12.5649)
--(axis cs:0.935,12.5120)
--(axis cs:0.930,12.4612)
--(axis cs:0.925,12.4126)
--(axis cs:0.920,12.3660)
--(axis cs:0.915,12.3213)
--(axis cs:0.910,12.2785)
--(axis cs:0.905,12.2374)
--(axis cs:0.900,12.1981)
--(axis cs:0.895,12.1603)
--(axis cs:0.890,12.1239)
--(axis cs:0.885,12.0890)
--(axis cs:0.880,12.0554)
--(axis cs:0.875,12.0232)
--(axis cs:0.870,11.9921)
--(axis cs:0.865,11.9623)
--(axis cs:0.860,11.9336)
--(axis cs:0.855,11.9060)
--(axis cs:0.850,11.8795)
--(axis cs:0.845,11.8541)
--(axis cs:0.840,11.8298)
--(axis cs:0.835,11.8066)
--(axis cs:0.830,11.7846)
--(axis cs:0.825,11.7637)
--(axis cs:0.820,11.7441)
--(axis cs:0.815,11.7257)
--(axis cs:0.810,11.7087)
--(axis cs:0.805,11.6932)
--(axis cs:0.800,11.6790)
--(axis cs:0.795,11.6666)
--(axis cs:0.790,11.6558)
--(axis cs:0.785,11.6468)
--(axis cs:0.780,11.6399)
--(axis cs:0.775,11.6348)
--(axis cs:0.770,11.6319)
--(axis cs:0.765,11.6313)
--(axis cs:0.760,11.6329)
--(axis cs:0.755,11.6369)
--(axis cs:0.750,11.6435)
--(axis cs:0.745,11.6526)
--(axis cs:0.740,11.6643)
--(axis cs:0.735,11.6787)
--(axis cs:0.730,11.6958)
--(axis cs:0.725,11.7155)
--(axis cs:0.720,11.7380)
--(axis cs:0.715,11.7631)
--(axis cs:0.710,11.7908)
--(axis cs:0.705,11.8209)
--(axis cs:0.700,11.8535)
--(axis cs:0.695,11.8882)
--(axis cs:0.690,11.9251)
--(axis cs:0.685,11.9639)
--(axis cs:0.680,12.0044)
--(axis cs:0.675,12.0462)
--(axis cs:0.670,12.0892)
--(axis cs:0.665,12.1330)
--(axis cs:0.660,12.1772)
--(axis cs:0.655,12.2217)
--(axis cs:0.650,12.2658)
--(axis cs:0.645,12.3093)
--(axis cs:0.640,12.3516)
--(axis cs:0.635,12.3926)
--(axis cs:0.630,12.4315)
--(axis cs:0.625,12.4681)
--(axis cs:0.620,12.5018)
--(axis cs:0.615,12.5324)
--(axis cs:0.610,12.5590)
--(axis cs:0.605,12.5817)
--(axis cs:0.600,12.5998)
--(axis cs:0.595,12.6129)
--(axis cs:0.590,12.6209)
--(axis cs:0.585,12.6232)
--(axis cs:0.580,12.6197)
--(axis cs:0.575,12.6100)
--(axis cs:0.570,12.5940)
--(axis cs:0.565,12.5717)
--(axis cs:0.560,12.5427)
--(axis cs:0.555,12.5073)
--(axis cs:0.550,12.4651)
--(axis cs:0.545,12.4164)
--(axis cs:0.540,12.3613)
--(axis cs:0.535,12.2998)
--(axis cs:0.530,12.2323)
--(axis cs:0.525,12.1588)
--(axis cs:0.520,12.0798)
--(axis cs:0.515,11.9955)
--(axis cs:0.510,11.9064)
--(axis cs:0.505,11.8127)
--(axis cs:0.500,11.7149)
--(axis cs:0.495,11.6135)
--(axis cs:0.490,11.5088)
--(axis cs:0.485,11.4013)
--(axis cs:0.480,11.2915)
--(axis cs:0.475,11.1799)
--(axis cs:0.470,11.0670)
--(axis cs:0.465,10.9531)
--(axis cs:0.460,10.8387)
--(axis cs:0.455,10.7243)
--(axis cs:0.450,10.6104)
--(axis cs:0.445,10.4971)
--(axis cs:0.440,10.3851)
--(axis cs:0.435,10.2746)
--(axis cs:0.430,10.1660)
--(axis cs:0.425,10.0596)
--(axis cs:0.420,9.95571)
--(axis cs:0.415,9.85455)
--(axis cs:0.410,9.75630)
--(axis cs:0.405,9.66136)
--(axis cs:0.400,9.56974)
--(axis cs:0.395,9.48175)
--(axis cs:0.390,9.39741)
--(axis cs:0.385,9.31693)
--(axis cs:0.380,9.24048)
--(axis cs:0.375,9.16799)
--(axis cs:0.370,9.09961)
--(axis cs:0.365,9.03544)
--(axis cs:0.360,8.97541)
--(axis cs:0.355,8.91960)
--(axis cs:0.350,8.86801)
--(axis cs:0.345,8.82072)
--(axis cs:0.340,8.77754)
--(axis cs:0.335,8.73854)
--(axis cs:0.330,8.70368)
--(axis cs:0.325,8.67291)
--(axis cs:0.320,8.64618)
--(axis cs:0.315,8.62344)
--(axis cs:0.310,8.60463)
--(axis cs:0.305,8.58966)
--(axis cs:0.300,8.57856)
--(axis cs:0.295,8.57108)
--(axis cs:0.290,8.56725)
--(axis cs:0.285,8.56697)
--(axis cs:0.280,8.57016)
--(axis cs:0.275,8.57668)
--(axis cs:0.270,8.58659)
--(axis cs:0.265,8.59972)
--(axis cs:0.260,8.61601)
--(axis cs:0.255,8.63537)
--(axis cs:0.250,8.65771)
--(axis cs:0.245,8.68296)
--(axis cs:0.240,8.71104)
--(axis cs:0.235,8.74179)
--(axis cs:0.230,8.77528)
--(axis cs:0.225,8.81135)
--(axis cs:0.220,8.84994)
--(axis cs:0.215,8.89099)
--(axis cs:0.210,8.93429)
--(axis cs:0.205,8.97996)
--(axis cs:0.200,9.02786)
--(axis cs:0.195,9.07783)
--(axis cs:0.190,9.12998)
--(axis cs:0.185,9.18416)
--(axis cs:0.180,9.24027)
--(axis cs:0.175,9.29836)
--(axis cs:0.170,9.35835)
--(axis cs:0.165,9.42011)
--(axis cs:0.160,9.48378)
--(axis cs:0.155,9.54925)
--(axis cs:0.150,9.61654)
--(axis cs:0.145,9.68557)
--(axis cs:0.140,9.75647)
--(axis cs:0.135,9.82920)
--(axis cs:0.130,9.90382)
--(axis cs:0.125,9.98038)
--(axis cs:0.120,10.0589)
--(axis cs:0.115,10.1395)
--(axis cs:0.110,10.2223)
--(axis cs:0.105,10.3074)
--(axis cs:0.100,10.3948)
--(axis cs:0.095,10.4848)
--(axis cs:0.090,10.5773)
--(axis cs:0.085,10.6727)
--(axis cs:0.080,10.7708)
--(axis cs:0.075,10.8719)
--(axis cs:0.070,10.9760)
--(axis cs:0.065,11.0833)
--(axis cs:0.060,11.1938)
--(axis cs:0.055,11.3074)
--(axis cs:0.050,11.4243)
--(axis cs:0.045,11.5442)
--(axis cs:0.040,11.6672)
--(axis cs:0.035,11.7931)
--(axis cs:0.030,11.9218)
--(axis cs:0.025,12.0531)
--(axis cs:0.020,12.1867)
--(axis cs:0.015,12.3224)
--(axis cs:0.010,12.4598)
--(axis cs:0.005,12.5986)
--(axis cs:0,12.7386335047394)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,15.3759229948712)
--(axis cs:0,3.62276027110003)
--(axis cs:0.005,3.75146)
--(axis cs:0.010,3.86315)
--(axis cs:0.015,3.95748)
--(axis cs:0.020,4.03439)
--(axis cs:0.025,4.09414)
--(axis cs:0.030,4.13727)
--(axis cs:0.035,4.16459)
--(axis cs:0.040,4.17713)
--(axis cs:0.045,4.17615)
--(axis cs:0.050,4.16305)
--(axis cs:0.055,4.13939)
--(axis cs:0.060,4.10680)
--(axis cs:0.065,4.06694)
--(axis cs:0.070,4.02148)
--(axis cs:0.075,3.97208)
--(axis cs:0.080,3.92030)
--(axis cs:0.085,3.86764)
--(axis cs:0.090,3.81547)
--(axis cs:0.095,3.76507)
--(axis cs:0.100,3.71757)
--(axis cs:0.105,3.67398)
--(axis cs:0.110,3.63520)
--(axis cs:0.115,3.60201)
--(axis cs:0.120,3.57505)
--(axis cs:0.125,3.55488)
--(axis cs:0.130,3.54195)
--(axis cs:0.135,3.53663)
--(axis cs:0.140,3.53917)
--(axis cs:0.145,3.54977)
--(axis cs:0.150,3.56853)
--(axis cs:0.155,3.59549)
--(axis cs:0.160,3.63057)
--(axis cs:0.165,3.67365)
--(axis cs:0.170,3.72450)
--(axis cs:0.175,3.78279)
--(axis cs:0.180,3.84812)
--(axis cs:0.185,3.91994)
--(axis cs:0.190,3.99764)
--(axis cs:0.195,4.08046)
--(axis cs:0.200,4.16751)
--(axis cs:0.205,4.25779)
--(axis cs:0.210,4.35015)
--(axis cs:0.215,4.44333)
--(axis cs:0.220,4.53593)
--(axis cs:0.225,4.62642)
--(axis cs:0.230,4.71315)
--(axis cs:0.235,4.79440)
--(axis cs:0.240,4.86832)
--(axis cs:0.245,4.93304)
--(axis cs:0.250,4.98662)
--(axis cs:0.255,5.02712)
--(axis cs:0.260,5.05263)
--(axis cs:0.265,5.06130)
--(axis cs:0.270,5.05138)
--(axis cs:0.275,5.02125)
--(axis cs:0.280,4.96950)
--(axis cs:0.285,4.89491)
--(axis cs:0.290,4.79659)
--(axis cs:0.295,4.67390)
--(axis cs:0.300,4.52663)
--(axis cs:0.305,4.35490)
--(axis cs:0.310,4.15931)
--(axis cs:0.315,3.94090)
--(axis cs:0.320,3.70118)
--(axis cs:0.325,3.44219)
--(axis cs:0.330,3.16646)
--(axis cs:0.335,2.87702)
--(axis cs:0.340,2.57743)
--(axis cs:0.345,2.27170)
--(axis cs:0.350,1.96433)
--(axis cs:0.355,1.66021)
--(axis cs:0.360,1.36462)
--(axis cs:0.365,1.08314)
--(axis cs:0.370,0.82157)
--(axis cs:0.375,0.58587)
--(axis cs:0.380,0.38205)
--(axis cs:0.385,0.21605)
--(axis cs:0.390,0.09365)
--(axis cs:0.395,0.02202)
--(axis cs:0.400,0.00265)
--(axis cs:0.405,0.00052)
--(axis cs:0.410,0.00026)
--(axis cs:0.415,0.00033)
--(axis cs:0.420,0.00112)
--(axis cs:0.425,0.00839)
--(axis cs:0.430,0.05614)
--(axis cs:0.435,0.16661)
--(axis cs:0.440,0.33428)
--(axis cs:0.445,0.55606)
--(axis cs:0.450,0.82854)
--(axis cs:0.455,1.14766)
--(axis cs:0.460,1.50884)
--(axis cs:0.465,1.90697)
--(axis cs:0.470,2.33654)
--(axis cs:0.475,2.79166)
--(axis cs:0.480,3.26623)
--(axis cs:0.485,3.75395)
--(axis cs:0.490,4.24850)
--(axis cs:0.495,4.74357)
--(axis cs:0.500,5.23301)
--(axis cs:0.505,5.71091)
--(axis cs:0.510,6.17168)
--(axis cs:0.515,6.61015)
--(axis cs:0.520,7.02166)
--(axis cs:0.525,7.40206)
--(axis cs:0.530,7.74785)
--(axis cs:0.535,8.05613)
--(axis cs:0.540,8.32468)
--(axis cs:0.545,8.55195)
--(axis cs:0.550,8.73706)
--(axis cs:0.555,8.87977)
--(axis cs:0.560,8.98046)
--(axis cs:0.565,9.04009)
--(axis cs:0.570,9.06013)
--(axis cs:0.575,9.04256)
--(axis cs:0.580,8.98973)
--(axis cs:0.585,8.90434)
--(axis cs:0.590,8.78937)
--(axis cs:0.595,8.64799)
--(axis cs:0.600,8.48353)
--(axis cs:0.605,8.29934)
--(axis cs:0.610,8.09884)
--(axis cs:0.615,7.88536)
--(axis cs:0.620,7.66215)
--(axis cs:0.625,7.43233)
--(axis cs:0.630,7.19882)
--(axis cs:0.635,6.96435)
--(axis cs:0.640,6.73144)
--(axis cs:0.645,6.50234)
--(axis cs:0.650,6.27908)
--(axis cs:0.655,6.06342)
--(axis cs:0.660,5.85688)
--(axis cs:0.665,5.66075)
--(axis cs:0.670,5.47606)
--(axis cs:0.675,5.30366)
--(axis cs:0.680,5.14418)
--(axis cs:0.685,4.99808)
--(axis cs:0.690,4.86564)
--(axis cs:0.695,4.74702)
--(axis cs:0.700,4.64223)
--(axis cs:0.705,4.55118)
--(axis cs:0.710,4.47367)
--(axis cs:0.715,4.40944)
--(axis cs:0.720,4.35813)
--(axis cs:0.725,4.31935)
--(axis cs:0.730,4.29262)
--(axis cs:0.735,4.27745)
--(axis cs:0.740,4.27327)
--(axis cs:0.745,4.27949)
--(axis cs:0.750,4.29548)
--(axis cs:0.755,4.32059)
--(axis cs:0.760,4.35412)
--(axis cs:0.765,4.39535)
--(axis cs:0.770,4.44351)
--(axis cs:0.775,4.49785)
--(axis cs:0.780,4.55757)
--(axis cs:0.785,4.62185)
--(axis cs:0.790,4.68988)
--(axis cs:0.795,4.76083)
--(axis cs:0.800,4.83388)
--(axis cs:0.805,4.90820)
--(axis cs:0.810,4.98300)
--(axis cs:0.815,5.05749)
--(axis cs:0.820,5.13094)
--(axis cs:0.825,5.20263)
--(axis cs:0.830,5.27190)
--(axis cs:0.835,5.33816)
--(axis cs:0.840,5.40086)
--(axis cs:0.845,5.45952)
--(axis cs:0.850,5.51376)
--(axis cs:0.855,5.56325)
--(axis cs:0.860,5.60776)
--(axis cs:0.865,5.64713)
--(axis cs:0.870,5.68132)
--(axis cs:0.875,5.71034)
--(axis cs:0.880,5.73430)
--(axis cs:0.885,5.75340)
--(axis cs:0.890,5.76790)
--(axis cs:0.895,5.77817)
--(axis cs:0.900,5.78461)
--(axis cs:0.905,5.78769)
--(axis cs:0.910,5.78796)
--(axis cs:0.915,5.78597)
--(axis cs:0.920,5.78236)
--(axis cs:0.925,5.77775)
--(axis cs:0.930,5.77281)
--(axis cs:0.935,5.76820)
--(axis cs:0.940,5.76459)
--(axis cs:0.945,5.76265)
--(axis cs:0.950,5.76302)
--(axis cs:0.955,5.76634)
--(axis cs:0.960,5.77320)
--(axis cs:0.965,5.78417)
--(axis cs:0.970,5.79978)
--(axis cs:0.975,5.82052)
--(axis cs:0.980,5.84682)
--(axis cs:0.985,5.87908)
--(axis cs:0.990,5.91763)
--(axis cs:0.995,5.96275)
--(axis cs:1.001,6.01467)
--(axis cs:1.006,6.07355)
--(axis cs:1.011,6.13949)
--(axis cs:1.016,6.21254)
--(axis cs:1.021,6.29266)
--(axis cs:1.026,6.37975)
--(axis cs:1.031,6.47366)
--(axis cs:1.036,6.57414)
--(axis cs:1.041,6.68091)
--(axis cs:1.046,6.79357)
--(axis cs:1.051,6.91169)
--(axis cs:1.056,7.03474)
--(axis cs:1.061,7.16215)
--(axis cs:1.066,7.29326)
--(axis cs:1.071,7.42735)
--(axis cs:1.076,7.56365)
--(axis cs:1.081,7.70133)
--(axis cs:1.086,7.83952)
--(axis cs:1.091,7.97729)
--(axis cs:1.096,8.11370)
--(axis cs:1.101,8.24779)
--(axis cs:1.106,8.37855)
--(axis cs:1.111,8.50503)
--(axis cs:1.116,8.62623)
--(axis cs:1.121,8.74124)
--(axis cs:1.126,8.84912)
--(axis cs:1.131,8.94902)
--(axis cs:1.136,9.04016)
--(axis cs:1.141,9.12178)
--(axis cs:1.146,9.19325)
--(axis cs:1.151,9.25402)
--(axis cs:1.156,9.30362)
--(axis cs:1.161,9.34169)
--(axis cs:1.166,9.36799)
--(axis cs:1.171,9.38236)
--(axis cs:1.176,9.38476)
--(axis cs:1.181,9.37528)
--(axis cs:1.186,9.35407)
--(axis cs:1.191,9.32140)
--(axis cs:1.196,9.27763)
--(axis cs:1.201,9.22320)
--(axis cs:1.206,9.15864)
--(axis cs:1.211,9.08449)
--(axis cs:1.216,9.00143)
--(axis cs:1.221,8.91013)
--(axis cs:1.226,8.81130)
--(axis cs:1.231,8.70571)
--(axis cs:1.236,8.59411)
--(axis cs:1.241,8.47729)
--(axis cs:1.246,8.35603)
--(axis cs:1.251,8.23112)
--(axis cs:1.256,8.10332)
--(axis cs:1.261,7.97338)
--(axis cs:1.266,7.84204)
--(axis cs:1.271,7.70999)
--(axis cs:1.276,7.57791)
--(axis cs:1.281,7.44645)
--(axis cs:1.286,7.31620)
--(axis cs:1.291,7.18771)
--(axis cs:1.296,7.06153)
--(axis cs:1.301,6.93813)
--(axis cs:1.306,6.81793)
--(axis cs:1.311,6.70134)
--(axis cs:1.316,6.58870)
--(axis cs:1.321,6.48033)
--(axis cs:1.326,6.37647)
--(axis cs:1.331,6.27737)
--(axis cs:1.336,6.18319)
--(axis cs:1.341,6.09408)
--(axis cs:1.346,6.01015)
--(axis cs:1.351,5.93148)
--(axis cs:1.356,5.85811)
--(axis cs:1.361,5.79005)
--(axis cs:1.366,5.72729)
--(axis cs:1.371,5.66980)
--(axis cs:1.376,5.61753)
--(axis cs:1.381,5.57039)
--(axis cs:1.386,5.52832)
--(axis cs:1.391,5.49120)
--(axis cs:1.396,5.45895)
--(axis cs:1.401,5.43144)
--(axis cs:1.406,5.40859)
--(axis cs:1.411,5.39026)
--(axis cs:1.416,5.37637)
--(axis cs:1.421,5.36680)
--(axis cs:1.426,5.36148)
--(axis cs:1.431,5.36030)
--(axis cs:1.436,5.36321)
--(axis cs:1.441,5.37012)
--(axis cs:1.446,5.38100)
--(axis cs:1.451,5.39578)
--(axis cs:1.456,5.41444)
--(axis cs:1.461,5.43695)
--(axis cs:1.466,5.46329)
--(axis cs:1.471,5.49343)
--(axis cs:1.476,5.52735)
--(axis cs:1.481,5.56505)
--(axis cs:1.486,5.60648)
--(axis cs:1.491,5.65162)
--(axis cs:1.496,5.70043)
--(axis cs:1.501,5.75285)
--(axis cs:1.506,5.80878)
--(axis cs:1.511,5.86815)
--(axis cs:1.516,5.93080)
--(axis cs:1.521,5.99660)
--(axis cs:1.526,6.06533)
--(axis cs:1.531,6.13677)
--(axis cs:1.536,6.21064)
--(axis cs:1.541,6.28664)
--(axis cs:1.546,6.36440)
--(axis cs:1.551,6.44350)
--(axis cs:1.556,6.52349)
--(axis cs:1.561,6.60386)
--(axis cs:1.566,6.68405)
--(axis cs:1.571,6.76345)
--(axis cs:1.576,6.84139)
--(axis cs:1.581,6.91719)
--(axis cs:1.586,6.99009)
--(axis cs:1.591,7.05931)
--(axis cs:1.596,7.12406)
--(axis cs:1.601,7.18349)
--(axis cs:1.606,7.23678)
--(axis cs:1.611,7.28307)
--(axis cs:1.616,7.32153)
--(axis cs:1.621,7.35136)
--(axis cs:1.626,7.37178)
--(axis cs:1.631,7.38205)
--(axis cs:1.636,7.38151)
--(axis cs:1.641,7.36957)
--(axis cs:1.646,7.34573)
--(axis cs:1.651,7.30957)
--(axis cs:1.656,7.26081)
--(axis cs:1.661,7.19927)
--(axis cs:1.666,7.12489)
--(axis cs:1.671,7.03775)
--(axis cs:1.676,6.93805)
--(axis cs:1.681,6.82614)
--(axis cs:1.686,6.70246)
--(axis cs:1.691,6.56758)
--(axis cs:1.696,6.42219)
--(axis cs:1.701,6.26705)
--(axis cs:1.706,6.10303)
--(axis cs:1.711,5.93105)
--(axis cs:1.716,5.75209)
--(axis cs:1.721,5.56716)
--(axis cs:1.726,5.37731)
--(axis cs:1.731,5.18359)
--(axis cs:1.736,4.98703)
--(axis cs:1.741,4.78867)
--(axis cs:1.746,4.58950)
--(axis cs:1.751,4.39049)
--(axis cs:1.756,4.19254)
--(axis cs:1.761,3.99651)
--(axis cs:1.766,3.80318)
--(axis cs:1.771,3.61329)
--(axis cs:1.776,3.42748)
--(axis cs:1.781,3.24634)
--(axis cs:1.786,3.07039)
--(axis cs:1.791,2.90005)
--(axis cs:1.796,2.73568)
--(axis cs:1.801,2.57757)
--(axis cs:1.806,2.42595)
--(axis cs:1.811,2.28095)
--(axis cs:1.816,2.14267)
--(axis cs:1.821,2.01114)
--(axis cs:1.826,1.88632)
--(axis cs:1.831,1.76812)
--(axis cs:1.836,1.65642)
--(axis cs:1.841,1.55103)
--(axis cs:1.846,1.45176)
--(axis cs:1.851,1.35834)
--(axis cs:1.856,1.27050)
--(axis cs:1.861,1.18796)
--(axis cs:1.866,1.11038)
--(axis cs:1.871,1.03744)
--(axis cs:1.876,0.96881)
--(axis cs:1.881,0.90412)
--(axis cs:1.886,0.84305)
--(axis cs:1.891,0.78526)
--(axis cs:1.896,0.73040)
--(axis cs:1.901,0.67818)
--(axis cs:1.906,0.62828)
--(axis cs:1.911,0.58045)
--(axis cs:1.916,0.53444)
--(axis cs:1.921,0.49003)
--(axis cs:1.926,0.44707)
--(axis cs:1.931,0.40542)
--(axis cs:1.936,0.36501)
--(axis cs:1.941,0.32583)
--(axis cs:1.946,0.28789)
--(axis cs:1.951,0.25128)
--(axis cs:1.956,0.21616)
--(axis cs:1.961,0.18272)
--(axis cs:1.966,0.15121)
--(axis cs:1.971,0.12197)
--(axis cs:1.976,0.09541)
--(axis cs:1.981,0.07202)
--(axis cs:1.986,0.05233)
--(axis cs:1.991,0.03669)
--(axis cs:1.996,0.02510)
--(axis cs:2.002,0.01703)
--(axis cs:2.007,0.01165)
--(axis cs:2.012,0.00815)
--(axis cs:2.017,0.00587)
--(axis cs:2.022,0.00437)
--(axis cs:2.027,0.00336)
--(axis cs:2.032,0.00267)
--(axis cs:2.037,0.00219)
--(axis cs:2.042,0.00185)
--(axis cs:2.047,0.00160)
--(axis cs:2.052,0.00142)
--(axis cs:2.057,0.00129)
--(axis cs:2.062,0.00119)
--(axis cs:2.067,0.00112)
--(axis cs:2.072,0.00106)
--(axis cs:2.077,0.00102)
--(axis cs:2.082,0.00100)
--(axis cs:2.087,0.00098)
--(axis cs:2.092,0.00097)
--(axis cs:2.097,0.00097)
--(axis cs:2.102,0.00096)
--(axis cs:2.107,0.00097)
--(axis cs:2.112,0.00097)
--(axis cs:2.117,0.00098)
--(axis cs:2.122,0.00098)
--(axis cs:2.127,0.00099)
--(axis cs:2.132,0.00099)
--(axis cs:2.137,0.00100)
--(axis cs:2.142,0.00100)
--(axis cs:2.147,0.00100)
--(axis cs:2.152,0.00100)
--(axis cs:2.157,0.00100)
--(axis cs:2.162,0.00100)
--(axis cs:2.167,0.00100)
--(axis cs:2.172,0.00100)
--(axis cs:2.177,0.00101)
--(axis cs:2.182,0.00102)
--(axis cs:2.187,0.00103)
--(axis cs:2.192,0.00105)
--(axis cs:2.197,0.00108)
--(axis cs:2.202,0.00113)
--(axis cs:2.207,0.00119)
--(axis cs:2.212,0.00127)
--(axis cs:2.217,0.00139)
--(axis cs:2.222,0.00154)
--(axis cs:2.227,0.00176)
--(axis cs:2.232,0.00206)
--(axis cs:2.237,0.00250)
--(axis cs:2.242,0.00313)
--(axis cs:2.247,0.00408)
--(axis cs:2.252,0.00554)
--(axis cs:2.257,0.00786)
--(axis cs:2.262,0.01165)
--(axis cs:2.267,0.01793)
--(axis cs:2.272,0.02819)
--(axis cs:2.277,0.04423)
--(axis cs:2.282,0.06735)
--(axis cs:2.287,0.09781)
--(axis cs:2.292,0.13499)
--(axis cs:2.297,0.17798)
--(axis cs:2.302,0.22595)
--(axis cs:2.307,0.27814)
--(axis cs:2.312,0.33385)
--(axis cs:2.317,0.39238)
--(axis cs:2.322,0.45305)
--(axis cs:2.327,0.51523)
--(axis cs:2.332,0.57832)
--(axis cs:2.337,0.64179)
--(axis cs:2.342,0.70521)
--(axis cs:2.347,0.76821)
--(axis cs:2.352,0.83055)
--(axis cs:2.357,0.89205)
--(axis cs:2.362,0.95263)
--(axis cs:2.367,1.01232)
--(axis cs:2.372,1.07118)
--(axis cs:2.377,1.12938)
--(axis cs:2.382,1.18710)
--(axis cs:2.387,1.24459)
--(axis cs:2.392,1.30214)
--(axis cs:2.397,1.36005)
--(axis cs:2.402,1.41862)
--(axis cs:2.407,1.47819)
--(axis cs:2.412,1.53906)
--(axis cs:2.417,1.60157)
--(axis cs:2.422,1.66600)
--(axis cs:2.427,1.73265)
--(axis cs:2.432,1.80177)
--(axis cs:2.437,1.87360)
--(axis cs:2.442,1.94833)
--(axis cs:2.447,2.02614)
--(axis cs:2.452,2.10714)
--(axis cs:2.457,2.19143)
--(axis cs:2.462,2.27903)
--(axis cs:2.467,2.36994)
--(axis cs:2.472,2.46409)
--(axis cs:2.477,2.56138)
--(axis cs:2.482,2.66163)
--(axis cs:2.487,2.76465)
--(axis cs:2.492,2.87016)
--(axis cs:2.497,2.97787)
--(axis cs:2.502,3.08742)
--(axis cs:2.507,3.19843)
--(axis cs:2.512,3.31049)
--(axis cs:2.517,3.42314)
--(axis cs:2.522,3.53594)
--(axis cs:2.527,3.64841)
--(axis cs:2.532,3.76005)
--(axis cs:2.537,3.87038)
--(axis cs:2.542,3.97890)
--(axis cs:2.547,4.08514)
--(axis cs:2.552,4.18862)
--(axis cs:2.557,4.28886)
--(axis cs:2.562,4.38541)
--(axis cs:2.567,4.47781)
--(axis cs:2.572,4.56565)
--(axis cs:2.577,4.64851)
--(axis cs:2.582,4.72597)
--(axis cs:2.587,4.79767)
--(axis cs:2.592,4.86323)
--(axis cs:2.597,4.92232)
--(axis cs:2.602,4.97462)
--(axis cs:2.607,5.01986)
--(axis cs:2.612,5.05777)
--(axis cs:2.617,5.08814)
--(axis cs:2.622,5.11082)
--(axis cs:2.627,5.12566)
--(axis cs:2.632,5.13262)
--(axis cs:2.637,5.13169)
--(axis cs:2.642,5.12291)
--(axis cs:2.647,5.10642)
--(axis cs:2.652,5.08241)
--(axis cs:2.657,5.05117)
--(axis cs:2.662,5.01304)
--(axis cs:2.667,4.96845)
--(axis cs:2.672,4.91792)
--(axis cs:2.677,4.86203)
--(axis cs:2.682,4.80143)
--(axis cs:2.687,4.73686)
--(axis cs:2.692,4.66909)
--(axis cs:2.697,4.59896)
--(axis cs:2.702,4.52736)
--(axis cs:2.707,4.45520)
--(axis cs:2.712,4.38341)
--(axis cs:2.717,4.31294)
--(axis cs:2.722,4.24475)
--(axis cs:2.727,4.17977)
--(axis cs:2.732,4.11893)
--(axis cs:2.737,4.06313)
--(axis cs:2.742,4.01323)
--(axis cs:2.747,3.97006)
--(axis cs:2.752,3.93444)
--(axis cs:2.757,3.90709)
--(axis cs:2.762,3.88874)
--(axis cs:2.767,3.88005)
--(axis cs:2.772,3.88166)
--(axis cs:2.777,3.89415)
--(axis cs:2.782,3.91808)
--(axis cs:2.787,3.95396)
--(axis cs:2.792,4.00226)
--(axis cs:2.797,4.06341)
--(axis cs:2.802,4.13780)
--(axis cs:2.807,4.22576)
--(axis cs:2.812,4.32756)
--(axis cs:2.817,4.44340)
--(axis cs:2.822,4.57343)
--(axis cs:2.827,4.71767)
--(axis cs:2.832,4.87604)
--(axis cs:2.837,5.04836)
--(axis cs:2.842,5.23428)
--(axis cs:2.847,5.43332)
--(axis cs:2.852,5.64481)
--(axis cs:2.857,5.86789)
--(axis cs:2.862,6.10150)
--(axis cs:2.867,6.34439)
--(axis cs:2.872,6.59505)
--(axis cs:2.877,6.85177)
--(axis cs:2.882,7.11259)
--(axis cs:2.887,7.37534)
--(axis cs:2.892,7.63763)
--(axis cs:2.897,7.89687)
--(axis cs:2.902,8.15030)
--(axis cs:2.907,8.39499)
--(axis cs:2.912,8.62792)
--(axis cs:2.917,8.84595)
--(axis cs:2.922,9.04596)
--(axis cs:2.927,9.22480)
--(axis cs:2.932,9.37940)
--(axis cs:2.937,9.50682)
--(axis cs:2.942,9.60428)
--(axis cs:2.947,9.66926)
--(axis cs:2.952,9.69948)
--(axis cs:2.957,9.69306)
--(axis cs:2.962,9.64845)
--(axis cs:2.967,9.56456)
--(axis cs:2.972,9.44077)
--(axis cs:2.977,9.27695)
--(axis cs:2.982,9.07344)
--(axis cs:2.987,8.83119)
--(axis cs:2.992,8.55160)
--(axis cs:2.997,8.23663)
--(axis cs:3.003,7.88875)
--(axis cs:3.008,7.51086)
--(axis cs:3.013,7.10636)
--(axis cs:3.018,6.67899)
--(axis cs:3.023,6.23288)
--(axis cs:3.028,5.77242)
--(axis cs:3.033,5.30223)
--(axis cs:3.038,4.82709)
--(axis cs:3.043,4.35186)
--(axis cs:3.048,3.88141)
--(axis cs:3.053,3.42055)
--(axis cs:3.058,2.97395)
--(axis cs:3.063,2.54611)
--(axis cs:3.068,2.14125)
--(axis cs:3.073,1.76324)
--(axis cs:3.078,1.41563)
--(axis cs:3.083,1.10153)
--(axis cs:3.088,0.82358)
--(axis cs:3.093,0.58396)
--(axis cs:3.098,0.38436)
--(axis cs:3.103,0.22593)
--(axis cs:3.108,0.10939)
--(axis cs:3.113,0.03584)
--(axis cs:3.118,0.00664)
--(axis cs:3.123,0.00130)
--(axis cs:3.128,0.00043)
--(axis cs:3.133,0.00026)
--(axis cs:3.138,0.00029)
--(axis cs:3.143,0.00057)
--(axis cs:3.148,0.00184)
--(axis cs:3.153,0.00840)
--(axis cs:3.158,0.03400)
--(axis cs:3.163,0.08568)
--(axis cs:3.168,0.15738)
--(axis cs:3.173,0.24402)
--(axis cs:3.178,0.34141)
--(axis cs:3.183,0.44569)
--(axis cs:3.188,0.55331)
--(axis cs:3.193,0.66110)
--(axis cs:3.198,0.76628)
--(axis cs:3.203,0.86644)
--(axis cs:3.208,0.95961)
--(axis cs:3.213,1.04419)
--(axis cs:3.218,1.11898)
--(axis cs:3.223,1.18316)
--(axis cs:3.228,1.23623)
--(axis cs:3.233,1.27801)
--(axis cs:3.238,1.30863)
--(axis cs:3.243,1.32842)
--(axis cs:3.248,1.33797)
--(axis cs:3.253,1.33801)
--(axis cs:3.258,1.32942)
--(axis cs:3.263,1.31317)
--(axis cs:3.268,1.29032)
--(axis cs:3.273,1.26193)
--(axis cs:3.278,1.22911)
--(axis cs:3.283,1.19292)
--(axis cs:3.288,1.15440)
--(axis cs:3.293,1.11452)
--(axis cs:3.298,1.07420)
--(axis cs:3.303,1.03426)
--(axis cs:3.308,0.99546)
--(axis cs:3.313,0.95847)
--(axis cs:3.318,0.92387)
--(axis cs:3.323,0.89217)
--(axis cs:3.328,0.86380)
--(axis cs:3.333,0.83914)
--(axis cs:3.338,0.81851)
--(axis cs:3.343,0.80219)
--(axis cs:3.348,0.79042)
--(axis cs:3.353,0.78343)
--(axis cs:3.358,0.78143)
--(axis cs:3.363,0.78463)
--(axis cs:3.368,0.79324)
--(axis cs:3.373,0.80748)
--(axis cs:3.378,0.82758)
--(axis cs:3.383,0.85379)
--(axis cs:3.388,0.88637)
--(axis cs:3.393,0.92557)
--(axis cs:3.398,0.97166)
--(axis cs:3.403,1.02491)
--(axis cs:3.408,1.08557)
--(axis cs:3.413,1.15387)
--(axis cs:3.418,1.22999)
--(axis cs:3.423,1.31411)
--(axis cs:3.428,1.40633)
--(axis cs:3.433,1.50670)
--(axis cs:3.438,1.61518)
--(axis cs:3.443,1.73170)
--(axis cs:3.448,1.85607)
--(axis cs:3.453,1.98805)
--(axis cs:3.458,2.12729)
--(axis cs:3.463,2.27339)
--(axis cs:3.468,2.42585)
--(axis cs:3.473,2.58411)
--(axis cs:3.478,2.74756)
--(axis cs:3.483,2.91551)
--(axis cs:3.488,3.08725)
--(axis cs:3.493,3.26204)
--(axis cs:3.498,3.43909)
--(axis cs:3.503,3.61765)
--(axis cs:3.508,3.79693)
--(axis cs:3.513,3.97618)
--(axis cs:3.518,4.15466)
--(axis cs:3.523,4.33166)
--(axis cs:3.528,4.50652)
--(axis cs:3.533,4.67864)
--(axis cs:3.538,4.84745)
--(axis cs:3.543,5.01244)
--(axis cs:3.548,5.17319)
--(axis cs:3.553,5.32929)
--(axis cs:3.558,5.48045)
--(axis cs:3.563,5.62641)
--(axis cs:3.568,5.76697)
--(axis cs:3.573,5.90200)
--(axis cs:3.578,6.03143)
--(axis cs:3.583,6.15522)
--(axis cs:3.588,6.27342)
--(axis cs:3.593,6.38606)
--(axis cs:3.598,6.49326)
--(axis cs:3.603,6.59515)
--(axis cs:3.608,6.69189)
--(axis cs:3.613,6.78364)
--(axis cs:3.618,6.87059)
--(axis cs:3.623,6.95294)
--(axis cs:3.628,7.03088)
--(axis cs:3.633,7.10458)
--(axis cs:3.638,7.17422)
--(axis cs:3.643,7.23997)
--(axis cs:3.648,7.30195)
--(axis cs:3.653,7.36029)
--(axis cs:3.658,7.41506)
--(axis cs:3.663,7.46632)
--(axis cs:3.668,7.51410)
--(axis cs:3.673,7.55839)
--(axis cs:3.678,7.59917)
--(axis cs:3.683,7.63636)
--(axis cs:3.688,7.66987)
--(axis cs:3.693,7.69959)
--(axis cs:3.698,7.72538)
--(axis cs:3.703,7.74708)
--(axis cs:3.708,7.76452)
--(axis cs:3.713,7.77752)
--(axis cs:3.718,7.78591)
--(axis cs:3.723,7.78949)
--(axis cs:3.728,7.78809)
--(axis cs:3.733,7.78157)
--(axis cs:3.738,7.76977)
--(axis cs:3.743,7.75258)
--(axis cs:3.748,7.72991)
--(axis cs:3.753,7.70171)
--(axis cs:3.758,7.66795)
--(axis cs:3.763,7.62865)
--(axis cs:3.768,7.58386)
--(axis cs:3.773,7.53369)
--(axis cs:3.778,7.47828)
--(axis cs:3.783,7.41781)
--(axis cs:3.788,7.35252)
--(axis cs:3.793,7.28265)
--(axis cs:3.798,7.20852)
--(axis cs:3.803,7.13046)
--(axis cs:3.808,7.04883)
--(axis cs:3.813,6.96402)
--(axis cs:3.818,6.87645)
--(axis cs:3.823,6.78653)
--(axis cs:3.828,6.69470)
--(axis cs:3.833,6.60140)
--(axis cs:3.838,6.50707)
--(axis cs:3.843,6.41215)
--(axis cs:3.848,6.31704)
--(axis cs:3.853,6.22216)
--(axis cs:3.858,6.12789)
--(axis cs:3.863,6.03458)
--(axis cs:3.868,5.94255)
--(axis cs:3.873,5.85211)
--(axis cs:3.878,5.76350)
--(axis cs:3.883,5.67693)
--(axis cs:3.888,5.59256)
--(axis cs:3.893,5.51054)
--(axis cs:3.898,5.43092)
--(axis cs:3.903,5.35373)
--(axis cs:3.908,5.27896)
--(axis cs:3.913,5.20652)
--(axis cs:3.918,5.13629)
--(axis cs:3.923,5.06811)
--(axis cs:3.928,5.00173)
--(axis cs:3.933,4.93690)
--(axis cs:3.938,4.87328)
--(axis cs:3.943,4.81052)
--(axis cs:3.948,4.74819)
--(axis cs:3.953,4.68586)
--(axis cs:3.958,4.62302)
--(axis cs:3.963,4.55916)
--(axis cs:3.968,4.49373)
--(axis cs:3.973,4.42613)
--(axis cs:3.978,4.35579)
--(axis cs:3.983,4.28209)
--(axis cs:3.988,4.20442)
--(axis cs:3.993,4.12219)
--(axis cs:3.998,4.03481)
--(axis cs:4.004,3.94173)
--(axis cs:4.009,3.84243)
--(axis cs:4.014,3.73646)
--(axis cs:4.019,3.62343)
--(axis cs:4.024,3.50303)
--(axis cs:4.029,3.37508)
--(axis cs:4.034,3.23947)
--(axis cs:4.039,3.09624)
--(axis cs:4.044,2.94560)
--(axis cs:4.049,2.78786)
--(axis cs:4.054,2.62354)
--(axis cs:4.059,2.45330)
--(axis cs:4.064,2.27800)
--(axis cs:4.069,2.09864)
--(axis cs:4.074,1.91643)
--(axis cs:4.079,1.73271)
--(axis cs:4.084,1.54899)
--(axis cs:4.089,1.36691)
--(axis cs:4.094,1.18824)
--(axis cs:4.099,1.01483)
--(axis cs:4.104,0.84862)
--(axis cs:4.109,0.69160)
--(axis cs:4.114,0.54578)
--(axis cs:4.119,0.41317)
--(axis cs:4.124,0.29578)
--(axis cs:4.129,0.19572)
--(axis cs:4.134,0.11559)
--(axis cs:4.139,0.05880)
--(axis cs:4.144,0.02626)
--(axis cs:4.149,0.01140)
--(axis cs:4.154,0.00531)
--(axis cs:4.159,0.00277)
--(axis cs:4.164,0.00164)
--(axis cs:4.169,0.00111)
--(axis cs:4.174,0.00086)
--(axis cs:4.179,0.00076)
--(axis cs:4.184,0.00078)
--(axis cs:4.189,0.00092)
--(axis cs:4.194,0.00126)
--(axis cs:4.199,0.00199)
--(axis cs:4.204,0.00367)
--(axis cs:4.209,0.00781)
--(axis cs:4.214,0.01874)
--(axis cs:4.219,0.04647)
--(axis cs:4.224,0.10309)
--(axis cs:4.229,0.19163)
--(axis cs:4.234,0.30902)
--(axis cs:4.239,0.45280)
--(axis cs:4.244,0.62117)
--(axis cs:4.249,0.81232)
--(axis cs:4.254,1.02424)
--(axis cs:4.259,1.25473)
--(axis cs:4.264,1.50141)
--(axis cs:4.269,1.76178)
--(axis cs:4.274,2.03320)
--(axis cs:4.279,2.31300)
--(axis cs:4.284,2.59847)
--(axis cs:4.289,2.88690)
--(axis cs:4.294,3.17567)
--(axis cs:4.299,3.46220)
--(axis cs:4.304,3.74406)
--(axis cs:4.309,4.01896)
--(axis cs:4.314,4.28479)
--(axis cs:4.319,4.53966)
--(axis cs:4.324,4.78187)
--(axis cs:4.329,5.00997)
--(axis cs:4.334,5.22274)
--(axis cs:4.339,5.41921)
--(axis cs:4.344,5.59864)
--(axis cs:4.349,5.76052)
--(axis cs:4.354,5.90456)
--(axis cs:4.359,6.03069)
--(axis cs:4.364,6.13899)
--(axis cs:4.369,6.22977)
--(axis cs:4.374,6.30345)
--(axis cs:4.379,6.36060)
--(axis cs:4.384,6.40190)
--(axis cs:4.389,6.42815)
--(axis cs:4.394,6.44020)
--(axis cs:4.399,6.43899)
--(axis cs:4.404,6.42547)
--(axis cs:4.409,6.40066)
--(axis cs:4.414,6.36559)
--(axis cs:4.419,6.32129)
--(axis cs:4.424,6.26879)
--(axis cs:4.429,6.20912)
--(axis cs:4.434,6.14330)
--(axis cs:4.439,6.07229)
--(axis cs:4.444,5.99706)
--(axis cs:4.449,5.91853)
--(axis cs:4.454,5.83758)
--(axis cs:4.459,5.75506)
--(axis cs:4.464,5.67177)
--(axis cs:4.469,5.58848)
--(axis cs:4.474,5.50588)
--(axis cs:4.479,5.42465)
--(axis cs:4.484,5.34538)
--(axis cs:4.489,5.26865)
--(axis cs:4.494,5.19496)
--(axis cs:4.499,5.12476)
--(axis cs:4.504,5.05844)
--(axis cs:4.509,4.99635)
--(axis cs:4.514,4.93875)
--(axis cs:4.519,4.88587)
--(axis cs:4.524,4.83787)
--(axis cs:4.529,4.79484)
--(axis cs:4.534,4.75684)
--(axis cs:4.539,4.72385)
--(axis cs:4.544,4.69577)
--(axis cs:4.549,4.67250)
--(axis cs:4.554,4.65383)
--(axis cs:4.559,4.63952)
--(axis cs:4.564,4.62929)
--(axis cs:4.569,4.62281)
--(axis cs:4.574,4.61968)
--(axis cs:4.579,4.61950)
--(axis cs:4.584,4.62183)
--(axis cs:4.589,4.62618)
--(axis cs:4.594,4.63206)
--(axis cs:4.599,4.63896)
--(axis cs:4.604,4.64638)
--(axis cs:4.609,4.65379)
--(axis cs:4.614,4.66068)
--(axis cs:4.619,4.66654)
--(axis cs:4.624,4.67088)
--(axis cs:4.629,4.67321)
--(axis cs:4.634,4.67309)
--(axis cs:4.639,4.67006)
--(axis cs:4.644,4.66372)
--(axis cs:4.649,4.65366)
--(axis cs:4.654,4.63950)
--(axis cs:4.659,4.62089)
--(axis cs:4.664,4.59747)
--(axis cs:4.669,4.56894)
--(axis cs:4.674,4.53497)
--(axis cs:4.679,4.49529)
--(axis cs:4.684,4.44962)
--(axis cs:4.689,4.39769)
--(axis cs:4.694,4.33928)
--(axis cs:4.699,4.27417)
--(axis cs:4.704,4.20216)
--(axis cs:4.709,4.12311)
--(axis cs:4.714,4.03687)
--(axis cs:4.719,3.94337)
--(axis cs:4.724,3.84256)
--(axis cs:4.729,3.73446)
--(axis cs:4.734,3.61914)
--(axis cs:4.739,3.49674)
--(axis cs:4.744,3.36748)
--(axis cs:4.749,3.23166)
--(axis cs:4.754,3.08968)
--(axis cs:4.759,2.94201)
--(axis cs:4.764,2.78924)
--(axis cs:4.769,2.63205)
--(axis cs:4.774,2.47122)
--(axis cs:4.779,2.30761)
--(axis cs:4.784,2.14218)
--(axis cs:4.789,1.97595)
--(axis cs:4.794,1.81002)
--(axis cs:4.799,1.64550)
--(axis cs:4.804,1.48356)
--(axis cs:4.809,1.32534)
--(axis cs:4.814,1.17198)
--(axis cs:4.819,1.02459)
--(axis cs:4.824,0.88422)
--(axis cs:4.829,0.75183)
--(axis cs:4.834,0.62832)
--(axis cs:4.839,0.51446)
--(axis cs:4.844,0.41096)
--(axis cs:4.849,0.31838)
--(axis cs:4.854,0.23727)
--(axis cs:4.859,0.16820)
--(axis cs:4.864,0.11200)
--(axis cs:4.869,0.06959)
--(axis cs:4.874,0.04092)
--(axis cs:4.879,0.02366)
--(axis cs:4.884,0.01402)
--(axis cs:4.889,0.00874)
--(axis cs:4.894,0.00579)
--(axis cs:4.899,0.00409)
--(axis cs:4.904,0.00306)
--(axis cs:4.909,0.00242)
--(axis cs:4.914,0.00202)
--(axis cs:4.919,0.00176)
--(axis cs:4.924,0.00159)
--(axis cs:4.929,0.00150)
--(axis cs:4.934,0.00145)
--(axis cs:4.939,0.00144)
--(axis cs:4.944,0.00145)
--(axis cs:4.949,0.00150)
--(axis cs:4.954,0.00157)
--(axis cs:4.959,0.00165)
--(axis cs:4.964,0.00176)
--(axis cs:4.969,0.00189)
--(axis cs:4.974,0.00203)
--(axis cs:4.979,0.00218)
--(axis cs:4.984,0.00235)
--(axis cs:4.989,0.00253)
--(axis cs:4.994,0.00273)
--(axis cs:5,0.00293589804820388)
--(axis cs:5,2.86222801870521)
--(axis cs:5,2.86222801870521)
--(axis cs:4.994,2.66321)
--(axis cs:4.989,2.47506)
--(axis cs:4.984,2.29846)
--(axis cs:4.979,2.13421)
--(axis cs:4.974,1.98327)
--(axis cs:4.969,1.84670)
--(axis cs:4.964,1.72570)
--(axis cs:4.959,1.62156)
--(axis cs:4.954,1.53567)
--(axis cs:4.949,1.46946)
--(axis cs:4.944,1.42427)
--(axis cs:4.939,1.40125)
--(axis cs:4.934,1.40106)
--(axis cs:4.929,1.42357)
--(axis cs:4.924,1.46764)
--(axis cs:4.919,1.53119)
--(axis cs:4.914,1.61166)
--(axis cs:4.909,1.70664)
--(axis cs:4.904,1.81433)
--(axis cs:4.899,1.93358)
--(axis cs:4.894,2.06384)
--(axis cs:4.889,2.20483)
--(axis cs:4.884,2.35640)
--(axis cs:4.879,2.51846)
--(axis cs:4.874,2.69084)
--(axis cs:4.869,2.87337)
--(axis cs:4.864,3.06582)
--(axis cs:4.859,3.26790)
--(axis cs:4.854,3.47930)
--(axis cs:4.849,3.69965)
--(axis cs:4.844,3.92856)
--(axis cs:4.839,4.16554)
--(axis cs:4.834,4.41018)
--(axis cs:4.829,4.66193)
--(axis cs:4.824,4.92021)
--(axis cs:4.819,5.18449)
--(axis cs:4.814,5.45412)
--(axis cs:4.809,5.72832)
--(axis cs:4.804,6.00650)
--(axis cs:4.799,6.28772)
--(axis cs:4.794,6.57127)
--(axis cs:4.789,6.85611)
--(axis cs:4.784,7.14136)
--(axis cs:4.779,7.42594)
--(axis cs:4.774,7.70868)
--(axis cs:4.769,7.98855)
--(axis cs:4.764,8.26432)
--(axis cs:4.759,8.53474)
--(axis cs:4.754,8.79862)
--(axis cs:4.749,9.05477)
--(axis cs:4.744,9.30196)
--(axis cs:4.739,9.53915)
--(axis cs:4.734,9.76515)
--(axis cs:4.729,9.97909)
--(axis cs:4.724,10.1801)
--(axis cs:4.719,10.3674)
--(axis cs:4.714,10.5405)
--(axis cs:4.709,10.6990)
--(axis cs:4.704,10.8425)
--(axis cs:4.699,10.9710)
--(axis cs:4.694,11.0845)
--(axis cs:4.689,11.1831)
--(axis cs:4.684,11.2675)
--(axis cs:4.679,11.3380)
--(axis cs:4.674,11.3953)
--(axis cs:4.669,11.4403)
--(axis cs:4.664,11.4740)
--(axis cs:4.659,11.4973)
--(axis cs:4.654,11.5111)
--(axis cs:4.649,11.5169)
--(axis cs:4.644,11.5156)
--(axis cs:4.639,11.5087)
--(axis cs:4.634,11.4971)
--(axis cs:4.629,11.4821)
--(axis cs:4.624,11.4649)
--(axis cs:4.619,11.4465)
--(axis cs:4.614,11.4281)
--(axis cs:4.609,11.4106)
--(axis cs:4.604,11.3948)
--(axis cs:4.599,11.3818)
--(axis cs:4.594,11.3721)
--(axis cs:4.589,11.3664)
--(axis cs:4.584,11.3654)
--(axis cs:4.579,11.3695)
--(axis cs:4.574,11.3792)
--(axis cs:4.569,11.3949)
--(axis cs:4.564,11.4169)
--(axis cs:4.559,11.4454)
--(axis cs:4.554,11.4807)
--(axis cs:4.549,11.5229)
--(axis cs:4.544,11.5720)
--(axis cs:4.539,11.6282)
--(axis cs:4.534,11.6914)
--(axis cs:4.529,11.7615)
--(axis cs:4.524,11.8385)
--(axis cs:4.519,11.9223)
--(axis cs:4.514,12.0126)
--(axis cs:4.509,12.1090)
--(axis cs:4.504,12.2111)
--(axis cs:4.499,12.3188)
--(axis cs:4.494,12.4312)
--(axis cs:4.489,12.5480)
--(axis cs:4.484,12.6684)
--(axis cs:4.479,12.7916)
--(axis cs:4.474,12.9168)
--(axis cs:4.469,13.0430)
--(axis cs:4.464,13.1692)
--(axis cs:4.459,13.2941)
--(axis cs:4.454,13.4168)
--(axis cs:4.449,13.5356)
--(axis cs:4.444,13.6494)
--(axis cs:4.439,13.7567)
--(axis cs:4.434,13.8561)
--(axis cs:4.429,13.9459)
--(axis cs:4.424,14.0248)
--(axis cs:4.419,14.0912)
--(axis cs:4.414,14.1435)
--(axis cs:4.409,14.1805)
--(axis cs:4.404,14.2006)
--(axis cs:4.399,14.2025)
--(axis cs:4.394,14.1850)
--(axis cs:4.389,14.1470)
--(axis cs:4.384,14.0876)
--(axis cs:4.379,14.0058)
--(axis cs:4.374,13.9010)
--(axis cs:4.369,13.7728)
--(axis cs:4.364,13.6205)
--(axis cs:4.359,13.4442)
--(axis cs:4.354,13.2437)
--(axis cs:4.349,13.0194)
--(axis cs:4.344,12.7715)
--(axis cs:4.339,12.5006)
--(axis cs:4.334,12.2072)
--(axis cs:4.329,11.8924)
--(axis cs:4.324,11.5570)
--(axis cs:4.319,11.2021)
--(axis cs:4.314,10.8291)
--(axis cs:4.309,10.4392)
--(axis cs:4.304,10.0340)
--(axis cs:4.299,9.61498)
--(axis cs:4.294,9.18384)
--(axis cs:4.289,8.74236)
--(axis cs:4.284,8.29239)
--(axis cs:4.279,7.83586)
--(axis cs:4.274,7.37479)
--(axis cs:4.269,6.91110)
--(axis cs:4.264,6.44697)
--(axis cs:4.259,5.98452)
--(axis cs:4.254,5.52591)
--(axis cs:4.249,5.07331)
--(axis cs:4.244,4.62889)
--(axis cs:4.239,4.19476)
--(axis cs:4.234,3.77311)
--(axis cs:4.229,3.36596)
--(axis cs:4.224,2.97526)
--(axis cs:4.219,2.60295)
--(axis cs:4.214,2.25078)
--(axis cs:4.209,1.92040)
--(axis cs:4.204,1.61342)
--(axis cs:4.199,1.33216)
--(axis cs:4.194,1.08303)
--(axis cs:4.189,0.88440)
--(axis cs:4.184,0.76645)
--(axis cs:4.179,0.74953)
--(axis cs:4.174,0.83413)
--(axis cs:4.169,1.00267)
--(axis cs:4.164,1.22418)
--(axis cs:4.159,1.47525)
--(axis cs:4.154,1.74592)
--(axis cs:4.149,2.03236)
--(axis cs:4.144,2.33224)
--(axis cs:4.139,2.64346)
--(axis cs:4.134,2.96399)
--(axis cs:4.129,3.29180)
--(axis cs:4.124,3.62500)
--(axis cs:4.119,3.96172)
--(axis cs:4.114,4.30018)
--(axis cs:4.109,4.63880)
--(axis cs:4.104,4.97599)
--(axis cs:4.099,5.31040)
--(axis cs:4.094,5.64081)
--(axis cs:4.089,5.96602)
--(axis cs:4.084,6.28513)
--(axis cs:4.079,6.59717)
--(axis cs:4.074,6.90149)
--(axis cs:4.069,7.19751)
--(axis cs:4.064,7.48462)
--(axis cs:4.059,7.76256)
--(axis cs:4.054,8.03097)
--(axis cs:4.049,8.28958)
--(axis cs:4.044,8.53843)
--(axis cs:4.039,8.77742)
--(axis cs:4.034,9.00662)
--(axis cs:4.029,9.22610)
--(axis cs:4.024,9.43609)
--(axis cs:4.019,9.63685)
--(axis cs:4.014,9.82873)
--(axis cs:4.009,10.0119)
--(axis cs:4.004,10.1869)
--(axis cs:3.998,10.3544)
--(axis cs:3.993,10.5144)
--(axis cs:3.988,10.6679)
--(axis cs:3.983,10.8151)
--(axis cs:3.978,10.9566)
--(axis cs:3.973,11.0931)
--(axis cs:3.968,11.2252)
--(axis cs:3.963,11.3532)
--(axis cs:3.958,11.4778)
--(axis cs:3.953,11.5995)
--(axis cs:3.948,11.7188)
--(axis cs:3.943,11.8363)
--(axis cs:3.938,11.9521)
--(axis cs:3.933,12.0670)
--(axis cs:3.928,12.1813)
--(axis cs:3.923,12.2951)
--(axis cs:3.918,12.4088)
--(axis cs:3.913,12.5227)
--(axis cs:3.908,12.6368)
--(axis cs:3.903,12.7515)
--(axis cs:3.898,12.8669)
--(axis cs:3.893,12.9828)
--(axis cs:3.888,13.0994)
--(axis cs:3.883,13.2166)
--(axis cs:3.878,13.3345)
--(axis cs:3.873,13.4529)
--(axis cs:3.868,13.5715)
--(axis cs:3.863,13.6905)
--(axis cs:3.858,13.8095)
--(axis cs:3.853,13.9283)
--(axis cs:3.848,14.0467)
--(axis cs:3.843,14.1645)
--(axis cs:3.838,14.2814)
--(axis cs:3.833,14.3971)
--(axis cs:3.828,14.5113)
--(axis cs:3.823,14.6238)
--(axis cs:3.818,14.7343)
--(axis cs:3.813,14.8424)
--(axis cs:3.808,14.9481)
--(axis cs:3.803,15.0508)
--(axis cs:3.798,15.1504)
--(axis cs:3.793,15.2465)
--(axis cs:3.788,15.3391)
--(axis cs:3.783,15.4276)
--(axis cs:3.778,15.5121)
--(axis cs:3.773,15.5921)
--(axis cs:3.768,15.6676)
--(axis cs:3.763,15.7383)
--(axis cs:3.758,15.8041)
--(axis cs:3.753,15.8647)
--(axis cs:3.748,15.9199)
--(axis cs:3.743,15.9696)
--(axis cs:3.738,16.0136)
--(axis cs:3.733,16.0518)
--(axis cs:3.728,16.0841)
--(axis cs:3.723,16.1102)
--(axis cs:3.718,16.1302)
--(axis cs:3.713,16.1436)
--(axis cs:3.708,16.1504)
--(axis cs:3.703,16.1506)
--(axis cs:3.698,16.1440)
--(axis cs:3.693,16.1303)
--(axis cs:3.688,16.1095)
--(axis cs:3.683,16.0816)
--(axis cs:3.678,16.0461)
--(axis cs:3.673,16.0030)
--(axis cs:3.668,15.9522)
--(axis cs:3.663,15.8934)
--(axis cs:3.658,15.8267)
--(axis cs:3.653,15.7516)
--(axis cs:3.648,15.6681)
--(axis cs:3.643,15.5761)
--(axis cs:3.638,15.4753)
--(axis cs:3.633,15.3656)
--(axis cs:3.628,15.2468)
--(axis cs:3.623,15.1189)
--(axis cs:3.618,14.9815)
--(axis cs:3.613,14.8347)
--(axis cs:3.608,14.6784)
--(axis cs:3.603,14.5124)
--(axis cs:3.598,14.3368)
--(axis cs:3.593,14.1514)
--(axis cs:3.588,13.9563)
--(axis cs:3.583,13.7518)
--(axis cs:3.578,13.5378)
--(axis cs:3.573,13.3147)
--(axis cs:3.568,13.0826)
--(axis cs:3.563,12.8418)
--(axis cs:3.558,12.5929)
--(axis cs:3.553,12.3361)
--(axis cs:3.548,12.0722)
--(axis cs:3.543,11.8018)
--(axis cs:3.538,11.5254)
--(axis cs:3.533,11.2439)
--(axis cs:3.528,10.9581)
--(axis cs:3.523,10.6689)
--(axis cs:3.518,10.3772)
--(axis cs:3.513,10.0839)
--(axis cs:3.508,9.79013)
--(axis cs:3.503,9.49680)
--(axis cs:3.498,9.20510)
--(axis cs:3.493,8.91584)
--(axis cs:3.488,8.63018)
--(axis cs:3.483,8.34908)
--(axis cs:3.478,8.07361)
--(axis cs:3.473,7.80453)
--(axis cs:3.468,7.54283)
--(axis cs:3.463,7.28932)
--(axis cs:3.458,7.04485)
--(axis cs:3.453,6.80999)
--(axis cs:3.448,6.58546)
--(axis cs:3.443,6.37185)
--(axis cs:3.438,6.16966)
--(axis cs:3.433,5.97934)
--(axis cs:3.428,5.80126)
--(axis cs:3.423,5.63573)
--(axis cs:3.418,5.48301)
--(axis cs:3.413,5.34324)
--(axis cs:3.408,5.21661)
--(axis cs:3.403,5.10317)
--(axis cs:3.398,5.00287)
--(axis cs:3.393,4.91576)
--(axis cs:3.388,4.84166)
--(axis cs:3.383,4.78047)
--(axis cs:3.378,4.73199)
--(axis cs:3.373,4.69590)
--(axis cs:3.368,4.67190)
--(axis cs:3.363,4.65959)
--(axis cs:3.358,4.65851)
--(axis cs:3.353,4.66810)
--(axis cs:3.348,4.68771)
--(axis cs:3.343,4.71663)
--(axis cs:3.338,4.75399)
--(axis cs:3.333,4.79886)
--(axis cs:3.328,4.85011)
--(axis cs:3.323,4.90661)
--(axis cs:3.318,4.96701)
--(axis cs:3.313,5.02986)
--(axis cs:3.308,5.09350)
--(axis cs:3.303,5.15635)
--(axis cs:3.298,5.21649)
--(axis cs:3.293,5.27211)
--(axis cs:3.288,5.32116)
--(axis cs:3.283,5.36169)
--(axis cs:3.278,5.39160)
--(axis cs:3.273,5.40895)
--(axis cs:3.268,5.41171)
--(axis cs:3.263,5.39809)
--(axis cs:3.258,5.36636)
--(axis cs:3.253,5.31492)
--(axis cs:3.248,5.24259)
--(axis cs:3.243,5.14826)
--(axis cs:3.238,5.03133)
--(axis cs:3.233,4.89143)
--(axis cs:3.228,4.72860)
--(axis cs:3.223,4.54332)
--(axis cs:3.218,4.33650)
--(axis cs:3.213,4.10950)
--(axis cs:3.208,3.86405)
--(axis cs:3.203,3.60244)
--(axis cs:3.198,3.32724)
--(axis cs:3.193,3.04146)
--(axis cs:3.188,2.74844)
--(axis cs:3.183,2.45173)
--(axis cs:3.178,2.15519)
--(axis cs:3.173,1.86277)
--(axis cs:3.168,1.57851)
--(axis cs:3.163,1.30647)
--(axis cs:3.158,1.05064)
--(axis cs:3.153,0.81489)
--(axis cs:3.148,0.60292)
--(axis cs:3.143,0.41902)
--(axis cs:3.138,0.28244)
--(axis cs:3.133,0.25739)
--(axis cs:3.128,0.37108)
--(axis cs:3.123,0.56970)
--(axis cs:3.118,0.82140)
--(axis cs:3.113,1.12508)
--(axis cs:3.108,1.48177)
--(axis cs:3.103,1.89179)
--(axis cs:3.098,2.35464)
--(axis cs:3.093,2.86900)
--(axis cs:3.088,3.43276)
--(axis cs:3.083,4.04299)
--(axis cs:3.078,4.69603)
--(axis cs:3.073,5.38747)
--(axis cs:3.068,6.11240)
--(axis cs:3.063,6.86526)
--(axis cs:3.058,7.64009)
--(axis cs:3.053,8.43051)
--(axis cs:3.048,9.22995)
--(axis cs:3.043,10.0317)
--(axis cs:3.038,10.8289)
--(axis cs:3.033,11.6149)
--(axis cs:3.028,12.3832)
--(axis cs:3.023,13.1274)
--(axis cs:3.018,13.8416)
--(axis cs:3.013,14.5202)
--(axis cs:3.008,15.1582)
--(axis cs:3.003,15.7512)
--(axis cs:2.997,16.2953)
--(axis cs:2.992,16.7873)
--(axis cs:2.987,17.2247)
--(axis cs:2.982,17.6055)
--(axis cs:2.977,17.9285)
--(axis cs:2.972,18.1935)
--(axis cs:2.967,18.4001)
--(axis cs:2.962,18.5494)
--(axis cs:2.957,18.6426)
--(axis cs:2.952,18.6816)
--(axis cs:2.947,18.6684)
--(axis cs:2.942,18.6062)
--(axis cs:2.937,18.4976)
--(axis cs:2.932,18.3464)
--(axis cs:2.927,18.1562)
--(axis cs:2.922,17.9305)
--(axis cs:2.917,17.6735)
--(axis cs:2.912,17.3892)
--(axis cs:2.907,17.0817)
--(axis cs:2.902,16.7548)
--(axis cs:2.897,16.4127)
--(axis cs:2.892,16.0591)
--(axis cs:2.887,15.6974)
--(axis cs:2.882,15.3316)
--(axis cs:2.877,14.9646)
--(axis cs:2.872,14.5996)
--(axis cs:2.867,14.2393)
--(axis cs:2.862,13.8865)
--(axis cs:2.857,13.5432)
--(axis cs:2.852,13.2117)
--(axis cs:2.847,12.8937)
--(axis cs:2.842,12.5908)
--(axis cs:2.837,12.3041)
--(axis cs:2.832,12.0350)
--(axis cs:2.827,11.7841)
--(axis cs:2.822,11.5521)
--(axis cs:2.817,11.3395)
--(axis cs:2.812,11.1467)
--(axis cs:2.807,10.9738)
--(axis cs:2.802,10.8206)
--(axis cs:2.797,10.6872)
--(axis cs:2.792,10.5733)
--(axis cs:2.787,10.4784)
--(axis cs:2.782,10.4023)
--(axis cs:2.777,10.3443)
--(axis cs:2.772,10.3039)
--(axis cs:2.767,10.2804)
--(axis cs:2.762,10.2730)
--(axis cs:2.757,10.2811)
--(axis cs:2.752,10.3035)
--(axis cs:2.747,10.3397)
--(axis cs:2.742,10.3886)
--(axis cs:2.737,10.4492)
--(axis cs:2.732,10.5204)
--(axis cs:2.727,10.6010)
--(axis cs:2.722,10.6901)
--(axis cs:2.717,10.7863)
--(axis cs:2.712,10.8884)
--(axis cs:2.707,10.9951)
--(axis cs:2.702,11.1051)
--(axis cs:2.697,11.2170)
--(axis cs:2.692,11.3294)
--(axis cs:2.687,11.4406)
--(axis cs:2.682,11.5496)
--(axis cs:2.677,11.6548)
--(axis cs:2.672,11.7546)
--(axis cs:2.667,11.8478)
--(axis cs:2.662,11.9331)
--(axis cs:2.657,12.0092)
--(axis cs:2.652,12.0748)
--(axis cs:2.647,12.1290)
--(axis cs:2.642,12.1708)
--(axis cs:2.637,12.1993)
--(axis cs:2.632,12.2140)
--(axis cs:2.627,12.2143)
--(axis cs:2.622,12.1999)
--(axis cs:2.617,12.1706)
--(axis cs:2.612,12.1267)
--(axis cs:2.607,12.0679)
--(axis cs:2.602,11.9950)
--(axis cs:2.597,11.9083)
--(axis cs:2.592,11.8086)
--(axis cs:2.587,11.6965)
--(axis cs:2.582,11.5731)
--(axis cs:2.577,11.4394)
--(axis cs:2.572,11.2963)
--(axis cs:2.567,11.1453)
--(axis cs:2.562,10.9871)
--(axis cs:2.557,10.8233)
--(axis cs:2.552,10.6547)
--(axis cs:2.547,10.4827)
--(axis cs:2.542,10.3081)
--(axis cs:2.537,10.1321)
--(axis cs:2.532,9.95565)
--(axis cs:2.527,9.77933)
--(axis cs:2.522,9.60380)
--(axis cs:2.517,9.42984)
--(axis cs:2.512,9.25783)
--(axis cs:2.507,9.08805)
--(axis cs:2.502,8.92080)
--(axis cs:2.497,8.75616)
--(axis cs:2.492,8.59415)
--(axis cs:2.487,8.43463)
--(axis cs:2.482,8.27761)
--(axis cs:2.477,8.12279)
--(axis cs:2.472,7.96989)
--(axis cs:2.467,7.81861)
--(axis cs:2.462,7.66852)
--(axis cs:2.457,7.51940)
--(axis cs:2.452,7.37079)
--(axis cs:2.447,7.22226)
--(axis cs:2.442,7.07359)
--(axis cs:2.437,6.92431)
--(axis cs:2.432,6.77424)
--(axis cs:2.427,6.62299)
--(axis cs:2.422,6.47048)
--(axis cs:2.417,6.31643)
--(axis cs:2.412,6.16081)
--(axis cs:2.407,6.00363)
--(axis cs:2.402,5.84483)
--(axis cs:2.397,5.68458)
--(axis cs:2.392,5.52309)
--(axis cs:2.387,5.36051)
--(axis cs:2.382,5.19720)
--(axis cs:2.377,5.03355)
--(axis cs:2.372,4.86989)
--(axis cs:2.367,4.70670)
--(axis cs:2.362,4.54446)
--(axis cs:2.357,4.38359)
--(axis cs:2.352,4.22459)
--(axis cs:2.347,4.06787)
--(axis cs:2.342,3.91380)
--(axis cs:2.337,3.76277)
--(axis cs:2.332,3.61505)
--(axis cs:2.327,3.47086)
--(axis cs:2.322,3.33035)
--(axis cs:2.317,3.19358)
--(axis cs:2.312,3.06065)
--(axis cs:2.307,2.93151)
--(axis cs:2.302,2.80611)
--(axis cs:2.297,2.68437)
--(axis cs:2.292,2.56621)
--(axis cs:2.287,2.45154)
--(axis cs:2.282,2.34026)
--(axis cs:2.277,2.23233)
--(axis cs:2.272,2.12770)
--(axis cs:2.267,2.02636)
--(axis cs:2.262,1.92830)
--(axis cs:2.257,1.83358)
--(axis cs:2.252,1.74225)
--(axis cs:2.247,1.65443)
--(axis cs:2.242,1.57025)
--(axis cs:2.237,1.48999)
--(axis cs:2.232,1.41398)
--(axis cs:2.227,1.34273)
--(axis cs:2.222,1.27689)
--(axis cs:2.217,1.21717)
--(axis cs:2.212,1.16427)
--(axis cs:2.207,1.11872)
--(axis cs:2.202,1.08075)
--(axis cs:2.197,1.05025)
--(axis cs:2.192,1.02675)
--(axis cs:2.187,1.00951)
--(axis cs:2.182,0.99759)
--(axis cs:2.177,0.98997)
--(axis cs:2.172,0.98562)
--(axis cs:2.167,0.98353)
--(axis cs:2.162,0.98281)
--(axis cs:2.157,0.98268)
--(axis cs:2.152,0.98248)
--(axis cs:2.147,0.98173)
--(axis cs:2.142,0.98010)
--(axis cs:2.137,0.97741)
--(axis cs:2.132,0.97366)
--(axis cs:2.127,0.96900)
--(axis cs:2.122,0.96372)
--(axis cs:2.117,0.95826)
--(axis cs:2.112,0.95316)
--(axis cs:2.107,0.94908)
--(axis cs:2.102,0.94674)
--(axis cs:2.097,0.94693)
--(axis cs:2.092,0.95043)
--(axis cs:2.087,0.95801)
--(axis cs:2.082,0.97032)
--(axis cs:2.077,0.98790)
--(axis cs:2.072,1.01107)
--(axis cs:2.067,1.03991)
--(axis cs:2.062,1.07423)
--(axis cs:2.057,1.11362)
--(axis cs:2.052,1.15752)
--(axis cs:2.047,1.20533)
--(axis cs:2.042,1.25648)
--(axis cs:2.037,1.31054)
--(axis cs:2.032,1.36715)
--(axis cs:2.027,1.42614)
--(axis cs:2.022,1.48738)
--(axis cs:2.017,1.55087)
--(axis cs:2.012,1.61665)
--(axis cs:2.007,1.68478)
--(axis cs:2.002,1.75540)
--(axis cs:1.996,1.82866)
--(axis cs:1.991,1.90473)
--(axis cs:1.986,1.98382)
--(axis cs:1.981,2.06610)
--(axis cs:1.976,2.15183)
--(axis cs:1.971,2.24122)
--(axis cs:1.966,2.33448)
--(axis cs:1.961,2.43182)
--(axis cs:1.956,2.53344)
--(axis cs:1.951,2.63950)
--(axis cs:1.946,2.75017)
--(axis cs:1.941,2.86553)
--(axis cs:1.936,2.98572)
--(axis cs:1.931,3.11080)
--(axis cs:1.926,3.24081)
--(axis cs:1.921,3.37583)
--(axis cs:1.916,3.51585)
--(axis cs:1.911,3.66092)
--(axis cs:1.906,3.81104)
--(axis cs:1.901,3.96628)
--(axis cs:1.896,4.12666)
--(axis cs:1.891,4.29217)
--(axis cs:1.886,4.46296)
--(axis cs:1.881,4.63902)
--(axis cs:1.876,4.82051)
--(axis cs:1.871,5.00744)
--(axis cs:1.866,5.20000)
--(axis cs:1.861,5.39819)
--(axis cs:1.856,5.60218)
--(axis cs:1.851,5.81210)
--(axis cs:1.846,6.02795)
--(axis cs:1.841,6.24985)
--(axis cs:1.836,6.47788)
--(axis cs:1.831,6.71197)
--(axis cs:1.826,6.95214)
--(axis cs:1.821,7.19832)
--(axis cs:1.816,7.45040)
--(axis cs:1.811,7.70821)
--(axis cs:1.806,7.97150)
--(axis cs:1.801,8.24000)
--(axis cs:1.796,8.51334)
--(axis cs:1.791,8.79107)
--(axis cs:1.786,9.07272)
--(axis cs:1.781,9.35768)
--(axis cs:1.776,9.64526)
--(axis cs:1.771,9.93491)
--(axis cs:1.766,10.2258)
--(axis cs:1.761,10.5171)
--(axis cs:1.756,10.8079)
--(axis cs:1.751,11.0975)
--(axis cs:1.746,11.3847)
--(axis cs:1.741,11.6689)
--(axis cs:1.736,11.9490)
--(axis cs:1.731,12.2239)
--(axis cs:1.726,12.4929)
--(axis cs:1.721,12.7550)
--(axis cs:1.716,13.0094)
--(axis cs:1.711,13.2552)
--(axis cs:1.706,13.4916)
--(axis cs:1.701,13.7178)
--(axis cs:1.696,13.9332)
--(axis cs:1.691,14.1370)
--(axis cs:1.686,14.3287)
--(axis cs:1.681,14.5076)
--(axis cs:1.676,14.6735)
--(axis cs:1.671,14.8258)
--(axis cs:1.666,14.9640)
--(axis cs:1.661,15.0881)
--(axis cs:1.656,15.1976)
--(axis cs:1.651,15.2924)
--(axis cs:1.646,15.3725)
--(axis cs:1.641,15.4376)
--(axis cs:1.636,15.4879)
--(axis cs:1.631,15.5237)
--(axis cs:1.626,15.5447)
--(axis cs:1.621,15.5515)
--(axis cs:1.616,15.5445)
--(axis cs:1.611,15.5238)
--(axis cs:1.606,15.4903)
--(axis cs:1.601,15.4442)
--(axis cs:1.596,15.3865)
--(axis cs:1.591,15.3177)
--(axis cs:1.586,15.2385)
--(axis cs:1.581,15.1500)
--(axis cs:1.576,15.0528)
--(axis cs:1.571,14.9480)
--(axis cs:1.566,14.8365)
--(axis cs:1.561,14.7193)
--(axis cs:1.556,14.5972)
--(axis cs:1.551,14.4714)
--(axis cs:1.546,14.3430)
--(axis cs:1.541,14.2127)
--(axis cs:1.536,14.0815)
--(axis cs:1.531,13.9505)
--(axis cs:1.526,13.8204)
--(axis cs:1.521,13.6922)
--(axis cs:1.516,13.5667)
--(axis cs:1.511,13.4447)
--(axis cs:1.506,13.3270)
--(axis cs:1.501,13.2141)
--(axis cs:1.496,13.1067)
--(axis cs:1.491,13.0054)
--(axis cs:1.486,12.9108)
--(axis cs:1.481,12.8232)
--(axis cs:1.476,12.7433)
--(axis cs:1.471,12.6712)
--(axis cs:1.466,12.6073)
--(axis cs:1.461,12.5520)
--(axis cs:1.456,12.5053)
--(axis cs:1.451,12.4676)
--(axis cs:1.446,12.4389)
--(axis cs:1.441,12.4193)
--(axis cs:1.436,12.4089)
--(axis cs:1.431,12.4077)
--(axis cs:1.426,12.4156)
--(axis cs:1.421,12.4328)
--(axis cs:1.416,12.4589)
--(axis cs:1.411,12.4940)
--(axis cs:1.406,12.5379)
--(axis cs:1.401,12.5904)
--(axis cs:1.396,12.6515)
--(axis cs:1.391,12.7209)
--(axis cs:1.386,12.7983)
--(axis cs:1.381,12.8838)
--(axis cs:1.376,12.9770)
--(axis cs:1.371,13.0778)
--(axis cs:1.366,13.1858)
--(axis cs:1.361,13.3009)
--(axis cs:1.356,13.4227)
--(axis cs:1.351,13.5511)
--(axis cs:1.346,13.6859)
--(axis cs:1.341,13.8266)
--(axis cs:1.336,13.9730)
--(axis cs:1.331,14.1249)
--(axis cs:1.326,14.2816)
--(axis cs:1.321,14.4432)
--(axis cs:1.316,14.6090)
--(axis cs:1.311,14.7786)
--(axis cs:1.306,14.9516)
--(axis cs:1.301,15.1274)
--(axis cs:1.296,15.3055)
--(axis cs:1.291,15.4854)
--(axis cs:1.286,15.6663)
--(axis cs:1.281,15.8475)
--(axis cs:1.276,16.0285)
--(axis cs:1.271,16.2083)
--(axis cs:1.266,16.3861)
--(axis cs:1.261,16.5611)
--(axis cs:1.256,16.7325)
--(axis cs:1.251,16.8993)
--(axis cs:1.246,17.0606)
--(axis cs:1.241,17.2158)
--(axis cs:1.236,17.3635)
--(axis cs:1.231,17.5031)
--(axis cs:1.226,17.6336)
--(axis cs:1.221,17.7543)
--(axis cs:1.216,17.8643)
--(axis cs:1.211,17.9629)
--(axis cs:1.206,18.0495)
--(axis cs:1.201,18.1233)
--(axis cs:1.196,18.1840)
--(axis cs:1.191,18.2308)
--(axis cs:1.186,18.2638)
--(axis cs:1.181,18.2825)
--(axis cs:1.176,18.2868)
--(axis cs:1.171,18.2765)
--(axis cs:1.166,18.2518)
--(axis cs:1.161,18.2128)
--(axis cs:1.156,18.1596)
--(axis cs:1.151,18.0927)
--(axis cs:1.146,18.0127)
--(axis cs:1.141,17.9197)
--(axis cs:1.136,17.8146)
--(axis cs:1.131,17.6979)
--(axis cs:1.126,17.5706)
--(axis cs:1.121,17.4334)
--(axis cs:1.116,17.2873)
--(axis cs:1.111,17.1330)
--(axis cs:1.106,16.9718)
--(axis cs:1.101,16.8046)
--(axis cs:1.096,16.6326)
--(axis cs:1.091,16.4566)
--(axis cs:1.086,16.2780)
--(axis cs:1.081,16.0977)
--(axis cs:1.076,15.9169)
--(axis cs:1.071,15.7366)
--(axis cs:1.066,15.5577)
--(axis cs:1.061,15.3815)
--(axis cs:1.056,15.2087)
--(axis cs:1.051,15.0404)
--(axis cs:1.046,14.8771)
--(axis cs:1.041,14.7198)
--(axis cs:1.036,14.5691)
--(axis cs:1.031,14.4257)
--(axis cs:1.026,14.2899)
--(axis cs:1.021,14.1623)
--(axis cs:1.016,14.0432)
--(axis cs:1.011,13.9327)
--(axis cs:1.006,13.8312)
--(axis cs:1.001,13.7385)
--(axis cs:0.995,13.6548)
--(axis cs:0.990,13.5799)
--(axis cs:0.985,13.5135)
--(axis cs:0.980,13.4554)
--(axis cs:0.975,13.4052)
--(axis cs:0.970,13.3624)
--(axis cs:0.965,13.3266)
--(axis cs:0.960,13.2971)
--(axis cs:0.955,13.2732)
--(axis cs:0.950,13.2544)
--(axis cs:0.945,13.2397)
--(axis cs:0.940,13.2284)
--(axis cs:0.935,13.2196)
--(axis cs:0.930,13.2125)
--(axis cs:0.925,13.2063)
--(axis cs:0.920,13.1998)
--(axis cs:0.915,13.1924)
--(axis cs:0.910,13.1831)
--(axis cs:0.905,13.1710)
--(axis cs:0.900,13.1553)
--(axis cs:0.895,13.1352)
--(axis cs:0.890,13.1101)
--(axis cs:0.885,13.0793)
--(axis cs:0.880,13.0422)
--(axis cs:0.875,12.9985)
--(axis cs:0.870,12.9477)
--(axis cs:0.865,12.8896)
--(axis cs:0.860,12.8242)
--(axis cs:0.855,12.7516)
--(axis cs:0.850,12.6719)
--(axis cs:0.845,12.5853)
--(axis cs:0.840,12.4923)
--(axis cs:0.835,12.3937)
--(axis cs:0.830,12.2899)
--(axis cs:0.825,12.1821)
--(axis cs:0.820,12.0709)
--(axis cs:0.815,11.9574)
--(axis cs:0.810,11.8430)
--(axis cs:0.805,11.7287)
--(axis cs:0.800,11.6158)
--(axis cs:0.795,11.5057)
--(axis cs:0.790,11.3997)
--(axis cs:0.785,11.2990)
--(axis cs:0.780,11.2053)
--(axis cs:0.775,11.1196)
--(axis cs:0.770,11.0436)
--(axis cs:0.765,10.9783)
--(axis cs:0.760,10.9250)
--(axis cs:0.755,10.8851)
--(axis cs:0.750,10.8595)
--(axis cs:0.745,10.8494)
--(axis cs:0.740,10.8557)
--(axis cs:0.735,10.8795)
--(axis cs:0.730,10.9213)
--(axis cs:0.725,10.9821)
--(axis cs:0.720,11.0625)
--(axis cs:0.715,11.1628)
--(axis cs:0.710,11.2835)
--(axis cs:0.705,11.4248)
--(axis cs:0.700,11.5869)
--(axis cs:0.695,11.7694)
--(axis cs:0.690,11.9724)
--(axis cs:0.685,12.1951)
--(axis cs:0.680,12.4371)
--(axis cs:0.675,12.6972)
--(axis cs:0.670,12.9744)
--(axis cs:0.665,13.2672)
--(axis cs:0.660,13.5738)
--(axis cs:0.655,13.8920)
--(axis cs:0.650,14.2198)
--(axis cs:0.645,14.5542)
--(axis cs:0.640,14.8924)
--(axis cs:0.635,15.2310)
--(axis cs:0.630,15.5665)
--(axis cs:0.625,15.8950)
--(axis cs:0.620,16.2123)
--(axis cs:0.615,16.5143)
--(axis cs:0.610,16.7964)
--(axis cs:0.605,17.0540)
--(axis cs:0.600,17.2825)
--(axis cs:0.595,17.4773)
--(axis cs:0.590,17.6339)
--(axis cs:0.585,17.7479)
--(axis cs:0.580,17.8151)
--(axis cs:0.575,17.8317)
--(axis cs:0.570,17.7943)
--(axis cs:0.565,17.7001)
--(axis cs:0.560,17.5464)
--(axis cs:0.555,17.3318)
--(axis cs:0.550,17.0549)
--(axis cs:0.545,16.7155)
--(axis cs:0.540,16.3140)
--(axis cs:0.535,15.8514)
--(axis cs:0.530,15.3300)
--(axis cs:0.525,14.7526)
--(axis cs:0.520,14.1226)
--(axis cs:0.515,13.4449)
--(axis cs:0.510,12.7244)
--(axis cs:0.505,11.9671)
--(axis cs:0.500,11.1795)
--(axis cs:0.495,10.3686)
--(axis cs:0.490,9.54214)
--(axis cs:0.485,8.70776)
--(axis cs:0.480,7.87348)
--(axis cs:0.475,7.04755)
--(axis cs:0.470,6.23800)
--(axis cs:0.465,5.45283)
--(axis cs:0.460,4.69964)
--(axis cs:0.455,3.98559)
--(axis cs:0.450,3.31731)
--(axis cs:0.445,2.70070)
--(axis cs:0.440,2.14088)
--(axis cs:0.435,1.64207)
--(axis cs:0.430,1.20751)
--(axis cs:0.425,0.83944)
--(axis cs:0.420,0.53911)
--(axis cs:0.415,0.31547)
--(axis cs:0.410,0.25468)
--(axis cs:0.405,0.40338)
--(axis cs:0.400,0.65074)
--(axis cs:0.395,0.95531)
--(axis cs:0.390,1.31286)
--(axis cs:0.385,1.71963)
--(axis cs:0.380,2.17125)
--(axis cs:0.375,2.66270)
--(axis cs:0.370,3.18853)
--(axis cs:0.365,3.74272)
--(axis cs:0.360,4.31906)
--(axis cs:0.355,4.91100)
--(axis cs:0.350,5.51192)
--(axis cs:0.345,6.11523)
--(axis cs:0.340,6.71442)
--(axis cs:0.335,7.30322)
--(axis cs:0.330,7.87579)
--(axis cs:0.325,8.42647)
--(axis cs:0.320,8.95049)
--(axis cs:0.315,9.44343)
--(axis cs:0.310,9.90138)
--(axis cs:0.305,10.3214)
--(axis cs:0.300,10.7010)
--(axis cs:0.295,11.0385)
--(axis cs:0.290,11.3330)
--(axis cs:0.285,11.5839)
--(axis cs:0.280,11.7916)
--(axis cs:0.275,11.9568)
--(axis cs:0.270,12.0809)
--(axis cs:0.265,12.1659)
--(axis cs:0.260,12.2138)
--(axis cs:0.255,12.2274)
--(axis cs:0.250,12.2093)
--(axis cs:0.245,12.1629)
--(axis cs:0.240,12.0912)
--(axis cs:0.235,11.9976)
--(axis cs:0.230,11.8855)
--(axis cs:0.225,11.7580)
--(axis cs:0.220,11.6187)
--(axis cs:0.215,11.4705)
--(axis cs:0.210,11.3166)
--(axis cs:0.205,11.1597)
--(axis cs:0.200,11.0028)
--(axis cs:0.195,10.8480)
--(axis cs:0.190,10.6979)
--(axis cs:0.185,10.5544)
--(axis cs:0.180,10.4193)
--(axis cs:0.175,10.2944)
--(axis cs:0.170,10.1810)
--(axis cs:0.165,10.0804)
--(axis cs:0.160,9.99369)
--(axis cs:0.155,9.92159)
--(axis cs:0.150,9.86497)
--(axis cs:0.145,9.82418)
--(axis cs:0.140,9.79973)
--(axis cs:0.135,9.79190)
--(axis cs:0.130,9.80086)
--(axis cs:0.125,9.82659)
--(axis cs:0.120,9.86926)
--(axis cs:0.115,9.92869)
--(axis cs:0.110,10.0047)
--(axis cs:0.105,10.0972)
--(axis cs:0.100,10.2060)
--(axis cs:0.095,10.3308)
--(axis cs:0.090,10.4713)
--(axis cs:0.085,10.6274)
--(axis cs:0.080,10.7989)
--(axis cs:0.075,10.9855)
--(axis cs:0.070,11.1869)
--(axis cs:0.065,11.4031)
--(axis cs:0.060,11.6338)
--(axis cs:0.055,11.8789)
--(axis cs:0.050,12.1378)
--(axis cs:0.045,12.4106)
--(axis cs:0.040,12.6967)
--(axis cs:0.035,12.9956)
--(axis cs:0.030,13.3067)
--(axis cs:0.025,13.6292)
--(axis cs:0.020,13.9622)
--(axis cs:0.015,14.3048)
--(axis cs:0.010,14.6554)
--(axis cs:0.005,15.0129)
--(axis cs:0,15.3759229948712)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1] (axis cs:0,12.8157678246396)
--(axis cs:0,4.39633933623083)
--(axis cs:0.005,4.43505)
--(axis cs:0.010,4.47361)
--(axis cs:0.015,4.51668)
--(axis cs:0.020,4.53999)
--(axis cs:0.025,4.56877)
--(axis cs:0.030,4.58432)
--(axis cs:0.035,4.61671)
--(axis cs:0.040,4.62304)
--(axis cs:0.045,4.65238)
--(axis cs:0.050,4.66044)
--(axis cs:0.055,4.65747)
--(axis cs:0.060,4.65238)
--(axis cs:0.065,4.64254)
--(axis cs:0.070,4.65594)
--(axis cs:0.075,4.64269)
--(axis cs:0.080,4.63818)
--(axis cs:0.085,4.62319)
--(axis cs:0.090,4.61024)
--(axis cs:0.095,4.61737)
--(axis cs:0.100,4.59778)
--(axis cs:0.105,4.57303)
--(axis cs:0.110,4.55183)
--(axis cs:0.115,4.52791)
--(axis cs:0.120,4.50271)
--(axis cs:0.125,4.47569)
--(axis cs:0.130,4.45602)
--(axis cs:0.135,4.43451)
--(axis cs:0.140,4.41149)
--(axis cs:0.145,4.36854)
--(axis cs:0.150,4.33006)
--(axis cs:0.155,4.30519)
--(axis cs:0.160,4.28590)
--(axis cs:0.165,4.24627)
--(axis cs:0.170,4.20343)
--(axis cs:0.175,4.17676)
--(axis cs:0.180,4.14261)
--(axis cs:0.185,4.10439)
--(axis cs:0.190,4.06701)
--(axis cs:0.195,4.04452)
--(axis cs:0.200,4.00555)
--(axis cs:0.205,3.99059)
--(axis cs:0.210,3.96048)
--(axis cs:0.215,3.93776)
--(axis cs:0.220,3.90852)
--(axis cs:0.225,3.88485)
--(axis cs:0.230,3.85195)
--(axis cs:0.235,3.82301)
--(axis cs:0.240,3.79682)
--(axis cs:0.245,3.79135)
--(axis cs:0.250,3.77937)
--(axis cs:0.255,3.77354)
--(axis cs:0.260,3.75822)
--(axis cs:0.265,3.73736)
--(axis cs:0.270,3.74004)
--(axis cs:0.275,3.74141)
--(axis cs:0.280,3.74750)
--(axis cs:0.285,3.75568)
--(axis cs:0.290,3.76413)
--(axis cs:0.295,3.77601)
--(axis cs:0.300,3.79392)
--(axis cs:0.305,3.80639)
--(axis cs:0.310,3.82426)
--(axis cs:0.315,3.82014)
--(axis cs:0.320,3.84253)
--(axis cs:0.325,3.85885)
--(axis cs:0.330,3.87980)
--(axis cs:0.335,3.89664)
--(axis cs:0.340,3.91387)
--(axis cs:0.345,3.93797)
--(axis cs:0.350,3.96888)
--(axis cs:0.355,3.99779)
--(axis cs:0.360,4.02798)
--(axis cs:0.365,4.07243)
--(axis cs:0.370,4.11292)
--(axis cs:0.375,4.15671)
--(axis cs:0.380,4.21424)
--(axis cs:0.385,4.25223)
--(axis cs:0.390,4.32061)
--(axis cs:0.395,4.37825)
--(axis cs:0.400,4.42705)
--(axis cs:0.405,4.48033)
--(axis cs:0.410,4.53182)
--(axis cs:0.415,4.59709)
--(axis cs:0.420,4.66024)
--(axis cs:0.425,4.72487)
--(axis cs:0.430,4.79277)
--(axis cs:0.435,4.87176)
--(axis cs:0.440,4.92926)
--(axis cs:0.445,5.00007)
--(axis cs:0.450,5.07010)
--(axis cs:0.455,5.14710)
--(axis cs:0.460,5.22159)
--(axis cs:0.465,5.31590)
--(axis cs:0.470,5.38441)
--(axis cs:0.475,5.46505)
--(axis cs:0.480,5.53353)
--(axis cs:0.485,5.60697)
--(axis cs:0.490,5.67078)
--(axis cs:0.495,5.73787)
--(axis cs:0.500,5.81708)
--(axis cs:0.505,5.89027)
--(axis cs:0.510,5.94543)
--(axis cs:0.515,5.99597)
--(axis cs:0.520,6.03952)
--(axis cs:0.525,6.07995)
--(axis cs:0.530,6.11732)
--(axis cs:0.535,6.16373)
--(axis cs:0.540,6.22241)
--(axis cs:0.545,6.24332)
--(axis cs:0.550,6.27415)
--(axis cs:0.555,6.30870)
--(axis cs:0.560,6.32229)
--(axis cs:0.565,6.34450)
--(axis cs:0.570,6.35300)
--(axis cs:0.575,6.36518)
--(axis cs:0.580,6.39712)
--(axis cs:0.585,6.41000)
--(axis cs:0.590,6.42194)
--(axis cs:0.595,6.42891)
--(axis cs:0.600,6.43268)
--(axis cs:0.605,6.41567)
--(axis cs:0.610,6.39901)
--(axis cs:0.615,6.37032)
--(axis cs:0.620,6.36144)
--(axis cs:0.625,6.35289)
--(axis cs:0.630,6.32762)
--(axis cs:0.635,6.30795)
--(axis cs:0.640,6.27342)
--(axis cs:0.645,6.25424)
--(axis cs:0.650,6.22987)
--(axis cs:0.655,6.20623)
--(axis cs:0.660,6.18684)
--(axis cs:0.665,6.14051)
--(axis cs:0.670,6.09762)
--(axis cs:0.675,6.08338)
--(axis cs:0.680,6.06432)
--(axis cs:0.685,6.03786)
--(axis cs:0.690,6.00611)
--(axis cs:0.695,5.97926)
--(axis cs:0.700,5.95989)
--(axis cs:0.705,5.94616)
--(axis cs:0.710,5.92317)
--(axis cs:0.715,5.91170)
--(axis cs:0.720,5.87614)
--(axis cs:0.725,5.87496)
--(axis cs:0.730,5.86561)
--(axis cs:0.735,5.85238)
--(axis cs:0.740,5.84671)
--(axis cs:0.745,5.85869)
--(axis cs:0.750,5.85015)
--(axis cs:0.755,5.84651)
--(axis cs:0.760,5.85137)
--(axis cs:0.765,5.85197)
--(axis cs:0.770,5.85875)
--(axis cs:0.775,5.85287)
--(axis cs:0.780,5.86172)
--(axis cs:0.785,5.87916)
--(axis cs:0.790,5.89628)
--(axis cs:0.795,5.90452)
--(axis cs:0.800,5.89790)
--(axis cs:0.805,5.91708)
--(axis cs:0.810,5.94023)
--(axis cs:0.815,5.96850)
--(axis cs:0.820,5.97529)
--(axis cs:0.825,6.00425)
--(axis cs:0.830,6.01546)
--(axis cs:0.835,6.03257)
--(axis cs:0.840,6.04042)
--(axis cs:0.845,6.06146)
--(axis cs:0.850,6.07523)
--(axis cs:0.855,6.11125)
--(axis cs:0.860,6.12389)
--(axis cs:0.865,6.14709)
--(axis cs:0.870,6.16623)
--(axis cs:0.875,6.17682)
--(axis cs:0.880,6.19483)
--(axis cs:0.885,6.21837)
--(axis cs:0.890,6.23910)
--(axis cs:0.895,6.25033)
--(axis cs:0.900,6.24893)
--(axis cs:0.905,6.28479)
--(axis cs:0.910,6.29953)
--(axis cs:0.915,6.33882)
--(axis cs:0.920,6.36738)
--(axis cs:0.925,6.40614)
--(axis cs:0.930,6.45046)
--(axis cs:0.935,6.49410)
--(axis cs:0.940,6.52181)
--(axis cs:0.945,6.57685)
--(axis cs:0.950,6.61557)
--(axis cs:0.955,6.65841)
--(axis cs:0.960,6.71575)
--(axis cs:0.965,6.75034)
--(axis cs:0.970,6.78248)
--(axis cs:0.975,6.81699)
--(axis cs:0.980,6.87360)
--(axis cs:0.985,6.91702)
--(axis cs:0.990,6.97537)
--(axis cs:0.995,7.01447)
--(axis cs:1.001,7.07883)
--(axis cs:1.006,7.12925)
--(axis cs:1.011,7.20081)
--(axis cs:1.016,7.27433)
--(axis cs:1.021,7.35446)
--(axis cs:1.026,7.43121)
--(axis cs:1.031,7.50114)
--(axis cs:1.036,7.57857)
--(axis cs:1.041,7.65477)
--(axis cs:1.046,7.75067)
--(axis cs:1.051,7.84216)
--(axis cs:1.056,7.92962)
--(axis cs:1.061,7.99372)
--(axis cs:1.066,8.04472)
--(axis cs:1.071,8.10500)
--(axis cs:1.076,8.16860)
--(axis cs:1.081,8.24689)
--(axis cs:1.086,8.31480)
--(axis cs:1.091,8.36431)
--(axis cs:1.096,8.42530)
--(axis cs:1.101,8.47793)
--(axis cs:1.106,8.55516)
--(axis cs:1.111,8.58831)
--(axis cs:1.116,8.64559)
--(axis cs:1.121,8.70533)
--(axis cs:1.126,8.73278)
--(axis cs:1.131,8.76081)
--(axis cs:1.136,8.78234)
--(axis cs:1.141,8.82099)
--(axis cs:1.146,8.83209)
--(axis cs:1.151,8.84742)
--(axis cs:1.156,8.84649)
--(axis cs:1.161,8.83686)
--(axis cs:1.166,8.85840)
--(axis cs:1.171,8.86188)
--(axis cs:1.176,8.85957)
--(axis cs:1.181,8.85419)
--(axis cs:1.186,8.84942)
--(axis cs:1.191,8.84417)
--(axis cs:1.196,8.84009)
--(axis cs:1.201,8.81953)
--(axis cs:1.206,8.78966)
--(axis cs:1.211,8.76694)
--(axis cs:1.216,8.72985)
--(axis cs:1.221,8.68888)
--(axis cs:1.226,8.63774)
--(axis cs:1.231,8.59400)
--(axis cs:1.236,8.53436)
--(axis cs:1.241,8.48155)
--(axis cs:1.246,8.42746)
--(axis cs:1.251,8.36999)
--(axis cs:1.256,8.30712)
--(axis cs:1.261,8.24588)
--(axis cs:1.266,8.21338)
--(axis cs:1.271,8.14590)
--(axis cs:1.276,8.07169)
--(axis cs:1.281,7.99994)
--(axis cs:1.286,7.92533)
--(axis cs:1.291,7.86219)
--(axis cs:1.296,7.80119)
--(axis cs:1.301,7.76294)
--(axis cs:1.306,7.70264)
--(axis cs:1.311,7.64800)
--(axis cs:1.316,7.60083)
--(axis cs:1.321,7.54316)
--(axis cs:1.326,7.50283)
--(axis cs:1.331,7.44528)
--(axis cs:1.336,7.39747)
--(axis cs:1.341,7.33580)
--(axis cs:1.346,7.30147)
--(axis cs:1.351,7.25325)
--(axis cs:1.356,7.21459)
--(axis cs:1.361,7.16248)
--(axis cs:1.366,7.12217)
--(axis cs:1.371,7.11093)
--(axis cs:1.376,7.07034)
--(axis cs:1.381,7.05013)
--(axis cs:1.386,7.06000)
--(axis cs:1.391,7.02644)
--(axis cs:1.396,7.01096)
--(axis cs:1.401,6.99087)
--(axis cs:1.406,6.97496)
--(axis cs:1.411,6.96251)
--(axis cs:1.416,6.95171)
--(axis cs:1.421,6.93761)
--(axis cs:1.426,6.92590)
--(axis cs:1.431,6.92261)
--(axis cs:1.436,6.92101)
--(axis cs:1.441,6.89669)
--(axis cs:1.446,6.90212)
--(axis cs:1.451,6.90085)
--(axis cs:1.456,6.89915)
--(axis cs:1.461,6.89568)
--(axis cs:1.466,6.90417)
--(axis cs:1.471,6.91162)
--(axis cs:1.476,6.92213)
--(axis cs:1.481,6.90969)
--(axis cs:1.486,6.90096)
--(axis cs:1.491,6.91394)
--(axis cs:1.496,6.91683)
--(axis cs:1.501,6.92008)
--(axis cs:1.506,6.92352)
--(axis cs:1.511,6.92079)
--(axis cs:1.516,6.91842)
--(axis cs:1.521,6.92469)
--(axis cs:1.526,6.92184)
--(axis cs:1.531,6.91788)
--(axis cs:1.536,6.92676)
--(axis cs:1.541,6.93378)
--(axis cs:1.546,6.93175)
--(axis cs:1.551,6.93903)
--(axis cs:1.556,6.94676)
--(axis cs:1.561,6.96776)
--(axis cs:1.566,6.96639)
--(axis cs:1.571,6.96403)
--(axis cs:1.576,6.97632)
--(axis cs:1.581,6.98913)
--(axis cs:1.586,6.99921)
--(axis cs:1.591,7.00715)
--(axis cs:1.596,6.99286)
--(axis cs:1.601,6.99159)
--(axis cs:1.606,6.97144)
--(axis cs:1.611,6.95084)
--(axis cs:1.616,6.92976)
--(axis cs:1.621,6.89966)
--(axis cs:1.626,6.87067)
--(axis cs:1.631,6.84149)
--(axis cs:1.636,6.81311)
--(axis cs:1.641,6.76059)
--(axis cs:1.646,6.70847)
--(axis cs:1.651,6.65717)
--(axis cs:1.656,6.60589)
--(axis cs:1.661,6.53113)
--(axis cs:1.666,6.45956)
--(axis cs:1.671,6.36425)
--(axis cs:1.676,6.28907)
--(axis cs:1.681,6.20060)
--(axis cs:1.686,6.11142)
--(axis cs:1.691,6.00607)
--(axis cs:1.696,5.90094)
--(axis cs:1.701,5.79262)
--(axis cs:1.706,5.67410)
--(axis cs:1.711,5.56105)
--(axis cs:1.716,5.45081)
--(axis cs:1.721,5.32144)
--(axis cs:1.726,5.19988)
--(axis cs:1.731,5.06059)
--(axis cs:1.736,4.92587)
--(axis cs:1.741,4.78586)
--(axis cs:1.746,4.64055)
--(axis cs:1.751,4.48330)
--(axis cs:1.756,4.34462)
--(axis cs:1.761,4.19774)
--(axis cs:1.766,4.04535)
--(axis cs:1.771,3.90105)
--(axis cs:1.776,3.75657)
--(axis cs:1.781,3.61616)
--(axis cs:1.786,3.48232)
--(axis cs:1.791,3.34807)
--(axis cs:1.796,3.20602)
--(axis cs:1.801,3.08070)
--(axis cs:1.806,2.94683)
--(axis cs:1.811,2.81276)
--(axis cs:1.816,2.68758)
--(axis cs:1.821,2.55300)
--(axis cs:1.826,2.42917)
--(axis cs:1.831,2.31220)
--(axis cs:1.836,2.19440)
--(axis cs:1.841,2.09266)
--(axis cs:1.846,1.98287)
--(axis cs:1.851,1.87082)
--(axis cs:1.856,1.76637)
--(axis cs:1.861,1.66550)
--(axis cs:1.866,1.56465)
--(axis cs:1.871,1.47526)
--(axis cs:1.876,1.38940)
--(axis cs:1.881,1.30389)
--(axis cs:1.886,1.22956)
--(axis cs:1.891,1.14682)
--(axis cs:1.896,1.07096)
--(axis cs:1.901,0.99326)
--(axis cs:1.906,0.92757)
--(axis cs:1.911,0.85850)
--(axis cs:1.916,0.79609)
--(axis cs:1.921,0.73760)
--(axis cs:1.926,0.67510)
--(axis cs:1.931,0.61615)
--(axis cs:1.936,0.56595)
--(axis cs:1.941,0.51526)
--(axis cs:1.946,0.47046)
--(axis cs:1.951,0.42562)
--(axis cs:1.956,0.38325)
--(axis cs:1.961,0.34598)
--(axis cs:1.966,0.30482)
--(axis cs:1.971,0.26685)
--(axis cs:1.976,0.23340)
--(axis cs:1.981,0.20202)
--(axis cs:1.986,0.17358)
--(axis cs:1.991,0.14823)
--(axis cs:1.996,0.12421)
--(axis cs:2.002,0.10245)
--(axis cs:2.007,0.08371)
--(axis cs:2.012,0.06741)
--(axis cs:2.017,0.05270)
--(axis cs:2.022,0.04179)
--(axis cs:2.027,0.03140)
--(axis cs:2.032,0.02267)
--(axis cs:2.037,0.01705)
--(axis cs:2.042,0.01392)
--(axis cs:2.047,0.01213)
--(axis cs:2.052,0.01051)
--(axis cs:2.057,0.00883)
--(axis cs:2.062,0.00821)
--(axis cs:2.067,0.00700)
--(axis cs:2.072,0.00656)
--(axis cs:2.077,0.00608)
--(axis cs:2.082,0.00526)
--(axis cs:2.087,0.00497)
--(axis cs:2.092,0.00473)
--(axis cs:2.097,0.00453)
--(axis cs:2.102,0.00437)
--(axis cs:2.107,0.00411)
--(axis cs:2.112,0.00416)
--(axis cs:2.117,0.00420)
--(axis cs:2.122,0.00390)
--(axis cs:2.127,0.00384)
--(axis cs:2.132,0.00356)
--(axis cs:2.137,0.00371)
--(axis cs:2.142,0.00375)
--(axis cs:2.147,0.00388)
--(axis cs:2.152,0.00428)
--(axis cs:2.157,0.00450)
--(axis cs:2.162,0.00472)
--(axis cs:2.167,0.00521)
--(axis cs:2.172,0.00546)
--(axis cs:2.177,0.00594)
--(axis cs:2.182,0.00660)
--(axis cs:2.187,0.00754)
--(axis cs:2.192,0.00825)
--(axis cs:2.197,0.00915)
--(axis cs:2.202,0.01040)
--(axis cs:2.207,0.01186)
--(axis cs:2.212,0.01482)
--(axis cs:2.217,0.01800)
--(axis cs:2.222,0.02334)
--(axis cs:2.227,0.02927)
--(axis cs:2.232,0.03628)
--(axis cs:2.237,0.04538)
--(axis cs:2.242,0.05649)
--(axis cs:2.247,0.07114)
--(axis cs:2.252,0.08973)
--(axis cs:2.257,0.10883)
--(axis cs:2.262,0.13394)
--(axis cs:2.267,0.15989)
--(axis cs:2.272,0.18977)
--(axis cs:2.277,0.22432)
--(axis cs:2.282,0.25855)
--(axis cs:2.287,0.29504)
--(axis cs:2.292,0.33468)
--(axis cs:2.297,0.37714)
--(axis cs:2.302,0.42215)
--(axis cs:2.307,0.46874)
--(axis cs:2.312,0.52099)
--(axis cs:2.317,0.57364)
--(axis cs:2.322,0.62361)
--(axis cs:2.327,0.67880)
--(axis cs:2.332,0.73581)
--(axis cs:2.337,0.79112)
--(axis cs:2.342,0.84774)
--(axis cs:2.347,0.90641)
--(axis cs:2.352,0.96425)
--(axis cs:2.357,1.02800)
--(axis cs:2.362,1.09080)
--(axis cs:2.367,1.15617)
--(axis cs:2.372,1.22122)
--(axis cs:2.377,1.28758)
--(axis cs:2.382,1.35409)
--(axis cs:2.387,1.42681)
--(axis cs:2.392,1.49620)
--(axis cs:2.397,1.57323)
--(axis cs:2.402,1.65103)
--(axis cs:2.407,1.71850)
--(axis cs:2.412,1.78888)
--(axis cs:2.417,1.86388)
--(axis cs:2.422,1.94020)
--(axis cs:2.427,2.02342)
--(axis cs:2.432,2.10486)
--(axis cs:2.437,2.19109)
--(axis cs:2.442,2.28361)
--(axis cs:2.447,2.37346)
--(axis cs:2.452,2.45726)
--(axis cs:2.457,2.55066)
--(axis cs:2.462,2.64381)
--(axis cs:2.467,2.72887)
--(axis cs:2.472,2.82921)
--(axis cs:2.477,2.91853)
--(axis cs:2.482,3.01701)
--(axis cs:2.487,3.10890)
--(axis cs:2.492,3.20744)
--(axis cs:2.497,3.30209)
--(axis cs:2.502,3.39175)
--(axis cs:2.507,3.47474)
--(axis cs:2.512,3.57177)
--(axis cs:2.517,3.64101)
--(axis cs:2.522,3.72708)
--(axis cs:2.527,3.79821)
--(axis cs:2.532,3.88143)
--(axis cs:2.537,3.94751)
--(axis cs:2.542,4.02223)
--(axis cs:2.547,4.11042)
--(axis cs:2.552,4.17791)
--(axis cs:2.557,4.24041)
--(axis cs:2.562,4.29658)
--(axis cs:2.567,4.36646)
--(axis cs:2.572,4.44062)
--(axis cs:2.577,4.49698)
--(axis cs:2.582,4.55886)
--(axis cs:2.587,4.60689)
--(axis cs:2.592,4.65479)
--(axis cs:2.597,4.71771)
--(axis cs:2.602,4.76071)
--(axis cs:2.607,4.81148)
--(axis cs:2.612,4.85728)
--(axis cs:2.617,4.91965)
--(axis cs:2.622,4.97799)
--(axis cs:2.627,5.03429)
--(axis cs:2.632,5.07074)
--(axis cs:2.637,5.10998)
--(axis cs:2.642,5.17556)
--(axis cs:2.647,5.21959)
--(axis cs:2.652,5.25249)
--(axis cs:2.657,5.29980)
--(axis cs:2.662,5.32882)
--(axis cs:2.667,5.37262)
--(axis cs:2.672,5.41193)
--(axis cs:2.677,5.44468)
--(axis cs:2.682,5.46629)
--(axis cs:2.687,5.49581)
--(axis cs:2.692,5.52994)
--(axis cs:2.697,5.55472)
--(axis cs:2.702,5.58284)
--(axis cs:2.707,5.60144)
--(axis cs:2.712,5.61799)
--(axis cs:2.717,5.63939)
--(axis cs:2.722,5.66492)
--(axis cs:2.727,5.68450)
--(axis cs:2.732,5.71506)
--(axis cs:2.737,5.72396)
--(axis cs:2.742,5.73756)
--(axis cs:2.747,5.75114)
--(axis cs:2.752,5.77572)
--(axis cs:2.757,5.79434)
--(axis cs:2.762,5.83660)
--(axis cs:2.767,5.85027)
--(axis cs:2.772,5.87400)
--(axis cs:2.777,5.91465)
--(axis cs:2.782,5.94127)
--(axis cs:2.787,5.99037)
--(axis cs:2.792,6.02155)
--(axis cs:2.797,6.06718)
--(axis cs:2.802,6.11600)
--(axis cs:2.807,6.16891)
--(axis cs:2.812,6.23615)
--(axis cs:2.817,6.28081)
--(axis cs:2.822,6.35456)
--(axis cs:2.827,6.40035)
--(axis cs:2.832,6.44706)
--(axis cs:2.837,6.51701)
--(axis cs:2.842,6.56217)
--(axis cs:2.847,6.62592)
--(axis cs:2.852,6.67694)
--(axis cs:2.857,6.73470)
--(axis cs:2.862,6.77577)
--(axis cs:2.867,6.80243)
--(axis cs:2.872,6.86170)
--(axis cs:2.877,6.90539)
--(axis cs:2.882,6.95473)
--(axis cs:2.887,6.99177)
--(axis cs:2.892,7.00090)
--(axis cs:2.897,7.00957)
--(axis cs:2.902,7.02947)
--(axis cs:2.907,7.01835)
--(axis cs:2.912,7.00971)
--(axis cs:2.917,7.00028)
--(axis cs:2.922,6.98610)
--(axis cs:2.927,6.95878)
--(axis cs:2.932,6.94281)
--(axis cs:2.937,6.90454)
--(axis cs:2.942,6.86824)
--(axis cs:2.947,6.83744)
--(axis cs:2.952,6.77779)
--(axis cs:2.957,6.71559)
--(axis cs:2.962,6.64111)
--(axis cs:2.967,6.56560)
--(axis cs:2.972,6.48585)
--(axis cs:2.977,6.40077)
--(axis cs:2.982,6.29221)
--(axis cs:2.987,6.18921)
--(axis cs:2.992,6.08080)
--(axis cs:2.997,5.95914)
--(axis cs:3.003,5.84289)
--(axis cs:3.008,5.71706)
--(axis cs:3.013,5.57446)
--(axis cs:3.018,5.43818)
--(axis cs:3.023,5.29716)
--(axis cs:3.028,5.17171)
--(axis cs:3.033,5.02809)
--(axis cs:3.038,4.86782)
--(axis cs:3.043,4.70447)
--(axis cs:3.048,4.54889)
--(axis cs:3.053,4.39619)
--(axis cs:3.058,4.24577)
--(axis cs:3.063,4.07705)
--(axis cs:3.068,3.91925)
--(axis cs:3.073,3.75829)
--(axis cs:3.078,3.61332)
--(axis cs:3.083,3.46690)
--(axis cs:3.088,3.32616)
--(axis cs:3.093,3.17932)
--(axis cs:3.098,3.04929)
--(axis cs:3.103,2.91138)
--(axis cs:3.108,2.77562)
--(axis cs:3.113,2.65515)
--(axis cs:3.118,2.53376)
--(axis cs:3.123,2.41642)
--(axis cs:3.128,2.30941)
--(axis cs:3.133,2.21253)
--(axis cs:3.138,2.11588)
--(axis cs:3.143,2.02717)
--(axis cs:3.148,1.94922)
--(axis cs:3.153,1.85948)
--(axis cs:3.158,1.78672)
--(axis cs:3.163,1.72573)
--(axis cs:3.168,1.65040)
--(axis cs:3.173,1.58785)
--(axis cs:3.178,1.53486)
--(axis cs:3.183,1.48925)
--(axis cs:3.188,1.44224)
--(axis cs:3.193,1.40272)
--(axis cs:3.198,1.35622)
--(axis cs:3.203,1.32794)
--(axis cs:3.208,1.29444)
--(axis cs:3.213,1.26137)
--(axis cs:3.218,1.23650)
--(axis cs:3.223,1.21602)
--(axis cs:3.228,1.18466)
--(axis cs:3.233,1.16389)
--(axis cs:3.238,1.14205)
--(axis cs:3.243,1.12713)
--(axis cs:3.248,1.11895)
--(axis cs:3.253,1.11117)
--(axis cs:3.258,1.09884)
--(axis cs:3.263,1.08529)
--(axis cs:3.268,1.08071)
--(axis cs:3.273,1.07448)
--(axis cs:3.278,1.07240)
--(axis cs:3.283,1.06770)
--(axis cs:3.288,1.06826)
--(axis cs:3.293,1.07270)
--(axis cs:3.298,1.07603)
--(axis cs:3.303,1.08626)
--(axis cs:3.308,1.10750)
--(axis cs:3.313,1.12084)
--(axis cs:3.318,1.13998)
--(axis cs:3.323,1.16034)
--(axis cs:3.328,1.18324)
--(axis cs:3.333,1.20281)
--(axis cs:3.338,1.23574)
--(axis cs:3.343,1.26074)
--(axis cs:3.348,1.29126)
--(axis cs:3.353,1.33322)
--(axis cs:3.358,1.37292)
--(axis cs:3.363,1.41309)
--(axis cs:3.368,1.45899)
--(axis cs:3.373,1.50505)
--(axis cs:3.378,1.55740)
--(axis cs:3.383,1.61927)
--(axis cs:3.388,1.68135)
--(axis cs:3.393,1.74568)
--(axis cs:3.398,1.82058)
--(axis cs:3.403,1.89111)
--(axis cs:3.408,1.98269)
--(axis cs:3.413,2.08076)
--(axis cs:3.418,2.17143)
--(axis cs:3.423,2.25753)
--(axis cs:3.428,2.35076)
--(axis cs:3.433,2.45238)
--(axis cs:3.438,2.55813)
--(axis cs:3.443,2.66272)
--(axis cs:3.448,2.77032)
--(axis cs:3.453,2.87740)
--(axis cs:3.458,2.99664)
--(axis cs:3.463,3.10502)
--(axis cs:3.468,3.21849)
--(axis cs:3.473,3.34101)
--(axis cs:3.478,3.46316)
--(axis cs:3.483,3.58279)
--(axis cs:3.488,3.71921)
--(axis cs:3.493,3.87389)
--(axis cs:3.498,4.01311)
--(axis cs:3.503,4.13629)
--(axis cs:3.508,4.26894)
--(axis cs:3.513,4.39205)
--(axis cs:3.518,4.51597)
--(axis cs:3.523,4.65287)
--(axis cs:3.528,4.77772)
--(axis cs:3.533,4.89967)
--(axis cs:3.538,5.02509)
--(axis cs:3.543,5.13178)
--(axis cs:3.548,5.25847)
--(axis cs:3.553,5.35524)
--(axis cs:3.558,5.46957)
--(axis cs:3.563,5.58613)
--(axis cs:3.568,5.70862)
--(axis cs:3.573,5.84593)
--(axis cs:3.578,5.95844)
--(axis cs:3.583,6.07706)
--(axis cs:3.588,6.18267)
--(axis cs:3.593,6.29307)
--(axis cs:3.598,6.40323)
--(axis cs:3.603,6.50780)
--(axis cs:3.608,6.60835)
--(axis cs:3.613,6.71346)
--(axis cs:3.618,6.81671)
--(axis cs:3.623,6.90502)
--(axis cs:3.628,7.00650)
--(axis cs:3.633,7.09134)
--(axis cs:3.638,7.16434)
--(axis cs:3.643,7.24876)
--(axis cs:3.648,7.33527)
--(axis cs:3.653,7.40407)
--(axis cs:3.658,7.45393)
--(axis cs:3.663,7.51370)
--(axis cs:3.668,7.58462)
--(axis cs:3.673,7.64501)
--(axis cs:3.678,7.71207)
--(axis cs:3.683,7.76684)
--(axis cs:3.688,7.82911)
--(axis cs:3.693,7.86796)
--(axis cs:3.698,7.90539)
--(axis cs:3.703,7.93466)
--(axis cs:3.708,7.97352)
--(axis cs:3.713,7.99016)
--(axis cs:3.718,8.01176)
--(axis cs:3.723,8.04394)
--(axis cs:3.728,8.02723)
--(axis cs:3.733,8.05257)
--(axis cs:3.738,8.05471)
--(axis cs:3.743,8.06517)
--(axis cs:3.748,8.05562)
--(axis cs:3.753,8.05027)
--(axis cs:3.758,8.01312)
--(axis cs:3.763,8.00099)
--(axis cs:3.768,7.97423)
--(axis cs:3.773,7.93230)
--(axis cs:3.778,7.89731)
--(axis cs:3.783,7.86331)
--(axis cs:3.788,7.81215)
--(axis cs:3.793,7.78610)
--(axis cs:3.798,7.73891)
--(axis cs:3.803,7.67312)
--(axis cs:3.808,7.60990)
--(axis cs:3.813,7.53852)
--(axis cs:3.818,7.46021)
--(axis cs:3.823,7.38722)
--(axis cs:3.828,7.29466)
--(axis cs:3.833,7.20052)
--(axis cs:3.838,7.11039)
--(axis cs:3.843,7.00633)
--(axis cs:3.848,6.90850)
--(axis cs:3.853,6.80608)
--(axis cs:3.858,6.70195)
--(axis cs:3.863,6.62017)
--(axis cs:3.868,6.52354)
--(axis cs:3.873,6.41834)
--(axis cs:3.878,6.31899)
--(axis cs:3.883,6.22158)
--(axis cs:3.888,6.12605)
--(axis cs:3.893,6.00776)
--(axis cs:3.898,5.91291)
--(axis cs:3.903,5.79588)
--(axis cs:3.908,5.68679)
--(axis cs:3.913,5.58389)
--(axis cs:3.918,5.48063)
--(axis cs:3.923,5.37483)
--(axis cs:3.928,5.25715)
--(axis cs:3.933,5.14917)
--(axis cs:3.938,5.03974)
--(axis cs:3.943,4.92389)
--(axis cs:3.948,4.81481)
--(axis cs:3.953,4.71070)
--(axis cs:3.958,4.59478)
--(axis cs:3.963,4.48604)
--(axis cs:3.968,4.36808)
--(axis cs:3.973,4.26685)
--(axis cs:3.978,4.15738)
--(axis cs:3.983,4.04524)
--(axis cs:3.988,3.93352)
--(axis cs:3.993,3.83056)
--(axis cs:3.998,3.72716)
--(axis cs:4.004,3.62346)
--(axis cs:4.009,3.52122)
--(axis cs:4.014,3.41365)
--(axis cs:4.019,3.30402)
--(axis cs:4.024,3.20297)
--(axis cs:4.029,3.10054)
--(axis cs:4.034,3.00152)
--(axis cs:4.039,2.90293)
--(axis cs:4.044,2.79978)
--(axis cs:4.049,2.69969)
--(axis cs:4.054,2.59270)
--(axis cs:4.059,2.49944)
--(axis cs:4.064,2.42033)
--(axis cs:4.069,2.33544)
--(axis cs:4.074,2.24950)
--(axis cs:4.079,2.15387)
--(axis cs:4.084,2.07762)
--(axis cs:4.089,1.99188)
--(axis cs:4.094,1.91130)
--(axis cs:4.099,1.83297)
--(axis cs:4.104,1.76773)
--(axis cs:4.109,1.69668)
--(axis cs:4.114,1.63053)
--(axis cs:4.119,1.57394)
--(axis cs:4.124,1.52299)
--(axis cs:4.129,1.47713)
--(axis cs:4.134,1.43827)
--(axis cs:4.139,1.39744)
--(axis cs:4.144,1.36587)
--(axis cs:4.149,1.33287)
--(axis cs:4.154,1.30705)
--(axis cs:4.159,1.29334)
--(axis cs:4.164,1.28826)
--(axis cs:4.169,1.28303)
--(axis cs:4.174,1.27648)
--(axis cs:4.179,1.28781)
--(axis cs:4.184,1.29846)
--(axis cs:4.189,1.32100)
--(axis cs:4.194,1.35762)
--(axis cs:4.199,1.39279)
--(axis cs:4.204,1.43524)
--(axis cs:4.209,1.47768)
--(axis cs:4.214,1.52984)
--(axis cs:4.219,1.58792)
--(axis cs:4.224,1.65032)
--(axis cs:4.229,1.72409)
--(axis cs:4.234,1.79831)
--(axis cs:4.239,1.89317)
--(axis cs:4.244,1.98784)
--(axis cs:4.249,2.08494)
--(axis cs:4.254,2.18640)
--(axis cs:4.259,2.28820)
--(axis cs:4.264,2.39074)
--(axis cs:4.269,2.50599)
--(axis cs:4.274,2.61849)
--(axis cs:4.279,2.73111)
--(axis cs:4.284,2.83918)
--(axis cs:4.289,2.96204)
--(axis cs:4.294,3.08441)
--(axis cs:4.299,3.22166)
--(axis cs:4.304,3.35937)
--(axis cs:4.309,3.48622)
--(axis cs:4.314,3.60813)
--(axis cs:4.319,3.74006)
--(axis cs:4.324,3.86469)
--(axis cs:4.329,3.99044)
--(axis cs:4.334,4.11251)
--(axis cs:4.339,4.22144)
--(axis cs:4.344,4.32818)
--(axis cs:4.349,4.44251)
--(axis cs:4.354,4.55370)
--(axis cs:4.359,4.66253)
--(axis cs:4.364,4.76474)
--(axis cs:4.369,4.86102)
--(axis cs:4.374,4.96468)
--(axis cs:4.379,5.05267)
--(axis cs:4.384,5.13579)
--(axis cs:4.389,5.21044)
--(axis cs:4.394,5.28454)
--(axis cs:4.399,5.37403)
--(axis cs:4.404,5.43935)
--(axis cs:4.409,5.49509)
--(axis cs:4.414,5.53979)
--(axis cs:4.419,5.58244)
--(axis cs:4.424,5.63965)
--(axis cs:4.429,5.70584)
--(axis cs:4.434,5.75128)
--(axis cs:4.439,5.81034)
--(axis cs:4.444,5.86109)
--(axis cs:4.449,5.88337)
--(axis cs:4.454,5.92245)
--(axis cs:4.459,5.95005)
--(axis cs:4.464,5.96540)
--(axis cs:4.469,5.99415)
--(axis cs:4.474,6.01639)
--(axis cs:4.479,6.02991)
--(axis cs:4.484,6.03501)
--(axis cs:4.489,6.03954)
--(axis cs:4.494,6.04567)
--(axis cs:4.499,6.04499)
--(axis cs:4.504,6.04106)
--(axis cs:4.509,6.02912)
--(axis cs:4.514,6.01723)
--(axis cs:4.519,5.99103)
--(axis cs:4.524,5.96241)
--(axis cs:4.529,5.94800)
--(axis cs:4.534,5.92068)
--(axis cs:4.539,5.90194)
--(axis cs:4.544,5.88329)
--(axis cs:4.549,5.85093)
--(axis cs:4.554,5.82399)
--(axis cs:4.559,5.79436)
--(axis cs:4.564,5.75206)
--(axis cs:4.569,5.71056)
--(axis cs:4.574,5.68326)
--(axis cs:4.579,5.64135)
--(axis cs:4.584,5.58851)
--(axis cs:4.589,5.53616)
--(axis cs:4.594,5.49485)
--(axis cs:4.599,5.43480)
--(axis cs:4.604,5.37634)
--(axis cs:4.609,5.31692)
--(axis cs:4.614,5.25980)
--(axis cs:4.619,5.19522)
--(axis cs:4.624,5.12397)
--(axis cs:4.629,5.05371)
--(axis cs:4.634,4.99132)
--(axis cs:4.639,4.92074)
--(axis cs:4.644,4.84135)
--(axis cs:4.649,4.77232)
--(axis cs:4.654,4.68858)
--(axis cs:4.659,4.61288)
--(axis cs:4.664,4.52833)
--(axis cs:4.669,4.45570)
--(axis cs:4.674,4.37440)
--(axis cs:4.679,4.27404)
--(axis cs:4.684,4.18383)
--(axis cs:4.689,4.08644)
--(axis cs:4.694,3.99461)
--(axis cs:4.699,3.89089)
--(axis cs:4.704,3.80052)
--(axis cs:4.709,3.70284)
--(axis cs:4.714,3.59665)
--(axis cs:4.719,3.49656)
--(axis cs:4.724,3.39502)
--(axis cs:4.729,3.28928)
--(axis cs:4.734,3.19170)
--(axis cs:4.739,3.09283)
--(axis cs:4.744,2.98514)
--(axis cs:4.749,2.87603)
--(axis cs:4.754,2.76808)
--(axis cs:4.759,2.66049)
--(axis cs:4.764,2.55449)
--(axis cs:4.769,2.44451)
--(axis cs:4.774,2.33960)
--(axis cs:4.779,2.22787)
--(axis cs:4.784,2.12636)
--(axis cs:4.789,2.01840)
--(axis cs:4.794,1.91111)
--(axis cs:4.799,1.80317)
--(axis cs:4.804,1.70529)
--(axis cs:4.809,1.59459)
--(axis cs:4.814,1.49352)
--(axis cs:4.819,1.39333)
--(axis cs:4.824,1.29228)
--(axis cs:4.829,1.18919)
--(axis cs:4.834,1.08991)
--(axis cs:4.839,0.99900)
--(axis cs:4.844,0.91546)
--(axis cs:4.849,0.83545)
--(axis cs:4.854,0.76085)
--(axis cs:4.859,0.69021)
--(axis cs:4.864,0.61957)
--(axis cs:4.869,0.55393)
--(axis cs:4.874,0.49250)
--(axis cs:4.879,0.43380)
--(axis cs:4.884,0.38059)
--(axis cs:4.889,0.33540)
--(axis cs:4.894,0.29353)
--(axis cs:4.899,0.25426)
--(axis cs:4.904,0.21597)
--(axis cs:4.909,0.18436)
--(axis cs:4.914,0.15686)
--(axis cs:4.919,0.13353)
--(axis cs:4.924,0.11112)
--(axis cs:4.929,0.09436)
--(axis cs:4.934,0.07803)
--(axis cs:4.939,0.06659)
--(axis cs:4.944,0.05614)
--(axis cs:4.949,0.04932)
--(axis cs:4.954,0.04379)
--(axis cs:4.959,0.03889)
--(axis cs:4.964,0.03710)
--(axis cs:4.969,0.03445)
--(axis cs:4.974,0.03331)
--(axis cs:4.979,0.03130)
--(axis cs:4.984,0.02888)
--(axis cs:4.989,0.02890)
--(axis cs:4.994,0.02873)
--(axis cs:5,0.0275651581333826)
--(axis cs:5,3.2953691290228)
--(axis cs:5,3.2953691290228)
--(axis cs:4.994,3.24290)
--(axis cs:4.989,3.19799)
--(axis cs:4.984,3.15420)
--(axis cs:4.979,3.12539)
--(axis cs:4.974,3.09334)
--(axis cs:4.969,3.07199)
--(axis cs:4.964,3.05400)
--(axis cs:4.959,3.06190)
--(axis cs:4.954,3.05232)
--(axis cs:4.949,3.05667)
--(axis cs:4.944,3.05019)
--(axis cs:4.939,3.05508)
--(axis cs:4.934,3.07572)
--(axis cs:4.929,3.10294)
--(axis cs:4.924,3.14213)
--(axis cs:4.919,3.18463)
--(axis cs:4.914,3.21242)
--(axis cs:4.909,3.25456)
--(axis cs:4.904,3.29058)
--(axis cs:4.899,3.33252)
--(axis cs:4.894,3.39779)
--(axis cs:4.889,3.46961)
--(axis cs:4.884,3.52644)
--(axis cs:4.879,3.59333)
--(axis cs:4.874,3.67475)
--(axis cs:4.869,3.76407)
--(axis cs:4.864,3.86054)
--(axis cs:4.859,3.95726)
--(axis cs:4.854,4.05308)
--(axis cs:4.849,4.15189)
--(axis cs:4.844,4.26658)
--(axis cs:4.839,4.40010)
--(axis cs:4.834,4.52337)
--(axis cs:4.829,4.65364)
--(axis cs:4.824,4.78916)
--(axis cs:4.819,4.93471)
--(axis cs:4.814,5.08913)
--(axis cs:4.809,5.23400)
--(axis cs:4.804,5.37994)
--(axis cs:4.799,5.54363)
--(axis cs:4.794,5.70532)
--(axis cs:4.789,5.85480)
--(axis cs:4.784,6.02201)
--(axis cs:4.779,6.16825)
--(axis cs:4.774,6.33815)
--(axis cs:4.769,6.50009)
--(axis cs:4.764,6.65142)
--(axis cs:4.759,6.80260)
--(axis cs:4.754,6.97476)
--(axis cs:4.749,7.12791)
--(axis cs:4.744,7.28394)
--(axis cs:4.739,7.43475)
--(axis cs:4.734,7.60257)
--(axis cs:4.729,7.74913)
--(axis cs:4.724,7.90246)
--(axis cs:4.719,8.08642)
--(axis cs:4.714,8.23957)
--(axis cs:4.709,8.39509)
--(axis cs:4.704,8.56679)
--(axis cs:4.699,8.72130)
--(axis cs:4.694,8.88715)
--(axis cs:4.689,9.03449)
--(axis cs:4.684,9.18302)
--(axis cs:4.679,9.33170)
--(axis cs:4.674,9.45133)
--(axis cs:4.669,9.59987)
--(axis cs:4.664,9.71854)
--(axis cs:4.659,9.85857)
--(axis cs:4.654,9.95847)
--(axis cs:4.649,10.0793)
--(axis cs:4.644,10.1895)
--(axis cs:4.639,10.2718)
--(axis cs:4.634,10.3765)
--(axis cs:4.629,10.4988)
--(axis cs:4.624,10.6055)
--(axis cs:4.619,10.7033)
--(axis cs:4.614,10.7804)
--(axis cs:4.609,10.8704)
--(axis cs:4.604,10.9425)
--(axis cs:4.599,11.0204)
--(axis cs:4.594,11.1221)
--(axis cs:4.589,11.1988)
--(axis cs:4.584,11.2943)
--(axis cs:4.579,11.3463)
--(axis cs:4.574,11.4016)
--(axis cs:4.569,11.4735)
--(axis cs:4.564,11.5288)
--(axis cs:4.559,11.6039)
--(axis cs:4.554,11.6578)
--(axis cs:4.549,11.7086)
--(axis cs:4.544,11.7330)
--(axis cs:4.539,11.7703)
--(axis cs:4.534,11.7857)
--(axis cs:4.529,11.8096)
--(axis cs:4.524,11.8454)
--(axis cs:4.519,11.8684)
--(axis cs:4.514,11.8850)
--(axis cs:4.509,11.8862)
--(axis cs:4.504,11.8742)
--(axis cs:4.499,11.8819)
--(axis cs:4.494,11.8574)
--(axis cs:4.489,11.8457)
--(axis cs:4.484,11.8506)
--(axis cs:4.479,11.8350)
--(axis cs:4.474,11.8025)
--(axis cs:4.469,11.7617)
--(axis cs:4.464,11.7270)
--(axis cs:4.459,11.7016)
--(axis cs:4.454,11.6726)
--(axis cs:4.449,11.6144)
--(axis cs:4.444,11.5633)
--(axis cs:4.439,11.5037)
--(axis cs:4.434,11.4383)
--(axis cs:4.429,11.3896)
--(axis cs:4.424,11.3074)
--(axis cs:4.419,11.2526)
--(axis cs:4.414,11.1605)
--(axis cs:4.409,11.0445)
--(axis cs:4.404,10.9226)
--(axis cs:4.399,10.8094)
--(axis cs:4.394,10.7067)
--(axis cs:4.389,10.5770)
--(axis cs:4.384,10.4516)
--(axis cs:4.379,10.3191)
--(axis cs:4.374,10.1962)
--(axis cs:4.369,10.0620)
--(axis cs:4.364,9.92177)
--(axis cs:4.359,9.78721)
--(axis cs:4.354,9.63772)
--(axis cs:4.349,9.49928)
--(axis cs:4.344,9.35357)
--(axis cs:4.339,9.19278)
--(axis cs:4.334,9.03477)
--(axis cs:4.329,8.88153)
--(axis cs:4.324,8.68333)
--(axis cs:4.319,8.53172)
--(axis cs:4.314,8.38042)
--(axis cs:4.309,8.21201)
--(axis cs:4.304,8.05073)
--(axis cs:4.299,7.89007)
--(axis cs:4.294,7.70696)
--(axis cs:4.289,7.54772)
--(axis cs:4.284,7.40790)
--(axis cs:4.279,7.26722)
--(axis cs:4.274,7.10331)
--(axis cs:4.269,6.96767)
--(axis cs:4.264,6.84021)
--(axis cs:4.259,6.71960)
--(axis cs:4.254,6.59775)
--(axis cs:4.249,6.49625)
--(axis cs:4.244,6.38710)
--(axis cs:4.239,6.27693)
--(axis cs:4.234,6.17271)
--(axis cs:4.229,6.07438)
--(axis cs:4.224,5.98326)
--(axis cs:4.219,5.89718)
--(axis cs:4.214,5.82576)
--(axis cs:4.209,5.77999)
--(axis cs:4.204,5.72007)
--(axis cs:4.199,5.65308)
--(axis cs:4.194,5.61083)
--(axis cs:4.189,5.57692)
--(axis cs:4.184,5.54173)
--(axis cs:4.179,5.52015)
--(axis cs:4.174,5.51464)
--(axis cs:4.169,5.50146)
--(axis cs:4.164,5.49257)
--(axis cs:4.159,5.50726)
--(axis cs:4.154,5.52028)
--(axis cs:4.149,5.53514)
--(axis cs:4.144,5.55925)
--(axis cs:4.139,5.59226)
--(axis cs:4.134,5.62982)
--(axis cs:4.129,5.66314)
--(axis cs:4.124,5.70690)
--(axis cs:4.119,5.75623)
--(axis cs:4.114,5.81984)
--(axis cs:4.109,5.86463)
--(axis cs:4.104,5.94789)
--(axis cs:4.099,6.01940)
--(axis cs:4.094,6.08597)
--(axis cs:4.089,6.16120)
--(axis cs:4.084,6.22834)
--(axis cs:4.079,6.32582)
--(axis cs:4.074,6.43588)
--(axis cs:4.069,6.54064)
--(axis cs:4.064,6.64271)
--(axis cs:4.059,6.75226)
--(axis cs:4.054,6.88039)
--(axis cs:4.049,7.00775)
--(axis cs:4.044,7.12059)
--(axis cs:4.039,7.24822)
--(axis cs:4.034,7.38472)
--(axis cs:4.029,7.54116)
--(axis cs:4.024,7.68248)
--(axis cs:4.019,7.83249)
--(axis cs:4.014,7.95975)
--(axis cs:4.009,8.11403)
--(axis cs:4.004,8.27799)
--(axis cs:3.998,8.46166)
--(axis cs:3.993,8.63947)
--(axis cs:3.988,8.80520)
--(axis cs:3.983,8.95572)
--(axis cs:3.978,9.11002)
--(axis cs:3.973,9.28617)
--(axis cs:3.968,9.46362)
--(axis cs:3.963,9.64125)
--(axis cs:3.958,9.80122)
--(axis cs:3.953,9.97722)
--(axis cs:3.948,10.1487)
--(axis cs:3.943,10.3235)
--(axis cs:3.938,10.4968)
--(axis cs:3.933,10.6444)
--(axis cs:3.928,10.7999)
--(axis cs:3.923,10.9709)
--(axis cs:3.918,11.1358)
--(axis cs:3.913,11.2929)
--(axis cs:3.908,11.4654)
--(axis cs:3.903,11.6348)
--(axis cs:3.898,11.7893)
--(axis cs:3.893,11.9304)
--(axis cs:3.888,12.0831)
--(axis cs:3.883,12.2486)
--(axis cs:3.878,12.3848)
--(axis cs:3.873,12.5338)
--(axis cs:3.868,12.6528)
--(axis cs:3.863,12.7981)
--(axis cs:3.858,12.9358)
--(axis cs:3.853,13.0930)
--(axis cs:3.848,13.1910)
--(axis cs:3.843,13.2990)
--(axis cs:3.838,13.4279)
--(axis cs:3.833,13.5544)
--(axis cs:3.828,13.6663)
--(axis cs:3.823,13.7703)
--(axis cs:3.818,13.8653)
--(axis cs:3.813,13.9915)
--(axis cs:3.808,14.0642)
--(axis cs:3.803,14.1763)
--(axis cs:3.798,14.2658)
--(axis cs:3.793,14.3512)
--(axis cs:3.788,14.4169)
--(axis cs:3.783,14.4521)
--(axis cs:3.778,14.4943)
--(axis cs:3.773,14.5411)
--(axis cs:3.768,14.6029)
--(axis cs:3.763,14.6376)
--(axis cs:3.758,14.6566)
--(axis cs:3.753,14.6771)
--(axis cs:3.748,14.6710)
--(axis cs:3.743,14.6661)
--(axis cs:3.738,14.6788)
--(axis cs:3.733,14.6849)
--(axis cs:3.728,14.6556)
--(axis cs:3.723,14.6346)
--(axis cs:3.718,14.6056)
--(axis cs:3.713,14.5346)
--(axis cs:3.708,14.4958)
--(axis cs:3.703,14.4499)
--(axis cs:3.698,14.4126)
--(axis cs:3.693,14.3680)
--(axis cs:3.688,14.2942)
--(axis cs:3.683,14.2514)
--(axis cs:3.678,14.1577)
--(axis cs:3.673,14.0735)
--(axis cs:3.668,13.9825)
--(axis cs:3.663,13.8841)
--(axis cs:3.658,13.7867)
--(axis cs:3.653,13.7028)
--(axis cs:3.648,13.5909)
--(axis cs:3.643,13.4754)
--(axis cs:3.638,13.3726)
--(axis cs:3.633,13.2556)
--(axis cs:3.628,13.1251)
--(axis cs:3.623,12.9987)
--(axis cs:3.618,12.8643)
--(axis cs:3.613,12.7496)
--(axis cs:3.608,12.5999)
--(axis cs:3.603,12.4451)
--(axis cs:3.598,12.2932)
--(axis cs:3.593,12.1289)
--(axis cs:3.588,11.9580)
--(axis cs:3.583,11.8029)
--(axis cs:3.578,11.6234)
--(axis cs:3.573,11.4764)
--(axis cs:3.568,11.3203)
--(axis cs:3.563,11.1477)
--(axis cs:3.558,10.9380)
--(axis cs:3.553,10.7652)
--(axis cs:3.548,10.5586)
--(axis cs:3.543,10.3709)
--(axis cs:3.538,10.1945)
--(axis cs:3.533,10.0154)
--(axis cs:3.528,9.84655)
--(axis cs:3.523,9.68083)
--(axis cs:3.518,9.49872)
--(axis cs:3.513,9.30828)
--(axis cs:3.508,9.14215)
--(axis cs:3.503,8.97859)
--(axis cs:3.498,8.79810)
--(axis cs:3.493,8.61688)
--(axis cs:3.488,8.43626)
--(axis cs:3.483,8.26438)
--(axis cs:3.478,8.11793)
--(axis cs:3.473,7.92150)
--(axis cs:3.468,7.75634)
--(axis cs:3.463,7.61379)
--(axis cs:3.458,7.45096)
--(axis cs:3.453,7.27175)
--(axis cs:3.448,7.10736)
--(axis cs:3.443,6.94979)
--(axis cs:3.438,6.78288)
--(axis cs:3.433,6.62291)
--(axis cs:3.428,6.47992)
--(axis cs:3.423,6.34100)
--(axis cs:3.418,6.22136)
--(axis cs:3.413,6.08369)
--(axis cs:3.408,5.95326)
--(axis cs:3.403,5.81583)
--(axis cs:3.398,5.68635)
--(axis cs:3.393,5.57658)
--(axis cs:3.388,5.45357)
--(axis cs:3.383,5.34193)
--(axis cs:3.378,5.24825)
--(axis cs:3.373,5.16876)
--(axis cs:3.368,5.07766)
--(axis cs:3.363,4.98642)
--(axis cs:3.358,4.90726)
--(axis cs:3.353,4.82434)
--(axis cs:3.348,4.75823)
--(axis cs:3.343,4.68428)
--(axis cs:3.338,4.62292)
--(axis cs:3.333,4.57432)
--(axis cs:3.328,4.53482)
--(axis cs:3.323,4.47879)
--(axis cs:3.318,4.43214)
--(axis cs:3.313,4.39247)
--(axis cs:3.308,4.36524)
--(axis cs:3.303,4.33617)
--(axis cs:3.298,4.31041)
--(axis cs:3.293,4.29719)
--(axis cs:3.288,4.28509)
--(axis cs:3.283,4.26856)
--(axis cs:3.278,4.27038)
--(axis cs:3.273,4.27773)
--(axis cs:3.268,4.28734)
--(axis cs:3.263,4.29655)
--(axis cs:3.258,4.31728)
--(axis cs:3.253,4.34223)
--(axis cs:3.248,4.36959)
--(axis cs:3.243,4.40475)
--(axis cs:3.238,4.44812)
--(axis cs:3.233,4.47889)
--(axis cs:3.228,4.52853)
--(axis cs:3.223,4.56457)
--(axis cs:3.218,4.62036)
--(axis cs:3.213,4.67592)
--(axis cs:3.208,4.74709)
--(axis cs:3.203,4.82255)
--(axis cs:3.198,4.89619)
--(axis cs:3.193,4.97659)
--(axis cs:3.188,5.06121)
--(axis cs:3.183,5.14509)
--(axis cs:3.178,5.23472)
--(axis cs:3.173,5.33562)
--(axis cs:3.168,5.45354)
--(axis cs:3.163,5.58476)
--(axis cs:3.158,5.71728)
--(axis cs:3.153,5.83698)
--(axis cs:3.148,5.97093)
--(axis cs:3.143,6.10026)
--(axis cs:3.138,6.24107)
--(axis cs:3.133,6.38016)
--(axis cs:3.128,6.54219)
--(axis cs:3.123,6.70358)
--(axis cs:3.118,6.87117)
--(axis cs:3.113,7.03997)
--(axis cs:3.108,7.21734)
--(axis cs:3.103,7.40987)
--(axis cs:3.098,7.61539)
--(axis cs:3.093,7.81383)
--(axis cs:3.088,8.02684)
--(axis cs:3.083,8.23607)
--(axis cs:3.078,8.47502)
--(axis cs:3.073,8.68728)
--(axis cs:3.068,8.90661)
--(axis cs:3.063,9.10346)
--(axis cs:3.058,9.32950)
--(axis cs:3.053,9.55715)
--(axis cs:3.048,9.77522)
--(axis cs:3.043,9.99677)
--(axis cs:3.038,10.2142)
--(axis cs:3.033,10.4341)
--(axis cs:3.028,10.6359)
--(axis cs:3.023,10.8568)
--(axis cs:3.018,11.0763)
--(axis cs:3.013,11.2758)
--(axis cs:3.008,11.4523)
--(axis cs:3.003,11.6303)
--(axis cs:2.997,11.7959)
--(axis cs:2.992,11.9930)
--(axis cs:2.987,12.1947)
--(axis cs:2.982,12.3383)
--(axis cs:2.977,12.4914)
--(axis cs:2.972,12.6252)
--(axis cs:2.967,12.7476)
--(axis cs:2.962,12.8657)
--(axis cs:2.957,12.9544)
--(axis cs:2.952,13.0065)
--(axis cs:2.947,13.0620)
--(axis cs:2.942,13.1403)
--(axis cs:2.937,13.2022)
--(axis cs:2.932,13.2174)
--(axis cs:2.927,13.2265)
--(axis cs:2.922,13.2479)
--(axis cs:2.917,13.2337)
--(axis cs:2.912,13.2475)
--(axis cs:2.907,13.2395)
--(axis cs:2.902,13.1958)
--(axis cs:2.897,13.1964)
--(axis cs:2.892,13.1894)
--(axis cs:2.887,13.1267)
--(axis cs:2.882,13.1001)
--(axis cs:2.877,13.0499)
--(axis cs:2.872,12.9950)
--(axis cs:2.867,12.9539)
--(axis cs:2.862,12.9080)
--(axis cs:2.857,12.8757)
--(axis cs:2.852,12.8404)
--(axis cs:2.847,12.7645)
--(axis cs:2.842,12.6913)
--(axis cs:2.837,12.6210)
--(axis cs:2.832,12.5690)
--(axis cs:2.827,12.5038)
--(axis cs:2.822,12.4388)
--(axis cs:2.817,12.3875)
--(axis cs:2.812,12.3431)
--(axis cs:2.807,12.2871)
--(axis cs:2.802,12.2700)
--(axis cs:2.797,12.2163)
--(axis cs:2.792,12.1409)
--(axis cs:2.787,12.1096)
--(axis cs:2.782,12.0796)
--(axis cs:2.777,12.0299)
--(axis cs:2.772,11.9561)
--(axis cs:2.767,11.9150)
--(axis cs:2.762,11.8771)
--(axis cs:2.757,11.8251)
--(axis cs:2.752,11.7943)
--(axis cs:2.747,11.7414)
--(axis cs:2.742,11.7117)
--(axis cs:2.737,11.6759)
--(axis cs:2.732,11.6155)
--(axis cs:2.727,11.5711)
--(axis cs:2.722,11.5222)
--(axis cs:2.717,11.4788)
--(axis cs:2.712,11.4326)
--(axis cs:2.707,11.3522)
--(axis cs:2.702,11.2979)
--(axis cs:2.697,11.2512)
--(axis cs:2.692,11.1951)
--(axis cs:2.687,11.1426)
--(axis cs:2.682,11.0664)
--(axis cs:2.677,11.0260)
--(axis cs:2.672,10.9869)
--(axis cs:2.667,10.9320)
--(axis cs:2.662,10.8792)
--(axis cs:2.657,10.8365)
--(axis cs:2.652,10.7688)
--(axis cs:2.647,10.7345)
--(axis cs:2.642,10.6732)
--(axis cs:2.637,10.6117)
--(axis cs:2.632,10.5389)
--(axis cs:2.627,10.4741)
--(axis cs:2.622,10.3875)
--(axis cs:2.617,10.3215)
--(axis cs:2.612,10.2740)
--(axis cs:2.607,10.1775)
--(axis cs:2.602,10.0922)
--(axis cs:2.597,10.0169)
--(axis cs:2.592,9.93478)
--(axis cs:2.587,9.84831)
--(axis cs:2.582,9.75892)
--(axis cs:2.577,9.66798)
--(axis cs:2.572,9.56178)
--(axis cs:2.567,9.44408)
--(axis cs:2.562,9.33398)
--(axis cs:2.557,9.23558)
--(axis cs:2.552,9.12224)
--(axis cs:2.547,9.02212)
--(axis cs:2.542,8.93533)
--(axis cs:2.537,8.82604)
--(axis cs:2.532,8.70533)
--(axis cs:2.527,8.60322)
--(axis cs:2.522,8.48100)
--(axis cs:2.517,8.35203)
--(axis cs:2.512,8.21919)
--(axis cs:2.507,8.08224)
--(axis cs:2.502,7.94865)
--(axis cs:2.497,7.80891)
--(axis cs:2.492,7.66764)
--(axis cs:2.487,7.52913)
--(axis cs:2.482,7.37715)
--(axis cs:2.477,7.23254)
--(axis cs:2.472,7.08825)
--(axis cs:2.467,6.92945)
--(axis cs:2.462,6.81833)
--(axis cs:2.457,6.68704)
--(axis cs:2.452,6.55498)
--(axis cs:2.447,6.42336)
--(axis cs:2.442,6.27596)
--(axis cs:2.437,6.15055)
--(axis cs:2.432,6.00600)
--(axis cs:2.427,5.87329)
--(axis cs:2.422,5.73567)
--(axis cs:2.417,5.60968)
--(axis cs:2.412,5.47975)
--(axis cs:2.407,5.34390)
--(axis cs:2.402,5.20684)
--(axis cs:2.397,5.06405)
--(axis cs:2.392,4.92961)
--(axis cs:2.387,4.79045)
--(axis cs:2.382,4.65498)
--(axis cs:2.377,4.51765)
--(axis cs:2.372,4.40728)
--(axis cs:2.367,4.27138)
--(axis cs:2.362,4.14141)
--(axis cs:2.357,4.02532)
--(axis cs:2.352,3.90760)
--(axis cs:2.347,3.78139)
--(axis cs:2.342,3.66315)
--(axis cs:2.337,3.54479)
--(axis cs:2.332,3.43829)
--(axis cs:2.327,3.32908)
--(axis cs:2.322,3.22355)
--(axis cs:2.317,3.11655)
--(axis cs:2.312,3.01123)
--(axis cs:2.307,2.92878)
--(axis cs:2.302,2.83650)
--(axis cs:2.297,2.73975)
--(axis cs:2.292,2.65006)
--(axis cs:2.287,2.56910)
--(axis cs:2.282,2.47900)
--(axis cs:2.277,2.40712)
--(axis cs:2.272,2.33344)
--(axis cs:2.267,2.25308)
--(axis cs:2.262,2.18351)
--(axis cs:2.257,2.11654)
--(axis cs:2.252,2.06120)
--(axis cs:2.247,1.99667)
--(axis cs:2.242,1.93995)
--(axis cs:2.237,1.87899)
--(axis cs:2.232,1.82114)
--(axis cs:2.227,1.77017)
--(axis cs:2.222,1.72885)
--(axis cs:2.217,1.67812)
--(axis cs:2.212,1.62695)
--(axis cs:2.207,1.58996)
--(axis cs:2.202,1.54014)
--(axis cs:2.197,1.50645)
--(axis cs:2.192,1.46770)
--(axis cs:2.187,1.43824)
--(axis cs:2.182,1.41029)
--(axis cs:2.177,1.38422)
--(axis cs:2.172,1.36608)
--(axis cs:2.167,1.33910)
--(axis cs:2.162,1.31637)
--(axis cs:2.157,1.29643)
--(axis cs:2.152,1.28121)
--(axis cs:2.147,1.27656)
--(axis cs:2.142,1.26932)
--(axis cs:2.137,1.25874)
--(axis cs:2.132,1.25164)
--(axis cs:2.127,1.25728)
--(axis cs:2.122,1.26029)
--(axis cs:2.117,1.26240)
--(axis cs:2.112,1.26155)
--(axis cs:2.107,1.26747)
--(axis cs:2.102,1.27650)
--(axis cs:2.097,1.28887)
--(axis cs:2.092,1.29891)
--(axis cs:2.087,1.31404)
--(axis cs:2.082,1.33233)
--(axis cs:2.077,1.35217)
--(axis cs:2.072,1.36504)
--(axis cs:2.067,1.39676)
--(axis cs:2.062,1.42538)
--(axis cs:2.057,1.45058)
--(axis cs:2.052,1.47476)
--(axis cs:2.047,1.50873)
--(axis cs:2.042,1.54583)
--(axis cs:2.037,1.59529)
--(axis cs:2.032,1.64189)
--(axis cs:2.027,1.67555)
--(axis cs:2.022,1.72250)
--(axis cs:2.017,1.77301)
--(axis cs:2.012,1.83618)
--(axis cs:2.007,1.89372)
--(axis cs:2.002,1.95089)
--(axis cs:1.996,2.01623)
--(axis cs:1.991,2.07806)
--(axis cs:1.986,2.14740)
--(axis cs:1.981,2.23252)
--(axis cs:1.976,2.31293)
--(axis cs:1.971,2.40037)
--(axis cs:1.966,2.48108)
--(axis cs:1.961,2.58586)
--(axis cs:1.956,2.66385)
--(axis cs:1.951,2.76331)
--(axis cs:1.946,2.85907)
--(axis cs:1.941,2.97123)
--(axis cs:1.936,3.08384)
--(axis cs:1.931,3.20005)
--(axis cs:1.926,3.31760)
--(axis cs:1.921,3.43918)
--(axis cs:1.916,3.56700)
--(axis cs:1.911,3.68927)
--(axis cs:1.906,3.81998)
--(axis cs:1.901,3.95887)
--(axis cs:1.896,4.11955)
--(axis cs:1.891,4.26222)
--(axis cs:1.886,4.40270)
--(axis cs:1.881,4.55865)
--(axis cs:1.876,4.71596)
--(axis cs:1.871,4.87459)
--(axis cs:1.866,5.02748)
--(axis cs:1.861,5.22497)
--(axis cs:1.856,5.39594)
--(axis cs:1.851,5.56099)
--(axis cs:1.846,5.73812)
--(axis cs:1.841,5.92420)
--(axis cs:1.836,6.10811)
--(axis cs:1.831,6.29596)
--(axis cs:1.826,6.48945)
--(axis cs:1.821,6.67771)
--(axis cs:1.816,6.86988)
--(axis cs:1.811,7.07351)
--(axis cs:1.806,7.27718)
--(axis cs:1.801,7.47646)
--(axis cs:1.796,7.67060)
--(axis cs:1.791,7.86020)
--(axis cs:1.786,8.07958)
--(axis cs:1.781,8.30098)
--(axis cs:1.776,8.51963)
--(axis cs:1.771,8.73316)
--(axis cs:1.766,8.94478)
--(axis cs:1.761,9.16225)
--(axis cs:1.756,9.39792)
--(axis cs:1.751,9.61954)
--(axis cs:1.746,9.82979)
--(axis cs:1.741,10.0521)
--(axis cs:1.736,10.2676)
--(axis cs:1.731,10.4581)
--(axis cs:1.726,10.6479)
--(axis cs:1.721,10.8173)
--(axis cs:1.716,11.0109)
--(axis cs:1.711,11.1773)
--(axis cs:1.706,11.3680)
--(axis cs:1.701,11.5442)
--(axis cs:1.696,11.7130)
--(axis cs:1.691,11.8721)
--(axis cs:1.686,12.0215)
--(axis cs:1.681,12.1226)
--(axis cs:1.676,12.2537)
--(axis cs:1.671,12.3659)
--(axis cs:1.666,12.4596)
--(axis cs:1.661,12.5610)
--(axis cs:1.656,12.6705)
--(axis cs:1.651,12.7496)
--(axis cs:1.646,12.8246)
--(axis cs:1.641,12.8955)
--(axis cs:1.636,12.9744)
--(axis cs:1.631,13.0449)
--(axis cs:1.626,13.0880)
--(axis cs:1.621,13.1380)
--(axis cs:1.616,13.1657)
--(axis cs:1.611,13.1993)
--(axis cs:1.606,13.2143)
--(axis cs:1.601,13.2396)
--(axis cs:1.596,13.2601)
--(axis cs:1.591,13.2589)
--(axis cs:1.586,13.2766)
--(axis cs:1.581,13.2650)
--(axis cs:1.576,13.2769)
--(axis cs:1.571,13.2137)
--(axis cs:1.566,13.1870)
--(axis cs:1.561,13.2051)
--(axis cs:1.556,13.2250)
--(axis cs:1.551,13.2201)
--(axis cs:1.546,13.1973)
--(axis cs:1.541,13.1551)
--(axis cs:1.536,13.1317)
--(axis cs:1.531,13.1573)
--(axis cs:1.526,13.1562)
--(axis cs:1.521,13.1439)
--(axis cs:1.516,13.1611)
--(axis cs:1.511,13.1280)
--(axis cs:1.506,13.1224)
--(axis cs:1.501,13.1172)
--(axis cs:1.496,13.1141)
--(axis cs:1.491,13.1041)
--(axis cs:1.486,13.0945)
--(axis cs:1.481,13.0550)
--(axis cs:1.476,13.0729)
--(axis cs:1.471,13.0842)
--(axis cs:1.466,13.0665)
--(axis cs:1.461,13.0609)
--(axis cs:1.456,13.0934)
--(axis cs:1.451,13.0895)
--(axis cs:1.446,13.1015)
--(axis cs:1.441,13.1236)
--(axis cs:1.436,13.1485)
--(axis cs:1.431,13.1438)
--(axis cs:1.426,13.1795)
--(axis cs:1.421,13.2115)
--(axis cs:1.416,13.2291)
--(axis cs:1.411,13.2657)
--(axis cs:1.406,13.2783)
--(axis cs:1.401,13.3258)
--(axis cs:1.396,13.3776)
--(axis cs:1.391,13.3670)
--(axis cs:1.386,13.4095)
--(axis cs:1.381,13.4567)
--(axis cs:1.376,13.4810)
--(axis cs:1.371,13.5279)
--(axis cs:1.366,13.5839)
--(axis cs:1.361,13.6532)
--(axis cs:1.356,13.7308)
--(axis cs:1.351,13.7857)
--(axis cs:1.346,13.8265)
--(axis cs:1.341,13.8886)
--(axis cs:1.336,13.9516)
--(axis cs:1.331,14.0592)
--(axis cs:1.326,14.1117)
--(axis cs:1.321,14.1676)
--(axis cs:1.316,14.2204)
--(axis cs:1.311,14.2744)
--(axis cs:1.306,14.3314)
--(axis cs:1.301,14.3917)
--(axis cs:1.296,14.4653)
--(axis cs:1.291,14.5372)
--(axis cs:1.286,14.5848)
--(axis cs:1.281,14.6466)
--(axis cs:1.276,14.7327)
--(axis cs:1.271,14.8094)
--(axis cs:1.266,14.8676)
--(axis cs:1.261,14.9292)
--(axis cs:1.256,14.9931)
--(axis cs:1.251,15.0671)
--(axis cs:1.246,15.1432)
--(axis cs:1.241,15.1878)
--(axis cs:1.236,15.2609)
--(axis cs:1.231,15.3078)
--(axis cs:1.226,15.3731)
--(axis cs:1.221,15.4286)
--(axis cs:1.216,15.4960)
--(axis cs:1.211,15.5348)
--(axis cs:1.206,15.5754)
--(axis cs:1.201,15.6379)
--(axis cs:1.196,15.6735)
--(axis cs:1.191,15.6944)
--(axis cs:1.186,15.7067)
--(axis cs:1.181,15.7073)
--(axis cs:1.176,15.6896)
--(axis cs:1.171,15.6948)
--(axis cs:1.166,15.6770)
--(axis cs:1.161,15.6493)
--(axis cs:1.156,15.6310)
--(axis cs:1.151,15.6170)
--(axis cs:1.146,15.6160)
--(axis cs:1.141,15.6326)
--(axis cs:1.136,15.6068)
--(axis cs:1.131,15.5277)
--(axis cs:1.126,15.4589)
--(axis cs:1.121,15.3837)
--(axis cs:1.116,15.3177)
--(axis cs:1.111,15.2701)
--(axis cs:1.106,15.2017)
--(axis cs:1.101,15.1542)
--(axis cs:1.096,15.1061)
--(axis cs:1.091,15.0037)
--(axis cs:1.086,14.9151)
--(axis cs:1.081,14.8118)
--(axis cs:1.076,14.7114)
--(axis cs:1.071,14.6397)
--(axis cs:1.066,14.5433)
--(axis cs:1.061,14.4552)
--(axis cs:1.056,14.3653)
--(axis cs:1.051,14.2835)
--(axis cs:1.046,14.1904)
--(axis cs:1.041,14.0984)
--(axis cs:1.036,14.0059)
--(axis cs:1.031,13.9414)
--(axis cs:1.026,13.8649)
--(axis cs:1.021,13.8112)
--(axis cs:1.016,13.7195)
--(axis cs:1.011,13.6244)
--(axis cs:1.006,13.5237)
--(axis cs:1.001,13.4625)
--(axis cs:0.995,13.3730)
--(axis cs:0.990,13.2817)
--(axis cs:0.985,13.2037)
--(axis cs:0.980,13.1325)
--(axis cs:0.975,13.0707)
--(axis cs:0.970,12.9931)
--(axis cs:0.965,12.9128)
--(axis cs:0.960,12.8421)
--(axis cs:0.955,12.7851)
--(axis cs:0.950,12.6965)
--(axis cs:0.945,12.6541)
--(axis cs:0.940,12.5943)
--(axis cs:0.935,12.5319)
--(axis cs:0.930,12.4881)
--(axis cs:0.925,12.4406)
--(axis cs:0.920,12.4304)
--(axis cs:0.915,12.3782)
--(axis cs:0.910,12.3273)
--(axis cs:0.905,12.2848)
--(axis cs:0.900,12.2442)
--(axis cs:0.895,12.2104)
--(axis cs:0.890,12.1652)
--(axis cs:0.885,12.1498)
--(axis cs:0.880,12.1211)
--(axis cs:0.875,12.0727)
--(axis cs:0.870,12.0385)
--(axis cs:0.865,12.0136)
--(axis cs:0.860,11.9669)
--(axis cs:0.855,11.9589)
--(axis cs:0.850,11.9273)
--(axis cs:0.845,11.8897)
--(axis cs:0.840,11.8838)
--(axis cs:0.835,11.8558)
--(axis cs:0.830,11.8409)
--(axis cs:0.825,11.8076)
--(axis cs:0.820,11.7852)
--(axis cs:0.815,11.7824)
--(axis cs:0.810,11.7808)
--(axis cs:0.805,11.7571)
--(axis cs:0.800,11.7485)
--(axis cs:0.795,11.7113)
--(axis cs:0.790,11.7207)
--(axis cs:0.785,11.7338)
--(axis cs:0.780,11.7317)
--(axis cs:0.775,11.7216)
--(axis cs:0.770,11.7349)
--(axis cs:0.765,11.7215)
--(axis cs:0.760,11.7185)
--(axis cs:0.755,11.7154)
--(axis cs:0.750,11.7053)
--(axis cs:0.745,11.7052)
--(axis cs:0.740,11.7112)
--(axis cs:0.735,11.7227)
--(axis cs:0.730,11.7317)
--(axis cs:0.725,11.7571)
--(axis cs:0.720,11.7727)
--(axis cs:0.715,11.7832)
--(axis cs:0.710,11.7767)
--(axis cs:0.705,11.8163)
--(axis cs:0.700,11.8268)
--(axis cs:0.695,11.8331)
--(axis cs:0.690,11.8712)
--(axis cs:0.685,11.9062)
--(axis cs:0.680,11.9217)
--(axis cs:0.675,11.9644)
--(axis cs:0.670,11.9956)
--(axis cs:0.665,12.0450)
--(axis cs:0.660,12.0757)
--(axis cs:0.655,12.0959)
--(axis cs:0.650,12.1313)
--(axis cs:0.645,12.1514)
--(axis cs:0.640,12.1609)
--(axis cs:0.635,12.2049)
--(axis cs:0.630,12.2331)
--(axis cs:0.625,12.2452)
--(axis cs:0.620,12.2681)
--(axis cs:0.615,12.2728)
--(axis cs:0.610,12.2907)
--(axis cs:0.605,12.2798)
--(axis cs:0.600,12.2746)
--(axis cs:0.595,12.2798)
--(axis cs:0.590,12.2816)
--(axis cs:0.585,12.2799)
--(axis cs:0.580,12.2509)
--(axis cs:0.575,12.2424)
--(axis cs:0.570,12.2270)
--(axis cs:0.565,12.1911)
--(axis cs:0.560,12.1851)
--(axis cs:0.555,12.1357)
--(axis cs:0.550,12.1205)
--(axis cs:0.545,12.0817)
--(axis cs:0.540,12.0533)
--(axis cs:0.535,11.9808)
--(axis cs:0.530,11.9144)
--(axis cs:0.525,11.8077)
--(axis cs:0.520,11.7287)
--(axis cs:0.515,11.6614)
--(axis cs:0.510,11.6162)
--(axis cs:0.505,11.5301)
--(axis cs:0.500,11.4673)
--(axis cs:0.495,11.3826)
--(axis cs:0.490,11.2840)
--(axis cs:0.485,11.2262)
--(axis cs:0.480,11.1226)
--(axis cs:0.475,11.0343)
--(axis cs:0.470,10.9290)
--(axis cs:0.465,10.8457)
--(axis cs:0.460,10.7655)
--(axis cs:0.455,10.6771)
--(axis cs:0.450,10.5826)
--(axis cs:0.445,10.4776)
--(axis cs:0.440,10.3810)
--(axis cs:0.435,10.3017)
--(axis cs:0.430,10.1826)
--(axis cs:0.425,10.0751)
--(axis cs:0.420,9.98394)
--(axis cs:0.415,9.91670)
--(axis cs:0.410,9.83262)
--(axis cs:0.405,9.75371)
--(axis cs:0.400,9.68435)
--(axis cs:0.395,9.62471)
--(axis cs:0.390,9.55346)
--(axis cs:0.385,9.48304)
--(axis cs:0.380,9.41286)
--(axis cs:0.375,9.36274)
--(axis cs:0.370,9.30458)
--(axis cs:0.365,9.24604)
--(axis cs:0.360,9.19062)
--(axis cs:0.355,9.13470)
--(axis cs:0.350,9.07543)
--(axis cs:0.345,9.01956)
--(axis cs:0.340,8.97882)
--(axis cs:0.335,8.90493)
--(axis cs:0.330,8.88822)
--(axis cs:0.325,8.87478)
--(axis cs:0.320,8.83534)
--(axis cs:0.315,8.82480)
--(axis cs:0.310,8.80510)
--(axis cs:0.305,8.80212)
--(axis cs:0.300,8.78887)
--(axis cs:0.295,8.75875)
--(axis cs:0.290,8.74359)
--(axis cs:0.285,8.73534)
--(axis cs:0.280,8.74714)
--(axis cs:0.275,8.73517)
--(axis cs:0.270,8.72974)
--(axis cs:0.265,8.74230)
--(axis cs:0.260,8.75441)
--(axis cs:0.255,8.76834)
--(axis cs:0.250,8.78101)
--(axis cs:0.245,8.81468)
--(axis cs:0.240,8.83398)
--(axis cs:0.235,8.86487)
--(axis cs:0.230,8.89417)
--(axis cs:0.225,8.92535)
--(axis cs:0.220,8.94395)
--(axis cs:0.215,8.96117)
--(axis cs:0.210,8.98424)
--(axis cs:0.205,9.00928)
--(axis cs:0.200,9.03796)
--(axis cs:0.195,9.07154)
--(axis cs:0.190,9.13368)
--(axis cs:0.185,9.17653)
--(axis cs:0.180,9.20738)
--(axis cs:0.175,9.25815)
--(axis cs:0.170,9.30108)
--(axis cs:0.165,9.35516)
--(axis cs:0.160,9.41062)
--(axis cs:0.155,9.48598)
--(axis cs:0.150,9.52904)
--(axis cs:0.145,9.57517)
--(axis cs:0.140,9.65083)
--(axis cs:0.135,9.70467)
--(axis cs:0.130,9.77816)
--(axis cs:0.125,9.84870)
--(axis cs:0.120,9.93136)
--(axis cs:0.115,10.0084)
--(axis cs:0.110,10.0938)
--(axis cs:0.105,10.1832)
--(axis cs:0.100,10.2505)
--(axis cs:0.095,10.3421)
--(axis cs:0.090,10.4475)
--(axis cs:0.085,10.5461)
--(axis cs:0.080,10.6677)
--(axis cs:0.075,10.7924)
--(axis cs:0.070,10.9134)
--(axis cs:0.065,11.0057)
--(axis cs:0.060,11.1159)
--(axis cs:0.055,11.2743)
--(axis cs:0.050,11.3954)
--(axis cs:0.045,11.5182)
--(axis cs:0.040,11.6399)
--(axis cs:0.035,11.7550)
--(axis cs:0.030,11.8661)
--(axis cs:0.025,12.0341)
--(axis cs:0.020,12.1757)
--(axis cs:0.015,12.3565)
--(axis cs:0.010,12.5195)
--(axis cs:0.005,12.6675)
--(axis cs:0,12.8157678246396)
--cycle;

\addplot [semithick, black, opacity=0.1, mark=|, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.0745074507450745 0
0.297029702970297 0
0.308530853085309 0
0.485548554855486 0
0.560556055605561 0
0.646564656465647 0
0.710571057105711 0
0.772077207720772 0
0.79007900790079 0
0.974097409740974 0
1.12011201120112 0
1.17761776177618 0
1.30513051305131 0
1.32063206320632 0
1.36763676367637 0
1.41064106410641 0
1.54365436543654 0
1.67316731673167 0
2.53175317531753 0
2.53325332533253 0
2.53575357535754 0
2.92829282928293 0
3.02230223022302 0
3.56585658565857 0
3.67586758675868 0
3.74437443744374 0
3.89488948894889 0
4.06840684068407 0
4.45544554455446 0
4.47394739473947 0
4.49194919491949 0
4.6039603960396 0
0.130513051305131 0
0.506550655065507 0
0.544554455445545 0
0.555055505550555 0
0.613561356135614 0
0.824582458245825 0
0.8995899589959 0
1.37513751375138 0
1.41514151415142 0
1.43314331433143 0
2.47324732473247 0
2.54675467546755 0
2.55325532553255 0
2.65476547654765 0
2.70677067706771 0
2.81178117811781 0
2.82178217821782 0
2.82878287828783 0
2.97229722972297 0
2.98679867986799 0
3.24832483248325 0
3.81138113811381 0
3.81188118811881 0
3.83138313831383 0
3.93539353935394 0
3.95839583958396 0
4.2949294929493 0
4.33643364336434 0
4.35043504350435 0
4.35293529352935 0
4.43444344434443 0
4.47794779477948 0
4.60846084608461 0
4.62046204620462 0
4.74847484748475 0
0.0775077507750775 0
0.178017801780178 0
0.27002700270027 0
0.378537853785379 0
0.546054605460546 0
0.577557755775578 0
0.601060106010601 0
0.632063206320632 0
0.76957695769577 0
0.912091209120912 0
1.1021102110211 0
1.21112111211121 0
1.42614261426143 0
1.48364836483648 0
1.64116411641164 0
1.65216521652165 0
1.70567056705671 0
1.8966896689669 0
2.43374337433743 0
2.64626462646265 0
2.70927092709271 0
3.04680468046805 0
3.42934293429343 0
3.4948494849485 0
3.57835783578358 0
3.6983698369837 0
3.71237123712371 0
3.72987298729873 0
3.91989198919892 0
3.95239523952395 0
4.03640364036404 0
4.62896289628963 0
4.73597359735974 0
4.78097809780978 0
4.80648064806481 0
0.0285028502850285 0
0.362036203620362 0
0.486048604860486 0
0.683068306830683 0
0.856085608560856 0
0.911091109110911 0
0.958095809580958 0
1.05660566056606 0
1.10761076107611 0
1.14011401140114 0
1.38113811381138 0
1.48364836483648 0
1.67016701670167 0
1.68816881688169 0
1.81068106810681 0
1.83068306830683 0
2.57725772577258 0
2.6997699769977 0
2.85878587858786 0
2.96729672967297 0
2.98479847984798 0
3.01680168016802 0
3.76287628762876 0
3.91439143914391 0
3.997399739974 0
4.03740374037404 0
4.40744074407441 0
4.57095709570957 0
0.009000900090009 0
0.05000500050005 0
0.51005100510051 0
0.627562756275628 0
0.693069306930693 0
0.697569756975698 0
0.781078107810781 0
1.04510451045105 0
1.30913091309131 0
1.31063106310631 0
1.46814681468147 0
1.52665266526653 0
1.52865286528653 0
1.6961696169617 0
2.7037703770377 0
2.75527552755276 0
2.78177817781778 0
2.83278327832783 0
3.03430343034303 0
3.28482848284828 0
3.63886388638864 0
3.66986698669867 0
3.76237623762376 0
3.78537853785379 0
3.83388338833883 0
4.38343834383438 0
4.44744474447445 0
4.4964496449645 0
4.82698269826983 0
0.133013301330133 0
0.146014601460146 0
0.243024302430243 0
0.347034703470347 0
0.438043804380438 0
0.504050405040504 0
0.571557155715572 0
0.585558555855586 0
0.886088608860886 0
1.01860186018602 0
1.02210221022102 0
1.16961696169617 0
1.23462346234623 0
1.28412841284128 0
1.2976297629763 0
1.44164416441644 0
1.46064606460646 0
1.57515751575158 0
1.61016101610161 0
1.66566656665667 0
1.83718371837184 0
2.32623262326233 0
2.55975597559756 0
2.91129112911291 0
2.95879587958796 0
2.96829682968297 0
2.99429942994299 0
2.996799679968 0
3.22482248224822 0
3.61636163616362 0
4.35693569356936 0
4.5009500950095 0
4.61496149614961 0
4.6969696969697 0
0.0005000500050005 0
0.045004500450045 0
0.203520352035204 0
0.351535153515352 0
0.448044804480448 0
0.501550155015502 0
0.845584558455846 0
0.885088508850885 0
0.944594459445945 0
1.04510451045105 0
1.1031103110311 0
1.19061906190619 0
1.1991199119912 0
1.2041204120412 0
1.21112111211121 0
1.27312731273127 0
1.34763476347635 0
1.56165616561656 0
1.73467346734673 0
2.70627062706271 0
2.89378937893789 0
2.91479147914791 0
2.94479447944794 0
2.96729672967297 0
3.003300330033 0
3.04680468046805 0
3.10531053105311 0
3.34633463346335 0
3.56535653565357 0
3.67836783678368 0
4.03490349034904 0
4.46394639463946 0
4.63746374637464 0
4.65196519651965 0
4.65846584658466 0
0.0025002500250025 0
0.128012801280128 0
0.171517151715172 0
0.222522252225223 0
0.592059205920592 0
0.783078307830783 0
0.792079207920792 0
0.961096109610961 0
1.03760376037604 0
1.11211121112111 0
1.11961196119612 0
1.20512051205121 0
1.26062606260626 0
1.31263126312631 0
1.48714871487149 0
1.65016501650165 0
1.7046704670467 0
1.72217221722172 0
2.37523752375238 0
2.48924892489249 0
2.51175117511751 0
2.71127112711271 0
2.98179817981798 0
3.15981598159816 0
3.43434343434343 0
3.53085308530853 0
3.64986498649865 0
3.68886888688869 0
3.74087408740874 0
3.79287928792879 0
3.80788078807881 0
3.91939193919392 0
4.0959095909591 0
4.32293229322932 0
4.32843284328433 0
4.3949394939494 0
4.75297529752975 0
0.137513751375138 0
0.385038503850385 0
0.746574657465747 0
0.871087108710871 0
0.903590359035904 0
0.968596859685969 0
0.999099909990999 0
1.08160816081608 0
1.10661066106611 0
1.14761476147615 0
1.19011901190119 0
1.21612161216122 0
1.47314731473147 0
1.56765676567657 0
1.5986598659866 0
1.62366236623662 0
1.71067106710671 0
1.73967396739674 0
1.97069706970697 0
2.32123212321232 0
2.65426542654265 0
2.65826582658266 0
2.67576757675768 0
2.82678267826783 0
2.91629162916292 0
2.92029202920292 0
3.50735073507351 0
3.55535553555356 0
3.59185918591859 0
3.5998599859986 0
3.8003800380038 0
3.82238223822382 0
3.97989798979898 0
4.07390739073907 0
4.36743674367437 0
4.52595259525953 0
4.53145314531453 0
4.58345834583458 0
4.63946394639464 0
0.284528452845285 0
0.482048204820482 0
0.574057405740574 0
0.703570357035704 0
0.841584158415842 0
1.12011201120112 0
1.14761476147615 0
1.2026202620262 0
1.2041204120412 0
1.42614261426143 0
1.60966096609661 0
1.66466646664666 0
1.74567456745675 0
2.65126512651265 0
2.85378537853785 0
3.45534553455346 0
3.4988498849885 0
3.52135213521352 0
3.52685268526853 0
3.65786578657866 0
3.66436643664366 0
3.76337633763376 0
3.77787778777878 0
3.79037903790379 0
3.84238423842384 0
3.93739373937394 0
4.25192519251925 0
4.31293129312931 0
4.32393239323932 0
4.79097909790979 0
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 6.07406035815085
0.005 6.24313
0.010 6.40456
0.015 6.55778
0.020 6.70230
0.025 6.83769
0.030 6.96359
0.035 7.07972
0.040 7.18584
0.045 7.28182
0.050 7.36756
0.055 7.44306
0.060 7.50837
0.065 7.56360
0.070 7.60893
0.075 7.64458
0.080 7.67083
0.085 7.68801
0.090 7.69649
0.095 7.69666
0.100 7.68896
0.105 7.67384
0.110 7.65179
0.115 7.62330
0.120 7.58888
0.125 7.54905
0.130 7.50431
0.135 7.45520
0.140 7.40222
0.145 7.34589
0.150 7.28670
0.155 7.22514
0.160 7.16168
0.165 7.09678
0.170 7.03088
0.175 6.96439
0.180 6.89772
0.185 6.83124
0.190 6.76530
0.195 6.70023
0.200 6.63634
0.205 6.57392
0.210 6.51321
0.215 6.45445
0.220 6.39786
0.225 6.34362
0.230 6.29189
0.235 6.24283
0.240 6.19655
0.245 6.15316
0.250 6.11276
0.255 6.07542
0.260 6.04121
0.265 6.01017
0.270 5.98237
0.275 5.95782
0.280 5.93659
0.285 5.91869
0.290 5.90417
0.295 5.89308
0.300 5.88545
0.305 5.88134
0.310 5.88080
0.315 5.88392
0.320 5.89076
0.325 5.90141
0.330 5.91597
0.335 5.93454
0.340 5.95723
0.345 5.98415
0.350 6.01541
0.355 6.05112
0.360 6.09141
0.365 6.13637
0.370 6.18608
0.375 6.24064
0.380 6.30009
0.385 6.36446
0.390 6.43378
0.395 6.50801
0.400 6.58709
0.405 6.67094
0.410 6.75942
0.415 6.85235
0.420 6.94952
0.425 7.05065
0.430 7.15544
0.435 7.26353
0.440 7.37453
0.445 7.48799
0.450 7.60342
0.455 7.72032
0.460 7.83813
0.465 7.95627
0.470 8.07414
0.475 8.19112
0.480 8.30658
0.485 8.41988
0.490 8.53041
0.495 8.63752
0.500 8.74062
0.505 8.83912
0.510 8.93246
0.515 9.02013
0.520 9.10166
0.525 9.17661
0.530 9.24460
0.535 9.30532
0.540 9.35852
0.545 9.40400
0.550 9.44162
0.555 9.47135
0.560 9.49317
0.565 9.50718
0.570 9.51352
0.575 9.51239
0.580 9.50407
0.585 9.48888
0.590 9.46722
0.595 9.43952
0.600 9.40626
0.605 9.36794
0.610 9.32514
0.615 9.27841
0.620 9.22835
0.625 9.17557
0.630 9.12069
0.635 9.06431
0.640 9.00704
0.645 8.94946
0.650 8.89216
0.655 8.83566
0.660 8.78050
0.665 8.72715
0.670 8.67605
0.675 8.62762
0.680 8.58220
0.685 8.54011
0.690 8.50162
0.695 8.46695
0.700 8.43627
0.705 8.40971
0.710 8.38734
0.715 8.36920
0.720 8.35528
0.725 8.34554
0.730 8.33990
0.735 8.33822
0.740 8.34037
0.745 8.34616
0.750 8.35540
0.755 8.36786
0.760 8.38330
0.765 8.40148
0.770 8.42211
0.775 8.44495
0.780 8.46970
0.785 8.49610
0.790 8.52387
0.795 8.55274
0.800 8.58246
0.805 8.61278
0.810 8.64345
0.815 8.67426
0.820 8.70501
0.825 8.73549
0.830 8.76555
0.835 8.79505
0.840 8.82385
0.845 8.85186
0.850 8.87901
0.855 8.90526
0.860 8.93057
0.865 8.95496
0.870 8.97847
0.875 9.00115
0.880 9.02310
0.885 9.04443
0.890 9.06528
0.895 9.08581
0.900 9.10623
0.905 9.12674
0.910 9.14758
0.915 9.16899
0.920 9.19125
0.925 9.21462
0.930 9.23940
0.935 9.26588
0.940 9.29436
0.945 9.32513
0.950 9.35849
0.955 9.39471
0.960 9.43406
0.965 9.47680
0.970 9.52315
0.975 9.57332
0.980 9.62749
0.985 9.68580
0.990 9.74836
0.995 9.81524
1.001 9.88646
1.006 9.96203
1.011 10.0418
1.016 10.1258
1.021 10.2139
1.026 10.3057
1.031 10.4011
1.036 10.4998
1.041 10.6015
1.046 10.7057
1.051 10.8120
1.056 10.9200
1.061 11.0291
1.066 11.1389
1.071 11.2488
1.076 11.3582
1.081 11.4665
1.086 11.5731
1.091 11.6774
1.096 11.7789
1.101 11.8767
1.106 11.9705
1.111 12.0596
1.116 12.1434
1.121 12.2215
1.126 12.2933
1.131 12.3583
1.136 12.4162
1.141 12.4665
1.146 12.5091
1.151 12.5435
1.156 12.5696
1.161 12.5872
1.166 12.5963
1.171 12.5968
1.176 12.5887
1.181 12.5722
1.186 12.5474
1.191 12.5144
1.196 12.4737
1.201 12.4254
1.206 12.3699
1.211 12.3077
1.216 12.2393
1.221 12.1650
1.226 12.0854
1.231 12.0011
1.236 11.9126
1.241 11.8206
1.246 11.7256
1.251 11.6281
1.256 11.5289
1.261 11.4285
1.266 11.3274
1.271 11.2263
1.276 11.1256
1.281 11.0259
1.286 10.9276
1.291 10.8313
1.296 10.7373
1.301 10.6460
1.306 10.5577
1.311 10.4727
1.316 10.3913
1.321 10.3137
1.326 10.2399
1.331 10.1703
1.336 10.1047
1.341 10.0432
1.346 9.98591
1.351 9.93262
1.356 9.88330
1.361 9.83783
1.366 9.79606
1.371 9.75781
1.376 9.72289
1.381 9.69109
1.386 9.66217
1.391 9.63591
1.396 9.61206
1.401 9.59040
1.406 9.57068
1.411 9.55270
1.416 9.53624
1.421 9.52112
1.426 9.50718
1.431 9.49425
1.436 9.48224
1.441 9.47106
1.446 9.46064
1.451 9.45096
1.456 9.44201
1.461 9.43384
1.466 9.42650
1.471 9.42007
1.476 9.41466
1.481 9.41039
1.486 9.40740
1.491 9.40585
1.496 9.40588
1.501 9.40765
1.506 9.41132
1.511 9.41701
1.516 9.42485
1.521 9.43492
1.526 9.44731
1.531 9.46204
1.536 9.47911
1.541 9.49847
1.546 9.52003
1.551 9.54364
1.556 9.56910
1.561 9.59618
1.566 9.62456
1.571 9.65389
1.576 9.68378
1.581 9.71375
1.586 9.74332
1.591 9.77194
1.596 9.79904
1.601 9.82400
1.606 9.84620
1.611 9.86499
1.616 9.87971
1.621 9.88970
1.626 9.89431
1.631 9.89291
1.636 9.88489
1.641 9.86967
1.646 9.84671
1.651 9.81553
1.656 9.77568
1.661 9.72680
1.666 9.66857
1.671 9.60077
1.676 9.52322
1.681 9.43585
1.686 9.33865
1.691 9.23169
1.696 9.11513
1.701 8.98919
1.706 8.85418
1.711 8.71048
1.716 8.55852
1.721 8.39880
1.726 8.23187
1.731 8.05835
1.736 7.87886
1.741 7.69408
1.746 7.50471
1.751 7.31146
1.756 7.11505
1.761 6.91621
1.766 6.71566
1.771 6.51408
1.776 6.31218
1.781 6.11059
1.786 5.90995
1.791 5.71083
1.796 5.51379
1.801 5.31934
1.806 5.12791
1.811 4.93993
1.816 4.75576
1.821 4.57570
1.826 4.40003
1.831 4.22895
1.836 4.06264
1.841 3.90123
1.846 3.74479
1.851 3.59339
1.856 3.44703
1.861 3.30570
1.866 3.16934
1.871 3.03788
1.876 2.91124
1.881 2.78928
1.886 2.67189
1.891 2.55893
1.896 2.45023
1.901 2.34565
1.906 2.24502
1.911 2.14817
1.916 2.05495
1.921 1.96519
1.926 1.87873
1.931 1.79543
1.936 1.71512
1.941 1.63767
1.946 1.56295
1.951 1.49083
1.956 1.42121
1.961 1.35397
1.966 1.28901
1.971 1.22626
1.976 1.16564
1.981 1.10707
1.986 1.05049
1.991 0.99587
1.996 0.94315
2.002 0.89230
2.007 0.84330
2.012 0.79612
2.017 0.75075
2.022 0.70718
2.027 0.66541
2.032 0.62544
2.037 0.58728
2.042 0.55094
2.047 0.51643
2.052 0.48376
2.057 0.45296
2.062 0.42404
2.067 0.39703
2.072 0.37195
2.077 0.34882
2.082 0.32768
2.087 0.30855
2.092 0.29146
2.097 0.27644
2.102 0.26352
2.107 0.25274
2.112 0.24411
2.117 0.23768
2.122 0.23348
2.127 0.23154
2.132 0.23189
2.137 0.23456
2.142 0.23958
2.147 0.24698
2.152 0.25679
2.157 0.26903
2.162 0.28371
2.167 0.30086
2.172 0.32048
2.177 0.34258
2.182 0.36716
2.187 0.39421
2.192 0.42372
2.197 0.45566
2.202 0.49001
2.207 0.52672
2.212 0.56576
2.217 0.60705
2.222 0.65055
2.227 0.69617
2.232 0.74385
2.237 0.79349
2.242 0.84501
2.247 0.89831
2.252 0.95330
2.257 1.00988
2.262 1.06796
2.267 1.12744
2.272 1.18824
2.277 1.25026
2.282 1.31344
2.287 1.37770
2.292 1.44299
2.297 1.50927
2.302 1.57651
2.307 1.64470
2.312 1.71383
2.317 1.78393
2.322 1.85501
2.327 1.92715
2.332 2.00038
2.337 2.07479
2.342 2.15047
2.347 2.22750
2.352 2.30601
2.357 2.38608
2.362 2.46783
2.367 2.55138
2.372 2.63682
2.377 2.72426
2.382 2.81378
2.387 2.90545
2.392 2.99933
2.397 3.09545
2.402 3.19384
2.407 3.29448
2.412 3.39733
2.417 3.50234
2.422 3.60941
2.427 3.71842
2.432 3.82924
2.437 3.94169
2.442 4.05557
2.447 4.17067
2.452 4.28676
2.457 4.40357
2.462 4.52085
2.467 4.63832
2.472 4.75569
2.477 4.87269
2.482 4.98904
2.487 5.10447
2.492 5.21871
2.497 5.33152
2.502 5.44267
2.507 5.55195
2.512 5.65916
2.517 5.76416
2.522 5.86679
2.527 5.96694
2.532 6.06452
2.537 6.15945
2.542 6.25171
2.547 6.34124
2.552 6.42806
2.557 6.51215
2.562 6.59354
2.567 6.67225
2.572 6.74832
2.577 6.82176
2.582 6.89261
2.587 6.96090
2.592 7.02664
2.597 7.08985
2.602 7.15052
2.607 7.20865
2.612 7.26422
2.617 7.31721
2.622 7.36758
2.627 7.41528
2.632 7.46028
2.637 7.50253
2.642 7.54199
2.647 7.57863
2.652 7.61241
2.657 7.64334
2.662 7.67142
2.667 7.69669
2.672 7.71920
2.677 7.73905
2.682 7.75634
2.687 7.77124
2.692 7.78394
2.697 7.79466
2.702 7.80366
2.707 7.81123
2.712 7.81770
2.717 7.82344
2.722 7.82883
2.727 7.83428
2.732 7.84022
2.737 7.84709
2.742 7.85534
2.747 7.86544
2.752 7.87783
2.757 7.89296
2.762 7.91126
2.767 7.93314
2.772 7.95897
2.777 7.98912
2.782 8.02388
2.787 8.06352
2.792 8.10826
2.797 8.15828
2.802 8.21367
2.807 8.27449
2.812 8.34073
2.817 8.41230
2.822 8.48907
2.827 8.57083
2.832 8.65729
2.837 8.74811
2.842 8.84288
2.847 8.94112
2.852 9.04228
2.857 9.14575
2.862 9.25088
2.867 9.35695
2.872 9.46319
2.877 9.56878
2.882 9.67287
2.887 9.77459
2.892 9.87301
2.897 9.96722
2.902 10.0562
2.907 10.1392
2.912 10.2151
2.917 10.2831
2.922 10.3422
2.927 10.3916
2.932 10.4306
2.937 10.4583
2.942 10.4740
2.947 10.4772
2.952 10.4672
2.957 10.4437
2.962 10.4063
2.967 10.3546
2.972 10.2887
2.977 10.2083
2.982 10.1136
2.987 10.0047
2.992 9.88193
2.997 9.74564
3.003 9.59633
3.008 9.43460
3.013 9.26111
3.018 9.07666
3.023 8.88208
3.028 8.67830
3.033 8.46630
3.038 8.24711
3.043 8.02181
3.048 7.79150
3.053 7.55730
3.058 7.32032
3.063 7.08170
3.068 6.84252
3.073 6.60387
3.078 6.36679
3.083 6.13226
3.088 5.90123
3.093 5.67457
3.098 5.45310
3.103 5.23755
3.108 5.02857
3.113 4.82676
3.118 4.63261
3.123 4.44654
3.128 4.26887
3.133 4.09987
3.138 3.93971
3.143 3.78848
3.148 3.64621
3.153 3.51286
3.158 3.38834
3.163 3.27247
3.168 3.16507
3.173 3.06586
3.178 2.97458
3.183 2.89089
3.188 2.81446
3.193 2.74493
3.198 2.68193
3.203 2.62510
3.208 2.57406
3.213 2.52845
3.218 2.48794
3.223 2.45218
3.228 2.42088
3.233 2.39374
3.238 2.37053
3.243 2.35102
3.248 2.33502
3.253 2.32238
3.258 2.31298
3.263 2.30675
3.268 2.30363
3.273 2.30362
3.278 2.30674
3.283 2.31304
3.288 2.32260
3.293 2.33552
3.298 2.35195
3.303 2.37203
3.308 2.39591
3.313 2.42379
3.318 2.45584
3.323 2.49226
3.328 2.53322
3.333 2.57893
3.338 2.62954
3.343 2.68522
3.348 2.74613
3.353 2.81239
3.358 2.88410
3.363 2.96134
3.368 3.04417
3.373 3.13260
3.378 3.22664
3.383 3.32622
3.388 3.43127
3.393 3.54168
3.398 3.65731
3.403 3.77796
3.408 3.90343
3.413 4.03346
3.418 4.16778
3.423 4.30608
3.428 4.44804
3.433 4.59329
3.438 4.74147
3.443 4.89220
3.448 5.04506
3.453 5.19965
3.458 5.35557
3.463 5.51240
3.468 5.66973
3.473 5.82716
3.478 5.98431
3.483 6.14081
3.488 6.29629
3.493 6.45044
3.498 6.60295
3.503 6.75353
3.508 6.90194
3.513 7.04796
3.518 7.19140
3.523 7.33212
3.528 7.46999
3.533 7.60493
3.538 7.73688
3.543 7.86582
3.548 7.99175
3.553 8.11471
3.558 8.23476
3.563 8.35198
3.568 8.46646
3.573 8.57832
3.578 8.68769
3.583 8.79469
3.588 8.89948
3.593 9.00219
3.598 9.10296
3.603 9.20192
3.608 9.29918
3.613 9.39487
3.618 9.48905
3.623 9.58182
3.628 9.67320
3.633 9.76323
3.638 9.85190
3.643 9.93917
3.648 10.0249
3.653 10.1092
3.658 10.1918
3.663 10.2725
3.668 10.3512
3.673 10.4277
3.678 10.5017
3.683 10.5729
3.688 10.6411
3.693 10.7059
3.698 10.7670
3.703 10.8241
3.708 10.8768
3.713 10.9248
3.718 10.9678
3.723 11.0053
3.728 11.0370
3.733 11.0627
3.738 11.0819
3.743 11.0946
3.748 11.1003
3.753 11.0990
3.758 11.0904
3.763 11.0745
3.768 11.0511
3.773 11.0202
3.778 10.9819
3.783 10.9363
3.788 10.8834
3.793 10.8234
3.798 10.7566
3.803 10.6832
3.808 10.6036
3.813 10.5181
3.818 10.4270
3.823 10.3309
3.828 10.2302
3.833 10.1252
3.838 10.0165
3.843 9.90467
3.848 9.78999
3.853 9.67301
3.858 9.55419
3.863 9.43396
3.868 9.31272
3.873 9.19087
3.878 9.06873
3.883 8.94663
3.888 8.82483
3.893 8.70354
3.898 8.58297
3.903 8.46324
3.908 8.34444
3.913 8.22663
3.918 8.10983
3.923 7.99399
3.928 7.87907
3.933 7.76495
3.938 7.65153
3.943 7.53864
3.948 7.42613
3.953 7.31380
3.958 7.20147
3.963 7.08892
3.968 6.97597
3.973 6.86241
3.978 6.74805
3.983 6.63272
3.988 6.51624
3.993 6.39849
3.998 6.27935
4.004 6.15872
4.009 6.03654
4.014 5.91280
4.019 5.78750
4.024 5.66068
4.029 5.53244
4.034 5.40289
4.039 5.27222
4.044 5.14061
4.049 5.00834
4.054 4.87568
4.059 4.74297
4.064 4.61058
4.069 4.47892
4.074 4.34843
4.079 4.21960
4.084 4.09292
4.089 3.96894
4.094 3.84820
4.099 3.73129
4.104 3.61880
4.109 3.51132
4.114 3.40946
4.119 3.31382
4.124 3.22500
4.129 3.14358
4.134 3.07013
4.139 3.00519
4.144 2.94928
4.149 2.90289
4.154 2.86643
4.159 2.84032
4.164 2.82490
4.169 2.82044
4.174 2.82719
4.179 2.84531
4.184 2.87489
4.189 2.91598
4.194 2.96852
4.199 3.03242
4.204 3.10748
4.209 3.19344
4.214 3.28999
4.219 3.39671
4.224 3.51315
4.229 3.63877
4.234 3.77298
4.239 3.91514
4.244 4.06453
4.249 4.22042
4.254 4.38203
4.259 4.54852
4.264 4.71908
4.269 4.89282
4.274 5.06888
4.279 5.24640
4.284 5.42449
4.289 5.60232
4.294 5.77903
4.299 5.95384
4.304 6.12595
4.309 6.29465
4.314 6.45925
4.319 6.61910
4.324 6.77364
4.329 6.92234
4.334 7.06473
4.339 7.20044
4.344 7.32911
4.349 7.45049
4.354 7.56437
4.359 7.67061
4.364 7.76913
4.369 7.85990
4.374 7.94297
4.379 8.01841
4.384 8.08636
4.389 8.14700
4.394 8.20053
4.399 8.24720
4.404 8.28729
4.409 8.32111
4.414 8.34898
4.419 8.37123
4.424 8.38821
4.429 8.40029
4.434 8.40781
4.439 8.41115
4.444 8.41065
4.449 8.40668
4.454 8.39956
4.459 8.38962
4.464 8.37719
4.469 8.36256
4.474 8.34600
4.479 8.32778
4.484 8.30813
4.489 8.28727
4.494 8.26537
4.499 8.24261
4.504 8.21912
4.509 8.19500
4.514 8.17033
4.519 8.14517
4.524 8.11954
4.529 8.09344
4.534 8.06683
4.539 8.03966
4.544 8.01186
4.549 7.98331
4.554 7.95391
4.559 7.92350
4.564 7.89195
4.569 7.85909
4.574 7.82474
4.579 7.78873
4.584 7.75089
4.589 7.71104
4.594 7.66901
4.599 7.62464
4.604 7.57780
4.609 7.52834
4.614 7.47615
4.619 7.42114
4.624 7.36323
4.629 7.30237
4.634 7.23853
4.639 7.17169
4.644 7.10188
4.649 7.02913
4.654 6.95347
4.659 6.87499
4.664 6.79375
4.669 6.70986
4.674 6.62340
4.679 6.53449
4.684 6.44324
4.689 6.34974
4.694 6.25412
4.699 6.15645
4.704 6.05685
4.709 5.95539
4.714 5.85215
4.719 5.74719
4.724 5.64057
4.729 5.53233
4.734 5.42251
4.739 5.31113
4.744 5.19822
4.749 5.08380
4.754 4.96788
4.759 4.85048
4.764 4.73161
4.769 4.61132
4.774 4.48963
4.779 4.36660
4.784 4.24228
4.789 4.11676
4.794 3.99013
4.799 3.86251
4.804 3.73403
4.809 3.60485
4.814 3.47514
4.819 3.34509
4.824 3.21493
4.829 3.08487
4.834 2.95517
4.839 2.82608
4.844 2.69787
4.849 2.57081
4.854 2.44518
4.859 2.32125
4.864 2.19931
4.869 2.07962
4.874 1.96245
4.879 1.84803
4.884 1.73662
4.889 1.62842
4.894 1.52363
4.899 1.42243
4.904 1.32498
4.909 1.23139
4.914 1.14179
4.919 1.05624
4.924 0.97481
4.929 0.89752
4.934 0.82438
4.939 0.75537
4.944 0.69046
4.949 0.62957
4.954 0.57263
4.959 0.51954
4.964 0.47020
4.969 0.42447
4.974 0.38222
4.979 0.34329
4.984 0.30755
4.989 0.27481
4.994 0.24493
5 0.217729054200089
};
\addplot [semithick, color0, forget plot]
table {%
0 8.24715369094758
0.005 8.21337
0.010 8.17761
0.015 8.13998
0.020 8.10056
0.025 8.05946
0.030 8.01677
0.035 7.97258
0.040 7.92701
0.045 7.88014
0.050 7.83206
0.055 7.78288
0.060 7.73269
0.065 7.68156
0.070 7.62960
0.075 7.57688
0.080 7.52348
0.085 7.46950
0.090 7.41501
0.095 7.36009
0.100 7.30482
0.105 7.24929
0.110 7.19359
0.115 7.13778
0.120 7.08197
0.125 7.02623
0.130 6.97067
0.135 6.91538
0.140 6.86045
0.145 6.80598
0.150 6.75208
0.155 6.69885
0.160 6.64639
0.165 6.59482
0.170 6.54423
0.175 6.49475
0.180 6.44648
0.185 6.39953
0.190 6.35400
0.195 6.31000
0.200 6.26763
0.205 6.22699
0.210 6.18818
0.215 6.15128
0.220 6.11640
0.225 6.08360
0.230 6.05298
0.235 6.02459
0.240 5.99852
0.245 5.97483
0.250 5.95357
0.255 5.93480
0.260 5.91859
0.265 5.90496
0.270 5.89399
0.275 5.88570
0.280 5.88014
0.285 5.87736
0.290 5.87740
0.295 5.88030
0.300 5.88610
0.305 5.89485
0.310 5.90659
0.315 5.92137
0.320 5.93924
0.325 5.96026
0.330 5.98446
0.335 6.01190
0.340 6.04265
0.345 6.07674
0.350 6.11423
0.355 6.15517
0.360 6.19960
0.365 6.24757
0.370 6.29910
0.375 6.35421
0.380 6.41293
0.385 6.47525
0.390 6.54115
0.395 6.61061
0.400 6.68358
0.405 6.75997
0.410 6.83971
0.415 6.92266
0.420 7.00868
0.425 7.09761
0.430 7.18923
0.435 7.28331
0.440 7.37959
0.445 7.47777
0.450 7.57754
0.455 7.67853
0.460 7.78037
0.465 7.88264
0.470 7.98493
0.475 8.08678
0.480 8.18773
0.485 8.28729
0.490 8.38500
0.495 8.48035
0.500 8.57288
0.505 8.66209
0.510 8.74755
0.515 8.82880
0.520 8.90544
0.525 8.97709
0.530 9.04340
0.535 9.10407
0.540 9.15885
0.545 9.20753
0.550 9.24995
0.555 9.28601
0.560 9.31568
0.565 9.33895
0.570 9.35590
0.575 9.36665
0.580 9.37136
0.585 9.37027
0.590 9.36363
0.595 9.35175
0.600 9.33499
0.605 9.31371
0.610 9.28832
0.615 9.25924
0.620 9.22692
0.625 9.19179
0.630 9.15433
0.635 9.11497
0.640 9.07417
0.645 9.03236
0.650 8.98996
0.655 8.94738
0.660 8.90500
0.665 8.86317
0.670 8.82223
0.675 8.78248
0.680 8.74419
0.685 8.70760
0.690 8.67293
0.695 8.64036
0.700 8.61003
0.705 8.58208
0.710 8.55659
0.715 8.53364
0.720 8.51325
0.725 8.49547
0.730 8.48026
0.735 8.46763
0.740 8.45751
0.745 8.44986
0.750 8.44461
0.755 8.44167
0.760 8.44095
0.765 8.44236
0.770 8.44578
0.775 8.45110
0.780 8.45823
0.785 8.46704
0.790 8.47742
0.795 8.48927
0.800 8.50247
0.805 8.51694
0.810 8.53257
0.815 8.54928
0.820 8.56698
0.825 8.58560
0.830 8.60509
0.835 8.62537
0.840 8.64641
0.845 8.66817
0.850 8.69063
0.855 8.71376
0.860 8.73757
0.865 8.76206
0.870 8.78725
0.875 8.81316
0.880 8.83983
0.885 8.86731
0.890 8.89565
0.895 8.92493
0.900 8.95521
0.905 8.98658
0.910 9.01914
0.915 9.05298
0.920 9.08821
0.925 9.12494
0.930 9.16329
0.935 9.20337
0.940 9.24530
0.945 9.28920
0.950 9.33519
0.955 9.38339
0.960 9.43389
0.965 9.48681
0.970 9.54223
0.975 9.60023
0.980 9.66088
0.985 9.72424
0.990 9.79033
0.995 9.85916
1.001 9.93073
1.006 10.0050
1.011 10.0819
1.016 10.1614
1.021 10.2433
1.026 10.3275
1.031 10.4139
1.036 10.5022
1.041 10.5921
1.046 10.6835
1.051 10.7760
1.056 10.8693
1.061 10.9630
1.066 11.0568
1.071 11.1502
1.076 11.2429
1.081 11.3343
1.086 11.4241
1.091 11.5117
1.096 11.5967
1.101 11.6787
1.106 11.7571
1.111 11.8314
1.116 11.9014
1.121 11.9664
1.126 12.0262
1.131 12.0803
1.136 12.1284
1.141 12.1702
1.146 12.2054
1.151 12.2338
1.156 12.2552
1.161 12.2696
1.166 12.2768
1.171 12.2767
1.176 12.2695
1.181 12.2552
1.186 12.2339
1.191 12.2057
1.196 12.1710
1.201 12.1299
1.206 12.0828
1.211 12.0299
1.216 11.9718
1.221 11.9087
1.226 11.8410
1.231 11.7693
1.236 11.6939
1.241 11.6153
1.246 11.5341
1.251 11.4506
1.256 11.3653
1.261 11.2788
1.266 11.1914
1.271 11.1035
1.276 11.0157
1.281 10.9282
1.286 10.8416
1.291 10.7561
1.296 10.6720
1.301 10.5897
1.306 10.5095
1.311 10.4316
1.316 10.3561
1.321 10.2834
1.326 10.2136
1.331 10.1467
1.336 10.0830
1.341 10.0225
1.346 9.96522
1.351 9.91123
1.356 9.86055
1.361 9.81317
1.366 9.76906
1.371 9.72819
1.376 9.69050
1.381 9.65592
1.386 9.62439
1.391 9.59580
1.396 9.57008
1.401 9.54713
1.406 9.52684
1.411 9.50912
1.416 9.49387
1.421 9.48099
1.426 9.47038
1.431 9.46197
1.436 9.45566
1.441 9.45139
1.446 9.44907
1.451 9.44865
1.456 9.45007
1.461 9.45329
1.466 9.45825
1.471 9.46492
1.476 9.47327
1.481 9.48326
1.486 9.49487
1.491 9.50806
1.496 9.52280
1.501 9.53905
1.506 9.55676
1.511 9.57588
1.516 9.59634
1.521 9.61804
1.526 9.64089
1.531 9.66477
1.536 9.68953
1.541 9.71499
1.546 9.74097
1.551 9.76723
1.556 9.79353
1.561 9.81957
1.566 9.84504
1.571 9.86960
1.576 9.89287
1.581 9.91444
1.586 9.93389
1.591 9.95076
1.596 9.96459
1.601 9.97488
1.606 9.98113
1.611 9.98284
1.616 9.97949
1.621 9.97059
1.626 9.95565
1.631 9.93419
1.636 9.90576
1.641 9.86995
1.646 9.82639
1.651 9.77474
1.656 9.71472
1.661 9.64610
1.666 9.56872
1.671 9.48248
1.676 9.38735
1.681 9.28336
1.686 9.17062
1.691 9.04930
1.696 8.91966
1.701 8.78201
1.706 8.63671
1.711 8.48421
1.716 8.32498
1.721 8.15957
1.726 7.98853
1.731 7.81249
1.736 7.63206
1.741 7.44789
1.746 7.26063
1.751 7.07095
1.756 6.87948
1.761 6.68687
1.766 6.49373
1.771 6.30065
1.776 6.10818
1.781 5.91684
1.786 5.72713
1.791 5.53946
1.796 5.35426
1.801 5.17185
1.806 4.99256
1.811 4.81664
1.816 4.64431
1.821 4.47575
1.826 4.31109
1.831 4.15043
1.836 3.99385
1.841 3.84138
1.846 3.69304
1.851 3.54880
1.856 3.40864
1.861 3.27252
1.866 3.14038
1.871 3.01214
1.876 2.88774
1.881 2.76709
1.886 2.65013
1.891 2.53678
1.896 2.42696
1.901 2.32060
1.906 2.21764
1.911 2.11803
1.916 2.02171
1.921 1.92864
1.926 1.83878
1.931 1.75209
1.936 1.66855
1.941 1.58813
1.946 1.51081
1.951 1.43657
1.956 1.36538
1.961 1.29722
1.966 1.23208
1.971 1.16991
1.976 1.11070
1.981 1.05441
1.986 1.00100
1.991 0.95042
1.996 0.90262
2.002 0.85754
2.007 0.81513
2.012 0.77531
2.017 0.73802
2.022 0.70317
2.027 0.67069
2.032 0.64049
2.037 0.61248
2.042 0.58659
2.047 0.56272
2.052 0.54079
2.057 0.52070
2.062 0.50239
2.067 0.48576
2.072 0.47074
2.077 0.45726
2.082 0.44525
2.087 0.43465
2.092 0.42540
2.097 0.41745
2.102 0.41076
2.107 0.40530
2.112 0.40103
2.117 0.39794
2.122 0.39601
2.127 0.39524
2.132 0.39564
2.137 0.39722
2.142 0.40000
2.147 0.40402
2.152 0.40931
2.157 0.41592
2.162 0.42391
2.167 0.43333
2.172 0.44427
2.177 0.45679
2.182 0.47098
2.187 0.48692
2.192 0.50470
2.197 0.52441
2.202 0.54613
2.207 0.56997
2.212 0.59600
2.217 0.62431
2.222 0.65497
2.227 0.68806
2.232 0.72363
2.237 0.76175
2.242 0.80245
2.247 0.84576
2.252 0.89172
2.257 0.94032
2.262 0.99156
2.267 1.04544
2.272 1.10192
2.277 1.16098
2.282 1.22256
2.287 1.28662
2.292 1.35310
2.297 1.42193
2.302 1.49304
2.307 1.56637
2.312 1.64184
2.317 1.71937
2.322 1.79891
2.327 1.88037
2.332 1.96371
2.337 2.04885
2.342 2.13575
2.347 2.22436
2.352 2.31463
2.357 2.40653
2.362 2.50002
2.367 2.59509
2.372 2.69169
2.377 2.78981
2.382 2.88944
2.387 2.99053
2.392 3.09308
2.397 3.19706
2.402 3.30243
2.407 3.40915
2.412 3.51718
2.417 3.62647
2.422 3.73694
2.427 3.84853
2.432 3.96114
2.437 4.07466
2.442 4.18900
2.447 4.30401
2.452 4.41955
2.457 4.53548
2.462 4.65163
2.467 4.76782
2.472 4.88387
2.477 4.99959
2.482 5.11478
2.487 5.22923
2.492 5.34275
2.497 5.45513
2.502 5.56616
2.507 5.67567
2.512 5.78344
2.517 5.88931
2.522 5.99311
2.527 6.09466
2.532 6.19384
2.537 6.29050
2.542 6.38454
2.547 6.47585
2.552 6.56435
2.557 6.64998
2.562 6.73268
2.567 6.81242
2.572 6.88918
2.577 6.96296
2.582 7.03377
2.587 7.10163
2.592 7.16658
2.597 7.22865
2.602 7.28791
2.607 7.34441
2.612 7.39823
2.617 7.44944
2.622 7.49812
2.627 7.54436
2.632 7.58825
2.637 7.62988
2.642 7.66936
2.647 7.70679
2.652 7.74227
2.657 7.77592
2.662 7.80785
2.667 7.83820
2.672 7.86708
2.677 7.89463
2.682 7.92100
2.687 7.94634
2.692 7.97082
2.697 7.99459
2.702 8.01784
2.707 8.04077
2.712 8.06356
2.717 8.08642
2.722 8.10957
2.727 8.13323
2.732 8.15763
2.737 8.18300
2.742 8.20958
2.747 8.23761
2.752 8.26730
2.757 8.29891
2.762 8.33264
2.767 8.36871
2.772 8.40731
2.777 8.44862
2.782 8.49280
2.787 8.53998
2.792 8.59027
2.797 8.64372
2.802 8.70039
2.807 8.76025
2.812 8.82327
2.817 8.88934
2.822 8.95832
2.827 9.03002
2.832 9.10417
2.837 9.18049
2.842 9.25859
2.847 9.33807
2.852 9.41845
2.857 9.49920
2.862 9.57974
2.867 9.65943
2.872 9.73761
2.877 9.81354
2.882 9.88647
2.887 9.95563
2.892 10.0202
2.897 10.0793
2.902 10.1323
2.907 10.1782
2.912 10.2163
2.917 10.2458
2.922 10.2659
2.927 10.2760
2.932 10.2754
2.937 10.2636
2.942 10.2400
2.947 10.2043
2.952 10.1561
2.957 10.0953
2.962 10.0217
2.967 9.93527
2.972 9.83613
2.977 9.72450
2.982 9.60069
2.987 9.46510
2.992 9.31826
2.997 9.16076
3.003 8.99331
3.008 8.81667
3.013 8.63168
3.018 8.43923
3.023 8.24025
3.028 8.03572
3.033 7.82663
3.038 7.61397
3.043 7.39876
3.048 7.18198
3.053 6.96459
3.058 6.74753
3.063 6.53168
3.068 6.31788
3.073 6.10693
3.078 5.89954
3.083 5.69638
3.088 5.49802
3.093 5.30501
3.098 5.11778
3.103 4.93673
3.108 4.76215
3.113 4.59431
3.118 4.43339
3.123 4.27951
3.128 4.13275
3.133 3.99312
3.138 3.86061
3.143 3.73515
3.148 3.61664
3.153 3.50494
3.158 3.39991
3.163 3.30137
3.168 3.20912
3.173 3.12295
3.178 3.04265
3.183 2.96800
3.188 2.89878
3.193 2.83477
3.198 2.77574
3.203 2.72150
3.208 2.67184
3.213 2.62656
3.218 2.58548
3.223 2.54845
3.228 2.51529
3.233 2.48587
3.238 2.46008
3.243 2.43779
3.248 2.41891
3.253 2.40337
3.258 2.39112
3.263 2.38209
3.268 2.37627
3.273 2.37364
3.278 2.37420
3.283 2.37797
3.288 2.38498
3.293 2.39526
3.298 2.40888
3.303 2.42590
3.308 2.44639
3.313 2.47043
3.318 2.49813
3.323 2.52958
3.328 2.56488
3.333 2.60414
3.338 2.64746
3.343 2.69497
3.348 2.74677
3.353 2.80296
3.358 2.86366
3.363 2.92894
3.368 2.99891
3.373 3.07363
3.378 3.15318
3.383 3.23759
3.388 3.32691
3.393 3.42115
3.398 3.52031
3.403 3.62436
3.408 3.73325
3.413 3.84691
3.418 3.96525
3.423 4.08814
3.428 4.21543
3.433 4.34696
3.438 4.48252
3.443 4.62189
3.448 4.76483
3.453 4.91108
3.458 5.06035
3.463 5.21234
3.468 5.36673
3.473 5.52319
3.478 5.68140
3.483 5.84101
3.488 6.00167
3.493 6.16304
3.498 6.32479
3.503 6.48658
3.508 6.64810
3.513 6.80903
3.518 6.96908
3.523 7.12797
3.528 7.28545
3.533 7.44129
3.538 7.59527
3.543 7.74719
3.548 7.89690
3.553 8.04424
3.558 8.18909
3.563 8.33135
3.568 8.47092
3.573 8.60776
3.578 8.74181
3.583 8.87303
3.588 9.00140
3.593 9.12690
3.598 9.24953
3.603 9.36929
3.608 9.48618
3.613 9.60018
3.618 9.71129
3.623 9.81951
3.628 9.92480
3.633 10.0271
3.638 10.1264
3.643 10.2227
3.648 10.3159
3.653 10.4059
3.658 10.4925
3.663 10.5757
3.668 10.6554
3.673 10.7313
3.678 10.8033
3.683 10.8713
3.688 10.9351
3.693 10.9944
3.698 11.0490
3.703 11.0989
3.708 11.1436
3.713 11.1831
3.718 11.2172
3.723 11.2456
3.728 11.2681
3.733 11.2847
3.738 11.2951
3.743 11.2992
3.748 11.2969
3.753 11.2881
3.758 11.2728
3.763 11.2509
3.768 11.2224
3.773 11.1874
3.778 11.1459
3.783 11.0979
3.788 11.0437
3.793 10.9834
3.798 10.9171
3.803 10.8450
3.808 10.7673
3.813 10.6844
3.818 10.5964
3.823 10.5036
3.828 10.4063
3.833 10.3049
3.838 10.1996
3.843 10.0906
3.848 9.97845
3.853 9.86323
3.858 9.74530
3.863 9.62493
3.868 9.50240
3.873 9.37793
3.878 9.25178
3.883 9.12413
3.888 8.99519
3.893 8.86512
3.898 8.73406
3.903 8.60214
3.908 8.46947
3.913 8.33612
3.918 8.20216
3.923 8.06763
3.928 7.93257
3.933 7.79698
3.938 7.66089
3.943 7.52427
3.948 7.38713
3.953 7.24946
3.958 7.11125
3.963 6.97250
3.968 6.83320
3.973 6.69339
3.978 6.55308
3.983 6.41232
3.988 6.27117
3.993 6.12973
3.998 5.98809
4.004 5.84640
4.009 5.70480
4.014 5.56347
4.019 5.42262
4.024 5.28247
4.029 5.14328
4.034 5.00531
4.039 4.86885
4.044 4.73420
4.049 4.60168
4.054 4.47162
4.059 4.34433
4.064 4.22017
4.069 4.09945
4.074 3.98252
4.079 3.86968
4.084 3.76126
4.089 3.65755
4.094 3.55885
4.099 3.46541
4.104 3.37750
4.109 3.29534
4.114 3.21915
4.119 3.14913
4.124 3.08546
4.129 3.02831
4.134 2.97781
4.139 2.93410
4.144 2.89731
4.149 2.86755
4.154 2.84491
4.159 2.82950
4.164 2.82140
4.169 2.82069
4.174 2.82746
4.179 2.84178
4.184 2.86373
4.189 2.89335
4.194 2.93071
4.199 2.97586
4.204 3.02883
4.209 3.08965
4.214 3.15830
4.219 3.23478
4.224 3.31904
4.229 3.41099
4.234 3.51053
4.239 3.61752
4.244 3.73176
4.249 3.85303
4.254 3.98105
4.259 4.11550
4.264 4.25600
4.269 4.40214
4.274 4.55345
4.279 4.70943
4.284 4.86952
4.289 5.03312
4.294 5.19962
4.299 5.36835
4.304 5.53865
4.309 5.70981
4.314 5.88114
4.319 6.05192
4.324 6.22146
4.329 6.38907
4.334 6.55407
4.339 6.71584
4.344 6.87376
4.349 7.02726
4.354 7.17583
4.359 7.31898
4.364 7.45631
4.369 7.58744
4.374 7.71208
4.379 7.82998
4.384 7.94096
4.389 8.04489
4.394 8.14171
4.399 8.23140
4.404 8.31401
4.409 8.38962
4.414 8.45836
4.419 8.52040
4.424 8.57595
4.429 8.62523
4.434 8.66851
4.439 8.70605
4.444 8.73814
4.449 8.76507
4.454 8.78712
4.459 8.80459
4.464 8.81777
4.469 8.82691
4.474 8.83228
4.479 8.83411
4.484 8.83262
4.489 8.82801
4.494 8.82046
4.499 8.81012
4.504 8.79710
4.509 8.78153
4.514 8.76348
4.519 8.74302
4.524 8.72017
4.529 8.69496
4.534 8.66740
4.539 8.63748
4.544 8.60516
4.549 8.57042
4.554 8.53321
4.559 8.49349
4.564 8.45119
4.569 8.40627
4.574 8.35866
4.579 8.30832
4.584 8.25519
4.589 8.19922
4.594 8.14037
4.599 8.07860
4.604 8.01388
4.609 7.94619
4.614 7.87550
4.619 7.80182
4.624 7.72513
4.629 7.64543
4.634 7.56275
4.639 7.47708
4.644 7.38844
4.649 7.29687
4.654 7.20239
4.659 7.10503
4.664 7.00482
4.669 6.90180
4.674 6.79602
4.679 6.68752
4.684 6.57635
4.689 6.46257
4.694 6.34624
4.699 6.22742
4.704 6.10619
4.709 5.98262
4.714 5.85682
4.719 5.72889
4.724 5.59893
4.729 5.46708
4.734 5.33347
4.739 5.19826
4.744 5.06162
4.749 4.92374
4.754 4.78483
4.759 4.64509
4.764 4.50477
4.769 4.36412
4.774 4.22341
4.779 4.08290
4.784 3.94290
4.789 3.80370
4.794 3.66562
4.799 3.52895
4.804 3.39402
4.809 3.26114
4.814 3.13062
4.819 3.00277
4.824 2.87788
4.829 2.75622
4.834 2.63806
4.839 2.52366
4.844 2.41324
4.849 2.30700
4.854 2.20512
4.859 2.10777
4.864 2.01506
4.869 1.92711
4.874 1.84400
4.879 1.76576
4.884 1.69244
4.889 1.62404
4.894 1.56053
4.899 1.50189
4.904 1.44806
4.909 1.39896
4.914 1.35452
4.919 1.31464
4.924 1.27921
4.929 1.24813
4.934 1.22129
4.939 1.19855
4.944 1.17982
4.949 1.16496
4.954 1.15387
4.959 1.14643
4.964 1.14252
4.969 1.14205
4.974 1.14492
4.979 1.15101
4.984 1.16024
4.989 1.17251
4.994 1.18774
5 1.20584559701788
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 4.4314069852205
0.005 4.47609
0.010 4.51721
0.015 4.55458
0.020 4.58806
0.025 4.61753
0.030 4.64290
0.035 4.66411
0.040 4.68112
0.045 4.69394
0.050 4.70258
0.055 4.70710
0.060 4.70760
0.065 4.70419
0.070 4.69699
0.075 4.68618
0.080 4.67193
0.085 4.65442
0.090 4.63388
0.095 4.61052
0.100 4.58455
0.105 4.55621
0.110 4.52572
0.115 4.49332
0.120 4.45922
0.125 4.42366
0.130 4.38685
0.135 4.34900
0.140 4.31033
0.145 4.27104
0.150 4.23132
0.155 4.19137
0.160 4.15138
0.165 4.11152
0.170 4.07197
0.175 4.03290
0.180 3.99446
0.185 3.95682
0.190 3.92011
0.195 3.88448
0.200 3.85006
0.205 3.81697
0.210 3.78533
0.215 3.75523
0.220 3.72677
0.225 3.70004
0.230 3.67512
0.235 3.65206
0.240 3.63094
0.245 3.61179
0.250 3.59467
0.255 3.57959
0.260 3.56660
0.265 3.55572
0.270 3.54695
0.275 3.54033
0.280 3.53585
0.285 3.53353
0.290 3.53338
0.295 3.53541
0.300 3.53965
0.305 3.54609
0.310 3.55478
0.315 3.56573
0.320 3.57898
0.325 3.59456
0.330 3.61253
0.335 3.63292
0.340 3.65581
0.345 3.68126
0.350 3.70932
0.355 3.74007
0.360 3.77359
0.365 3.80996
0.370 3.84923
0.375 3.89148
0.380 3.93678
0.385 3.98518
0.390 4.03673
0.395 4.09144
0.400 4.14935
0.405 4.21044
0.410 4.27469
0.415 4.34203
0.420 4.41241
0.425 4.48569
0.430 4.56176
0.435 4.64042
0.440 4.72147
0.445 4.80468
0.450 4.88976
0.455 4.97639
0.460 5.06425
0.465 5.15294
0.470 5.24206
0.475 5.33119
0.480 5.41986
0.485 5.50762
0.490 5.59398
0.495 5.67845
0.500 5.76054
0.505 5.83978
0.510 5.91569
0.515 5.98783
0.520 6.05576
0.525 6.11910
0.530 6.17750
0.535 6.23064
0.540 6.27826
0.545 6.32014
0.550 6.35614
0.555 6.38614
0.560 6.41012
0.565 6.42808
0.570 6.44010
0.575 6.44631
0.580 6.44689
0.585 6.44209
0.590 6.43218
0.595 6.41748
0.600 6.39836
0.605 6.37519
0.610 6.34839
0.615 6.31839
0.620 6.28564
0.625 6.25058
0.630 6.21366
0.635 6.17532
0.640 6.13600
0.645 6.09612
0.650 6.05607
0.655 6.01623
0.660 5.97696
0.665 5.93858
0.670 5.90138
0.675 5.86563
0.680 5.83155
0.685 5.79936
0.690 5.76923
0.695 5.74129
0.700 5.71564
0.705 5.69238
0.710 5.67156
0.715 5.65320
0.720 5.63731
0.725 5.62388
0.730 5.61286
0.735 5.60422
0.740 5.59787
0.745 5.59374
0.750 5.59174
0.755 5.59177
0.760 5.59373
0.765 5.59750
0.770 5.60297
0.775 5.61003
0.780 5.61856
0.785 5.62845
0.790 5.63958
0.795 5.65186
0.800 5.66517
0.805 5.67943
0.810 5.69452
0.815 5.71038
0.820 5.72691
0.825 5.74405
0.830 5.76172
0.835 5.77988
0.840 5.79846
0.845 5.81742
0.850 5.83674
0.855 5.85638
0.860 5.87634
0.865 5.89660
0.870 5.91718
0.875 5.93808
0.880 5.95934
0.885 5.98100
0.890 6.00310
0.895 6.02572
0.900 6.04891
0.905 6.07277
0.910 6.09739
0.915 6.12288
0.920 6.14935
0.925 6.17692
0.930 6.20572
0.935 6.23589
0.940 6.26757
0.945 6.30089
0.950 6.33599
0.955 6.37302
0.960 6.41211
0.965 6.45338
0.970 6.49695
0.975 6.54293
0.980 6.59142
0.985 6.64248
0.990 6.69619
0.995 6.75258
1.001 6.81168
1.006 6.87347
1.011 6.93793
1.016 7.00501
1.021 7.07460
1.026 7.14660
1.031 7.22087
1.036 7.29722
1.041 7.37545
1.046 7.45532
1.051 7.53655
1.056 7.61885
1.061 7.70189
1.066 7.78531
1.071 7.86874
1.076 7.95178
1.081 8.03400
1.086 8.11497
1.091 8.19425
1.096 8.27138
1.101 8.34590
1.106 8.41737
1.111 8.48532
1.116 8.54932
1.121 8.60896
1.126 8.66383
1.131 8.71357
1.136 8.75782
1.141 8.79628
1.146 8.82870
1.151 8.85483
1.156 8.87450
1.161 8.88759
1.166 8.89401
1.171 8.89374
1.176 8.88680
1.181 8.87326
1.186 8.85324
1.191 8.82693
1.196 8.79455
1.201 8.75635
1.206 8.71263
1.211 8.66375
1.216 8.61006
1.221 8.55195
1.226 8.48986
1.231 8.42421
1.236 8.35543
1.241 8.28400
1.246 8.21036
1.251 8.13494
1.256 8.05822
1.261 7.98060
1.266 7.90251
1.271 7.82436
1.276 7.74652
1.281 7.66935
1.286 7.59319
1.291 7.51836
1.296 7.44513
1.301 7.37377
1.306 7.30452
1.311 7.23758
1.316 7.17312
1.321 7.11131
1.326 7.05226
1.331 6.99609
1.336 6.94286
1.341 6.89264
1.346 6.84545
1.351 6.80130
1.356 6.76018
1.361 6.72206
1.366 6.68689
1.371 6.65460
1.376 6.62513
1.381 6.59836
1.386 6.57422
1.391 6.55256
1.396 6.53330
1.401 6.51629
1.406 6.50142
1.411 6.48856
1.416 6.47760
1.421 6.46840
1.426 6.46087
1.431 6.45490
1.436 6.45039
1.441 6.44728
1.446 6.44548
1.451 6.44494
1.456 6.44563
1.461 6.44750
1.466 6.45055
1.471 6.45477
1.476 6.46017
1.481 6.46676
1.486 6.47456
1.491 6.48359
1.496 6.49388
1.501 6.50547
1.506 6.51836
1.511 6.53257
1.516 6.54810
1.521 6.56493
1.526 6.58305
1.531 6.60239
1.536 6.62287
1.541 6.64441
1.546 6.66688
1.551 6.69010
1.556 6.71389
1.561 6.73802
1.566 6.76223
1.571 6.78623
1.576 6.80968
1.581 6.83222
1.586 6.85345
1.591 6.87295
1.596 6.89026
1.601 6.90492
1.606 6.91642
1.611 6.92426
1.616 6.92793
1.621 6.92690
1.626 6.92069
1.631 6.90878
1.636 6.89072
1.641 6.86605
1.646 6.83438
1.651 6.79535
1.656 6.74865
1.661 6.69405
1.666 6.63137
1.671 6.56051
1.676 6.48142
1.681 6.39417
1.686 6.29888
1.691 6.19576
1.696 6.08508
1.701 5.96720
1.706 5.84255
1.711 5.71160
1.716 5.57490
1.721 5.43303
1.726 5.28661
1.731 5.13630
1.736 4.98274
1.741 4.82662
1.746 4.66862
1.751 4.50939
1.756 4.34957
1.761 4.18978
1.766 4.03062
1.771 3.87261
1.776 3.71627
1.781 3.56206
1.786 3.41039
1.791 3.26161
1.796 3.11605
1.801 2.97397
1.806 2.83558
1.811 2.70105
1.816 2.57052
1.821 2.44408
1.826 2.32178
1.831 2.20364
1.836 2.08965
1.841 1.97977
1.846 1.87396
1.851 1.77214
1.856 1.67421
1.861 1.58007
1.866 1.48962
1.871 1.40274
1.876 1.31930
1.881 1.23918
1.886 1.16226
1.891 1.08842
1.896 1.01755
1.901 0.94954
1.906 0.88428
1.911 0.82169
1.916 0.76168
1.921 0.70417
1.926 0.64911
1.931 0.59645
1.936 0.54614
1.941 0.49816
1.946 0.45248
1.951 0.40908
1.956 0.36798
1.961 0.32916
1.966 0.29263
1.971 0.25840
1.976 0.22646
1.981 0.19684
1.986 0.16951
1.991 0.14450
1.996 0.12180
2.002 0.10142
2.007 0.08337
2.012 0.06765
2.017 0.05424
2.022 0.04307
2.027 0.03400
2.032 0.02682
2.037 0.02123
2.042 0.01695
2.047 0.01370
2.052 0.01123
2.057 0.00934
2.062 0.00790
2.067 0.00678
2.072 0.00592
2.077 0.00524
2.082 0.00470
2.087 0.00428
2.092 0.00394
2.097 0.00367
2.102 0.00346
2.107 0.00329
2.112 0.00316
2.117 0.00307
2.122 0.00301
2.127 0.00298
2.132 0.00297
2.137 0.00299
2.142 0.00304
2.147 0.00312
2.152 0.00324
2.157 0.00339
2.162 0.00358
2.167 0.00383
2.172 0.00415
2.177 0.00455
2.182 0.00506
2.187 0.00570
2.192 0.00653
2.197 0.00759
2.202 0.00898
2.207 0.01080
2.212 0.01322
2.217 0.01643
2.222 0.02072
2.227 0.02642
2.232 0.03389
2.237 0.04354
2.242 0.05567
2.247 0.07051
2.252 0.08820
2.257 0.10877
2.262 0.13222
2.267 0.15850
2.272 0.18759
2.277 0.21943
2.282 0.25397
2.287 0.29113
2.292 0.33082
2.297 0.37293
2.302 0.41734
2.307 0.46392
2.312 0.51252
2.317 0.56299
2.322 0.61519
2.327 0.66899
2.332 0.72425
2.337 0.78087
2.342 0.83873
2.347 0.89777
2.352 0.95793
2.357 1.01916
2.362 1.08146
2.367 1.14482
2.372 1.20927
2.377 1.27484
2.382 1.34157
2.387 1.40954
2.392 1.47879
2.397 1.54939
2.402 1.62140
2.407 1.69489
2.412 1.76989
2.417 1.84645
2.422 1.92459
2.427 2.00430
2.432 2.08556
2.437 2.16835
2.442 2.25259
2.447 2.33820
2.452 2.42507
2.457 2.51306
2.462 2.60202
2.467 2.69177
2.472 2.78210
2.477 2.87282
2.482 2.96368
2.487 3.05445
2.492 3.14489
2.497 3.23474
2.502 3.32378
2.507 3.41176
2.512 3.49845
2.517 3.58364
2.522 3.66713
2.527 3.74875
2.532 3.82835
2.537 3.90579
2.542 3.98097
2.547 4.05381
2.552 4.12426
2.557 4.19228
2.562 4.25786
2.567 4.32102
2.572 4.38178
2.577 4.44018
2.582 4.49626
2.587 4.55009
2.592 4.60173
2.597 4.65124
2.602 4.69869
2.607 4.74412
2.612 4.78760
2.617 4.82917
2.622 4.86888
2.627 4.90676
2.632 4.94284
2.637 4.97715
2.642 5.00970
2.647 5.04051
2.652 5.06961
2.657 5.09703
2.662 5.12279
2.667 5.14694
2.672 5.16953
2.677 5.19064
2.682 5.21034
2.687 5.22874
2.692 5.24598
2.697 5.26218
2.702 5.27752
2.707 5.29219
2.712 5.30638
2.717 5.32033
2.722 5.33426
2.727 5.34843
2.732 5.36309
2.737 5.37851
2.742 5.39497
2.747 5.41271
2.752 5.43202
2.757 5.45315
2.762 5.47634
2.767 5.50182
2.772 5.52981
2.777 5.56050
2.782 5.59405
2.787 5.63063
2.792 5.67032
2.797 5.71323
2.802 5.75939
2.807 5.80882
2.812 5.86149
2.817 5.91732
2.822 5.97621
2.827 6.03800
2.832 6.10248
2.837 6.16940
2.842 6.23846
2.847 6.30931
2.852 6.38154
2.857 6.45471
2.862 6.52831
2.867 6.60178
2.872 6.67455
2.877 6.74596
2.882 6.81534
2.887 6.88197
2.892 6.94512
2.897 7.00401
2.902 7.05786
2.907 7.10591
2.912 7.14734
2.917 7.18140
2.922 7.20733
2.927 7.22444
2.932 7.23203
2.937 7.22952
2.942 7.21636
2.947 7.19209
2.952 7.15634
2.957 7.10884
2.962 7.04942
2.967 6.97803
2.972 6.89473
2.977 6.79970
2.982 6.69325
2.987 6.57579
2.992 6.44784
2.997 6.31004
3.003 6.16311
3.008 6.00787
3.013 5.84520
3.018 5.67605
3.023 5.50141
3.028 5.32230
3.033 5.13976
3.038 4.95483
3.043 4.76852
3.048 4.58185
3.053 4.39576
3.058 4.21118
3.063 4.02895
3.068 3.84986
3.073 3.67463
3.078 3.50388
3.083 3.33818
3.088 3.17800
3.093 3.02374
3.098 2.87572
3.103 2.73418
3.108 2.59929
3.113 2.47115
3.118 2.34980
3.123 2.23523
3.128 2.12736
3.133 2.02609
3.138 1.93126
3.143 1.84270
3.148 1.76019
3.153 1.68350
3.158 1.61238
3.163 1.54658
3.168 1.48583
3.173 1.42986
3.178 1.37840
3.183 1.33118
3.188 1.28795
3.193 1.24845
3.198 1.21244
3.203 1.17969
3.208 1.14998
3.213 1.12311
3.218 1.09888
3.223 1.07714
3.228 1.05771
3.233 1.04047
3.238 1.02529
3.243 1.01208
3.248 1.00074
3.253 0.99121
3.258 0.98345
3.263 0.97742
3.268 0.97311
3.273 0.97052
3.278 0.96968
3.283 0.97061
3.288 0.97337
3.293 0.97802
3.298 0.98464
3.303 0.99332
3.308 1.00414
3.313 1.01723
3.318 1.03270
3.323 1.05067
3.328 1.07129
3.333 1.09467
3.338 1.12097
3.343 1.15034
3.348 1.18291
3.353 1.21884
3.358 1.25827
3.363 1.30134
3.368 1.34818
3.373 1.39894
3.378 1.45372
3.383 1.51262
3.388 1.57576
3.393 1.64319
3.398 1.71497
3.403 1.79115
3.408 1.87173
3.413 1.95670
3.418 2.04602
3.423 2.13962
3.428 2.23741
3.433 2.33926
3.438 2.44502
3.443 2.55450
3.448 2.66750
3.453 2.78379
3.458 2.90309
3.463 3.02514
3.468 3.14963
3.473 3.27624
3.478 3.40466
3.483 3.53454
3.488 3.66555
3.493 3.79735
3.498 3.92960
3.503 4.06198
3.508 4.19417
3.513 4.32587
3.518 4.45680
3.523 4.58669
3.528 4.71531
3.533 4.84243
3.538 4.96787
3.543 5.09147
3.548 5.21309
3.553 5.33261
3.558 5.44995
3.563 5.56505
3.568 5.67785
3.573 5.78835
3.578 5.89653
3.583 6.00240
3.588 6.10597
3.593 6.20728
3.598 6.30635
3.603 6.40322
3.608 6.49792
3.613 6.59048
3.618 6.68091
3.623 6.76924
3.628 6.85547
3.633 6.93957
3.638 7.02154
3.643 7.10133
3.648 7.17888
3.653 7.25411
3.658 7.32696
3.663 7.39728
3.668 7.46498
3.673 7.52990
3.678 7.59189
3.683 7.65077
3.688 7.70637
3.693 7.75848
3.698 7.80689
3.703 7.85141
3.708 7.89179
3.713 7.92784
3.718 7.95931
3.723 7.98601
3.728 8.00771
3.733 8.02422
3.738 8.03536
3.743 8.04095
3.748 8.04085
3.753 8.03494
3.758 8.02312
3.763 8.00533
3.768 7.98154
3.773 7.95175
3.778 7.91601
3.783 7.87439
3.788 7.82700
3.793 7.77400
3.798 7.71558
3.803 7.65195
3.808 7.58336
3.813 7.51010
3.818 7.43245
3.823 7.35074
3.828 7.26529
3.833 7.17643
3.838 7.08452
3.843 6.98988
3.848 6.89286
3.853 6.79376
3.858 6.69290
3.863 6.59056
3.868 6.48701
3.873 6.38248
3.878 6.27718
3.883 6.17132
3.888 6.06504
3.893 5.95847
3.898 5.85173
3.903 5.74489
3.908 5.63800
3.913 5.53109
3.918 5.42419
3.923 5.31727
3.928 5.21032
3.933 5.10331
3.938 4.99619
3.943 4.88891
3.948 4.78142
3.953 4.67366
3.958 4.56559
3.963 4.45715
3.968 4.34831
3.973 4.23903
3.978 4.12931
3.983 4.01914
3.988 3.90854
3.993 3.79754
3.998 3.68619
4.004 3.57458
4.009 3.46280
4.014 3.35098
4.019 3.23927
4.024 3.12783
4.029 3.01688
4.034 2.90662
4.039 2.79729
4.044 2.68916
4.049 2.58250
4.054 2.47760
4.059 2.37475
4.064 2.27427
4.069 2.17645
4.074 2.08160
4.079 1.99001
4.084 1.90196
4.089 1.81772
4.094 1.73754
4.099 1.66164
4.104 1.59024
4.109 1.52352
4.114 1.46162
4.119 1.40469
4.124 1.35282
4.129 1.30613
4.134 1.26467
4.139 1.22850
4.144 1.19768
4.149 1.17225
4.154 1.15225
4.159 1.13771
4.164 1.12868
4.169 1.12522
4.174 1.12737
4.179 1.13522
4.184 1.14885
4.189 1.16834
4.194 1.19379
4.199 1.22532
4.204 1.26304
4.209 1.30705
4.214 1.35745
4.219 1.41434
4.224 1.47779
4.229 1.54786
4.234 1.62456
4.239 1.70788
4.244 1.79775
4.249 1.89408
4.254 1.99670
4.259 2.10539
4.264 2.21990
4.269 2.33987
4.274 2.46493
4.279 2.59461
4.284 2.72840
4.289 2.86576
4.294 3.00606
4.299 3.14866
4.304 3.29290
4.309 3.43806
4.314 3.58344
4.319 3.72832
4.324 3.87200
4.329 4.01379
4.334 4.15302
4.339 4.28908
4.344 4.42138
4.349 4.54940
4.354 4.67265
4.359 4.79072
4.364 4.90328
4.369 5.01002
4.374 5.11073
4.379 5.20526
4.384 5.29350
4.389 5.37541
4.394 5.45101
4.399 5.52036
4.404 5.58356
4.409 5.64077
4.414 5.69215
4.419 5.73792
4.424 5.77829
4.429 5.81352
4.434 5.84386
4.439 5.86956
4.444 5.89091
4.449 5.90817
4.454 5.92159
4.459 5.93145
4.464 5.93799
4.469 5.94145
4.474 5.94206
4.479 5.94002
4.484 5.93553
4.489 5.92877
4.494 5.91991
4.499 5.90907
4.504 5.89638
4.509 5.88194
4.514 5.86583
4.519 5.84812
4.524 5.82884
4.529 5.80801
4.534 5.78564
4.539 5.76171
4.544 5.73619
4.549 5.70903
4.554 5.68017
4.559 5.64954
4.564 5.61706
4.569 5.58263
4.574 5.54618
4.579 5.50759
4.584 5.46679
4.589 5.42370
4.594 5.37821
4.599 5.33027
4.604 5.27982
4.609 5.22682
4.614 5.17121
4.619 5.11300
4.624 5.05218
4.629 4.98877
4.634 4.92279
4.639 4.85428
4.644 4.78332
4.649 4.70995
4.654 4.63426
4.659 4.55633
4.664 4.47624
4.669 4.39409
4.674 4.30995
4.679 4.22392
4.684 4.13607
4.689 4.04648
4.694 3.95521
4.699 3.86234
4.704 3.76791
4.709 3.67197
4.714 3.57459
4.719 3.47579
4.724 3.37562
4.729 3.27415
4.734 3.17140
4.739 3.06746
4.744 2.96238
4.749 2.85627
4.754 2.74922
4.759 2.64137
4.764 2.53285
4.769 2.42384
4.774 2.31455
4.779 2.20518
4.784 2.09598
4.789 1.98723
4.794 1.87921
4.799 1.77222
4.804 1.66659
4.809 1.56263
4.814 1.46067
4.819 1.36104
4.824 1.26405
4.829 1.16999
4.834 1.07916
4.839 0.99180
4.844 0.90813
4.849 0.82837
4.854 0.75265
4.859 0.68110
4.864 0.61381
4.869 0.55081
4.874 0.49212
4.879 0.43771
4.884 0.38751
4.889 0.34144
4.894 0.29936
4.899 0.26116
4.904 0.22667
4.909 0.19573
4.914 0.16821
4.919 0.14393
4.924 0.12274
4.929 0.10446
4.934 0.08891
4.939 0.07586
4.944 0.06504
4.949 0.05617
4.954 0.04897
4.959 0.04316
4.964 0.03850
4.969 0.03478
4.974 0.03181
4.979 0.02946
4.984 0.02761
4.989 0.02617
4.994 0.02507
5 0.0242615496140903
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 12.7386335047394
0.005 12.5986
0.010 12.4598
0.015 12.3224
0.020 12.1867
0.025 12.0531
0.030 11.9218
0.035 11.7931
0.040 11.6672
0.045 11.5442
0.050 11.4243
0.055 11.3074
0.060 11.1938
0.065 11.0833
0.070 10.9760
0.075 10.8719
0.080 10.7708
0.085 10.6727
0.090 10.5773
0.095 10.4848
0.100 10.3948
0.105 10.3074
0.110 10.2223
0.115 10.1395
0.120 10.0589
0.125 9.98038
0.130 9.90382
0.135 9.82920
0.140 9.75647
0.145 9.68557
0.150 9.61654
0.155 9.54925
0.160 9.48378
0.165 9.42011
0.170 9.35835
0.175 9.29836
0.180 9.24027
0.185 9.18416
0.190 9.12998
0.195 9.07783
0.200 9.02786
0.205 8.97996
0.210 8.93429
0.215 8.89099
0.220 8.84994
0.225 8.81135
0.230 8.77528
0.235 8.74179
0.240 8.71104
0.245 8.68296
0.250 8.65771
0.255 8.63537
0.260 8.61601
0.265 8.59972
0.270 8.58659
0.275 8.57668
0.280 8.57016
0.285 8.56697
0.290 8.56725
0.295 8.57108
0.300 8.57856
0.305 8.58966
0.310 8.60463
0.315 8.62344
0.320 8.64618
0.325 8.67291
0.330 8.70368
0.335 8.73854
0.340 8.77754
0.345 8.82072
0.350 8.86801
0.355 8.91960
0.360 8.97541
0.365 9.03544
0.370 9.09961
0.375 9.16799
0.380 9.24048
0.385 9.31693
0.390 9.39741
0.395 9.48175
0.400 9.56974
0.405 9.66136
0.410 9.75630
0.415 9.85455
0.420 9.95571
0.425 10.0596
0.430 10.1660
0.435 10.2746
0.440 10.3851
0.445 10.4971
0.450 10.6104
0.455 10.7243
0.460 10.8387
0.465 10.9531
0.470 11.0670
0.475 11.1799
0.480 11.2915
0.485 11.4013
0.490 11.5088
0.495 11.6135
0.500 11.7149
0.505 11.8127
0.510 11.9064
0.515 11.9955
0.520 12.0798
0.525 12.1588
0.530 12.2323
0.535 12.2998
0.540 12.3613
0.545 12.4164
0.550 12.4651
0.555 12.5073
0.560 12.5427
0.565 12.5717
0.570 12.5940
0.575 12.6100
0.580 12.6197
0.585 12.6232
0.590 12.6209
0.595 12.6129
0.600 12.5998
0.605 12.5817
0.610 12.5590
0.615 12.5324
0.620 12.5018
0.625 12.4681
0.630 12.4315
0.635 12.3926
0.640 12.3516
0.645 12.3093
0.650 12.2658
0.655 12.2217
0.660 12.1772
0.665 12.1330
0.670 12.0892
0.675 12.0462
0.680 12.0044
0.685 11.9639
0.690 11.9251
0.695 11.8882
0.700 11.8535
0.705 11.8209
0.710 11.7908
0.715 11.7631
0.720 11.7380
0.725 11.7155
0.730 11.6958
0.735 11.6787
0.740 11.6643
0.745 11.6526
0.750 11.6435
0.755 11.6369
0.760 11.6329
0.765 11.6313
0.770 11.6319
0.775 11.6348
0.780 11.6399
0.785 11.6468
0.790 11.6558
0.795 11.6666
0.800 11.6790
0.805 11.6932
0.810 11.7087
0.815 11.7257
0.820 11.7441
0.825 11.7637
0.830 11.7846
0.835 11.8066
0.840 11.8298
0.845 11.8541
0.850 11.8795
0.855 11.9060
0.860 11.9336
0.865 11.9623
0.870 11.9921
0.875 12.0232
0.880 12.0554
0.885 12.0890
0.890 12.1239
0.895 12.1603
0.900 12.1981
0.905 12.2374
0.910 12.2785
0.915 12.3213
0.920 12.3660
0.925 12.4126
0.930 12.4612
0.935 12.5120
0.940 12.5649
0.945 12.6201
0.950 12.6777
0.955 12.7378
0.960 12.8004
0.965 12.8656
0.970 12.9334
0.975 13.0039
0.980 13.0773
0.985 13.1533
0.990 13.2320
0.995 13.3135
1.001 13.3977
1.006 13.4845
1.011 13.5737
1.016 13.6655
1.021 13.7595
1.026 13.8556
1.031 13.9535
1.036 14.0533
1.041 14.1542
1.046 14.2564
1.051 14.3593
1.056 14.4628
1.061 14.5663
1.066 14.6694
1.071 14.7718
1.076 14.8731
1.081 14.9727
1.086 15.0701
1.091 15.1650
1.096 15.2569
1.101 15.3451
1.106 15.4294
1.111 15.5091
1.116 15.5841
1.121 15.6536
1.126 15.7175
1.131 15.7752
1.136 15.8265
1.141 15.8710
1.146 15.9085
1.151 15.9390
1.156 15.9618
1.161 15.9772
1.166 15.9851
1.171 15.9853
1.176 15.9780
1.181 15.9631
1.186 15.9410
1.191 15.9114
1.196 15.8748
1.201 15.8316
1.206 15.7818
1.211 15.7258
1.216 15.6640
1.221 15.5968
1.226 15.5246
1.231 15.4477
1.236 15.3667
1.241 15.2821
1.246 15.1942
1.251 15.1036
1.256 15.0109
1.261 14.9162
1.266 14.8205
1.271 14.7238
1.276 14.6269
1.281 14.5299
1.286 14.4335
1.291 14.3380
1.296 14.2437
1.301 14.1510
1.306 14.0602
1.311 13.9717
1.316 13.8857
1.321 13.8023
1.326 13.7217
1.331 13.6443
1.336 13.5701
1.341 13.4992
1.346 13.4317
1.351 13.3677
1.356 13.3072
1.361 13.2502
1.366 13.1968
1.371 13.1469
1.376 13.1005
1.381 13.0577
1.386 13.0184
1.391 12.9823
1.396 12.9496
1.401 12.9202
1.406 12.8940
1.411 12.8710
1.416 12.8510
1.421 12.8341
1.426 12.8201
1.431 12.8090
1.436 12.8007
1.441 12.7952
1.446 12.7923
1.451 12.7921
1.456 12.7944
1.461 12.7991
1.466 12.8062
1.471 12.8157
1.476 12.8273
1.481 12.8412
1.486 12.8570
1.491 12.8748
1.496 12.8945
1.501 12.9159
1.506 12.9389
1.511 12.9633
1.516 12.9890
1.521 13.0159
1.526 13.0437
1.531 13.0723
1.536 13.1012
1.541 13.1305
1.546 13.1598
1.551 13.1888
1.556 13.2172
1.561 13.2445
1.566 13.2705
1.571 13.2948
1.576 13.3169
1.581 13.3364
1.586 13.3530
1.591 13.3659
1.596 13.3749
1.601 13.3795
1.606 13.3789
1.611 13.3730
1.616 13.3613
1.621 13.3430
1.626 13.3178
1.631 13.2854
1.636 13.2453
1.641 13.1971
1.646 13.1405
1.651 13.0753
1.656 13.0012
1.661 12.9178
1.666 12.8252
1.671 12.7234
1.676 12.6121
1.681 12.4914
1.686 12.3616
1.691 12.2226
1.696 12.0747
1.701 11.9181
1.706 11.7533
1.711 11.5804
1.716 11.4001
1.721 11.2126
1.726 11.0186
1.731 10.8185
1.736 10.6130
1.741 10.4026
1.746 10.1879
1.751 9.96961
1.756 9.74822
1.761 9.52454
1.766 9.29905
1.771 9.07247
1.776 8.84525
1.781 8.61809
1.786 8.39153
1.791 8.16596
1.796 7.94196
1.801 7.71996
1.806 7.50028
1.811 7.28328
1.816 7.06932
1.821 6.85865
1.826 6.65145
1.831 6.44797
1.836 6.24837
1.841 6.05262
1.846 5.86098
1.851 5.67344
1.856 5.49007
1.861 5.31086
1.866 5.13585
1.871 4.96502
1.876 4.79839
1.881 4.63593
1.886 4.47759
1.891 4.32346
1.896 4.17349
1.901 4.02768
1.906 3.88601
1.911 3.74855
1.916 3.61528
1.921 3.48622
1.926 3.36136
1.931 3.24078
1.936 3.12446
1.941 3.01238
1.946 2.90460
1.951 2.80108
1.956 2.70181
1.961 2.60673
1.966 2.51585
1.971 2.42908
1.976 2.34638
1.981 2.26765
1.986 2.19281
1.991 2.12176
1.996 2.05439
2.002 1.99061
2.007 1.93027
2.012 1.87329
2.017 1.81951
2.022 1.76886
2.027 1.72118
2.032 1.67640
2.037 1.63438
2.042 1.59505
2.047 1.55832
2.052 1.52410
2.057 1.49231
2.062 1.46290
2.067 1.43582
2.072 1.41102
2.077 1.38846
2.082 1.36811
2.087 1.34997
2.092 1.33402
2.097 1.32025
2.102 1.30867
2.107 1.29930
2.112 1.29215
2.117 1.28724
2.122 1.28459
2.127 1.28425
2.132 1.28624
2.137 1.29061
2.142 1.29739
2.147 1.30662
2.152 1.31836
2.157 1.33263
2.162 1.34950
2.167 1.36898
2.172 1.39113
2.177 1.41598
2.182 1.44355
2.187 1.47388
2.192 1.50698
2.197 1.54288
2.202 1.58156
2.207 1.62306
2.212 1.66735
2.217 1.71444
2.222 1.76431
2.227 1.81695
2.232 1.87233
2.237 1.93044
2.242 1.99126
2.247 2.05473
2.252 2.12088
2.257 2.18964
2.262 2.26102
2.267 2.33501
2.272 2.41158
2.277 2.49077
2.282 2.57254
2.287 2.65692
2.292 2.74394
2.297 2.83360
2.302 2.92593
2.307 3.02096
2.312 3.11874
2.317 3.21925
2.322 3.32252
2.327 3.42857
2.332 3.53741
2.337 3.64903
2.342 3.76337
2.347 3.88041
2.352 4.00010
2.357 4.12239
2.362 4.24714
2.367 4.37427
2.372 4.50368
2.377 4.63525
2.382 4.76880
2.387 4.90419
2.392 5.04132
2.397 5.17994
2.402 5.31992
2.407 5.46113
2.412 5.60331
2.417 5.74632
2.422 5.89005
2.427 6.03420
2.432 6.17869
2.437 6.32330
2.442 6.46793
2.447 6.61231
2.452 6.75635
2.457 6.89985
2.462 7.04267
2.467 7.18469
2.472 7.32577
2.477 7.46566
2.482 7.60430
2.487 7.74151
2.492 7.87718
2.497 8.01118
2.502 8.14334
2.507 8.27364
2.512 8.40174
2.517 8.52763
2.522 8.65117
2.527 8.77220
2.532 8.89066
2.537 9.00631
2.542 9.11905
2.547 9.22883
2.552 9.33543
2.557 9.43882
2.562 9.53877
2.567 9.63535
2.572 9.72835
2.577 9.81780
2.582 9.90354
2.587 9.98569
2.592 10.0641
2.597 10.1389
2.602 10.2101
2.607 10.2777
2.612 10.3419
2.617 10.4028
2.622 10.4603
2.627 10.5149
2.632 10.5665
2.637 10.6152
2.642 10.6615
2.647 10.7055
2.652 10.7473
2.657 10.7872
2.662 10.8253
2.667 10.8621
2.672 10.8975
2.677 10.9319
2.682 10.9654
2.687 10.9983
2.692 11.0307
2.697 11.0629
2.702 11.0951
2.707 11.1273
2.712 11.1599
2.717 11.1929
2.722 11.2266
2.727 11.2611
2.732 11.2966
2.737 11.3334
2.742 11.3715
2.747 11.4111
2.752 11.4525
2.757 11.4959
2.762 11.5413
2.767 11.5890
2.772 11.6391
2.777 11.6919
2.782 11.7473
2.787 11.8056
2.792 11.8669
2.797 11.9311
2.802 11.9983
2.807 12.0685
2.812 12.1417
2.817 12.2175
2.822 12.2961
2.827 12.3769
2.832 12.4598
2.837 12.5445
2.842 12.6305
2.847 12.7173
2.852 12.8045
2.857 12.8912
2.862 12.9770
2.867 13.0612
2.872 13.1429
2.877 13.2215
2.882 13.2959
2.887 13.3655
2.892 13.4293
2.897 13.4867
2.902 13.5366
2.907 13.5782
2.912 13.6107
2.917 13.6336
2.922 13.6459
2.927 13.6470
2.932 13.6364
2.937 13.6136
2.942 13.5781
2.947 13.5297
2.952 13.4680
2.957 13.3930
2.962 13.3047
2.967 13.2028
2.972 13.0878
2.977 12.9599
2.982 12.8193
2.987 12.6665
2.992 12.5019
2.997 12.3261
3.003 12.1399
3.008 11.9439
3.013 11.7389
3.018 11.5257
3.023 11.3051
3.028 11.0780
3.033 10.8455
3.038 10.6083
3.043 10.3675
3.048 10.1240
3.053 9.87865
3.058 9.63246
3.063 9.38631
3.068 9.14104
3.073 8.89744
3.078 8.65636
3.083 8.41852
3.088 8.18453
3.093 7.95511
3.098 7.73073
3.103 7.51193
3.108 7.29919
3.113 7.09291
3.118 6.89334
3.123 6.70077
3.128 6.51543
3.133 6.33743
3.138 6.16697
3.143 6.00409
3.148 5.84879
3.153 5.70102
3.158 5.56082
3.163 5.42809
3.168 5.30266
3.173 5.18453
3.178 5.07347
3.183 4.96937
3.188 4.87213
3.193 4.78151
3.198 4.69739
3.203 4.61964
3.208 4.54803
3.213 4.48245
3.218 4.42276
3.223 4.36883
3.228 4.32048
3.233 4.27762
3.238 4.24013
3.243 4.20791
3.248 4.18087
3.253 4.15893
3.258 4.14201
3.263 4.13009
3.268 4.12305
3.273 4.12089
3.278 4.12357
3.283 4.13108
3.288 4.14341
3.293 4.16055
3.298 4.18252
3.303 4.20934
3.308 4.24102
3.313 4.27756
3.318 4.31908
3.323 4.36558
3.328 4.41711
3.333 4.47373
3.338 4.53548
3.343 4.60237
3.348 4.67453
3.353 4.75198
3.358 4.83472
3.363 4.92286
3.368 5.01634
3.373 5.11527
3.378 5.21958
3.383 5.32932
3.388 5.44441
3.393 5.56483
3.398 5.69057
3.403 5.82147
3.408 5.95749
3.413 6.09850
3.418 6.24435
3.423 6.39491
3.428 6.54998
3.433 6.70936
3.438 6.87286
3.443 7.04018
3.448 7.21111
3.453 7.38537
3.458 7.56266
3.463 7.74270
3.468 7.92508
3.473 8.10963
3.478 8.29593
3.483 8.48369
3.488 8.67248
3.493 8.86207
3.498 9.05212
3.503 9.24225
3.508 9.43218
3.513 9.62147
3.518 9.81002
3.523 9.99745
3.528 10.1834
3.533 10.3678
3.538 10.5502
3.543 10.7305
3.548 10.9085
3.553 11.0839
3.558 11.2566
3.563 11.4265
3.568 11.5933
3.573 11.7572
3.578 11.9177
3.583 12.0749
3.588 12.2287
3.593 12.3791
3.598 12.5259
3.603 12.6692
3.608 12.8089
3.613 12.9449
3.618 13.0772
3.623 13.2057
3.628 13.3305
3.633 13.4515
3.638 13.5684
3.643 13.6815
3.648 13.7903
3.653 13.8951
3.658 13.9955
3.663 14.0914
3.668 14.1829
3.673 14.2695
3.678 14.3514
3.683 14.4281
3.688 14.4996
3.693 14.5656
3.698 14.6261
3.703 14.6807
3.708 14.7292
3.713 14.7717
3.718 14.8076
3.723 14.8371
3.728 14.8600
3.733 14.8761
3.738 14.8853
3.743 14.8873
3.748 14.8825
3.753 14.8705
3.758 14.8514
3.763 14.8252
3.768 14.7921
3.773 14.7518
3.778 14.7046
3.783 14.6506
3.788 14.5900
3.793 14.5226
3.798 14.4490
3.803 14.3690
3.808 14.2830
3.813 14.1912
3.818 14.0936
3.823 13.9906
3.828 13.8824
3.833 13.7692
3.838 13.6513
3.843 13.5289
3.848 13.4021
3.853 13.2715
3.858 13.1371
3.863 12.9992
3.868 12.8581
3.873 12.7140
3.878 12.5671
3.883 12.4177
3.888 12.2661
3.893 12.1123
3.898 11.9567
3.903 11.7992
3.908 11.6402
3.913 11.4798
3.918 11.3181
3.923 11.1551
3.928 10.9910
3.933 10.8260
3.938 10.6599
3.943 10.4929
3.948 10.3251
3.953 10.1566
3.958 9.98729
3.963 9.81719
3.968 9.64656
3.973 9.47534
3.978 9.30370
3.983 9.13168
3.988 8.95946
3.993 8.78710
3.998 8.61490
4.004 8.44305
4.009 8.27171
4.014 8.10119
4.019 7.93173
4.024 7.76367
4.029 7.59734
4.034 7.43298
4.039 7.27097
4.044 7.11171
4.049 6.95552
4.054 6.80279
4.059 6.65389
4.064 6.50914
4.069 6.36893
4.074 6.23362
4.079 6.10347
4.084 5.97884
4.089 5.86002
4.094 5.74732
4.099 5.64100
4.104 5.54128
4.109 5.44850
4.114 5.36283
4.119 5.28451
4.124 5.21367
4.129 5.15059
4.134 5.09537
4.139 5.04824
4.144 5.00928
4.149 4.97871
4.154 4.95655
4.159 4.94299
4.164 4.93810
4.169 4.94199
4.174 4.95473
4.179 4.97638
4.184 5.00699
4.189 5.04659
4.194 5.09519
4.199 5.15276
4.204 5.21932
4.209 5.29480
4.214 5.37907
4.219 5.47207
4.224 5.57371
4.229 5.68372
4.234 5.80196
4.239 5.92819
4.244 6.06213
4.249 6.20347
4.254 6.35187
4.259 6.50695
4.264 6.66828
4.269 6.83536
4.274 7.00778
4.279 7.18501
4.284 7.36639
4.289 7.55149
4.294 7.73957
4.299 7.93011
4.304 8.12235
4.309 8.31570
4.314 8.50951
4.319 8.70301
4.324 8.89565
4.329 9.08659
4.334 9.27527
4.339 9.46095
4.344 9.64312
4.349 9.82103
4.354 9.99419
4.359 10.1619
4.364 10.3239
4.369 10.4795
4.374 10.6284
4.379 10.7702
4.384 10.9047
4.389 11.0315
4.394 11.1506
4.399 11.2617
4.404 11.3650
4.409 11.4603
4.414 11.5477
4.419 11.6274
4.424 11.6995
4.429 11.7642
4.434 11.8218
4.439 11.8725
4.444 11.9166
4.449 11.9544
4.454 11.9863
4.459 12.0125
4.464 12.0334
4.469 12.0493
4.474 12.0604
4.479 12.0670
4.484 12.0693
4.489 12.0676
4.494 12.0620
4.499 12.0527
4.504 12.0399
4.509 12.0237
4.514 12.0040
4.519 11.9810
4.524 11.9547
4.529 11.9251
4.534 11.8923
4.539 11.8563
4.544 11.8168
4.549 11.7741
4.554 11.7281
4.559 11.6788
4.564 11.6261
4.569 11.5701
4.574 11.5107
4.579 11.4479
4.584 11.3817
4.589 11.3121
4.594 11.2392
4.599 11.1629
4.604 11.0833
4.609 11.0004
4.614 10.9140
4.619 10.8244
4.624 10.7314
4.629 10.6350
4.634 10.5353
4.639 10.4321
4.644 10.3256
4.649 10.2157
4.654 10.1022
4.659 9.98526
4.664 9.86470
4.669 9.74066
4.674 9.61301
4.679 9.48173
4.684 9.34696
4.689 9.20863
4.694 9.06685
4.699 8.92157
4.704 8.77301
4.709 8.62129
4.714 8.46654
4.719 8.30880
4.724 8.14849
4.729 7.98573
4.734 7.82081
4.739 7.65399
4.744 7.48555
4.749 7.31586
4.754 7.14522
4.759 6.97401
4.764 6.80258
4.769 6.63127
4.774 6.46051
4.779 6.29061
4.784 6.12199
4.789 5.95502
4.794 5.78997
4.799 5.62724
4.804 5.46715
4.809 5.31007
4.814 5.15620
4.819 5.00590
4.824 4.85944
4.829 4.71709
4.834 4.57913
4.839 4.44573
4.844 4.31715
4.849 4.19362
4.854 4.07533
4.859 3.96247
4.864 3.85522
4.869 3.75376
4.874 3.65823
4.879 3.56875
4.884 3.48550
4.889 3.40858
4.894 3.33808
4.899 3.27409
4.904 3.21671
4.909 3.16600
4.914 3.12203
4.919 3.08482
4.924 3.05444
4.929 3.03088
4.934 3.01418
4.939 3.00435
4.944 3.00137
4.949 3.00523
4.954 3.01594
4.959 3.03342
4.964 3.05766
4.969 3.08859
4.974 3.12617
4.979 3.17032
4.984 3.22093
4.989 3.27792
4.994 3.34118
5 3.41058124509597
};
\addplot [semithick, color1, forget plot]
table {%
0 8.85758250213107
0.005 8.79041
0.010 8.71243
0.015 8.62453
0.020 8.52769
0.025 8.42298
0.030 8.31151
0.035 8.19446
0.040 8.07304
0.045 7.94847
0.050 7.82200
0.055 7.69486
0.060 7.56827
0.065 7.44342
0.070 7.32147
0.075 7.20354
0.080 7.09068
0.085 6.98390
0.090 6.88411
0.095 6.79219
0.100 6.70894
0.105 6.63505
0.110 6.57117
0.115 6.51785
0.120 6.47558
0.125 6.44474
0.130 6.42564
0.135 6.41850
0.140 6.42346
0.145 6.44056
0.150 6.46973
0.155 6.51081
0.160 6.56353
0.165 6.62750
0.170 6.70219
0.175 6.78696
0.180 6.88101
0.185 6.98340
0.190 7.09301
0.195 7.20858
0.200 7.32867
0.205 7.45167
0.210 7.57580
0.215 7.69911
0.220 7.81951
0.225 7.93474
0.230 8.04243
0.235 8.14010
0.240 8.22520
0.245 8.29514
0.250 8.34730
0.255 8.37911
0.260 8.38810
0.265 8.37191
0.270 8.32837
0.275 8.25553
0.280 8.15177
0.285 8.01578
0.290 7.84665
0.295 7.64394
0.300 7.40765
0.305 7.13834
0.310 6.83710
0.315 6.50559
0.320 6.14608
0.325 5.76137
0.330 5.35487
0.335 4.93051
0.340 4.49274
0.345 4.04647
0.350 3.59701
0.355 3.14999
0.360 2.71130
0.365 2.28700
0.370 1.88320
0.375 1.50599
0.380 1.16132
0.385 0.85490
0.390 0.59207
0.395 0.37776
0.400 0.21632
0.405 0.11149
0.410 0.06630
0.415 0.08301
0.420 0.16303
0.425 0.30693
0.430 0.51438
0.435 0.78415
0.440 1.11414
0.445 1.50138
0.450 1.94209
0.455 2.43175
0.460 2.96512
0.465 3.53639
0.470 4.13926
0.475 4.76700
0.480 5.41262
0.485 6.06896
0.490 6.72878
0.495 7.38494
0.500 8.03046
0.505 8.65864
0.510 9.26318
0.515 9.83824
0.520 10.3785
0.525 10.8794
0.530 11.3369
0.535 11.7477
0.540 12.1094
0.545 12.4200
0.550 12.6787
0.555 12.8850
0.560 13.0393
0.565 13.1428
0.570 13.1970
0.575 13.2040
0.580 13.1667
0.585 13.0880
0.590 12.9713
0.595 12.8202
0.600 12.6388
0.605 12.4307
0.610 12.2002
0.615 11.9512
0.620 11.6876
0.625 11.4131
0.630 11.1314
0.635 10.8459
0.640 10.5598
0.645 10.2760
0.650 9.99713
0.655 9.72556
0.660 9.46339
0.665 9.21243
0.670 8.97423
0.675 8.75005
0.680 8.54096
0.685 8.34774
0.690 8.17102
0.695 8.01119
0.700 7.86849
0.705 7.74300
0.710 7.63466
0.715 7.54329
0.720 7.46857
0.725 7.41010
0.730 7.36741
0.735 7.33992
0.740 7.32697
0.745 7.32786
0.750 7.34181
0.755 7.36799
0.760 7.40550
0.765 7.45342
0.770 7.51077
0.775 7.57652
0.780 7.64965
0.785 7.72907
0.790 7.81370
0.795 7.90245
0.800 7.99423
0.805 8.08795
0.810 8.18256
0.815 8.27705
0.820 8.37043
0.825 8.46179
0.830 8.55028
0.835 8.63512
0.840 8.71563
0.845 8.79122
0.850 8.86139
0.855 8.92576
0.860 8.98406
0.865 9.03612
0.870 9.08189
0.875 9.12142
0.880 9.15487
0.885 9.18252
0.890 9.20471
0.895 9.22189
0.900 9.23458
0.905 9.24339
0.910 9.24895
0.915 9.25198
0.920 9.25320
0.925 9.25339
0.930 9.25333
0.935 9.25381
0.940 9.25562
0.945 9.25953
0.950 9.26630
0.955 9.27665
0.960 9.29127
0.965 9.31082
0.970 9.33589
0.975 9.36703
0.980 9.40474
0.985 9.44943
0.990 9.50147
0.995 9.56116
1.001 9.62870
1.006 9.70426
1.011 9.78789
1.016 9.87959
1.021 9.97928
1.026 10.0867
1.031 10.2018
1.036 10.3241
1.041 10.4532
1.046 10.5887
1.051 10.7300
1.056 10.8763
1.061 11.0272
1.066 11.1816
1.071 11.3389
1.076 11.4981
1.081 11.6582
1.086 11.8184
1.091 11.9775
1.096 12.1346
1.101 12.2886
1.106 12.4385
1.111 12.5832
1.116 12.7217
1.121 12.8531
1.126 12.9763
1.131 13.0905
1.136 13.1949
1.141 13.2887
1.146 13.3712
1.151 13.4419
1.156 13.5003
1.161 13.5459
1.166 13.5784
1.171 13.5978
1.176 13.6038
1.181 13.5965
1.186 13.5761
1.191 13.5427
1.196 13.4967
1.201 13.4385
1.206 13.3685
1.211 13.2874
1.216 13.1957
1.221 13.0942
1.226 12.9835
1.231 12.8646
1.236 12.7381
1.241 12.6050
1.246 12.4660
1.251 12.3220
1.256 12.1739
1.261 12.0225
1.266 11.8686
1.271 11.7130
1.276 11.5565
1.281 11.3998
1.286 11.2436
1.291 11.0886
1.296 10.9353
1.301 10.7843
1.306 10.6362
1.311 10.4914
1.316 10.3504
1.321 10.2135
1.326 10.0812
1.331 9.95366
1.336 9.83121
1.341 9.71410
1.346 9.60253
1.351 9.49669
1.356 9.39672
1.361 9.30276
1.366 9.21492
1.371 9.13329
1.376 9.05794
1.381 8.98893
1.386 8.92631
1.391 8.87013
1.396 8.82041
1.401 8.77716
1.406 8.74042
1.411 8.71018
1.416 8.68645
1.421 8.66923
1.426 8.65851
1.431 8.65428
1.436 8.65651
1.441 8.66518
1.446 8.68024
1.451 8.70164
1.456 8.72933
1.461 8.76323
1.466 8.80325
1.471 8.84927
1.476 8.90117
1.481 8.95878
1.486 9.02193
1.491 9.09042
1.496 9.16399
1.501 9.24239
1.506 9.32531
1.511 9.41239
1.516 9.50327
1.521 9.59752
1.526 9.69468
1.531 9.79423
1.536 9.89565
1.541 9.99833
1.546 10.1016
1.551 10.2049
1.556 10.3075
1.561 10.4085
1.566 10.5074
1.571 10.6032
1.576 10.6951
1.581 10.7824
1.586 10.8641
1.591 10.9394
1.596 11.0075
1.601 11.0676
1.606 11.1189
1.611 11.1605
1.616 11.1918
1.621 11.2120
1.626 11.2206
1.631 11.2170
1.636 11.2006
1.641 11.1711
1.646 11.1280
1.651 11.0713
1.656 11.0007
1.661 10.9162
1.666 10.8178
1.671 10.7056
1.676 10.5800
1.681 10.4413
1.686 10.2898
1.691 10.1263
1.696 9.95122
1.701 9.76529
1.706 9.56930
1.711 9.36409
1.716 9.15054
1.721 8.92958
1.726 8.70217
1.731 8.46931
1.736 8.23199
1.741 7.99121
1.746 7.74795
1.751 7.50320
1.756 7.25788
1.761 7.01291
1.766 6.76914
1.771 6.52738
1.776 6.28839
1.781 6.05284
1.786 5.82137
1.791 5.59452
1.796 5.37278
1.801 5.15655
1.806 4.94618
1.811 4.74194
1.816 4.54403
1.821 4.35259
1.826 4.16771
1.831 3.98941
1.836 3.81766
1.841 3.65239
1.846 3.49348
1.851 3.34078
1.856 3.19412
1.861 3.05329
1.866 2.91806
1.871 2.78818
1.876 2.66341
1.881 2.54350
1.886 2.42817
1.891 2.31718
1.896 2.21027
1.901 2.10721
1.906 2.00776
1.911 1.91172
1.916 1.81888
1.921 1.72907
1.926 1.64213
1.931 1.55793
1.936 1.47634
1.941 1.39729
1.946 1.32069
1.951 1.24650
1.956 1.17470
1.961 1.10528
1.966 1.03825
1.971 0.97364
1.976 0.91149
1.981 0.85187
1.986 0.79483
1.991 0.74045
1.996 0.68880
2.002 0.63996
2.007 0.59399
2.012 0.55096
2.017 0.51093
2.022 0.47393
2.027 0.43999
2.032 0.40911
2.037 0.38128
2.042 0.35645
2.047 0.33457
2.052 0.31553
2.057 0.29923
2.062 0.28553
2.067 0.27427
2.072 0.26526
2.077 0.25831
2.082 0.25319
2.087 0.24969
2.092 0.24756
2.097 0.24656
2.102 0.24648
2.107 0.24707
2.112 0.24812
2.117 0.24945
2.122 0.25087
2.127 0.25224
2.132 0.25346
2.137 0.25443
2.142 0.25513
2.147 0.25556
2.152 0.25575
2.157 0.25581
2.162 0.25584
2.167 0.25603
2.172 0.25658
2.177 0.25774
2.182 0.25977
2.187 0.26299
2.192 0.26771
2.197 0.27427
2.202 0.28302
2.207 0.29431
2.212 0.30848
2.217 0.32588
2.222 0.34682
2.227 0.37159
2.232 0.40048
2.237 0.43370
2.242 0.47147
2.247 0.51393
2.252 0.56119
2.257 0.61331
2.262 0.67032
2.267 0.73218
2.272 0.79881
2.277 0.87009
2.282 0.94586
2.287 1.02590
2.292 1.10997
2.297 1.19782
2.302 1.28913
2.307 1.38360
2.312 1.48089
2.317 1.58067
2.322 1.68260
2.327 1.78634
2.332 1.89155
2.337 1.99794
2.342 2.10520
2.347 2.21307
2.352 2.32129
2.357 2.42967
2.362 2.53803
2.367 2.64621
2.372 2.75413
2.377 2.86169
2.382 2.96889
2.387 3.07572
2.392 3.18223
2.397 3.28849
2.402 3.39462
2.407 3.50074
2.412 3.60701
2.417 3.71363
2.422 3.82079
2.427 3.92871
2.432 4.03760
2.437 4.14770
2.442 4.25922
2.447 4.37239
2.452 4.48741
2.457 4.60446
2.462 4.72373
2.467 4.84533
2.472 4.96939
2.477 5.09596
2.482 5.22507
2.487 5.35671
2.492 5.49079
2.497 5.62721
2.502 5.76577
2.507 5.90624
2.512 6.04832
2.517 6.19165
2.522 6.33582
2.527 6.48035
2.532 6.62470
2.537 6.76829
2.542 6.91050
2.547 7.05064
2.552 7.18801
2.557 7.32186
2.562 7.45145
2.567 7.57601
2.572 7.69476
2.577 7.80695
2.582 7.91185
2.587 8.00875
2.592 8.09699
2.597 8.17598
2.602 8.24517
2.607 8.30410
2.612 8.35240
2.617 8.38978
2.622 8.41606
2.627 8.43115
2.632 8.43509
2.637 8.42801
2.642 8.41018
2.647 8.38196
2.652 8.34382
2.657 8.29634
2.662 8.24021
2.667 8.17620
2.672 8.10516
2.677 8.02803
2.682 7.94579
2.687 7.85951
2.692 7.77028
2.697 7.67922
2.702 7.58749
2.707 7.49623
2.712 7.40662
2.717 7.31980
2.722 7.23691
2.727 7.15906
2.732 7.08733
2.737 7.02277
2.742 6.96638
2.747 6.91913
2.752 6.88194
2.757 6.85568
2.762 6.84118
2.767 6.83921
2.772 6.85051
2.777 6.87574
2.782 6.91554
2.787 6.97048
2.792 7.04105
2.797 7.12771
2.802 7.23083
2.807 7.35071
2.812 7.48755
2.817 7.64145
2.822 7.81242
2.827 8.00032
2.832 8.20488
2.837 8.42566
2.842 8.66208
2.847 8.91334
2.852 9.17845
2.857 9.45620
2.862 9.74518
2.867 10.0437
2.872 10.3498
2.877 10.6615
2.882 10.9763
2.887 11.2915
2.892 11.6044
2.897 11.9119
2.902 12.2107
2.907 12.4976
2.912 12.7689
2.917 13.0212
2.922 13.2509
2.927 13.4543
2.932 13.6279
2.937 13.7684
2.942 13.8726
2.947 13.9375
2.952 13.9604
2.957 13.9391
2.962 13.8716
2.967 13.7564
2.972 13.5927
2.977 13.3800
2.982 13.1185
2.987 12.8089
2.992 12.4525
2.997 12.0513
3.003 11.6077
3.008 11.1250
3.013 10.6066
3.018 10.0567
3.023 9.48003
3.028 8.88132
3.033 8.26595
3.038 7.63945
3.043 7.00750
3.048 6.37589
3.053 5.75038
3.058 5.13667
3.063 4.54024
3.068 3.96635
3.073 3.41988
3.078 2.90531
3.083 2.42665
3.088 1.98735
3.093 1.59028
3.098 1.23769
3.103 0.93117
3.108 0.67168
3.113 0.45948
3.118 0.29421
3.123 0.17486
3.128 0.09984
3.133 0.06701
3.138 0.07373
3.143 0.11695
3.148 0.19322
3.153 0.29882
3.158 0.42979
3.163 0.58206
3.168 0.75147
3.173 0.93388
3.178 1.12521
3.183 1.32156
3.188 1.51921
3.193 1.71471
3.198 1.90491
3.203 2.08701
3.208 2.25857
3.213 2.41755
3.218 2.56229
3.223 2.69153
3.228 2.80443
3.233 2.90049
3.238 2.97959
3.243 3.04191
3.248 3.08797
3.253 3.11851
3.258 3.13450
3.263 3.13713
3.268 3.12769
3.273 3.10760
3.278 3.07834
3.283 3.04145
3.288 2.99844
3.293 2.95082
3.298 2.90006
3.303 2.84755
3.308 2.79461
3.313 2.74246
3.318 2.69224
3.323 2.64498
3.328 2.60161
3.333 2.56296
3.338 2.52979
3.343 2.50275
3.348 2.48244
3.353 2.46938
3.358 2.46402
3.363 2.46679
3.368 2.47804
3.373 2.49813
3.378 2.52734
3.383 2.56596
3.388 2.61424
3.393 2.67240
3.398 2.74063
3.403 2.81910
3.408 2.90794
3.413 3.00725
3.418 3.11707
3.423 3.23740
3.428 3.36818
3.433 3.50928
3.438 3.66053
3.443 3.82166
3.448 3.99235
3.453 4.17220
3.458 4.36072
3.463 4.55738
3.468 4.76155
3.473 4.97256
3.478 5.18967
3.483 5.41209
3.488 5.63899
3.493 5.86952
3.498 6.10278
3.503 6.33788
3.508 6.57392
3.513 6.81001
3.518 7.04529
3.523 7.27890
3.528 7.51006
3.533 7.73800
3.538 7.96201
3.543 8.18144
3.548 8.39572
3.553 8.60432
3.558 8.80679
3.563 9.00275
3.568 9.19187
3.573 9.37391
3.578 9.54868
3.583 9.71606
3.588 9.87596
3.593 10.0283
3.598 10.1733
3.603 10.3108
3.608 10.4410
3.613 10.5640
3.618 10.6799
3.623 10.7890
3.628 10.8912
3.633 10.9870
3.638 11.0763
3.643 11.1593
3.648 11.2363
3.653 11.3073
3.658 11.3724
3.663 11.4319
3.668 11.4857
3.673 11.5339
3.678 11.5766
3.683 11.6138
3.688 11.6456
3.693 11.6720
3.698 11.6928
3.703 11.7082
3.708 11.7180
3.713 11.7223
3.718 11.7210
3.723 11.7141
3.728 11.7015
3.733 11.6832
3.738 11.6592
3.743 11.6295
3.748 11.5941
3.753 11.5531
3.758 11.5065
3.763 11.4545
3.768 11.3970
3.773 11.3344
3.778 11.2666
3.783 11.1940
3.788 11.1168
3.793 11.0352
3.798 10.9495
3.803 10.8601
3.808 10.7671
3.813 10.6710
3.818 10.5721
3.823 10.4709
3.828 10.3676
3.833 10.2626
3.838 10.1564
3.843 10.0492
3.848 9.94162
3.853 9.83376
3.858 9.72604
3.863 9.61877
3.868 9.51223
3.873 9.40668
3.878 9.30232
3.883 9.19935
3.888 9.09791
3.893 8.99810
3.898 8.89996
3.903 8.80353
3.908 8.70875
3.913 8.61554
3.918 8.52377
3.923 8.43325
3.928 8.34374
3.933 8.25497
3.938 8.16659
3.943 8.07824
3.948 7.98949
3.953 7.89988
3.958 7.80891
3.963 7.71606
3.968 7.62076
3.973 7.52242
3.978 7.42045
3.983 7.31425
3.988 7.20319
3.993 7.08668
3.998 6.96414
4.004 6.83498
4.009 6.69870
4.014 6.55480
4.019 6.40286
4.024 6.24251
4.029 6.07349
4.034 5.89558
4.039 5.70870
4.044 5.51285
4.049 5.30816
4.054 5.09488
4.059 4.87339
4.064 4.64422
4.069 4.40801
4.074 4.16556
4.079 3.91782
4.084 3.66587
4.089 3.41091
4.094 3.15429
4.099 2.89748
4.104 2.64206
4.109 2.38969
4.114 2.14214
4.119 1.90122
4.124 1.66882
4.129 1.44684
4.134 1.23717
4.139 1.04173
4.144 0.86237
4.149 0.70088
4.154 0.55900
4.159 0.43832
4.164 0.34035
4.169 0.26640
4.174 0.21766
4.179 0.19512
4.184 0.19954
4.189 0.23152
4.194 0.29139
4.199 0.37926
4.204 0.49501
4.209 0.63828
4.214 0.80845
4.219 1.00469
4.224 1.22593
4.229 1.47088
4.234 1.73804
4.239 2.02573
4.244 2.33209
4.249 2.65510
4.254 2.99264
4.259 3.34244
4.264 3.70216
4.269 4.06943
4.274 4.44180
4.279 4.81685
4.284 5.19215
4.289 5.56533
4.294 5.93408
4.299 6.29617
4.304 6.64950
4.309 6.99206
4.314 7.32202
4.319 7.63770
4.324 7.93758
4.329 8.22031
4.334 8.48477
4.339 8.72999
4.344 8.95522
4.349 9.15990
4.354 9.34365
4.359 9.50629
4.364 9.64784
4.369 9.76846
4.374 9.86849
4.379 9.94843
4.384 10.0089
4.389 10.0507
4.394 10.0746
4.399 10.0818
4.404 10.0731
4.409 10.0498
4.414 10.0130
4.419 9.96400
4.424 9.90393
4.429 9.83412
4.434 9.75580
4.439 9.67024
4.444 9.57865
4.449 9.48223
4.454 9.38212
4.459 9.27943
4.464 9.17520
4.469 9.07042
4.474 8.96601
4.479 8.86284
4.484 8.76167
4.489 8.66323
4.494 8.56816
4.499 8.47702
4.504 8.39032
4.509 8.30849
4.514 8.23187
4.519 8.16076
4.524 8.09539
4.529 8.03591
4.534 7.98243
4.539 7.93499
4.544 7.89356
4.549 7.85807
4.554 7.82839
4.559 7.80433
4.564 7.78566
4.569 7.77210
4.574 7.76331
4.579 7.75890
4.584 7.75844
4.589 7.76146
4.594 7.76744
4.599 7.77582
4.604 7.78599
4.609 7.79733
4.614 7.80915
4.619 7.82076
4.624 7.83144
4.629 7.84044
4.634 7.84700
4.639 7.85034
4.644 7.84970
4.649 7.84430
4.654 7.83340
4.659 7.81625
4.664 7.79214
4.669 7.76039
4.674 7.72039
4.679 7.67153
4.684 7.61332
4.689 7.54528
4.694 7.46704
4.699 7.37830
4.704 7.27885
4.709 7.16855
4.714 7.04737
4.719 6.91537
4.724 6.77272
4.729 6.61967
4.734 6.45657
4.739 6.28387
4.744 6.10210
4.749 5.91190
4.754 5.71395
4.759 5.50905
4.764 5.29803
4.769 5.08180
4.774 4.86130
4.779 4.63753
4.784 4.41150
4.789 4.18423
4.794 3.95679
4.799 3.73020
4.804 3.50548
4.809 3.28365
4.814 3.06566
4.819 2.85245
4.824 2.64488
4.829 2.44377
4.834 2.24987
4.839 2.06386
4.844 1.88634
4.849 1.71784
4.854 1.55880
4.859 1.40959
4.864 1.27047
4.869 1.14166
4.874 1.02325
4.879 0.91530
4.884 0.81776
4.889 0.73053
4.894 0.65345
4.899 0.58628
4.904 0.52876
4.909 0.48056
4.914 0.44132
4.919 0.41064
4.924 0.38812
4.929 0.37333
4.934 0.36581
4.939 0.36514
4.944 0.37086
4.949 0.38254
4.954 0.39976
4.959 0.42212
4.964 0.44923
4.969 0.48073
4.974 0.51630
4.979 0.55562
4.984 0.59843
4.989 0.64447
4.994 0.69354
5 0.745447582583092
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 3.62276027110003
0.005 3.75146
0.010 3.86315
0.015 3.95748
0.020 4.03439
0.025 4.09414
0.030 4.13727
0.035 4.16459
0.040 4.17713
0.045 4.17615
0.050 4.16305
0.055 4.13939
0.060 4.10680
0.065 4.06694
0.070 4.02148
0.075 3.97208
0.080 3.92030
0.085 3.86764
0.090 3.81547
0.095 3.76507
0.100 3.71757
0.105 3.67398
0.110 3.63520
0.115 3.60201
0.120 3.57505
0.125 3.55488
0.130 3.54195
0.135 3.53663
0.140 3.53917
0.145 3.54977
0.150 3.56853
0.155 3.59549
0.160 3.63057
0.165 3.67365
0.170 3.72450
0.175 3.78279
0.180 3.84812
0.185 3.91994
0.190 3.99764
0.195 4.08046
0.200 4.16751
0.205 4.25779
0.210 4.35015
0.215 4.44333
0.220 4.53593
0.225 4.62642
0.230 4.71315
0.235 4.79440
0.240 4.86832
0.245 4.93304
0.250 4.98662
0.255 5.02712
0.260 5.05263
0.265 5.06130
0.270 5.05138
0.275 5.02125
0.280 4.96950
0.285 4.89491
0.290 4.79659
0.295 4.67390
0.300 4.52663
0.305 4.35490
0.310 4.15931
0.315 3.94090
0.320 3.70118
0.325 3.44219
0.330 3.16646
0.335 2.87702
0.340 2.57743
0.345 2.27170
0.350 1.96433
0.355 1.66021
0.360 1.36462
0.365 1.08314
0.370 0.82157
0.375 0.58587
0.380 0.38205
0.385 0.21605
0.390 0.09365
0.395 0.02202
0.400 0.00265
0.405 0.00052
0.410 0.00026
0.415 0.00033
0.420 0.00112
0.425 0.00839
0.430 0.05614
0.435 0.16661
0.440 0.33428
0.445 0.55606
0.450 0.82854
0.455 1.14766
0.460 1.50884
0.465 1.90697
0.470 2.33654
0.475 2.79166
0.480 3.26623
0.485 3.75395
0.490 4.24850
0.495 4.74357
0.500 5.23301
0.505 5.71091
0.510 6.17168
0.515 6.61015
0.520 7.02166
0.525 7.40206
0.530 7.74785
0.535 8.05613
0.540 8.32468
0.545 8.55195
0.550 8.73706
0.555 8.87977
0.560 8.98046
0.565 9.04009
0.570 9.06013
0.575 9.04256
0.580 8.98973
0.585 8.90434
0.590 8.78937
0.595 8.64799
0.600 8.48353
0.605 8.29934
0.610 8.09884
0.615 7.88536
0.620 7.66215
0.625 7.43233
0.630 7.19882
0.635 6.96435
0.640 6.73144
0.645 6.50234
0.650 6.27908
0.655 6.06342
0.660 5.85688
0.665 5.66075
0.670 5.47606
0.675 5.30366
0.680 5.14418
0.685 4.99808
0.690 4.86564
0.695 4.74702
0.700 4.64223
0.705 4.55118
0.710 4.47367
0.715 4.40944
0.720 4.35813
0.725 4.31935
0.730 4.29262
0.735 4.27745
0.740 4.27327
0.745 4.27949
0.750 4.29548
0.755 4.32059
0.760 4.35412
0.765 4.39535
0.770 4.44351
0.775 4.49785
0.780 4.55757
0.785 4.62185
0.790 4.68988
0.795 4.76083
0.800 4.83388
0.805 4.90820
0.810 4.98300
0.815 5.05749
0.820 5.13094
0.825 5.20263
0.830 5.27190
0.835 5.33816
0.840 5.40086
0.845 5.45952
0.850 5.51376
0.855 5.56325
0.860 5.60776
0.865 5.64713
0.870 5.68132
0.875 5.71034
0.880 5.73430
0.885 5.75340
0.890 5.76790
0.895 5.77817
0.900 5.78461
0.905 5.78769
0.910 5.78796
0.915 5.78597
0.920 5.78236
0.925 5.77775
0.930 5.77281
0.935 5.76820
0.940 5.76459
0.945 5.76265
0.950 5.76302
0.955 5.76634
0.960 5.77320
0.965 5.78417
0.970 5.79978
0.975 5.82052
0.980 5.84682
0.985 5.87908
0.990 5.91763
0.995 5.96275
1.001 6.01467
1.006 6.07355
1.011 6.13949
1.016 6.21254
1.021 6.29266
1.026 6.37975
1.031 6.47366
1.036 6.57414
1.041 6.68091
1.046 6.79357
1.051 6.91169
1.056 7.03474
1.061 7.16215
1.066 7.29326
1.071 7.42735
1.076 7.56365
1.081 7.70133
1.086 7.83952
1.091 7.97729
1.096 8.11370
1.101 8.24779
1.106 8.37855
1.111 8.50503
1.116 8.62623
1.121 8.74124
1.126 8.84912
1.131 8.94902
1.136 9.04016
1.141 9.12178
1.146 9.19325
1.151 9.25402
1.156 9.30362
1.161 9.34169
1.166 9.36799
1.171 9.38236
1.176 9.38476
1.181 9.37528
1.186 9.35407
1.191 9.32140
1.196 9.27763
1.201 9.22320
1.206 9.15864
1.211 9.08449
1.216 9.00143
1.221 8.91013
1.226 8.81130
1.231 8.70571
1.236 8.59411
1.241 8.47729
1.246 8.35603
1.251 8.23112
1.256 8.10332
1.261 7.97338
1.266 7.84204
1.271 7.70999
1.276 7.57791
1.281 7.44645
1.286 7.31620
1.291 7.18771
1.296 7.06153
1.301 6.93813
1.306 6.81793
1.311 6.70134
1.316 6.58870
1.321 6.48033
1.326 6.37647
1.331 6.27737
1.336 6.18319
1.341 6.09408
1.346 6.01015
1.351 5.93148
1.356 5.85811
1.361 5.79005
1.366 5.72729
1.371 5.66980
1.376 5.61753
1.381 5.57039
1.386 5.52832
1.391 5.49120
1.396 5.45895
1.401 5.43144
1.406 5.40859
1.411 5.39026
1.416 5.37637
1.421 5.36680
1.426 5.36148
1.431 5.36030
1.436 5.36321
1.441 5.37012
1.446 5.38100
1.451 5.39578
1.456 5.41444
1.461 5.43695
1.466 5.46329
1.471 5.49343
1.476 5.52735
1.481 5.56505
1.486 5.60648
1.491 5.65162
1.496 5.70043
1.501 5.75285
1.506 5.80878
1.511 5.86815
1.516 5.93080
1.521 5.99660
1.526 6.06533
1.531 6.13677
1.536 6.21064
1.541 6.28664
1.546 6.36440
1.551 6.44350
1.556 6.52349
1.561 6.60386
1.566 6.68405
1.571 6.76345
1.576 6.84139
1.581 6.91719
1.586 6.99009
1.591 7.05931
1.596 7.12406
1.601 7.18349
1.606 7.23678
1.611 7.28307
1.616 7.32153
1.621 7.35136
1.626 7.37178
1.631 7.38205
1.636 7.38151
1.641 7.36957
1.646 7.34573
1.651 7.30957
1.656 7.26081
1.661 7.19927
1.666 7.12489
1.671 7.03775
1.676 6.93805
1.681 6.82614
1.686 6.70246
1.691 6.56758
1.696 6.42219
1.701 6.26705
1.706 6.10303
1.711 5.93105
1.716 5.75209
1.721 5.56716
1.726 5.37731
1.731 5.18359
1.736 4.98703
1.741 4.78867
1.746 4.58950
1.751 4.39049
1.756 4.19254
1.761 3.99651
1.766 3.80318
1.771 3.61329
1.776 3.42748
1.781 3.24634
1.786 3.07039
1.791 2.90005
1.796 2.73568
1.801 2.57757
1.806 2.42595
1.811 2.28095
1.816 2.14267
1.821 2.01114
1.826 1.88632
1.831 1.76812
1.836 1.65642
1.841 1.55103
1.846 1.45176
1.851 1.35834
1.856 1.27050
1.861 1.18796
1.866 1.11038
1.871 1.03744
1.876 0.96881
1.881 0.90412
1.886 0.84305
1.891 0.78526
1.896 0.73040
1.901 0.67818
1.906 0.62828
1.911 0.58045
1.916 0.53444
1.921 0.49003
1.926 0.44707
1.931 0.40542
1.936 0.36501
1.941 0.32583
1.946 0.28789
1.951 0.25128
1.956 0.21616
1.961 0.18272
1.966 0.15121
1.971 0.12197
1.976 0.09541
1.981 0.07202
1.986 0.05233
1.991 0.03669
1.996 0.02510
2.002 0.01703
2.007 0.01165
2.012 0.00815
2.017 0.00587
2.022 0.00437
2.027 0.00336
2.032 0.00267
2.037 0.00219
2.042 0.00185
2.047 0.00160
2.052 0.00142
2.057 0.00129
2.062 0.00119
2.067 0.00112
2.072 0.00106
2.077 0.00102
2.082 0.00100
2.087 0.00098
2.092 0.00097
2.097 0.00097
2.102 0.00096
2.107 0.00097
2.112 0.00097
2.117 0.00098
2.122 0.00098
2.127 0.00099
2.132 0.00099
2.137 0.00100
2.142 0.00100
2.147 0.00100
2.152 0.00100
2.157 0.00100
2.162 0.00100
2.167 0.00100
2.172 0.00100
2.177 0.00101
2.182 0.00102
2.187 0.00103
2.192 0.00105
2.197 0.00108
2.202 0.00113
2.207 0.00119
2.212 0.00127
2.217 0.00139
2.222 0.00154
2.227 0.00176
2.232 0.00206
2.237 0.00250
2.242 0.00313
2.247 0.00408
2.252 0.00554
2.257 0.00786
2.262 0.01165
2.267 0.01793
2.272 0.02819
2.277 0.04423
2.282 0.06735
2.287 0.09781
2.292 0.13499
2.297 0.17798
2.302 0.22595
2.307 0.27814
2.312 0.33385
2.317 0.39238
2.322 0.45305
2.327 0.51523
2.332 0.57832
2.337 0.64179
2.342 0.70521
2.347 0.76821
2.352 0.83055
2.357 0.89205
2.362 0.95263
2.367 1.01232
2.372 1.07118
2.377 1.12938
2.382 1.18710
2.387 1.24459
2.392 1.30214
2.397 1.36005
2.402 1.41862
2.407 1.47819
2.412 1.53906
2.417 1.60157
2.422 1.66600
2.427 1.73265
2.432 1.80177
2.437 1.87360
2.442 1.94833
2.447 2.02614
2.452 2.10714
2.457 2.19143
2.462 2.27903
2.467 2.36994
2.472 2.46409
2.477 2.56138
2.482 2.66163
2.487 2.76465
2.492 2.87016
2.497 2.97787
2.502 3.08742
2.507 3.19843
2.512 3.31049
2.517 3.42314
2.522 3.53594
2.527 3.64841
2.532 3.76005
2.537 3.87038
2.542 3.97890
2.547 4.08514
2.552 4.18862
2.557 4.28886
2.562 4.38541
2.567 4.47781
2.572 4.56565
2.577 4.64851
2.582 4.72597
2.587 4.79767
2.592 4.86323
2.597 4.92232
2.602 4.97462
2.607 5.01986
2.612 5.05777
2.617 5.08814
2.622 5.11082
2.627 5.12566
2.632 5.13262
2.637 5.13169
2.642 5.12291
2.647 5.10642
2.652 5.08241
2.657 5.05117
2.662 5.01304
2.667 4.96845
2.672 4.91792
2.677 4.86203
2.682 4.80143
2.687 4.73686
2.692 4.66909
2.697 4.59896
2.702 4.52736
2.707 4.45520
2.712 4.38341
2.717 4.31294
2.722 4.24475
2.727 4.17977
2.732 4.11893
2.737 4.06313
2.742 4.01323
2.747 3.97006
2.752 3.93444
2.757 3.90709
2.762 3.88874
2.767 3.88005
2.772 3.88166
2.777 3.89415
2.782 3.91808
2.787 3.95396
2.792 4.00226
2.797 4.06341
2.802 4.13780
2.807 4.22576
2.812 4.32756
2.817 4.44340
2.822 4.57343
2.827 4.71767
2.832 4.87604
2.837 5.04836
2.842 5.23428
2.847 5.43332
2.852 5.64481
2.857 5.86789
2.862 6.10150
2.867 6.34439
2.872 6.59505
2.877 6.85177
2.882 7.11259
2.887 7.37534
2.892 7.63763
2.897 7.89687
2.902 8.15030
2.907 8.39499
2.912 8.62792
2.917 8.84595
2.922 9.04596
2.927 9.22480
2.932 9.37940
2.937 9.50682
2.942 9.60428
2.947 9.66926
2.952 9.69948
2.957 9.69306
2.962 9.64845
2.967 9.56456
2.972 9.44077
2.977 9.27695
2.982 9.07344
2.987 8.83119
2.992 8.55160
2.997 8.23663
3.003 7.88875
3.008 7.51086
3.013 7.10636
3.018 6.67899
3.023 6.23288
3.028 5.77242
3.033 5.30223
3.038 4.82709
3.043 4.35186
3.048 3.88141
3.053 3.42055
3.058 2.97395
3.063 2.54611
3.068 2.14125
3.073 1.76324
3.078 1.41563
3.083 1.10153
3.088 0.82358
3.093 0.58396
3.098 0.38436
3.103 0.22593
3.108 0.10939
3.113 0.03584
3.118 0.00664
3.123 0.00130
3.128 0.00043
3.133 0.00026
3.138 0.00029
3.143 0.00057
3.148 0.00184
3.153 0.00840
3.158 0.03400
3.163 0.08568
3.168 0.15738
3.173 0.24402
3.178 0.34141
3.183 0.44569
3.188 0.55331
3.193 0.66110
3.198 0.76628
3.203 0.86644
3.208 0.95961
3.213 1.04419
3.218 1.11898
3.223 1.18316
3.228 1.23623
3.233 1.27801
3.238 1.30863
3.243 1.32842
3.248 1.33797
3.253 1.33801
3.258 1.32942
3.263 1.31317
3.268 1.29032
3.273 1.26193
3.278 1.22911
3.283 1.19292
3.288 1.15440
3.293 1.11452
3.298 1.07420
3.303 1.03426
3.308 0.99546
3.313 0.95847
3.318 0.92387
3.323 0.89217
3.328 0.86380
3.333 0.83914
3.338 0.81851
3.343 0.80219
3.348 0.79042
3.353 0.78343
3.358 0.78143
3.363 0.78463
3.368 0.79324
3.373 0.80748
3.378 0.82758
3.383 0.85379
3.388 0.88637
3.393 0.92557
3.398 0.97166
3.403 1.02491
3.408 1.08557
3.413 1.15387
3.418 1.22999
3.423 1.31411
3.428 1.40633
3.433 1.50670
3.438 1.61518
3.443 1.73170
3.448 1.85607
3.453 1.98805
3.458 2.12729
3.463 2.27339
3.468 2.42585
3.473 2.58411
3.478 2.74756
3.483 2.91551
3.488 3.08725
3.493 3.26204
3.498 3.43909
3.503 3.61765
3.508 3.79693
3.513 3.97618
3.518 4.15466
3.523 4.33166
3.528 4.50652
3.533 4.67864
3.538 4.84745
3.543 5.01244
3.548 5.17319
3.553 5.32929
3.558 5.48045
3.563 5.62641
3.568 5.76697
3.573 5.90200
3.578 6.03143
3.583 6.15522
3.588 6.27342
3.593 6.38606
3.598 6.49326
3.603 6.59515
3.608 6.69189
3.613 6.78364
3.618 6.87059
3.623 6.95294
3.628 7.03088
3.633 7.10458
3.638 7.17422
3.643 7.23997
3.648 7.30195
3.653 7.36029
3.658 7.41506
3.663 7.46632
3.668 7.51410
3.673 7.55839
3.678 7.59917
3.683 7.63636
3.688 7.66987
3.693 7.69959
3.698 7.72538
3.703 7.74708
3.708 7.76452
3.713 7.77752
3.718 7.78591
3.723 7.78949
3.728 7.78809
3.733 7.78157
3.738 7.76977
3.743 7.75258
3.748 7.72991
3.753 7.70171
3.758 7.66795
3.763 7.62865
3.768 7.58386
3.773 7.53369
3.778 7.47828
3.783 7.41781
3.788 7.35252
3.793 7.28265
3.798 7.20852
3.803 7.13046
3.808 7.04883
3.813 6.96402
3.818 6.87645
3.823 6.78653
3.828 6.69470
3.833 6.60140
3.838 6.50707
3.843 6.41215
3.848 6.31704
3.853 6.22216
3.858 6.12789
3.863 6.03458
3.868 5.94255
3.873 5.85211
3.878 5.76350
3.883 5.67693
3.888 5.59256
3.893 5.51054
3.898 5.43092
3.903 5.35373
3.908 5.27896
3.913 5.20652
3.918 5.13629
3.923 5.06811
3.928 5.00173
3.933 4.93690
3.938 4.87328
3.943 4.81052
3.948 4.74819
3.953 4.68586
3.958 4.62302
3.963 4.55916
3.968 4.49373
3.973 4.42613
3.978 4.35579
3.983 4.28209
3.988 4.20442
3.993 4.12219
3.998 4.03481
4.004 3.94173
4.009 3.84243
4.014 3.73646
4.019 3.62343
4.024 3.50303
4.029 3.37508
4.034 3.23947
4.039 3.09624
4.044 2.94560
4.049 2.78786
4.054 2.62354
4.059 2.45330
4.064 2.27800
4.069 2.09864
4.074 1.91643
4.079 1.73271
4.084 1.54899
4.089 1.36691
4.094 1.18824
4.099 1.01483
4.104 0.84862
4.109 0.69160
4.114 0.54578
4.119 0.41317
4.124 0.29578
4.129 0.19572
4.134 0.11559
4.139 0.05880
4.144 0.02626
4.149 0.01140
4.154 0.00531
4.159 0.00277
4.164 0.00164
4.169 0.00111
4.174 0.00086
4.179 0.00076
4.184 0.00078
4.189 0.00092
4.194 0.00126
4.199 0.00199
4.204 0.00367
4.209 0.00781
4.214 0.01874
4.219 0.04647
4.224 0.10309
4.229 0.19163
4.234 0.30902
4.239 0.45280
4.244 0.62117
4.249 0.81232
4.254 1.02424
4.259 1.25473
4.264 1.50141
4.269 1.76178
4.274 2.03320
4.279 2.31300
4.284 2.59847
4.289 2.88690
4.294 3.17567
4.299 3.46220
4.304 3.74406
4.309 4.01896
4.314 4.28479
4.319 4.53966
4.324 4.78187
4.329 5.00997
4.334 5.22274
4.339 5.41921
4.344 5.59864
4.349 5.76052
4.354 5.90456
4.359 6.03069
4.364 6.13899
4.369 6.22977
4.374 6.30345
4.379 6.36060
4.384 6.40190
4.389 6.42815
4.394 6.44020
4.399 6.43899
4.404 6.42547
4.409 6.40066
4.414 6.36559
4.419 6.32129
4.424 6.26879
4.429 6.20912
4.434 6.14330
4.439 6.07229
4.444 5.99706
4.449 5.91853
4.454 5.83758
4.459 5.75506
4.464 5.67177
4.469 5.58848
4.474 5.50588
4.479 5.42465
4.484 5.34538
4.489 5.26865
4.494 5.19496
4.499 5.12476
4.504 5.05844
4.509 4.99635
4.514 4.93875
4.519 4.88587
4.524 4.83787
4.529 4.79484
4.534 4.75684
4.539 4.72385
4.544 4.69577
4.549 4.67250
4.554 4.65383
4.559 4.63952
4.564 4.62929
4.569 4.62281
4.574 4.61968
4.579 4.61950
4.584 4.62183
4.589 4.62618
4.594 4.63206
4.599 4.63896
4.604 4.64638
4.609 4.65379
4.614 4.66068
4.619 4.66654
4.624 4.67088
4.629 4.67321
4.634 4.67309
4.639 4.67006
4.644 4.66372
4.649 4.65366
4.654 4.63950
4.659 4.62089
4.664 4.59747
4.669 4.56894
4.674 4.53497
4.679 4.49529
4.684 4.44962
4.689 4.39769
4.694 4.33928
4.699 4.27417
4.704 4.20216
4.709 4.12311
4.714 4.03687
4.719 3.94337
4.724 3.84256
4.729 3.73446
4.734 3.61914
4.739 3.49674
4.744 3.36748
4.749 3.23166
4.754 3.08968
4.759 2.94201
4.764 2.78924
4.769 2.63205
4.774 2.47122
4.779 2.30761
4.784 2.14218
4.789 1.97595
4.794 1.81002
4.799 1.64550
4.804 1.48356
4.809 1.32534
4.814 1.17198
4.819 1.02459
4.824 0.88422
4.829 0.75183
4.834 0.62832
4.839 0.51446
4.844 0.41096
4.849 0.31838
4.854 0.23727
4.859 0.16820
4.864 0.11200
4.869 0.06959
4.874 0.04092
4.879 0.02366
4.884 0.01402
4.889 0.00874
4.894 0.00579
4.899 0.00409
4.904 0.00306
4.909 0.00242
4.914 0.00202
4.919 0.00176
4.924 0.00159
4.929 0.00150
4.934 0.00145
4.939 0.00144
4.944 0.00145
4.949 0.00150
4.954 0.00157
4.959 0.00165
4.964 0.00176
4.969 0.00189
4.974 0.00203
4.979 0.00218
4.984 0.00235
4.989 0.00253
4.994 0.00273
5 0.00293589804820388
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 15.3759229948712
0.005 15.0129
0.010 14.6554
0.015 14.3048
0.020 13.9622
0.025 13.6292
0.030 13.3067
0.035 12.9956
0.040 12.6967
0.045 12.4106
0.050 12.1378
0.055 11.8789
0.060 11.6338
0.065 11.4031
0.070 11.1869
0.075 10.9855
0.080 10.7989
0.085 10.6274
0.090 10.4713
0.095 10.3308
0.100 10.2060
0.105 10.0972
0.110 10.0047
0.115 9.92869
0.120 9.86926
0.125 9.82659
0.130 9.80086
0.135 9.79190
0.140 9.79973
0.145 9.82418
0.150 9.86497
0.155 9.92159
0.160 9.99369
0.165 10.0804
0.170 10.1810
0.175 10.2944
0.180 10.4193
0.185 10.5544
0.190 10.6979
0.195 10.8480
0.200 11.0028
0.205 11.1597
0.210 11.3166
0.215 11.4705
0.220 11.6187
0.225 11.7580
0.230 11.8855
0.235 11.9976
0.240 12.0912
0.245 12.1629
0.250 12.2093
0.255 12.2274
0.260 12.2138
0.265 12.1659
0.270 12.0809
0.275 11.9568
0.280 11.7916
0.285 11.5839
0.290 11.3330
0.295 11.0385
0.300 10.7010
0.305 10.3214
0.310 9.90138
0.315 9.44343
0.320 8.95049
0.325 8.42647
0.330 7.87579
0.335 7.30322
0.340 6.71442
0.345 6.11523
0.350 5.51192
0.355 4.91100
0.360 4.31906
0.365 3.74272
0.370 3.18853
0.375 2.66270
0.380 2.17125
0.385 1.71963
0.390 1.31286
0.395 0.95531
0.400 0.65074
0.405 0.40338
0.410 0.25468
0.415 0.31547
0.420 0.53911
0.425 0.83944
0.430 1.20751
0.435 1.64207
0.440 2.14088
0.445 2.70070
0.450 3.31731
0.455 3.98559
0.460 4.69964
0.465 5.45283
0.470 6.23800
0.475 7.04755
0.480 7.87348
0.485 8.70776
0.490 9.54214
0.495 10.3686
0.500 11.1795
0.505 11.9671
0.510 12.7244
0.515 13.4449
0.520 14.1226
0.525 14.7526
0.530 15.3300
0.535 15.8514
0.540 16.3140
0.545 16.7155
0.550 17.0549
0.555 17.3318
0.560 17.5464
0.565 17.7001
0.570 17.7943
0.575 17.8317
0.580 17.8151
0.585 17.7479
0.590 17.6339
0.595 17.4773
0.600 17.2825
0.605 17.0540
0.610 16.7964
0.615 16.5143
0.620 16.2123
0.625 15.8950
0.630 15.5665
0.635 15.2310
0.640 14.8924
0.645 14.5542
0.650 14.2198
0.655 13.8920
0.660 13.5738
0.665 13.2672
0.670 12.9744
0.675 12.6972
0.680 12.4371
0.685 12.1951
0.690 11.9724
0.695 11.7694
0.700 11.5869
0.705 11.4248
0.710 11.2835
0.715 11.1628
0.720 11.0625
0.725 10.9821
0.730 10.9213
0.735 10.8795
0.740 10.8557
0.745 10.8494
0.750 10.8595
0.755 10.8851
0.760 10.9250
0.765 10.9783
0.770 11.0436
0.775 11.1196
0.780 11.2053
0.785 11.2990
0.790 11.3997
0.795 11.5057
0.800 11.6158
0.805 11.7287
0.810 11.8430
0.815 11.9574
0.820 12.0709
0.825 12.1821
0.830 12.2899
0.835 12.3937
0.840 12.4923
0.845 12.5853
0.850 12.6719
0.855 12.7516
0.860 12.8242
0.865 12.8896
0.870 12.9477
0.875 12.9985
0.880 13.0422
0.885 13.0793
0.890 13.1101
0.895 13.1352
0.900 13.1553
0.905 13.1710
0.910 13.1831
0.915 13.1924
0.920 13.1998
0.925 13.2063
0.930 13.2125
0.935 13.2196
0.940 13.2284
0.945 13.2397
0.950 13.2544
0.955 13.2732
0.960 13.2971
0.965 13.3266
0.970 13.3624
0.975 13.4052
0.980 13.4554
0.985 13.5135
0.990 13.5799
0.995 13.6548
1.001 13.7385
1.006 13.8312
1.011 13.9327
1.016 14.0432
1.021 14.1623
1.026 14.2899
1.031 14.4257
1.036 14.5691
1.041 14.7198
1.046 14.8771
1.051 15.0404
1.056 15.2087
1.061 15.3815
1.066 15.5577
1.071 15.7366
1.076 15.9169
1.081 16.0977
1.086 16.2780
1.091 16.4566
1.096 16.6326
1.101 16.8046
1.106 16.9718
1.111 17.1330
1.116 17.2873
1.121 17.4334
1.126 17.5706
1.131 17.6979
1.136 17.8146
1.141 17.9197
1.146 18.0127
1.151 18.0927
1.156 18.1596
1.161 18.2128
1.166 18.2518
1.171 18.2765
1.176 18.2868
1.181 18.2825
1.186 18.2638
1.191 18.2308
1.196 18.1840
1.201 18.1233
1.206 18.0495
1.211 17.9629
1.216 17.8643
1.221 17.7543
1.226 17.6336
1.231 17.5031
1.236 17.3635
1.241 17.2158
1.246 17.0606
1.251 16.8993
1.256 16.7325
1.261 16.5611
1.266 16.3861
1.271 16.2083
1.276 16.0285
1.281 15.8475
1.286 15.6663
1.291 15.4854
1.296 15.3055
1.301 15.1274
1.306 14.9516
1.311 14.7786
1.316 14.6090
1.321 14.4432
1.326 14.2816
1.331 14.1249
1.336 13.9730
1.341 13.8266
1.346 13.6859
1.351 13.5511
1.356 13.4227
1.361 13.3009
1.366 13.1858
1.371 13.0778
1.376 12.9770
1.381 12.8838
1.386 12.7983
1.391 12.7209
1.396 12.6515
1.401 12.5904
1.406 12.5379
1.411 12.4940
1.416 12.4589
1.421 12.4328
1.426 12.4156
1.431 12.4077
1.436 12.4089
1.441 12.4193
1.446 12.4389
1.451 12.4676
1.456 12.5053
1.461 12.5520
1.466 12.6073
1.471 12.6712
1.476 12.7433
1.481 12.8232
1.486 12.9108
1.491 13.0054
1.496 13.1067
1.501 13.2141
1.506 13.3270
1.511 13.4447
1.516 13.5667
1.521 13.6922
1.526 13.8204
1.531 13.9505
1.536 14.0815
1.541 14.2127
1.546 14.3430
1.551 14.4714
1.556 14.5972
1.561 14.7193
1.566 14.8365
1.571 14.9480
1.576 15.0528
1.581 15.1500
1.586 15.2385
1.591 15.3177
1.596 15.3865
1.601 15.4442
1.606 15.4903
1.611 15.5238
1.616 15.5445
1.621 15.5515
1.626 15.5447
1.631 15.5237
1.636 15.4879
1.641 15.4376
1.646 15.3725
1.651 15.2924
1.656 15.1976
1.661 15.0881
1.666 14.9640
1.671 14.8258
1.676 14.6735
1.681 14.5076
1.686 14.3287
1.691 14.1370
1.696 13.9332
1.701 13.7178
1.706 13.4916
1.711 13.2552
1.716 13.0094
1.721 12.7550
1.726 12.4929
1.731 12.2239
1.736 11.9490
1.741 11.6689
1.746 11.3847
1.751 11.0975
1.756 10.8079
1.761 10.5171
1.766 10.2258
1.771 9.93491
1.776 9.64526
1.781 9.35768
1.786 9.07272
1.791 8.79107
1.796 8.51334
1.801 8.24000
1.806 7.97150
1.811 7.70821
1.816 7.45040
1.821 7.19832
1.826 6.95214
1.831 6.71197
1.836 6.47788
1.841 6.24985
1.846 6.02795
1.851 5.81210
1.856 5.60218
1.861 5.39819
1.866 5.20000
1.871 5.00744
1.876 4.82051
1.881 4.63902
1.886 4.46296
1.891 4.29217
1.896 4.12666
1.901 3.96628
1.906 3.81104
1.911 3.66092
1.916 3.51585
1.921 3.37583
1.926 3.24081
1.931 3.11080
1.936 2.98572
1.941 2.86553
1.946 2.75017
1.951 2.63950
1.956 2.53344
1.961 2.43182
1.966 2.33448
1.971 2.24122
1.976 2.15183
1.981 2.06610
1.986 1.98382
1.991 1.90473
1.996 1.82866
2.002 1.75540
2.007 1.68478
2.012 1.61665
2.017 1.55087
2.022 1.48738
2.027 1.42614
2.032 1.36715
2.037 1.31054
2.042 1.25648
2.047 1.20533
2.052 1.15752
2.057 1.11362
2.062 1.07423
2.067 1.03991
2.072 1.01107
2.077 0.98790
2.082 0.97032
2.087 0.95801
2.092 0.95043
2.097 0.94693
2.102 0.94674
2.107 0.94908
2.112 0.95316
2.117 0.95826
2.122 0.96372
2.127 0.96900
2.132 0.97366
2.137 0.97741
2.142 0.98010
2.147 0.98173
2.152 0.98248
2.157 0.98268
2.162 0.98281
2.167 0.98353
2.172 0.98562
2.177 0.98997
2.182 0.99759
2.187 1.00951
2.192 1.02675
2.197 1.05025
2.202 1.08075
2.207 1.11872
2.212 1.16427
2.217 1.21717
2.222 1.27689
2.227 1.34273
2.232 1.41398
2.237 1.48999
2.242 1.57025
2.247 1.65443
2.252 1.74225
2.257 1.83358
2.262 1.92830
2.267 2.02636
2.272 2.12770
2.277 2.23233
2.282 2.34026
2.287 2.45154
2.292 2.56621
2.297 2.68437
2.302 2.80611
2.307 2.93151
2.312 3.06065
2.317 3.19358
2.322 3.33035
2.327 3.47086
2.332 3.61505
2.337 3.76277
2.342 3.91380
2.347 4.06787
2.352 4.22459
2.357 4.38359
2.362 4.54446
2.367 4.70670
2.372 4.86989
2.377 5.03355
2.382 5.19720
2.387 5.36051
2.392 5.52309
2.397 5.68458
2.402 5.84483
2.407 6.00363
2.412 6.16081
2.417 6.31643
2.422 6.47048
2.427 6.62299
2.432 6.77424
2.437 6.92431
2.442 7.07359
2.447 7.22226
2.452 7.37079
2.457 7.51940
2.462 7.66852
2.467 7.81861
2.472 7.96989
2.477 8.12279
2.482 8.27761
2.487 8.43463
2.492 8.59415
2.497 8.75616
2.502 8.92080
2.507 9.08805
2.512 9.25783
2.517 9.42984
2.522 9.60380
2.527 9.77933
2.532 9.95565
2.537 10.1321
2.542 10.3081
2.547 10.4827
2.552 10.6547
2.557 10.8233
2.562 10.9871
2.567 11.1453
2.572 11.2963
2.577 11.4394
2.582 11.5731
2.587 11.6965
2.592 11.8086
2.597 11.9083
2.602 11.9950
2.607 12.0679
2.612 12.1267
2.617 12.1706
2.622 12.1999
2.627 12.2143
2.632 12.2140
2.637 12.1993
2.642 12.1708
2.647 12.1290
2.652 12.0748
2.657 12.0092
2.662 11.9331
2.667 11.8478
2.672 11.7546
2.677 11.6548
2.682 11.5496
2.687 11.4406
2.692 11.3294
2.697 11.2170
2.702 11.1051
2.707 10.9951
2.712 10.8884
2.717 10.7863
2.722 10.6901
2.727 10.6010
2.732 10.5204
2.737 10.4492
2.742 10.3886
2.747 10.3397
2.752 10.3035
2.757 10.2811
2.762 10.2730
2.767 10.2804
2.772 10.3039
2.777 10.3443
2.782 10.4023
2.787 10.4784
2.792 10.5733
2.797 10.6872
2.802 10.8206
2.807 10.9738
2.812 11.1467
2.817 11.3395
2.822 11.5521
2.827 11.7841
2.832 12.0350
2.837 12.3041
2.842 12.5908
2.847 12.8937
2.852 13.2117
2.857 13.5432
2.862 13.8865
2.867 14.2393
2.872 14.5996
2.877 14.9646
2.882 15.3316
2.887 15.6974
2.892 16.0591
2.897 16.4127
2.902 16.7548
2.907 17.0817
2.912 17.3892
2.917 17.6735
2.922 17.9305
2.927 18.1562
2.932 18.3464
2.937 18.4976
2.942 18.6062
2.947 18.6684
2.952 18.6816
2.957 18.6426
2.962 18.5494
2.967 18.4001
2.972 18.1935
2.977 17.9285
2.982 17.6055
2.987 17.2247
2.992 16.7873
2.997 16.2953
3.003 15.7512
3.008 15.1582
3.013 14.5202
3.018 13.8416
3.023 13.1274
3.028 12.3832
3.033 11.6149
3.038 10.8289
3.043 10.0317
3.048 9.22995
3.053 8.43051
3.058 7.64009
3.063 6.86526
3.068 6.11240
3.073 5.38747
3.078 4.69603
3.083 4.04299
3.088 3.43276
3.093 2.86900
3.098 2.35464
3.103 1.89179
3.108 1.48177
3.113 1.12508
3.118 0.82140
3.123 0.56970
3.128 0.37108
3.133 0.25739
3.138 0.28244
3.143 0.41902
3.148 0.60292
3.153 0.81489
3.158 1.05064
3.163 1.30647
3.168 1.57851
3.173 1.86277
3.178 2.15519
3.183 2.45173
3.188 2.74844
3.193 3.04146
3.198 3.32724
3.203 3.60244
3.208 3.86405
3.213 4.10950
3.218 4.33650
3.223 4.54332
3.228 4.72860
3.233 4.89143
3.238 5.03133
3.243 5.14826
3.248 5.24259
3.253 5.31492
3.258 5.36636
3.263 5.39809
3.268 5.41171
3.273 5.40895
3.278 5.39160
3.283 5.36169
3.288 5.32116
3.293 5.27211
3.298 5.21649
3.303 5.15635
3.308 5.09350
3.313 5.02986
3.318 4.96701
3.323 4.90661
3.328 4.85011
3.333 4.79886
3.338 4.75399
3.343 4.71663
3.348 4.68771
3.353 4.66810
3.358 4.65851
3.363 4.65959
3.368 4.67190
3.373 4.69590
3.378 4.73199
3.383 4.78047
3.388 4.84166
3.393 4.91576
3.398 5.00287
3.403 5.10317
3.408 5.21661
3.413 5.34324
3.418 5.48301
3.423 5.63573
3.428 5.80126
3.433 5.97934
3.438 6.16966
3.443 6.37185
3.448 6.58546
3.453 6.80999
3.458 7.04485
3.463 7.28932
3.468 7.54283
3.473 7.80453
3.478 8.07361
3.483 8.34908
3.488 8.63018
3.493 8.91584
3.498 9.20510
3.503 9.49680
3.508 9.79013
3.513 10.0839
3.518 10.3772
3.523 10.6689
3.528 10.9581
3.533 11.2439
3.538 11.5254
3.543 11.8018
3.548 12.0722
3.553 12.3361
3.558 12.5929
3.563 12.8418
3.568 13.0826
3.573 13.3147
3.578 13.5378
3.583 13.7518
3.588 13.9563
3.593 14.1514
3.598 14.3368
3.603 14.5124
3.608 14.6784
3.613 14.8347
3.618 14.9815
3.623 15.1189
3.628 15.2468
3.633 15.3656
3.638 15.4753
3.643 15.5761
3.648 15.6681
3.653 15.7516
3.658 15.8267
3.663 15.8934
3.668 15.9522
3.673 16.0030
3.678 16.0461
3.683 16.0816
3.688 16.1095
3.693 16.1303
3.698 16.1440
3.703 16.1506
3.708 16.1504
3.713 16.1436
3.718 16.1302
3.723 16.1102
3.728 16.0841
3.733 16.0518
3.738 16.0136
3.743 15.9696
3.748 15.9199
3.753 15.8647
3.758 15.8041
3.763 15.7383
3.768 15.6676
3.773 15.5921
3.778 15.5121
3.783 15.4276
3.788 15.3391
3.793 15.2465
3.798 15.1504
3.803 15.0508
3.808 14.9481
3.813 14.8424
3.818 14.7343
3.823 14.6238
3.828 14.5113
3.833 14.3971
3.838 14.2814
3.843 14.1645
3.848 14.0467
3.853 13.9283
3.858 13.8095
3.863 13.6905
3.868 13.5715
3.873 13.4529
3.878 13.3345
3.883 13.2166
3.888 13.0994
3.893 12.9828
3.898 12.8669
3.903 12.7515
3.908 12.6368
3.913 12.5227
3.918 12.4088
3.923 12.2951
3.928 12.1813
3.933 12.0670
3.938 11.9521
3.943 11.8363
3.948 11.7188
3.953 11.5995
3.958 11.4778
3.963 11.3532
3.968 11.2252
3.973 11.0931
3.978 10.9566
3.983 10.8151
3.988 10.6679
3.993 10.5144
3.998 10.3544
4.004 10.1869
4.009 10.0119
4.014 9.82873
4.019 9.63685
4.024 9.43609
4.029 9.22610
4.034 9.00662
4.039 8.77742
4.044 8.53843
4.049 8.28958
4.054 8.03097
4.059 7.76256
4.064 7.48462
4.069 7.19751
4.074 6.90149
4.079 6.59717
4.084 6.28513
4.089 5.96602
4.094 5.64081
4.099 5.31040
4.104 4.97599
4.109 4.63880
4.114 4.30018
4.119 3.96172
4.124 3.62500
4.129 3.29180
4.134 2.96399
4.139 2.64346
4.144 2.33224
4.149 2.03236
4.154 1.74592
4.159 1.47525
4.164 1.22418
4.169 1.00267
4.174 0.83413
4.179 0.74953
4.184 0.76645
4.189 0.88440
4.194 1.08303
4.199 1.33216
4.204 1.61342
4.209 1.92040
4.214 2.25078
4.219 2.60295
4.224 2.97526
4.229 3.36596
4.234 3.77311
4.239 4.19476
4.244 4.62889
4.249 5.07331
4.254 5.52591
4.259 5.98452
4.264 6.44697
4.269 6.91110
4.274 7.37479
4.279 7.83586
4.284 8.29239
4.289 8.74236
4.294 9.18384
4.299 9.61498
4.304 10.0340
4.309 10.4392
4.314 10.8291
4.319 11.2021
4.324 11.5570
4.329 11.8924
4.334 12.2072
4.339 12.5006
4.344 12.7715
4.349 13.0194
4.354 13.2437
4.359 13.4442
4.364 13.6205
4.369 13.7728
4.374 13.9010
4.379 14.0058
4.384 14.0876
4.389 14.1470
4.394 14.1850
4.399 14.2025
4.404 14.2006
4.409 14.1805
4.414 14.1435
4.419 14.0912
4.424 14.0248
4.429 13.9459
4.434 13.8561
4.439 13.7567
4.444 13.6494
4.449 13.5356
4.454 13.4168
4.459 13.2941
4.464 13.1692
4.469 13.0430
4.474 12.9168
4.479 12.7916
4.484 12.6684
4.489 12.5480
4.494 12.4312
4.499 12.3188
4.504 12.2111
4.509 12.1090
4.514 12.0126
4.519 11.9223
4.524 11.8385
4.529 11.7615
4.534 11.6914
4.539 11.6282
4.544 11.5720
4.549 11.5229
4.554 11.4807
4.559 11.4454
4.564 11.4169
4.569 11.3949
4.574 11.3792
4.579 11.3695
4.584 11.3654
4.589 11.3664
4.594 11.3721
4.599 11.3818
4.604 11.3948
4.609 11.4106
4.614 11.4281
4.619 11.4465
4.624 11.4649
4.629 11.4821
4.634 11.4971
4.639 11.5087
4.644 11.5156
4.649 11.5169
4.654 11.5111
4.659 11.4973
4.664 11.4740
4.669 11.4403
4.674 11.3953
4.679 11.3380
4.684 11.2675
4.689 11.1831
4.694 11.0845
4.699 10.9710
4.704 10.8425
4.709 10.6990
4.714 10.5405
4.719 10.3674
4.724 10.1801
4.729 9.97909
4.734 9.76515
4.739 9.53915
4.744 9.30196
4.749 9.05477
4.754 8.79862
4.759 8.53474
4.764 8.26432
4.769 7.98855
4.774 7.70868
4.779 7.42594
4.784 7.14136
4.789 6.85611
4.794 6.57127
4.799 6.28772
4.804 6.00650
4.809 5.72832
4.814 5.45412
4.819 5.18449
4.824 4.92021
4.829 4.66193
4.834 4.41018
4.839 4.16554
4.844 3.92856
4.849 3.69965
4.854 3.47930
4.859 3.26790
4.864 3.06582
4.869 2.87337
4.874 2.69084
4.879 2.51846
4.884 2.35640
4.889 2.20483
4.894 2.06384
4.899 1.93358
4.904 1.81433
4.909 1.70664
4.914 1.61166
4.919 1.53119
4.924 1.46764
4.929 1.42357
4.934 1.40106
4.939 1.40125
4.944 1.42427
4.949 1.46946
4.954 1.53567
4.959 1.62156
4.964 1.72570
4.969 1.84670
4.974 1.98327
4.979 2.13421
4.984 2.29846
4.989 2.47506
4.994 2.66321
5 2.86222801870521
};
\addplot [semithick, color2, forget plot]
table {%
0 8.1554619343942
0.005 8.11838
0.010 8.07971
0.015 8.03954
0.020 7.99797
0.025 7.95510
0.030 7.91103
0.035 7.86587
0.040 7.81973
0.045 7.77272
0.050 7.72494
0.055 7.67651
0.060 7.62752
0.065 7.57808
0.070 7.52829
0.075 7.47822
0.080 7.42798
0.085 7.37763
0.090 7.32725
0.095 7.27692
0.100 7.22670
0.105 7.17664
0.110 7.12682
0.115 7.07729
0.120 7.02809
0.125 6.97929
0.130 6.93094
0.135 6.88309
0.140 6.83581
0.145 6.78916
0.150 6.74319
0.155 6.69797
0.160 6.65359
0.165 6.61011
0.170 6.56762
0.175 6.52620
0.180 6.48594
0.185 6.44693
0.190 6.40927
0.195 6.37306
0.200 6.33839
0.205 6.30536
0.210 6.27406
0.215 6.24460
0.220 6.21705
0.225 6.19151
0.230 6.16806
0.235 6.14676
0.240 6.12770
0.245 6.11093
0.250 6.09650
0.255 6.08447
0.260 6.07487
0.265 6.06774
0.270 6.06310
0.275 6.06098
0.280 6.06139
0.285 6.06434
0.290 6.06985
0.295 6.07791
0.300 6.08853
0.305 6.10172
0.310 6.11748
0.315 6.13580
0.320 6.15670
0.325 6.18018
0.330 6.20625
0.335 6.23493
0.340 6.26622
0.345 6.30013
0.350 6.33670
0.355 6.37592
0.360 6.41781
0.365 6.46239
0.370 6.50966
0.375 6.55963
0.380 6.61228
0.385 6.66761
0.390 6.72560
0.395 6.78619
0.400 6.84936
0.405 6.91502
0.410 6.98310
0.415 7.05349
0.420 7.12608
0.425 7.20071
0.430 7.27724
0.435 7.35546
0.440 7.43517
0.445 7.51615
0.450 7.59815
0.455 7.68089
0.460 7.76409
0.465 7.84745
0.470 7.93065
0.475 8.01335
0.480 8.09522
0.485 8.17592
0.490 8.25511
0.495 8.33244
0.500 8.40757
0.505 8.48019
0.510 8.54997
0.515 8.61663
0.520 8.67989
0.525 8.73951
0.530 8.79526
0.535 8.84696
0.540 8.89444
0.545 8.93758
0.550 8.97629
0.555 9.01052
0.560 9.04025
0.565 9.06548
0.570 9.08628
0.575 9.10272
0.580 9.11492
0.585 9.12303
0.590 9.12720
0.595 9.12764
0.600 9.12456
0.605 9.11819
0.610 9.10879
0.615 9.09662
0.620 9.08195
0.625 9.06506
0.630 9.04623
0.635 9.02574
0.640 9.00388
0.645 8.98092
0.650 8.95713
0.655 8.93278
0.660 8.90812
0.665 8.88339
0.670 8.85880
0.675 8.83459
0.680 8.81093
0.685 8.78802
0.690 8.76601
0.695 8.74506
0.700 8.72530
0.705 8.70683
0.710 8.68976
0.715 8.67417
0.720 8.66013
0.725 8.64768
0.730 8.63687
0.735 8.62773
0.740 8.62027
0.745 8.61448
0.750 8.61038
0.755 8.60794
0.760 8.60715
0.765 8.60797
0.770 8.61037
0.775 8.61432
0.780 8.61977
0.785 8.62669
0.790 8.63503
0.795 8.64474
0.800 8.65578
0.805 8.66810
0.810 8.68166
0.815 8.69642
0.820 8.71234
0.825 8.72939
0.830 8.74752
0.835 8.76672
0.840 8.78696
0.845 8.80823
0.850 8.83050
0.855 8.85379
0.860 8.87808
0.865 8.90339
0.870 8.92972
0.875 8.95710
0.880 8.98556
0.885 9.01511
0.890 9.04580
0.895 9.07766
0.900 9.11073
0.905 9.14507
0.910 9.18071
0.915 9.21771
0.920 9.25612
0.925 9.29598
0.930 9.33735
0.935 9.38028
0.940 9.42481
0.945 9.47099
0.950 9.51887
0.955 9.56849
0.960 9.61988
0.965 9.67307
0.970 9.72809
0.975 9.78496
0.980 9.84369
0.985 9.90427
0.990 9.96670
0.995 10.0309
1.001 10.0969
1.006 10.1647
1.011 10.2342
1.016 10.3052
1.021 10.3777
1.026 10.4515
1.031 10.5265
1.036 10.6026
1.041 10.6795
1.046 10.7570
1.051 10.8349
1.056 10.9130
1.061 10.9909
1.066 11.0684
1.071 11.1452
1.076 11.2210
1.081 11.2953
1.086 11.3681
1.091 11.4387
1.096 11.5070
1.101 11.5726
1.106 11.6352
1.111 11.6944
1.116 11.7499
1.121 11.8015
1.126 11.8489
1.131 11.8918
1.136 11.9300
1.141 11.9633
1.146 11.9916
1.151 12.0148
1.156 12.0326
1.161 12.0452
1.166 12.0524
1.171 12.0542
1.176 12.0508
1.181 12.0422
1.186 12.0286
1.191 12.0099
1.196 11.9865
1.201 11.9585
1.206 11.9262
1.211 11.8897
1.216 11.8494
1.221 11.8054
1.226 11.7582
1.231 11.7079
1.236 11.6548
1.241 11.5993
1.246 11.5416
1.251 11.4821
1.256 11.4209
1.261 11.3585
1.266 11.2951
1.271 11.2308
1.276 11.1662
1.281 11.1012
1.286 11.0363
1.291 10.9717
1.296 10.9075
1.301 10.8440
1.306 10.7814
1.311 10.7199
1.316 10.6596
1.321 10.6008
1.326 10.5436
1.331 10.4881
1.336 10.4345
1.341 10.3829
1.346 10.3334
1.351 10.2860
1.356 10.2409
1.361 10.1980
1.366 10.1575
1.371 10.1193
1.376 10.0835
1.381 10.0501
1.386 10.0190
1.391 9.99026
1.396 9.96377
1.401 9.93952
1.406 9.91742
1.411 9.89743
1.416 9.87946
1.421 9.86342
1.426 9.84925
1.431 9.83683
1.436 9.82610
1.441 9.81695
1.446 9.80929
1.451 9.80305
1.456 9.79814
1.461 9.79448
1.466 9.79200
1.471 9.79063
1.476 9.79030
1.481 9.79096
1.486 9.79255
1.491 9.79502
1.496 9.79831
1.501 9.80237
1.506 9.80715
1.511 9.81258
1.516 9.81860
1.521 9.82513
1.526 9.83208
1.531 9.83935
1.536 9.84681
1.541 9.85433
1.546 9.86175
1.551 9.86888
1.556 9.87553
1.561 9.88145
1.566 9.88639
1.571 9.89007
1.576 9.89218
1.581 9.89241
1.586 9.89040
1.591 9.88578
1.596 9.87817
1.601 9.86719
1.606 9.85242
1.611 9.83348
1.616 9.80997
1.621 9.78149
1.626 9.74767
1.631 9.70816
1.636 9.66263
1.641 9.61078
1.646 9.55236
1.651 9.48714
1.656 9.41495
1.661 9.33566
1.666 9.24920
1.671 9.15554
1.676 9.05472
1.681 8.94683
1.686 8.83199
1.691 8.71040
1.696 8.58230
1.701 8.44796
1.706 8.30770
1.711 8.16190
1.716 8.01094
1.721 7.85523
1.726 7.69523
1.731 7.53137
1.736 7.36415
1.741 7.19401
1.746 7.02145
1.751 6.84693
1.756 6.67091
1.761 6.49385
1.766 6.31618
1.771 6.13831
1.776 5.96065
1.781 5.78356
1.786 5.60741
1.791 5.43252
1.796 5.25920
1.801 5.08771
1.806 4.91832
1.811 4.75124
1.816 4.58670
1.821 4.42486
1.826 4.26589
1.831 4.10993
1.836 3.95710
1.841 3.80750
1.846 3.66122
1.851 3.51834
1.856 3.37889
1.861 3.24294
1.866 3.11052
1.871 2.98164
1.876 2.85632
1.881 2.73457
1.886 2.61638
1.891 2.50175
1.896 2.39066
1.901 2.28309
1.906 2.17903
1.911 2.07845
1.916 1.98133
1.921 1.88763
1.926 1.79732
1.931 1.71039
1.936 1.62678
1.941 1.54648
1.946 1.46944
1.951 1.39564
1.956 1.32502
1.961 1.25757
1.966 1.19322
1.971 1.13195
1.976 1.07371
1.981 1.01845
1.986 0.96612
1.991 0.91666
1.996 0.87001
2.002 0.82612
2.007 0.78492
2.012 0.74634
2.017 0.71031
2.022 0.67675
2.027 0.64557
2.032 0.61670
2.037 0.59006
2.042 0.56555
2.047 0.54308
2.052 0.52256
2.057 0.50392
2.062 0.48705
2.067 0.47186
2.072 0.45828
2.077 0.44623
2.082 0.43562
2.087 0.42639
2.092 0.41847
2.097 0.41180
2.102 0.40632
2.107 0.40200
2.112 0.39880
2.117 0.39669
2.122 0.39565
2.127 0.39567
2.132 0.39674
2.137 0.39888
2.142 0.40210
2.147 0.40642
2.152 0.41187
2.157 0.41850
2.162 0.42634
2.167 0.43545
2.172 0.44589
2.177 0.45773
2.182 0.47103
2.187 0.48587
2.192 0.50234
2.197 0.52050
2.202 0.54046
2.207 0.56231
2.212 0.58612
2.217 0.61198
2.222 0.63999
2.227 0.67023
2.232 0.70277
2.237 0.73769
2.242 0.77505
2.247 0.81491
2.252 0.85732
2.257 0.90230
2.262 0.94989
2.267 1.00010
2.272 1.05292
2.277 1.10835
2.282 1.16635
2.287 1.22689
2.292 1.28994
2.297 1.35542
2.302 1.42329
2.307 1.49348
2.312 1.56591
2.317 1.64051
2.322 1.71722
2.327 1.79596
2.332 1.87667
2.337 1.95929
2.342 2.04374
2.347 2.12999
2.352 2.21799
2.357 2.30770
2.362 2.39908
2.367 2.49211
2.372 2.58675
2.377 2.68300
2.382 2.78082
2.387 2.88019
2.392 2.98110
2.397 3.08352
2.402 3.18742
2.407 3.29275
2.412 3.39947
2.417 3.50753
2.422 3.61685
2.427 3.72735
2.432 3.83893
2.437 3.95149
2.442 4.06491
2.447 4.17904
2.452 4.29373
2.457 4.40883
2.462 4.52415
2.467 4.63953
2.472 4.75476
2.477 4.86965
2.482 4.98402
2.487 5.09766
2.492 5.21039
2.497 5.32203
2.502 5.43240
2.507 5.54134
2.512 5.64869
2.517 5.75433
2.522 5.85814
2.527 5.96002
2.532 6.05988
2.537 6.15766
2.542 6.25331
2.547 6.34680
2.552 6.43811
2.557 6.52724
2.562 6.61419
2.567 6.69897
2.572 6.78162
2.577 6.86216
2.582 6.94062
2.587 7.01704
2.592 7.09144
2.597 7.16386
2.602 7.23433
2.607 7.30288
2.612 7.36953
2.617 7.43430
2.622 7.49722
2.627 7.55829
2.632 7.61755
2.637 7.67500
2.642 7.73066
2.647 7.78456
2.652 7.83673
2.657 7.88719
2.662 7.93599
2.667 7.98318
2.672 8.02882
2.677 8.07298
2.682 8.11574
2.687 8.15720
2.692 8.19747
2.697 8.23665
2.702 8.27489
2.707 8.31232
2.712 8.34910
2.717 8.38537
2.722 8.42130
2.727 8.45706
2.732 8.49282
2.737 8.52873
2.742 8.56497
2.747 8.60169
2.752 8.63905
2.757 8.67717
2.762 8.71619
2.767 8.75621
2.772 8.79732
2.777 8.83959
2.782 8.88307
2.787 8.92777
2.792 8.97369
2.797 9.02080
2.802 9.06903
2.807 9.11829
2.812 9.16847
2.817 9.21939
2.822 9.27089
2.827 9.32274
2.832 9.37469
2.837 9.42647
2.842 9.47778
2.847 9.52827
2.852 9.57760
2.857 9.62538
2.862 9.67121
2.867 9.71465
2.872 9.75528
2.877 9.79263
2.882 9.82625
2.887 9.85565
2.892 9.88037
2.897 9.89992
2.902 9.91384
2.907 9.92167
2.912 9.92296
2.917 9.91728
2.922 9.90423
2.927 9.88343
2.932 9.85454
2.937 9.81725
2.942 9.77130
2.947 9.71649
2.952 9.65264
2.957 9.57965
2.962 9.49748
2.967 9.40614
2.972 9.30571
2.977 9.19635
2.982 9.07826
2.987 8.95172
2.992 8.81709
2.997 8.67476
3.003 8.52520
3.008 8.36895
3.013 8.20655
3.018 8.03864
3.023 7.86587
3.028 7.68890
3.033 7.50846
3.038 7.32525
3.043 7.14000
3.048 6.95342
3.053 6.76624
3.058 6.57913
3.063 6.39277
3.068 6.20780
3.073 6.02482
3.078 5.84438
3.083 5.66702
3.088 5.49318
3.093 5.32331
3.098 5.15777
3.103 4.99688
3.108 4.84092
3.113 4.69011
3.118 4.54463
3.123 4.40463
3.128 4.27018
3.133 4.14135
3.138 4.01817
3.143 3.90062
3.148 3.78868
3.153 3.68227
3.158 3.58132
3.163 3.48575
3.168 3.39542
3.173 3.31024
3.178 3.23006
3.183 3.15476
3.188 3.08420
3.193 3.01824
3.198 2.95677
3.203 2.89964
3.208 2.84673
3.213 2.79793
3.218 2.75313
3.223 2.71222
3.228 2.67512
3.233 2.64175
3.238 2.61202
3.243 2.58588
3.248 2.56329
3.253 2.54419
3.258 2.52855
3.263 2.51636
3.268 2.50761
3.273 2.50228
3.278 2.50039
3.283 2.50195
3.288 2.50699
3.293 2.51552
3.298 2.52759
3.303 2.54324
3.308 2.56251
3.313 2.58545
3.318 2.61211
3.323 2.64256
3.328 2.67683
3.333 2.71501
3.338 2.75713
3.343 2.80327
3.348 2.85347
3.353 2.90780
3.358 2.96629
3.363 3.02901
3.368 3.09598
3.373 3.16724
3.378 3.24282
3.383 3.32274
3.388 3.40701
3.393 3.49562
3.398 3.58856
3.403 3.68580
3.408 3.78730
3.413 3.89301
3.418 4.00285
3.423 4.11674
3.428 4.23458
3.433 4.35624
3.438 4.48159
3.443 4.61047
3.448 4.74272
3.453 4.87814
3.458 5.01655
3.463 5.15771
3.468 5.30141
3.473 5.44740
3.478 5.59544
3.483 5.74526
3.488 5.89661
3.493 6.04921
3.498 6.20280
3.503 6.35710
3.508 6.51183
3.513 6.66675
3.518 6.82157
3.523 6.97606
3.528 7.12996
3.533 7.28305
3.538 7.43509
3.543 7.58588
3.548 7.73522
3.553 7.88292
3.558 8.02882
3.563 8.17276
3.568 8.31460
3.573 8.45419
3.578 8.59142
3.583 8.72618
3.588 8.85836
3.593 8.98787
3.598 9.11462
3.603 9.23852
3.608 9.35949
3.613 9.47745
3.618 9.59232
3.623 9.70401
3.628 9.81245
3.633 9.91754
3.638 10.0192
3.643 10.1173
3.648 10.2118
3.653 10.3025
3.658 10.3894
3.663 10.4723
3.668 10.5511
3.673 10.6256
3.678 10.6958
3.683 10.7615
3.688 10.8225
3.693 10.8787
3.698 10.9299
3.703 10.9760
3.708 11.0169
3.713 11.0524
3.718 11.0823
3.723 11.1066
3.728 11.1252
3.733 11.1378
3.738 11.1445
3.743 11.1452
3.748 11.1397
3.753 11.1282
3.758 11.1104
3.763 11.0865
3.768 11.0565
3.773 11.0204
3.778 10.9783
3.783 10.9302
3.788 10.8764
3.793 10.8168
3.798 10.7517
3.803 10.6813
3.808 10.6057
3.813 10.5252
3.818 10.4398
3.823 10.3500
3.828 10.2558
3.833 10.1576
3.838 10.0556
3.843 9.94997
3.848 9.84100
3.853 9.72892
3.858 9.61399
3.863 9.49641
3.868 9.37643
3.873 9.25425
3.878 9.13009
3.883 9.00413
3.888 8.87656
3.893 8.74757
3.898 8.61730
3.903 8.48591
3.908 8.35355
3.913 8.22034
3.918 8.08641
3.923 7.95186
3.928 7.81681
3.933 7.68134
3.938 7.54555
3.943 7.40953
3.948 7.27337
3.953 7.13714
3.958 7.00094
3.963 6.86485
3.968 6.72896
3.973 6.59337
3.978 6.45818
3.983 6.32350
3.988 6.18944
3.993 6.05614
3.998 5.92371
4.004 5.79232
4.009 5.66211
4.014 5.53325
4.019 5.40591
4.024 5.28027
4.029 5.15653
4.034 5.03488
4.039 4.91552
4.044 4.79867
4.049 4.68454
4.054 4.57334
4.059 4.46529
4.064 4.36059
4.069 4.25947
4.074 4.16212
4.079 4.06876
4.084 3.97956
4.089 3.89472
4.094 3.81441
4.099 3.73880
4.104 3.66804
4.109 3.60229
4.114 3.54166
4.119 3.48629
4.124 3.43629
4.129 3.39175
4.134 3.35278
4.139 3.31946
4.144 3.29187
4.149 3.27008
4.154 3.25415
4.159 3.24416
4.164 3.24016
4.169 3.24220
4.174 3.25035
4.179 3.26464
4.184 3.28513
4.189 3.31186
4.194 3.34486
4.199 3.38416
4.204 3.42978
4.209 3.48173
4.214 3.53999
4.219 3.60454
4.224 3.67534
4.229 3.75231
4.234 3.83537
4.239 3.92438
4.244 4.01920
4.249 4.11965
4.254 4.22549
4.259 4.33648
4.264 4.45234
4.269 4.57274
4.274 4.69733
4.279 4.82573
4.284 4.95753
4.289 5.09230
4.294 5.22957
4.299 5.36889
4.304 5.50975
4.309 5.65168
4.314 5.79418
4.319 5.93675
4.324 6.07891
4.329 6.22017
4.334 6.36009
4.339 6.49821
4.344 6.63411
4.349 6.76740
4.354 6.89771
4.359 7.02470
4.364 7.14806
4.369 7.26751
4.374 7.38281
4.379 7.49374
4.384 7.60012
4.389 7.70180
4.394 7.79866
4.399 7.89060
4.404 7.97755
4.409 8.05948
4.414 8.13636
4.419 8.20820
4.424 8.27502
4.429 8.33685
4.434 8.39375
4.439 8.44578
4.444 8.49301
4.449 8.53555
4.454 8.57346
4.459 8.60687
4.464 8.63586
4.469 8.66054
4.474 8.68101
4.479 8.69739
4.484 8.70976
4.489 8.71824
4.494 8.72292
4.499 8.72388
4.504 8.72122
4.509 8.71501
4.514 8.70531
4.519 8.69221
4.524 8.67574
4.529 8.65596
4.534 8.63290
4.539 8.60660
4.544 8.57709
4.549 8.54437
4.554 8.50845
4.559 8.46935
4.564 8.42705
4.569 8.38156
4.574 8.33286
4.579 8.28094
4.584 8.22579
4.589 8.16740
4.594 8.10575
4.599 8.04085
4.604 7.97267
4.609 7.90122
4.614 7.82651
4.619 7.74854
4.624 7.66733
4.629 7.58290
4.634 7.49529
4.639 7.40454
4.644 7.31068
4.649 7.21380
4.654 7.11393
4.659 7.01118
4.664 6.90560
4.669 6.79731
4.674 6.68640
4.679 6.57297
4.684 6.45713
4.689 6.33902
4.694 6.21874
4.699 6.09643
4.704 5.97223
4.709 5.84627
4.714 5.71869
4.719 5.58965
4.724 5.45928
4.729 5.32774
4.734 5.19520
4.739 5.06180
4.744 4.92773
4.749 4.79315
4.754 4.65824
4.759 4.52318
4.764 4.38818
4.769 4.25343
4.774 4.11914
4.779 3.98552
4.784 3.85279
4.789 3.72120
4.794 3.59096
4.799 3.46231
4.804 3.33551
4.809 3.21078
4.814 3.08837
4.819 2.96852
4.824 2.85145
4.829 2.73739
4.834 2.62654
4.839 2.51911
4.844 2.41528
4.849 2.31520
4.854 2.21903
4.859 2.12689
4.864 2.03889
4.869 1.95510
4.874 1.87558
4.879 1.80036
4.884 1.72947
4.889 1.66290
4.894 1.60062
4.899 1.54258
4.904 1.48873
4.909 1.43900
4.914 1.39329
4.919 1.35152
4.924 1.31358
4.929 1.27936
4.934 1.24874
4.939 1.22162
4.944 1.19788
4.949 1.17739
4.954 1.16005
4.959 1.14574
4.964 1.13436
4.969 1.12579
4.974 1.11995
4.979 1.11672
4.984 1.11602
4.989 1.11776
4.994 1.12186
5 1.12824287641019
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 4.39633933623083
0.005 4.43505
0.010 4.47361
0.015 4.51668
0.020 4.53999
0.025 4.56877
0.030 4.58432
0.035 4.61671
0.040 4.62304
0.045 4.65238
0.050 4.66044
0.055 4.65747
0.060 4.65238
0.065 4.64254
0.070 4.65594
0.075 4.64269
0.080 4.63818
0.085 4.62319
0.090 4.61024
0.095 4.61737
0.100 4.59778
0.105 4.57303
0.110 4.55183
0.115 4.52791
0.120 4.50271
0.125 4.47569
0.130 4.45602
0.135 4.43451
0.140 4.41149
0.145 4.36854
0.150 4.33006
0.155 4.30519
0.160 4.28590
0.165 4.24627
0.170 4.20343
0.175 4.17676
0.180 4.14261
0.185 4.10439
0.190 4.06701
0.195 4.04452
0.200 4.00555
0.205 3.99059
0.210 3.96048
0.215 3.93776
0.220 3.90852
0.225 3.88485
0.230 3.85195
0.235 3.82301
0.240 3.79682
0.245 3.79135
0.250 3.77937
0.255 3.77354
0.260 3.75822
0.265 3.73736
0.270 3.74004
0.275 3.74141
0.280 3.74750
0.285 3.75568
0.290 3.76413
0.295 3.77601
0.300 3.79392
0.305 3.80639
0.310 3.82426
0.315 3.82014
0.320 3.84253
0.325 3.85885
0.330 3.87980
0.335 3.89664
0.340 3.91387
0.345 3.93797
0.350 3.96888
0.355 3.99779
0.360 4.02798
0.365 4.07243
0.370 4.11292
0.375 4.15671
0.380 4.21424
0.385 4.25223
0.390 4.32061
0.395 4.37825
0.400 4.42705
0.405 4.48033
0.410 4.53182
0.415 4.59709
0.420 4.66024
0.425 4.72487
0.430 4.79277
0.435 4.87176
0.440 4.92926
0.445 5.00007
0.450 5.07010
0.455 5.14710
0.460 5.22159
0.465 5.31590
0.470 5.38441
0.475 5.46505
0.480 5.53353
0.485 5.60697
0.490 5.67078
0.495 5.73787
0.500 5.81708
0.505 5.89027
0.510 5.94543
0.515 5.99597
0.520 6.03952
0.525 6.07995
0.530 6.11732
0.535 6.16373
0.540 6.22241
0.545 6.24332
0.550 6.27415
0.555 6.30870
0.560 6.32229
0.565 6.34450
0.570 6.35300
0.575 6.36518
0.580 6.39712
0.585 6.41000
0.590 6.42194
0.595 6.42891
0.600 6.43268
0.605 6.41567
0.610 6.39901
0.615 6.37032
0.620 6.36144
0.625 6.35289
0.630 6.32762
0.635 6.30795
0.640 6.27342
0.645 6.25424
0.650 6.22987
0.655 6.20623
0.660 6.18684
0.665 6.14051
0.670 6.09762
0.675 6.08338
0.680 6.06432
0.685 6.03786
0.690 6.00611
0.695 5.97926
0.700 5.95989
0.705 5.94616
0.710 5.92317
0.715 5.91170
0.720 5.87614
0.725 5.87496
0.730 5.86561
0.735 5.85238
0.740 5.84671
0.745 5.85869
0.750 5.85015
0.755 5.84651
0.760 5.85137
0.765 5.85197
0.770 5.85875
0.775 5.85287
0.780 5.86172
0.785 5.87916
0.790 5.89628
0.795 5.90452
0.800 5.89790
0.805 5.91708
0.810 5.94023
0.815 5.96850
0.820 5.97529
0.825 6.00425
0.830 6.01546
0.835 6.03257
0.840 6.04042
0.845 6.06146
0.850 6.07523
0.855 6.11125
0.860 6.12389
0.865 6.14709
0.870 6.16623
0.875 6.17682
0.880 6.19483
0.885 6.21837
0.890 6.23910
0.895 6.25033
0.900 6.24893
0.905 6.28479
0.910 6.29953
0.915 6.33882
0.920 6.36738
0.925 6.40614
0.930 6.45046
0.935 6.49410
0.940 6.52181
0.945 6.57685
0.950 6.61557
0.955 6.65841
0.960 6.71575
0.965 6.75034
0.970 6.78248
0.975 6.81699
0.980 6.87360
0.985 6.91702
0.990 6.97537
0.995 7.01447
1.001 7.07883
1.006 7.12925
1.011 7.20081
1.016 7.27433
1.021 7.35446
1.026 7.43121
1.031 7.50114
1.036 7.57857
1.041 7.65477
1.046 7.75067
1.051 7.84216
1.056 7.92962
1.061 7.99372
1.066 8.04472
1.071 8.10500
1.076 8.16860
1.081 8.24689
1.086 8.31480
1.091 8.36431
1.096 8.42530
1.101 8.47793
1.106 8.55516
1.111 8.58831
1.116 8.64559
1.121 8.70533
1.126 8.73278
1.131 8.76081
1.136 8.78234
1.141 8.82099
1.146 8.83209
1.151 8.84742
1.156 8.84649
1.161 8.83686
1.166 8.85840
1.171 8.86188
1.176 8.85957
1.181 8.85419
1.186 8.84942
1.191 8.84417
1.196 8.84009
1.201 8.81953
1.206 8.78966
1.211 8.76694
1.216 8.72985
1.221 8.68888
1.226 8.63774
1.231 8.59400
1.236 8.53436
1.241 8.48155
1.246 8.42746
1.251 8.36999
1.256 8.30712
1.261 8.24588
1.266 8.21338
1.271 8.14590
1.276 8.07169
1.281 7.99994
1.286 7.92533
1.291 7.86219
1.296 7.80119
1.301 7.76294
1.306 7.70264
1.311 7.64800
1.316 7.60083
1.321 7.54316
1.326 7.50283
1.331 7.44528
1.336 7.39747
1.341 7.33580
1.346 7.30147
1.351 7.25325
1.356 7.21459
1.361 7.16248
1.366 7.12217
1.371 7.11093
1.376 7.07034
1.381 7.05013
1.386 7.06000
1.391 7.02644
1.396 7.01096
1.401 6.99087
1.406 6.97496
1.411 6.96251
1.416 6.95171
1.421 6.93761
1.426 6.92590
1.431 6.92261
1.436 6.92101
1.441 6.89669
1.446 6.90212
1.451 6.90085
1.456 6.89915
1.461 6.89568
1.466 6.90417
1.471 6.91162
1.476 6.92213
1.481 6.90969
1.486 6.90096
1.491 6.91394
1.496 6.91683
1.501 6.92008
1.506 6.92352
1.511 6.92079
1.516 6.91842
1.521 6.92469
1.526 6.92184
1.531 6.91788
1.536 6.92676
1.541 6.93378
1.546 6.93175
1.551 6.93903
1.556 6.94676
1.561 6.96776
1.566 6.96639
1.571 6.96403
1.576 6.97632
1.581 6.98913
1.586 6.99921
1.591 7.00715
1.596 6.99286
1.601 6.99159
1.606 6.97144
1.611 6.95084
1.616 6.92976
1.621 6.89966
1.626 6.87067
1.631 6.84149
1.636 6.81311
1.641 6.76059
1.646 6.70847
1.651 6.65717
1.656 6.60589
1.661 6.53113
1.666 6.45956
1.671 6.36425
1.676 6.28907
1.681 6.20060
1.686 6.11142
1.691 6.00607
1.696 5.90094
1.701 5.79262
1.706 5.67410
1.711 5.56105
1.716 5.45081
1.721 5.32144
1.726 5.19988
1.731 5.06059
1.736 4.92587
1.741 4.78586
1.746 4.64055
1.751 4.48330
1.756 4.34462
1.761 4.19774
1.766 4.04535
1.771 3.90105
1.776 3.75657
1.781 3.61616
1.786 3.48232
1.791 3.34807
1.796 3.20602
1.801 3.08070
1.806 2.94683
1.811 2.81276
1.816 2.68758
1.821 2.55300
1.826 2.42917
1.831 2.31220
1.836 2.19440
1.841 2.09266
1.846 1.98287
1.851 1.87082
1.856 1.76637
1.861 1.66550
1.866 1.56465
1.871 1.47526
1.876 1.38940
1.881 1.30389
1.886 1.22956
1.891 1.14682
1.896 1.07096
1.901 0.99326
1.906 0.92757
1.911 0.85850
1.916 0.79609
1.921 0.73760
1.926 0.67510
1.931 0.61615
1.936 0.56595
1.941 0.51526
1.946 0.47046
1.951 0.42562
1.956 0.38325
1.961 0.34598
1.966 0.30482
1.971 0.26685
1.976 0.23340
1.981 0.20202
1.986 0.17358
1.991 0.14823
1.996 0.12421
2.002 0.10245
2.007 0.08371
2.012 0.06741
2.017 0.05270
2.022 0.04179
2.027 0.03140
2.032 0.02267
2.037 0.01705
2.042 0.01392
2.047 0.01213
2.052 0.01051
2.057 0.00883
2.062 0.00821
2.067 0.00700
2.072 0.00656
2.077 0.00608
2.082 0.00526
2.087 0.00497
2.092 0.00473
2.097 0.00453
2.102 0.00437
2.107 0.00411
2.112 0.00416
2.117 0.00420
2.122 0.00390
2.127 0.00384
2.132 0.00356
2.137 0.00371
2.142 0.00375
2.147 0.00388
2.152 0.00428
2.157 0.00450
2.162 0.00472
2.167 0.00521
2.172 0.00546
2.177 0.00594
2.182 0.00660
2.187 0.00754
2.192 0.00825
2.197 0.00915
2.202 0.01040
2.207 0.01186
2.212 0.01482
2.217 0.01800
2.222 0.02334
2.227 0.02927
2.232 0.03628
2.237 0.04538
2.242 0.05649
2.247 0.07114
2.252 0.08973
2.257 0.10883
2.262 0.13394
2.267 0.15989
2.272 0.18977
2.277 0.22432
2.282 0.25855
2.287 0.29504
2.292 0.33468
2.297 0.37714
2.302 0.42215
2.307 0.46874
2.312 0.52099
2.317 0.57364
2.322 0.62361
2.327 0.67880
2.332 0.73581
2.337 0.79112
2.342 0.84774
2.347 0.90641
2.352 0.96425
2.357 1.02800
2.362 1.09080
2.367 1.15617
2.372 1.22122
2.377 1.28758
2.382 1.35409
2.387 1.42681
2.392 1.49620
2.397 1.57323
2.402 1.65103
2.407 1.71850
2.412 1.78888
2.417 1.86388
2.422 1.94020
2.427 2.02342
2.432 2.10486
2.437 2.19109
2.442 2.28361
2.447 2.37346
2.452 2.45726
2.457 2.55066
2.462 2.64381
2.467 2.72887
2.472 2.82921
2.477 2.91853
2.482 3.01701
2.487 3.10890
2.492 3.20744
2.497 3.30209
2.502 3.39175
2.507 3.47474
2.512 3.57177
2.517 3.64101
2.522 3.72708
2.527 3.79821
2.532 3.88143
2.537 3.94751
2.542 4.02223
2.547 4.11042
2.552 4.17791
2.557 4.24041
2.562 4.29658
2.567 4.36646
2.572 4.44062
2.577 4.49698
2.582 4.55886
2.587 4.60689
2.592 4.65479
2.597 4.71771
2.602 4.76071
2.607 4.81148
2.612 4.85728
2.617 4.91965
2.622 4.97799
2.627 5.03429
2.632 5.07074
2.637 5.10998
2.642 5.17556
2.647 5.21959
2.652 5.25249
2.657 5.29980
2.662 5.32882
2.667 5.37262
2.672 5.41193
2.677 5.44468
2.682 5.46629
2.687 5.49581
2.692 5.52994
2.697 5.55472
2.702 5.58284
2.707 5.60144
2.712 5.61799
2.717 5.63939
2.722 5.66492
2.727 5.68450
2.732 5.71506
2.737 5.72396
2.742 5.73756
2.747 5.75114
2.752 5.77572
2.757 5.79434
2.762 5.83660
2.767 5.85027
2.772 5.87400
2.777 5.91465
2.782 5.94127
2.787 5.99037
2.792 6.02155
2.797 6.06718
2.802 6.11600
2.807 6.16891
2.812 6.23615
2.817 6.28081
2.822 6.35456
2.827 6.40035
2.832 6.44706
2.837 6.51701
2.842 6.56217
2.847 6.62592
2.852 6.67694
2.857 6.73470
2.862 6.77577
2.867 6.80243
2.872 6.86170
2.877 6.90539
2.882 6.95473
2.887 6.99177
2.892 7.00090
2.897 7.00957
2.902 7.02947
2.907 7.01835
2.912 7.00971
2.917 7.00028
2.922 6.98610
2.927 6.95878
2.932 6.94281
2.937 6.90454
2.942 6.86824
2.947 6.83744
2.952 6.77779
2.957 6.71559
2.962 6.64111
2.967 6.56560
2.972 6.48585
2.977 6.40077
2.982 6.29221
2.987 6.18921
2.992 6.08080
2.997 5.95914
3.003 5.84289
3.008 5.71706
3.013 5.57446
3.018 5.43818
3.023 5.29716
3.028 5.17171
3.033 5.02809
3.038 4.86782
3.043 4.70447
3.048 4.54889
3.053 4.39619
3.058 4.24577
3.063 4.07705
3.068 3.91925
3.073 3.75829
3.078 3.61332
3.083 3.46690
3.088 3.32616
3.093 3.17932
3.098 3.04929
3.103 2.91138
3.108 2.77562
3.113 2.65515
3.118 2.53376
3.123 2.41642
3.128 2.30941
3.133 2.21253
3.138 2.11588
3.143 2.02717
3.148 1.94922
3.153 1.85948
3.158 1.78672
3.163 1.72573
3.168 1.65040
3.173 1.58785
3.178 1.53486
3.183 1.48925
3.188 1.44224
3.193 1.40272
3.198 1.35622
3.203 1.32794
3.208 1.29444
3.213 1.26137
3.218 1.23650
3.223 1.21602
3.228 1.18466
3.233 1.16389
3.238 1.14205
3.243 1.12713
3.248 1.11895
3.253 1.11117
3.258 1.09884
3.263 1.08529
3.268 1.08071
3.273 1.07448
3.278 1.07240
3.283 1.06770
3.288 1.06826
3.293 1.07270
3.298 1.07603
3.303 1.08626
3.308 1.10750
3.313 1.12084
3.318 1.13998
3.323 1.16034
3.328 1.18324
3.333 1.20281
3.338 1.23574
3.343 1.26074
3.348 1.29126
3.353 1.33322
3.358 1.37292
3.363 1.41309
3.368 1.45899
3.373 1.50505
3.378 1.55740
3.383 1.61927
3.388 1.68135
3.393 1.74568
3.398 1.82058
3.403 1.89111
3.408 1.98269
3.413 2.08076
3.418 2.17143
3.423 2.25753
3.428 2.35076
3.433 2.45238
3.438 2.55813
3.443 2.66272
3.448 2.77032
3.453 2.87740
3.458 2.99664
3.463 3.10502
3.468 3.21849
3.473 3.34101
3.478 3.46316
3.483 3.58279
3.488 3.71921
3.493 3.87389
3.498 4.01311
3.503 4.13629
3.508 4.26894
3.513 4.39205
3.518 4.51597
3.523 4.65287
3.528 4.77772
3.533 4.89967
3.538 5.02509
3.543 5.13178
3.548 5.25847
3.553 5.35524
3.558 5.46957
3.563 5.58613
3.568 5.70862
3.573 5.84593
3.578 5.95844
3.583 6.07706
3.588 6.18267
3.593 6.29307
3.598 6.40323
3.603 6.50780
3.608 6.60835
3.613 6.71346
3.618 6.81671
3.623 6.90502
3.628 7.00650
3.633 7.09134
3.638 7.16434
3.643 7.24876
3.648 7.33527
3.653 7.40407
3.658 7.45393
3.663 7.51370
3.668 7.58462
3.673 7.64501
3.678 7.71207
3.683 7.76684
3.688 7.82911
3.693 7.86796
3.698 7.90539
3.703 7.93466
3.708 7.97352
3.713 7.99016
3.718 8.01176
3.723 8.04394
3.728 8.02723
3.733 8.05257
3.738 8.05471
3.743 8.06517
3.748 8.05562
3.753 8.05027
3.758 8.01312
3.763 8.00099
3.768 7.97423
3.773 7.93230
3.778 7.89731
3.783 7.86331
3.788 7.81215
3.793 7.78610
3.798 7.73891
3.803 7.67312
3.808 7.60990
3.813 7.53852
3.818 7.46021
3.823 7.38722
3.828 7.29466
3.833 7.20052
3.838 7.11039
3.843 7.00633
3.848 6.90850
3.853 6.80608
3.858 6.70195
3.863 6.62017
3.868 6.52354
3.873 6.41834
3.878 6.31899
3.883 6.22158
3.888 6.12605
3.893 6.00776
3.898 5.91291
3.903 5.79588
3.908 5.68679
3.913 5.58389
3.918 5.48063
3.923 5.37483
3.928 5.25715
3.933 5.14917
3.938 5.03974
3.943 4.92389
3.948 4.81481
3.953 4.71070
3.958 4.59478
3.963 4.48604
3.968 4.36808
3.973 4.26685
3.978 4.15738
3.983 4.04524
3.988 3.93352
3.993 3.83056
3.998 3.72716
4.004 3.62346
4.009 3.52122
4.014 3.41365
4.019 3.30402
4.024 3.20297
4.029 3.10054
4.034 3.00152
4.039 2.90293
4.044 2.79978
4.049 2.69969
4.054 2.59270
4.059 2.49944
4.064 2.42033
4.069 2.33544
4.074 2.24950
4.079 2.15387
4.084 2.07762
4.089 1.99188
4.094 1.91130
4.099 1.83297
4.104 1.76773
4.109 1.69668
4.114 1.63053
4.119 1.57394
4.124 1.52299
4.129 1.47713
4.134 1.43827
4.139 1.39744
4.144 1.36587
4.149 1.33287
4.154 1.30705
4.159 1.29334
4.164 1.28826
4.169 1.28303
4.174 1.27648
4.179 1.28781
4.184 1.29846
4.189 1.32100
4.194 1.35762
4.199 1.39279
4.204 1.43524
4.209 1.47768
4.214 1.52984
4.219 1.58792
4.224 1.65032
4.229 1.72409
4.234 1.79831
4.239 1.89317
4.244 1.98784
4.249 2.08494
4.254 2.18640
4.259 2.28820
4.264 2.39074
4.269 2.50599
4.274 2.61849
4.279 2.73111
4.284 2.83918
4.289 2.96204
4.294 3.08441
4.299 3.22166
4.304 3.35937
4.309 3.48622
4.314 3.60813
4.319 3.74006
4.324 3.86469
4.329 3.99044
4.334 4.11251
4.339 4.22144
4.344 4.32818
4.349 4.44251
4.354 4.55370
4.359 4.66253
4.364 4.76474
4.369 4.86102
4.374 4.96468
4.379 5.05267
4.384 5.13579
4.389 5.21044
4.394 5.28454
4.399 5.37403
4.404 5.43935
4.409 5.49509
4.414 5.53979
4.419 5.58244
4.424 5.63965
4.429 5.70584
4.434 5.75128
4.439 5.81034
4.444 5.86109
4.449 5.88337
4.454 5.92245
4.459 5.95005
4.464 5.96540
4.469 5.99415
4.474 6.01639
4.479 6.02991
4.484 6.03501
4.489 6.03954
4.494 6.04567
4.499 6.04499
4.504 6.04106
4.509 6.02912
4.514 6.01723
4.519 5.99103
4.524 5.96241
4.529 5.94800
4.534 5.92068
4.539 5.90194
4.544 5.88329
4.549 5.85093
4.554 5.82399
4.559 5.79436
4.564 5.75206
4.569 5.71056
4.574 5.68326
4.579 5.64135
4.584 5.58851
4.589 5.53616
4.594 5.49485
4.599 5.43480
4.604 5.37634
4.609 5.31692
4.614 5.25980
4.619 5.19522
4.624 5.12397
4.629 5.05371
4.634 4.99132
4.639 4.92074
4.644 4.84135
4.649 4.77232
4.654 4.68858
4.659 4.61288
4.664 4.52833
4.669 4.45570
4.674 4.37440
4.679 4.27404
4.684 4.18383
4.689 4.08644
4.694 3.99461
4.699 3.89089
4.704 3.80052
4.709 3.70284
4.714 3.59665
4.719 3.49656
4.724 3.39502
4.729 3.28928
4.734 3.19170
4.739 3.09283
4.744 2.98514
4.749 2.87603
4.754 2.76808
4.759 2.66049
4.764 2.55449
4.769 2.44451
4.774 2.33960
4.779 2.22787
4.784 2.12636
4.789 2.01840
4.794 1.91111
4.799 1.80317
4.804 1.70529
4.809 1.59459
4.814 1.49352
4.819 1.39333
4.824 1.29228
4.829 1.18919
4.834 1.08991
4.839 0.99900
4.844 0.91546
4.849 0.83545
4.854 0.76085
4.859 0.69021
4.864 0.61957
4.869 0.55393
4.874 0.49250
4.879 0.43380
4.884 0.38059
4.889 0.33540
4.894 0.29353
4.899 0.25426
4.904 0.21597
4.909 0.18436
4.914 0.15686
4.919 0.13353
4.924 0.11112
4.929 0.09436
4.934 0.07803
4.939 0.06659
4.944 0.05614
4.949 0.04932
4.954 0.04379
4.959 0.03889
4.964 0.03710
4.969 0.03445
4.974 0.03331
4.979 0.03130
4.984 0.02888
4.989 0.02890
4.994 0.02873
5 0.0275651581333826
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 12.8157678246396
0.005 12.6675
0.010 12.5195
0.015 12.3565
0.020 12.1757
0.025 12.0341
0.030 11.8661
0.035 11.7550
0.040 11.6399
0.045 11.5182
0.050 11.3954
0.055 11.2743
0.060 11.1159
0.065 11.0057
0.070 10.9134
0.075 10.7924
0.080 10.6677
0.085 10.5461
0.090 10.4475
0.095 10.3421
0.100 10.2505
0.105 10.1832
0.110 10.0938
0.115 10.0084
0.120 9.93136
0.125 9.84870
0.130 9.77816
0.135 9.70467
0.140 9.65083
0.145 9.57517
0.150 9.52904
0.155 9.48598
0.160 9.41062
0.165 9.35516
0.170 9.30108
0.175 9.25815
0.180 9.20738
0.185 9.17653
0.190 9.13368
0.195 9.07154
0.200 9.03796
0.205 9.00928
0.210 8.98424
0.215 8.96117
0.220 8.94395
0.225 8.92535
0.230 8.89417
0.235 8.86487
0.240 8.83398
0.245 8.81468
0.250 8.78101
0.255 8.76834
0.260 8.75441
0.265 8.74230
0.270 8.72974
0.275 8.73517
0.280 8.74714
0.285 8.73534
0.290 8.74359
0.295 8.75875
0.300 8.78887
0.305 8.80212
0.310 8.80510
0.315 8.82480
0.320 8.83534
0.325 8.87478
0.330 8.88822
0.335 8.90493
0.340 8.97882
0.345 9.01956
0.350 9.07543
0.355 9.13470
0.360 9.19062
0.365 9.24604
0.370 9.30458
0.375 9.36274
0.380 9.41286
0.385 9.48304
0.390 9.55346
0.395 9.62471
0.400 9.68435
0.405 9.75371
0.410 9.83262
0.415 9.91670
0.420 9.98394
0.425 10.0751
0.430 10.1826
0.435 10.3017
0.440 10.3810
0.445 10.4776
0.450 10.5826
0.455 10.6771
0.460 10.7655
0.465 10.8457
0.470 10.9290
0.475 11.0343
0.480 11.1226
0.485 11.2262
0.490 11.2840
0.495 11.3826
0.500 11.4673
0.505 11.5301
0.510 11.6162
0.515 11.6614
0.520 11.7287
0.525 11.8077
0.530 11.9144
0.535 11.9808
0.540 12.0533
0.545 12.0817
0.550 12.1205
0.555 12.1357
0.560 12.1851
0.565 12.1911
0.570 12.2270
0.575 12.2424
0.580 12.2509
0.585 12.2799
0.590 12.2816
0.595 12.2798
0.600 12.2746
0.605 12.2798
0.610 12.2907
0.615 12.2728
0.620 12.2681
0.625 12.2452
0.630 12.2331
0.635 12.2049
0.640 12.1609
0.645 12.1514
0.650 12.1313
0.655 12.0959
0.660 12.0757
0.665 12.0450
0.670 11.9956
0.675 11.9644
0.680 11.9217
0.685 11.9062
0.690 11.8712
0.695 11.8331
0.700 11.8268
0.705 11.8163
0.710 11.7767
0.715 11.7832
0.720 11.7727
0.725 11.7571
0.730 11.7317
0.735 11.7227
0.740 11.7112
0.745 11.7052
0.750 11.7053
0.755 11.7154
0.760 11.7185
0.765 11.7215
0.770 11.7349
0.775 11.7216
0.780 11.7317
0.785 11.7338
0.790 11.7207
0.795 11.7113
0.800 11.7485
0.805 11.7571
0.810 11.7808
0.815 11.7824
0.820 11.7852
0.825 11.8076
0.830 11.8409
0.835 11.8558
0.840 11.8838
0.845 11.8897
0.850 11.9273
0.855 11.9589
0.860 11.9669
0.865 12.0136
0.870 12.0385
0.875 12.0727
0.880 12.1211
0.885 12.1498
0.890 12.1652
0.895 12.2104
0.900 12.2442
0.905 12.2848
0.910 12.3273
0.915 12.3782
0.920 12.4304
0.925 12.4406
0.930 12.4881
0.935 12.5319
0.940 12.5943
0.945 12.6541
0.950 12.6965
0.955 12.7851
0.960 12.8421
0.965 12.9128
0.970 12.9931
0.975 13.0707
0.980 13.1325
0.985 13.2037
0.990 13.2817
0.995 13.3730
1.001 13.4625
1.006 13.5237
1.011 13.6244
1.016 13.7195
1.021 13.8112
1.026 13.8649
1.031 13.9414
1.036 14.0059
1.041 14.0984
1.046 14.1904
1.051 14.2835
1.056 14.3653
1.061 14.4552
1.066 14.5433
1.071 14.6397
1.076 14.7114
1.081 14.8118
1.086 14.9151
1.091 15.0037
1.096 15.1061
1.101 15.1542
1.106 15.2017
1.111 15.2701
1.116 15.3177
1.121 15.3837
1.126 15.4589
1.131 15.5277
1.136 15.6068
1.141 15.6326
1.146 15.6160
1.151 15.6170
1.156 15.6310
1.161 15.6493
1.166 15.6770
1.171 15.6948
1.176 15.6896
1.181 15.7073
1.186 15.7067
1.191 15.6944
1.196 15.6735
1.201 15.6379
1.206 15.5754
1.211 15.5348
1.216 15.4960
1.221 15.4286
1.226 15.3731
1.231 15.3078
1.236 15.2609
1.241 15.1878
1.246 15.1432
1.251 15.0671
1.256 14.9931
1.261 14.9292
1.266 14.8676
1.271 14.8094
1.276 14.7327
1.281 14.6466
1.286 14.5848
1.291 14.5372
1.296 14.4653
1.301 14.3917
1.306 14.3314
1.311 14.2744
1.316 14.2204
1.321 14.1676
1.326 14.1117
1.331 14.0592
1.336 13.9516
1.341 13.8886
1.346 13.8265
1.351 13.7857
1.356 13.7308
1.361 13.6532
1.366 13.5839
1.371 13.5279
1.376 13.4810
1.381 13.4567
1.386 13.4095
1.391 13.3670
1.396 13.3776
1.401 13.3258
1.406 13.2783
1.411 13.2657
1.416 13.2291
1.421 13.2115
1.426 13.1795
1.431 13.1438
1.436 13.1485
1.441 13.1236
1.446 13.1015
1.451 13.0895
1.456 13.0934
1.461 13.0609
1.466 13.0665
1.471 13.0842
1.476 13.0729
1.481 13.0550
1.486 13.0945
1.491 13.1041
1.496 13.1141
1.501 13.1172
1.506 13.1224
1.511 13.1280
1.516 13.1611
1.521 13.1439
1.526 13.1562
1.531 13.1573
1.536 13.1317
1.541 13.1551
1.546 13.1973
1.551 13.2201
1.556 13.2250
1.561 13.2051
1.566 13.1870
1.571 13.2137
1.576 13.2769
1.581 13.2650
1.586 13.2766
1.591 13.2589
1.596 13.2601
1.601 13.2396
1.606 13.2143
1.611 13.1993
1.616 13.1657
1.621 13.1380
1.626 13.0880
1.631 13.0449
1.636 12.9744
1.641 12.8955
1.646 12.8246
1.651 12.7496
1.656 12.6705
1.661 12.5610
1.666 12.4596
1.671 12.3659
1.676 12.2537
1.681 12.1226
1.686 12.0215
1.691 11.8721
1.696 11.7130
1.701 11.5442
1.706 11.3680
1.711 11.1773
1.716 11.0109
1.721 10.8173
1.726 10.6479
1.731 10.4581
1.736 10.2676
1.741 10.0521
1.746 9.82979
1.751 9.61954
1.756 9.39792
1.761 9.16225
1.766 8.94478
1.771 8.73316
1.776 8.51963
1.781 8.30098
1.786 8.07958
1.791 7.86020
1.796 7.67060
1.801 7.47646
1.806 7.27718
1.811 7.07351
1.816 6.86988
1.821 6.67771
1.826 6.48945
1.831 6.29596
1.836 6.10811
1.841 5.92420
1.846 5.73812
1.851 5.56099
1.856 5.39594
1.861 5.22497
1.866 5.02748
1.871 4.87459
1.876 4.71596
1.881 4.55865
1.886 4.40270
1.891 4.26222
1.896 4.11955
1.901 3.95887
1.906 3.81998
1.911 3.68927
1.916 3.56700
1.921 3.43918
1.926 3.31760
1.931 3.20005
1.936 3.08384
1.941 2.97123
1.946 2.85907
1.951 2.76331
1.956 2.66385
1.961 2.58586
1.966 2.48108
1.971 2.40037
1.976 2.31293
1.981 2.23252
1.986 2.14740
1.991 2.07806
1.996 2.01623
2.002 1.95089
2.007 1.89372
2.012 1.83618
2.017 1.77301
2.022 1.72250
2.027 1.67555
2.032 1.64189
2.037 1.59529
2.042 1.54583
2.047 1.50873
2.052 1.47476
2.057 1.45058
2.062 1.42538
2.067 1.39676
2.072 1.36504
2.077 1.35217
2.082 1.33233
2.087 1.31404
2.092 1.29891
2.097 1.28887
2.102 1.27650
2.107 1.26747
2.112 1.26155
2.117 1.26240
2.122 1.26029
2.127 1.25728
2.132 1.25164
2.137 1.25874
2.142 1.26932
2.147 1.27656
2.152 1.28121
2.157 1.29643
2.162 1.31637
2.167 1.33910
2.172 1.36608
2.177 1.38422
2.182 1.41029
2.187 1.43824
2.192 1.46770
2.197 1.50645
2.202 1.54014
2.207 1.58996
2.212 1.62695
2.217 1.67812
2.222 1.72885
2.227 1.77017
2.232 1.82114
2.237 1.87899
2.242 1.93995
2.247 1.99667
2.252 2.06120
2.257 2.11654
2.262 2.18351
2.267 2.25308
2.272 2.33344
2.277 2.40712
2.282 2.47900
2.287 2.56910
2.292 2.65006
2.297 2.73975
2.302 2.83650
2.307 2.92878
2.312 3.01123
2.317 3.11655
2.322 3.22355
2.327 3.32908
2.332 3.43829
2.337 3.54479
2.342 3.66315
2.347 3.78139
2.352 3.90760
2.357 4.02532
2.362 4.14141
2.367 4.27138
2.372 4.40728
2.377 4.51765
2.382 4.65498
2.387 4.79045
2.392 4.92961
2.397 5.06405
2.402 5.20684
2.407 5.34390
2.412 5.47975
2.417 5.60968
2.422 5.73567
2.427 5.87329
2.432 6.00600
2.437 6.15055
2.442 6.27596
2.447 6.42336
2.452 6.55498
2.457 6.68704
2.462 6.81833
2.467 6.92945
2.472 7.08825
2.477 7.23254
2.482 7.37715
2.487 7.52913
2.492 7.66764
2.497 7.80891
2.502 7.94865
2.507 8.08224
2.512 8.21919
2.517 8.35203
2.522 8.48100
2.527 8.60322
2.532 8.70533
2.537 8.82604
2.542 8.93533
2.547 9.02212
2.552 9.12224
2.557 9.23558
2.562 9.33398
2.567 9.44408
2.572 9.56178
2.577 9.66798
2.582 9.75892
2.587 9.84831
2.592 9.93478
2.597 10.0169
2.602 10.0922
2.607 10.1775
2.612 10.2740
2.617 10.3215
2.622 10.3875
2.627 10.4741
2.632 10.5389
2.637 10.6117
2.642 10.6732
2.647 10.7345
2.652 10.7688
2.657 10.8365
2.662 10.8792
2.667 10.9320
2.672 10.9869
2.677 11.0260
2.682 11.0664
2.687 11.1426
2.692 11.1951
2.697 11.2512
2.702 11.2979
2.707 11.3522
2.712 11.4326
2.717 11.4788
2.722 11.5222
2.727 11.5711
2.732 11.6155
2.737 11.6759
2.742 11.7117
2.747 11.7414
2.752 11.7943
2.757 11.8251
2.762 11.8771
2.767 11.9150
2.772 11.9561
2.777 12.0299
2.782 12.0796
2.787 12.1096
2.792 12.1409
2.797 12.2163
2.802 12.2700
2.807 12.2871
2.812 12.3431
2.817 12.3875
2.822 12.4388
2.827 12.5038
2.832 12.5690
2.837 12.6210
2.842 12.6913
2.847 12.7645
2.852 12.8404
2.857 12.8757
2.862 12.9080
2.867 12.9539
2.872 12.9950
2.877 13.0499
2.882 13.1001
2.887 13.1267
2.892 13.1894
2.897 13.1964
2.902 13.1958
2.907 13.2395
2.912 13.2475
2.917 13.2337
2.922 13.2479
2.927 13.2265
2.932 13.2174
2.937 13.2022
2.942 13.1403
2.947 13.0620
2.952 13.0065
2.957 12.9544
2.962 12.8657
2.967 12.7476
2.972 12.6252
2.977 12.4914
2.982 12.3383
2.987 12.1947
2.992 11.9930
2.997 11.7959
3.003 11.6303
3.008 11.4523
3.013 11.2758
3.018 11.0763
3.023 10.8568
3.028 10.6359
3.033 10.4341
3.038 10.2142
3.043 9.99677
3.048 9.77522
3.053 9.55715
3.058 9.32950
3.063 9.10346
3.068 8.90661
3.073 8.68728
3.078 8.47502
3.083 8.23607
3.088 8.02684
3.093 7.81383
3.098 7.61539
3.103 7.40987
3.108 7.21734
3.113 7.03997
3.118 6.87117
3.123 6.70358
3.128 6.54219
3.133 6.38016
3.138 6.24107
3.143 6.10026
3.148 5.97093
3.153 5.83698
3.158 5.71728
3.163 5.58476
3.168 5.45354
3.173 5.33562
3.178 5.23472
3.183 5.14509
3.188 5.06121
3.193 4.97659
3.198 4.89619
3.203 4.82255
3.208 4.74709
3.213 4.67592
3.218 4.62036
3.223 4.56457
3.228 4.52853
3.233 4.47889
3.238 4.44812
3.243 4.40475
3.248 4.36959
3.253 4.34223
3.258 4.31728
3.263 4.29655
3.268 4.28734
3.273 4.27773
3.278 4.27038
3.283 4.26856
3.288 4.28509
3.293 4.29719
3.298 4.31041
3.303 4.33617
3.308 4.36524
3.313 4.39247
3.318 4.43214
3.323 4.47879
3.328 4.53482
3.333 4.57432
3.338 4.62292
3.343 4.68428
3.348 4.75823
3.353 4.82434
3.358 4.90726
3.363 4.98642
3.368 5.07766
3.373 5.16876
3.378 5.24825
3.383 5.34193
3.388 5.45357
3.393 5.57658
3.398 5.68635
3.403 5.81583
3.408 5.95326
3.413 6.08369
3.418 6.22136
3.423 6.34100
3.428 6.47992
3.433 6.62291
3.438 6.78288
3.443 6.94979
3.448 7.10736
3.453 7.27175
3.458 7.45096
3.463 7.61379
3.468 7.75634
3.473 7.92150
3.478 8.11793
3.483 8.26438
3.488 8.43626
3.493 8.61688
3.498 8.79810
3.503 8.97859
3.508 9.14215
3.513 9.30828
3.518 9.49872
3.523 9.68083
3.528 9.84655
3.533 10.0154
3.538 10.1945
3.543 10.3709
3.548 10.5586
3.553 10.7652
3.558 10.9380
3.563 11.1477
3.568 11.3203
3.573 11.4764
3.578 11.6234
3.583 11.8029
3.588 11.9580
3.593 12.1289
3.598 12.2932
3.603 12.4451
3.608 12.5999
3.613 12.7496
3.618 12.8643
3.623 12.9987
3.628 13.1251
3.633 13.2556
3.638 13.3726
3.643 13.4754
3.648 13.5909
3.653 13.7028
3.658 13.7867
3.663 13.8841
3.668 13.9825
3.673 14.0735
3.678 14.1577
3.683 14.2514
3.688 14.2942
3.693 14.3680
3.698 14.4126
3.703 14.4499
3.708 14.4958
3.713 14.5346
3.718 14.6056
3.723 14.6346
3.728 14.6556
3.733 14.6849
3.738 14.6788
3.743 14.6661
3.748 14.6710
3.753 14.6771
3.758 14.6566
3.763 14.6376
3.768 14.6029
3.773 14.5411
3.778 14.4943
3.783 14.4521
3.788 14.4169
3.793 14.3512
3.798 14.2658
3.803 14.1763
3.808 14.0642
3.813 13.9915
3.818 13.8653
3.823 13.7703
3.828 13.6663
3.833 13.5544
3.838 13.4279
3.843 13.2990
3.848 13.1910
3.853 13.0930
3.858 12.9358
3.863 12.7981
3.868 12.6528
3.873 12.5338
3.878 12.3848
3.883 12.2486
3.888 12.0831
3.893 11.9304
3.898 11.7893
3.903 11.6348
3.908 11.4654
3.913 11.2929
3.918 11.1358
3.923 10.9709
3.928 10.7999
3.933 10.6444
3.938 10.4968
3.943 10.3235
3.948 10.1487
3.953 9.97722
3.958 9.80122
3.963 9.64125
3.968 9.46362
3.973 9.28617
3.978 9.11002
3.983 8.95572
3.988 8.80520
3.993 8.63947
3.998 8.46166
4.004 8.27799
4.009 8.11403
4.014 7.95975
4.019 7.83249
4.024 7.68248
4.029 7.54116
4.034 7.38472
4.039 7.24822
4.044 7.12059
4.049 7.00775
4.054 6.88039
4.059 6.75226
4.064 6.64271
4.069 6.54064
4.074 6.43588
4.079 6.32582
4.084 6.22834
4.089 6.16120
4.094 6.08597
4.099 6.01940
4.104 5.94789
4.109 5.86463
4.114 5.81984
4.119 5.75623
4.124 5.70690
4.129 5.66314
4.134 5.62982
4.139 5.59226
4.144 5.55925
4.149 5.53514
4.154 5.52028
4.159 5.50726
4.164 5.49257
4.169 5.50146
4.174 5.51464
4.179 5.52015
4.184 5.54173
4.189 5.57692
4.194 5.61083
4.199 5.65308
4.204 5.72007
4.209 5.77999
4.214 5.82576
4.219 5.89718
4.224 5.98326
4.229 6.07438
4.234 6.17271
4.239 6.27693
4.244 6.38710
4.249 6.49625
4.254 6.59775
4.259 6.71960
4.264 6.84021
4.269 6.96767
4.274 7.10331
4.279 7.26722
4.284 7.40790
4.289 7.54772
4.294 7.70696
4.299 7.89007
4.304 8.05073
4.309 8.21201
4.314 8.38042
4.319 8.53172
4.324 8.68333
4.329 8.88153
4.334 9.03477
4.339 9.19278
4.344 9.35357
4.349 9.49928
4.354 9.63772
4.359 9.78721
4.364 9.92177
4.369 10.0620
4.374 10.1962
4.379 10.3191
4.384 10.4516
4.389 10.5770
4.394 10.7067
4.399 10.8094
4.404 10.9226
4.409 11.0445
4.414 11.1605
4.419 11.2526
4.424 11.3074
4.429 11.3896
4.434 11.4383
4.439 11.5037
4.444 11.5633
4.449 11.6144
4.454 11.6726
4.459 11.7016
4.464 11.7270
4.469 11.7617
4.474 11.8025
4.479 11.8350
4.484 11.8506
4.489 11.8457
4.494 11.8574
4.499 11.8819
4.504 11.8742
4.509 11.8862
4.514 11.8850
4.519 11.8684
4.524 11.8454
4.529 11.8096
4.534 11.7857
4.539 11.7703
4.544 11.7330
4.549 11.7086
4.554 11.6578
4.559 11.6039
4.564 11.5288
4.569 11.4735
4.574 11.4016
4.579 11.3463
4.584 11.2943
4.589 11.1988
4.594 11.1221
4.599 11.0204
4.604 10.9425
4.609 10.8704
4.614 10.7804
4.619 10.7033
4.624 10.6055
4.629 10.4988
4.634 10.3765
4.639 10.2718
4.644 10.1895
4.649 10.0793
4.654 9.95847
4.659 9.85857
4.664 9.71854
4.669 9.59987
4.674 9.45133
4.679 9.33170
4.684 9.18302
4.689 9.03449
4.694 8.88715
4.699 8.72130
4.704 8.56679
4.709 8.39509
4.714 8.23957
4.719 8.08642
4.724 7.90246
4.729 7.74913
4.734 7.60257
4.739 7.43475
4.744 7.28394
4.749 7.12791
4.754 6.97476
4.759 6.80260
4.764 6.65142
4.769 6.50009
4.774 6.33815
4.779 6.16825
4.784 6.02201
4.789 5.85480
4.794 5.70532
4.799 5.54363
4.804 5.37994
4.809 5.23400
4.814 5.08913
4.819 4.93471
4.824 4.78916
4.829 4.65364
4.834 4.52337
4.839 4.40010
4.844 4.26658
4.849 4.15189
4.854 4.05308
4.859 3.95726
4.864 3.86054
4.869 3.76407
4.874 3.67475
4.879 3.59333
4.884 3.52644
4.889 3.46961
4.894 3.39779
4.899 3.33252
4.904 3.29058
4.909 3.25456
4.914 3.21242
4.919 3.18463
4.924 3.14213
4.929 3.10294
4.934 3.07572
4.939 3.05508
4.944 3.05019
4.949 3.05667
4.954 3.05232
4.959 3.06190
4.964 3.05400
4.969 3.07199
4.974 3.09334
4.979 3.12539
4.984 3.15420
4.989 3.19799
4.994 3.24290
5 3.2953691290228
};
\addplot [semithick, black, forget plot]
table {%
0 6
0.005 6.00012
0.010 6.00050
0.015 6.00112
0.020 6.00200
0.025 6.00313
0.030 6.00450
0.035 6.00613
0.040 6.00801
0.045 6.01014
0.050 6.01252
0.055 6.01515
0.060 6.01803
0.065 6.02116
0.070 6.02454
0.075 6.02818
0.080 6.03206
0.085 6.03619
0.090 6.04058
0.095 6.04521
0.100 6.05009
0.105 6.05523
0.110 6.06061
0.115 6.06625
0.120 6.07214
0.125 6.07827
0.130 6.08466
0.135 6.09130
0.140 6.09818
0.145 6.10532
0.150 6.11271
0.155 6.12035
0.160 6.12824
0.165 6.13638
0.170 6.14476
0.175 6.15340
0.180 6.16229
0.185 6.17143
0.190 6.18082
0.195 6.19045
0.200 6.20034
0.205 6.21048
0.210 6.22086
0.215 6.23150
0.220 6.24238
0.225 6.25352
0.230 6.26490
0.235 6.27653
0.240 6.28841
0.245 6.30054
0.250 6.31292
0.255 6.32554
0.260 6.33841
0.265 6.35153
0.270 6.36490
0.275 6.37851
0.280 6.39238
0.285 6.40648
0.290 6.42084
0.295 6.43544
0.300 6.45029
0.305 6.46538
0.310 6.48071
0.315 6.49630
0.320 6.51212
0.325 6.52819
0.330 6.54450
0.335 6.56106
0.340 6.57786
0.345 6.59490
0.350 6.61218
0.355 6.62971
0.360 6.64747
0.365 6.66547
0.370 6.68372
0.375 6.70220
0.380 6.72092
0.385 6.73988
0.390 6.75907
0.395 6.77850
0.400 6.79817
0.405 6.81807
0.410 6.83820
0.415 6.85857
0.420 6.87917
0.425 6.90000
0.430 6.92106
0.435 6.94235
0.440 6.96386
0.445 6.98561
0.450 7.00758
0.455 7.02977
0.460 7.05219
0.465 7.07483
0.470 7.09769
0.475 7.12078
0.480 7.14408
0.485 7.16759
0.490 7.19133
0.495 7.21528
0.500 7.23944
0.505 7.26381
0.510 7.28840
0.515 7.31319
0.520 7.33819
0.525 7.36339
0.530 7.38880
0.535 7.41441
0.540 7.44022
0.545 7.46622
0.550 7.49242
0.555 7.51882
0.560 7.54541
0.565 7.57218
0.570 7.59915
0.575 7.62630
0.580 7.65363
0.585 7.68114
0.590 7.70883
0.595 7.73670
0.600 7.76474
0.605 7.79295
0.610 7.82133
0.615 7.84987
0.620 7.87858
0.625 7.90744
0.630 7.93647
0.635 7.96564
0.640 7.99497
0.645 8.02444
0.650 8.05406
0.655 8.08382
0.660 8.11372
0.665 8.14375
0.670 8.17392
0.675 8.20421
0.680 8.23463
0.685 8.26516
0.690 8.29581
0.695 8.32658
0.700 8.35745
0.705 8.38843
0.710 8.41951
0.715 8.45069
0.720 8.48196
0.725 8.51332
0.730 8.54476
0.735 8.57628
0.740 8.60787
0.745 8.63954
0.750 8.67127
0.755 8.70306
0.760 8.73491
0.765 8.76681
0.770 8.79876
0.775 8.83075
0.780 8.86277
0.785 8.89482
0.790 8.92690
0.795 8.95900
0.800 8.99111
0.805 9.02323
0.810 9.05536
0.815 9.08748
0.820 9.11959
0.825 9.15168
0.830 9.18376
0.835 9.21581
0.840 9.24782
0.845 9.27980
0.850 9.31173
0.855 9.34361
0.860 9.37543
0.865 9.40718
0.870 9.43886
0.875 9.47046
0.880 9.50197
0.885 9.53339
0.890 9.56471
0.895 9.59592
0.900 9.62702
0.905 9.65799
0.910 9.68884
0.915 9.71954
0.920 9.75011
0.925 9.78051
0.930 9.81076
0.935 9.84084
0.940 9.87074
0.945 9.90046
0.950 9.92998
0.955 9.95930
0.960 9.98842
0.965 10.0173
0.970 10.0459
0.975 10.0744
0.980 10.1026
0.985 10.1305
0.990 10.1582
0.995 10.1856
1.001 10.2127
1.006 10.2395
1.011 10.2661
1.016 10.2923
1.021 10.3182
1.026 10.3438
1.031 10.3691
1.036 10.3940
1.041 10.4186
1.046 10.4428
1.051 10.4666
1.056 10.4901
1.061 10.5131
1.066 10.5358
1.071 10.5580
1.076 10.5798
1.081 10.6012
1.086 10.6222
1.091 10.6427
1.096 10.6627
1.101 10.6823
1.106 10.7014
1.111 10.7200
1.116 10.7381
1.121 10.7557
1.126 10.7727
1.131 10.7893
1.136 10.8052
1.141 10.8207
1.146 10.8355
1.151 10.8499
1.156 10.8636
1.161 10.8767
1.166 10.8892
1.171 10.9011
1.176 10.9124
1.181 10.9231
1.186 10.9331
1.191 10.9424
1.196 10.9511
1.201 10.9591
1.206 10.9664
1.211 10.9731
1.216 10.9790
1.221 10.9842
1.226 10.9887
1.231 10.9924
1.236 10.9954
1.241 10.9977
1.246 10.9992
1.251 10.9999
1.256 10.9998
1.261 10.9990
1.266 10.9973
1.271 10.9948
1.276 10.9915
1.281 10.9874
1.286 10.9824
1.291 10.9766
1.296 10.9700
1.301 10.9624
1.306 10.9540
1.311 10.9447
1.316 10.9346
1.321 10.9235
1.326 10.9115
1.331 10.8986
1.336 10.8848
1.341 10.8701
1.346 10.8544
1.351 10.8378
1.356 10.8203
1.361 10.8017
1.366 10.7823
1.371 10.7618
1.376 10.7404
1.381 10.7180
1.386 10.6946
1.391 10.6703
1.396 10.6449
1.401 10.6185
1.406 10.5912
1.411 10.5628
1.416 10.5334
1.421 10.5030
1.426 10.4715
1.431 10.4391
1.436 10.4056
1.441 10.3711
1.446 10.3355
1.451 10.2990
1.456 10.2613
1.461 10.2227
1.466 10.1830
1.471 10.1423
1.476 10.1005
1.481 10.0577
1.486 10.0139
1.491 9.96904
1.496 9.92312
1.501 9.87617
1.506 9.82818
1.511 9.77916
1.516 9.72911
1.521 9.67804
1.526 9.62594
1.531 9.57283
1.536 9.51870
1.541 9.46355
1.546 9.40741
1.551 9.35026
1.556 9.29212
1.561 9.23299
1.566 9.17288
1.571 9.11180
1.576 9.04975
1.581 8.98674
1.586 8.92279
1.591 8.85789
1.596 8.79206
1.601 8.72531
1.606 8.65765
1.611 8.58909
1.616 8.51965
1.621 8.44932
1.626 8.37814
1.631 8.30610
1.636 8.23323
1.641 8.15953
1.646 8.08502
1.651 8.00972
1.656 7.93364
1.661 7.85679
1.666 7.77920
1.671 7.70089
1.676 7.62186
1.681 7.54213
1.686 7.46173
1.691 7.38068
1.696 7.29898
1.701 7.21668
1.706 7.13377
1.711 7.05029
1.716 6.96626
1.721 6.88170
1.726 6.79662
1.731 6.71107
1.736 6.62505
1.741 6.53859
1.746 6.45172
1.751 6.36446
1.756 6.27685
1.761 6.18889
1.766 6.10063
1.771 6.01208
1.776 5.92328
1.781 5.83426
1.786 5.74503
1.791 5.65564
1.796 5.56611
1.801 5.47647
1.806 5.38675
1.811 5.29699
1.816 5.20720
1.821 5.11743
1.826 5.02771
1.831 4.93807
1.836 4.84854
1.841 4.75915
1.846 4.66995
1.851 4.58096
1.856 4.49221
1.861 4.40375
1.866 4.31560
1.871 4.22781
1.876 4.14041
1.881 4.05342
1.886 3.96690
1.891 3.88088
1.896 3.79539
1.901 3.71047
1.906 3.62615
1.911 3.54248
1.916 3.45949
1.921 3.37722
1.926 3.29571
1.931 3.21500
1.936 3.13512
1.941 3.05611
1.946 2.97801
1.951 2.90085
1.956 2.82469
1.961 2.74955
1.966 2.67547
1.971 2.60250
1.976 2.53066
1.981 2.46000
1.986 2.39056
1.991 2.32238
1.996 2.25548
2.002 2.18992
2.007 2.12572
2.012 2.06293
2.017 2.00159
2.022 1.94172
2.027 1.88337
2.032 1.82657
2.037 1.77136
2.042 1.71777
2.047 1.66585
2.052 1.61561
2.057 1.56711
2.062 1.52037
2.067 1.47543
2.072 1.43232
2.077 1.39108
2.082 1.35172
2.087 1.31430
2.092 1.27883
2.097 1.24535
2.102 1.21389
2.107 1.18447
2.112 1.15713
2.117 1.13190
2.122 1.10879
2.127 1.08783
2.132 1.06906
2.137 1.05249
2.142 1.03815
2.147 1.02606
2.152 1.01624
2.157 1.00871
2.162 1.00350
2.167 1.00062
2.172 1.00008
2.177 1.00191
2.182 1.00613
2.187 1.01273
2.192 1.02175
2.197 1.03319
2.202 1.04705
2.207 1.06336
2.212 1.08212
2.217 1.10333
2.222 1.12701
2.227 1.15316
2.232 1.18177
2.237 1.21286
2.242 1.24642
2.247 1.28245
2.252 1.32095
2.257 1.36192
2.262 1.40535
2.267 1.45124
2.272 1.49957
2.277 1.55034
2.282 1.60354
2.287 1.65915
2.292 1.71716
2.297 1.77755
2.302 1.84031
2.307 1.90542
2.312 1.97286
2.317 2.04260
2.322 2.11462
2.327 2.18890
2.332 2.26542
2.337 2.34413
2.342 2.42502
2.347 2.50804
2.352 2.59318
2.357 2.68038
2.362 2.76963
2.367 2.86086
2.372 2.95406
2.377 3.04917
2.382 3.14616
2.387 3.24498
2.392 3.34557
2.397 3.44790
2.402 3.55192
2.407 3.65757
2.412 3.76480
2.417 3.87356
2.422 3.98379
2.427 4.09544
2.432 4.20844
2.437 4.32274
2.442 4.43827
2.447 4.55497
2.452 4.67279
2.457 4.79164
2.462 4.91146
2.467 5.03219
2.472 5.15376
2.477 5.27609
2.482 5.39912
2.487 5.52277
2.492 5.64696
2.497 5.77162
2.502 5.89667
2.507 6.02204
2.512 6.14764
2.517 6.27340
2.522 6.39924
2.527 6.52508
2.532 6.65082
2.537 6.77640
2.542 6.90172
2.547 7.02671
2.552 7.15127
2.557 7.27532
2.562 7.39878
2.567 7.52156
2.572 7.64358
2.577 7.76474
2.582 7.88496
2.587 8.00415
2.592 8.12223
2.597 8.23911
2.602 8.35469
2.607 8.46890
2.612 8.58164
2.617 8.69284
2.622 8.80239
2.627 8.91022
2.632 9.01624
2.637 9.12037
2.642 9.22252
2.647 9.32260
2.652 9.42054
2.657 9.51625
2.662 9.60964
2.667 9.70065
2.672 9.78919
2.677 9.87518
2.682 9.95854
2.687 10.0392
2.692 10.1170
2.697 10.1921
2.702 10.2642
2.707 10.3333
2.712 10.3994
2.717 10.4623
2.722 10.5221
2.727 10.5786
2.732 10.6318
2.737 10.6816
2.742 10.7280
2.747 10.7709
2.752 10.8103
2.757 10.8460
2.762 10.8782
2.767 10.9067
2.772 10.9315
2.777 10.9525
2.782 10.9697
2.787 10.9831
2.792 10.9926
2.797 10.9982
2.802 10.9999
2.807 10.9977
2.812 10.9916
2.817 10.9814
2.822 10.9673
2.827 10.9492
2.832 10.9271
2.837 10.9009
2.842 10.8708
2.847 10.8367
2.852 10.7986
2.857 10.7565
2.862 10.7104
2.867 10.6603
2.872 10.6064
2.877 10.5485
2.882 10.4868
2.887 10.4212
2.892 10.3518
2.897 10.2786
2.902 10.2017
2.907 10.1211
2.912 10.0369
2.917 9.94915
2.922 9.85783
2.927 9.76304
2.932 9.66486
2.937 9.56335
2.942 9.45858
2.947 9.35063
2.952 9.23958
2.957 9.12551
2.962 9.00850
2.967 8.88864
2.972 8.76603
2.977 8.64076
2.982 8.51294
2.987 8.38265
2.992 8.25002
2.997 8.11514
3.003 7.97813
3.008 7.83911
3.013 7.69818
3.018 7.55547
3.023 7.41111
3.028 7.26521
3.033 7.11791
3.038 6.96933
3.043 6.81961
3.048 6.66889
3.053 6.51729
3.058 6.36496
3.063 6.21204
3.068 6.05868
3.073 5.90500
3.078 5.75116
3.083 5.59731
3.088 5.44360
3.093 5.29017
3.098 5.13717
3.103 4.98475
3.108 4.83307
3.113 4.68227
3.118 4.53251
3.123 4.38394
3.128 4.23672
3.133 4.09098
3.138 3.94690
3.143 3.80461
3.148 3.66427
3.153 3.52603
3.158 3.39003
3.163 3.25643
3.168 3.12537
3.173 2.99700
3.178 2.87146
3.183 2.74888
3.188 2.62942
3.193 2.51320
3.198 2.40037
3.203 2.29105
3.208 2.18538
3.213 2.08348
3.218 1.98548
3.223 1.89149
3.228 1.80163
3.233 1.71603
3.238 1.63478
3.243 1.55799
3.248 1.48577
3.253 1.41822
3.258 1.35543
3.263 1.29748
3.268 1.24446
3.273 1.19646
3.278 1.15354
3.283 1.11578
3.288 1.08324
3.293 1.05599
3.298 1.03406
3.303 1.01752
3.308 1.00641
3.313 1.00076
3.318 1.00061
3.323 1.00597
3.328 1.01688
3.333 1.03333
3.338 1.05534
3.343 1.08291
3.348 1.11603
3.353 1.15470
3.358 1.19888
3.363 1.24856
3.368 1.30370
3.373 1.36427
3.378 1.43021
3.383 1.50148
3.388 1.57802
3.393 1.65977
3.398 1.74664
3.403 1.83857
3.408 1.93547
3.413 2.03724
3.418 2.14380
3.423 2.25502
3.428 2.37081
3.433 2.49105
3.438 2.61561
3.443 2.74436
3.448 2.87717
3.453 3.01390
3.458 3.15439
3.463 3.29850
3.468 3.44607
3.473 3.59693
3.478 3.75092
3.483 3.90786
3.488 4.06756
3.493 4.22986
3.498 4.39455
3.503 4.56145
3.508 4.73036
3.513 4.90107
3.518 5.07339
3.523 5.24711
3.528 5.42200
3.533 5.59787
3.538 5.77449
3.543 5.95165
3.548 6.12911
3.553 6.30666
3.558 6.48408
3.563 6.66113
3.568 6.83758
3.573 7.01322
3.578 7.18780
3.583 7.36110
3.588 7.53289
3.593 7.70294
3.598 7.87103
3.603 8.03692
3.608 8.20038
3.613 8.36121
3.618 8.51916
3.623 8.67402
3.628 8.82558
3.633 8.97362
3.638 9.11792
3.643 9.25829
3.648 9.39451
3.653 9.52638
3.658 9.65372
3.663 9.77633
3.668 9.89402
3.673 10.0066
3.678 10.1139
3.683 10.2158
3.688 10.3121
3.693 10.4027
3.698 10.4873
3.703 10.5659
3.708 10.6383
3.713 10.7045
3.718 10.7642
3.723 10.8174
3.728 10.8640
3.733 10.9038
3.738 10.9369
3.743 10.9631
3.748 10.9823
3.753 10.9945
3.758 10.9998
3.763 10.9979
3.768 10.9889
3.773 10.9728
3.778 10.9496
3.783 10.9193
3.788 10.8819
3.793 10.8374
3.798 10.7858
3.803 10.7273
3.808 10.6618
3.813 10.5895
3.818 10.5104
3.823 10.4246
3.828 10.3322
3.833 10.2333
3.838 10.1280
3.843 10.0165
3.848 9.89893
3.853 9.77539
3.858 9.64606
3.863 9.51113
3.868 9.37076
3.873 9.22515
3.878 9.07451
3.883 8.91903
3.888 8.75893
3.893 8.59445
3.898 8.42581
3.903 8.25326
3.908 8.07705
3.913 7.89743
3.918 7.71466
3.923 7.52902
3.928 7.34079
3.933 7.15024
3.938 6.95766
3.943 6.76335
3.948 6.56760
3.953 6.37071
3.958 6.17300
3.963 5.97476
3.968 5.77631
3.973 5.57797
3.978 5.38004
3.983 5.18285
3.988 4.98671
3.993 4.79194
3.998 4.59886
4.004 4.40779
4.009 4.21903
4.014 4.03291
4.019 3.84973
4.024 3.66981
4.029 3.49345
4.034 3.32094
4.039 3.15260
4.044 2.98870
4.049 2.82953
4.054 2.67538
4.059 2.52652
4.064 2.38320
4.069 2.24571
4.074 2.11427
4.079 1.98914
4.084 1.87054
4.089 1.75871
4.094 1.65384
4.099 1.55616
4.104 1.46583
4.109 1.38306
4.114 1.30799
4.119 1.24080
4.124 1.18162
4.129 1.13058
4.134 1.08781
4.139 1.05340
4.144 1.02744
4.149 1.01002
4.154 1.00118
4.159 1.00098
4.164 1.00945
4.169 1.02660
4.174 1.05244
4.179 1.08696
4.184 1.13011
4.189 1.18187
4.194 1.24216
4.199 1.31092
4.204 1.38805
4.209 1.47343
4.214 1.56697
4.219 1.66850
4.224 1.77788
4.229 1.89495
4.234 2.01952
4.239 2.15138
4.244 2.29034
4.249 2.43615
4.254 2.58860
4.259 2.74740
4.264 2.91231
4.269 3.08305
4.274 3.25931
4.279 3.44080
4.284 3.62719
4.289 3.81818
4.294 4.01340
4.299 4.21253
4.304 4.41521
4.309 4.62106
4.314 4.82971
4.319 5.04080
4.324 5.25392
4.329 5.46868
4.334 5.68470
4.339 5.90155
4.344 6.11884
4.349 6.33616
4.354 6.55309
4.359 6.76922
4.364 6.98413
4.369 7.19741
4.374 7.40864
4.379 7.61741
4.384 7.82331
4.389 8.02593
4.394 8.22487
4.399 8.41973
4.404 8.61012
4.409 8.79564
4.414 8.97593
4.419 9.15061
4.424 9.31932
4.429 9.48171
4.434 9.63743
4.439 9.78616
4.444 9.92758
4.449 10.0613
4.454 10.1872
4.459 10.3049
4.464 10.4142
4.469 10.5147
4.474 10.6064
4.479 10.6888
4.484 10.7620
4.489 10.8256
4.494 10.8796
4.499 10.9237
4.504 10.9579
4.509 10.9820
4.514 10.9960
4.519 10.9999
4.524 10.9935
4.529 10.9768
4.534 10.9499
4.539 10.9127
4.544 10.8654
4.549 10.8079
4.554 10.7404
4.559 10.6630
4.564 10.5757
4.569 10.4788
4.574 10.3725
4.579 10.2568
4.584 10.1321
4.589 9.99856
4.594 9.85639
4.599 9.70591
4.604 9.54741
4.609 9.38120
4.614 9.20760
4.619 9.02697
4.624 8.83967
4.629 8.64608
4.634 8.44660
4.639 8.24163
4.644 8.03160
4.649 7.81696
4.654 7.59814
4.659 7.37562
4.664 7.14987
4.669 6.92137
4.674 6.69061
4.679 6.45809
4.684 6.22431
4.689 5.98979
4.694 5.75504
4.699 5.52059
4.704 5.28695
4.709 5.05464
4.714 4.82418
4.719 4.59610
4.724 4.37091
4.729 4.14913
4.734 3.93127
4.739 3.71782
4.744 3.50929
4.749 3.30615
4.754 3.10890
4.759 2.91799
4.764 2.73387
4.769 2.55700
4.774 2.38779
4.779 2.22666
4.784 2.07400
4.789 1.93019
4.794 1.79559
4.799 1.67054
4.804 1.55535
4.809 1.45033
4.814 1.35575
4.819 1.27186
4.824 1.19890
4.829 1.13706
4.834 1.08653
4.839 1.04746
4.844 1.01997
4.849 1.00418
4.854 1.00014
4.859 1.00792
4.864 1.02751
4.869 1.05893
4.874 1.10212
4.879 1.15702
4.884 1.22354
4.889 1.30155
4.894 1.39090
4.899 1.49142
4.904 1.60288
4.909 1.72506
4.914 1.85769
4.919 2.00049
4.924 2.15314
4.929 2.31530
4.934 2.48659
4.939 2.66664
4.944 2.85502
4.949 3.05130
4.954 3.25501
4.959 3.46569
4.964 3.68284
4.969 3.90592
4.974 4.13442
4.979 4.36777
4.984 4.60541
4.989 4.84677
4.994 5.09124
5 5.33824124951114
};
\nextgroupplot[
xmin=0, xmax=5,
ymin=0, ymax=16.8763558323814,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorticks=false,
ymajorticks=false,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
legend style={at={(1.1,0.5)}, anchor=west, draw=white!80.0!black, cells={align=left}},
legend entries={{ground\\truth},{KIS},{VFF},{RBF+IP},{MCMC}},
legend cell align={left}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, black, dotted}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,7.07588678842942)
--(axis cs:0,3.81392577501225)
--(axis cs:0.005,3.85973)
--(axis cs:0.010,3.90406)
--(axis cs:0.015,3.94686)
--(axis cs:0.020,3.98809)
--(axis cs:0.025,4.02775)
--(axis cs:0.030,4.06585)
--(axis cs:0.035,4.10243)
--(axis cs:0.040,4.13758)
--(axis cs:0.045,4.17145)
--(axis cs:0.050,4.20419)
--(axis cs:0.055,4.23599)
--(axis cs:0.060,4.26708)
--(axis cs:0.065,4.29768)
--(axis cs:0.070,4.32803)
--(axis cs:0.075,4.35834)
--(axis cs:0.080,4.38881)
--(axis cs:0.085,4.41960)
--(axis cs:0.090,4.45083)
--(axis cs:0.095,4.48258)
--(axis cs:0.100,4.51487)
--(axis cs:0.105,4.54769)
--(axis cs:0.110,4.58096)
--(axis cs:0.115,4.61457)
--(axis cs:0.120,4.64840)
--(axis cs:0.125,4.68226)
--(axis cs:0.130,4.71597)
--(axis cs:0.135,4.74931)
--(axis cs:0.140,4.78206)
--(axis cs:0.145,4.81400)
--(axis cs:0.150,4.84493)
--(axis cs:0.155,4.87462)
--(axis cs:0.160,4.90290)
--(axis cs:0.165,4.92959)
--(axis cs:0.170,4.95455)
--(axis cs:0.175,4.97766)
--(axis cs:0.180,4.99882)
--(axis cs:0.185,5.01797)
--(axis cs:0.190,5.03508)
--(axis cs:0.195,5.05015)
--(axis cs:0.200,5.06320)
--(axis cs:0.205,5.07429)
--(axis cs:0.210,5.08350)
--(axis cs:0.215,5.09092)
--(axis cs:0.220,5.09667)
--(axis cs:0.225,5.10089)
--(axis cs:0.230,5.10374)
--(axis cs:0.235,5.10537)
--(axis cs:0.240,5.10596)
--(axis cs:0.245,5.10568)
--(axis cs:0.250,5.10471)
--(axis cs:0.255,5.10322)
--(axis cs:0.260,5.10139)
--(axis cs:0.265,5.09939)
--(axis cs:0.270,5.09739)
--(axis cs:0.275,5.09554)
--(axis cs:0.280,5.09398)
--(axis cs:0.285,5.09286)
--(axis cs:0.290,5.09230)
--(axis cs:0.295,5.09242)
--(axis cs:0.300,5.09333)
--(axis cs:0.305,5.09512)
--(axis cs:0.310,5.09787)
--(axis cs:0.315,5.10166)
--(axis cs:0.320,5.10657)
--(axis cs:0.325,5.11263)
--(axis cs:0.330,5.11991)
--(axis cs:0.335,5.12844)
--(axis cs:0.340,5.13827)
--(axis cs:0.345,5.14941)
--(axis cs:0.350,5.16189)
--(axis cs:0.355,5.17574)
--(axis cs:0.360,5.19095)
--(axis cs:0.365,5.20754)
--(axis cs:0.370,5.22550)
--(axis cs:0.375,5.24484)
--(axis cs:0.380,5.26554)
--(axis cs:0.385,5.28759)
--(axis cs:0.390,5.31096)
--(axis cs:0.395,5.33562)
--(axis cs:0.400,5.36153)
--(axis cs:0.405,5.38866)
--(axis cs:0.410,5.41694)
--(axis cs:0.415,5.44632)
--(axis cs:0.420,5.47673)
--(axis cs:0.425,5.50810)
--(axis cs:0.430,5.54033)
--(axis cs:0.435,5.57335)
--(axis cs:0.440,5.60705)
--(axis cs:0.445,5.64133)
--(axis cs:0.450,5.67610)
--(axis cs:0.455,5.71124)
--(axis cs:0.460,5.74664)
--(axis cs:0.465,5.78219)
--(axis cs:0.470,5.81779)
--(axis cs:0.475,5.85332)
--(axis cs:0.480,5.88868)
--(axis cs:0.485,5.92379)
--(axis cs:0.490,5.95852)
--(axis cs:0.495,5.99282)
--(axis cs:0.500,6.02659)
--(axis cs:0.505,6.05977)
--(axis cs:0.510,6.09230)
--(axis cs:0.515,6.12412)
--(axis cs:0.520,6.15520)
--(axis cs:0.525,6.18550)
--(axis cs:0.530,6.21501)
--(axis cs:0.535,6.24371)
--(axis cs:0.540,6.27160)
--(axis cs:0.545,6.29870)
--(axis cs:0.550,6.32501)
--(axis cs:0.555,6.35056)
--(axis cs:0.560,6.37540)
--(axis cs:0.565,6.39957)
--(axis cs:0.570,6.42311)
--(axis cs:0.575,6.44609)
--(axis cs:0.580,6.46857)
--(axis cs:0.585,6.49063)
--(axis cs:0.590,6.51234)
--(axis cs:0.595,6.53380)
--(axis cs:0.600,6.55508)
--(axis cs:0.605,6.57629)
--(axis cs:0.610,6.59752)
--(axis cs:0.615,6.61885)
--(axis cs:0.620,6.64040)
--(axis cs:0.625,6.66225)
--(axis cs:0.630,6.68451)
--(axis cs:0.635,6.70725)
--(axis cs:0.640,6.73055)
--(axis cs:0.645,6.75451)
--(axis cs:0.650,6.77918)
--(axis cs:0.655,6.80462)
--(axis cs:0.660,6.83087)
--(axis cs:0.665,6.85796)
--(axis cs:0.670,6.88592)
--(axis cs:0.675,6.91474)
--(axis cs:0.680,6.94441)
--(axis cs:0.685,6.97491)
--(axis cs:0.690,7.00618)
--(axis cs:0.695,7.03816)
--(axis cs:0.700,7.07079)
--(axis cs:0.705,7.10396)
--(axis cs:0.710,7.13758)
--(axis cs:0.715,7.17153)
--(axis cs:0.720,7.20567)
--(axis cs:0.725,7.23989)
--(axis cs:0.730,7.27403)
--(axis cs:0.735,7.30796)
--(axis cs:0.740,7.34152)
--(axis cs:0.745,7.37458)
--(axis cs:0.750,7.40699)
--(axis cs:0.755,7.43861)
--(axis cs:0.760,7.46933)
--(axis cs:0.765,7.49901)
--(axis cs:0.770,7.52756)
--(axis cs:0.775,7.55487)
--(axis cs:0.780,7.58087)
--(axis cs:0.785,7.60551)
--(axis cs:0.790,7.62872)
--(axis cs:0.795,7.65048)
--(axis cs:0.800,7.67078)
--(axis cs:0.805,7.68962)
--(axis cs:0.810,7.70703)
--(axis cs:0.815,7.72305)
--(axis cs:0.820,7.73772)
--(axis cs:0.825,7.75113)
--(axis cs:0.830,7.76336)
--(axis cs:0.835,7.77451)
--(axis cs:0.840,7.78469)
--(axis cs:0.845,7.79404)
--(axis cs:0.850,7.80267)
--(axis cs:0.855,7.81074)
--(axis cs:0.860,7.81841)
--(axis cs:0.865,7.82582)
--(axis cs:0.870,7.83315)
--(axis cs:0.875,7.84057)
--(axis cs:0.880,7.84825)
--(axis cs:0.885,7.85637)
--(axis cs:0.890,7.86509)
--(axis cs:0.895,7.87459)
--(axis cs:0.900,7.88504)
--(axis cs:0.905,7.89660)
--(axis cs:0.910,7.90945)
--(axis cs:0.915,7.92372)
--(axis cs:0.920,7.93957)
--(axis cs:0.925,7.95711)
--(axis cs:0.930,7.97648)
--(axis cs:0.935,7.99777)
--(axis cs:0.940,8.02108)
--(axis cs:0.945,8.04647)
--(axis cs:0.950,8.07402)
--(axis cs:0.955,8.10373)
--(axis cs:0.960,8.13565)
--(axis cs:0.965,8.16977)
--(axis cs:0.970,8.20606)
--(axis cs:0.975,8.24447)
--(axis cs:0.980,8.28497)
--(axis cs:0.985,8.32746)
--(axis cs:0.990,8.37185)
--(axis cs:0.995,8.41802)
--(axis cs:1.001,8.46586)
--(axis cs:1.006,8.51522)
--(axis cs:1.011,8.56596)
--(axis cs:1.016,8.61791)
--(axis cs:1.021,8.67089)
--(axis cs:1.026,8.72476)
--(axis cs:1.031,8.77931)
--(axis cs:1.036,8.83438)
--(axis cs:1.041,8.88978)
--(axis cs:1.046,8.94532)
--(axis cs:1.051,9.00084)
--(axis cs:1.056,9.05615)
--(axis cs:1.061,9.11108)
--(axis cs:1.066,9.16546)
--(axis cs:1.071,9.21913)
--(axis cs:1.076,9.27191)
--(axis cs:1.081,9.32367)
--(axis cs:1.086,9.37424)
--(axis cs:1.091,9.42347)
--(axis cs:1.096,9.47123)
--(axis cs:1.101,9.51736)
--(axis cs:1.106,9.56173)
--(axis cs:1.111,9.60420)
--(axis cs:1.116,9.64465)
--(axis cs:1.121,9.68294)
--(axis cs:1.126,9.71895)
--(axis cs:1.131,9.75255)
--(axis cs:1.136,9.78365)
--(axis cs:1.141,9.81212)
--(axis cs:1.146,9.83788)
--(axis cs:1.151,9.86085)
--(axis cs:1.156,9.88093)
--(axis cs:1.161,9.89809)
--(axis cs:1.166,9.91228)
--(axis cs:1.171,9.92348)
--(axis cs:1.176,9.93168)
--(axis cs:1.181,9.93692)
--(axis cs:1.186,9.93924)
--(axis cs:1.191,9.93872)
--(axis cs:1.196,9.93546)
--(axis cs:1.201,9.92959)
--(axis cs:1.206,9.92127)
--(axis cs:1.211,9.91067)
--(axis cs:1.216,9.89802)
--(axis cs:1.221,9.88354)
--(axis cs:1.226,9.86750)
--(axis cs:1.231,9.85017)
--(axis cs:1.236,9.83183)
--(axis cs:1.241,9.81280)
--(axis cs:1.246,9.79339)
--(axis cs:1.251,9.77390)
--(axis cs:1.256,9.75466)
--(axis cs:1.261,9.73597)
--(axis cs:1.266,9.71812)
--(axis cs:1.271,9.70139)
--(axis cs:1.276,9.68604)
--(axis cs:1.281,9.67231)
--(axis cs:1.286,9.66041)
--(axis cs:1.291,9.65048)
--(axis cs:1.296,9.64269)
--(axis cs:1.301,9.63712)
--(axis cs:1.306,9.63383)
--(axis cs:1.311,9.63284)
--(axis cs:1.316,9.63410)
--(axis cs:1.321,9.63756)
--(axis cs:1.326,9.64310)
--(axis cs:1.331,9.65056)
--(axis cs:1.336,9.65975)
--(axis cs:1.341,9.67044)
--(axis cs:1.346,9.68237)
--(axis cs:1.351,9.69525)
--(axis cs:1.356,9.70875)
--(axis cs:1.361,9.72255)
--(axis cs:1.366,9.73630)
--(axis cs:1.371,9.74965)
--(axis cs:1.376,9.76223)
--(axis cs:1.381,9.77370)
--(axis cs:1.386,9.78372)
--(axis cs:1.391,9.79197)
--(axis cs:1.396,9.79815)
--(axis cs:1.401,9.80200)
--(axis cs:1.406,9.80329)
--(axis cs:1.411,9.80183)
--(axis cs:1.416,9.79747)
--(axis cs:1.421,9.79011)
--(axis cs:1.426,9.77971)
--(axis cs:1.431,9.76626)
--(axis cs:1.436,9.74982)
--(axis cs:1.441,9.73047)
--(axis cs:1.446,9.70837)
--(axis cs:1.451,9.68369)
--(axis cs:1.456,9.65667)
--(axis cs:1.461,9.62756)
--(axis cs:1.466,9.59665)
--(axis cs:1.471,9.56425)
--(axis cs:1.476,9.53068)
--(axis cs:1.481,9.49627)
--(axis cs:1.486,9.46136)
--(axis cs:1.491,9.42626)
--(axis cs:1.496,9.39131)
--(axis cs:1.501,9.35679)
--(axis cs:1.506,9.32297)
--(axis cs:1.511,9.29010)
--(axis cs:1.516,9.25839)
--(axis cs:1.521,9.22801)
--(axis cs:1.526,9.19909)
--(axis cs:1.531,9.17171)
--(axis cs:1.536,9.14592)
--(axis cs:1.541,9.12172)
--(axis cs:1.546,9.09904)
--(axis cs:1.551,9.07781)
--(axis cs:1.556,9.05788)
--(axis cs:1.561,9.03908)
--(axis cs:1.566,9.02120)
--(axis cs:1.571,9.00397)
--(axis cs:1.576,8.98713)
--(axis cs:1.581,8.97037)
--(axis cs:1.586,8.95336)
--(axis cs:1.591,8.93577)
--(axis cs:1.596,8.91723)
--(axis cs:1.601,8.89739)
--(axis cs:1.606,8.87589)
--(axis cs:1.611,8.85238)
--(axis cs:1.616,8.82650)
--(axis cs:1.621,8.79793)
--(axis cs:1.626,8.76636)
--(axis cs:1.631,8.73150)
--(axis cs:1.636,8.69307)
--(axis cs:1.641,8.65086)
--(axis cs:1.646,8.60465)
--(axis cs:1.651,8.55426)
--(axis cs:1.656,8.49957)
--(axis cs:1.661,8.44045)
--(axis cs:1.666,8.37684)
--(axis cs:1.671,8.30869)
--(axis cs:1.676,8.23599)
--(axis cs:1.681,8.15875)
--(axis cs:1.686,8.07701)
--(axis cs:1.691,7.99083)
--(axis cs:1.696,7.90028)
--(axis cs:1.701,7.80546)
--(axis cs:1.706,7.70647)
--(axis cs:1.711,7.60343)
--(axis cs:1.716,7.49645)
--(axis cs:1.721,7.38567)
--(axis cs:1.726,7.27121)
--(axis cs:1.731,7.15319)
--(axis cs:1.736,7.03173)
--(axis cs:1.741,6.90696)
--(axis cs:1.746,6.77898)
--(axis cs:1.751,6.64794)
--(axis cs:1.756,6.51392)
--(axis cs:1.761,6.37706)
--(axis cs:1.766,6.23746)
--(axis cs:1.771,6.09525)
--(axis cs:1.776,5.95056)
--(axis cs:1.781,5.80353)
--(axis cs:1.786,5.65430)
--(axis cs:1.791,5.50303)
--(axis cs:1.796,5.34992)
--(axis cs:1.801,5.19515)
--(axis cs:1.806,5.03895)
--(axis cs:1.811,4.88156)
--(axis cs:1.816,4.72324)
--(axis cs:1.821,4.56427)
--(axis cs:1.826,4.40496)
--(axis cs:1.831,4.24563)
--(axis cs:1.836,4.08664)
--(axis cs:1.841,3.92832)
--(axis cs:1.846,3.77107)
--(axis cs:1.851,3.61525)
--(axis cs:1.856,3.46125)
--(axis cs:1.861,3.30945)
--(axis cs:1.866,3.16023)
--(axis cs:1.871,3.01395)
--(axis cs:1.876,2.87096)
--(axis cs:1.881,2.73161)
--(axis cs:1.886,2.59620)
--(axis cs:1.891,2.46502)
--(axis cs:1.896,2.33832)
--(axis cs:1.901,2.21633)
--(axis cs:1.906,2.09922)
--(axis cs:1.911,1.98716)
--(axis cs:1.916,1.88026)
--(axis cs:1.921,1.77860)
--(axis cs:1.926,1.68221)
--(axis cs:1.931,1.59111)
--(axis cs:1.936,1.50528)
--(axis cs:1.941,1.42464)
--(axis cs:1.946,1.34913)
--(axis cs:1.951,1.27863)
--(axis cs:1.956,1.21299)
--(axis cs:1.961,1.15208)
--(axis cs:1.966,1.09573)
--(axis cs:1.971,1.04373)
--(axis cs:1.976,0.99591)
--(axis cs:1.981,0.95207)
--(axis cs:1.986,0.91198)
--(axis cs:1.991,0.87545)
--(axis cs:1.996,0.84226)
--(axis cs:2.002,0.81220)
--(axis cs:2.007,0.78506)
--(axis cs:2.012,0.76062)
--(axis cs:2.017,0.73870)
--(axis cs:2.022,0.71908)
--(axis cs:2.027,0.70156)
--(axis cs:2.032,0.68597)
--(axis cs:2.037,0.67210)
--(axis cs:2.042,0.65978)
--(axis cs:2.047,0.64882)
--(axis cs:2.052,0.63905)
--(axis cs:2.057,0.63031)
--(axis cs:2.062,0.62243)
--(axis cs:2.067,0.61525)
--(axis cs:2.072,0.60862)
--(axis cs:2.077,0.60240)
--(axis cs:2.082,0.59645)
--(axis cs:2.087,0.59065)
--(axis cs:2.092,0.58489)
--(axis cs:2.097,0.57907)
--(axis cs:2.102,0.57309)
--(axis cs:2.107,0.56690)
--(axis cs:2.112,0.56043)
--(axis cs:2.117,0.55365)
--(axis cs:2.122,0.54655)
--(axis cs:2.127,0.53911)
--(axis cs:2.132,0.53138)
--(axis cs:2.137,0.52338)
--(axis cs:2.142,0.51517)
--(axis cs:2.147,0.50684)
--(axis cs:2.152,0.49845)
--(axis cs:2.157,0.49013)
--(axis cs:2.162,0.48197)
--(axis cs:2.167,0.47411)
--(axis cs:2.172,0.46667)
--(axis cs:2.177,0.45978)
--(axis cs:2.182,0.45358)
--(axis cs:2.187,0.44820)
--(axis cs:2.192,0.44378)
--(axis cs:2.197,0.44046)
--(axis cs:2.202,0.43837)
--(axis cs:2.207,0.43766)
--(axis cs:2.212,0.43845)
--(axis cs:2.217,0.44089)
--(axis cs:2.222,0.44510)
--(axis cs:2.227,0.45124)
--(axis cs:2.232,0.45944)
--(axis cs:2.237,0.46986)
--(axis cs:2.242,0.48263)
--(axis cs:2.247,0.49792)
--(axis cs:2.252,0.51589)
--(axis cs:2.257,0.53668)
--(axis cs:2.262,0.56048)
--(axis cs:2.267,0.58745)
--(axis cs:2.272,0.61774)
--(axis cs:2.277,0.65152)
--(axis cs:2.282,0.68894)
--(axis cs:2.287,0.73014)
--(axis cs:2.292,0.77525)
--(axis cs:2.297,0.82437)
--(axis cs:2.302,0.87760)
--(axis cs:2.307,0.93500)
--(axis cs:2.312,0.99659)
--(axis cs:2.317,1.06239)
--(axis cs:2.322,1.13235)
--(axis cs:2.327,1.20641)
--(axis cs:2.332,1.28445)
--(axis cs:2.337,1.36633)
--(axis cs:2.342,1.45187)
--(axis cs:2.347,1.54084)
--(axis cs:2.352,1.63299)
--(axis cs:2.357,1.72805)
--(axis cs:2.362,1.82571)
--(axis cs:2.367,1.92566)
--(axis cs:2.372,2.02757)
--(axis cs:2.377,2.13110)
--(axis cs:2.382,2.23594)
--(axis cs:2.387,2.34177)
--(axis cs:2.392,2.44830)
--(axis cs:2.397,2.55525)
--(axis cs:2.402,2.66239)
--(axis cs:2.407,2.76953)
--(axis cs:2.412,2.87651)
--(axis cs:2.417,2.98321)
--(axis cs:2.422,3.08957)
--(axis cs:2.427,3.19558)
--(axis cs:2.432,3.30126)
--(axis cs:2.437,3.40668)
--(axis cs:2.442,3.51197)
--(axis cs:2.447,3.61728)
--(axis cs:2.452,3.72280)
--(axis cs:2.457,3.82876)
--(axis cs:2.462,3.93541)
--(axis cs:2.467,4.04304)
--(axis cs:2.472,4.15192)
--(axis cs:2.477,4.26236)
--(axis cs:2.482,4.37467)
--(axis cs:2.487,4.48916)
--(axis cs:2.492,4.60614)
--(axis cs:2.497,4.72590)
--(axis cs:2.502,4.84873)
--(axis cs:2.507,4.97491)
--(axis cs:2.512,5.10466)
--(axis cs:2.517,5.23822)
--(axis cs:2.522,5.37577)
--(axis cs:2.527,5.51749)
--(axis cs:2.532,5.66350)
--(axis cs:2.537,5.81389)
--(axis cs:2.542,5.96870)
--(axis cs:2.547,6.12797)
--(axis cs:2.552,6.29164)
--(axis cs:2.557,6.45964)
--(axis cs:2.562,6.63186)
--(axis cs:2.567,6.80813)
--(axis cs:2.572,6.98823)
--(axis cs:2.577,7.17191)
--(axis cs:2.582,7.35885)
--(axis cs:2.587,7.54871)
--(axis cs:2.592,7.74109)
--(axis cs:2.597,7.93556)
--(axis cs:2.602,8.13164)
--(axis cs:2.607,8.32881)
--(axis cs:2.612,8.52654)
--(axis cs:2.617,8.72425)
--(axis cs:2.622,8.92132)
--(axis cs:2.627,9.11713)
--(axis cs:2.632,9.31105)
--(axis cs:2.637,9.50241)
--(axis cs:2.642,9.69056)
--(axis cs:2.647,9.87482)
--(axis cs:2.652,10.0545)
--(axis cs:2.657,10.2291)
--(axis cs:2.662,10.3978)
--(axis cs:2.667,10.5601)
--(axis cs:2.672,10.7154)
--(axis cs:2.677,10.8632)
--(axis cs:2.682,11.0030)
--(axis cs:2.687,11.1343)
--(axis cs:2.692,11.2566)
--(axis cs:2.697,11.3697)
--(axis cs:2.702,11.4733)
--(axis cs:2.707,11.5671)
--(axis cs:2.712,11.6509)
--(axis cs:2.717,11.7246)
--(axis cs:2.722,11.7882)
--(axis cs:2.727,11.8418)
--(axis cs:2.732,11.8852)
--(axis cs:2.737,11.9188)
--(axis cs:2.742,11.9426)
--(axis cs:2.747,11.9570)
--(axis cs:2.752,11.9622)
--(axis cs:2.757,11.9585)
--(axis cs:2.762,11.9464)
--(axis cs:2.767,11.9261)
--(axis cs:2.772,11.8982)
--(axis cs:2.777,11.8630)
--(axis cs:2.782,11.8211)
--(axis cs:2.787,11.7729)
--(axis cs:2.792,11.7188)
--(axis cs:2.797,11.6595)
--(axis cs:2.802,11.5952)
--(axis cs:2.807,11.5265)
--(axis cs:2.812,11.4537)
--(axis cs:2.817,11.3774)
--(axis cs:2.822,11.2978)
--(axis cs:2.827,11.2153)
--(axis cs:2.832,11.1303)
--(axis cs:2.837,11.0429)
--(axis cs:2.842,10.9536)
--(axis cs:2.847,10.8624)
--(axis cs:2.852,10.7696)
--(axis cs:2.857,10.6753)
--(axis cs:2.862,10.5796)
--(axis cs:2.867,10.4826)
--(axis cs:2.872,10.3842)
--(axis cs:2.877,10.2846)
--(axis cs:2.882,10.1835)
--(axis cs:2.887,10.0811)
--(axis cs:2.892,9.97718)
--(axis cs:2.897,9.87160)
--(axis cs:2.902,9.76428)
--(axis cs:2.907,9.65507)
--(axis cs:2.912,9.54380)
--(axis cs:2.917,9.43032)
--(axis cs:2.922,9.31448)
--(axis cs:2.927,9.19611)
--(axis cs:2.932,9.07507)
--(axis cs:2.937,8.95122)
--(axis cs:2.942,8.82445)
--(axis cs:2.947,8.69465)
--(axis cs:2.952,8.56176)
--(axis cs:2.957,8.42573)
--(axis cs:2.962,8.28654)
--(axis cs:2.967,8.14422)
--(axis cs:2.972,7.99881)
--(axis cs:2.977,7.85041)
--(axis cs:2.982,7.69913)
--(axis cs:2.987,7.54512)
--(axis cs:2.992,7.38858)
--(axis cs:2.997,7.22972)
--(axis cs:3.003,7.06878)
--(axis cs:3.008,6.90604)
--(axis cs:3.013,6.74179)
--(axis cs:3.018,6.57633)
--(axis cs:3.023,6.41001)
--(axis cs:3.028,6.24314)
--(axis cs:3.033,6.07608)
--(axis cs:3.038,5.90916)
--(axis cs:3.043,5.74272)
--(axis cs:3.048,5.57711)
--(axis cs:3.053,5.41264)
--(axis cs:3.058,5.24963)
--(axis cs:3.063,5.08837)
--(axis cs:3.068,4.92914)
--(axis cs:3.073,4.77221)
--(axis cs:3.078,4.61780)
--(axis cs:3.083,4.46613)
--(axis cs:3.088,4.31739)
--(axis cs:3.093,4.17175)
--(axis cs:3.098,4.02935)
--(axis cs:3.103,3.89032)
--(axis cs:3.108,3.75474)
--(axis cs:3.113,3.62271)
--(axis cs:3.118,3.49426)
--(axis cs:3.123,3.36944)
--(axis cs:3.128,3.24828)
--(axis cs:3.133,3.13076)
--(axis cs:3.138,3.01689)
--(axis cs:3.143,2.90664)
--(axis cs:3.148,2.79997)
--(axis cs:3.153,2.69684)
--(axis cs:3.158,2.59720)
--(axis cs:3.163,2.50099)
--(axis cs:3.168,2.40815)
--(axis cs:3.173,2.31859)
--(axis cs:3.178,2.23227)
--(axis cs:3.183,2.14909)
--(axis cs:3.188,2.06900)
--(axis cs:3.193,1.99191)
--(axis cs:3.198,1.91775)
--(axis cs:3.203,1.84646)
--(axis cs:3.208,1.77796)
--(axis cs:3.213,1.71221)
--(axis cs:3.218,1.64912)
--(axis cs:3.223,1.58866)
--(axis cs:3.228,1.53077)
--(axis cs:3.233,1.47541)
--(axis cs:3.238,1.42253)
--(axis cs:3.243,1.37209)
--(axis cs:3.248,1.32408)
--(axis cs:3.253,1.27847)
--(axis cs:3.258,1.23523)
--(axis cs:3.263,1.19436)
--(axis cs:3.268,1.15584)
--(axis cs:3.273,1.11968)
--(axis cs:3.278,1.08587)
--(axis cs:3.283,1.05443)
--(axis cs:3.288,1.02537)
--(axis cs:3.293,0.99872)
--(axis cs:3.298,0.97449)
--(axis cs:3.303,0.95273)
--(axis cs:3.308,0.93348)
--(axis cs:3.313,0.91678)
--(axis cs:3.318,0.90269)
--(axis cs:3.323,0.89128)
--(axis cs:3.328,0.88263)
--(axis cs:3.333,0.87682)
--(axis cs:3.338,0.87396)
--(axis cs:3.343,0.87415)
--(axis cs:3.348,0.87751)
--(axis cs:3.353,0.88419)
--(axis cs:3.358,0.89434)
--(axis cs:3.363,0.90812)
--(axis cs:3.368,0.92572)
--(axis cs:3.373,0.94732)
--(axis cs:3.378,0.97314)
--(axis cs:3.383,1.00338)
--(axis cs:3.388,1.03829)
--(axis cs:3.393,1.07809)
--(axis cs:3.398,1.12303)
--(axis cs:3.403,1.17334)
--(axis cs:3.408,1.22925)
--(axis cs:3.413,1.29100)
--(axis cs:3.418,1.35879)
--(axis cs:3.423,1.43282)
--(axis cs:3.428,1.51324)
--(axis cs:3.433,1.60021)
--(axis cs:3.438,1.69380)
--(axis cs:3.443,1.79407)
--(axis cs:3.448,1.90102)
--(axis cs:3.453,2.01459)
--(axis cs:3.458,2.13468)
--(axis cs:3.463,2.26111)
--(axis cs:3.468,2.39364)
--(axis cs:3.473,2.53197)
--(axis cs:3.478,2.67575)
--(axis cs:3.483,2.82455)
--(axis cs:3.488,2.97790)
--(axis cs:3.493,3.13528)
--(axis cs:3.498,3.29612)
--(axis cs:3.503,3.45981)
--(axis cs:3.508,3.62573)
--(axis cs:3.513,3.79325)
--(axis cs:3.518,3.96170)
--(axis cs:3.523,4.13044)
--(axis cs:3.528,4.29884)
--(axis cs:3.533,4.46629)
--(axis cs:3.538,4.63222)
--(axis cs:3.543,4.79607)
--(axis cs:3.548,4.95736)
--(axis cs:3.553,5.11564)
--(axis cs:3.558,5.27053)
--(axis cs:3.563,5.42169)
--(axis cs:3.568,5.56885)
--(axis cs:3.573,5.71181)
--(axis cs:3.578,5.85040)
--(axis cs:3.583,5.98454)
--(axis cs:3.588,6.11418)
--(axis cs:3.593,6.23932)
--(axis cs:3.598,6.36003)
--(axis cs:3.603,6.47638)
--(axis cs:3.608,6.58851)
--(axis cs:3.613,6.69657)
--(axis cs:3.618,6.80073)
--(axis cs:3.623,6.90120)
--(axis cs:3.628,6.99815)
--(axis cs:3.633,7.09183)
--(axis cs:3.638,7.18241)
--(axis cs:3.643,7.27013)
--(axis cs:3.648,7.35516)
--(axis cs:3.653,7.43770)
--(axis cs:3.658,7.51792)
--(axis cs:3.663,7.59597)
--(axis cs:3.668,7.67199)
--(axis cs:3.673,7.74608)
--(axis cs:3.678,7.81835)
--(axis cs:3.683,7.88887)
--(axis cs:3.688,7.95769)
--(axis cs:3.693,8.02484)
--(axis cs:3.698,8.09035)
--(axis cs:3.703,8.15419)
--(axis cs:3.708,8.21636)
--(axis cs:3.713,8.27681)
--(axis cs:3.718,8.33550)
--(axis cs:3.723,8.39236)
--(axis cs:3.728,8.44733)
--(axis cs:3.733,8.50031)
--(axis cs:3.738,8.55123)
--(axis cs:3.743,8.59999)
--(axis cs:3.748,8.64649)
--(axis cs:3.753,8.69062)
--(axis cs:3.758,8.73228)
--(axis cs:3.763,8.77135)
--(axis cs:3.768,8.80771)
--(axis cs:3.773,8.84126)
--(axis cs:3.778,8.87186)
--(axis cs:3.783,8.89938)
--(axis cs:3.788,8.92370)
--(axis cs:3.793,8.94468)
--(axis cs:3.798,8.96217)
--(axis cs:3.803,8.97603)
--(axis cs:3.808,8.98609)
--(axis cs:3.813,8.99221)
--(axis cs:3.818,8.99420)
--(axis cs:3.823,8.99188)
--(axis cs:3.828,8.98508)
--(axis cs:3.833,8.97358)
--(axis cs:3.838,8.95720)
--(axis cs:3.843,8.93572)
--(axis cs:3.848,8.90892)
--(axis cs:3.853,8.87658)
--(axis cs:3.858,8.83848)
--(axis cs:3.863,8.79441)
--(axis cs:3.868,8.74412)
--(axis cs:3.873,8.68742)
--(axis cs:3.878,8.62407)
--(axis cs:3.883,8.55388)
--(axis cs:3.888,8.47668)
--(axis cs:3.893,8.39228)
--(axis cs:3.898,8.30053)
--(axis cs:3.903,8.20132)
--(axis cs:3.908,8.09456)
--(axis cs:3.913,7.98017)
--(axis cs:3.918,7.85816)
--(axis cs:3.923,7.72851)
--(axis cs:3.928,7.59132)
--(axis cs:3.933,7.44668)
--(axis cs:3.938,7.29475)
--(axis cs:3.943,7.13575)
--(axis cs:3.948,6.96993)
--(axis cs:3.953,6.79761)
--(axis cs:3.958,6.61916)
--(axis cs:3.963,6.43500)
--(axis cs:3.968,6.24559)
--(axis cs:3.973,6.05147)
--(axis cs:3.978,5.85317)
--(axis cs:3.983,5.65132)
--(axis cs:3.988,5.44654)
--(axis cs:3.993,5.23951)
--(axis cs:3.998,5.03092)
--(axis cs:4.004,4.82149)
--(axis cs:4.009,4.61194)
--(axis cs:4.014,4.40302)
--(axis cs:4.019,4.19545)
--(axis cs:4.024,3.98996)
--(axis cs:4.029,3.78726)
--(axis cs:4.034,3.58804)
--(axis cs:4.039,3.39297)
--(axis cs:4.044,3.20266)
--(axis cs:4.049,3.01772)
--(axis cs:4.054,2.83868)
--(axis cs:4.059,2.66603)
--(axis cs:4.064,2.50022)
--(axis cs:4.069,2.34161)
--(axis cs:4.074,2.19053)
--(axis cs:4.079,2.04723)
--(axis cs:4.084,1.91192)
--(axis cs:4.089,1.78473)
--(axis cs:4.094,1.66575)
--(axis cs:4.099,1.55498)
--(axis cs:4.104,1.45241)
--(axis cs:4.109,1.35796)
--(axis cs:4.114,1.27150)
--(axis cs:4.119,1.19289)
--(axis cs:4.124,1.12195)
--(axis cs:4.129,1.05846)
--(axis cs:4.134,1.00221)
--(axis cs:4.139,0.95299)
--(axis cs:4.144,0.91056)
--(axis cs:4.149,0.87473)
--(axis cs:4.154,0.84528)
--(axis cs:4.159,0.82206)
--(axis cs:4.164,0.80491)
--(axis cs:4.169,0.79371)
--(axis cs:4.174,0.78840)
--(axis cs:4.179,0.78893)
--(axis cs:4.184,0.79529)
--(axis cs:4.189,0.80752)
--(axis cs:4.194,0.82570)
--(axis cs:4.199,0.84994)
--(axis cs:4.204,0.88036)
--(axis cs:4.209,0.91714)
--(axis cs:4.214,0.96046)
--(axis cs:4.219,1.01053)
--(axis cs:4.224,1.06755)
--(axis cs:4.229,1.13174)
--(axis cs:4.234,1.20331)
--(axis cs:4.239,1.28245)
--(axis cs:4.244,1.36934)
--(axis cs:4.249,1.46414)
--(axis cs:4.254,1.56697)
--(axis cs:4.259,1.67792)
--(axis cs:4.264,1.79705)
--(axis cs:4.269,1.92436)
--(axis cs:4.274,2.05982)
--(axis cs:4.279,2.20334)
--(axis cs:4.284,2.35479)
--(axis cs:4.289,2.51400)
--(axis cs:4.294,2.68074)
--(axis cs:4.299,2.85474)
--(axis cs:4.304,3.03569)
--(axis cs:4.309,3.22324)
--(axis cs:4.314,3.41700)
--(axis cs:4.319,3.61654)
--(axis cs:4.324,3.82141)
--(axis cs:4.329,4.03113)
--(axis cs:4.334,4.24522)
--(axis cs:4.339,4.46314)
--(axis cs:4.344,4.68436)
--(axis cs:4.349,4.90835)
--(axis cs:4.354,5.13455)
--(axis cs:4.359,5.36241)
--(axis cs:4.364,5.59137)
--(axis cs:4.369,5.82086)
--(axis cs:4.374,6.05034)
--(axis cs:4.379,6.27923)
--(axis cs:4.384,6.50699)
--(axis cs:4.389,6.73307)
--(axis cs:4.394,6.95690)
--(axis cs:4.399,7.17795)
--(axis cs:4.404,7.39568)
--(axis cs:4.409,7.60955)
--(axis cs:4.414,7.81903)
--(axis cs:4.419,8.02359)
--(axis cs:4.424,8.22271)
--(axis cs:4.429,8.41589)
--(axis cs:4.434,8.60262)
--(axis cs:4.439,8.78243)
--(axis cs:4.444,8.95482)
--(axis cs:4.449,9.11935)
--(axis cs:4.454,9.27558)
--(axis cs:4.459,9.42309)
--(axis cs:4.464,9.56147)
--(axis cs:4.469,9.69037)
--(axis cs:4.474,9.80945)
--(axis cs:4.479,9.91838)
--(axis cs:4.484,10.0169)
--(axis cs:4.489,10.1047)
--(axis cs:4.494,10.1817)
--(axis cs:4.499,10.2477)
--(axis cs:4.504,10.3024)
--(axis cs:4.509,10.3459)
--(axis cs:4.514,10.3780)
--(axis cs:4.519,10.3987)
--(axis cs:4.524,10.4079)
--(axis cs:4.529,10.4058)
--(axis cs:4.534,10.3923)
--(axis cs:4.539,10.3676)
--(axis cs:4.544,10.3316)
--(axis cs:4.549,10.2845)
--(axis cs:4.554,10.2265)
--(axis cs:4.559,10.1576)
--(axis cs:4.564,10.0781)
--(axis cs:4.569,9.98821)
--(axis cs:4.574,9.88796)
--(axis cs:4.579,9.77765)
--(axis cs:4.584,9.65749)
--(axis cs:4.589,9.52774)
--(axis cs:4.594,9.38866)
--(axis cs:4.599,9.24053)
--(axis cs:4.604,9.08366)
--(axis cs:4.609,8.91838)
--(axis cs:4.614,8.74504)
--(axis cs:4.619,8.56404)
--(axis cs:4.624,8.37577)
--(axis cs:4.629,8.18070)
--(axis cs:4.634,7.97929)
--(axis cs:4.639,7.77206)
--(axis cs:4.644,7.55954)
--(axis cs:4.649,7.34231)
--(axis cs:4.654,7.12096)
--(axis cs:4.659,6.89614)
--(axis cs:4.664,6.66848)
--(axis cs:4.669,6.43868)
--(axis cs:4.674,6.20741)
--(axis cs:4.679,5.97540)
--(axis cs:4.684,5.74334)
--(axis cs:4.689,5.51197)
--(axis cs:4.694,5.28199)
--(axis cs:4.699,5.05410)
--(axis cs:4.704,4.82899)
--(axis cs:4.709,4.60733)
--(axis cs:4.714,4.38975)
--(axis cs:4.719,4.17686)
--(axis cs:4.724,3.96923)
--(axis cs:4.729,3.76738)
--(axis cs:4.734,3.57180)
--(axis cs:4.739,3.38289)
--(axis cs:4.744,3.20106)
--(axis cs:4.749,3.02661)
--(axis cs:4.754,2.85982)
--(axis cs:4.759,2.70090)
--(axis cs:4.764,2.55001)
--(axis cs:4.769,2.40727)
--(axis cs:4.774,2.27273)
--(axis cs:4.779,2.14640)
--(axis cs:4.784,2.02826)
--(axis cs:4.789,1.91824)
--(axis cs:4.794,1.81624)
--(axis cs:4.799,1.72211)
--(axis cs:4.804,1.63572)
--(axis cs:4.809,1.55688)
--(axis cs:4.814,1.48539)
--(axis cs:4.819,1.42107)
--(axis cs:4.824,1.36370)
--(axis cs:4.829,1.31307)
--(axis cs:4.834,1.26899)
--(axis cs:4.839,1.23126)
--(axis cs:4.844,1.19969)
--(axis cs:4.849,1.17410)
--(axis cs:4.854,1.15434)
--(axis cs:4.859,1.14024)
--(axis cs:4.864,1.13169)
--(axis cs:4.869,1.12854)
--(axis cs:4.874,1.13069)
--(axis cs:4.879,1.13801)
--(axis cs:4.884,1.15041)
--(axis cs:4.889,1.16777)
--(axis cs:4.894,1.18995)
--(axis cs:4.899,1.21682)
--(axis cs:4.904,1.24820)
--(axis cs:4.909,1.28389)
--(axis cs:4.914,1.32364)
--(axis cs:4.919,1.36716)
--(axis cs:4.924,1.41413)
--(axis cs:4.929,1.46413)
--(axis cs:4.934,1.51675)
--(axis cs:4.939,1.57149)
--(axis cs:4.944,1.62785)
--(axis cs:4.949,1.68529)
--(axis cs:4.954,1.74327)
--(axis cs:4.959,1.80125)
--(axis cs:4.964,1.85872)
--(axis cs:4.969,1.91520)
--(axis cs:4.974,1.97025)
--(axis cs:4.979,2.02346)
--(axis cs:4.984,2.07450)
--(axis cs:4.989,2.12305)
--(axis cs:4.994,2.16886)
--(axis cs:5,2.21172557257266)
--(axis cs:5,4.75483746640034)
--(axis cs:5,4.75483746640034)
--(axis cs:4.994,4.55332)
--(axis cs:4.989,4.35951)
--(axis cs:4.984,4.17384)
--(axis cs:4.979,3.99667)
--(axis cs:4.974,3.82830)
--(axis cs:4.969,3.66895)
--(axis cs:4.964,3.51871)
--(axis cs:4.959,3.37766)
--(axis cs:4.954,3.24579)
--(axis cs:4.949,3.12294)
--(axis cs:4.944,3.00899)
--(axis cs:4.939,2.90371)
--(axis cs:4.934,2.80686)
--(axis cs:4.929,2.71817)
--(axis cs:4.924,2.63740)
--(axis cs:4.919,2.56430)
--(axis cs:4.914,2.49864)
--(axis cs:4.909,2.44022)
--(axis cs:4.904,2.38889)
--(axis cs:4.899,2.34456)
--(axis cs:4.894,2.30710)
--(axis cs:4.889,2.27649)
--(axis cs:4.884,2.25273)
--(axis cs:4.879,2.23581)
--(axis cs:4.874,2.22581)
--(axis cs:4.869,2.22279)
--(axis cs:4.864,2.22684)
--(axis cs:4.859,2.23812)
--(axis cs:4.854,2.25673)
--(axis cs:4.849,2.28287)
--(axis cs:4.844,2.31668)
--(axis cs:4.839,2.35838)
--(axis cs:4.834,2.40813)
--(axis cs:4.829,2.46617)
--(axis cs:4.824,2.53265)
--(axis cs:4.819,2.60781)
--(axis cs:4.814,2.69184)
--(axis cs:4.809,2.78493)
--(axis cs:4.804,2.88721)
--(axis cs:4.799,2.99885)
--(axis cs:4.794,3.11999)
--(axis cs:4.789,3.25067)
--(axis cs:4.784,3.39101)
--(axis cs:4.779,3.54093)
--(axis cs:4.774,3.70047)
--(axis cs:4.769,3.86952)
--(axis cs:4.764,4.04797)
--(axis cs:4.759,4.23557)
--(axis cs:4.754,4.43217)
--(axis cs:4.749,4.63738)
--(axis cs:4.744,4.85092)
--(axis cs:4.739,5.07237)
--(axis cs:4.734,5.30124)
--(axis cs:4.729,5.53705)
--(axis cs:4.724,5.77920)
--(axis cs:4.719,6.02719)
--(axis cs:4.714,6.28027)
--(axis cs:4.709,6.53784)
--(axis cs:4.704,6.79918)
--(axis cs:4.699,7.06355)
--(axis cs:4.694,7.33027)
--(axis cs:4.689,7.59860)
--(axis cs:4.684,7.86766)
--(axis cs:4.679,8.13684)
--(axis cs:4.674,8.40530)
--(axis cs:4.669,8.67235)
--(axis cs:4.664,8.93726)
--(axis cs:4.659,9.19925)
--(axis cs:4.654,9.45765)
--(axis cs:4.649,9.71179)
--(axis cs:4.644,9.96106)
--(axis cs:4.639,10.2046)
--(axis cs:4.634,10.4422)
--(axis cs:4.629,10.6730)
--(axis cs:4.624,10.8965)
--(axis cs:4.619,11.1122)
--(axis cs:4.614,11.3196)
--(axis cs:4.609,11.5181)
--(axis cs:4.604,11.7074)
--(axis cs:4.599,11.8871)
--(axis cs:4.594,12.0567)
--(axis cs:4.589,12.2159)
--(axis cs:4.584,12.3642)
--(axis cs:4.579,12.5015)
--(axis cs:4.574,12.6273)
--(axis cs:4.569,12.7415)
--(axis cs:4.564,12.8439)
--(axis cs:4.559,12.9340)
--(axis cs:4.554,13.0118)
--(axis cs:4.549,13.0772)
--(axis cs:4.544,13.1299)
--(axis cs:4.539,13.1700)
--(axis cs:4.534,13.1973)
--(axis cs:4.529,13.2116)
--(axis cs:4.524,13.2131)
--(axis cs:4.519,13.2017)
--(axis cs:4.514,13.1774)
--(axis cs:4.509,13.1404)
--(axis cs:4.504,13.0907)
--(axis cs:4.499,13.0283)
--(axis cs:4.494,12.9535)
--(axis cs:4.489,12.8665)
--(axis cs:4.484,12.7673)
--(axis cs:4.479,12.6562)
--(axis cs:4.474,12.5335)
--(axis cs:4.469,12.3994)
--(axis cs:4.464,12.2542)
--(axis cs:4.459,12.0983)
--(axis cs:4.454,11.9320)
--(axis cs:4.449,11.7556)
--(axis cs:4.444,11.5695)
--(axis cs:4.439,11.3743)
--(axis cs:4.434,11.1702)
--(axis cs:4.429,10.9577)
--(axis cs:4.424,10.7374)
--(axis cs:4.419,10.5098)
--(axis cs:4.414,10.2753)
--(axis cs:4.409,10.0346)
--(axis cs:4.404,9.78819)
--(axis cs:4.399,9.53660)
--(axis cs:4.394,9.28055)
--(axis cs:4.389,9.02050)
--(axis cs:4.384,8.75721)
--(axis cs:4.379,8.49122)
--(axis cs:4.374,8.22323)
--(axis cs:4.369,7.95382)
--(axis cs:4.364,7.68374)
--(axis cs:4.359,7.41359)
--(axis cs:4.354,7.14406)
--(axis cs:4.349,6.87572)
--(axis cs:4.344,6.60931)
--(axis cs:4.339,6.34544)
--(axis cs:4.334,6.08477)
--(axis cs:4.329,5.82784)
--(axis cs:4.324,5.57535)
--(axis cs:4.319,5.32785)
--(axis cs:4.314,5.08584)
--(axis cs:4.309,4.84994)
--(axis cs:4.304,4.62061)
--(axis cs:4.299,4.39835)
--(axis cs:4.294,4.18360)
--(axis cs:4.289,3.97672)
--(axis cs:4.284,3.77811)
--(axis cs:4.279,3.58807)
--(axis cs:4.274,3.40689)
--(axis cs:4.269,3.23481)
--(axis cs:4.264,3.07194)
--(axis cs:4.259,2.91853)
--(axis cs:4.254,2.77457)
--(axis cs:4.249,2.64019)
--(axis cs:4.244,2.51539)
--(axis cs:4.239,2.40011)
--(axis cs:4.234,2.29433)
--(axis cs:4.229,2.19796)
--(axis cs:4.224,2.11091)
--(axis cs:4.219,2.03306)
--(axis cs:4.214,1.96431)
--(axis cs:4.209,1.90449)
--(axis cs:4.204,1.85350)
--(axis cs:4.199,1.81120)
--(axis cs:4.194,1.77751)
--(axis cs:4.189,1.75232)
--(axis cs:4.184,1.73554)
--(axis cs:4.179,1.72716)
--(axis cs:4.174,1.72712)
--(axis cs:4.169,1.73543)
--(axis cs:4.164,1.75214)
--(axis cs:4.159,1.77727)
--(axis cs:4.154,1.81091)
--(axis cs:4.149,1.85315)
--(axis cs:4.144,1.90410)
--(axis cs:4.139,1.96388)
--(axis cs:4.134,2.03261)
--(axis cs:4.129,2.11046)
--(axis cs:4.124,2.19751)
--(axis cs:4.119,2.29388)
--(axis cs:4.114,2.39970)
--(axis cs:4.109,2.51498)
--(axis cs:4.104,2.63983)
--(axis cs:4.099,2.77421)
--(axis cs:4.094,2.91810)
--(axis cs:4.089,3.07143)
--(axis cs:4.084,3.23403)
--(axis cs:4.079,3.40573)
--(axis cs:4.074,3.58626)
--(axis cs:4.069,3.77535)
--(axis cs:4.064,3.97263)
--(axis cs:4.059,4.17767)
--(axis cs:4.054,4.38998)
--(axis cs:4.049,4.60901)
--(axis cs:4.044,4.83421)
--(axis cs:4.039,5.06491)
--(axis cs:4.034,5.30043)
--(axis cs:4.029,5.54001)
--(axis cs:4.024,5.78297)
--(axis cs:4.019,6.02843)
--(axis cs:4.014,6.27567)
--(axis cs:4.009,6.52382)
--(axis cs:4.004,6.77209)
--(axis cs:3.998,7.01961)
--(axis cs:3.993,7.26562)
--(axis cs:3.988,7.50931)
--(axis cs:3.983,7.74991)
--(axis cs:3.978,7.98664)
--(axis cs:3.973,8.21882)
--(axis cs:3.968,8.44582)
--(axis cs:3.963,8.66696)
--(axis cs:3.958,8.88172)
--(axis cs:3.953,9.08953)
--(axis cs:3.948,9.28999)
--(axis cs:3.943,9.48267)
--(axis cs:3.938,9.66722)
--(axis cs:3.933,9.84337)
--(axis cs:3.928,10.0108)
--(axis cs:3.923,10.1695)
--(axis cs:3.918,10.3193)
--(axis cs:3.913,10.4602)
--(axis cs:3.908,10.5920)
--(axis cs:3.903,10.7150)
--(axis cs:3.898,10.8291)
--(axis cs:3.893,10.9345)
--(axis cs:3.888,11.0314)
--(axis cs:3.883,11.1198)
--(axis cs:3.878,11.2001)
--(axis cs:3.873,11.2726)
--(axis cs:3.868,11.3373)
--(axis cs:3.863,11.3947)
--(axis cs:3.858,11.4449)
--(axis cs:3.853,11.4884)
--(axis cs:3.848,11.5252)
--(axis cs:3.843,11.5558)
--(axis cs:3.838,11.5803)
--(axis cs:3.833,11.5989)
--(axis cs:3.828,11.6121)
--(axis cs:3.823,11.6201)
--(axis cs:3.818,11.6229)
--(axis cs:3.813,11.6209)
--(axis cs:3.808,11.6141)
--(axis cs:3.803,11.6030)
--(axis cs:3.798,11.5875)
--(axis cs:3.793,11.5679)
--(axis cs:3.788,11.5444)
--(axis cs:3.783,11.5170)
--(axis cs:3.778,11.4860)
--(axis cs:3.773,11.4515)
--(axis cs:3.768,11.4135)
--(axis cs:3.763,11.3724)
--(axis cs:3.758,11.3282)
--(axis cs:3.753,11.2810)
--(axis cs:3.748,11.2309)
--(axis cs:3.743,11.1781)
--(axis cs:3.738,11.1228)
--(axis cs:3.733,11.0650)
--(axis cs:3.728,11.0048)
--(axis cs:3.723,10.9424)
--(axis cs:3.718,10.8779)
--(axis cs:3.713,10.8113)
--(axis cs:3.708,10.7427)
--(axis cs:3.703,10.6722)
--(axis cs:3.698,10.5997)
--(axis cs:3.693,10.5254)
--(axis cs:3.688,10.4492)
--(axis cs:3.683,10.3710)
--(axis cs:3.678,10.2908)
--(axis cs:3.673,10.2085)
--(axis cs:3.668,10.1240)
--(axis cs:3.663,10.0371)
--(axis cs:3.658,9.94780)
--(axis cs:3.653,9.85573)
--(axis cs:3.648,9.76070)
--(axis cs:3.643,9.66254)
--(axis cs:3.638,9.56096)
--(axis cs:3.633,9.45581)
--(axis cs:3.628,9.34667)
--(axis cs:3.623,9.23341)
--(axis cs:3.618,9.11569)
--(axis cs:3.613,8.99336)
--(axis cs:3.608,8.86614)
--(axis cs:3.603,8.73385)
--(axis cs:3.598,8.59637)
--(axis cs:3.593,8.45354)
--(axis cs:3.588,8.30535)
--(axis cs:3.583,8.15164)
--(axis cs:3.578,7.99256)
--(axis cs:3.573,7.82816)
--(axis cs:3.568,7.65858)
--(axis cs:3.563,7.48408)
--(axis cs:3.558,7.30484)
--(axis cs:3.553,7.12127)
--(axis cs:3.548,6.93373)
--(axis cs:3.543,6.74272)
--(axis cs:3.538,6.54870)
--(axis cs:3.533,6.35218)
--(axis cs:3.528,6.15383)
--(axis cs:3.523,5.95425)
--(axis cs:3.518,5.75405)
--(axis cs:3.513,5.55389)
--(axis cs:3.508,5.35453)
--(axis cs:3.503,5.15654)
--(axis cs:3.498,4.96061)
--(axis cs:3.493,4.76742)
--(axis cs:3.488,4.57762)
--(axis cs:3.483,4.39171)
--(axis cs:3.478,4.21036)
--(axis cs:3.473,4.03402)
--(axis cs:3.468,3.86318)
--(axis cs:3.463,3.69827)
--(axis cs:3.458,3.53964)
--(axis cs:3.453,3.38767)
--(axis cs:3.448,3.24258)
--(axis cs:3.443,3.10456)
--(axis cs:3.438,2.97385)
--(axis cs:3.433,2.85049)
--(axis cs:3.428,2.73459)
--(axis cs:3.423,2.62613)
--(axis cs:3.418,2.52513)
--(axis cs:3.413,2.43152)
--(axis cs:3.408,2.34522)
--(axis cs:3.403,2.26609)
--(axis cs:3.398,2.19401)
--(axis cs:3.393,2.12883)
--(axis cs:3.388,2.07036)
--(axis cs:3.383,2.01841)
--(axis cs:3.378,1.97280)
--(axis cs:3.373,1.93333)
--(axis cs:3.368,1.89980)
--(axis cs:3.363,1.87199)
--(axis cs:3.358,1.84972)
--(axis cs:3.353,1.83279)
--(axis cs:3.348,1.82100)
--(axis cs:3.343,1.81416)
--(axis cs:3.338,1.81209)
--(axis cs:3.333,1.81461)
--(axis cs:3.328,1.82158)
--(axis cs:3.323,1.83280)
--(axis cs:3.318,1.84815)
--(axis cs:3.313,1.86745)
--(axis cs:3.308,1.89059)
--(axis cs:3.303,1.91743)
--(axis cs:3.298,1.94786)
--(axis cs:3.293,1.98176)
--(axis cs:3.288,2.01904)
--(axis cs:3.283,2.05959)
--(axis cs:3.278,2.10337)
--(axis cs:3.273,2.15027)
--(axis cs:3.268,2.20025)
--(axis cs:3.263,2.25326)
--(axis cs:3.258,2.30930)
--(axis cs:3.253,2.36830)
--(axis cs:3.248,2.43024)
--(axis cs:3.243,2.49517)
--(axis cs:3.238,2.56306)
--(axis cs:3.233,2.63393)
--(axis cs:3.228,2.70782)
--(axis cs:3.223,2.78476)
--(axis cs:3.218,2.86481)
--(axis cs:3.213,2.94798)
--(axis cs:3.208,3.03434)
--(axis cs:3.203,3.12396)
--(axis cs:3.198,3.21691)
--(axis cs:3.193,3.31325)
--(axis cs:3.188,3.41302)
--(axis cs:3.183,3.51633)
--(axis cs:3.178,3.62320)
--(axis cs:3.173,3.73377)
--(axis cs:3.168,3.84802)
--(axis cs:3.163,3.96605)
--(axis cs:3.158,4.08791)
--(axis cs:3.153,4.21363)
--(axis cs:3.148,4.34327)
--(axis cs:3.143,4.47684)
--(axis cs:3.138,4.61432)
--(axis cs:3.133,4.75580)
--(axis cs:3.128,4.90116)
--(axis cs:3.123,5.05045)
--(axis cs:3.118,5.20357)
--(axis cs:3.113,5.36052)
--(axis cs:3.108,5.52118)
--(axis cs:3.103,5.68546)
--(axis cs:3.098,5.85320)
--(axis cs:3.093,6.02429)
--(axis cs:3.088,6.19859)
--(axis cs:3.083,6.37592)
--(axis cs:3.078,6.55599)
--(axis cs:3.073,6.73866)
--(axis cs:3.068,6.92368)
--(axis cs:3.063,7.11072)
--(axis cs:3.058,7.29960)
--(axis cs:3.053,7.48991)
--(axis cs:3.048,7.68143)
--(axis cs:3.043,7.87381)
--(axis cs:3.038,8.06667)
--(axis cs:3.033,8.25973)
--(axis cs:3.028,8.45259)
--(axis cs:3.023,8.64494)
--(axis cs:3.018,8.83651)
--(axis cs:3.013,9.02681)
--(axis cs:3.008,9.21559)
--(axis cs:3.003,9.40259)
--(axis cs:2.997,9.58748)
--(axis cs:2.992,9.76988)
--(axis cs:2.987,9.94963)
--(axis cs:2.982,10.1265)
--(axis cs:2.977,10.3003)
--(axis cs:2.972,10.4708)
--(axis cs:2.967,10.6380)
--(axis cs:2.962,10.8016)
--(axis cs:2.957,10.9617)
--(axis cs:2.952,11.1181)
--(axis cs:2.947,11.2709)
--(axis cs:2.942,11.4202)
--(axis cs:2.937,11.5659)
--(axis cs:2.932,11.7082)
--(axis cs:2.927,11.8472)
--(axis cs:2.922,11.9831)
--(axis cs:2.917,12.1159)
--(axis cs:2.912,12.2458)
--(axis cs:2.907,12.3731)
--(axis cs:2.902,12.4979)
--(axis cs:2.897,12.6205)
--(axis cs:2.892,12.7408)
--(axis cs:2.887,12.8592)
--(axis cs:2.882,12.9758)
--(axis cs:2.877,13.0906)
--(axis cs:2.872,13.2039)
--(axis cs:2.867,13.3156)
--(axis cs:2.862,13.4256)
--(axis cs:2.857,13.5342)
--(axis cs:2.852,13.6411)
--(axis cs:2.847,13.7462)
--(axis cs:2.842,13.8494)
--(axis cs:2.837,13.9505)
--(axis cs:2.832,14.0492)
--(axis cs:2.827,14.1452)
--(axis cs:2.822,14.2382)
--(axis cs:2.817,14.3279)
--(axis cs:2.812,14.4137)
--(axis cs:2.807,14.4953)
--(axis cs:2.802,14.5721)
--(axis cs:2.797,14.6437)
--(axis cs:2.792,14.7096)
--(axis cs:2.787,14.7692)
--(axis cs:2.782,14.8220)
--(axis cs:2.777,14.8676)
--(axis cs:2.772,14.9053)
--(axis cs:2.767,14.9348)
--(axis cs:2.762,14.9555)
--(axis cs:2.757,14.9670)
--(axis cs:2.752,14.9689)
--(axis cs:2.747,14.9608)
--(axis cs:2.742,14.9425)
--(axis cs:2.737,14.9136)
--(axis cs:2.732,14.8741)
--(axis cs:2.727,14.8235)
--(axis cs:2.722,14.7618)
--(axis cs:2.717,14.6892)
--(axis cs:2.712,14.6054)
--(axis cs:2.707,14.5106)
--(axis cs:2.702,14.4051)
--(axis cs:2.697,14.2887)
--(axis cs:2.692,14.1620)
--(axis cs:2.687,14.0250)
--(axis cs:2.682,13.8783)
--(axis cs:2.677,13.7222)
--(axis cs:2.672,13.5572)
--(axis cs:2.667,13.3838)
--(axis cs:2.662,13.2025)
--(axis cs:2.657,13.0139)
--(axis cs:2.652,12.8186)
--(axis cs:2.647,12.6173)
--(axis cs:2.642,12.4106)
--(axis cs:2.637,12.1992)
--(axis cs:2.632,11.9839)
--(axis cs:2.627,11.7653)
--(axis cs:2.622,11.5441)
--(axis cs:2.617,11.3211)
--(axis cs:2.612,11.0969)
--(axis cs:2.607,10.8722)
--(axis cs:2.602,10.6477)
--(axis cs:2.597,10.4240)
--(axis cs:2.592,10.2017)
--(axis cs:2.587,9.98142)
--(axis cs:2.582,9.76360)
--(axis cs:2.577,9.54867)
--(axis cs:2.572,9.33713)
--(axis cs:2.567,9.12936)
--(axis cs:2.562,8.92564)
--(axis cs:2.557,8.72622)
--(axis cs:2.552,8.53138)
--(axis cs:2.547,8.34117)
--(axis cs:2.542,8.15574)
--(axis cs:2.537,7.97510)
--(axis cs:2.532,7.79928)
--(axis cs:2.527,7.62815)
--(axis cs:2.522,7.46158)
--(axis cs:2.517,7.29949)
--(axis cs:2.512,7.14156)
--(axis cs:2.507,6.98761)
--(axis cs:2.502,6.83738)
--(axis cs:2.497,6.69048)
--(axis cs:2.492,6.54671)
--(axis cs:2.487,6.40560)
--(axis cs:2.482,6.26691)
--(axis cs:2.477,6.13024)
--(axis cs:2.472,5.99527)
--(axis cs:2.467,5.86164)
--(axis cs:2.462,5.72905)
--(axis cs:2.457,5.59721)
--(axis cs:2.452,5.46581)
--(axis cs:2.447,5.33459)
--(axis cs:2.442,5.20341)
--(axis cs:2.437,5.07207)
--(axis cs:2.432,4.94046)
--(axis cs:2.427,4.80846)
--(axis cs:2.422,4.67604)
--(axis cs:2.417,4.54324)
--(axis cs:2.412,4.41004)
--(axis cs:2.407,4.27657)
--(axis cs:2.402,4.14300)
--(axis cs:2.397,4.00946)
--(axis cs:2.392,3.87612)
--(axis cs:2.387,3.74327)
--(axis cs:2.382,3.61117)
--(axis cs:2.377,3.48009)
--(axis cs:2.372,3.35035)
--(axis cs:2.367,3.22226)
--(axis cs:2.362,3.09615)
--(axis cs:2.357,2.97234)
--(axis cs:2.352,2.85118)
--(axis cs:2.347,2.73300)
--(axis cs:2.342,2.61807)
--(axis cs:2.337,2.50672)
--(axis cs:2.332,2.39921)
--(axis cs:2.327,2.29580)
--(axis cs:2.322,2.19670)
--(axis cs:2.317,2.10209)
--(axis cs:2.312,2.01216)
--(axis cs:2.307,1.92699)
--(axis cs:2.302,1.84670)
--(axis cs:2.297,1.77133)
--(axis cs:2.292,1.70092)
--(axis cs:2.287,1.63545)
--(axis cs:2.282,1.57487)
--(axis cs:2.277,1.51913)
--(axis cs:2.272,1.46814)
--(axis cs:2.267,1.42176)
--(axis cs:2.262,1.37988)
--(axis cs:2.257,1.34232)
--(axis cs:2.252,1.30894)
--(axis cs:2.247,1.27956)
--(axis cs:2.242,1.25397)
--(axis cs:2.237,1.23200)
--(axis cs:2.232,1.21344)
--(axis cs:2.227,1.19808)
--(axis cs:2.222,1.18573)
--(axis cs:2.217,1.17618)
--(axis cs:2.212,1.16923)
--(axis cs:2.207,1.16467)
--(axis cs:2.202,1.16231)
--(axis cs:2.197,1.16194)
--(axis cs:2.192,1.16338)
--(axis cs:2.187,1.16646)
--(axis cs:2.182,1.17097)
--(axis cs:2.177,1.17678)
--(axis cs:2.172,1.18368)
--(axis cs:2.167,1.19155)
--(axis cs:2.162,1.20025)
--(axis cs:2.157,1.20962)
--(axis cs:2.152,1.21955)
--(axis cs:2.147,1.22995)
--(axis cs:2.142,1.24067)
--(axis cs:2.137,1.25165)
--(axis cs:2.132,1.26281)
--(axis cs:2.127,1.27409)
--(axis cs:2.122,1.28544)
--(axis cs:2.117,1.29683)
--(axis cs:2.112,1.30821)
--(axis cs:2.107,1.31961)
--(axis cs:2.102,1.33104)
--(axis cs:2.097,1.34252)
--(axis cs:2.092,1.35409)
--(axis cs:2.087,1.36586)
--(axis cs:2.082,1.37788)
--(axis cs:2.077,1.39026)
--(axis cs:2.072,1.40315)
--(axis cs:2.067,1.41666)
--(axis cs:2.062,1.43098)
--(axis cs:2.057,1.44626)
--(axis cs:2.052,1.46270)
--(axis cs:2.047,1.48051)
--(axis cs:2.042,1.49992)
--(axis cs:2.037,1.52113)
--(axis cs:2.032,1.54440)
--(axis cs:2.027,1.56995)
--(axis cs:2.022,1.59805)
--(axis cs:2.017,1.62895)
--(axis cs:2.012,1.66292)
--(axis cs:2.007,1.70020)
--(axis cs:2.002,1.74107)
--(axis cs:1.996,1.78577)
--(axis cs:1.991,1.83454)
--(axis cs:1.986,1.88766)
--(axis cs:1.981,1.94536)
--(axis cs:1.976,2.00784)
--(axis cs:1.971,2.07535)
--(axis cs:1.966,2.14809)
--(axis cs:1.961,2.22621)
--(axis cs:1.956,2.30991)
--(axis cs:1.951,2.39933)
--(axis cs:1.946,2.49457)
--(axis cs:1.941,2.59574)
--(axis cs:1.936,2.70286)
--(axis cs:1.931,2.81600)
--(axis cs:1.926,2.93515)
--(axis cs:1.921,3.06027)
--(axis cs:1.916,3.19125)
--(axis cs:1.911,3.32801)
--(axis cs:1.906,3.47041)
--(axis cs:1.901,3.61826)
--(axis cs:1.896,3.77131)
--(axis cs:1.891,3.92937)
--(axis cs:1.886,4.09210)
--(axis cs:1.881,4.25921)
--(axis cs:1.876,4.43037)
--(axis cs:1.871,4.60523)
--(axis cs:1.866,4.78334)
--(axis cs:1.861,4.96442)
--(axis cs:1.856,5.14798)
--(axis cs:1.851,5.33368)
--(axis cs:1.846,5.52103)
--(axis cs:1.841,5.70968)
--(axis cs:1.836,5.89918)
--(axis cs:1.831,6.08915)
--(axis cs:1.826,6.27925)
--(axis cs:1.821,6.46903)
--(axis cs:1.816,6.65821)
--(axis cs:1.811,6.84641)
--(axis cs:1.806,7.03328)
--(axis cs:1.801,7.21858)
--(axis cs:1.796,7.40199)
--(axis cs:1.791,7.58323)
--(axis cs:1.786,7.76208)
--(axis cs:1.781,7.93839)
--(axis cs:1.776,8.11184)
--(axis cs:1.771,8.28223)
--(axis cs:1.766,8.44947)
--(axis cs:1.761,8.61334)
--(axis cs:1.756,8.77368)
--(axis cs:1.751,8.93035)
--(axis cs:1.746,9.08319)
--(axis cs:1.741,9.23214)
--(axis cs:1.736,9.37691)
--(axis cs:1.731,9.51749)
--(axis cs:1.726,9.65378)
--(axis cs:1.721,9.78559)
--(axis cs:1.716,9.91279)
--(axis cs:1.711,10.0353)
--(axis cs:1.706,10.1530)
--(axis cs:1.701,10.2659)
--(axis cs:1.696,10.3738)
--(axis cs:1.691,10.4766)
--(axis cs:1.686,10.5744)
--(axis cs:1.681,10.6670)
--(axis cs:1.676,10.7544)
--(axis cs:1.671,10.8367)
--(axis cs:1.666,10.9138)
--(axis cs:1.661,10.9858)
--(axis cs:1.656,11.0529)
--(axis cs:1.651,11.1149)
--(axis cs:1.646,11.1723)
--(axis cs:1.641,11.2251)
--(axis cs:1.636,11.2735)
--(axis cs:1.631,11.3178)
--(axis cs:1.626,11.3583)
--(axis cs:1.621,11.3951)
--(axis cs:1.616,11.4287)
--(axis cs:1.611,11.4595)
--(axis cs:1.606,11.4877)
--(axis cs:1.601,11.5137)
--(axis cs:1.596,11.5379)
--(axis cs:1.591,11.5607)
--(axis cs:1.586,11.5825)
--(axis cs:1.581,11.6036)
--(axis cs:1.576,11.6244)
--(axis cs:1.571,11.6453)
--(axis cs:1.566,11.6665)
--(axis cs:1.561,11.6882)
--(axis cs:1.556,11.7109)
--(axis cs:1.551,11.7346)
--(axis cs:1.546,11.7595)
--(axis cs:1.541,11.7858)
--(axis cs:1.536,11.8136)
--(axis cs:1.531,11.8428)
--(axis cs:1.526,11.8735)
--(axis cs:1.521,11.9057)
--(axis cs:1.516,11.9392)
--(axis cs:1.511,11.9738)
--(axis cs:1.506,12.0094)
--(axis cs:1.501,12.0459)
--(axis cs:1.496,12.0828)
--(axis cs:1.491,12.1201)
--(axis cs:1.486,12.1573)
--(axis cs:1.481,12.1943)
--(axis cs:1.476,12.2306)
--(axis cs:1.471,12.2661)
--(axis cs:1.466,12.3003)
--(axis cs:1.461,12.3330)
--(axis cs:1.456,12.3638)
--(axis cs:1.451,12.3925)
--(axis cs:1.446,12.4189)
--(axis cs:1.441,12.4428)
--(axis cs:1.436,12.4640)
--(axis cs:1.431,12.4823)
--(axis cs:1.426,12.4977)
--(axis cs:1.421,12.5101)
--(axis cs:1.416,12.5195)
--(axis cs:1.411,12.5260)
--(axis cs:1.406,12.5297)
--(axis cs:1.401,12.5305)
--(axis cs:1.396,12.5289)
--(axis cs:1.391,12.5248)
--(axis cs:1.386,12.5187)
--(axis cs:1.381,12.5108)
--(axis cs:1.376,12.5013)
--(axis cs:1.371,12.4905)
--(axis cs:1.366,12.4790)
--(axis cs:1.361,12.4668)
--(axis cs:1.356,12.4544)
--(axis cs:1.351,12.4422)
--(axis cs:1.346,12.4304)
--(axis cs:1.341,12.4194)
--(axis cs:1.336,12.4095)
--(axis cs:1.331,12.4008)
--(axis cs:1.326,12.3938)
--(axis cs:1.321,12.3885)
--(axis cs:1.316,12.3852)
--(axis cs:1.311,12.3839)
--(axis cs:1.306,12.3848)
--(axis cs:1.301,12.3879)
--(axis cs:1.296,12.3933)
--(axis cs:1.291,12.4007)
--(axis cs:1.286,12.4104)
--(axis cs:1.281,12.4220)
--(axis cs:1.276,12.4355)
--(axis cs:1.271,12.4507)
--(axis cs:1.266,12.4673)
--(axis cs:1.261,12.4852)
--(axis cs:1.256,12.5041)
--(axis cs:1.251,12.5236)
--(axis cs:1.246,12.5436)
--(axis cs:1.241,12.5635)
--(axis cs:1.236,12.5833)
--(axis cs:1.231,12.6025)
--(axis cs:1.226,12.6208)
--(axis cs:1.221,12.6379)
--(axis cs:1.216,12.6535)
--(axis cs:1.211,12.6672)
--(axis cs:1.206,12.6788)
--(axis cs:1.201,12.6881)
--(axis cs:1.196,12.6949)
--(axis cs:1.191,12.6987)
--(axis cs:1.186,12.6996)
--(axis cs:1.181,12.6973)
--(axis cs:1.176,12.6917)
--(axis cs:1.171,12.6828)
--(axis cs:1.166,12.6703)
--(axis cs:1.161,12.6543)
--(axis cs:1.156,12.6348)
--(axis cs:1.151,12.6118)
--(axis cs:1.146,12.5854)
--(axis cs:1.141,12.5556)
--(axis cs:1.136,12.5224)
--(axis cs:1.131,12.4861)
--(axis cs:1.126,12.4467)
--(axis cs:1.121,12.4045)
--(axis cs:1.116,12.3596)
--(axis cs:1.111,12.3121)
--(axis cs:1.106,12.2623)
--(axis cs:1.101,12.2104)
--(axis cs:1.096,12.1565)
--(axis cs:1.091,12.1009)
--(axis cs:1.086,12.0438)
--(axis cs:1.081,11.9855)
--(axis cs:1.076,11.9260)
--(axis cs:1.071,11.8656)
--(axis cs:1.066,11.8045)
--(axis cs:1.061,11.7430)
--(axis cs:1.056,11.6811)
--(axis cs:1.051,11.6192)
--(axis cs:1.046,11.5573)
--(axis cs:1.041,11.4956)
--(axis cs:1.036,11.4342)
--(axis cs:1.031,11.3735)
--(axis cs:1.026,11.3134)
--(axis cs:1.021,11.2542)
--(axis cs:1.016,11.1958)
--(axis cs:1.011,11.1387)
--(axis cs:1.006,11.0828)
--(axis cs:1.001,11.0282)
--(axis cs:0.995,10.9751)
--(axis cs:0.990,10.9236)
--(axis cs:0.985,10.8739)
--(axis cs:0.980,10.8260)
--(axis cs:0.975,10.7800)
--(axis cs:0.970,10.7361)
--(axis cs:0.965,10.6942)
--(axis cs:0.960,10.6545)
--(axis cs:0.955,10.6170)
--(axis cs:0.950,10.5819)
--(axis cs:0.945,10.5490)
--(axis cs:0.940,10.5184)
--(axis cs:0.935,10.4901)
--(axis cs:0.930,10.4642)
--(axis cs:0.925,10.4405)
--(axis cs:0.920,10.4189)
--(axis cs:0.915,10.3994)
--(axis cs:0.910,10.3820)
--(axis cs:0.905,10.3664)
--(axis cs:0.900,10.3524)
--(axis cs:0.895,10.3401)
--(axis cs:0.890,10.3290)
--(axis cs:0.885,10.3191)
--(axis cs:0.880,10.3101)
--(axis cs:0.875,10.3018)
--(axis cs:0.870,10.2939)
--(axis cs:0.865,10.2863)
--(axis cs:0.860,10.2786)
--(axis cs:0.855,10.2708)
--(axis cs:0.850,10.2623)
--(axis cs:0.845,10.2533)
--(axis cs:0.840,10.2433)
--(axis cs:0.835,10.2322)
--(axis cs:0.830,10.2199)
--(axis cs:0.825,10.2061)
--(axis cs:0.820,10.1909)
--(axis cs:0.815,10.1739)
--(axis cs:0.810,10.1553)
--(axis cs:0.805,10.1349)
--(axis cs:0.800,10.1128)
--(axis cs:0.795,10.0888)
--(axis cs:0.790,10.0632)
--(axis cs:0.785,10.0359)
--(axis cs:0.780,10.0069)
--(axis cs:0.775,9.97644)
--(axis cs:0.770,9.94451)
--(axis cs:0.765,9.91128)
--(axis cs:0.760,9.87690)
--(axis cs:0.755,9.84149)
--(axis cs:0.750,9.80514)
--(axis cs:0.745,9.76802)
--(axis cs:0.740,9.73033)
--(axis cs:0.735,9.69224)
--(axis cs:0.730,9.65380)
--(axis cs:0.725,9.61527)
--(axis cs:0.720,9.57666)
--(axis cs:0.715,9.53822)
--(axis cs:0.710,9.49994)
--(axis cs:0.705,9.46208)
--(axis cs:0.700,9.42463)
--(axis cs:0.695,9.38772)
--(axis cs:0.690,9.35148)
--(axis cs:0.685,9.31589)
--(axis cs:0.680,9.28105)
--(axis cs:0.675,9.24706)
--(axis cs:0.670,9.21384)
--(axis cs:0.665,9.18146)
--(axis cs:0.660,9.14994)
--(axis cs:0.655,9.11929)
--(axis cs:0.650,9.08943)
--(axis cs:0.645,9.06032)
--(axis cs:0.640,9.03204)
--(axis cs:0.635,9.00442)
--(axis cs:0.630,8.97743)
--(axis cs:0.625,8.95096)
--(axis cs:0.620,8.92499)
--(axis cs:0.615,8.89941)
--(axis cs:0.610,8.87402)
--(axis cs:0.605,8.84887)
--(axis cs:0.600,8.82375)
--(axis cs:0.595,8.79859)
--(axis cs:0.590,8.77319)
--(axis cs:0.585,8.74755)
--(axis cs:0.580,8.72155)
--(axis cs:0.575,8.69503)
--(axis cs:0.570,8.66788)
--(axis cs:0.565,8.64014)
--(axis cs:0.560,8.61163)
--(axis cs:0.555,8.58234)
--(axis cs:0.550,8.55216)
--(axis cs:0.545,8.52110)
--(axis cs:0.540,8.48912)
--(axis cs:0.535,8.45624)
--(axis cs:0.530,8.42242)
--(axis cs:0.525,8.38771)
--(axis cs:0.520,8.35213)
--(axis cs:0.515,8.31573)
--(axis cs:0.510,8.27857)
--(axis cs:0.505,8.24076)
--(axis cs:0.500,8.20227)
--(axis cs:0.495,8.16324)
--(axis cs:0.490,8.12379)
--(axis cs:0.485,8.08393)
--(axis cs:0.480,8.04382)
--(axis cs:0.475,8.00351)
--(axis cs:0.470,7.96316)
--(axis cs:0.465,7.92283)
--(axis cs:0.460,7.88254)
--(axis cs:0.455,7.84253)
--(axis cs:0.450,7.80282)
--(axis cs:0.445,7.76347)
--(axis cs:0.440,7.72463)
--(axis cs:0.435,7.68636)
--(axis cs:0.430,7.64880)
--(axis cs:0.425,7.61196)
--(axis cs:0.420,7.57602)
--(axis cs:0.415,7.54098)
--(axis cs:0.410,7.50695)
--(axis cs:0.405,7.47403)
--(axis cs:0.400,7.44229)
--(axis cs:0.395,7.41181)
--(axis cs:0.390,7.38269)
--(axis cs:0.385,7.35495)
--(axis cs:0.380,7.32867)
--(axis cs:0.375,7.30393)
--(axis cs:0.370,7.28070)
--(axis cs:0.365,7.25915)
--(axis cs:0.360,7.23923)
--(axis cs:0.355,7.22095)
--(axis cs:0.350,7.20438)
--(axis cs:0.345,7.18947)
--(axis cs:0.340,7.17628)
--(axis cs:0.335,7.16468)
--(axis cs:0.330,7.15470)
--(axis cs:0.325,7.14634)
--(axis cs:0.320,7.13942)
--(axis cs:0.315,7.13393)
--(axis cs:0.310,7.12973)
--(axis cs:0.305,7.12683)
--(axis cs:0.300,7.12499)
--(axis cs:0.295,7.12412)
--(axis cs:0.290,7.12409)
--(axis cs:0.285,7.12475)
--(axis cs:0.280,7.12592)
--(axis cs:0.275,7.12746)
--(axis cs:0.270,7.12913)
--(axis cs:0.265,7.13086)
--(axis cs:0.260,7.13239)
--(axis cs:0.255,7.13356)
--(axis cs:0.250,7.13412)
--(axis cs:0.245,7.13400)
--(axis cs:0.240,7.13298)
--(axis cs:0.235,7.13085)
--(axis cs:0.230,7.12743)
--(axis cs:0.225,7.12264)
--(axis cs:0.220,7.11630)
--(axis cs:0.215,7.10828)
--(axis cs:0.210,7.09847)
--(axis cs:0.205,7.08683)
--(axis cs:0.200,7.07318)
--(axis cs:0.195,7.05749)
--(axis cs:0.190,7.03983)
--(axis cs:0.185,7.02009)
--(axis cs:0.180,6.99831)
--(axis cs:0.175,6.97456)
--(axis cs:0.170,6.94885)
--(axis cs:0.165,6.92129)
--(axis cs:0.160,6.89205)
--(axis cs:0.155,6.86116)
--(axis cs:0.150,6.82892)
--(axis cs:0.145,6.79547)
--(axis cs:0.140,6.76100)
--(axis cs:0.135,6.72581)
--(axis cs:0.130,6.69014)
--(axis cs:0.125,6.65436)
--(axis cs:0.120,6.61875)
--(axis cs:0.115,6.58374)
--(axis cs:0.110,6.54969)
--(axis cs:0.105,6.51712)
--(axis cs:0.100,6.48641)
--(axis cs:0.095,6.45815)
--(axis cs:0.090,6.43284)
--(axis cs:0.085,6.41106)
--(axis cs:0.080,6.39338)
--(axis cs:0.075,6.38041)
--(axis cs:0.070,6.37278)
--(axis cs:0.065,6.37112)
--(axis cs:0.060,6.37595)
--(axis cs:0.055,6.38790)
--(axis cs:0.050,6.40741)
--(axis cs:0.045,6.43500)
--(axis cs:0.040,6.47096)
--(axis cs:0.035,6.51560)
--(axis cs:0.030,6.56913)
--(axis cs:0.025,6.63162)
--(axis cs:0.020,6.70311)
--(axis cs:0.015,6.78349)
--(axis cs:0.010,6.87261)
--(axis cs:0.005,6.97013)
--(axis cs:0,7.07588678842942)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,6.95252757846985)
--(axis cs:0,3.82513688136474)
--(axis cs:0.005,3.88162)
--(axis cs:0.010,3.93683)
--(axis cs:0.015,3.99062)
--(axis cs:0.020,4.04284)
--(axis cs:0.025,4.09337)
--(axis cs:0.030,4.14211)
--(axis cs:0.035,4.18894)
--(axis cs:0.040,4.23379)
--(axis cs:0.045,4.27662)
--(axis cs:0.050,4.31739)
--(axis cs:0.055,4.35611)
--(axis cs:0.060,4.39280)
--(axis cs:0.065,4.42753)
--(axis cs:0.070,4.46039)
--(axis cs:0.075,4.49149)
--(axis cs:0.080,4.52095)
--(axis cs:0.085,4.54892)
--(axis cs:0.090,4.57556)
--(axis cs:0.095,4.60102)
--(axis cs:0.100,4.62546)
--(axis cs:0.105,4.64902)
--(axis cs:0.110,4.67185)
--(axis cs:0.115,4.69408)
--(axis cs:0.120,4.71580)
--(axis cs:0.125,4.73712)
--(axis cs:0.130,4.75811)
--(axis cs:0.135,4.77883)
--(axis cs:0.140,4.79932)
--(axis cs:0.145,4.81961)
--(axis cs:0.150,4.83971)
--(axis cs:0.155,4.85963)
--(axis cs:0.160,4.87934)
--(axis cs:0.165,4.89884)
--(axis cs:0.170,4.91810)
--(axis cs:0.175,4.93708)
--(axis cs:0.180,4.95575)
--(axis cs:0.185,4.97408)
--(axis cs:0.190,4.99201)
--(axis cs:0.195,5.00953)
--(axis cs:0.200,5.02659)
--(axis cs:0.205,5.04315)
--(axis cs:0.210,5.05920)
--(axis cs:0.215,5.07470)
--(axis cs:0.220,5.08965)
--(axis cs:0.225,5.10402)
--(axis cs:0.230,5.11781)
--(axis cs:0.235,5.13104)
--(axis cs:0.240,5.14370)
--(axis cs:0.245,5.15580)
--(axis cs:0.250,5.16739)
--(axis cs:0.255,5.17848)
--(axis cs:0.260,5.18910)
--(axis cs:0.265,5.19931)
--(axis cs:0.270,5.20914)
--(axis cs:0.275,5.21864)
--(axis cs:0.280,5.22788)
--(axis cs:0.285,5.23691)
--(axis cs:0.290,5.24578)
--(axis cs:0.295,5.25456)
--(axis cs:0.300,5.26331)
--(axis cs:0.305,5.27209)
--(axis cs:0.310,5.28097)
--(axis cs:0.315,5.29001)
--(axis cs:0.320,5.29927)
--(axis cs:0.325,5.30881)
--(axis cs:0.330,5.31868)
--(axis cs:0.335,5.32894)
--(axis cs:0.340,5.33965)
--(axis cs:0.345,5.35084)
--(axis cs:0.350,5.36258)
--(axis cs:0.355,5.37488)
--(axis cs:0.360,5.38781)
--(axis cs:0.365,5.40138)
--(axis cs:0.370,5.41564)
--(axis cs:0.375,5.43061)
--(axis cs:0.380,5.44630)
--(axis cs:0.385,5.46275)
--(axis cs:0.390,5.47996)
--(axis cs:0.395,5.49795)
--(axis cs:0.400,5.51673)
--(axis cs:0.405,5.53629)
--(axis cs:0.410,5.55665)
--(axis cs:0.415,5.57779)
--(axis cs:0.420,5.59972)
--(axis cs:0.425,5.62242)
--(axis cs:0.430,5.64589)
--(axis cs:0.435,5.67010)
--(axis cs:0.440,5.69504)
--(axis cs:0.445,5.72070)
--(axis cs:0.450,5.74704)
--(axis cs:0.455,5.77405)
--(axis cs:0.460,5.80169)
--(axis cs:0.465,5.82995)
--(axis cs:0.470,5.85879)
--(axis cs:0.475,5.88817)
--(axis cs:0.480,5.91808)
--(axis cs:0.485,5.94847)
--(axis cs:0.490,5.97930)
--(axis cs:0.495,6.01055)
--(axis cs:0.500,6.04218)
--(axis cs:0.505,6.07416)
--(axis cs:0.510,6.10644)
--(axis cs:0.515,6.13899)
--(axis cs:0.520,6.17177)
--(axis cs:0.525,6.20476)
--(axis cs:0.530,6.23791)
--(axis cs:0.535,6.27120)
--(axis cs:0.540,6.30457)
--(axis cs:0.545,6.33802)
--(axis cs:0.550,6.37150)
--(axis cs:0.555,6.40498)
--(axis cs:0.560,6.43843)
--(axis cs:0.565,6.47183)
--(axis cs:0.570,6.50514)
--(axis cs:0.575,6.53834)
--(axis cs:0.580,6.57141)
--(axis cs:0.585,6.60431)
--(axis cs:0.590,6.63704)
--(axis cs:0.595,6.66955)
--(axis cs:0.600,6.70183)
--(axis cs:0.605,6.73386)
--(axis cs:0.610,6.76563)
--(axis cs:0.615,6.79710)
--(axis cs:0.620,6.82826)
--(axis cs:0.625,6.85909)
--(axis cs:0.630,6.88958)
--(axis cs:0.635,6.91971)
--(axis cs:0.640,6.94946)
--(axis cs:0.645,6.97882)
--(axis cs:0.650,7.00777)
--(axis cs:0.655,7.03630)
--(axis cs:0.660,7.06439)
--(axis cs:0.665,7.09204)
--(axis cs:0.670,7.11922)
--(axis cs:0.675,7.14593)
--(axis cs:0.680,7.17216)
--(axis cs:0.685,7.19790)
--(axis cs:0.690,7.22314)
--(axis cs:0.695,7.24788)
--(axis cs:0.700,7.27211)
--(axis cs:0.705,7.29583)
--(axis cs:0.710,7.31903)
--(axis cs:0.715,7.34172)
--(axis cs:0.720,7.36390)
--(axis cs:0.725,7.38558)
--(axis cs:0.730,7.40675)
--(axis cs:0.735,7.42743)
--(axis cs:0.740,7.44763)
--(axis cs:0.745,7.46736)
--(axis cs:0.750,7.48663)
--(axis cs:0.755,7.50547)
--(axis cs:0.760,7.52390)
--(axis cs:0.765,7.54193)
--(axis cs:0.770,7.55960)
--(axis cs:0.775,7.57693)
--(axis cs:0.780,7.59395)
--(axis cs:0.785,7.61069)
--(axis cs:0.790,7.62719)
--(axis cs:0.795,7.64349)
--(axis cs:0.800,7.65962)
--(axis cs:0.805,7.67563)
--(axis cs:0.810,7.69156)
--(axis cs:0.815,7.70745)
--(axis cs:0.820,7.72335)
--(axis cs:0.825,7.73931)
--(axis cs:0.830,7.75539)
--(axis cs:0.835,7.77162)
--(axis cs:0.840,7.78806)
--(axis cs:0.845,7.80476)
--(axis cs:0.850,7.82178)
--(axis cs:0.855,7.83917)
--(axis cs:0.860,7.85697)
--(axis cs:0.865,7.87526)
--(axis cs:0.870,7.89406)
--(axis cs:0.875,7.91344)
--(axis cs:0.880,7.93344)
--(axis cs:0.885,7.95412)
--(axis cs:0.890,7.97551)
--(axis cs:0.895,7.99767)
--(axis cs:0.900,8.02063)
--(axis cs:0.905,8.04443)
--(axis cs:0.910,8.06911)
--(axis cs:0.915,8.09470)
--(axis cs:0.920,8.12123)
--(axis cs:0.925,8.14871)
--(axis cs:0.930,8.17718)
--(axis cs:0.935,8.20664)
--(axis cs:0.940,8.23711)
--(axis cs:0.945,8.26859)
--(axis cs:0.950,8.30108)
--(axis cs:0.955,8.33458)
--(axis cs:0.960,8.36908)
--(axis cs:0.965,8.40456)
--(axis cs:0.970,8.44099)
--(axis cs:0.975,8.47836)
--(axis cs:0.980,8.51662)
--(axis cs:0.985,8.55574)
--(axis cs:0.990,8.59568)
--(axis cs:0.995,8.63638)
--(axis cs:1.001,8.67779)
--(axis cs:1.006,8.71985)
--(axis cs:1.011,8.76250)
--(axis cs:1.016,8.80567)
--(axis cs:1.021,8.84928)
--(axis cs:1.026,8.89325)
--(axis cs:1.031,8.93751)
--(axis cs:1.036,8.98197)
--(axis cs:1.041,9.02655)
--(axis cs:1.046,9.07116)
--(axis cs:1.051,9.11570)
--(axis cs:1.056,9.16009)
--(axis cs:1.061,9.20424)
--(axis cs:1.066,9.24804)
--(axis cs:1.071,9.29141)
--(axis cs:1.076,9.33425)
--(axis cs:1.081,9.37648)
--(axis cs:1.086,9.41801)
--(axis cs:1.091,9.45875)
--(axis cs:1.096,9.49862)
--(axis cs:1.101,9.53753)
--(axis cs:1.106,9.57541)
--(axis cs:1.111,9.61219)
--(axis cs:1.116,9.64779)
--(axis cs:1.121,9.68215)
--(axis cs:1.126,9.71522)
--(axis cs:1.131,9.74693)
--(axis cs:1.136,9.77725)
--(axis cs:1.141,9.80613)
--(axis cs:1.146,9.83352)
--(axis cs:1.151,9.85941)
--(axis cs:1.156,9.88376)
--(axis cs:1.161,9.90655)
--(axis cs:1.166,9.92778)
--(axis cs:1.171,9.94744)
--(axis cs:1.176,9.96551)
--(axis cs:1.181,9.98202)
--(axis cs:1.186,9.99697)
--(axis cs:1.191,10.0103)
--(axis cs:1.196,10.0222)
--(axis cs:1.201,10.0326)
--(axis cs:1.206,10.0415)
--(axis cs:1.211,10.0490)
--(axis cs:1.216,10.0550)
--(axis cs:1.221,10.0598)
--(axis cs:1.226,10.0632)
--(axis cs:1.231,10.0653)
--(axis cs:1.236,10.0662)
--(axis cs:1.241,10.0659)
--(axis cs:1.246,10.0646)
--(axis cs:1.251,10.0621)
--(axis cs:1.256,10.0587)
--(axis cs:1.261,10.0542)
--(axis cs:1.266,10.0489)
--(axis cs:1.271,10.0427)
--(axis cs:1.276,10.0358)
--(axis cs:1.281,10.0280)
--(axis cs:1.286,10.0196)
--(axis cs:1.291,10.0105)
--(axis cs:1.296,10.0008)
--(axis cs:1.301,9.99062)
--(axis cs:1.306,9.97986)
--(axis cs:1.311,9.96863)
--(axis cs:1.316,9.95696)
--(axis cs:1.321,9.94491)
--(axis cs:1.326,9.93250)
--(axis cs:1.331,9.91977)
--(axis cs:1.336,9.90675)
--(axis cs:1.341,9.89348)
--(axis cs:1.346,9.87999)
--(axis cs:1.351,9.86631)
--(axis cs:1.356,9.85245)
--(axis cs:1.361,9.83846)
--(axis cs:1.366,9.82437)
--(axis cs:1.371,9.81018)
--(axis cs:1.376,9.79594)
--(axis cs:1.381,9.78166)
--(axis cs:1.386,9.76738)
--(axis cs:1.391,9.75311)
--(axis cs:1.396,9.73888)
--(axis cs:1.401,9.72472)
--(axis cs:1.406,9.71064)
--(axis cs:1.411,9.69667)
--(axis cs:1.416,9.68284)
--(axis cs:1.421,9.66916)
--(axis cs:1.426,9.65566)
--(axis cs:1.431,9.64236)
--(axis cs:1.436,9.62927)
--(axis cs:1.441,9.61642)
--(axis cs:1.446,9.60381)
--(axis cs:1.451,9.59146)
--(axis cs:1.456,9.57937)
--(axis cs:1.461,9.56755)
--(axis cs:1.466,9.55601)
--(axis cs:1.471,9.54474)
--(axis cs:1.476,9.53372)
--(axis cs:1.481,9.52296)
--(axis cs:1.486,9.51242)
--(axis cs:1.491,9.50208)
--(axis cs:1.496,9.49192)
--(axis cs:1.501,9.48188)
--(axis cs:1.506,9.47193)
--(axis cs:1.511,9.46201)
--(axis cs:1.516,9.45205)
--(axis cs:1.521,9.44200)
--(axis cs:1.526,9.43176)
--(axis cs:1.531,9.42125)
--(axis cs:1.536,9.41039)
--(axis cs:1.541,9.39905)
--(axis cs:1.546,9.38714)
--(axis cs:1.551,9.37453)
--(axis cs:1.556,9.36109)
--(axis cs:1.561,9.34669)
--(axis cs:1.566,9.33119)
--(axis cs:1.571,9.31443)
--(axis cs:1.576,9.29627)
--(axis cs:1.581,9.27654)
--(axis cs:1.586,9.25508)
--(axis cs:1.591,9.23173)
--(axis cs:1.596,9.20630)
--(axis cs:1.601,9.17862)
--(axis cs:1.606,9.14853)
--(axis cs:1.611,9.11584)
--(axis cs:1.616,9.08038)
--(axis cs:1.621,9.04198)
--(axis cs:1.626,9.00048)
--(axis cs:1.631,8.95570)
--(axis cs:1.636,8.90750)
--(axis cs:1.641,8.85572)
--(axis cs:1.646,8.80022)
--(axis cs:1.651,8.74086)
--(axis cs:1.656,8.67754)
--(axis cs:1.661,8.61013)
--(axis cs:1.666,8.53855)
--(axis cs:1.671,8.46270)
--(axis cs:1.676,8.38253)
--(axis cs:1.681,8.29798)
--(axis cs:1.686,8.20902)
--(axis cs:1.691,8.11563)
--(axis cs:1.696,8.01783)
--(axis cs:1.701,7.91562)
--(axis cs:1.706,7.80906)
--(axis cs:1.711,7.69820)
--(axis cs:1.716,7.58313)
--(axis cs:1.721,7.46394)
--(axis cs:1.726,7.34077)
--(axis cs:1.731,7.21374)
--(axis cs:1.736,7.08302)
--(axis cs:1.741,6.94879)
--(axis cs:1.746,6.81125)
--(axis cs:1.751,6.67060)
--(axis cs:1.756,6.52707)
--(axis cs:1.761,6.38091)
--(axis cs:1.766,6.23237)
--(axis cs:1.771,6.08172)
--(axis cs:1.776,5.92924)
--(axis cs:1.781,5.77521)
--(axis cs:1.786,5.61994)
--(axis cs:1.791,5.46372)
--(axis cs:1.796,5.30685)
--(axis cs:1.801,5.14964)
--(axis cs:1.806,4.99239)
--(axis cs:1.811,4.83542)
--(axis cs:1.816,4.67901)
--(axis cs:1.821,4.52348)
--(axis cs:1.826,4.36910)
--(axis cs:1.831,4.21615)
--(axis cs:1.836,4.06492)
--(axis cs:1.841,3.91566)
--(axis cs:1.846,3.76861)
--(axis cs:1.851,3.62402)
--(axis cs:1.856,3.48210)
--(axis cs:1.861,3.34305)
--(axis cs:1.866,3.20707)
--(axis cs:1.871,3.07431)
--(axis cs:1.876,2.94495)
--(axis cs:1.881,2.81911)
--(axis cs:1.886,2.69691)
--(axis cs:1.891,2.57845)
--(axis cs:1.896,2.46381)
--(axis cs:1.901,2.35306)
--(axis cs:1.906,2.24624)
--(axis cs:1.911,2.14338)
--(axis cs:1.916,2.04450)
--(axis cs:1.921,1.94960)
--(axis cs:1.926,1.85865)
--(axis cs:1.931,1.77163)
--(axis cs:1.936,1.68850)
--(axis cs:1.941,1.60920)
--(axis cs:1.946,1.53367)
--(axis cs:1.951,1.46183)
--(axis cs:1.956,1.39359)
--(axis cs:1.961,1.32887)
--(axis cs:1.966,1.26757)
--(axis cs:1.971,1.20958)
--(axis cs:1.976,1.15480)
--(axis cs:1.981,1.10311)
--(axis cs:1.986,1.05440)
--(axis cs:1.991,1.00856)
--(axis cs:1.996,0.96546)
--(axis cs:2.002,0.92499)
--(axis cs:2.007,0.88703)
--(axis cs:2.012,0.85148)
--(axis cs:2.017,0.81820)
--(axis cs:2.022,0.78710)
--(axis cs:2.027,0.75806)
--(axis cs:2.032,0.73099)
--(axis cs:2.037,0.70577)
--(axis cs:2.042,0.68231)
--(axis cs:2.047,0.66051)
--(axis cs:2.052,0.64029)
--(axis cs:2.057,0.62156)
--(axis cs:2.062,0.60424)
--(axis cs:2.067,0.58825)
--(axis cs:2.072,0.57353)
--(axis cs:2.077,0.56000)
--(axis cs:2.082,0.54761)
--(axis cs:2.087,0.53629)
--(axis cs:2.092,0.52601)
--(axis cs:2.097,0.51671)
--(axis cs:2.102,0.50835)
--(axis cs:2.107,0.50089)
--(axis cs:2.112,0.49432)
--(axis cs:2.117,0.48859)
--(axis cs:2.122,0.48368)
--(axis cs:2.127,0.47960)
--(axis cs:2.132,0.47631)
--(axis cs:2.137,0.47382)
--(axis cs:2.142,0.47213)
--(axis cs:2.147,0.47123)
--(axis cs:2.152,0.47114)
--(axis cs:2.157,0.47186)
--(axis cs:2.162,0.47342)
--(axis cs:2.167,0.47583)
--(axis cs:2.172,0.47913)
--(axis cs:2.177,0.48333)
--(axis cs:2.182,0.48846)
--(axis cs:2.187,0.49458)
--(axis cs:2.192,0.50171)
--(axis cs:2.197,0.50989)
--(axis cs:2.202,0.51919)
--(axis cs:2.207,0.52963)
--(axis cs:2.212,0.54129)
--(axis cs:2.217,0.55420)
--(axis cs:2.222,0.56844)
--(axis cs:2.227,0.58406)
--(axis cs:2.232,0.60113)
--(axis cs:2.237,0.61972)
--(axis cs:2.242,0.63988)
--(axis cs:2.247,0.66170)
--(axis cs:2.252,0.68524)
--(axis cs:2.257,0.71059)
--(axis cs:2.262,0.73780)
--(axis cs:2.267,0.76696)
--(axis cs:2.272,0.79814)
--(axis cs:2.277,0.83141)
--(axis cs:2.282,0.86685)
--(axis cs:2.287,0.90453)
--(axis cs:2.292,0.94452)
--(axis cs:2.297,0.98689)
--(axis cs:2.302,1.03169)
--(axis cs:2.307,1.07900)
--(axis cs:2.312,1.12888)
--(axis cs:2.317,1.18137)
--(axis cs:2.322,1.23653)
--(axis cs:2.327,1.29440)
--(axis cs:2.332,1.35502)
--(axis cs:2.337,1.41843)
--(axis cs:2.342,1.48466)
--(axis cs:2.347,1.55374)
--(axis cs:2.352,1.62568)
--(axis cs:2.357,1.70050)
--(axis cs:2.362,1.77821)
--(axis cs:2.367,1.85882)
--(axis cs:2.372,1.94233)
--(axis cs:2.377,2.02873)
--(axis cs:2.382,2.11803)
--(axis cs:2.387,2.21020)
--(axis cs:2.392,2.30524)
--(axis cs:2.397,2.40314)
--(axis cs:2.402,2.50388)
--(axis cs:2.407,2.60744)
--(axis cs:2.412,2.71381)
--(axis cs:2.417,2.82295)
--(axis cs:2.422,2.93486)
--(axis cs:2.427,3.04952)
--(axis cs:2.432,3.16689)
--(axis cs:2.437,3.28696)
--(axis cs:2.442,3.40972)
--(axis cs:2.447,3.53512)
--(axis cs:2.452,3.66316)
--(axis cs:2.457,3.79381)
--(axis cs:2.462,3.92703)
--(axis cs:2.467,4.06282)
--(axis cs:2.472,4.20112)
--(axis cs:2.477,4.34192)
--(axis cs:2.482,4.48517)
--(axis cs:2.487,4.63083)
--(axis cs:2.492,4.77887)
--(axis cs:2.497,4.92923)
--(axis cs:2.502,5.08186)
--(axis cs:2.507,5.23669)
--(axis cs:2.512,5.39366)
--(axis cs:2.517,5.55270)
--(axis cs:2.522,5.71371)
--(axis cs:2.527,5.87661)
--(axis cs:2.532,6.04129)
--(axis cs:2.537,6.20765)
--(axis cs:2.542,6.37556)
--(axis cs:2.547,6.54490)
--(axis cs:2.552,6.71551)
--(axis cs:2.557,6.88725)
--(axis cs:2.562,7.05994)
--(axis cs:2.567,7.23343)
--(axis cs:2.572,7.40751)
--(axis cs:2.577,7.58198)
--(axis cs:2.582,7.75665)
--(axis cs:2.587,7.93127)
--(axis cs:2.592,8.10563)
--(axis cs:2.597,8.27949)
--(axis cs:2.602,8.45258)
--(axis cs:2.607,8.62465)
--(axis cs:2.612,8.79543)
--(axis cs:2.617,8.96464)
--(axis cs:2.622,9.13201)
--(axis cs:2.627,9.29724)
--(axis cs:2.632,9.46004)
--(axis cs:2.637,9.62011)
--(axis cs:2.642,9.77717)
--(axis cs:2.647,9.93092)
--(axis cs:2.652,10.0810)
--(axis cs:2.657,10.2272)
--(axis cs:2.662,10.3693)
--(axis cs:2.667,10.5068)
--(axis cs:2.672,10.6397)
--(axis cs:2.677,10.7675)
--(axis cs:2.682,10.8900)
--(axis cs:2.687,11.0070)
--(axis cs:2.692,11.1183)
--(axis cs:2.697,11.2236)
--(axis cs:2.702,11.3228)
--(axis cs:2.707,11.4155)
--(axis cs:2.712,11.5018)
--(axis cs:2.717,11.5814)
--(axis cs:2.722,11.6541)
--(axis cs:2.727,11.7200)
--(axis cs:2.732,11.7788)
--(axis cs:2.737,11.8305)
--(axis cs:2.742,11.8750)
--(axis cs:2.747,11.9124)
--(axis cs:2.752,11.9425)
--(axis cs:2.757,11.9654)
--(axis cs:2.762,11.9812)
--(axis cs:2.767,11.9898)
--(axis cs:2.772,11.9912)
--(axis cs:2.777,11.9857)
--(axis cs:2.782,11.9732)
--(axis cs:2.787,11.9539)
--(axis cs:2.792,11.9278)
--(axis cs:2.797,11.8952)
--(axis cs:2.802,11.8562)
--(axis cs:2.807,11.8108)
--(axis cs:2.812,11.7593)
--(axis cs:2.817,11.7019)
--(axis cs:2.822,11.6387)
--(axis cs:2.827,11.5699)
--(axis cs:2.832,11.4958)
--(axis cs:2.837,11.4164)
--(axis cs:2.842,11.3320)
--(axis cs:2.847,11.2428)
--(axis cs:2.852,11.1490)
--(axis cs:2.857,11.0509)
--(axis cs:2.862,10.9485)
--(axis cs:2.867,10.8421)
--(axis cs:2.872,10.7320)
--(axis cs:2.877,10.6182)
--(axis cs:2.882,10.5010)
--(axis cs:2.887,10.3805)
--(axis cs:2.892,10.2571)
--(axis cs:2.897,10.1307)
--(axis cs:2.902,10.0017)
--(axis cs:2.907,9.87014)
--(axis cs:2.912,9.73620)
--(axis cs:2.917,9.60003)
--(axis cs:2.922,9.46181)
--(axis cs:2.927,9.32168)
--(axis cs:2.932,9.17976)
--(axis cs:2.937,9.03621)
--(axis cs:2.942,8.89116)
--(axis cs:2.947,8.74472)
--(axis cs:2.952,8.59702)
--(axis cs:2.957,8.44818)
--(axis cs:2.962,8.29831)
--(axis cs:2.967,8.14753)
--(axis cs:2.972,7.99593)
--(axis cs:2.977,7.84364)
--(axis cs:2.982,7.69073)
--(axis cs:2.987,7.53732)
--(axis cs:2.992,7.38349)
--(axis cs:2.997,7.22936)
--(axis cs:3.003,7.07501)
--(axis cs:3.008,6.92053)
--(axis cs:3.013,6.76602)
--(axis cs:3.018,6.61157)
--(axis cs:3.023,6.45727)
--(axis cs:3.028,6.30322)
--(axis cs:3.033,6.14950)
--(axis cs:3.038,5.99622)
--(axis cs:3.043,5.84346)
--(axis cs:3.048,5.69132)
--(axis cs:3.053,5.53990)
--(axis cs:3.058,5.38930)
--(axis cs:3.063,5.23962)
--(axis cs:3.068,5.09096)
--(axis cs:3.073,4.94342)
--(axis cs:3.078,4.79712)
--(axis cs:3.083,4.65215)
--(axis cs:3.088,4.50862)
--(axis cs:3.093,4.36665)
--(axis cs:3.098,4.22634)
--(axis cs:3.103,4.08780)
--(axis cs:3.108,3.95116)
--(axis cs:3.113,3.81651)
--(axis cs:3.118,3.68397)
--(axis cs:3.123,3.55366)
--(axis cs:3.128,3.42567)
--(axis cs:3.133,3.30013)
--(axis cs:3.138,3.17713)
--(axis cs:3.143,3.05678)
--(axis cs:3.148,2.93918)
--(axis cs:3.153,2.82442)
--(axis cs:3.158,2.71260)
--(axis cs:3.163,2.60380)
--(axis cs:3.168,2.49811)
--(axis cs:3.173,2.39561)
--(axis cs:3.178,2.29635)
--(axis cs:3.183,2.20040)
--(axis cs:3.188,2.10783)
--(axis cs:3.193,2.01868)
--(axis cs:3.198,1.93298)
--(axis cs:3.203,1.85078)
--(axis cs:3.208,1.77210)
--(axis cs:3.213,1.69696)
--(axis cs:3.218,1.62537)
--(axis cs:3.223,1.55733)
--(axis cs:3.228,1.49284)
--(axis cs:3.233,1.43190)
--(axis cs:3.238,1.37447)
--(axis cs:3.243,1.32056)
--(axis cs:3.248,1.27012)
--(axis cs:3.253,1.22313)
--(axis cs:3.258,1.17956)
--(axis cs:3.263,1.13937)
--(axis cs:3.268,1.10253)
--(axis cs:3.273,1.06900)
--(axis cs:3.278,1.03875)
--(axis cs:3.283,1.01173)
--(axis cs:3.288,0.98793)
--(axis cs:3.293,0.96731)
--(axis cs:3.298,0.94985)
--(axis cs:3.303,0.93554)
--(axis cs:3.308,0.92436)
--(axis cs:3.313,0.91632)
--(axis cs:3.318,0.91141)
--(axis cs:3.323,0.90966)
--(axis cs:3.328,0.91110)
--(axis cs:3.333,0.91574)
--(axis cs:3.338,0.92364)
--(axis cs:3.343,0.93484)
--(axis cs:3.348,0.94942)
--(axis cs:3.353,0.96743)
--(axis cs:3.358,0.98897)
--(axis cs:3.363,1.01411)
--(axis cs:3.368,1.04295)
--(axis cs:3.373,1.07559)
--(axis cs:3.378,1.11213)
--(axis cs:3.383,1.15267)
--(axis cs:3.388,1.19733)
--(axis cs:3.393,1.24621)
--(axis cs:3.398,1.29940)
--(axis cs:3.403,1.35701)
--(axis cs:3.408,1.41913)
--(axis cs:3.413,1.48584)
--(axis cs:3.418,1.55721)
--(axis cs:3.423,1.63330)
--(axis cs:3.428,1.71416)
--(axis cs:3.433,1.79980)
--(axis cs:3.438,1.89024)
--(axis cs:3.443,1.98547)
--(axis cs:3.448,2.08545)
--(axis cs:3.453,2.19013)
--(axis cs:3.458,2.29943)
--(axis cs:3.463,2.41324)
--(axis cs:3.468,2.53144)
--(axis cs:3.473,2.65387)
--(axis cs:3.478,2.78037)
--(axis cs:3.483,2.91073)
--(axis cs:3.488,3.04473)
--(axis cs:3.493,3.18212)
--(axis cs:3.498,3.32265)
--(axis cs:3.503,3.46603)
--(axis cs:3.508,3.61196)
--(axis cs:3.513,3.76014)
--(axis cs:3.518,3.91023)
--(axis cs:3.523,4.06191)
--(axis cs:3.528,4.21483)
--(axis cs:3.533,4.36866)
--(axis cs:3.538,4.52304)
--(axis cs:3.543,4.67764)
--(axis cs:3.548,4.83211)
--(axis cs:3.553,4.98613)
--(axis cs:3.558,5.13937)
--(axis cs:3.563,5.29152)
--(axis cs:3.568,5.44228)
--(axis cs:3.573,5.59138)
--(axis cs:3.578,5.73854)
--(axis cs:3.583,5.88353)
--(axis cs:3.588,6.02611)
--(axis cs:3.593,6.16609)
--(axis cs:3.598,6.30327)
--(axis cs:3.603,6.43751)
--(axis cs:3.608,6.56866)
--(axis cs:3.613,6.69662)
--(axis cs:3.618,6.82128)
--(axis cs:3.623,6.94257)
--(axis cs:3.628,7.06044)
--(axis cs:3.633,7.17487)
--(axis cs:3.638,7.28584)
--(axis cs:3.643,7.39336)
--(axis cs:3.648,7.49744)
--(axis cs:3.653,7.59812)
--(axis cs:3.658,7.69546)
--(axis cs:3.663,7.78950)
--(axis cs:3.668,7.88031)
--(axis cs:3.673,7.96798)
--(axis cs:3.678,8.05258)
--(axis cs:3.683,8.13419)
--(axis cs:3.688,8.21290)
--(axis cs:3.693,8.28879)
--(axis cs:3.698,8.36194)
--(axis cs:3.703,8.43243)
--(axis cs:3.708,8.50033)
--(axis cs:3.713,8.56570)
--(axis cs:3.718,8.62859)
--(axis cs:3.723,8.68904)
--(axis cs:3.728,8.74709)
--(axis cs:3.733,8.80274)
--(axis cs:3.738,8.85600)
--(axis cs:3.743,8.90684)
--(axis cs:3.748,8.95524)
--(axis cs:3.753,9.00113)
--(axis cs:3.758,9.04445)
--(axis cs:3.763,9.08509)
--(axis cs:3.768,9.12296)
--(axis cs:3.773,9.15793)
--(axis cs:3.778,9.18983)
--(axis cs:3.783,9.21851)
--(axis cs:3.788,9.24377)
--(axis cs:3.793,9.26541)
--(axis cs:3.798,9.28322)
--(axis cs:3.803,9.29695)
--(axis cs:3.808,9.30636)
--(axis cs:3.813,9.31119)
--(axis cs:3.818,9.31117)
--(axis cs:3.823,9.30603)
--(axis cs:3.828,9.29549)
--(axis cs:3.833,9.27927)
--(axis cs:3.838,9.25708)
--(axis cs:3.843,9.22866)
--(axis cs:3.848,9.19374)
--(axis cs:3.853,9.15207)
--(axis cs:3.858,9.10339)
--(axis cs:3.863,9.04750)
--(axis cs:3.868,8.98419)
--(axis cs:3.873,8.91328)
--(axis cs:3.878,8.83463)
--(axis cs:3.883,8.74812)
--(axis cs:3.888,8.65366)
--(axis cs:3.893,8.55121)
--(axis cs:3.898,8.44077)
--(axis cs:3.903,8.32236)
--(axis cs:3.908,8.19607)
--(axis cs:3.913,8.06201)
--(axis cs:3.918,7.92036)
--(axis cs:3.923,7.77133)
--(axis cs:3.928,7.61517)
--(axis cs:3.933,7.45220)
--(axis cs:3.938,7.28276)
--(axis cs:3.943,7.10725)
--(axis cs:3.948,6.92610)
--(axis cs:3.953,6.73978)
--(axis cs:3.958,6.54881)
--(axis cs:3.963,6.35373)
--(axis cs:3.968,6.15511)
--(axis cs:3.973,5.95354)
--(axis cs:3.978,5.74966)
--(axis cs:3.983,5.54408)
--(axis cs:3.988,5.33746)
--(axis cs:3.993,5.13046)
--(axis cs:3.998,4.92371)
--(axis cs:4.004,4.71787)
--(axis cs:4.009,4.51359)
--(axis cs:4.014,4.31148)
--(axis cs:4.019,4.11214)
--(axis cs:4.024,3.91617)
--(axis cs:4.029,3.72412)
--(axis cs:4.034,3.53650)
--(axis cs:4.039,3.35379)
--(axis cs:4.044,3.17645)
--(axis cs:4.049,3.00487)
--(axis cs:4.054,2.83941)
--(axis cs:4.059,2.68039)
--(axis cs:4.064,2.52806)
--(axis cs:4.069,2.38266)
--(axis cs:4.074,2.24434)
--(axis cs:4.079,2.11324)
--(axis cs:4.084,1.98945)
--(axis cs:4.089,1.87298)
--(axis cs:4.094,1.76386)
--(axis cs:4.099,1.66204)
--(axis cs:4.104,1.56746)
--(axis cs:4.109,1.48000)
--(axis cs:4.114,1.39956)
--(axis cs:4.119,1.32600)
--(axis cs:4.124,1.25914)
--(axis cs:4.129,1.19883)
--(axis cs:4.134,1.14489)
--(axis cs:4.139,1.09715)
--(axis cs:4.144,1.05544)
--(axis cs:4.149,1.01960)
--(axis cs:4.154,0.98948)
--(axis cs:4.159,0.96495)
--(axis cs:4.164,0.94589)
--(axis cs:4.169,0.93222)
--(axis cs:4.174,0.92388)
--(axis cs:4.179,0.92083)
--(axis cs:4.184,0.92306)
--(axis cs:4.189,0.93060)
--(axis cs:4.194,0.94349)
--(axis cs:4.199,0.96181)
--(axis cs:4.204,0.98568)
--(axis cs:4.209,1.01522)
--(axis cs:4.214,1.05059)
--(axis cs:4.219,1.09196)
--(axis cs:4.224,1.13954)
--(axis cs:4.229,1.19353)
--(axis cs:4.234,1.25414)
--(axis cs:4.239,1.32161)
--(axis cs:4.244,1.39614)
--(axis cs:4.249,1.47796)
--(axis cs:4.254,1.56729)
--(axis cs:4.259,1.66432)
--(axis cs:4.264,1.76923)
--(axis cs:4.269,1.88218)
--(axis cs:4.274,2.00330)
--(axis cs:4.279,2.13270)
--(axis cs:4.284,2.27044)
--(axis cs:4.289,2.41655)
--(axis cs:4.294,2.57102)
--(axis cs:4.299,2.73380)
--(axis cs:4.304,2.90480)
--(axis cs:4.309,3.08386)
--(axis cs:4.314,3.27081)
--(axis cs:4.319,3.46539)
--(axis cs:4.324,3.66733)
--(axis cs:4.329,3.87629)
--(axis cs:4.334,4.09189)
--(axis cs:4.339,4.31370)
--(axis cs:4.344,4.54125)
--(axis cs:4.349,4.77402)
--(axis cs:4.354,5.01147)
--(axis cs:4.359,5.25300)
--(axis cs:4.364,5.49799)
--(axis cs:4.369,5.74577)
--(axis cs:4.374,5.99567)
--(axis cs:4.379,6.24698)
--(axis cs:4.384,6.49897)
--(axis cs:4.389,6.75089)
--(axis cs:4.394,7.00199)
--(axis cs:4.399,7.25148)
--(axis cs:4.404,7.49861)
--(axis cs:4.409,7.74259)
--(axis cs:4.414,7.98266)
--(axis cs:4.419,8.21804)
--(axis cs:4.424,8.44799)
--(axis cs:4.429,8.67175)
--(axis cs:4.434,8.88860)
--(axis cs:4.439,9.09785)
--(axis cs:4.444,9.29879)
--(axis cs:4.449,9.49079)
--(axis cs:4.454,9.67320)
--(axis cs:4.459,9.84545)
--(axis cs:4.464,10.0069)
--(axis cs:4.469,10.1572)
--(axis cs:4.474,10.2957)
--(axis cs:4.479,10.4220)
--(axis cs:4.484,10.5357)
--(axis cs:4.489,10.6365)
--(axis cs:4.494,10.7240)
--(axis cs:4.499,10.7980)
--(axis cs:4.504,10.8582)
--(axis cs:4.509,10.9045)
--(axis cs:4.514,10.9367)
--(axis cs:4.519,10.9548)
--(axis cs:4.524,10.9587)
--(axis cs:4.529,10.9484)
--(axis cs:4.534,10.9241)
--(axis cs:4.539,10.8858)
--(axis cs:4.544,10.8336)
--(axis cs:4.549,10.7679)
--(axis cs:4.554,10.6888)
--(axis cs:4.559,10.5967)
--(axis cs:4.564,10.4918)
--(axis cs:4.569,10.3746)
--(axis cs:4.574,10.2456)
--(axis cs:4.579,10.1051)
--(axis cs:4.584,9.95366)
--(axis cs:4.589,9.79182)
--(axis cs:4.594,9.62015)
--(axis cs:4.599,9.43925)
--(axis cs:4.604,9.24974)
--(axis cs:4.609,9.05227)
--(axis cs:4.614,8.84750)
--(axis cs:4.619,8.63613)
--(axis cs:4.624,8.41885)
--(axis cs:4.629,8.19638)
--(axis cs:4.634,7.96943)
--(axis cs:4.639,7.73873)
--(axis cs:4.644,7.50500)
--(axis cs:4.649,7.26896)
--(axis cs:4.654,7.03133)
--(axis cs:4.659,6.79281)
--(axis cs:4.664,6.55410)
--(axis cs:4.669,6.31586)
--(axis cs:4.674,6.07875)
--(axis cs:4.679,5.84341)
--(axis cs:4.684,5.61044)
--(axis cs:4.689,5.38043)
--(axis cs:4.694,5.15392)
--(axis cs:4.699,4.93144)
--(axis cs:4.704,4.71346)
--(axis cs:4.709,4.50045)
--(axis cs:4.714,4.29281)
--(axis cs:4.719,4.09092)
--(axis cs:4.724,3.89511)
--(axis cs:4.729,3.70570)
--(axis cs:4.734,3.52294)
--(axis cs:4.739,3.34705)
--(axis cs:4.744,3.17823)
--(axis cs:4.749,3.01662)
--(axis cs:4.754,2.86232)
--(axis cs:4.759,2.71543)
--(axis cs:4.764,2.57599)
--(axis cs:4.769,2.44401)
--(axis cs:4.774,2.31947)
--(axis cs:4.779,2.20233)
--(axis cs:4.784,2.09252)
--(axis cs:4.789,1.98995)
--(axis cs:4.794,1.89451)
--(axis cs:4.799,1.80607)
--(axis cs:4.804,1.72449)
--(axis cs:4.809,1.64962)
--(axis cs:4.814,1.58128)
--(axis cs:4.819,1.51933)
--(axis cs:4.824,1.46357)
--(axis cs:4.829,1.41386)
--(axis cs:4.834,1.37001)
--(axis cs:4.839,1.33186)
--(axis cs:4.844,1.29925)
--(axis cs:4.849,1.27203)
--(axis cs:4.854,1.25005)
--(axis cs:4.859,1.23319)
--(axis cs:4.864,1.22131)
--(axis cs:4.869,1.21428)
--(axis cs:4.874,1.21201)
--(axis cs:4.879,1.21436)
--(axis cs:4.884,1.22125)
--(axis cs:4.889,1.23256)
--(axis cs:4.894,1.24817)
--(axis cs:4.899,1.26797)
--(axis cs:4.904,1.29183)
--(axis cs:4.909,1.31962)
--(axis cs:4.914,1.35118)
--(axis cs:4.919,1.38635)
--(axis cs:4.924,1.42494)
--(axis cs:4.929,1.46677)
--(axis cs:4.934,1.51161)
--(axis cs:4.939,1.55926)
--(axis cs:4.944,1.60949)
--(axis cs:4.949,1.66206)
--(axis cs:4.954,1.71675)
--(axis cs:4.959,1.77332)
--(axis cs:4.964,1.83155)
--(axis cs:4.969,1.89120)
--(axis cs:4.974,1.95206)
--(axis cs:4.979,2.01390)
--(axis cs:4.984,2.07651)
--(axis cs:4.989,2.13968)
--(axis cs:4.994,2.20318)
--(axis cs:5,2.26681761283968)
--(axis cs:5,4.69941913544274)
--(axis cs:5,4.69941913544274)
--(axis cs:4.994,4.48841)
--(axis cs:4.989,4.28732)
--(axis cs:4.984,4.09619)
--(axis cs:4.979,3.91520)
--(axis cs:4.974,3.74440)
--(axis cs:4.969,3.58376)
--(axis cs:4.964,3.43330)
--(axis cs:4.959,3.29288)
--(axis cs:4.954,3.16237)
--(axis cs:4.949,3.04164)
--(axis cs:4.944,2.93043)
--(axis cs:4.939,2.82855)
--(axis cs:4.934,2.73571)
--(axis cs:4.929,2.65165)
--(axis cs:4.924,2.57608)
--(axis cs:4.919,2.50872)
--(axis cs:4.914,2.44929)
--(axis cs:4.909,2.39756)
--(axis cs:4.904,2.35327)
--(axis cs:4.899,2.31617)
--(axis cs:4.894,2.28613)
--(axis cs:4.889,2.26295)
--(axis cs:4.884,2.24651)
--(axis cs:4.879,2.23670)
--(axis cs:4.874,2.23345)
--(axis cs:4.869,2.23672)
--(axis cs:4.864,2.24648)
--(axis cs:4.859,2.26275)
--(axis cs:4.854,2.28555)
--(axis cs:4.849,2.31494)
--(axis cs:4.844,2.35100)
--(axis cs:4.839,2.39380)
--(axis cs:4.834,2.44346)
--(axis cs:4.829,2.50011)
--(axis cs:4.824,2.56383)
--(axis cs:4.819,2.63481)
--(axis cs:4.814,2.71318)
--(axis cs:4.809,2.79907)
--(axis cs:4.804,2.89262)
--(axis cs:4.799,2.99396)
--(axis cs:4.794,3.10327)
--(axis cs:4.789,3.22061)
--(axis cs:4.784,3.34612)
--(axis cs:4.779,3.47988)
--(axis cs:4.774,3.62197)
--(axis cs:4.769,3.77238)
--(axis cs:4.764,3.93119)
--(axis cs:4.759,4.09833)
--(axis cs:4.754,4.27379)
--(axis cs:4.749,4.45748)
--(axis cs:4.744,4.64925)
--(axis cs:4.739,4.84897)
--(axis cs:4.734,5.05644)
--(axis cs:4.729,5.27140)
--(axis cs:4.724,5.49354)
--(axis cs:4.719,5.72258)
--(axis cs:4.714,5.95808)
--(axis cs:4.709,6.19970)
--(axis cs:4.704,6.44694)
--(axis cs:4.699,6.69928)
--(axis cs:4.694,6.95625)
--(axis cs:4.689,7.21719)
--(axis cs:4.684,7.48158)
--(axis cs:4.679,7.74873)
--(axis cs:4.674,8.01801)
--(axis cs:4.669,8.28865)
--(axis cs:4.664,8.56006)
--(axis cs:4.659,8.83136)
--(axis cs:4.654,9.10190)
--(axis cs:4.649,9.37090)
--(axis cs:4.644,9.63755)
--(axis cs:4.639,9.90112)
--(axis cs:4.634,10.1608)
--(axis cs:4.629,10.4158)
--(axis cs:4.624,10.6654)
--(axis cs:4.619,10.9088)
--(axis cs:4.614,11.1452)
--(axis cs:4.609,11.3740)
--(axis cs:4.604,11.5943)
--(axis cs:4.599,11.8056)
--(axis cs:4.594,12.0070)
--(axis cs:4.589,12.1981)
--(axis cs:4.584,12.3781)
--(axis cs:4.579,12.5464)
--(axis cs:4.574,12.7024)
--(axis cs:4.569,12.8458)
--(axis cs:4.564,12.9760)
--(axis cs:4.559,13.0925)
--(axis cs:4.554,13.1949)
--(axis cs:4.549,13.2828)
--(axis cs:4.544,13.3560)
--(axis cs:4.539,13.4142)
--(axis cs:4.534,13.4570)
--(axis cs:4.529,13.4844)
--(axis cs:4.524,13.4962)
--(axis cs:4.519,13.4923)
--(axis cs:4.514,13.4728)
--(axis cs:4.509,13.4375)
--(axis cs:4.504,13.3866)
--(axis cs:4.499,13.3201)
--(axis cs:4.494,13.2384)
--(axis cs:4.489,13.1414)
--(axis cs:4.484,13.0296)
--(axis cs:4.479,12.9033)
--(axis cs:4.474,12.7627)
--(axis cs:4.469,12.6084)
--(axis cs:4.464,12.4407)
--(axis cs:4.459,12.2602)
--(axis cs:4.454,12.0675)
--(axis cs:4.449,11.8632)
--(axis cs:4.444,11.6477)
--(axis cs:4.439,11.4218)
--(axis cs:4.434,11.1864)
--(axis cs:4.429,10.9419)
--(axis cs:4.424,10.6893)
--(axis cs:4.419,10.4292)
--(axis cs:4.414,10.1626)
--(axis cs:4.409,9.89032)
--(axis cs:4.404,9.61303)
--(axis cs:4.399,9.33172)
--(axis cs:4.394,9.04711)
--(axis cs:4.389,8.76020)
--(axis cs:4.384,8.47182)
--(axis cs:4.379,8.18276)
--(axis cs:4.374,7.89388)
--(axis cs:4.369,7.60604)
--(axis cs:4.364,7.31997)
--(axis cs:4.359,7.03650)
--(axis cs:4.354,6.75637)
--(axis cs:4.349,6.48025)
--(axis cs:4.344,6.20886)
--(axis cs:4.339,5.94286)
--(axis cs:4.334,5.68280)
--(axis cs:4.329,5.42923)
--(axis cs:4.324,5.18269)
--(axis cs:4.319,4.94363)
--(axis cs:4.314,4.71241)
--(axis cs:4.309,4.48944)
--(axis cs:4.304,4.27502)
--(axis cs:4.299,4.06939)
--(axis cs:4.294,3.87277)
--(axis cs:4.289,3.68531)
--(axis cs:4.284,3.50716)
--(axis cs:4.279,3.33834)
--(axis cs:4.274,3.17893)
--(axis cs:4.269,3.02886)
--(axis cs:4.264,2.88817)
--(axis cs:4.259,2.75673)
--(axis cs:4.254,2.63446)
--(axis cs:4.249,2.52123)
--(axis cs:4.244,2.41689)
--(axis cs:4.239,2.32133)
--(axis cs:4.234,2.23434)
--(axis cs:4.229,2.15576)
--(axis cs:4.224,2.08544)
--(axis cs:4.219,2.02319)
--(axis cs:4.214,1.96883)
--(axis cs:4.209,1.92225)
--(axis cs:4.204,1.88328)
--(axis cs:4.199,1.85180)
--(axis cs:4.194,1.82770)
--(axis cs:4.189,1.81088)
--(axis cs:4.184,1.80131)
--(axis cs:4.179,1.79891)
--(axis cs:4.174,1.80368)
--(axis cs:4.169,1.81562)
--(axis cs:4.164,1.83473)
--(axis cs:4.159,1.86108)
--(axis cs:4.154,1.89469)
--(axis cs:4.149,1.93569)
--(axis cs:4.144,1.98414)
--(axis cs:4.139,2.04012)
--(axis cs:4.134,2.10380)
--(axis cs:4.129,2.17524)
--(axis cs:4.124,2.25456)
--(axis cs:4.119,2.34189)
--(axis cs:4.114,2.43732)
--(axis cs:4.109,2.54095)
--(axis cs:4.104,2.65281)
--(axis cs:4.099,2.77299)
--(axis cs:4.094,2.90147)
--(axis cs:4.089,3.03827)
--(axis cs:4.084,3.18335)
--(axis cs:4.079,3.33660)
--(axis cs:4.074,3.49793)
--(axis cs:4.069,3.66718)
--(axis cs:4.064,3.84412)
--(axis cs:4.059,4.02853)
--(axis cs:4.054,4.22011)
--(axis cs:4.049,4.41851)
--(axis cs:4.044,4.62334)
--(axis cs:4.039,4.83413)
--(axis cs:4.034,5.05050)
--(axis cs:4.029,5.27184)
--(axis cs:4.024,5.49764)
--(axis cs:4.019,5.72731)
--(axis cs:4.014,5.96022)
--(axis cs:4.009,6.19567)
--(axis cs:4.004,6.43308)
--(axis cs:3.998,6.67171)
--(axis cs:3.993,6.91082)
--(axis cs:3.988,7.14979)
--(axis cs:3.983,7.38787)
--(axis cs:3.978,7.62426)
--(axis cs:3.973,7.85839)
--(axis cs:3.968,8.08954)
--(axis cs:3.963,8.31696)
--(axis cs:3.958,8.54012)
--(axis cs:3.953,8.75832)
--(axis cs:3.948,8.97100)
--(axis cs:3.943,9.17765)
--(axis cs:3.938,9.37766)
--(axis cs:3.933,9.57070)
--(axis cs:3.928,9.75625)
--(axis cs:3.923,9.93394)
--(axis cs:3.918,10.1035)
--(axis cs:3.913,10.2646)
--(axis cs:3.908,10.4170)
--(axis cs:3.903,10.5606)
--(axis cs:3.898,10.6953)
--(axis cs:3.893,10.8208)
--(axis cs:3.888,10.9373)
--(axis cs:3.883,11.0447)
--(axis cs:3.878,11.1431)
--(axis cs:3.873,11.2325)
--(axis cs:3.868,11.3132)
--(axis cs:3.863,11.3852)
--(axis cs:3.858,11.4487)
--(axis cs:3.853,11.5041)
--(axis cs:3.848,11.5514)
--(axis cs:3.843,11.5911)
--(axis cs:3.838,11.6233)
--(axis cs:3.833,11.6484)
--(axis cs:3.828,11.6667)
--(axis cs:3.823,11.6785)
--(axis cs:3.818,11.6841)
--(axis cs:3.813,11.6838)
--(axis cs:3.808,11.6779)
--(axis cs:3.803,11.6669)
--(axis cs:3.798,11.6509)
--(axis cs:3.793,11.6301)
--(axis cs:3.788,11.6050)
--(axis cs:3.783,11.5758)
--(axis cs:3.778,11.5426)
--(axis cs:3.773,11.5058)
--(axis cs:3.768,11.4656)
--(axis cs:3.763,11.4219)
--(axis cs:3.758,11.3752)
--(axis cs:3.753,11.3255)
--(axis cs:3.748,11.2728)
--(axis cs:3.743,11.2174)
--(axis cs:3.738,11.1592)
--(axis cs:3.733,11.0983)
--(axis cs:3.728,11.0347)
--(axis cs:3.723,10.9684)
--(axis cs:3.718,10.8994)
--(axis cs:3.713,10.8277)
--(axis cs:3.708,10.7532)
--(axis cs:3.703,10.6759)
--(axis cs:3.698,10.5957)
--(axis cs:3.693,10.5124)
--(axis cs:3.688,10.4260)
--(axis cs:3.683,10.3364)
--(axis cs:3.678,10.2435)
--(axis cs:3.673,10.1472)
--(axis cs:3.668,10.0473)
--(axis cs:3.663,9.94388)
--(axis cs:3.658,9.83669)
--(axis cs:3.653,9.72571)
--(axis cs:3.648,9.61081)
--(axis cs:3.643,9.49202)
--(axis cs:3.638,9.36925)
--(axis cs:3.633,9.24247)
--(axis cs:3.628,9.11168)
--(axis cs:3.623,8.97687)
--(axis cs:3.618,8.83817)
--(axis cs:3.613,8.69554)
--(axis cs:3.608,8.54909)
--(axis cs:3.603,8.39893)
--(axis cs:3.598,8.24519)
--(axis cs:3.593,8.08805)
--(axis cs:3.588,7.92768)
--(axis cs:3.583,7.76425)
--(axis cs:3.578,7.59800)
--(axis cs:3.573,7.42923)
--(axis cs:3.568,7.25811)
--(axis cs:3.563,7.08502)
--(axis cs:3.558,6.91022)
--(axis cs:3.553,6.73400)
--(axis cs:3.548,6.55674)
--(axis cs:3.543,6.37876)
--(axis cs:3.538,6.20038)
--(axis cs:3.533,6.02205)
--(axis cs:3.528,5.84399)
--(axis cs:3.523,5.66665)
--(axis cs:3.518,5.49037)
--(axis cs:3.513,5.31549)
--(axis cs:3.508,5.14242)
--(axis cs:3.503,4.97138)
--(axis cs:3.498,4.80280)
--(axis cs:3.493,4.63700)
--(axis cs:3.488,4.47420)
--(axis cs:3.483,4.31478)
--(axis cs:3.478,4.15896)
--(axis cs:3.473,4.00701)
--(axis cs:3.468,3.85913)
--(axis cs:3.463,3.71561)
--(axis cs:3.458,3.57657)
--(axis cs:3.453,3.44223)
--(axis cs:3.448,3.31270)
--(axis cs:3.443,3.18817)
--(axis cs:3.438,3.06870)
--(axis cs:3.433,2.95441)
--(axis cs:3.428,2.84537)
--(axis cs:3.423,2.74161)
--(axis cs:3.418,2.64318)
--(axis cs:3.413,2.55009)
--(axis cs:3.408,2.46235)
--(axis cs:3.403,2.37994)
--(axis cs:3.398,2.30285)
--(axis cs:3.393,2.23103)
--(axis cs:3.388,2.16446)
--(axis cs:3.383,2.10305)
--(axis cs:3.378,2.04677)
--(axis cs:3.373,1.99556)
--(axis cs:3.368,1.94933)
--(axis cs:3.363,1.90806)
--(axis cs:3.358,1.87164)
--(axis cs:3.353,1.84001)
--(axis cs:3.348,1.81313)
--(axis cs:3.343,1.79093)
--(axis cs:3.338,1.77335)
--(axis cs:3.333,1.76034)
--(axis cs:3.328,1.75186)
--(axis cs:3.323,1.74788)
--(axis cs:3.318,1.74836)
--(axis cs:3.313,1.75326)
--(axis cs:3.308,1.76260)
--(axis cs:3.303,1.77631)
--(axis cs:3.298,1.79443)
--(axis cs:3.293,1.81693)
--(axis cs:3.288,1.84380)
--(axis cs:3.283,1.87507)
--(axis cs:3.278,1.91073)
--(axis cs:3.273,1.95079)
--(axis cs:3.268,1.99526)
--(axis cs:3.263,2.04415)
--(axis cs:3.258,2.09745)
--(axis cs:3.253,2.15518)
--(axis cs:3.248,2.21733)
--(axis cs:3.243,2.28391)
--(axis cs:3.238,2.35490)
--(axis cs:3.233,2.43029)
--(axis cs:3.228,2.51006)
--(axis cs:3.223,2.59416)
--(axis cs:3.218,2.68260)
--(axis cs:3.213,2.77532)
--(axis cs:3.208,2.87225)
--(axis cs:3.203,2.97335)
--(axis cs:3.198,3.07852)
--(axis cs:3.193,3.18774)
--(axis cs:3.188,3.30091)
--(axis cs:3.183,3.41789)
--(axis cs:3.178,3.53863)
--(axis cs:3.173,3.66301)
--(axis cs:3.168,3.79092)
--(axis cs:3.163,3.92224)
--(axis cs:3.158,4.05686)
--(axis cs:3.153,4.19460)
--(axis cs:3.148,4.33539)
--(axis cs:3.143,4.47904)
--(axis cs:3.138,4.62544)
--(axis cs:3.133,4.77446)
--(axis cs:3.128,4.92593)
--(axis cs:3.123,5.07974)
--(axis cs:3.118,5.23573)
--(axis cs:3.113,5.39373)
--(axis cs:3.108,5.55366)
--(axis cs:3.103,5.71533)
--(axis cs:3.098,5.87862)
--(axis cs:3.093,6.04341)
--(axis cs:3.088,6.20960)
--(axis cs:3.083,6.37701)
--(axis cs:3.078,6.54558)
--(axis cs:3.073,6.71517)
--(axis cs:3.068,6.88561)
--(axis cs:3.063,7.05691)
--(axis cs:3.058,7.22888)
--(axis cs:3.053,7.40150)
--(axis cs:3.048,7.57461)
--(axis cs:3.043,7.74816)
--(axis cs:3.038,7.92209)
--(axis cs:3.033,8.09625)
--(axis cs:3.028,8.27063)
--(axis cs:3.023,8.44511)
--(axis cs:3.018,8.61964)
--(axis cs:3.013,8.79417)
--(axis cs:3.008,8.96859)
--(axis cs:3.003,9.14291)
--(axis cs:2.997,9.31693)
--(axis cs:2.992,9.49065)
--(axis cs:2.987,9.66405)
--(axis cs:2.982,9.83692)
--(axis cs:2.977,10.0092)
--(axis cs:2.972,10.1810)
--(axis cs:2.967,10.3519)
--(axis cs:2.962,10.5221)
--(axis cs:2.957,10.6914)
--(axis cs:2.952,10.8596)
--(axis cs:2.947,11.0266)
--(axis cs:2.942,11.1924)
--(axis cs:2.937,11.3567)
--(axis cs:2.932,11.5194)
--(axis cs:2.927,11.6804)
--(axis cs:2.922,11.8394)
--(axis cs:2.917,11.9964)
--(axis cs:2.912,12.1512)
--(axis cs:2.907,12.3035)
--(axis cs:2.902,12.4531)
--(axis cs:2.897,12.5999)
--(axis cs:2.892,12.7436)
--(axis cs:2.887,12.8839)
--(axis cs:2.882,13.0208)
--(axis cs:2.877,13.1539)
--(axis cs:2.872,13.2829)
--(axis cs:2.867,13.4078)
--(axis cs:2.862,13.5281)
--(axis cs:2.857,13.6438)
--(axis cs:2.852,13.7544)
--(axis cs:2.847,13.8599)
--(axis cs:2.842,13.9598)
--(axis cs:2.837,14.0540)
--(axis cs:2.832,14.1424)
--(axis cs:2.827,14.2246)
--(axis cs:2.822,14.3003)
--(axis cs:2.817,14.3696)
--(axis cs:2.812,14.4320)
--(axis cs:2.807,14.4875)
--(axis cs:2.802,14.5359)
--(axis cs:2.797,14.5770)
--(axis cs:2.792,14.6106)
--(axis cs:2.787,14.6367)
--(axis cs:2.782,14.6551)
--(axis cs:2.777,14.6658)
--(axis cs:2.772,14.6685)
--(axis cs:2.767,14.6635)
--(axis cs:2.762,14.6505)
--(axis cs:2.757,14.6295)
--(axis cs:2.752,14.6006)
--(axis cs:2.747,14.5638)
--(axis cs:2.742,14.5191)
--(axis cs:2.737,14.4666)
--(axis cs:2.732,14.4064)
--(axis cs:2.727,14.3386)
--(axis cs:2.722,14.2632)
--(axis cs:2.717,14.1805)
--(axis cs:2.712,14.0904)
--(axis cs:2.707,13.9935)
--(axis cs:2.702,13.8896)
--(axis cs:2.697,13.7790)
--(axis cs:2.692,13.6620)
--(axis cs:2.687,13.5386)
--(axis cs:2.682,13.4094)
--(axis cs:2.677,13.2743)
--(axis cs:2.672,13.1336)
--(axis cs:2.667,12.9878)
--(axis cs:2.662,12.8369)
--(axis cs:2.657,12.6813)
--(axis cs:2.652,12.5212)
--(axis cs:2.647,12.3569)
--(axis cs:2.642,12.1887)
--(axis cs:2.637,12.0168)
--(axis cs:2.632,11.8415)
--(axis cs:2.627,11.6632)
--(axis cs:2.622,11.4820)
--(axis cs:2.617,11.2982)
--(axis cs:2.612,11.1121)
--(axis cs:2.607,10.9239)
--(axis cs:2.602,10.7339)
--(axis cs:2.597,10.5424)
--(axis cs:2.592,10.3495)
--(axis cs:2.587,10.1555)
--(axis cs:2.582,9.96069)
--(axis cs:2.577,9.76521)
--(axis cs:2.572,9.56932)
--(axis cs:2.567,9.37318)
--(axis cs:2.562,9.17704)
--(axis cs:2.557,8.98103)
--(axis cs:2.552,8.78537)
--(axis cs:2.547,8.59027)
--(axis cs:2.542,8.39582)
--(axis cs:2.537,8.20230)
--(axis cs:2.532,8.00977)
--(axis cs:2.527,7.81842)
--(axis cs:2.522,7.62843)
--(axis cs:2.517,7.43989)
--(axis cs:2.512,7.25300)
--(axis cs:2.507,7.06783)
--(axis cs:2.502,6.88452)
--(axis cs:2.497,6.70326)
--(axis cs:2.492,6.52407)
--(axis cs:2.487,6.34712)
--(axis cs:2.482,6.17254)
--(axis cs:2.477,6.00038)
--(axis cs:2.472,5.83079)
--(axis cs:2.467,5.66386)
--(axis cs:2.462,5.49966)
--(axis cs:2.457,5.33831)
--(axis cs:2.452,5.17986)
--(axis cs:2.447,5.02442)
--(axis cs:2.442,4.87200)
--(axis cs:2.437,4.72275)
--(axis cs:2.432,4.57670)
--(axis cs:2.427,4.43388)
--(axis cs:2.422,4.29437)
--(axis cs:2.417,4.15817)
--(axis cs:2.412,4.02537)
--(axis cs:2.407,3.89595)
--(axis cs:2.402,3.76998)
--(axis cs:2.397,3.64741)
--(axis cs:2.392,3.52832)
--(axis cs:2.387,3.41264)
--(axis cs:2.382,3.30043)
--(axis cs:2.377,3.19164)
--(axis cs:2.372,3.08625)
--(axis cs:2.367,2.98426)
--(axis cs:2.362,2.88562)
--(axis cs:2.357,2.79031)
--(axis cs:2.352,2.69829)
--(axis cs:2.347,2.60950)
--(axis cs:2.342,2.52392)
--(axis cs:2.337,2.44149)
--(axis cs:2.332,2.36215)
--(axis cs:2.327,2.28584)
--(axis cs:2.322,2.21252)
--(axis cs:2.317,2.14214)
--(axis cs:2.312,2.07463)
--(axis cs:2.307,2.00991)
--(axis cs:2.302,1.94793)
--(axis cs:2.297,1.88862)
--(axis cs:2.292,1.83195)
--(axis cs:2.287,1.77782)
--(axis cs:2.282,1.72618)
--(axis cs:2.277,1.67699)
--(axis cs:2.272,1.63014)
--(axis cs:2.267,1.58562)
--(axis cs:2.262,1.54334)
--(axis cs:2.257,1.50325)
--(axis cs:2.252,1.46530)
--(axis cs:2.247,1.42942)
--(axis cs:2.242,1.39558)
--(axis cs:2.237,1.36370)
--(axis cs:2.232,1.33376)
--(axis cs:2.227,1.30569)
--(axis cs:2.222,1.27947)
--(axis cs:2.217,1.25503)
--(axis cs:2.212,1.23235)
--(axis cs:2.207,1.21139)
--(axis cs:2.202,1.19213)
--(axis cs:2.197,1.17451)
--(axis cs:2.192,1.15852)
--(axis cs:2.187,1.14413)
--(axis cs:2.182,1.13133)
--(axis cs:2.177,1.12009)
--(axis cs:2.172,1.11039)
--(axis cs:2.167,1.10223)
--(axis cs:2.162,1.09558)
--(axis cs:2.157,1.09046)
--(axis cs:2.152,1.08684)
--(axis cs:2.147,1.08473)
--(axis cs:2.142,1.08414)
--(axis cs:2.137,1.08505)
--(axis cs:2.132,1.08748)
--(axis cs:2.127,1.09145)
--(axis cs:2.122,1.09695)
--(axis cs:2.117,1.10401)
--(axis cs:2.112,1.11265)
--(axis cs:2.107,1.12288)
--(axis cs:2.102,1.13474)
--(axis cs:2.097,1.14823)
--(axis cs:2.092,1.16342)
--(axis cs:2.087,1.18031)
--(axis cs:2.082,1.19896)
--(axis cs:2.077,1.21939)
--(axis cs:2.072,1.24167)
--(axis cs:2.067,1.26584)
--(axis cs:2.062,1.29195)
--(axis cs:2.057,1.32006)
--(axis cs:2.052,1.35023)
--(axis cs:2.047,1.38254)
--(axis cs:2.042,1.41705)
--(axis cs:2.037,1.45384)
--(axis cs:2.032,1.49297)
--(axis cs:2.027,1.53455)
--(axis cs:2.022,1.57867)
--(axis cs:2.017,1.62539)
--(axis cs:2.012,1.67482)
--(axis cs:2.007,1.72707)
--(axis cs:2.002,1.78222)
--(axis cs:1.996,1.84037)
--(axis cs:1.991,1.90161)
--(axis cs:1.986,1.96609)
--(axis cs:1.981,2.03386)
--(axis cs:1.976,2.10507)
--(axis cs:1.971,2.17977)
--(axis cs:1.966,2.25809)
--(axis cs:1.961,2.34013)
--(axis cs:1.956,2.42594)
--(axis cs:1.951,2.51566)
--(axis cs:1.946,2.60932)
--(axis cs:1.941,2.70702)
--(axis cs:1.936,2.80882)
--(axis cs:1.931,2.91474)
--(axis cs:1.926,3.02489)
--(axis cs:1.921,3.13923)
--(axis cs:1.916,3.25782)
--(axis cs:1.911,3.38063)
--(axis cs:1.906,3.50771)
--(axis cs:1.901,3.63897)
--(axis cs:1.896,3.77439)
--(axis cs:1.891,3.91392)
--(axis cs:1.886,4.05749)
--(axis cs:1.881,4.20497)
--(axis cs:1.876,4.35625)
--(axis cs:1.871,4.51120)
--(axis cs:1.866,4.66967)
--(axis cs:1.861,4.83151)
--(axis cs:1.856,4.99649)
--(axis cs:1.851,5.16440)
--(axis cs:1.846,5.33501)
--(axis cs:1.841,5.50812)
--(axis cs:1.836,5.68340)
--(axis cs:1.831,5.86060)
--(axis cs:1.826,6.03946)
--(axis cs:1.821,6.21962)
--(axis cs:1.816,6.40078)
--(axis cs:1.811,6.58262)
--(axis cs:1.806,6.76486)
--(axis cs:1.801,6.94708)
--(axis cs:1.796,7.12896)
--(axis cs:1.791,7.31023)
--(axis cs:1.786,7.49043)
--(axis cs:1.781,7.66934)
--(axis cs:1.776,7.84652)
--(axis cs:1.771,8.02173)
--(axis cs:1.766,8.19463)
--(axis cs:1.761,8.36486)
--(axis cs:1.756,8.53219)
--(axis cs:1.751,8.69629)
--(axis cs:1.746,8.85695)
--(axis cs:1.741,9.01390)
--(axis cs:1.736,9.16692)
--(axis cs:1.731,9.31579)
--(axis cs:1.726,9.46031)
--(axis cs:1.721,9.60034)
--(axis cs:1.716,9.73573)
--(axis cs:1.711,9.86634)
--(axis cs:1.706,9.99210)
--(axis cs:1.701,10.1129)
--(axis cs:1.696,10.2287)
--(axis cs:1.691,10.3395)
--(axis cs:1.686,10.4453)
--(axis cs:1.681,10.5460)
--(axis cs:1.676,10.6418)
--(axis cs:1.671,10.7326)
--(axis cs:1.666,10.8185)
--(axis cs:1.661,10.8997)
--(axis cs:1.656,10.9761)
--(axis cs:1.651,11.0479)
--(axis cs:1.646,11.1153)
--(axis cs:1.641,11.1784)
--(axis cs:1.636,11.2373)
--(axis cs:1.631,11.2922)
--(axis cs:1.626,11.3433)
--(axis cs:1.621,11.3907)
--(axis cs:1.616,11.4345)
--(axis cs:1.611,11.4751)
--(axis cs:1.606,11.5126)
--(axis cs:1.601,11.5470)
--(axis cs:1.596,11.5787)
--(axis cs:1.591,11.6078)
--(axis cs:1.586,11.6346)
--(axis cs:1.581,11.6591)
--(axis cs:1.576,11.6816)
--(axis cs:1.571,11.7021)
--(axis cs:1.566,11.7210)
--(axis cs:1.561,11.7384)
--(axis cs:1.556,11.7543)
--(axis cs:1.551,11.7690)
--(axis cs:1.546,11.7827)
--(axis cs:1.541,11.7954)
--(axis cs:1.536,11.8073)
--(axis cs:1.531,11.8184)
--(axis cs:1.526,11.8290)
--(axis cs:1.521,11.8392)
--(axis cs:1.516,11.8490)
--(axis cs:1.511,11.8585)
--(axis cs:1.506,11.8679)
--(axis cs:1.501,11.8772)
--(axis cs:1.496,11.8865)
--(axis cs:1.491,11.8959)
--(axis cs:1.486,11.9054)
--(axis cs:1.481,11.9151)
--(axis cs:1.476,11.9250)
--(axis cs:1.471,11.9353)
--(axis cs:1.466,11.9458)
--(axis cs:1.461,11.9568)
--(axis cs:1.456,11.9681)
--(axis cs:1.451,11.9798)
--(axis cs:1.446,11.9919)
--(axis cs:1.441,12.0045)
--(axis cs:1.436,12.0176)
--(axis cs:1.431,12.0311)
--(axis cs:1.426,12.0451)
--(axis cs:1.421,12.0594)
--(axis cs:1.416,12.0742)
--(axis cs:1.411,12.0895)
--(axis cs:1.406,12.1051)
--(axis cs:1.401,12.1210)
--(axis cs:1.396,12.1373)
--(axis cs:1.391,12.1538)
--(axis cs:1.386,12.1707)
--(axis cs:1.381,12.1877)
--(axis cs:1.376,12.2050)
--(axis cs:1.371,12.2222)
--(axis cs:1.366,12.2396)
--(axis cs:1.361,12.2570)
--(axis cs:1.356,12.2744)
--(axis cs:1.351,12.2916)
--(axis cs:1.346,12.3087)
--(axis cs:1.341,12.3256)
--(axis cs:1.336,12.3422)
--(axis cs:1.331,12.3585)
--(axis cs:1.326,12.3743)
--(axis cs:1.321,12.3897)
--(axis cs:1.316,12.4046)
--(axis cs:1.311,12.4189)
--(axis cs:1.306,12.4326)
--(axis cs:1.301,12.4455)
--(axis cs:1.296,12.4577)
--(axis cs:1.291,12.4690)
--(axis cs:1.286,12.4794)
--(axis cs:1.281,12.4889)
--(axis cs:1.276,12.4974)
--(axis cs:1.271,12.5048)
--(axis cs:1.266,12.5111)
--(axis cs:1.261,12.5163)
--(axis cs:1.256,12.5202)
--(axis cs:1.251,12.5230)
--(axis cs:1.246,12.5244)
--(axis cs:1.241,12.5245)
--(axis cs:1.236,12.5231)
--(axis cs:1.231,12.5204)
--(axis cs:1.226,12.5162)
--(axis cs:1.221,12.5105)
--(axis cs:1.216,12.5033)
--(axis cs:1.211,12.4946)
--(axis cs:1.206,12.4844)
--(axis cs:1.201,12.4725)
--(axis cs:1.196,12.4591)
--(axis cs:1.191,12.4441)
--(axis cs:1.186,12.4274)
--(axis cs:1.181,12.4091)
--(axis cs:1.176,12.3893)
--(axis cs:1.171,12.3678)
--(axis cs:1.166,12.3448)
--(axis cs:1.161,12.3201)
--(axis cs:1.156,12.2939)
--(axis cs:1.151,12.2662)
--(axis cs:1.146,12.2369)
--(axis cs:1.141,12.2062)
--(axis cs:1.136,12.1741)
--(axis cs:1.131,12.1405)
--(axis cs:1.126,12.1055)
--(axis cs:1.121,12.0693)
--(axis cs:1.116,12.0318)
--(axis cs:1.111,11.9931)
--(axis cs:1.106,11.9533)
--(axis cs:1.101,11.9124)
--(axis cs:1.096,11.8705)
--(axis cs:1.091,11.8276)
--(axis cs:1.086,11.7839)
--(axis cs:1.081,11.7394)
--(axis cs:1.076,11.6942)
--(axis cs:1.071,11.6484)
--(axis cs:1.066,11.6020)
--(axis cs:1.061,11.5552)
--(axis cs:1.056,11.5079)
--(axis cs:1.051,11.4604)
--(axis cs:1.046,11.4127)
--(axis cs:1.041,11.3648)
--(axis cs:1.036,11.3169)
--(axis cs:1.031,11.2691)
--(axis cs:1.026,11.2214)
--(axis cs:1.021,11.1738)
--(axis cs:1.016,11.1266)
--(axis cs:1.011,11.0796)
--(axis cs:1.006,11.0332)
--(axis cs:1.001,10.9871)
--(axis cs:0.995,10.9417)
--(axis cs:0.990,10.8969)
--(axis cs:0.985,10.8528)
--(axis cs:0.980,10.8093)
--(axis cs:0.975,10.7667)
--(axis cs:0.970,10.7249)
--(axis cs:0.965,10.6839)
--(axis cs:0.960,10.6439)
--(axis cs:0.955,10.6048)
--(axis cs:0.950,10.5667)
--(axis cs:0.945,10.5296)
--(axis cs:0.940,10.4934)
--(axis cs:0.935,10.4583)
--(axis cs:0.930,10.4242)
--(axis cs:0.925,10.3912)
--(axis cs:0.920,10.3591)
--(axis cs:0.915,10.3281)
--(axis cs:0.910,10.2981)
--(axis cs:0.905,10.2691)
--(axis cs:0.900,10.2410)
--(axis cs:0.895,10.2138)
--(axis cs:0.890,10.1876)
--(axis cs:0.885,10.1623)
--(axis cs:0.880,10.1378)
--(axis cs:0.875,10.1141)
--(axis cs:0.870,10.0911)
--(axis cs:0.865,10.0689)
--(axis cs:0.860,10.0472)
--(axis cs:0.855,10.0263)
--(axis cs:0.850,10.0058)
--(axis cs:0.845,9.98591)
--(axis cs:0.840,9.96642)
--(axis cs:0.835,9.94729)
--(axis cs:0.830,9.92850)
--(axis cs:0.825,9.91002)
--(axis cs:0.820,9.89166)
--(axis cs:0.815,9.87354)
--(axis cs:0.810,9.85549)
--(axis cs:0.805,9.83745)
--(axis cs:0.800,9.81943)
--(axis cs:0.795,9.80134)
--(axis cs:0.790,9.78316)
--(axis cs:0.785,9.76478)
--(axis cs:0.780,9.74620)
--(axis cs:0.775,9.72735)
--(axis cs:0.770,9.70820)
--(axis cs:0.765,9.68873)
--(axis cs:0.760,9.66884)
--(axis cs:0.755,9.64854)
--(axis cs:0.750,9.62779)
--(axis cs:0.745,9.60655)
--(axis cs:0.740,9.58480)
--(axis cs:0.735,9.56251)
--(axis cs:0.730,9.53966)
--(axis cs:0.725,9.51622)
--(axis cs:0.720,9.49222)
--(axis cs:0.715,9.46758)
--(axis cs:0.710,9.44228)
--(axis cs:0.705,9.41634)
--(axis cs:0.700,9.38973)
--(axis cs:0.695,9.36251)
--(axis cs:0.690,9.33457)
--(axis cs:0.685,9.30595)
--(axis cs:0.680,9.27666)
--(axis cs:0.675,9.24670)
--(axis cs:0.670,9.21612)
--(axis cs:0.665,9.18482)
--(axis cs:0.660,9.15287)
--(axis cs:0.655,9.12027)
--(axis cs:0.650,9.08703)
--(axis cs:0.645,9.05317)
--(axis cs:0.640,9.01871)
--(axis cs:0.635,8.98366)
--(axis cs:0.630,8.94804)
--(axis cs:0.625,8.91191)
--(axis cs:0.620,8.87523)
--(axis cs:0.615,8.83807)
--(axis cs:0.610,8.80044)
--(axis cs:0.605,8.76238)
--(axis cs:0.600,8.72394)
--(axis cs:0.595,8.68512)
--(axis cs:0.590,8.64598)
--(axis cs:0.585,8.60655)
--(axis cs:0.580,8.56688)
--(axis cs:0.575,8.52702)
--(axis cs:0.570,8.48698)
--(axis cs:0.565,8.44683)
--(axis cs:0.560,8.40661)
--(axis cs:0.555,8.36640)
--(axis cs:0.550,8.32619)
--(axis cs:0.545,8.28605)
--(axis cs:0.540,8.24605)
--(axis cs:0.535,8.20622)
--(axis cs:0.530,8.16666)
--(axis cs:0.525,8.12734)
--(axis cs:0.520,8.08834)
--(axis cs:0.515,8.04973)
--(axis cs:0.510,8.01159)
--(axis cs:0.505,7.97388)
--(axis cs:0.500,7.93670)
--(axis cs:0.495,7.90010)
--(axis cs:0.490,7.86411)
--(axis cs:0.485,7.82882)
--(axis cs:0.480,7.79418)
--(axis cs:0.475,7.76031)
--(axis cs:0.470,7.72724)
--(axis cs:0.465,7.69493)
--(axis cs:0.460,7.66349)
--(axis cs:0.455,7.63294)
--(axis cs:0.450,7.60330)
--(axis cs:0.445,7.57450)
--(axis cs:0.440,7.54670)
--(axis cs:0.435,7.51984)
--(axis cs:0.430,7.49391)
--(axis cs:0.425,7.46900)
--(axis cs:0.420,7.44503)
--(axis cs:0.415,7.42205)
--(axis cs:0.410,7.39996)
--(axis cs:0.405,7.37889)
--(axis cs:0.400,7.35875)
--(axis cs:0.395,7.33949)
--(axis cs:0.390,7.32114)
--(axis cs:0.385,7.30363)
--(axis cs:0.380,7.28699)
--(axis cs:0.375,7.27111)
--(axis cs:0.370,7.25598)
--(axis cs:0.365,7.24158)
--(axis cs:0.360,7.22789)
--(axis cs:0.355,7.21478)
--(axis cs:0.350,7.20225)
--(axis cs:0.345,7.19027)
--(axis cs:0.340,7.17874)
--(axis cs:0.335,7.16759)
--(axis cs:0.330,7.15687)
--(axis cs:0.325,7.14644)
--(axis cs:0.320,7.13630)
--(axis cs:0.315,7.12630)
--(axis cs:0.310,7.11651)
--(axis cs:0.305,7.10676)
--(axis cs:0.300,7.09713)
--(axis cs:0.295,7.08748)
--(axis cs:0.290,7.07776)
--(axis cs:0.285,7.06797)
--(axis cs:0.280,7.05803)
--(axis cs:0.275,7.04792)
--(axis cs:0.270,7.03758)
--(axis cs:0.265,7.02700)
--(axis cs:0.260,7.01615)
--(axis cs:0.255,7.00495)
--(axis cs:0.250,6.99336)
--(axis cs:0.245,6.98140)
--(axis cs:0.240,6.96901)
--(axis cs:0.235,6.95617)
--(axis cs:0.230,6.94289)
--(axis cs:0.225,6.92907)
--(axis cs:0.220,6.91472)
--(axis cs:0.215,6.89982)
--(axis cs:0.210,6.88440)
--(axis cs:0.205,6.86837)
--(axis cs:0.200,6.85175)
--(axis cs:0.195,6.83458)
--(axis cs:0.190,6.81678)
--(axis cs:0.185,6.79844)
--(axis cs:0.180,6.77950)
--(axis cs:0.175,6.76002)
--(axis cs:0.170,6.74005)
--(axis cs:0.165,6.71960)
--(axis cs:0.160,6.69880)
--(axis cs:0.155,6.67762)
--(axis cs:0.150,6.65619)
--(axis cs:0.145,6.63467)
--(axis cs:0.140,6.61309)
--(axis cs:0.135,6.59163)
--(axis cs:0.130,6.57049)
--(axis cs:0.125,6.54980)
--(axis cs:0.120,6.52980)
--(axis cs:0.115,6.51067)
--(axis cs:0.110,6.49272)
--(axis cs:0.105,6.47616)
--(axis cs:0.100,6.46136)
--(axis cs:0.095,6.44852)
--(axis cs:0.090,6.43806)
--(axis cs:0.085,6.43019)
--(axis cs:0.080,6.42539)
--(axis cs:0.075,6.42380)
--(axis cs:0.070,6.42592)
--(axis cs:0.065,6.43193)
--(axis cs:0.060,6.44215)
--(axis cs:0.055,6.45683)
--(axis cs:0.050,6.47617)
--(axis cs:0.045,6.50036)
--(axis cs:0.040,6.52964)
--(axis cs:0.035,6.56399)
--(axis cs:0.030,6.60361)
--(axis cs:0.025,6.64852)
--(axis cs:0.020,6.69871)
--(axis cs:0.015,6.75425)
--(axis cs:0.010,6.81507)
--(axis cs:0.005,6.88124)
--(axis cs:0,6.95252757846985)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1] (axis cs:0,7.15115781463018)
--(axis cs:0,3.85551134989418)
--(axis cs:0.005,3.88928)
--(axis cs:0.010,3.92737)
--(axis cs:0.015,3.98156)
--(axis cs:0.020,4.02698)
--(axis cs:0.025,4.06040)
--(axis cs:0.030,4.09136)
--(axis cs:0.035,4.12293)
--(axis cs:0.040,4.16159)
--(axis cs:0.045,4.19580)
--(axis cs:0.050,4.22884)
--(axis cs:0.055,4.26518)
--(axis cs:0.060,4.29781)
--(axis cs:0.065,4.32472)
--(axis cs:0.070,4.35546)
--(axis cs:0.075,4.38705)
--(axis cs:0.080,4.41986)
--(axis cs:0.085,4.45012)
--(axis cs:0.090,4.47517)
--(axis cs:0.095,4.50631)
--(axis cs:0.100,4.54884)
--(axis cs:0.105,4.58369)
--(axis cs:0.110,4.61836)
--(axis cs:0.115,4.65290)
--(axis cs:0.120,4.68770)
--(axis cs:0.125,4.72914)
--(axis cs:0.130,4.75933)
--(axis cs:0.135,4.79641)
--(axis cs:0.140,4.82796)
--(axis cs:0.145,4.85726)
--(axis cs:0.150,4.88634)
--(axis cs:0.155,4.91522)
--(axis cs:0.160,4.93401)
--(axis cs:0.165,4.95643)
--(axis cs:0.170,4.98155)
--(axis cs:0.175,5.00624)
--(axis cs:0.180,5.02654)
--(axis cs:0.185,5.04609)
--(axis cs:0.190,5.05623)
--(axis cs:0.195,5.06730)
--(axis cs:0.200,5.07230)
--(axis cs:0.205,5.08835)
--(axis cs:0.210,5.09455)
--(axis cs:0.215,5.09886)
--(axis cs:0.220,5.09243)
--(axis cs:0.225,5.09544)
--(axis cs:0.230,5.09189)
--(axis cs:0.235,5.09691)
--(axis cs:0.240,5.09647)
--(axis cs:0.245,5.10148)
--(axis cs:0.250,5.10502)
--(axis cs:0.255,5.10537)
--(axis cs:0.260,5.10635)
--(axis cs:0.265,5.10798)
--(axis cs:0.270,5.10873)
--(axis cs:0.275,5.10710)
--(axis cs:0.280,5.10304)
--(axis cs:0.285,5.09998)
--(axis cs:0.290,5.11171)
--(axis cs:0.295,5.11567)
--(axis cs:0.300,5.12644)
--(axis cs:0.305,5.12835)
--(axis cs:0.310,5.12985)
--(axis cs:0.315,5.13491)
--(axis cs:0.320,5.14072)
--(axis cs:0.325,5.14546)
--(axis cs:0.330,5.15559)
--(axis cs:0.335,5.16281)
--(axis cs:0.340,5.17580)
--(axis cs:0.345,5.18932)
--(axis cs:0.350,5.20520)
--(axis cs:0.355,5.21091)
--(axis cs:0.360,5.23255)
--(axis cs:0.365,5.24580)
--(axis cs:0.370,5.26561)
--(axis cs:0.375,5.28235)
--(axis cs:0.380,5.29541)
--(axis cs:0.385,5.31056)
--(axis cs:0.390,5.33325)
--(axis cs:0.395,5.34827)
--(axis cs:0.400,5.36744)
--(axis cs:0.405,5.39806)
--(axis cs:0.410,5.41853)
--(axis cs:0.415,5.45122)
--(axis cs:0.420,5.48165)
--(axis cs:0.425,5.51122)
--(axis cs:0.430,5.54249)
--(axis cs:0.435,5.57305)
--(axis cs:0.440,5.60405)
--(axis cs:0.445,5.63661)
--(axis cs:0.450,5.66974)
--(axis cs:0.455,5.71073)
--(axis cs:0.460,5.74497)
--(axis cs:0.465,5.78825)
--(axis cs:0.470,5.82917)
--(axis cs:0.475,5.86689)
--(axis cs:0.480,5.90204)
--(axis cs:0.485,5.93605)
--(axis cs:0.490,5.97646)
--(axis cs:0.495,6.02208)
--(axis cs:0.500,6.05609)
--(axis cs:0.505,6.09541)
--(axis cs:0.510,6.12654)
--(axis cs:0.515,6.15888)
--(axis cs:0.520,6.19154)
--(axis cs:0.525,6.22199)
--(axis cs:0.530,6.25428)
--(axis cs:0.535,6.27793)
--(axis cs:0.540,6.30171)
--(axis cs:0.545,6.33278)
--(axis cs:0.550,6.35960)
--(axis cs:0.555,6.37492)
--(axis cs:0.560,6.39985)
--(axis cs:0.565,6.41793)
--(axis cs:0.570,6.43935)
--(axis cs:0.575,6.46534)
--(axis cs:0.580,6.48344)
--(axis cs:0.585,6.50743)
--(axis cs:0.590,6.52878)
--(axis cs:0.595,6.55232)
--(axis cs:0.600,6.56576)
--(axis cs:0.605,6.58820)
--(axis cs:0.610,6.60983)
--(axis cs:0.615,6.62547)
--(axis cs:0.620,6.64839)
--(axis cs:0.625,6.67120)
--(axis cs:0.630,6.69983)
--(axis cs:0.635,6.72342)
--(axis cs:0.640,6.74373)
--(axis cs:0.645,6.77024)
--(axis cs:0.650,6.78934)
--(axis cs:0.655,6.81992)
--(axis cs:0.660,6.85171)
--(axis cs:0.665,6.88094)
--(axis cs:0.670,6.91008)
--(axis cs:0.675,6.93364)
--(axis cs:0.680,6.97002)
--(axis cs:0.685,7.00758)
--(axis cs:0.690,7.04450)
--(axis cs:0.695,7.07972)
--(axis cs:0.700,7.11374)
--(axis cs:0.705,7.15020)
--(axis cs:0.710,7.18166)
--(axis cs:0.715,7.21185)
--(axis cs:0.720,7.24791)
--(axis cs:0.725,7.28323)
--(axis cs:0.730,7.30808)
--(axis cs:0.735,7.33761)
--(axis cs:0.740,7.37050)
--(axis cs:0.745,7.40123)
--(axis cs:0.750,7.43109)
--(axis cs:0.755,7.46887)
--(axis cs:0.760,7.50076)
--(axis cs:0.765,7.53215)
--(axis cs:0.770,7.55153)
--(axis cs:0.775,7.57575)
--(axis cs:0.780,7.59047)
--(axis cs:0.785,7.61377)
--(axis cs:0.790,7.64012)
--(axis cs:0.795,7.66742)
--(axis cs:0.800,7.69064)
--(axis cs:0.805,7.71210)
--(axis cs:0.810,7.74291)
--(axis cs:0.815,7.76430)
--(axis cs:0.820,7.77951)
--(axis cs:0.825,7.78992)
--(axis cs:0.830,7.80169)
--(axis cs:0.835,7.80887)
--(axis cs:0.840,7.81910)
--(axis cs:0.845,7.82160)
--(axis cs:0.850,7.83020)
--(axis cs:0.855,7.84341)
--(axis cs:0.860,7.85748)
--(axis cs:0.865,7.86551)
--(axis cs:0.870,7.86735)
--(axis cs:0.875,7.87714)
--(axis cs:0.880,7.88303)
--(axis cs:0.885,7.89179)
--(axis cs:0.890,7.89291)
--(axis cs:0.895,7.90272)
--(axis cs:0.900,7.90933)
--(axis cs:0.905,7.91977)
--(axis cs:0.910,7.94015)
--(axis cs:0.915,7.94356)
--(axis cs:0.920,7.96633)
--(axis cs:0.925,7.98923)
--(axis cs:0.930,8.00972)
--(axis cs:0.935,8.02484)
--(axis cs:0.940,8.04486)
--(axis cs:0.945,8.06540)
--(axis cs:0.950,8.09191)
--(axis cs:0.955,8.11515)
--(axis cs:0.960,8.13639)
--(axis cs:0.965,8.17151)
--(axis cs:0.970,8.21506)
--(axis cs:0.975,8.25304)
--(axis cs:0.980,8.29009)
--(axis cs:0.985,8.34786)
--(axis cs:0.990,8.38316)
--(axis cs:0.995,8.42506)
--(axis cs:1.001,8.46934)
--(axis cs:1.006,8.51276)
--(axis cs:1.011,8.57824)
--(axis cs:1.016,8.63294)
--(axis cs:1.021,8.68512)
--(axis cs:1.026,8.75599)
--(axis cs:1.031,8.81797)
--(axis cs:1.036,8.87686)
--(axis cs:1.041,8.93130)
--(axis cs:1.046,8.99945)
--(axis cs:1.051,9.04359)
--(axis cs:1.056,9.10208)
--(axis cs:1.061,9.16008)
--(axis cs:1.066,9.21658)
--(axis cs:1.071,9.26193)
--(axis cs:1.076,9.31227)
--(axis cs:1.081,9.35958)
--(axis cs:1.086,9.40648)
--(axis cs:1.091,9.44844)
--(axis cs:1.096,9.49543)
--(axis cs:1.101,9.53940)
--(axis cs:1.106,9.57662)
--(axis cs:1.111,9.61716)
--(axis cs:1.116,9.64753)
--(axis cs:1.121,9.67935)
--(axis cs:1.126,9.70524)
--(axis cs:1.131,9.73576)
--(axis cs:1.136,9.76232)
--(axis cs:1.141,9.78931)
--(axis cs:1.146,9.81211)
--(axis cs:1.151,9.83161)
--(axis cs:1.156,9.85964)
--(axis cs:1.161,9.87719)
--(axis cs:1.166,9.89226)
--(axis cs:1.171,9.91887)
--(axis cs:1.176,9.91958)
--(axis cs:1.181,9.93549)
--(axis cs:1.186,9.94318)
--(axis cs:1.191,9.94209)
--(axis cs:1.196,9.94531)
--(axis cs:1.201,9.94819)
--(axis cs:1.206,9.95287)
--(axis cs:1.211,9.94883)
--(axis cs:1.216,9.94022)
--(axis cs:1.221,9.93551)
--(axis cs:1.226,9.93053)
--(axis cs:1.231,9.92297)
--(axis cs:1.236,9.91122)
--(axis cs:1.241,9.89290)
--(axis cs:1.246,9.88127)
--(axis cs:1.251,9.85195)
--(axis cs:1.256,9.84369)
--(axis cs:1.261,9.81877)
--(axis cs:1.266,9.79661)
--(axis cs:1.271,9.78043)
--(axis cs:1.276,9.76326)
--(axis cs:1.281,9.73904)
--(axis cs:1.286,9.71941)
--(axis cs:1.291,9.71475)
--(axis cs:1.296,9.69620)
--(axis cs:1.301,9.68441)
--(axis cs:1.306,9.67710)
--(axis cs:1.311,9.68660)
--(axis cs:1.316,9.68522)
--(axis cs:1.321,9.69148)
--(axis cs:1.326,9.69511)
--(axis cs:1.331,9.70022)
--(axis cs:1.336,9.71005)
--(axis cs:1.341,9.71943)
--(axis cs:1.346,9.73269)
--(axis cs:1.351,9.73932)
--(axis cs:1.356,9.75509)
--(axis cs:1.361,9.77330)
--(axis cs:1.366,9.77974)
--(axis cs:1.371,9.78150)
--(axis cs:1.376,9.78857)
--(axis cs:1.381,9.80129)
--(axis cs:1.386,9.80983)
--(axis cs:1.391,9.81291)
--(axis cs:1.396,9.82491)
--(axis cs:1.401,9.82482)
--(axis cs:1.406,9.82685)
--(axis cs:1.411,9.82732)
--(axis cs:1.416,9.82235)
--(axis cs:1.421,9.80631)
--(axis cs:1.426,9.80994)
--(axis cs:1.431,9.80383)
--(axis cs:1.436,9.78672)
--(axis cs:1.441,9.77155)
--(axis cs:1.446,9.75143)
--(axis cs:1.451,9.73631)
--(axis cs:1.456,9.70742)
--(axis cs:1.461,9.67123)
--(axis cs:1.466,9.62988)
--(axis cs:1.471,9.58758)
--(axis cs:1.476,9.55285)
--(axis cs:1.481,9.51804)
--(axis cs:1.486,9.48980)
--(axis cs:1.491,9.45603)
--(axis cs:1.496,9.42985)
--(axis cs:1.501,9.39793)
--(axis cs:1.506,9.35995)
--(axis cs:1.511,9.33827)
--(axis cs:1.516,9.30216)
--(axis cs:1.521,9.26787)
--(axis cs:1.526,9.22960)
--(axis cs:1.531,9.19153)
--(axis cs:1.536,9.16247)
--(axis cs:1.541,9.13898)
--(axis cs:1.546,9.11185)
--(axis cs:1.551,9.09845)
--(axis cs:1.556,9.09569)
--(axis cs:1.561,9.07605)
--(axis cs:1.566,9.05505)
--(axis cs:1.571,9.03499)
--(axis cs:1.576,9.02132)
--(axis cs:1.581,9.00338)
--(axis cs:1.586,8.99343)
--(axis cs:1.591,8.98191)
--(axis cs:1.596,8.96716)
--(axis cs:1.601,8.94744)
--(axis cs:1.606,8.93397)
--(axis cs:1.611,8.91161)
--(axis cs:1.616,8.88741)
--(axis cs:1.621,8.85418)
--(axis cs:1.626,8.82591)
--(axis cs:1.631,8.79062)
--(axis cs:1.636,8.75503)
--(axis cs:1.641,8.70009)
--(axis cs:1.646,8.64732)
--(axis cs:1.651,8.59584)
--(axis cs:1.656,8.53976)
--(axis cs:1.661,8.46901)
--(axis cs:1.666,8.40307)
--(axis cs:1.671,8.33166)
--(axis cs:1.676,8.26009)
--(axis cs:1.681,8.17242)
--(axis cs:1.686,8.08450)
--(axis cs:1.691,8.00079)
--(axis cs:1.696,7.90916)
--(axis cs:1.701,7.81585)
--(axis cs:1.706,7.71281)
--(axis cs:1.711,7.60544)
--(axis cs:1.716,7.49180)
--(axis cs:1.721,7.37682)
--(axis cs:1.726,7.25317)
--(axis cs:1.731,7.13765)
--(axis cs:1.736,7.01781)
--(axis cs:1.741,6.89174)
--(axis cs:1.746,6.76965)
--(axis cs:1.751,6.64021)
--(axis cs:1.756,6.50432)
--(axis cs:1.761,6.37962)
--(axis cs:1.766,6.23899)
--(axis cs:1.771,6.09867)
--(axis cs:1.776,5.95238)
--(axis cs:1.781,5.80261)
--(axis cs:1.786,5.65594)
--(axis cs:1.791,5.50689)
--(axis cs:1.796,5.35355)
--(axis cs:1.801,5.19598)
--(axis cs:1.806,5.04667)
--(axis cs:1.811,4.88874)
--(axis cs:1.816,4.72902)
--(axis cs:1.821,4.56733)
--(axis cs:1.826,4.40105)
--(axis cs:1.831,4.24397)
--(axis cs:1.836,4.08282)
--(axis cs:1.841,3.92370)
--(axis cs:1.846,3.76440)
--(axis cs:1.851,3.61365)
--(axis cs:1.856,3.46350)
--(axis cs:1.861,3.31572)
--(axis cs:1.866,3.16634)
--(axis cs:1.871,3.02120)
--(axis cs:1.876,2.87979)
--(axis cs:1.881,2.74003)
--(axis cs:1.886,2.60774)
--(axis cs:1.891,2.47579)
--(axis cs:1.896,2.35380)
--(axis cs:1.901,2.23794)
--(axis cs:1.906,2.11994)
--(axis cs:1.911,2.01246)
--(axis cs:1.916,1.89771)
--(axis cs:1.921,1.79626)
--(axis cs:1.926,1.69942)
--(axis cs:1.931,1.60463)
--(axis cs:1.936,1.51724)
--(axis cs:1.941,1.43679)
--(axis cs:1.946,1.36046)
--(axis cs:1.951,1.29013)
--(axis cs:1.956,1.22799)
--(axis cs:1.961,1.16726)
--(axis cs:1.966,1.10907)
--(axis cs:1.971,1.05499)
--(axis cs:1.976,1.00650)
--(axis cs:1.981,0.96065)
--(axis cs:1.986,0.92017)
--(axis cs:1.991,0.88246)
--(axis cs:1.996,0.84605)
--(axis cs:2.002,0.81598)
--(axis cs:2.007,0.78927)
--(axis cs:2.012,0.76431)
--(axis cs:2.017,0.74443)
--(axis cs:2.022,0.72632)
--(axis cs:2.027,0.70873)
--(axis cs:2.032,0.69215)
--(axis cs:2.037,0.67656)
--(axis cs:2.042,0.66350)
--(axis cs:2.047,0.64895)
--(axis cs:2.052,0.64048)
--(axis cs:2.057,0.63203)
--(axis cs:2.062,0.62364)
--(axis cs:2.067,0.61589)
--(axis cs:2.072,0.61044)
--(axis cs:2.077,0.60317)
--(axis cs:2.082,0.59593)
--(axis cs:2.087,0.59069)
--(axis cs:2.092,0.58496)
--(axis cs:2.097,0.57860)
--(axis cs:2.102,0.57227)
--(axis cs:2.107,0.56715)
--(axis cs:2.112,0.56148)
--(axis cs:2.117,0.55581)
--(axis cs:2.122,0.54954)
--(axis cs:2.127,0.54106)
--(axis cs:2.132,0.53349)
--(axis cs:2.137,0.52510)
--(axis cs:2.142,0.51588)
--(axis cs:2.147,0.50913)
--(axis cs:2.152,0.50053)
--(axis cs:2.157,0.49281)
--(axis cs:2.162,0.48530)
--(axis cs:2.167,0.47723)
--(axis cs:2.172,0.46976)
--(axis cs:2.177,0.46181)
--(axis cs:2.182,0.45784)
--(axis cs:2.187,0.45188)
--(axis cs:2.192,0.44730)
--(axis cs:2.197,0.44415)
--(axis cs:2.202,0.44292)
--(axis cs:2.207,0.44213)
--(axis cs:2.212,0.44145)
--(axis cs:2.217,0.44274)
--(axis cs:2.222,0.44517)
--(axis cs:2.227,0.45125)
--(axis cs:2.232,0.45925)
--(axis cs:2.237,0.46920)
--(axis cs:2.242,0.48122)
--(axis cs:2.247,0.49649)
--(axis cs:2.252,0.51805)
--(axis cs:2.257,0.53884)
--(axis cs:2.262,0.56351)
--(axis cs:2.267,0.59196)
--(axis cs:2.272,0.62560)
--(axis cs:2.277,0.65877)
--(axis cs:2.282,0.69739)
--(axis cs:2.287,0.73842)
--(axis cs:2.292,0.78493)
--(axis cs:2.297,0.83438)
--(axis cs:2.302,0.88732)
--(axis cs:2.307,0.94784)
--(axis cs:2.312,1.01223)
--(axis cs:2.317,1.07911)
--(axis cs:2.322,1.14712)
--(axis cs:2.327,1.21987)
--(axis cs:2.332,1.29708)
--(axis cs:2.337,1.38056)
--(axis cs:2.342,1.46769)
--(axis cs:2.347,1.55490)
--(axis cs:2.352,1.64465)
--(axis cs:2.357,1.73532)
--(axis cs:2.362,1.83319)
--(axis cs:2.367,1.92712)
--(axis cs:2.372,2.02538)
--(axis cs:2.377,2.12773)
--(axis cs:2.382,2.23007)
--(axis cs:2.387,2.32867)
--(axis cs:2.392,2.43679)
--(axis cs:2.397,2.54289)
--(axis cs:2.402,2.65355)
--(axis cs:2.407,2.76128)
--(axis cs:2.412,2.86978)
--(axis cs:2.417,2.97737)
--(axis cs:2.422,3.08276)
--(axis cs:2.427,3.19232)
--(axis cs:2.432,3.29791)
--(axis cs:2.437,3.40786)
--(axis cs:2.442,3.51440)
--(axis cs:2.447,3.62697)
--(axis cs:2.452,3.73875)
--(axis cs:2.457,3.84623)
--(axis cs:2.462,3.95772)
--(axis cs:2.467,4.06597)
--(axis cs:2.472,4.17564)
--(axis cs:2.477,4.29015)
--(axis cs:2.482,4.39700)
--(axis cs:2.487,4.51487)
--(axis cs:2.492,4.63328)
--(axis cs:2.497,4.75477)
--(axis cs:2.502,4.87562)
--(axis cs:2.507,4.99451)
--(axis cs:2.512,5.13004)
--(axis cs:2.517,5.26237)
--(axis cs:2.522,5.39743)
--(axis cs:2.527,5.53123)
--(axis cs:2.532,5.67431)
--(axis cs:2.537,5.82229)
--(axis cs:2.542,5.97887)
--(axis cs:2.547,6.13580)
--(axis cs:2.552,6.29701)
--(axis cs:2.557,6.46867)
--(axis cs:2.562,6.63121)
--(axis cs:2.567,6.81830)
--(axis cs:2.572,6.99328)
--(axis cs:2.577,7.17822)
--(axis cs:2.582,7.37002)
--(axis cs:2.587,7.54703)
--(axis cs:2.592,7.73692)
--(axis cs:2.597,7.93895)
--(axis cs:2.602,8.13288)
--(axis cs:2.607,8.33747)
--(axis cs:2.612,8.53468)
--(axis cs:2.617,8.73431)
--(axis cs:2.622,8.93315)
--(axis cs:2.627,9.12632)
--(axis cs:2.632,9.32179)
--(axis cs:2.637,9.51607)
--(axis cs:2.642,9.70359)
--(axis cs:2.647,9.88824)
--(axis cs:2.652,10.0707)
--(axis cs:2.657,10.2447)
--(axis cs:2.662,10.4126)
--(axis cs:2.667,10.5626)
--(axis cs:2.672,10.7167)
--(axis cs:2.677,10.8633)
--(axis cs:2.682,11.0069)
--(axis cs:2.687,11.1285)
--(axis cs:2.692,11.2411)
--(axis cs:2.697,11.3559)
--(axis cs:2.702,11.4569)
--(axis cs:2.707,11.5497)
--(axis cs:2.712,11.6410)
--(axis cs:2.717,11.7055)
--(axis cs:2.722,11.7650)
--(axis cs:2.727,11.8153)
--(axis cs:2.732,11.8633)
--(axis cs:2.737,11.9047)
--(axis cs:2.742,11.9252)
--(axis cs:2.747,11.9431)
--(axis cs:2.752,11.9351)
--(axis cs:2.757,11.9441)
--(axis cs:2.762,11.9404)
--(axis cs:2.767,11.9279)
--(axis cs:2.772,11.9052)
--(axis cs:2.777,11.8616)
--(axis cs:2.782,11.8242)
--(axis cs:2.787,11.7989)
--(axis cs:2.792,11.7495)
--(axis cs:2.797,11.6896)
--(axis cs:2.802,11.6292)
--(axis cs:2.807,11.5673)
--(axis cs:2.812,11.4979)
--(axis cs:2.817,11.4148)
--(axis cs:2.822,11.3385)
--(axis cs:2.827,11.2498)
--(axis cs:2.832,11.1682)
--(axis cs:2.837,11.0835)
--(axis cs:2.842,10.9890)
--(axis cs:2.847,10.8989)
--(axis cs:2.852,10.7989)
--(axis cs:2.857,10.7037)
--(axis cs:2.862,10.6142)
--(axis cs:2.867,10.5076)
--(axis cs:2.872,10.4001)
--(axis cs:2.877,10.2991)
--(axis cs:2.882,10.2050)
--(axis cs:2.887,10.0969)
--(axis cs:2.892,9.99518)
--(axis cs:2.897,9.88357)
--(axis cs:2.902,9.77503)
--(axis cs:2.907,9.66637)
--(axis cs:2.912,9.55622)
--(axis cs:2.917,9.43452)
--(axis cs:2.922,9.31713)
--(axis cs:2.927,9.19911)
--(axis cs:2.932,9.07778)
--(axis cs:2.937,8.94996)
--(axis cs:2.942,8.81964)
--(axis cs:2.947,8.68644)
--(axis cs:2.952,8.54818)
--(axis cs:2.957,8.41302)
--(axis cs:2.962,8.27820)
--(axis cs:2.967,8.13839)
--(axis cs:2.972,7.99570)
--(axis cs:2.977,7.84870)
--(axis cs:2.982,7.69373)
--(axis cs:2.987,7.52949)
--(axis cs:2.992,7.38201)
--(axis cs:2.997,7.22474)
--(axis cs:3.003,7.06539)
--(axis cs:3.008,6.90356)
--(axis cs:3.013,6.73871)
--(axis cs:3.018,6.57455)
--(axis cs:3.023,6.41364)
--(axis cs:3.028,6.24808)
--(axis cs:3.033,6.07201)
--(axis cs:3.038,5.90730)
--(axis cs:3.043,5.73996)
--(axis cs:3.048,5.57247)
--(axis cs:3.053,5.40741)
--(axis cs:3.058,5.24607)
--(axis cs:3.063,5.08860)
--(axis cs:3.068,4.92997)
--(axis cs:3.073,4.77465)
--(axis cs:3.078,4.62457)
--(axis cs:3.083,4.47170)
--(axis cs:3.088,4.32595)
--(axis cs:3.093,4.17080)
--(axis cs:3.098,4.02703)
--(axis cs:3.103,3.88644)
--(axis cs:3.108,3.75034)
--(axis cs:3.113,3.62226)
--(axis cs:3.118,3.49655)
--(axis cs:3.123,3.37360)
--(axis cs:3.128,3.25568)
--(axis cs:3.133,3.13344)
--(axis cs:3.138,3.01871)
--(axis cs:3.143,2.91377)
--(axis cs:3.148,2.80803)
--(axis cs:3.153,2.70391)
--(axis cs:3.158,2.60839)
--(axis cs:3.163,2.50796)
--(axis cs:3.168,2.41931)
--(axis cs:3.173,2.32929)
--(axis cs:3.178,2.24382)
--(axis cs:3.183,2.16540)
--(axis cs:3.188,2.08479)
--(axis cs:3.193,2.01072)
--(axis cs:3.198,1.93812)
--(axis cs:3.203,1.86634)
--(axis cs:3.208,1.79853)
--(axis cs:3.213,1.73290)
--(axis cs:3.218,1.66971)
--(axis cs:3.223,1.60817)
--(axis cs:3.228,1.54823)
--(axis cs:3.233,1.48853)
--(axis cs:3.238,1.43604)
--(axis cs:3.243,1.38261)
--(axis cs:3.248,1.33361)
--(axis cs:3.253,1.28495)
--(axis cs:3.258,1.23998)
--(axis cs:3.263,1.19997)
--(axis cs:3.268,1.16200)
--(axis cs:3.273,1.12664)
--(axis cs:3.278,1.09255)
--(axis cs:3.283,1.05978)
--(axis cs:3.288,1.03083)
--(axis cs:3.293,1.00812)
--(axis cs:3.298,0.98866)
--(axis cs:3.303,0.96905)
--(axis cs:3.308,0.94673)
--(axis cs:3.313,0.93104)
--(axis cs:3.318,0.91757)
--(axis cs:3.323,0.90654)
--(axis cs:3.328,0.89792)
--(axis cs:3.333,0.89326)
--(axis cs:3.338,0.88928)
--(axis cs:3.343,0.89236)
--(axis cs:3.348,0.89380)
--(axis cs:3.353,0.89674)
--(axis cs:3.358,0.90819)
--(axis cs:3.363,0.92197)
--(axis cs:3.368,0.93786)
--(axis cs:3.373,0.96039)
--(axis cs:3.378,0.98396)
--(axis cs:3.383,1.01161)
--(axis cs:3.388,1.04565)
--(axis cs:3.393,1.08150)
--(axis cs:3.398,1.12714)
--(axis cs:3.403,1.17670)
--(axis cs:3.408,1.23366)
--(axis cs:3.413,1.29587)
--(axis cs:3.418,1.36213)
--(axis cs:3.423,1.43651)
--(axis cs:3.428,1.51879)
--(axis cs:3.433,1.60675)
--(axis cs:3.438,1.70065)
--(axis cs:3.443,1.79947)
--(axis cs:3.448,1.90944)
--(axis cs:3.453,2.02175)
--(axis cs:3.458,2.14353)
--(axis cs:3.463,2.27173)
--(axis cs:3.468,2.41085)
--(axis cs:3.473,2.55185)
--(axis cs:3.478,2.69606)
--(axis cs:3.483,2.84596)
--(axis cs:3.488,2.99383)
--(axis cs:3.493,3.14895)
--(axis cs:3.498,3.30607)
--(axis cs:3.503,3.46618)
--(axis cs:3.508,3.63128)
--(axis cs:3.513,3.79479)
--(axis cs:3.518,3.95566)
--(axis cs:3.523,4.12601)
--(axis cs:3.528,4.29437)
--(axis cs:3.533,4.46395)
--(axis cs:3.538,4.62689)
--(axis cs:3.543,4.78993)
--(axis cs:3.548,4.94781)
--(axis cs:3.553,5.10184)
--(axis cs:3.558,5.25028)
--(axis cs:3.563,5.40602)
--(axis cs:3.568,5.54955)
--(axis cs:3.573,5.69861)
--(axis cs:3.578,5.83706)
--(axis cs:3.583,5.97608)
--(axis cs:3.588,6.11308)
--(axis cs:3.593,6.23969)
--(axis cs:3.598,6.36426)
--(axis cs:3.603,6.47966)
--(axis cs:3.608,6.60288)
--(axis cs:3.613,6.70445)
--(axis cs:3.618,6.80026)
--(axis cs:3.623,6.90019)
--(axis cs:3.628,6.99742)
--(axis cs:3.633,7.08732)
--(axis cs:3.638,7.18034)
--(axis cs:3.643,7.26976)
--(axis cs:3.648,7.36300)
--(axis cs:3.653,7.44861)
--(axis cs:3.658,7.53557)
--(axis cs:3.663,7.61332)
--(axis cs:3.668,7.69439)
--(axis cs:3.673,7.77922)
--(axis cs:3.678,7.84886)
--(axis cs:3.683,7.92422)
--(axis cs:3.688,7.99352)
--(axis cs:3.693,8.06217)
--(axis cs:3.698,8.12540)
--(axis cs:3.703,8.18776)
--(axis cs:3.708,8.24309)
--(axis cs:3.713,8.30770)
--(axis cs:3.718,8.35895)
--(axis cs:3.723,8.42173)
--(axis cs:3.728,8.48262)
--(axis cs:3.733,8.52659)
--(axis cs:3.738,8.56645)
--(axis cs:3.743,8.61128)
--(axis cs:3.748,8.65580)
--(axis cs:3.753,8.69571)
--(axis cs:3.758,8.73295)
--(axis cs:3.763,8.77530)
--(axis cs:3.768,8.81537)
--(axis cs:3.773,8.84874)
--(axis cs:3.778,8.86923)
--(axis cs:3.783,8.89458)
--(axis cs:3.788,8.90591)
--(axis cs:3.793,8.92618)
--(axis cs:3.798,8.95479)
--(axis cs:3.803,8.97088)
--(axis cs:3.808,8.98221)
--(axis cs:3.813,8.98649)
--(axis cs:3.818,8.98970)
--(axis cs:3.823,8.99463)
--(axis cs:3.828,8.98866)
--(axis cs:3.833,8.97631)
--(axis cs:3.838,8.95952)
--(axis cs:3.843,8.93878)
--(axis cs:3.848,8.91774)
--(axis cs:3.853,8.88448)
--(axis cs:3.858,8.85268)
--(axis cs:3.863,8.80790)
--(axis cs:3.868,8.76598)
--(axis cs:3.873,8.70496)
--(axis cs:3.878,8.63888)
--(axis cs:3.883,8.56151)
--(axis cs:3.888,8.48854)
--(axis cs:3.893,8.39736)
--(axis cs:3.898,8.30497)
--(axis cs:3.903,8.21417)
--(axis cs:3.908,8.11405)
--(axis cs:3.913,7.98895)
--(axis cs:3.918,7.87151)
--(axis cs:3.923,7.73991)
--(axis cs:3.928,7.60418)
--(axis cs:3.933,7.46628)
--(axis cs:3.938,7.31623)
--(axis cs:3.943,7.14378)
--(axis cs:3.948,6.97083)
--(axis cs:3.953,6.79572)
--(axis cs:3.958,6.61093)
--(axis cs:3.963,6.43017)
--(axis cs:3.968,6.23674)
--(axis cs:3.973,6.03620)
--(axis cs:3.978,5.83228)
--(axis cs:3.983,5.62728)
--(axis cs:3.988,5.41471)
--(axis cs:3.993,5.20406)
--(axis cs:3.998,4.98800)
--(axis cs:4.004,4.78771)
--(axis cs:4.009,4.58476)
--(axis cs:4.014,4.38914)
--(axis cs:4.019,4.17775)
--(axis cs:4.024,3.97473)
--(axis cs:4.029,3.77897)
--(axis cs:4.034,3.58393)
--(axis cs:4.039,3.38871)
--(axis cs:4.044,3.19934)
--(axis cs:4.049,3.01816)
--(axis cs:4.054,2.83981)
--(axis cs:4.059,2.67350)
--(axis cs:4.064,2.51408)
--(axis cs:4.069,2.35858)
--(axis cs:4.074,2.20499)
--(axis cs:4.079,2.06184)
--(axis cs:4.084,1.92927)
--(axis cs:4.089,1.80462)
--(axis cs:4.094,1.68676)
--(axis cs:4.099,1.57376)
--(axis cs:4.104,1.47132)
--(axis cs:4.109,1.37223)
--(axis cs:4.114,1.28499)
--(axis cs:4.119,1.20698)
--(axis cs:4.124,1.13443)
--(axis cs:4.129,1.07149)
--(axis cs:4.134,1.01357)
--(axis cs:4.139,0.96137)
--(axis cs:4.144,0.91688)
--(axis cs:4.149,0.88191)
--(axis cs:4.154,0.84949)
--(axis cs:4.159,0.82581)
--(axis cs:4.164,0.80760)
--(axis cs:4.169,0.79819)
--(axis cs:4.174,0.79551)
--(axis cs:4.179,0.80141)
--(axis cs:4.184,0.80722)
--(axis cs:4.189,0.82000)
--(axis cs:4.194,0.83911)
--(axis cs:4.199,0.86579)
--(axis cs:4.204,0.89764)
--(axis cs:4.209,0.93444)
--(axis cs:4.214,0.97611)
--(axis cs:4.219,1.02456)
--(axis cs:4.224,1.08075)
--(axis cs:4.229,1.14722)
--(axis cs:4.234,1.21388)
--(axis cs:4.239,1.29485)
--(axis cs:4.244,1.38221)
--(axis cs:4.249,1.47527)
--(axis cs:4.254,1.57691)
--(axis cs:4.259,1.68905)
--(axis cs:4.264,1.80825)
--(axis cs:4.269,1.93901)
--(axis cs:4.274,2.07740)
--(axis cs:4.279,2.22020)
--(axis cs:4.284,2.36754)
--(axis cs:4.289,2.52250)
--(axis cs:4.294,2.68883)
--(axis cs:4.299,2.85497)
--(axis cs:4.304,3.03575)
--(axis cs:4.309,3.22149)
--(axis cs:4.314,3.41099)
--(axis cs:4.319,3.60703)
--(axis cs:4.324,3.80673)
--(axis cs:4.329,4.01359)
--(axis cs:4.334,4.22418)
--(axis cs:4.339,4.44236)
--(axis cs:4.344,4.66378)
--(axis cs:4.349,4.88987)
--(axis cs:4.354,5.11679)
--(axis cs:4.359,5.34574)
--(axis cs:4.364,5.57281)
--(axis cs:4.369,5.80455)
--(axis cs:4.374,6.03816)
--(axis cs:4.379,6.26494)
--(axis cs:4.384,6.49684)
--(axis cs:4.389,6.72065)
--(axis cs:4.394,6.94056)
--(axis cs:4.399,7.15360)
--(axis cs:4.404,7.38347)
--(axis cs:4.409,7.60056)
--(axis cs:4.414,7.81089)
--(axis cs:4.419,8.02087)
--(axis cs:4.424,8.21741)
--(axis cs:4.429,8.42079)
--(axis cs:4.434,8.60902)
--(axis cs:4.439,8.79033)
--(axis cs:4.444,8.96703)
--(axis cs:4.449,9.13211)
--(axis cs:4.454,9.29077)
--(axis cs:4.459,9.44194)
--(axis cs:4.464,9.58243)
--(axis cs:4.469,9.71080)
--(axis cs:4.474,9.82615)
--(axis cs:4.479,9.92868)
--(axis cs:4.484,10.0413)
--(axis cs:4.489,10.1321)
--(axis cs:4.494,10.2173)
--(axis cs:4.499,10.2794)
--(axis cs:4.504,10.3400)
--(axis cs:4.509,10.3810)
--(axis cs:4.514,10.4099)
--(axis cs:4.519,10.4288)
--(axis cs:4.524,10.4306)
--(axis cs:4.529,10.4246)
--(axis cs:4.534,10.4157)
--(axis cs:4.539,10.3839)
--(axis cs:4.544,10.3397)
--(axis cs:4.549,10.2834)
--(axis cs:4.554,10.2249)
--(axis cs:4.559,10.1624)
--(axis cs:4.564,10.0813)
--(axis cs:4.569,9.98017)
--(axis cs:4.574,9.88043)
--(axis cs:4.579,9.77191)
--(axis cs:4.584,9.65770)
--(axis cs:4.589,9.53708)
--(axis cs:4.594,9.39533)
--(axis cs:4.599,9.24045)
--(axis cs:4.604,9.09354)
--(axis cs:4.609,8.92880)
--(axis cs:4.614,8.75089)
--(axis cs:4.619,8.57279)
--(axis cs:4.624,8.37607)
--(axis cs:4.629,8.17788)
--(axis cs:4.634,7.97352)
--(axis cs:4.639,7.76145)
--(axis cs:4.644,7.55428)
--(axis cs:4.649,7.33090)
--(axis cs:4.654,7.10737)
--(axis cs:4.659,6.88071)
--(axis cs:4.664,6.65190)
--(axis cs:4.669,6.41773)
--(axis cs:4.674,6.18689)
--(axis cs:4.679,5.95084)
--(axis cs:4.684,5.72674)
--(axis cs:4.689,5.50179)
--(axis cs:4.694,5.27895)
--(axis cs:4.699,5.04510)
--(axis cs:4.704,4.82449)
--(axis cs:4.709,4.60560)
--(axis cs:4.714,4.39519)
--(axis cs:4.719,4.18078)
--(axis cs:4.724,3.97809)
--(axis cs:4.729,3.77590)
--(axis cs:4.734,3.58383)
--(axis cs:4.739,3.39299)
--(axis cs:4.744,3.21050)
--(axis cs:4.749,3.03577)
--(axis cs:4.754,2.87024)
--(axis cs:4.759,2.71005)
--(axis cs:4.764,2.56006)
--(axis cs:4.769,2.41709)
--(axis cs:4.774,2.28648)
--(axis cs:4.779,2.15995)
--(axis cs:4.784,2.03787)
--(axis cs:4.789,1.92636)
--(axis cs:4.794,1.82554)
--(axis cs:4.799,1.73027)
--(axis cs:4.804,1.64233)
--(axis cs:4.809,1.56223)
--(axis cs:4.814,1.49402)
--(axis cs:4.819,1.42952)
--(axis cs:4.824,1.37359)
--(axis cs:4.829,1.32495)
--(axis cs:4.834,1.28142)
--(axis cs:4.839,1.24413)
--(axis cs:4.844,1.20932)
--(axis cs:4.849,1.18299)
--(axis cs:4.854,1.16464)
--(axis cs:4.859,1.15110)
--(axis cs:4.864,1.14026)
--(axis cs:4.869,1.13770)
--(axis cs:4.874,1.13924)
--(axis cs:4.879,1.14364)
--(axis cs:4.884,1.15613)
--(axis cs:4.889,1.17428)
--(axis cs:4.894,1.19806)
--(axis cs:4.899,1.22341)
--(axis cs:4.904,1.25463)
--(axis cs:4.909,1.29069)
--(axis cs:4.914,1.33408)
--(axis cs:4.919,1.37901)
--(axis cs:4.924,1.42795)
--(axis cs:4.929,1.48017)
--(axis cs:4.934,1.53366)
--(axis cs:4.939,1.58686)
--(axis cs:4.944,1.64172)
--(axis cs:4.949,1.70002)
--(axis cs:4.954,1.75855)
--(axis cs:4.959,1.81856)
--(axis cs:4.964,1.87773)
--(axis cs:4.969,1.93171)
--(axis cs:4.974,1.98549)
--(axis cs:4.979,2.03545)
--(axis cs:4.984,2.08172)
--(axis cs:4.989,2.12844)
--(axis cs:4.994,2.17486)
--(axis cs:5,2.22320663562093)
--(axis cs:5,4.80336948902841)
--(axis cs:5,4.80336948902841)
--(axis cs:4.994,4.57832)
--(axis cs:4.989,4.37327)
--(axis cs:4.984,4.19217)
--(axis cs:4.979,4.01802)
--(axis cs:4.974,3.83810)
--(axis cs:4.969,3.66859)
--(axis cs:4.964,3.51395)
--(axis cs:4.959,3.36272)
--(axis cs:4.954,3.22910)
--(axis cs:4.949,3.11028)
--(axis cs:4.944,2.99611)
--(axis cs:4.939,2.89262)
--(axis cs:4.934,2.79314)
--(axis cs:4.929,2.71001)
--(axis cs:4.924,2.63128)
--(axis cs:4.919,2.56573)
--(axis cs:4.914,2.49787)
--(axis cs:4.909,2.44181)
--(axis cs:4.904,2.39754)
--(axis cs:4.899,2.35743)
--(axis cs:4.894,2.32474)
--(axis cs:4.889,2.29755)
--(axis cs:4.884,2.27879)
--(axis cs:4.879,2.26325)
--(axis cs:4.874,2.25303)
--(axis cs:4.869,2.24988)
--(axis cs:4.864,2.25600)
--(axis cs:4.859,2.26858)
--(axis cs:4.854,2.28965)
--(axis cs:4.849,2.31544)
--(axis cs:4.844,2.35551)
--(axis cs:4.839,2.40112)
--(axis cs:4.834,2.44897)
--(axis cs:4.829,2.51132)
--(axis cs:4.824,2.57547)
--(axis cs:4.819,2.64720)
--(axis cs:4.814,2.73247)
--(axis cs:4.809,2.82314)
--(axis cs:4.804,2.92612)
--(axis cs:4.799,3.03266)
--(axis cs:4.794,3.15219)
--(axis cs:4.789,3.27996)
--(axis cs:4.784,3.41360)
--(axis cs:4.779,3.55891)
--(axis cs:4.774,3.70779)
--(axis cs:4.769,3.86754)
--(axis cs:4.764,4.04238)
--(axis cs:4.759,4.21902)
--(axis cs:4.754,4.41570)
--(axis cs:4.749,4.61630)
--(axis cs:4.744,4.82284)
--(axis cs:4.739,5.03630)
--(axis cs:4.734,5.26646)
--(axis cs:4.729,5.49773)
--(axis cs:4.724,5.74294)
--(axis cs:4.719,5.99649)
--(axis cs:4.714,6.25690)
--(axis cs:4.709,6.51913)
--(axis cs:4.704,6.78908)
--(axis cs:4.699,7.06441)
--(axis cs:4.694,7.33888)
--(axis cs:4.689,7.60758)
--(axis cs:4.684,7.87236)
--(axis cs:4.679,8.14425)
--(axis cs:4.674,8.40967)
--(axis cs:4.669,8.67294)
--(axis cs:4.664,8.93990)
--(axis cs:4.659,9.19026)
--(axis cs:4.654,9.44423)
--(axis cs:4.649,9.70402)
--(axis cs:4.644,9.94967)
--(axis cs:4.639,10.1913)
--(axis cs:4.634,10.4292)
--(axis cs:4.629,10.6597)
--(axis cs:4.624,10.8755)
--(axis cs:4.619,11.0830)
--(axis cs:4.614,11.2879)
--(axis cs:4.609,11.4792)
--(axis cs:4.604,11.6653)
--(axis cs:4.599,11.8427)
--(axis cs:4.594,12.0221)
--(axis cs:4.589,12.1820)
--(axis cs:4.584,12.3298)
--(axis cs:4.579,12.4679)
--(axis cs:4.574,12.6005)
--(axis cs:4.569,12.7193)
--(axis cs:4.564,12.8167)
--(axis cs:4.559,12.9078)
--(axis cs:4.554,12.9800)
--(axis cs:4.549,13.0539)
--(axis cs:4.544,13.1040)
--(axis cs:4.539,13.1542)
--(axis cs:4.534,13.1791)
--(axis cs:4.529,13.2023)
--(axis cs:4.524,13.2122)
--(axis cs:4.519,13.1985)
--(axis cs:4.514,13.1783)
--(axis cs:4.509,13.1323)
--(axis cs:4.504,13.0894)
--(axis cs:4.499,13.0290)
--(axis cs:4.494,12.9428)
--(axis cs:4.489,12.8533)
--(axis cs:4.484,12.7489)
--(axis cs:4.479,12.6350)
--(axis cs:4.474,12.5102)
--(axis cs:4.469,12.3862)
--(axis cs:4.464,12.2378)
--(axis cs:4.459,12.0815)
--(axis cs:4.454,11.9149)
--(axis cs:4.449,11.7418)
--(axis cs:4.444,11.5524)
--(axis cs:4.439,11.3502)
--(axis cs:4.434,11.1459)
--(axis cs:4.429,10.9313)
--(axis cs:4.424,10.7177)
--(axis cs:4.419,10.4934)
--(axis cs:4.414,10.2616)
--(axis cs:4.409,10.0221)
--(axis cs:4.404,9.77733)
--(axis cs:4.399,9.52258)
--(axis cs:4.394,9.26190)
--(axis cs:4.389,9.00186)
--(axis cs:4.384,8.74119)
--(axis cs:4.379,8.46811)
--(axis cs:4.374,8.19874)
--(axis cs:4.369,7.93010)
--(axis cs:4.364,7.65937)
--(axis cs:4.359,7.39507)
--(axis cs:4.354,7.12991)
--(axis cs:4.349,6.87252)
--(axis cs:4.344,6.62111)
--(axis cs:4.339,6.35165)
--(axis cs:4.334,6.09465)
--(axis cs:4.329,5.83202)
--(axis cs:4.324,5.57975)
--(axis cs:4.319,5.32864)
--(axis cs:4.314,5.08478)
--(axis cs:4.309,4.85126)
--(axis cs:4.304,4.62305)
--(axis cs:4.299,4.40272)
--(axis cs:4.294,4.18701)
--(axis cs:4.289,3.98619)
--(axis cs:4.284,3.79061)
--(axis cs:4.279,3.60179)
--(axis cs:4.274,3.42327)
--(axis cs:4.269,3.25292)
--(axis cs:4.264,3.09525)
--(axis cs:4.259,2.94423)
--(axis cs:4.254,2.80150)
--(axis cs:4.249,2.66695)
--(axis cs:4.244,2.53878)
--(axis cs:4.239,2.42829)
--(axis cs:4.234,2.32347)
--(axis cs:4.229,2.23033)
--(axis cs:4.224,2.14387)
--(axis cs:4.219,2.07237)
--(axis cs:4.214,2.00643)
--(axis cs:4.209,1.94561)
--(axis cs:4.204,1.89527)
--(axis cs:4.199,1.85639)
--(axis cs:4.194,1.82477)
--(axis cs:4.189,1.79839)
--(axis cs:4.184,1.78244)
--(axis cs:4.179,1.77085)
--(axis cs:4.174,1.77046)
--(axis cs:4.169,1.77737)
--(axis cs:4.164,1.79253)
--(axis cs:4.159,1.81760)
--(axis cs:4.154,1.84636)
--(axis cs:4.149,1.88528)
--(axis cs:4.144,1.93840)
--(axis cs:4.139,1.99233)
--(axis cs:4.134,2.05916)
--(axis cs:4.129,2.13578)
--(axis cs:4.124,2.21674)
--(axis cs:4.119,2.30970)
--(axis cs:4.114,2.41290)
--(axis cs:4.109,2.52622)
--(axis cs:4.104,2.65149)
--(axis cs:4.099,2.78105)
--(axis cs:4.094,2.91792)
--(axis cs:4.089,3.06748)
--(axis cs:4.084,3.22729)
--(axis cs:4.079,3.40141)
--(axis cs:4.074,3.58123)
--(axis cs:4.069,3.76710)
--(axis cs:4.064,3.96662)
--(axis cs:4.059,4.16441)
--(axis cs:4.054,4.37591)
--(axis cs:4.049,4.59782)
--(axis cs:4.044,4.81870)
--(axis cs:4.039,5.04642)
--(axis cs:4.034,5.27552)
--(axis cs:4.029,5.51443)
--(axis cs:4.024,5.76335)
--(axis cs:4.019,6.00077)
--(axis cs:4.014,6.25101)
--(axis cs:4.009,6.50311)
--(axis cs:4.004,6.75245)
--(axis cs:3.998,7.00008)
--(axis cs:3.993,7.24357)
--(axis cs:3.988,7.48180)
--(axis cs:3.983,7.71957)
--(axis cs:3.978,7.95338)
--(axis cs:3.973,8.19066)
--(axis cs:3.968,8.41759)
--(axis cs:3.963,8.63269)
--(axis cs:3.958,8.85359)
--(axis cs:3.953,9.05418)
--(axis cs:3.948,9.25500)
--(axis cs:3.943,9.44678)
--(axis cs:3.938,9.63334)
--(axis cs:3.933,9.81014)
--(axis cs:3.928,9.96996)
--(axis cs:3.923,10.1342)
--(axis cs:3.918,10.2890)
--(axis cs:3.913,10.4230)
--(axis cs:3.908,10.5574)
--(axis cs:3.903,10.6858)
--(axis cs:3.898,10.7980)
--(axis cs:3.893,10.9056)
--(axis cs:3.888,11.0141)
--(axis cs:3.883,11.1091)
--(axis cs:3.878,11.1916)
--(axis cs:3.873,11.2670)
--(axis cs:3.868,11.3290)
--(axis cs:3.863,11.3828)
--(axis cs:3.858,11.4330)
--(axis cs:3.853,11.4939)
--(axis cs:3.848,11.5464)
--(axis cs:3.843,11.5661)
--(axis cs:3.838,11.5826)
--(axis cs:3.833,11.6168)
--(axis cs:3.828,11.6290)
--(axis cs:3.823,11.6376)
--(axis cs:3.818,11.6366)
--(axis cs:3.813,11.6388)
--(axis cs:3.808,11.6346)
--(axis cs:3.803,11.6196)
--(axis cs:3.798,11.5982)
--(axis cs:3.793,11.5767)
--(axis cs:3.788,11.5460)
--(axis cs:3.783,11.5203)
--(axis cs:3.778,11.4909)
--(axis cs:3.773,11.4662)
--(axis cs:3.768,11.4317)
--(axis cs:3.763,11.3911)
--(axis cs:3.758,11.3578)
--(axis cs:3.753,11.3019)
--(axis cs:3.748,11.2466)
--(axis cs:3.743,11.1941)
--(axis cs:3.738,11.1401)
--(axis cs:3.733,11.0902)
--(axis cs:3.728,11.0423)
--(axis cs:3.723,10.9799)
--(axis cs:3.718,10.9139)
--(axis cs:3.713,10.8326)
--(axis cs:3.708,10.7707)
--(axis cs:3.703,10.6915)
--(axis cs:3.698,10.6183)
--(axis cs:3.693,10.5407)
--(axis cs:3.688,10.4568)
--(axis cs:3.683,10.3782)
--(axis cs:3.678,10.2995)
--(axis cs:3.673,10.2264)
--(axis cs:3.668,10.1395)
--(axis cs:3.663,10.0560)
--(axis cs:3.658,9.95900)
--(axis cs:3.653,9.85612)
--(axis cs:3.648,9.75466)
--(axis cs:3.643,9.65433)
--(axis cs:3.638,9.54956)
--(axis cs:3.633,9.42956)
--(axis cs:3.628,9.31973)
--(axis cs:3.623,9.19784)
--(axis cs:3.618,9.08622)
--(axis cs:3.613,8.96581)
--(axis cs:3.608,8.83739)
--(axis cs:3.603,8.70669)
--(axis cs:3.598,8.56765)
--(axis cs:3.593,8.41649)
--(axis cs:3.588,8.26584)
--(axis cs:3.583,8.10561)
--(axis cs:3.578,7.95602)
--(axis cs:3.573,7.79275)
--(axis cs:3.568,7.62634)
--(axis cs:3.563,7.45464)
--(axis cs:3.558,7.27859)
--(axis cs:3.553,7.09370)
--(axis cs:3.548,6.91222)
--(axis cs:3.543,6.71992)
--(axis cs:3.538,6.52864)
--(axis cs:3.533,6.33356)
--(axis cs:3.528,6.13642)
--(axis cs:3.523,5.94113)
--(axis cs:3.518,5.72908)
--(axis cs:3.513,5.52162)
--(axis cs:3.508,5.32127)
--(axis cs:3.503,5.13249)
--(axis cs:3.498,4.94318)
--(axis cs:3.493,4.74912)
--(axis cs:3.488,4.56799)
--(axis cs:3.483,4.37956)
--(axis cs:3.478,4.19686)
--(axis cs:3.473,4.01804)
--(axis cs:3.468,3.84911)
--(axis cs:3.463,3.68641)
--(axis cs:3.458,3.52970)
--(axis cs:3.453,3.38463)
--(axis cs:3.448,3.23855)
--(axis cs:3.443,3.10533)
--(axis cs:3.438,2.97696)
--(axis cs:3.433,2.85508)
--(axis cs:3.428,2.73991)
--(axis cs:3.423,2.62925)
--(axis cs:3.418,2.52972)
--(axis cs:3.413,2.43976)
--(axis cs:3.408,2.35844)
--(axis cs:3.403,2.28146)
--(axis cs:3.398,2.20565)
--(axis cs:3.393,2.14758)
--(axis cs:3.388,2.09077)
--(axis cs:3.383,2.03534)
--(axis cs:3.378,1.99151)
--(axis cs:3.373,1.95147)
--(axis cs:3.368,1.91289)
--(axis cs:3.363,1.88452)
--(axis cs:3.358,1.85999)
--(axis cs:3.353,1.84159)
--(axis cs:3.348,1.82465)
--(axis cs:3.343,1.81845)
--(axis cs:3.338,1.81335)
--(axis cs:3.333,1.81565)
--(axis cs:3.328,1.82341)
--(axis cs:3.323,1.83485)
--(axis cs:3.318,1.85210)
--(axis cs:3.313,1.87064)
--(axis cs:3.308,1.89106)
--(axis cs:3.303,1.91517)
--(axis cs:3.298,1.94160)
--(axis cs:3.293,1.97562)
--(axis cs:3.288,2.01488)
--(axis cs:3.283,2.05191)
--(axis cs:3.278,2.09293)
--(axis cs:3.273,2.13876)
--(axis cs:3.268,2.18478)
--(axis cs:3.263,2.23490)
--(axis cs:3.258,2.28706)
--(axis cs:3.253,2.34617)
--(axis cs:3.248,2.40622)
--(axis cs:3.243,2.47150)
--(axis cs:3.238,2.54189)
--(axis cs:3.233,2.61413)
--(axis cs:3.228,2.69470)
--(axis cs:3.223,2.77003)
--(axis cs:3.218,2.84951)
--(axis cs:3.213,2.93097)
--(axis cs:3.208,3.01590)
--(axis cs:3.203,3.10728)
--(axis cs:3.198,3.20289)
--(axis cs:3.193,3.29565)
--(axis cs:3.188,3.39706)
--(axis cs:3.183,3.49870)
--(axis cs:3.178,3.60192)
--(axis cs:3.173,3.71299)
--(axis cs:3.168,3.82566)
--(axis cs:3.163,3.94756)
--(axis cs:3.158,4.07403)
--(axis cs:3.153,4.20142)
--(axis cs:3.148,4.32840)
--(axis cs:3.143,4.46664)
--(axis cs:3.138,4.60360)
--(axis cs:3.133,4.75558)
--(axis cs:3.128,4.91017)
--(axis cs:3.123,5.05674)
--(axis cs:3.118,5.21588)
--(axis cs:3.113,5.37488)
--(axis cs:3.108,5.54372)
--(axis cs:3.103,5.70316)
--(axis cs:3.098,5.86704)
--(axis cs:3.093,6.03432)
--(axis cs:3.088,6.20789)
--(axis cs:3.083,6.38933)
--(axis cs:3.078,6.57099)
--(axis cs:3.073,6.75446)
--(axis cs:3.068,6.93620)
--(axis cs:3.063,7.12172)
--(axis cs:3.058,7.31327)
--(axis cs:3.053,7.50602)
--(axis cs:3.048,7.69212)
--(axis cs:3.043,7.87417)
--(axis cs:3.038,8.06869)
--(axis cs:3.033,8.26147)
--(axis cs:3.028,8.45730)
--(axis cs:3.023,8.65169)
--(axis cs:3.018,8.83915)
--(axis cs:3.013,9.02982)
--(axis cs:3.008,9.21596)
--(axis cs:3.003,9.39550)
--(axis cs:2.997,9.57195)
--(axis cs:2.992,9.75302)
--(axis cs:2.987,9.91144)
--(axis cs:2.982,10.0964)
--(axis cs:2.977,10.2646)
--(axis cs:2.972,10.4280)
--(axis cs:2.967,10.5893)
--(axis cs:2.962,10.7529)
--(axis cs:2.957,10.9140)
--(axis cs:2.952,11.0772)
--(axis cs:2.947,11.2364)
--(axis cs:2.942,11.3842)
--(axis cs:2.937,11.5285)
--(axis cs:2.932,11.6708)
--(axis cs:2.927,11.8172)
--(axis cs:2.922,11.9491)
--(axis cs:2.917,12.0893)
--(axis cs:2.912,12.2294)
--(axis cs:2.907,12.3635)
--(axis cs:2.902,12.4860)
--(axis cs:2.897,12.5995)
--(axis cs:2.892,12.7126)
--(axis cs:2.887,12.8306)
--(axis cs:2.882,12.9599)
--(axis cs:2.877,13.0784)
--(axis cs:2.872,13.1934)
--(axis cs:2.867,13.3103)
--(axis cs:2.862,13.4136)
--(axis cs:2.857,13.5270)
--(axis cs:2.852,13.6313)
--(axis cs:2.847,13.7348)
--(axis cs:2.842,13.8361)
--(axis cs:2.837,13.9360)
--(axis cs:2.832,14.0281)
--(axis cs:2.827,14.1216)
--(axis cs:2.822,14.2078)
--(axis cs:2.817,14.2991)
--(axis cs:2.812,14.3772)
--(axis cs:2.807,14.4611)
--(axis cs:2.802,14.5239)
--(axis cs:2.797,14.5902)
--(axis cs:2.792,14.6555)
--(axis cs:2.787,14.7174)
--(axis cs:2.782,14.7739)
--(axis cs:2.777,14.8181)
--(axis cs:2.772,14.8631)
--(axis cs:2.767,14.9006)
--(axis cs:2.762,14.9076)
--(axis cs:2.757,14.9362)
--(axis cs:2.752,14.9418)
--(axis cs:2.747,14.9157)
--(axis cs:2.742,14.9146)
--(axis cs:2.737,14.8882)
--(axis cs:2.732,14.8445)
--(axis cs:2.727,14.7839)
--(axis cs:2.722,14.7137)
--(axis cs:2.717,14.6511)
--(axis cs:2.712,14.5679)
--(axis cs:2.707,14.4840)
--(axis cs:2.702,14.3847)
--(axis cs:2.697,14.2723)
--(axis cs:2.692,14.1436)
--(axis cs:2.687,14.0002)
--(axis cs:2.682,13.8417)
--(axis cs:2.677,13.6975)
--(axis cs:2.672,13.5364)
--(axis cs:2.667,13.3697)
--(axis cs:2.662,13.1849)
--(axis cs:2.657,13.0057)
--(axis cs:2.652,12.8178)
--(axis cs:2.647,12.6165)
--(axis cs:2.642,12.4099)
--(axis cs:2.637,12.1872)
--(axis cs:2.632,11.9642)
--(axis cs:2.627,11.7381)
--(axis cs:2.622,11.5064)
--(axis cs:2.617,11.2829)
--(axis cs:2.612,11.0533)
--(axis cs:2.607,10.8260)
--(axis cs:2.602,10.6093)
--(axis cs:2.597,10.3843)
--(axis cs:2.592,10.1651)
--(axis cs:2.587,9.95859)
--(axis cs:2.582,9.74632)
--(axis cs:2.577,9.53136)
--(axis cs:2.572,9.31989)
--(axis cs:2.567,9.10988)
--(axis cs:2.562,8.90847)
--(axis cs:2.557,8.70882)
--(axis cs:2.552,8.50673)
--(axis cs:2.547,8.32311)
--(axis cs:2.542,8.14022)
--(axis cs:2.537,7.96426)
--(axis cs:2.532,7.79244)
--(axis cs:2.527,7.62227)
--(axis cs:2.522,7.45822)
--(axis cs:2.517,7.29602)
--(axis cs:2.512,7.13587)
--(axis cs:2.507,6.98482)
--(axis cs:2.502,6.83120)
--(axis cs:2.497,6.69539)
--(axis cs:2.492,6.54736)
--(axis cs:2.487,6.41104)
--(axis cs:2.482,6.27475)
--(axis cs:2.477,6.13761)
--(axis cs:2.472,6.00056)
--(axis cs:2.467,5.86435)
--(axis cs:2.462,5.72366)
--(axis cs:2.457,5.60013)
--(axis cs:2.452,5.46293)
--(axis cs:2.447,5.32419)
--(axis cs:2.442,5.18787)
--(axis cs:2.437,5.05195)
--(axis cs:2.432,4.92293)
--(axis cs:2.427,4.79224)
--(axis cs:2.422,4.66629)
--(axis cs:2.417,4.52952)
--(axis cs:2.412,4.39518)
--(axis cs:2.407,4.26363)
--(axis cs:2.402,4.13560)
--(axis cs:2.397,4.00096)
--(axis cs:2.392,3.86906)
--(axis cs:2.387,3.73325)
--(axis cs:2.382,3.60227)
--(axis cs:2.377,3.47217)
--(axis cs:2.372,3.33893)
--(axis cs:2.367,3.21260)
--(axis cs:2.362,3.08763)
--(axis cs:2.357,2.97011)
--(axis cs:2.352,2.84860)
--(axis cs:2.347,2.73005)
--(axis cs:2.342,2.61681)
--(axis cs:2.337,2.51221)
--(axis cs:2.332,2.40374)
--(axis cs:2.327,2.30628)
--(axis cs:2.322,2.21230)
--(axis cs:2.317,2.11750)
--(axis cs:2.312,2.02426)
--(axis cs:2.307,1.93966)
--(axis cs:2.302,1.85818)
--(axis cs:2.297,1.77734)
--(axis cs:2.292,1.70671)
--(axis cs:2.287,1.64068)
--(axis cs:2.282,1.58456)
--(axis cs:2.277,1.52804)
--(axis cs:2.272,1.47548)
--(axis cs:2.267,1.43079)
--(axis cs:2.262,1.38907)
--(axis cs:2.257,1.35186)
--(axis cs:2.252,1.31960)
--(axis cs:2.247,1.29094)
--(axis cs:2.242,1.26277)
--(axis cs:2.237,1.24039)
--(axis cs:2.232,1.22154)
--(axis cs:2.227,1.20718)
--(axis cs:2.222,1.19360)
--(axis cs:2.217,1.18221)
--(axis cs:2.212,1.17258)
--(axis cs:2.207,1.16541)
--(axis cs:2.202,1.16120)
--(axis cs:2.197,1.15884)
--(axis cs:2.192,1.16274)
--(axis cs:2.187,1.16830)
--(axis cs:2.182,1.17447)
--(axis cs:2.177,1.18061)
--(axis cs:2.172,1.18957)
--(axis cs:2.167,1.19805)
--(axis cs:2.162,1.20580)
--(axis cs:2.157,1.21440)
--(axis cs:2.152,1.22280)
--(axis cs:2.147,1.23034)
--(axis cs:2.142,1.23787)
--(axis cs:2.137,1.24973)
--(axis cs:2.132,1.25806)
--(axis cs:2.127,1.26833)
--(axis cs:2.122,1.27543)
--(axis cs:2.117,1.28236)
--(axis cs:2.112,1.29059)
--(axis cs:2.107,1.30005)
--(axis cs:2.102,1.31050)
--(axis cs:2.097,1.32131)
--(axis cs:2.092,1.33369)
--(axis cs:2.087,1.34387)
--(axis cs:2.082,1.35585)
--(axis cs:2.077,1.36869)
--(axis cs:2.072,1.38377)
--(axis cs:2.067,1.40023)
--(axis cs:2.062,1.41596)
--(axis cs:2.057,1.43256)
--(axis cs:2.052,1.44756)
--(axis cs:2.047,1.46399)
--(axis cs:2.042,1.48300)
--(axis cs:2.037,1.50554)
--(axis cs:2.032,1.53073)
--(axis cs:2.027,1.55748)
--(axis cs:2.022,1.58716)
--(axis cs:2.017,1.61931)
--(axis cs:2.012,1.65434)
--(axis cs:2.007,1.69468)
--(axis cs:2.002,1.74037)
--(axis cs:1.996,1.78337)
--(axis cs:1.991,1.83165)
--(axis cs:1.986,1.88978)
--(axis cs:1.981,1.94829)
--(axis cs:1.976,2.01419)
--(axis cs:1.971,2.08672)
--(axis cs:1.966,2.16313)
--(axis cs:1.961,2.23837)
--(axis cs:1.956,2.32413)
--(axis cs:1.951,2.40971)
--(axis cs:1.946,2.50313)
--(axis cs:1.941,2.60921)
--(axis cs:1.936,2.71773)
--(axis cs:1.931,2.82875)
--(axis cs:1.926,2.95239)
--(axis cs:1.921,3.07447)
--(axis cs:1.916,3.20455)
--(axis cs:1.911,3.33521)
--(axis cs:1.906,3.48065)
--(axis cs:1.901,3.62500)
--(axis cs:1.896,3.77561)
--(axis cs:1.891,3.93143)
--(axis cs:1.886,4.09305)
--(axis cs:1.881,4.26271)
--(axis cs:1.876,4.43515)
--(axis cs:1.871,4.60666)
--(axis cs:1.866,4.78277)
--(axis cs:1.861,4.95600)
--(axis cs:1.856,5.15109)
--(axis cs:1.851,5.32752)
--(axis cs:1.846,5.51310)
--(axis cs:1.841,5.70850)
--(axis cs:1.836,5.89298)
--(axis cs:1.831,6.08310)
--(axis cs:1.826,6.27355)
--(axis cs:1.821,6.47358)
--(axis cs:1.816,6.66204)
--(axis cs:1.811,6.84687)
--(axis cs:1.806,7.03321)
--(axis cs:1.801,7.21143)
--(axis cs:1.796,7.39258)
--(axis cs:1.791,7.56821)
--(axis cs:1.786,7.75570)
--(axis cs:1.781,7.92396)
--(axis cs:1.776,8.09367)
--(axis cs:1.771,8.26517)
--(axis cs:1.766,8.43562)
--(axis cs:1.761,8.60467)
--(axis cs:1.756,8.77919)
--(axis cs:1.751,8.93098)
--(axis cs:1.746,9.09266)
--(axis cs:1.741,9.23943)
--(axis cs:1.736,9.38077)
--(axis cs:1.731,9.51466)
--(axis cs:1.726,9.64378)
--(axis cs:1.721,9.78347)
--(axis cs:1.716,9.91475)
--(axis cs:1.711,10.0474)
--(axis cs:1.706,10.1588)
--(axis cs:1.701,10.2687)
--(axis cs:1.696,10.3881)
--(axis cs:1.691,10.4984)
--(axis cs:1.686,10.5914)
--(axis cs:1.681,10.6841)
--(axis cs:1.676,10.7815)
--(axis cs:1.671,10.8522)
--(axis cs:1.666,10.9272)
--(axis cs:1.661,11.0004)
--(axis cs:1.656,11.0591)
--(axis cs:1.651,11.1259)
--(axis cs:1.646,11.1723)
--(axis cs:1.641,11.2224)
--(axis cs:1.636,11.2733)
--(axis cs:1.631,11.3104)
--(axis cs:1.626,11.3480)
--(axis cs:1.621,11.3940)
--(axis cs:1.616,11.4227)
--(axis cs:1.611,11.4481)
--(axis cs:1.606,11.4721)
--(axis cs:1.601,11.5075)
--(axis cs:1.596,11.5391)
--(axis cs:1.591,11.5502)
--(axis cs:1.586,11.5714)
--(axis cs:1.581,11.5924)
--(axis cs:1.576,11.6126)
--(axis cs:1.571,11.6277)
--(axis cs:1.566,11.6451)
--(axis cs:1.561,11.6659)
--(axis cs:1.556,11.7032)
--(axis cs:1.551,11.7246)
--(axis cs:1.546,11.7537)
--(axis cs:1.541,11.7825)
--(axis cs:1.536,11.8060)
--(axis cs:1.531,11.8360)
--(axis cs:1.526,11.8657)
--(axis cs:1.521,11.8991)
--(axis cs:1.516,11.9280)
--(axis cs:1.511,11.9552)
--(axis cs:1.506,11.9895)
--(axis cs:1.501,12.0113)
--(axis cs:1.496,12.0508)
--(axis cs:1.491,12.0933)
--(axis cs:1.486,12.1261)
--(axis cs:1.481,12.1606)
--(axis cs:1.476,12.1924)
--(axis cs:1.471,12.2421)
--(axis cs:1.466,12.2738)
--(axis cs:1.461,12.3096)
--(axis cs:1.456,12.3445)
--(axis cs:1.451,12.3721)
--(axis cs:1.446,12.3976)
--(axis cs:1.441,12.4235)
--(axis cs:1.436,12.4506)
--(axis cs:1.431,12.4768)
--(axis cs:1.426,12.4937)
--(axis cs:1.421,12.5078)
--(axis cs:1.416,12.5151)
--(axis cs:1.411,12.5176)
--(axis cs:1.406,12.5224)
--(axis cs:1.401,12.5239)
--(axis cs:1.396,12.5143)
--(axis cs:1.391,12.5003)
--(axis cs:1.386,12.4869)
--(axis cs:1.381,12.4781)
--(axis cs:1.376,12.4748)
--(axis cs:1.371,12.4534)
--(axis cs:1.366,12.4456)
--(axis cs:1.361,12.4396)
--(axis cs:1.356,12.4252)
--(axis cs:1.351,12.4279)
--(axis cs:1.346,12.4195)
--(axis cs:1.341,12.3972)
--(axis cs:1.336,12.3849)
--(axis cs:1.331,12.3821)
--(axis cs:1.326,12.3858)
--(axis cs:1.321,12.3928)
--(axis cs:1.316,12.3873)
--(axis cs:1.311,12.3802)
--(axis cs:1.306,12.3666)
--(axis cs:1.301,12.3789)
--(axis cs:1.296,12.3952)
--(axis cs:1.291,12.4092)
--(axis cs:1.286,12.4357)
--(axis cs:1.281,12.4341)
--(axis cs:1.276,12.4409)
--(axis cs:1.271,12.4580)
--(axis cs:1.266,12.4865)
--(axis cs:1.261,12.4932)
--(axis cs:1.256,12.5180)
--(axis cs:1.251,12.5288)
--(axis cs:1.246,12.5497)
--(axis cs:1.241,12.5695)
--(axis cs:1.236,12.5739)
--(axis cs:1.231,12.5945)
--(axis cs:1.226,12.5987)
--(axis cs:1.221,12.6089)
--(axis cs:1.216,12.6301)
--(axis cs:1.211,12.6376)
--(axis cs:1.206,12.6538)
--(axis cs:1.201,12.6641)
--(axis cs:1.196,12.6621)
--(axis cs:1.191,12.6532)
--(axis cs:1.186,12.6552)
--(axis cs:1.181,12.6433)
--(axis cs:1.176,12.6382)
--(axis cs:1.171,12.6312)
--(axis cs:1.166,12.6117)
--(axis cs:1.161,12.5940)
--(axis cs:1.156,12.5812)
--(axis cs:1.151,12.5704)
--(axis cs:1.146,12.5350)
--(axis cs:1.141,12.5099)
--(axis cs:1.136,12.4831)
--(axis cs:1.131,12.4513)
--(axis cs:1.126,12.4226)
--(axis cs:1.121,12.3841)
--(axis cs:1.116,12.3489)
--(axis cs:1.111,12.3115)
--(axis cs:1.106,12.2747)
--(axis cs:1.101,12.2234)
--(axis cs:1.096,12.1724)
--(axis cs:1.091,12.1190)
--(axis cs:1.086,12.0598)
--(axis cs:1.081,12.0042)
--(axis cs:1.076,11.9326)
--(axis cs:1.071,11.8813)
--(axis cs:1.066,11.8154)
--(axis cs:1.061,11.7510)
--(axis cs:1.056,11.6884)
--(axis cs:1.051,11.6163)
--(axis cs:1.046,11.5559)
--(axis cs:1.041,11.4960)
--(axis cs:1.036,11.4351)
--(axis cs:1.031,11.3711)
--(axis cs:1.026,11.3082)
--(axis cs:1.021,11.2535)
--(axis cs:1.016,11.2042)
--(axis cs:1.011,11.1569)
--(axis cs:1.006,11.0974)
--(axis cs:1.001,11.0400)
--(axis cs:0.995,10.9802)
--(axis cs:0.990,10.9338)
--(axis cs:0.985,10.8898)
--(axis cs:0.980,10.8429)
--(axis cs:0.975,10.7891)
--(axis cs:0.970,10.7463)
--(axis cs:0.965,10.6983)
--(axis cs:0.960,10.6685)
--(axis cs:0.955,10.6321)
--(axis cs:0.950,10.5947)
--(axis cs:0.945,10.5545)
--(axis cs:0.940,10.5225)
--(axis cs:0.935,10.4868)
--(axis cs:0.930,10.4670)
--(axis cs:0.925,10.4465)
--(axis cs:0.920,10.4230)
--(axis cs:0.915,10.4144)
--(axis cs:0.910,10.3832)
--(axis cs:0.905,10.3689)
--(axis cs:0.900,10.3591)
--(axis cs:0.895,10.3450)
--(axis cs:0.890,10.3308)
--(axis cs:0.885,10.3141)
--(axis cs:0.880,10.3106)
--(axis cs:0.875,10.2998)
--(axis cs:0.870,10.2950)
--(axis cs:0.865,10.2770)
--(axis cs:0.860,10.2710)
--(axis cs:0.855,10.2636)
--(axis cs:0.850,10.2516)
--(axis cs:0.845,10.2510)
--(axis cs:0.840,10.2305)
--(axis cs:0.835,10.2178)
--(axis cs:0.830,10.2041)
--(axis cs:0.825,10.1824)
--(axis cs:0.820,10.1642)
--(axis cs:0.815,10.1496)
--(axis cs:0.810,10.1230)
--(axis cs:0.805,10.1018)
--(axis cs:0.800,10.0847)
--(axis cs:0.795,10.0619)
--(axis cs:0.790,10.0363)
--(axis cs:0.785,10.0128)
--(axis cs:0.780,9.98801)
--(axis cs:0.775,9.95081)
--(axis cs:0.770,9.90987)
--(axis cs:0.765,9.88142)
--(axis cs:0.760,9.84923)
--(axis cs:0.755,9.83568)
--(axis cs:0.750,9.80749)
--(axis cs:0.745,9.77699)
--(axis cs:0.740,9.75464)
--(axis cs:0.735,9.70782)
--(axis cs:0.730,9.67313)
--(axis cs:0.725,9.63305)
--(axis cs:0.720,9.59902)
--(axis cs:0.715,9.55426)
--(axis cs:0.710,9.51532)
--(axis cs:0.705,9.48126)
--(axis cs:0.700,9.44703)
--(axis cs:0.695,9.39660)
--(axis cs:0.690,9.36033)
--(axis cs:0.685,9.31555)
--(axis cs:0.680,9.28187)
--(axis cs:0.675,9.24458)
--(axis cs:0.670,9.20282)
--(axis cs:0.665,9.17621)
--(axis cs:0.660,9.12906)
--(axis cs:0.655,9.09497)
--(axis cs:0.650,9.05623)
--(axis cs:0.645,9.02594)
--(axis cs:0.640,9.00208)
--(axis cs:0.635,8.97917)
--(axis cs:0.630,8.95026)
--(axis cs:0.625,8.92633)
--(axis cs:0.620,8.89687)
--(axis cs:0.615,8.86409)
--(axis cs:0.610,8.84102)
--(axis cs:0.605,8.82511)
--(axis cs:0.600,8.80117)
--(axis cs:0.595,8.77364)
--(axis cs:0.590,8.74833)
--(axis cs:0.585,8.72027)
--(axis cs:0.580,8.70097)
--(axis cs:0.575,8.67869)
--(axis cs:0.570,8.65272)
--(axis cs:0.565,8.62788)
--(axis cs:0.560,8.60733)
--(axis cs:0.555,8.58094)
--(axis cs:0.550,8.55483)
--(axis cs:0.545,8.52621)
--(axis cs:0.540,8.49017)
--(axis cs:0.535,8.46768)
--(axis cs:0.530,8.43194)
--(axis cs:0.525,8.39731)
--(axis cs:0.520,8.36793)
--(axis cs:0.515,8.33580)
--(axis cs:0.510,8.29810)
--(axis cs:0.505,8.24968)
--(axis cs:0.500,8.21290)
--(axis cs:0.495,8.16843)
--(axis cs:0.490,8.11721)
--(axis cs:0.485,8.07727)
--(axis cs:0.480,8.03682)
--(axis cs:0.475,7.99346)
--(axis cs:0.470,7.94931)
--(axis cs:0.465,7.90970)
--(axis cs:0.460,7.86259)
--(axis cs:0.455,7.81895)
--(axis cs:0.450,7.78680)
--(axis cs:0.445,7.74305)
--(axis cs:0.440,7.71063)
--(axis cs:0.435,7.67758)
--(axis cs:0.430,7.63753)
--(axis cs:0.425,7.60072)
--(axis cs:0.420,7.56825)
--(axis cs:0.415,7.53145)
--(axis cs:0.410,7.49206)
--(axis cs:0.405,7.46861)
--(axis cs:0.400,7.45177)
--(axis cs:0.395,7.41933)
--(axis cs:0.390,7.39246)
--(axis cs:0.385,7.37501)
--(axis cs:0.380,7.34913)
--(axis cs:0.375,7.32597)
--(axis cs:0.370,7.30646)
--(axis cs:0.365,7.28941)
--(axis cs:0.360,7.26926)
--(axis cs:0.355,7.25935)
--(axis cs:0.350,7.23809)
--(axis cs:0.345,7.21991)
--(axis cs:0.340,7.20797)
--(axis cs:0.335,7.19188)
--(axis cs:0.330,7.17706)
--(axis cs:0.325,7.16775)
--(axis cs:0.320,7.16937)
--(axis cs:0.315,7.16107)
--(axis cs:0.310,7.14620)
--(axis cs:0.305,7.12859)
--(axis cs:0.300,7.12326)
--(axis cs:0.295,7.11518)
--(axis cs:0.290,7.10898)
--(axis cs:0.285,7.10637)
--(axis cs:0.280,7.10247)
--(axis cs:0.275,7.10629)
--(axis cs:0.270,7.10893)
--(axis cs:0.265,7.11200)
--(axis cs:0.260,7.11586)
--(axis cs:0.255,7.10765)
--(axis cs:0.250,7.10938)
--(axis cs:0.245,7.10524)
--(axis cs:0.240,7.10254)
--(axis cs:0.235,7.10474)
--(axis cs:0.230,7.11183)
--(axis cs:0.225,7.12205)
--(axis cs:0.220,7.11319)
--(axis cs:0.215,7.11239)
--(axis cs:0.210,7.11060)
--(axis cs:0.205,7.10807)
--(axis cs:0.200,7.09522)
--(axis cs:0.195,7.08745)
--(axis cs:0.190,7.07064)
--(axis cs:0.185,7.05314)
--(axis cs:0.180,7.02757)
--(axis cs:0.175,7.00139)
--(axis cs:0.170,6.96711)
--(axis cs:0.165,6.94029)
--(axis cs:0.160,6.91380)
--(axis cs:0.155,6.88115)
--(axis cs:0.150,6.84995)
--(axis cs:0.145,6.80917)
--(axis cs:0.140,6.77879)
--(axis cs:0.135,6.73904)
--(axis cs:0.130,6.69444)
--(axis cs:0.125,6.65899)
--(axis cs:0.120,6.61644)
--(axis cs:0.115,6.58083)
--(axis cs:0.110,6.55136)
--(axis cs:0.105,6.51573)
--(axis cs:0.100,6.49190)
--(axis cs:0.095,6.46488)
--(axis cs:0.090,6.43717)
--(axis cs:0.085,6.41805)
--(axis cs:0.080,6.40334)
--(axis cs:0.075,6.39928)
--(axis cs:0.070,6.38261)
--(axis cs:0.065,6.39272)
--(axis cs:0.060,6.41157)
--(axis cs:0.055,6.42004)
--(axis cs:0.050,6.44969)
--(axis cs:0.045,6.46891)
--(axis cs:0.040,6.50569)
--(axis cs:0.035,6.54523)
--(axis cs:0.030,6.59609)
--(axis cs:0.025,6.66406)
--(axis cs:0.020,6.75832)
--(axis cs:0.015,6.84111)
--(axis cs:0.010,6.92679)
--(axis cs:0.005,7.03678)
--(axis cs:0,7.15115781463018)
--cycle;

\addplot [semithick, black, opacity=0.01, mark=|, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.0745074507450745 0
0.297029702970297 0
0.308530853085309 0
0.485548554855486 0
0.560556055605561 0
0.646564656465647 0
0.710571057105711 0
0.772077207720772 0
0.79007900790079 0
0.974097409740974 0
1.12011201120112 0
1.17761776177618 0
1.30513051305131 0
1.32063206320632 0
1.36763676367637 0
1.41064106410641 0
1.54365436543654 0
1.67316731673167 0
2.53175317531753 0
2.53325332533253 0
2.53575357535754 0
2.92829282928293 0
3.02230223022302 0
3.56585658565857 0
3.67586758675868 0
3.74437443744374 0
3.89488948894889 0
4.06840684068407 0
4.45544554455446 0
4.47394739473947 0
4.49194919491949 0
4.6039603960396 0
0.130513051305131 0
0.506550655065507 0
0.544554455445545 0
0.555055505550555 0
0.613561356135614 0
0.824582458245825 0
0.8995899589959 0
1.37513751375138 0
1.41514151415142 0
1.43314331433143 0
2.47324732473247 0
2.54675467546755 0
2.55325532553255 0
2.65476547654765 0
2.70677067706771 0
2.81178117811781 0
2.82178217821782 0
2.82878287828783 0
2.97229722972297 0
2.98679867986799 0
3.24832483248325 0
3.81138113811381 0
3.81188118811881 0
3.83138313831383 0
3.93539353935394 0
3.95839583958396 0
4.2949294929493 0
4.33643364336434 0
4.35043504350435 0
4.35293529352935 0
4.43444344434443 0
4.47794779477948 0
4.60846084608461 0
4.62046204620462 0
4.74847484748475 0
0.0775077507750775 0
0.178017801780178 0
0.27002700270027 0
0.378537853785379 0
0.546054605460546 0
0.577557755775578 0
0.601060106010601 0
0.632063206320632 0
0.76957695769577 0
0.912091209120912 0
1.1021102110211 0
1.21112111211121 0
1.42614261426143 0
1.48364836483648 0
1.64116411641164 0
1.65216521652165 0
1.70567056705671 0
1.8966896689669 0
2.43374337433743 0
2.64626462646265 0
2.70927092709271 0
3.04680468046805 0
3.42934293429343 0
3.4948494849485 0
3.57835783578358 0
3.6983698369837 0
3.71237123712371 0
3.72987298729873 0
3.91989198919892 0
3.95239523952395 0
4.03640364036404 0
4.62896289628963 0
4.73597359735974 0
4.78097809780978 0
4.80648064806481 0
0.0285028502850285 0
0.362036203620362 0
0.486048604860486 0
0.683068306830683 0
0.856085608560856 0
0.911091109110911 0
0.958095809580958 0
1.05660566056606 0
1.10761076107611 0
1.14011401140114 0
1.38113811381138 0
1.48364836483648 0
1.67016701670167 0
1.68816881688169 0
1.81068106810681 0
1.83068306830683 0
2.57725772577258 0
2.6997699769977 0
2.85878587858786 0
2.96729672967297 0
2.98479847984798 0
3.01680168016802 0
3.76287628762876 0
3.91439143914391 0
3.997399739974 0
4.03740374037404 0
4.40744074407441 0
4.57095709570957 0
0.009000900090009 0
0.05000500050005 0
0.51005100510051 0
0.627562756275628 0
0.693069306930693 0
0.697569756975698 0
0.781078107810781 0
1.04510451045105 0
1.30913091309131 0
1.31063106310631 0
1.46814681468147 0
1.52665266526653 0
1.52865286528653 0
1.6961696169617 0
2.7037703770377 0
2.75527552755276 0
2.78177817781778 0
2.83278327832783 0
3.03430343034303 0
3.28482848284828 0
3.63886388638864 0
3.66986698669867 0
3.76237623762376 0
3.78537853785379 0
3.83388338833883 0
4.38343834383438 0
4.44744474447445 0
4.4964496449645 0
4.82698269826983 0
0.133013301330133 0
0.146014601460146 0
0.243024302430243 0
0.347034703470347 0
0.438043804380438 0
0.504050405040504 0
0.571557155715572 0
0.585558555855586 0
0.886088608860886 0
1.01860186018602 0
1.02210221022102 0
1.16961696169617 0
1.23462346234623 0
1.28412841284128 0
1.2976297629763 0
1.44164416441644 0
1.46064606460646 0
1.57515751575158 0
1.61016101610161 0
1.66566656665667 0
1.83718371837184 0
2.32623262326233 0
2.55975597559756 0
2.91129112911291 0
2.95879587958796 0
2.96829682968297 0
2.99429942994299 0
2.996799679968 0
3.22482248224822 0
3.61636163616362 0
4.35693569356936 0
4.5009500950095 0
4.61496149614961 0
4.6969696969697 0
0.0005000500050005 0
0.045004500450045 0
0.203520352035204 0
0.351535153515352 0
0.448044804480448 0
0.501550155015502 0
0.845584558455846 0
0.885088508850885 0
0.944594459445945 0
1.04510451045105 0
1.1031103110311 0
1.19061906190619 0
1.1991199119912 0
1.2041204120412 0
1.21112111211121 0
1.27312731273127 0
1.34763476347635 0
1.56165616561656 0
1.73467346734673 0
2.70627062706271 0
2.89378937893789 0
2.91479147914791 0
2.94479447944794 0
2.96729672967297 0
3.003300330033 0
3.04680468046805 0
3.10531053105311 0
3.34633463346335 0
3.56535653565357 0
3.67836783678368 0
4.03490349034904 0
4.46394639463946 0
4.63746374637464 0
4.65196519651965 0
4.65846584658466 0
0.0025002500250025 0
0.128012801280128 0
0.171517151715172 0
0.222522252225223 0
0.592059205920592 0
0.783078307830783 0
0.792079207920792 0
0.961096109610961 0
1.03760376037604 0
1.11211121112111 0
1.11961196119612 0
1.20512051205121 0
1.26062606260626 0
1.31263126312631 0
1.48714871487149 0
1.65016501650165 0
1.7046704670467 0
1.72217221722172 0
2.37523752375238 0
2.48924892489249 0
2.51175117511751 0
2.71127112711271 0
2.98179817981798 0
3.15981598159816 0
3.43434343434343 0
3.53085308530853 0
3.64986498649865 0
3.68886888688869 0
3.74087408740874 0
3.79287928792879 0
3.80788078807881 0
3.91939193919392 0
4.0959095909591 0
4.32293229322932 0
4.32843284328433 0
4.3949394939494 0
4.75297529752975 0
0.137513751375138 0
0.385038503850385 0
0.746574657465747 0
0.871087108710871 0
0.903590359035904 0
0.968596859685969 0
0.999099909990999 0
1.08160816081608 0
1.10661066106611 0
1.14761476147615 0
1.19011901190119 0
1.21612161216122 0
1.47314731473147 0
1.56765676567657 0
1.5986598659866 0
1.62366236623662 0
1.71067106710671 0
1.73967396739674 0
1.97069706970697 0
2.32123212321232 0
2.65426542654265 0
2.65826582658266 0
2.67576757675768 0
2.82678267826783 0
2.91629162916292 0
2.92029202920292 0
3.50735073507351 0
3.55535553555356 0
3.59185918591859 0
3.5998599859986 0
3.8003800380038 0
3.82238223822382 0
3.97989798979898 0
4.07390739073907 0
4.36743674367437 0
4.52595259525953 0
4.53145314531453 0
4.58345834583458 0
4.63946394639464 0
0.284528452845285 0
0.482048204820482 0
0.574057405740574 0
0.703570357035704 0
0.841584158415842 0
1.12011201120112 0
1.14761476147615 0
1.2026202620262 0
1.2041204120412 0
1.42614261426143 0
1.60966096609661 0
1.66466646664666 0
1.74567456745675 0
2.65126512651265 0
2.85378537853785 0
3.45534553455346 0
3.4988498849885 0
3.52135213521352 0
3.52685268526853 0
3.65786578657866 0
3.66436643664366 0
3.76337633763376 0
3.77787778777878 0
3.79037903790379 0
3.84238423842384 0
3.93739373937394 0
4.25192519251925 0
4.31293129312931 0
4.32393239323932 0
4.79097909790979 0
0.197519751975198 0
0.244524452445245 0
0.302030203020302 0
0.459045904590459 0
0.496549654965497 0
0.594559455945595 0
0.745074507450745 0
0.769076907690769 0
0.770577057705771 0
1.02260226022602 0
1.06460646064606 0
1.3016301630163 0
1.32513251325133 0
1.4966496649665 0
1.50865086508651 0
1.53365336533653 0
1.59365936593659 0
1.72567256725673 0
1.8041804180418 0
1.82568256825683 0
2.61476147614761 0
2.72877287728773 0
2.72877287728773 0
2.84378437843784 0
2.98729872987299 0
3.06680668066807 0
3.48484848484848 0
3.51585158515852 0
3.7023702370237 0
3.80988098809881 0
3.85638563856386 0
3.87588758875888 0
4.06090609060906 0
4.14691469146915 0
4.46844684468447 0
4.57495749574958 0
4.78797879787979 0
4.86598659865987 0
0.121512151215122 0
0.185518551855186 0
0.301030103010301 0
0.424542454245425 0
0.50955095509551 0
0.512051205120512 0
0.668566856685669 0
0.67956795679568 0
0.954595459545955 0
0.96009600960096 0
1.15161516151615 0
1.2971297129713 0
1.38963896389639 0
1.47714771477148 0
1.50565056505651 0
1.61916191619162 0
1.74617461746175 0
2.38673867386739 0
2.42024202420242 0
2.46974697469747 0
2.62526252625263 0
2.77077707770777 0
2.82428242824282 0
2.94579457945795 0
2.98579857985799 0
2.996799679968 0
2.998799879988 0
3.4978497849785 0
3.5018501850185 0
3.71937193719372 0
4.57245724572457 0
0.0495049504950495 0
0.122012201220122 0
0.308530853085309 0
0.343534353435344 0
0.559055905590559 0
0.719071907190719 0
0.725572557255726 0
0.74007400740074 0
0.759075907590759 0
0.986098609860986 0
1.09010901090109 0
1.26012601260126 0
1.29062906290629 0
1.36763676367637 0
1.40814081408141 0
1.46564656465647 0
1.46664666466647 0
1.71017101710171 0
2.63326332633263 0
2.6957695769577 0
2.76577657765777 0
2.82628262826283 0
2.8957895789579 0
3.07380738073807 0
3.74337433743374 0
3.74487448744874 0
3.89038903890389 0
4.03340334033403 0
4.3994399439944 0
4.51095109510951 0
4.55895589558956 0
4.6014601460146 0
4.62096209620962 0
4.65096509650965 0
0.223022302230223 0
0.22952295229523 0
0.275027502750275 0
0.354535453545355 0
0.35953595359536 0
0.525552555255526 0
0.648064806480648 0
0.780578057805781 0
0.935593559355936 0
1.01410141014101 0
1.06560656065607 0
1.17311731173117 0
1.28462846284628 0
1.46514651465147 0
1.51565156515652 0
2.39173917391739 0
2.55325532553255 0
2.55675567556756 0
2.58925892589259 0
2.59125912591259 0
2.59475947594759 0
2.65976597659766 0
2.74577457745775 0
2.76727672767277 0
2.76927692769277 0
2.8047804780478 0
2.80728072807281 0
2.85328532853285 0
2.95479547954795 0
3.01130113011301 0
3.16881688168817 0
3.2043204320432 0
3.73137313731373 0
3.7983798379838 0
3.81838183818382 0
3.83238323832383 0
3.88088808880888 0
4.17341734173417 0
4.37493749374937 0
4.37843784378438 0
4.41094109410941 0
4.45644564456446 0
4.45944594459446 0
4.46994699469947 0
4.77647764776478 0
0.356535653565357 0
0.491549154915492 0
0.721072107210721 0
0.817081708170817 0
0.917591759175918 0
0.98009800980098 0
1.11611161116112 0
1.21212121212121 0
1.37013701370137 0
1.40614061406141 0
1.41814181418142 0
1.43314331433143 0
1.68866886688669 0
2.05320532053205 0
2.5047504750475 0
2.7007700770077 0
2.77027702770277 0
2.77927792779278 0
2.90579057905791 0
2.95129512951295 0
3.47834783478348 0
3.65836583658366 0
3.82288228822882 0
4.01640164016402 0
4.44794479447945 0
4.51395139513951 0
4.63896389638964 0
0.318531853185319 0
0.392039203920392 0
0.84008400840084 0
1.14411441144114 0
1.23362336233623 0
1.61666166616662 0
1.65616561656166 0
1.74317431743174 0
1.77617761776178 0
2.37573757375738 0
2.38423842384238 0
2.45124512451245 0
2.66576657665767 0
2.67226722672267 0
2.70877087708771 0
2.77027702770277 0
2.8007800780078 0
2.82628262826283 0
2.91329132913291 0
3.04180418041804 0
3.08280828082808 0
3.3013301330133 0
3.75087508750875 0
3.75587558755876 0
3.76137613761376 0
3.7998799879988 0
3.81138113811381 0
3.86938693869387 0
3.8973897389739 0
4.43944394439444 0
4.54845484548455 0
4.68946894689469 0
4.90749074907491 0
0.171517151715172 0
0.38953895389539 0
0.41954195419542 0
0.527052705270527 0
0.541554155415542 0
0.552055205520552 0
0.676567656765677 0
0.942094209420942 0
0.953095309530953 0
1.05210521052105 0
1.19111911191119 0
1.21162116211621 0
1.27012701270127 0
1.43914391439144 0
1.47964796479648 0
1.76817681768177 0
1.84918491849185 0
2.56725672567257 0
2.57625762576258 0
2.68176817681768 0
2.80728072807281 0
2.81978197819782 0
2.88028802880288 0
3.6983698369837 0
3.71337133713371 0
3.78637863786379 0
3.83388338833883 0
3.93289328932893 0
4.33243324332433 0
4.43144314431443 0
4.44894489448945 0
4.47394739473947 0
4.51545154515452 0
4.52095209520952 0
4.56795679567957 0
4.60946094609461 0
0.0015001500150015 0
0.5000500050005 0
0.603560356035604 0
0.615561556155616 0
0.808080808080808 0
0.932593259325933 0
1.03560356035604 0
1.11211121112111 0
1.27362736273627 0
1.29262926292629 0
1.31263126312631 0
1.38563856385639 0
1.46914691469147 0
1.66816681668167 0
1.78017801780178 0
2.4032403240324 0
2.62326232623262 0
2.63926392639264 0
2.71677167716772 0
2.7992799279928 0
2.83578357835784 0
2.84578457845785 0
2.85128512851285 0
2.85678567856786 0
2.87528752875288 0
2.8992899289929 0
2.97029702970297 0
3.51985198519852 0
3.58535853585359 0
3.64036403640364 0
3.71737173717372 0
3.74787478747875 0
3.76487648764877 0
3.77737773777378 0
3.82838283828383 0
3.85188518851885 0
3.8993899389939 0
3.97939793979398 0
4.08840884088409 0
4.30743074307431 0
4.95049504950495 0
0.092009200920092 0
0.447544754475448 0
0.565056505650565 0
0.633063306330633 0
0.649064906490649 0
0.767076707670767 0
0.885088508850885 0
0.953595359535954 0
0.991599159915992 0
1.02510251025103 0
1.19411941194119 0
1.20812081208121 0
1.23912391239124 0
1.24812481248125 0
1.7011701170117 0
1.78567856785679 0
1.78767876787679 0
2.53125312531253 0
2.54425442544254 0
2.57125712571257 0
2.65426542654265 0
2.68826882688269 0
2.8042804280428 0
2.85328532853285 0
2.9047904790479 0
2.93129312931293 0
2.94429442944294 0
3.07280728072807 0
3.56235623562356 0
3.96889688968897 0
4.44144414441444 0
4.52045204520452 0
4.67896789678968 0
4.75497549754976 0
0.016001600160016 0
0.055005500550055 0
0.237023702370237 0
0.406540654065407 0
0.505550555055506 0
0.681068106810681 0
0.884588458845885 0
0.956595659565957 0
0.985598559855986 0
1.37763776377638 0
1.3986398639864 0
1.46764676467647 0
1.5041504150415 0
1.50515051505151 0
1.59115911591159 0
1.61516151615162 0
1.68266826682668 0
2.46624662466247 0
2.68326832683268 0
2.83278327832783 0
2.89428942894289 0
2.94379437943794 0
2.95479547954795 0
2.96429642964296 0
3.12031203120312 0
3.12231223122312 0
3.23582358235824 0
3.52385238523852 0
3.65986598659866 0
3.71637163716372 0
3.77537753775378 0
3.78487848784878 0
4.53495349534954 0
4.54745474547455 0
4.57145714571457 0
4.57245724572457 0
4.58895889588959 0
0.0055005500550055 0
0.007000700070007 0
0.125012501250125 0
0.232523252325233 0
0.370537053705371 0
0.461546154615462 0
0.614561456145615 0
0.894089408940894 0
0.898089808980898 0
0.976597659765977 0
1.05310531053105 0
1.10611061106111 0
1.15711571157116 0
1.16911691169117 0
1.17761776177618 0
1.2041204120412 0
1.26612661266127 0
1.45014501450145 0
1.45664566456646 0
1.55765576557656 0
1.57165716571657 0
1.60916091609161 0
1.61216121612161 0
1.86818681868187 0
2.39473947394739 0
2.41974197419742 0
2.46274627462746 0
2.62276227622762 0
2.66826682668267 0
2.67276727672767 0
2.72377237723772 0
2.84128412841284 0
2.87828782878288 0
2.88378837883788 0
3.04980498049805 0
3.08280828082808 0
3.6033603360336 0
4.27842784278428 0
4.36243624362436 0
4.63246324632463 0
4.67146714671467 0
4.67446744674467 0
0.0985098509850985 0
0.488548854885489 0
0.55955595559556 0
0.616061606160616 0
0.696569656965697 0
0.716571657165717 0
0.74007400740074 0
0.754075407540754 0
1.04360436043604 0
1.06360636063606 0
1.25212521252125 0
1.41014101410141 0
1.66466646664666 0
1.87568756875688 0
2.65926592659266 0
2.67176717671767 0
2.70927092709271 0
2.72077207720772 0
2.94329432943294 0
2.95579557955796 0
3.01430143014301 0
3.0978097809781 0
3.17631763176318 0
3.26882688268827 0
3.36133613361336 0
3.48934893489349 0
3.58885888588859 0
3.87988798879888 0
3.94539453945395 0
4.35643564356436 0
4.38543854385439 0
4.52995299529953 0
4.56295629562956 0
4.68746874687469 0
0.026002600260026 0
0.13951395139514 0
0.199019901990199 0
0.652565256525653 0
0.6995699569957 0
0.7000700070007 0
0.813081308130813 0
0.926092609260926 0
1.15011501150115 0
1.31663166316632 0
1.46814681468147 0
1.5021502150215 0
1.71017101710171 0
1.72267226722672 0
1.79417941794179 0
2.37273727372737 0
2.42974297429743 0
2.57175717571757 0
2.58875887588759 0
2.60826082608261 0
2.87528752875288 0
3.002300230023 0
3.01830183018302 0
3.17281728172817 0
3.55435543554355 0
3.61336133613361 0
3.64636463646365 0
3.86488648864886 0
3.97589758975898 0
4.19391939193919 0
4.28692869286929 0
4.33543354335434 0
4.3959395939594 0
4.52845284528453 0
4.55395539553955 0
4.66246624662466 0
4.86898689868987 0
4.8954895489549 0
4.93349334933493 0
0.432043204320432 0
0.762576257625763 0
1.17011701170117 0
1.22912291229123 0
1.23912391239124 0
1.2961296129613 0
1.3026302630263 0
1.36113611361136 0
1.57665766576658 0
1.78367836783678 0
2.43524352435244 0
2.46874687468747 0
2.51925192519252 0
2.55475547554755 0
2.68926892689269 0
3.03230323032303 0
3.15231523152315 0
3.78987898789879 0
3.84388438843884 0
3.85688568856886 0
4.39143914391439 0
4.55245524552455 0
4.58395839583958 0
4.75397539753975 0
4.998499849985 0
0.181018101810181 0
0.2995299529953 0
0.420542054205421 0
0.6000600060006 0
0.610561056105611 0
0.653065306530653 0
0.746074607460746 0
0.893589358935894 0
0.925592559255926 0
0.97959795979598 0
1.32863286328633 0
1.35613561356136 0
1.36213621362136 0
1.37363736373637 0
1.38963896389639 0
1.47864786478648 0
1.53065306530653 0
1.54565456545655 0
1.62066206620662 0
1.88068806880688 0
2.58425842584258 0
2.64476447644764 0
2.67676767676768 0
2.73727372737274 0
2.83578357835784 0
2.87078707870787 0
2.87578757875788 0
2.96979697969797 0
3.00730073007301 0
3.04630463046305 0
3.34433443344334 0
3.75337533753375 0
3.82388238823882 0
3.88088808880888 0
3.9043904390439 0
3.91239123912391 0
4.38243824382438 0
4.58345834583458 0
4.63046304630463 0
0.0965096509650965 0
0.187518751875188 0
0.435043504350435 0
0.485548554855486 0
0.549054905490549 0
0.563556355635564 0
0.606060606060606 0
0.625562556255626 0
0.756075607560756 0
0.872587258725873 0
0.920592059205921 0
1.13161316131613 0
1.14711471147115 0
1.71267126712671 0
1.8986898689869 0
2.41324132413241 0
2.43074307430743 0
2.63676367636764 0
2.6997699769977 0
2.95479547954795 0
3.7983798379838 0
4.16141614161416 0
4.3949394939494 0
4.4034403440344 0
4.47644764476448 0
4.48094809480948 0
4.63496349634964 0
4.66396639663966 0
4.70747074707471 0
4.76297629762976 0
0.0015001500150015 0
0.0075007500750075 0
0.0135013501350135 0
0.17951795179518 0
0.575557555755576 0
0.602060206020602 0
1.00810081008101 0
1.06210621062106 0
1.12611261126113 0
1.38463846384638 0
1.43564356435644 0
1.79417941794179 0
1.86768676867687 0
2.47224722472247 0
2.80678067806781 0
2.9017901790179 0
3.09280928092809 0
3.15831583158316 0
3.64136413641364 0
3.69036903690369 0
4.43444344434443 0
4.47744774477448 0
4.5039503950395 0
4.66146614661466 0
4.97799779977998 0
0.224022402240224 0
0.379037903790379 0
0.417041704170417 0
0.565056505650565 0
0.614061406140614 0
0.665566556655666 0
0.68956895689569 0
0.700570057005701 0
0.77957795779578 0
1.1986198619862 0
1.20962096209621 0
1.24412441244124 0
1.53265326532653 0
1.55465546554655 0
1.63766376637664 0
1.76417641764176 0
1.81368136813681 0
2.06370637063706 0
2.62126212621262 0
2.68626862686269 0
2.73777377737774 0
2.74527452745275 0
2.74677467746775 0
2.76027602760276 0
2.78777877787779 0
2.78827882788279 0
2.81928192819282 0
2.84078407840784 0
2.88928892889289 0
3.61386138613861 0
3.83388338833883 0
3.94789478947895 0
4.30943094309431 0
4.33943394339434 0
4.42694269426943 0
4.55895589558956 0
4.7009700970097 0
4.99499949995 0
0.40954095409541 0
0.835083508350835 0
0.97959795979598 0
1.001600160016 0
1.17661766176618 0
1.26712671267127 0
1.3041304130413 0
1.39363936393639 0
1.45014501450145 0
1.51265126512651 0
1.65366536653665 0
1.65866586658666 0
1.73267326732673 0
1.82568256825683 0
1.87768776877688 0
2.35823582358236 0
2.46574657465747 0
2.52925292529253 0
2.83628362836284 0
2.91379137913791 0
2.93129312931293 0
3.07630763076308 0
3.08580858085809 0
3.62636263626363 0
3.77837783778378 0
3.78187818781878 0
4.36993699369937 0
0.105010501050105 0
0.225022502250225 0
0.227522752275228 0
0.632563256325633 0
0.715571557155716 0
0.816581658165817 0
0.870587058705871 0
0.982098209820982 0
1.002100210021 0
1.1016101610161 0
1.2031203120312 0
1.32313231323132 0
1.44864486448645 0
1.45464546454645 0
1.54515451545155 0
1.58065806580658 0
1.6036603660366 0
1.62716271627163 0
1.66916691669167 0
1.73417341734173 0
2.54375437543754 0
2.56675667566757 0
2.7967796779678 0
2.82728272827283 0
2.86778677867787 0
2.90529052905291 0
2.91279127912791 0
2.93979397939794 0
3.06380638063806 0
3.12231223122312 0
3.48034803480348 0
3.54835483548355 0
3.67086708670867 0
3.85888588858886 0
4.25342534253425 0
4.28842884288429 0
4.31993199319932 0
4.44544454445445 0
4.48794879487949 0
4.77247724772477 0
0.156515651565157 0
0.281028102810281 0
0.310531053105311 0
0.387538753875388 0
0.642564256425643 0
0.720572057205721 0
1.22212221222122 0
1.34463446344634 0
1.37363736373637 0
1.42664266426643 0
1.54615461546155 0
1.54715471547155 0
1.66716671667167 0
1.67316731673167 0
1.71717171717172 0
2.12171217121712 0
2.66976697669767 0
2.6957695769577 0
2.6977697769777 0
2.70827082708271 0
2.76377637763776 0
2.95729572957296 0
3.64036403640364 0
3.65736573657366 0
3.7983798379838 0
3.85438543854385 0
3.94339433943394 0
4.33493349334934 0
4.41194119411941 0
4.52395239523952 0
4.53395339533953 0
4.63796379637964 0
4.97049704970497 0
0.100510051005101 0
0.210521052105211 0
0.585558555855586 0
0.589058905890589 0
0.624562456245625 0
0.668566856685669 0
0.66956695669567 0
0.767576757675768 0
1.00710071007101 0
1.13361336133613 0
1.49064906490649 0
1.58215821582158 0
1.61516151615162 0
1.72667266726673 0
1.78417841784178 0
2.55125512551255 0
2.70577057705771 0
2.8022802280228 0
2.85928592859286 0
3.25282528252825 0
3.89038903890389 0
3.92539253925393 0
3.97289728972897 0
4.27792779277928 0
4.32593259325933 0
4.46094609460946 0
4.60846084608461 0
4.61896189618962 0
4.62296229622962 0
0.043004300430043 0
0.05000500050005 0
0.346534653465347 0
0.564056405640564 0
0.818081808180818 0
1.29062906290629 0
1.42964296429643 0
1.47864786478648 0
1.53265326532653 0
1.61316131613161 0
1.72217221722172 0
1.91869186918692 0
1.96519651965197 0
2.61076107610761 0
2.66326632663266 0
2.7957795779578 0
2.85828582858286 0
3.05680568056806 0
3.05730573057306 0
3.13731373137314 0
3.25832583258326 0
3.53485348534853 0
3.72487248724872 0
3.81138113811381 0
3.92339233923392 0
3.93589358935894 0
4.42594259425943 0
4.45844584458446 0
0.035003500350035 0
0.0845084508450845 0
0.0875087508750875 0
0.162016201620162 0
0.268526852685269 0
0.382038203820382 0
0.456045604560456 0
0.816581658165817 0
1.06560656065607 0
1.08810881088109 0
1.24712471247125 0
1.32913291329133 0
1.38763876387639 0
1.39263926392639 0
1.43314331433143 0
1.49464946494649 0
1.50915091509151 0
1.52215221522152 0
2.3957395739574 0
2.5037503750375 0
2.68726872687269 0
2.71077107710771 0
2.71927192719272 0
2.72227222722272 0
2.78977897789779 0
2.86728672867287 0
3.66636663666367 0
3.71737173717372 0
3.72737273727373 0
3.76587658765877 0
3.87538753875388 0
3.997899789979 0
4.43544354435444 0
4.50595059505951 0
4.64096409640964 0
4.65246524652465 0
4.71097109710971 0
0.21002100210021 0
0.506550655065507 0
0.622062206220622 0
0.723072307230723 0
0.848584858485849 0
0.882588258825883 0
0.905090509050905 0
1.01960196019602 0
1.13461346134613 0
1.16311631163116 0
1.18711871187119 0
1.21562156215622 0
1.23012301230123 0
1.30913091309131 0
1.31313131313131 0
1.36313631363136 0
1.42114211421142 0
1.53715371537154 0
1.61216121612161 0
1.65616561656166 0
1.68016801680168 0
2.6997699769977 0
2.7037703770377 0
2.77727772777278 0
2.82778277827783 0
2.92879287928793 0
2.93279327932793 0
3.51485148514851 0
3.69436943694369 0
4.44494449444945 0
4.52545254525453 0
4.5979597959796 0
4.66096609660966 0
0.0755075507550755 0
0.237023702370237 0
0.352035203520352 0
0.529052905290529 0
0.593059305930593 0
0.760576057605761 0
0.817081708170817 0
0.85008500850085 0
0.853585358535854 0
1.02360236023602 0
1.19161916191619 0
1.24462446244624 0
1.29262926292629 0
1.31713171317132 0
1.33013301330133 0
1.37713771377138 0
1.37963796379638 0
1.38563856385639 0
1.53965396539654 0
1.59115911591159 0
1.62866286628663 0
1.65966596659666 0
1.85968596859686 0
2.14221422142214 0
2.54825482548255 0
2.73077307730773 0
2.76177617761776 0
3.09280928092809 0
3.62636263626363 0
3.74737473747375 0
3.75137513751375 0
3.77237723772377 0
3.82288228822882 0
3.83438343834383 0
3.84138413841384 0
3.89188918891889 0
3.95839583958396 0
4.11591159115912 0
4.34093409340934 0
4.50595059505951 0
4.62246224622462 0
4.63346334633463 0
4.82198219821982 0
4.94699469946995 0
0.445544554455446 0
0.503050305030503 0
0.711571157115712 0
0.77007700770077 0
0.795079507950795 0
0.815581558155816 0
1.02210221022102 0
1.06210621062106 0
1.06710671067107 0
1.11661166116612 0
2.72927292729273 0
2.73077307730773 0
2.76777677767777 0
2.80728072807281 0
2.94529452945295 0
3.04730473047305 0
3.17031703170317 0
3.68986898689869 0
3.69336933693369 0
3.77587758775878 0
3.80838083808381 0
3.82938293829383 0
3.87138713871387 0
3.98089808980898 0
4.04990499049905 0
4.31843184318432 0
4.45894589458946 0
4.71547154715472 0
4.74147414741474 0
0.197019701970197 0
0.326532653265327 0
0.468546854685469 0
0.904090409040904 0
0.916091609160916 0
1.23462346234623 0
1.24012401240124 0
1.2991299129913 0
1.77467746774677 0
1.83818381838184 0
2.35923592359236 0
2.53225322532253 0
2.63876387638764 0
2.91679167916792 0
3.26432643264326 0
3.63986398639864 0
3.74537453745375 0
3.91239123912391 0
3.92339233923392 0
3.93589358935894 0
3.97489748974898 0
4.2004200420042 0
4.35143514351435 0
4.36943694369437 0
4.37293729372937 0
4.38943894389439 0
4.48644864486449 0
4.57145714571457 0
4.67096709670967 0
0.102010201020102 0
0.218021802180218 0
0.448044804480448 0
0.586558655865587 0
0.604060406040604 0
0.856585658565857 0
0.871087108710871 0
0.928592859285929 0
1.01210121012101 0
1.02110211021102 0
1.15361536153615 0
1.18061806180618 0
1.19411941194119 0
1.25712571257126 0
1.43714371437144 0
1.76717671767177 0
1.80768076807681 0
2.52175217521752 0
2.63126312631263 0
2.78277827782778 0
2.79227922792279 0
3.31233123312331 0
3.6028602860286 0
3.94339433943394 0
3.97489748974898 0
4.43894389438944 0
4.46344634463446 0
4.50645064506451 0
4.68596859685969 0
4.93399339933993 0
0.325532553255326 0
0.547554755475548 0
0.836083608360836 0
0.912091209120912 0
1.05960596059606 0
1.09360936093609 0
1.0961096109611 0
1.52665266526653 0
1.55965596559656 0
1.7971797179718 0
1.82018201820182 0
1.82518251825183 0
1.84518451845185 0
1.84818481848185 0
2.21272127212721 0
2.32873287328733 0
2.65326532653265 0
2.67126712671267 0
2.69376937693769 0
2.72727272727273 0
2.74427442744274 0
2.76077607760776 0
2.89028902890289 0
3.07280728072807 0
3.54335433543354 0
3.58485848584859 0
3.6003600360036 0
3.6018601860186 0
3.79237923792379 0
3.82288228822882 0
3.82988298829883 0
3.86738673867387 0
3.87138713871387 0
4.45594559455946 0
4.50495049504951 0
4.54445444544454 0
4.57795779577958 0
4.63696369636964 0
4.63846384638464 0
4.67296729672967 0
4.67346734673467 0
4.97749774977498 0
0.148014801480148 0
0.188518851885189 0
0.720572057205721 0
0.908090809080908 0
1.0981098109811 0
1.31613161316132 0
1.36963696369637 0
1.60866086608661 0
1.65066506650665 0
1.68266826682668 0
1.71367136713671 0
1.75917591759176 0
1.82418241824182 0
1.85318531853185 0
2.43324332433243 0
2.75727572757276 0
2.78777877787779 0
2.99029902990299 0
3.01630163016302 0
3.18381838183818 0
3.51035103510351 0
3.58335833583358 0
3.63586358635864 0
3.69136913691369 0
3.69136913691369 0
3.7018701870187 0
3.70937093709371 0
3.72987298729873 0
3.94639463946395 0
4.00640064006401 0
4.02540254025403 0
4.08840884088409 0
4.51295129512951 0
4.58995899589959 0
4.61096109610961 0
4.61646164616462 0
4.62096209620962 0
4.69346934693469 0
4.75647564756476 0
4.97199719971997 0
0.125012501250125 0
0.333033303330333 0
0.493549354935494 0
0.547054705470547 0
0.592059205920592 0
0.628562856285629 0
0.877587758775878 0
0.912591259125913 0
0.918091809180918 0
0.997099709970997 0
1.26262626262626 0
1.40514051405141 0
1.58915891589159 0
1.60566056605661 0
1.74167416741674 0
2.06870687068707 0
2.66526652665267 0
2.71177117711771 0
2.78827882788279 0
2.95779577957796 0
3.02430243024302 0
3.1003100310031 0
3.69136913691369 0
3.69386938693869 0
3.77737773777378 0
3.79087908790879 0
3.80588058805881 0
3.82538253825383 0
3.97489748974898 0
4.43494349434943 0
4.44494449444945 0
4.48694869486949 0
4.51095109510951 0
4.54695469546955 0
4.5999599959996 0
4.61546154615462 0
4.67296729672967 0
0.028002800280028 0
0.170517051705171 0
0.357035703570357 0
0.539053905390539 0
0.792079207920792 0
0.842084208420842 0
1.04910491049105 0
1.07260726072607 0
1.15811581158116 0
1.18211821182118 0
1.19161916191619 0
1.24762476247625 0
1.24912491249125 0
1.37113711371137 0
1.38363836383638 0
1.41814181418142 0
1.43514351435144 0
1.55615561556156 0
1.66416641664166 0
1.75417541754175 0
2.66826682668267 0
2.6972697269727 0
2.71327132713271 0
2.75177517751775 0
2.85578557855786 0
2.86928692869287 0
2.94179417941794 0
3.09330933093309 0
3.78287828782878 0
3.81738173817382 0
3.88538853885389 0
3.89488948894889 0
3.95039503950395 0
4.44244424442444 0
4.62096209620962 0
0.023002300230023 0
0.259025902590259 0
0.419041904190419 0
0.471047104710471 0
0.52005200520052 0
0.557555755575558 0
0.879087908790879 0
0.972597259725973 0
1.05860586058606 0
1.2956295629563 0
1.34763476347635 0
1.38413841384138 0
1.39113911391139 0
1.53115311531153 0
1.77767776777678 0
1.83018301830183 0
1.9016901690169 0
1.98319831983198 0
2.78827882788279 0
2.89328932893289 0
2.997799779978 0
3.53985398539854 0
3.59435943594359 0
3.61886188618862 0
3.62136213621362 0
3.87488748874887 0
3.95989598959896 0
3.97239723972397 0
3.97539753975398 0
4.02890289028903 0
4.21542154215422 0
4.46094609460946 0
4.5024502450245 0
4.71597159715972 0
0.026002600260026 0
0.329032903290329 0
0.665066506650665 0
0.888588858885889 0
0.98009800980098 0
1.02410241024102 0
1.04210421042104 0
1.4006400640064 0
1.6986698669867 0
1.83468346834683 0
2.43274327432743 0
2.57375737573757 0
2.67526752675268 0
2.8032803280328 0
2.87328732873287 0
2.92829282928293 0
2.95529552955296 0
2.97379737973797 0
2.98679867986799 0
2.999299929993 0
3.61086108610861 0
3.74487448744874 0
3.80888088808881 0
3.90789078907891 0
3.96239623962396 0
3.97639763976398 0
4.06340634063406 0
4.07640764076408 0
4.24692469246925 0
4.38343834383438 0
4.43644364436444 0
4.51145114511451 0
4.72747274727473 0
4.78797879787979 0
0.0135013501350135 0
0.052005200520052 0
0.129012901290129 0
0.237523752375238 0
0.471047104710471 0
0.699069906990699 0
0.759075907590759 0
0.8000800080008 0
0.898089808980898 0
0.944094409440944 0
0.985098509850985 0
1.14761476147615 0
1.17211721172117 0
1.19411941194119 0
1.2011201120112 0
1.42164216421642 0
1.50615061506151 0
1.58415841584158 0
1.71167116711671 0
1.78567856785679 0
2.15521552155216 0
2.65426542654265 0
2.66476647664766 0
2.6957695769577 0
2.82328232823282 0
2.83328332833283 0
2.88378837883788 0
3.49184918491849 0
3.62836283628363 0
3.83438343834383 0
3.84288428842884 0
3.96289628962896 0
4.26092609260926 0
4.43294329432943 0
4.65596559655966 0
4.65696569656966 0
4.66896689668967 0
4.80948094809481 0
4.86598659865987 0
0.0345034503450345 0
0.483048304830483 0
0.888588858885889 0
0.891089108910891 0
0.895589558955896 0
1.01910191019102 0
1.03360336033603 0
1.03660366036604 0
1.08010801080108 0
1.18711871187119 0
1.21412141214121 0
1.48814881488149 0
1.52515251525153 0
1.61916191619162 0
1.67016701670167 0
1.93719371937194 0
2.66276627662766 0
2.79277927792779 0
2.91879187918792 0
3.01730173017302 0
3.02630263026303 0
3.38083808380838 0
3.59035903590359 0
3.6033603360336 0
3.62586258625863 0
3.74437443744374 0
4.12441244124412 0
4.13241324132413 0
4.45494549454946 0
4.55045504550455 0
4.62046204620462 0
0.25952595259526 0
0.490549054905491 0
0.713571357135714 0
0.736573657365737 0
0.783578357835784 0
0.823082308230823 0
0.825082508250825 0
0.844584458445845 0
0.909090909090909 0
0.917091709170917 0
1.04510451045105 0
1.11461146114611 0
1.11911191119112 0
1.33213321332133 0
1.41414141414141 0
1.42264226422642 0
1.47114711471147 0
1.60716071607161 0
1.68916891689169 0
1.69166916691669 0
1.71317131713171 0
1.77317731773177 0
1.8991899189919 0
2.57225722572257 0
2.61326132613261 0
2.67676767676768 0
2.72077207720772 0
2.88228822882288 0
3.43034303430343 0
3.54235423542354 0
3.58985898589859 0
3.69436943694369 0
3.70737073707371 0
3.93939393939394 0
4.53745374537454 0
4.56295629562956 0
4.82248224822482 0
0.117011701170117 0
0.554055405540554 0
0.615561556155616 0
0.747574757475748 0
0.785078507850785 0
0.854585458545855 0
1.08610861086109 0
1.14611461146115 0
1.2021202120212 0
1.25762576257626 0
1.28462846284628 0
1.41714171417142 0
1.44664466446645 0
1.62916291629163 0
1.71617161716172 0
2.53625362536254 0
2.68976897689769 0
2.76077607760776 0
2.92529252925293 0
3.00630063006301 0
3.08980898089809 0
3.4968496849685 0
3.63836383638364 0
3.86688668866887 0
4.00990099009901 0
4.28642864286429 0
4.44644464446445 0
4.45794579457946 0
4.47944794479448 0
4.53945394539454 0
0.067006700670067 0
0.473047304730473 0
0.584058405840584 0
0.760576057605761 0
0.77957795779578 0
0.901590159015902 0
0.927592759275928 0
0.930593059305931 0
1.05360536053605 0
1.07960796079608 0
1.0986098609861 0
1.27162716271627 0
1.31413141314131 0
1.32813281328133 0
1.46164616461646 0
1.52965296529653 0
1.56915691569157 0
1.61766176617662 0
1.75167516751675 0
2.28722872287229 0
2.54425442544254 0
2.73777377737774 0
2.76727672767277 0
2.81828182818282 0
2.87178717871787 0
2.90879087908791 0
2.94779477947795 0
2.996799679968 0
3.5028502850285 0
3.56435643564356 0
3.61186118611861 0
3.72237223722372 0
3.84138413841384 0
3.91239123912391 0
4.33643364336434 0
4.48744874487449 0
4.62196219621962 0
4.65846584658466 0
4.98799879987999 0
0.237023702370237 0
0.310531053105311 0
0.726572657265727 0
0.91959195919592 0
0.97959795979598 0
1.24412441244124 0
1.54965496549655 0
1.5966596659666 0
1.96269626962696 0
2.36273627362736 0
2.45624562456246 0
2.59225922592259 0
2.67426742674267 0
2.78677867786779 0
3.42084208420842 0
3.81938193819382 0
3.83238323832383 0
3.83688368836884 0
4.05590559055906 0
4.34043404340434 0
4.37243724372437 0
4.51345134513451 0
4.59195919591959 0
4.73597359735974 0
0.0635063506350635 0
0.130513051305131 0
0.161016101610161 0
0.185518551855186 0
0.254525452545255 0
0.862086208620862 0
0.875087508750875 0
0.942094209420942 0
1.05460546054605 0
1.21662166216622 0
1.25162516251625 0
1.36113611361136 0
1.49064906490649 0
1.78117811781178 0
1.85668566856686 0
2.27322732273227 0
2.53225322532253 0
2.56425642564256 0
2.59375937593759 0
2.68376837683768 0
2.6967696769677 0
2.7022702270227 0
2.78227822782278 0
2.9042904290429 0
3.56135613561356 0
3.70687068706871 0
3.88038803880388 0
4.46394639463946 0
4.55995599559956 0
4.60546054605461 0
4.92049204920492 0
0.111011101110111 0
0.238023802380238 0
0.26952695269527 0
0.43004300430043 0
0.632563256325633 0
0.887088708870887 0
1.01610161016102 0
1.08660866086609 0
1.10861086108611 0
1.10911091109111 0
1.12561256125613 0
1.14661466146615 0
1.32963296329633 0
1.34263426342634 0
1.34413441344134 0
1.37913791379138 0
1.51665166516652 0
1.60866086608661 0
1.65116511651165 0
1.65766576657666 0
1.6951695169517 0
1.996699669967 0
2.85628562856286 0
2.87828782878288 0
3.31233123312331 0
3.73587358735874 0
3.74237423742374 0
3.76087608760876 0
3.83038303830383 0
3.84788478847885 0
3.85988598859886 0
4.05240524052405 0
4.46594659465947 0
4.48494849484949 0
4.58995899589959 0
4.64496449644964 0
4.72897289728973 0
0.161016101610161 0
0.265526552655266 0
0.516051605160516 0
0.533053305330533 0
0.595059505950595 0
0.71007100710071 0
0.745574557455746 0
0.79007900790079 0
0.966596659665967 0
1.02260226022602 0
1.14661466146615 0
1.28862886288629 0
1.35563556355636 0
1.45264526452645 0
1.56315631563156 0
2.64526452645265 0
2.71877187718772 0
2.87128712871287 0
3.004300430043 0
3.61686168616862 0
3.67136713671367 0
3.998399839984 0
4.04290429042904 0
4.48794879487949 0
4.48994899489949 0
4.55495549554955 0
4.66596659665967 0
4.96649664966497 0
0.03000300030003 0
0.121512151215122 0
0.291029102910291 0
0.365036503650365 0
0.441544154415442 0
0.489048904890489 0
0.512551255125513 0
0.613061306130613 0
0.811581158115812 0
0.828582858285829 0
1.1981198119812 0
1.23862386238624 0
1.49014901490149 0
1.67616761676168 0
1.88768876887689 0
2.48724872487249 0
2.51725172517252 0
2.54425442544254 0
2.78527852785279 0
2.88078807880788 0
3.12481248124812 0
3.13281328132813 0
3.62986298629863 0
3.73887388738874 0
3.74337433743374 0
3.75587558755876 0
3.76937693769377 0
3.78337833783378 0
3.97589758975898 0
3.98739873987399 0
4.23242324232423 0
4.38643864386439 0
4.3959395939594 0
4.5039503950395 0
4.53045304530453 0
4.53545354535454 0
4.64196419641964 0
4.71647164716472 0
0.454045404540454 0
0.5000500050005 0
0.669066906690669 0
0.67956795679568 0
0.681568156815682 0
0.893589358935894 0
0.934593459345935 0
0.970597059705971 0
1.04410441044104 0
1.1006100610061 0
1.11611161116112 0
1.20712071207121 0
1.26062606260626 0
1.43814381438144 0
1.62766276627663 0
1.67866786678668 0
1.69166916691669 0
1.73367336733673 0
2.23722372237224 0
2.77627762776278 0
2.91329132913291 0
2.97879787978798 0
3.54235423542354 0
3.5983598359836 0
3.63736373637364 0
3.87838783878388 0
4.1014101410141 0
4.32543254325433 0
4.52195219521952 0
0.392539253925393 0
0.471047104710471 0
0.644064406440644 0
0.803080308030803 0
0.890589058905891 0
1.45364536453645 0
1.45664566456646 0
1.48014801480148 0
1.49014901490149 0
1.52715271527153 0
1.58015801580158 0
1.66216621662166 0
1.67316731673167 0
2.15971597159716 0
2.43274327432743 0
2.52925292529253 0
2.5992599259926 0
2.66826682668267 0
2.77827782778278 0
2.8967896789679 0
2.97329732973297 0
3.37533753375338 0
3.56585658565857 0
3.78187818781878 0
3.81738173817382 0
4.25092509250925 0
4.38393839383938 0
4.49294929492949 0
4.60596059605961 0
4.76197619761976 0
0.508050805080508 0
0.692069206920692 0
0.763576357635764 0
0.773577357735774 0
0.78957895789579 0
0.821582158215822 0
0.935093509350935 0
1.23612361236124 0
1.40564056405641 0
1.76617661766177 0
1.87068706870687 0
1.87968796879688 0
2.11271127112711 0
2.6027602760276 0
2.62226222622262 0
2.64426442644264 0
2.80828082808281 0
3.43084308430843 0
3.51985198519852 0
3.53435343534353 0
3.67836783678368 0
4.42044204420442 0
4.43644364436444 0
4.62246224622462 0
4.67846784678468 0
4.72297229722972 0
0.366536653665367 0
0.54005400540054 0
0.584558455845585 0
0.593059305930593 0
0.772577257725773 0
0.789078907890789 0
0.842584258425843 0
0.861586158615862 0
0.927592759275928 0
1.04260426042604 0
1.14811481148115 0
1.16761676167617 0
1.23512351235124 0
1.48364836483648 0
2.67276727672767 0
2.71777177717772 0
2.73477347734773 0
2.83428342834283 0
2.84978497849785 0
2.91679167916792 0
3.05180518051805 0
3.55085508550855 0
3.57235723572357 0
3.62586258625863 0
3.66136613661366 0
3.66836683668367 0
3.67236723672367 0
3.68886888688869 0
3.88838883888389 0
4.49494949494949 0
4.5009500950095 0
4.54695469546955 0
4.71497149714972 0
0.172517251725173 0
0.194019401940194 0
0.366036603660366 0
0.383038303830383 0
0.488548854885489 0
1.18211821182118 0
1.26512651265127 0
1.5011501150115 0
1.61166116611661 0
1.71567156715672 0
1.72867286728673 0
1.93119311931193 0
2.38673867386739 0
2.40874087408741 0
2.61876187618762 0
2.67076707670767 0
2.83778377837784 0
2.84228422842284 0
2.87828782878288 0
3.15181518151815 0
3.44034403440344 0
3.68436843684368 0
3.82388238823882 0
3.84488448844884 0
3.88138813881388 0
3.9028902890289 0
3.96089608960896 0
3.99339933993399 0
4.02590259025903 0
4.35793579357936 0
4.48144814481448 0
4.53995399539954 0
4.60996099609961 0
4.94099409940994 0
0.387038703870387 0
0.617561756175618 0
0.735573557355736 0
0.980598059805981 0
0.984598459845985 0
1.06160616061606 0
1.11361136113611 0
1.11661166116612 0
1.25962596259626 0
1.36313631363136 0
1.39313931393139 0
1.55515551555156 0
1.58665866586659 0
1.68816881688169 0
1.68916891689169 0
2.51125112511251 0
2.54375437543754 0
2.55875587558756 0
2.64826482648265 0
2.6957695769577 0
2.75027502750275 0
2.79427942794279 0
2.7992799279928 0
2.82378237823782 0
3.58335833583358 0
3.61936193619362 0
3.72087208720872 0
3.76087608760876 0
3.87938793879388 0
3.99389938993899 0
4.02490249024903 0
4.26492649264927 0
4.46894689468947 0
4.63396339633963 0
4.63396339633963 0
0.414041404140414 0
0.442044204420442 0
0.746574657465747 0
0.756075607560756 0
0.956095609560956 0
1.17161716171617 0
1.24912491249125 0
1.32013201320132 0
1.36563656365637 0
1.41564156415642 0
1.44414441444144 0
1.46964696469647 0
1.95419541954195 0
2.42524252425243 0
2.58175817581758 0
2.6982698269827 0
2.74877487748775 0
2.82228222822282 0
2.91629162916292 0
3.01930193019302 0
3.05630563056306 0
3.20582058205821 0
3.34583458345835 0
3.54135413541354 0
3.63236323632363 0
3.67636763676368 0
3.67936793679368 0
3.6968696869687 0
3.98339833983398 0
3.996399639964 0
4.03540354035404 0
4.11491149114912 0
4.39293929392939 0
4.47594759475948 0
4.52895289528953 0
0.174517451745175 0
0.318531853185319 0
0.364036403640364 0
0.770577057705771 0
1.03860386038604 0
1.33063306330633 0
1.37463746374637 0
1.52415241524152 0
1.54065406540654 0
1.5961596159616 0
1.62766276627663 0
1.72767276727673 0
1.75117511751175 0
1.86118611861186 0
2.37923792379238 0
2.42674267426743 0
2.64176417641764 0
2.7022702270227 0
2.73327332733273 0
2.84378437843784 0
2.92679267926793 0
3.2038203820382 0
3.69186918691869 0
4.00990099009901 0
4.01140114011401 0
4.51645164516452 0
4.52645264526453 0
4.56895689568957 0
0.206020602060206 0
0.256525652565257 0
0.403040304030403 0
0.58005800580058 0
0.658565856585659 0
0.698069806980698 0
1.22262226222622 0
1.30613061306131 0
1.34613461346135 0
1.40664066406641 0
1.42464246424642 0
1.44764476447645 0
1.53515351535154 0
1.58015801580158 0
1.64816481648165 0
1.75917591759176 0
1.7996799679968 0
1.89268926892689 0
2.51525152515252 0
2.65526552655266 0
2.67726772677268 0
2.70727072707271 0
2.76477647764776 0
3.01980198019802 0
3.2043204320432 0
3.52235223522352 0
3.62286228622862 0
3.72587258725873 0
3.75937593759376 0
3.85488548854886 0
4.4044404440444 0
4.61046104610461 0
0.033003300330033 0
0.609060906090609 0
0.651065106510651 0
0.734073407340734 0
0.898089808980898 0
1.08860886088609 0
1.18461846184618 0
1.36863686368637 0
1.75217521752175 0
1.80918091809181 0
2.47624762476248 0
2.52925292529253 0
2.5977597759776 0
2.64876487648765 0
2.65626562656266 0
2.82928292829283 0
2.84828482848285 0
2.90779077907791 0
2.91979197919792 0
2.97929792979298 0
3.05780578057806 0
3.20532053205321 0
3.55285528552855 0
3.70887088708871 0
3.76987698769877 0
3.94789478947895 0
4.33643364336434 0
4.38993899389939 0
4.47094709470947 0
4.88198819881988 0
0.127012701270127 0
0.192019201920192 0
0.389038903890389 0
0.392539253925393 0
0.63956395639564 0
0.775577557755776 0
0.841584158415842 0
0.890589058905891 0
0.951595159515952 0
1.09060906090609 0
1.1036103610361 0
1.10761076107611 0
1.23812381238124 0
1.27862786278628 0
1.54315431543154 0
1.55615561556156 0
1.56565656565657 0
1.58315831583158 0
1.59465946594659 0
1.61366136613661 0
1.65166516651665 0
1.72567256725673 0
1.76417641764176 0
1.77717771777178 0
2.47224722472247 0
2.58625862586259 0
2.5987598759876 0
2.71127112711271 0
2.71727172717272 0
2.77327732773277 0
2.77627762776278 0
2.87628762876288 0
2.99129912991299 0
3.21432143214321 0
3.55135513551355 0
3.57435743574357 0
3.75987598759876 0
3.86538653865387 0
3.9033903390339 0
3.93389338933893 0
3.96189618961896 0
4.26142614261426 0
4.43894389438944 0
4.47044704470447 0
4.57445744574457 0
4.5949594959496 0
0.334033403340334 0
0.584058405840584 0
0.672067206720672 0
0.713071307130713 0
0.726072607260726 0
0.792579257925793 0
0.832583258325833 0
1.07760776077608 0
1.0956095609561 0
1.17911791179118 0
1.22662266226623 0
1.3031303130313 0
1.32363236323632 0
1.44564456445645 0
1.46764676467647 0
1.79067906790679 0
1.81218121812181 0
1.85968596859686 0
1.87218721872187 0
2.49324932493249 0
2.61226122612261 0
2.64276427642764 0
2.64826482648265 0
2.68526852685269 0
2.69276927692769 0
2.7027702770277 0
2.77827782778278 0
2.8967896789679 0
2.94679467946795 0
2.96929692969297 0
3.02480248024802 0
3.23532353235324 0
3.68686868686869 0
3.8978897889789 0
3.98939893989399 0
4.002400240024 0
4.52395239523952 0
4.5954595459546 0
4.64196419641964 0
4.97349734973497 0
0.201020102010201 0
0.645064506450645 0
0.761576157615762 0
1.01010101010101 0
1.34163416341634 0
1.46364636463646 0
1.49014901490149 0
1.4981498149815 0
1.5971597159716 0
2.05470547054705 0
2.52325232523252 0
2.58275827582758 0
2.5997599759976 0
2.62376237623762 0
2.63276327632763 0
2.65426542654265 0
2.70927092709271 0
2.71577157715772 0
2.71977197719772 0
2.72627262726273 0
2.83278327832783 0
3.14331433143314 0
3.54335433543354 0
3.71537153715372 0
3.81838183818382 0
3.85588558855886 0
4.34343434343434 0
4.49094909490949 0
4.5004500450045 0
4.51345134513451 0
4.63996399639964 0
4.72547254725473 0
4.87698769876988 0
0.312031203120312 0
0.404540454045405 0
0.430543054305431 0
0.651065106510651 0
0.732573257325733 0
0.78957895789579 0
1.01310131013101 0
1.12561256125613 0
1.15011501150115 0
1.28212821282128 0
1.31513151315132 0
1.31713171317132 0
1.40914091409141 0
1.44764476447645 0
1.45914591459146 0
2.36373637363736 0
2.53975397539754 0
2.65726572657266 0
2.71877187718772 0
2.76077607760776 0
2.76227622762276 0
2.87178717871787 0
2.96729672967297 0
3.04830483048305 0
3.33633363336334 0
3.5018501850185 0
3.68086808680868 0
3.83888388838884 0
4.11241124112411 0
4.21992199219922 0
4.35093509350935 0
4.48094809480948 0
4.56945694569457 0
4.58995899589959 0
4.62546254625463 0
4.65696569656966 0
4.97599759975998 0
0.2995299529953 0
0.426542654265427 0
0.622562256225623 0
0.707570757075708 0
0.746074607460746 0
0.999599959996 0
1.0996099609961 0
1.4021402140214 0
1.45914591459146 0
1.53865386538654 0
1.54665466546655 0
2.38823882388239 0
2.43624362436244 0
2.46074607460746 0
2.57675767576758 0
2.6997699769977 0
2.73327332733273 0
2.78227822782278 0
2.81528152815282 0
2.83178317831783 0
2.83828382838284 0
2.94879487948795 0
3.14431443144314 0
3.23182318231823 0
3.82938293829383 0
3.91939193919392 0
3.98439843984398 0
4.35743574357436 0
4.38643864386439 0
4.43144314431443 0
4.48894889488949 0
4.58095809580958 0
4.65946594659466 0
4.7019701970197 0
4.74697469746975 0
0.232523252325233 0
0.30953095309531 0
0.342034203420342 0
0.387038703870387 0
0.731073107310731 0
0.740574057405741 0
0.813081308130813 0
1.01360136013601 0
1.02610261026103 0
1.05760576057606 0
1.16611661166117 0
1.21162116211621 0
1.21562156215622 0
1.25262526252625 0
1.28912891289129 0
1.31563156315632 0
1.56365636563656 0
1.66716671667167 0
1.7016701670167 0
1.82618261826183 0
2.55575557555756 0
2.63976397639764 0
2.82578257825783 0
2.95129512951295 0
2.98779877987799 0
3.01380138013801 0
3.19281928192819 0
3.50985098509851 0
3.5953595359536 0
3.66136613661366 0
3.88988898889889 0
4.41444144414441 0
4.51695169516952 0
0.0795079507950795 0
0.286028602860286 0
0.469046904690469 0
0.491049104910491 0
0.621562156215622 0
1.03360336033603 0
1.18261826182618 0
1.20912091209121 0
1.21112111211121 0
1.3006300630063 0
1.37013701370137 0
1.3996399639964 0
1.52215221522152 0
1.64766476647665 0
1.64966496649665 0
1.65316531653165 0
1.65766576657666 0
1.79317931793179 0
1.90919091909191 0
2.09320932093209 0
2.48474847484748 0
2.50525052505251 0
2.66126612661266 0
2.73027302730273 0
2.78127812781278 0
2.81128112811281 0
2.89428942894289 0
3.08880888088809 0
3.61086108610861 0
3.90639063906391 0
3.93289328932893 0
4.03240324032403 0
4.32443244324432 0
4.57445744574457 0
4.68446844684468 0
4.68746874687469 0
4.71147114711471 0
4.76797679767977 0
0.0085008500850085 0
0.244524452445245 0
0.331533153315332 0
0.52005200520052 0
0.546554655465547 0
0.708070807080708 0
0.723572357235724 0
0.846584658465847 0
0.974097409740974 0
1.05760576057606 0
1.21062106210621 0
1.28212821282128 0
1.3956395639564 0
1.42714271427143 0
1.43064306430643 0
1.53415341534153 0
1.55265526552655 0
1.57365736573657 0
1.83668366836684 0
2.60776077607761 0
2.74277427742774 0
2.77427742774277 0
2.78777877787779 0
2.96679667966797 0
2.99029902990299 0
3.36083608360836 0
3.78537853785379 0
3.95639563956396 0
4.38993899389939 0
4.4959495949595 0
4.52995299529953 0
4.56795679567957 0
4.62896289628963 0
0.0295029502950295 0
0.190519051905191 0
0.440544054405441 0
0.521552155215522 0
0.696569656965697 0
0.726572657265727 0
0.842584258425843 0
1.11911191119112 0
1.13461346134613 0
1.14911491149115 0
1.16611661166117 0
1.25712571257126 0
1.2966296629663 0
1.33463346334633 0
1.3966396639664 0
1.41514151415142 0
1.56365636563656 0
1.65516551655166 0
1.75817581758176 0
1.88768876887689 0
2.02370237023702 0
2.71727172717272 0
2.78277827782778 0
2.79277927792779 0
2.83328332833283 0
2.9032903290329 0
3.09130913091309 0
3.44534453445345 0
3.65686568656866 0
3.71087108710871 0
3.74287428742874 0
3.81838183818382 0
3.85288528852885 0
3.93339333933393 0
3.93839383938394 0
3.96489648964896 0
4.07390739073907 0
4.28392839283928 0
4.44044404440444 0
4.45094509450945 0
4.5044504450445 0
4.51845184518452 0
4.55495549554955 0
4.55895589558956 0
4.65196519651965 0
0.106010601060106 0
0.278527852785279 0
0.345534553455346 0
0.433043304330433 0
0.557055705570557 0
0.619061906190619 0
0.65006500650065 0
0.680568056805681 0
0.861586158615862 0
1.05810581058106 0
1.07410741074107 0
1.0961096109611 0
1.14211421142114 0
1.44714471447145 0
2.33273327332733 0
2.48224822482248 0
2.76177617761776 0
2.78327832783278 0
2.84478447844784 0
2.86928692869287 0
2.98679867986799 0
3.0993099309931 0
3.50935093509351 0
3.85088508850885 0
3.85488548854886 0
4.33243324332433 0
0.88958895889589 0
0.904590459045905 0
0.940594059405941 0
0.945094509450945 0
1.00710071007101 0
1.04360436043604 0
1.09460946094609 0
1.14811481148115 0
1.23262326232623 0
1.35763576357636 0
1.36363636363636 0
1.60966096609661 0
1.61816181618162 0
1.77717771777178 0
2.62126212621262 0
2.72927292729273 0
2.74427442744274 0
2.78127812781278 0
2.79177917791779 0
2.82928292829283 0
2.91529152915292 0
2.97479747974797 0
3.54685468546855 0
3.55685568556856 0
3.6973697369737 0
3.71287128712871 0
3.83188318831883 0
3.95289528952895 0
3.98739873987399 0
4.04140414041404 0
4.95499549954996 0
0.103510351035104 0
0.117011701170117 0
0.232023202320232 0
0.257525752575258 0
0.583058305830583 0
0.807580758075808 0
0.848084808480848 0
0.866086608660866 0
0.946594659465947 0
0.959095909590959 0
1.01460146014601 0
1.18111811181118 0
1.19461946194619 0
1.24712471247125 0
1.37163716371637 0
1.5001500150015 0
1.65016501650165 0
1.86168616861686 0
2.44574457445745 0
2.58925892589259 0
2.72477247724772 0
2.73727372737274 0
2.80878087808781 0
3.89338933893389 0
3.91839183918392 0
4.59345934593459 0
4.83548354835484 0
0.071007100710071 0
0.48954895489549 0
0.854085408540854 0
0.871587158715872 0
1.11561156115612 0
1.41214121412141 0
1.42214221422142 0
1.42514251425143 0
1.46564656465647 0
1.48864886488649 0
1.74417441744174 0
2.45424542454245 0
2.55825582558256 0
2.61426142614261 0
2.64976497649765 0
2.72677267726773 0
2.84828482848285 0
2.86078607860786 0
3.01080108010801 0
3.04580458045805 0
3.13281328132813 0
3.73037303730373 0
3.8043804380438 0
3.81988198819882 0
4.41794179417942 0
4.47244724472447 0
4.70947094709471 0
4.9034903490349 0
4.93749374937494 0
0.138013801380138 0
0.235523552355236 0
0.437543754375438 0
0.785578557855786 0
0.7995799579958 0
0.884088408840884 0
0.912591259125913 0
0.928092809280928 0
1.07110711071107 0
1.08810881088109 0
1.08860886088609 0
1.14061406140614 0
1.22062206220622 0
1.24262426242624 0
1.3006300630063 0
1.34113411341134 0
1.38363836383638 0
1.42264226422642 0
1.43514351435144 0
1.54615461546155 0
1.66216621662166 0
1.69216921692169 0
1.70617061706171 0
1.71517151715172 0
1.79417941794179 0
1.8041804180418 0
2.28072807280728 0
2.45724572457246 0
2.62776277627763 0
2.86378637863786 0
3.09230923092309 0
4.27142714271427 0
4.41144114411441 0
4.44594459445945 0
0.003000300030003 0
0.128512851285129 0
0.131013101310131 0
0.353535353535354 0
0.618561856185619 0
0.775077507750775 0
0.836583658365837 0
0.943094309430943 0
1.34013401340134 0
1.35013501350135 0
1.44764476447645 0
1.46814681468147 0
1.50815081508151 0
1.58265826582658 0
1.76667666766677 0
1.97419741974197 0
2.13021302130213 0
2.82828282828283 0
2.84528452845285 0
2.85928592859286 0
2.9042904290429 0
2.98879887988799 0
3.15981598159816 0
3.19481948194819 0
3.83438343834383 0
3.85138513851385 0
3.85888588858886 0
4.02540254025403 0
4.06590659065907 0
4.49344934493449 0
4.5019501950195 0
4.55045504550455 0
4.62646264626463 0
0.278027802780278 0
0.292529252925293 0
0.305530553055306 0
0.33953395339534 0
0.426042604260426 0
0.452045204520452 0
0.465046504650465 0
0.833583358335834 0
0.91009100910091 0
1.03310331033103 0
1.12811281128113 0
1.17761776177618 0
1.24862486248625 0
1.25662566256626 0
1.27312731273127 0
1.28362836283628 0
1.66966696669667 0
1.69066906690669 0
1.69416941694169 0
1.72167216721672 0
2.01470147014701 0
2.46524652465247 0
2.60776077607761 0
2.67926792679268 0
2.72177217721772 0
2.73477347734773 0
2.89428942894289 0
3.73787378737874 0
3.87338733873387 0
3.90539053905391 0
4.44844484448445 0
4.48994899489949 0
4.54545454545455 0
4.56845684568457 0
4.57945794579458 0
4.68846884688469 0
4.71197119711971 0
0.125512551255126 0
0.364036403640364 0
0.776077607760776 0
0.790579057905791 0
0.932093209320932 0
1.02260226022602 0
1.07960796079608 0
1.16711671167117 0
1.2021202120212 0
1.2031203120312 0
1.21462146214621 0
1.3006300630063 0
1.46364636463646 0
1.5046504650465 0
1.61916191619162 0
1.66716671667167 0
1.69316931693169 0
1.79217921792179 0
2.38823882388239 0
2.5022502250225 0
2.60526052605261 0
2.63326332633263 0
2.64626462646265 0
3.68786878687869 0
3.70837083708371 0
3.72787278727873 0
3.78387838783878 0
3.82688268826883 0
3.90539053905391 0
3.92489248924892 0
4.36193619361936 0
4.41894189418942 0
4.59145914591459 0
0.227022702270227 0
0.513551355135514 0
0.553055305530553 0
0.659065906590659 0
0.728572857285729 0
0.798079807980798 0
0.881588158815882 0
0.886088608860886 0
1.05260526052605 0
1.24562456245625 0
1.42714271427143 0
1.45314531453145 0
1.48164816481648 0
1.53115311531153 0
1.56115611561156 0
1.62766276627663 0
1.66566656665667 0
1.81118111811181 0
1.94219421942194 0
2.46174617461746 0
2.63476347634763 0
2.92029202920292 0
2.92629262926293 0
2.97829782978298 0
3.03880388038804 0
3.50735073507351 0
3.56235623562356 0
3.64836483648365 0
3.71587158715872 0
3.8993899389939 0
4.02940294029403 0
4.06390639063906 0
4.37893789378938 0
4.38043804380438 0
4.42244224422442 0
4.46094609460946 0
4.47894789478948 0
4.51195119511951 0
0.0425042504250425 0
0.132013201320132 0
0.140514051405141 0
0.15001500150015 0
0.206020602060206 0
0.844584458445845 0
1.06960696069607 0
1.07510751075108 0
1.12711271127113 0
1.33063306330633 0
1.39063906390639 0
1.3951395139514 0
1.41814181418142 0
1.41814181418142 0
1.5046504650465 0
1.56315631563156 0
1.59165916591659 0
1.59215921592159 0
1.6046604660466 0
2.60776077607761 0
2.65626562656266 0
2.78427842784278 0
2.78527852785279 0
2.8967896789679 0
2.97679767976798 0
3.03030303030303 0
3.08630863086309 0
3.36483648364836 0
3.3968396839684 0
3.45934593459346 0
3.51685168516852 0
3.59435943594359 0
3.64786478647865 0
3.70587058705871 0
3.77587758775878 0
3.89088908890889 0
4.32193219321932 0
0.117011701170117 0
0.13951395139514 0
0.405540554055406 0
0.414541454145415 0
0.459045904590459 0
0.462546254625463 0
0.49004900490049 0
0.514051405140514 0
0.564556455645565 0
0.922092209220922 0
0.945594559455946 0
0.994099409940994 0
1.03460346034603 0
1.07060706070607 0
1.22412241224122 0
1.25612561256126 0
1.46014601460146 0
1.47914791479148 0
1.59265926592659 0
1.81568156815682 0
2.38523852385239 0
2.61276127612761 0
2.76727672767277 0
3.10531053105311 0
3.64136413641364 0
4.33893389338934 0
4.53545354535454 0
4.5964596459646 0
4.61646164616462 0
4.69346934693469 0
4.95799579957996 0
0.183518351835184 0
0.355535553555356 0
0.486548654865487 0
0.974097409740974 0
1.04760476047605 0
1.06860686068607 0
1.07260726072607 0
1.16261626162616 0
1.39163916391639 0
1.45114511451145 0
1.5036503650365 0
1.56565656565657 0
2.00520052005201 0
2.71727172717272 0
2.71927192719272 0
2.82328232823282 0
2.95179517951795 0
3.02380238023802 0
3.02580258025803 0
3.06380638063806 0
3.15281528152815 0
3.54035403540354 0
3.64886488648865 0
3.66386638663866 0
3.997899789979 0
4.40544054405441 0
4.51595159515952 0
4.55245524552455 0
4.56945694569457 0
4.65396539653965 0
4.8029802980298 0
4.81348134813481 0
4.97999799979998 0
0.11001100110011 0
0.142014201420142 0
0.502050205020502 0
0.570557055705571 0
0.678567856785679 0
0.840584058405841 0
0.968096809680968 0
1.11811181118112 0
1.22762276227623 0
1.33163316331633 0
1.33363336333633 0
1.35363536353635 0
1.44214421442144 0
1.63066306630663 0
1.63716371637164 0
1.6986698669867 0
2.13321332133213 0
2.72427242724272 0
2.87028702870287 0
2.99429942994299 0
3.14631463146315 0
3.28282828282828 0
3.49434943494349 0
3.53585358535854 0
3.56435643564356 0
3.73237323732373 0
3.76637663766377 0
3.92789278927893 0
4.49044904490449 0
0.016001600160016 0
0.049004900490049 0
0.224022402240224 0
0.324032403240324 0
0.516051605160516 0
0.568056805680568 0
0.722572257225723 0
1.03810381038104 0
1.14861486148615 0
1.1956195619562 0
1.1971197119712 0
1.20612061206121 0
1.24462446244624 0
1.3021302130213 0
1.36463646364636 0
1.53915391539154 0
1.55665566556656 0
1.61416141614161 0
1.67616761676168 0
2.14971497149715 0
2.2992299229923 0
2.37873787378738 0
2.52175217521752 0
2.58475847584758 0
2.72727272727273 0
2.81778177817782 0
2.9042904290429 0
3.000800080008 0
3.07180718071807 0
3.13231323132313 0
3.63486348634863 0
3.68036803680368 0
3.82888288828883 0
3.9038903890389 0
4.66546654665467 0
0.1000100010001 0
0.672567256725673 0
0.802580258025803 0
0.961096109610961 0
0.992099209920992 0
1.05110511051105 0
1.17661766176618 0
1.26012601260126 0
1.32263226322632 0
1.43814381438144 0
1.57665766576658 0
2.57525752575258 0
2.64826482648265 0
2.68326832683268 0
2.73727372737274 0
2.79127912791279 0
2.85778577857786 0
2.88228822882288 0
2.96779677967797 0
3.60536053605361 0
3.66136613661366 0
3.87938793879388 0
3.94789478947895 0
4.02340234023402 0
4.55395539553955 0
4.99349934993499 0
4.999499949995 0
0.388038803880388 0
0.576057605760576 0
0.698569856985699 0
0.707070707070707 0
0.81958195819582 0
0.91009100910091 0
1.00610061006101 0
1.12511251125113 0
1.17661766176618 0
1.2961296129613 0
1.36513651365137 0
1.38613861386139 0
1.43064306430643 0
1.46114611461146 0
2.24722472247225 0
2.65126512651265 0
2.65676567656766 0
2.7017701770177 0
2.70777077707771 0
3.06730673067307 0
3.16931693169317 0
3.24982498249825 0
3.35333533353335 0
3.5963596359636 0
3.68536853685369 0
4.34993499349935 0
4.39043904390439 0
4.54645464546455 0
0.154015401540154 0
0.321532153215322 0
0.502550255025503 0
0.862586258625863 0
0.876087608760876 0
1.03110311031103 0
1.08910891089109 0
1.15511551155116 0
1.1971197119712 0
1.27012701270127 0
1.27812781278128 0
1.58765876587659 0
2.36723672367237 0
2.49124912491249 0
2.61226122612261 0
2.72627262726273 0
2.73427342734273 0
2.76177617761776 0
2.79077907790779 0
2.83328332833283 0
2.86028602860286 0
2.93679367936794 0
2.94279427942794 0
2.95929592959296 0
3.13531353135314 0
3.51485148514851 0
3.70787078707871 0
3.73037303730373 0
3.74587458745875 0
3.81888188818882 0
3.84838483848385 0
3.88488848884889 0
3.8958895889589 0
4.23892389238924 0
4.38093809380938 0
4.48744874487449 0
4.54945494549455 0
4.55545554555456 0
4.57345734573457 0
4.63446344634463 0
4.6964696469647 0
4.70697069706971 0
4.99299929992999 0
0.17951795179518 0
0.207520752075208 0
0.229022902290229 0
0.238023802380238 0
0.252525252525253 0
0.306030603060306 0
0.353035303530353 0
0.448044804480448 0
0.468046804680468 0
0.514551455145515 0
0.756075607560756 0
0.790579057905791 0
0.802580258025803 0
0.924092409240924 0
0.962596259625963 0
1.00660066006601 0
1.06160616061606 0
1.11761176117612 0
1.33863386338634 0
1.43714371437144 0
1.54565456545655 0
1.57615761576158 0
1.6026602660266 0
1.64716471647165 0
1.70917091709171 0
1.93769376937694 0
2.39423942394239 0
2.59475947594759 0
2.74177417741774 0
2.77527752775278 0
2.93229322932293 0
3.03780378037804 0
3.53485348534853 0
3.83938393839384 0
3.8978897889789 0
3.94539453945395 0
3.95489548954895 0
3.96939693969397 0
4.04140414041404 0
4.18091809180918 0
4.32543254325433 0
4.49194919491949 0
4.5034503450345 0
0.223522352235224 0
0.297029702970297 0
0.43004300430043 0
0.71007100710071 0
0.730573057305731 0
0.772077207720772 0
1.03710371037104 0
1.14161416141614 0
1.34263426342634 0
1.53115311531153 0
1.76117611761176 0
1.8041804180418 0
2.37923792379238 0
2.56675667566757 0
2.62976297629763 0
2.70727072707271 0
2.80628062806281 0
2.85528552855286 0
3.47734773477348 0
3.61786178617862 0
4.07090709070907 0
4.42294229422942 0
4.47494749474948 0
4.61146114611461 0
4.71147114711471 0
0.146014601460146 0
0.165516551655166 0
0.656065606560656 0
1.17111711171117 0
1.17611761176118 0
1.22262226222622 0
1.52415241524152 0
1.58665866586659 0
1.5971597159716 0
1.83218321832183 0
2.13571357135714 0
2.6992699269927 0
2.83528352835284 0
2.92029202920292 0
2.93579357935794 0
3.15681568156816 0
4.46744674467447 0
4.47094709470947 0
4.6034603460346 0
4.8009800980098 0
4.84948494849485 0
4.95549554955496 0
0.13001300130013 0
0.182018201820182 0
0.284528452845285 0
0.297529752975298 0
0.304030403040304 0
0.414041404140414 0
0.433543354335434 0
0.655565556555656 0
0.872087208720872 0
0.922592259225923 0
0.92959295929593 0
1.21612161216122 0
1.28562856285629 0
1.39263926392639 0
1.4026402640264 0
1.41314131413141 0
1.41914191419142 0
1.42564256425643 0
1.68916891689169 0
2.52775277527753 0
2.57325732573257 0
2.65876587658766 0
2.67826782678268 0
2.76177617761776 0
2.81328132813281 0
2.84228422842284 0
3.004300430043 0
3.02580258025803 0
3.24332433243324 0
3.60886088608861 0
3.93839383938394 0
3.94989498949895 0
3.98039803980398 0
4.38093809380938 0
4.42694269426943 0
4.53845384538454 0
0.292529252925293 0
0.344034403440344 0
0.350535053505351 0
0.383538353835384 0
0.543054305430543 0
0.601560156015602 0
0.635563556355636 0
0.639063906390639 0
0.717071707170717 0
0.878587858785879 0
1.05860586058606 0
1.11961196119612 0
1.18411841184118 0
1.24262426242624 0
1.61866186618662 0
1.69066906690669 0
1.82518251825183 0
2.48924892489249 0
2.53175317531753 0
2.9017901790179 0
2.94029402940294 0
3.29132913291329 0
3.67336733673367 0
3.74137413741374 0
3.93389338933893 0
4.32443244324432 0
4.44194419441944 0
4.45194519451945 0
4.48594859485949 0
4.55745574557456 0
4.59145914591459 0
4.63746374637464 0
4.7009700970097 0
0.165016501650165 0
0.322032203220322 0
0.644564456445645 0
0.703570357035704 0
0.794079407940794 0
0.801580158015802 0
0.975597559755976 0
1.04660466046605 0
1.10611061106111 0
1.11261126112611 0
1.3041304130413 0
1.32063206320632 0
1.4001400140014 0
1.43314331433143 0
2.05820582058206 0
2.16521652165217 0
2.24772477247725 0
2.41724172417242 0
2.86178617861786 0
2.86628662866287 0
2.97879787978798 0
3.52535253525353 0
3.76037603760376 0
3.91239123912391 0
4.55595559555956 0
4.73497349734973 0
4.78747874787479 0
0.32003200320032 0
0.372037203720372 0
0.50955095509551 0
0.593559355935594 0
0.871087108710871 0
0.944594459445945 0
1.02260226022602 0
1.03110311031103 0
1.24312431243124 0
1.32363236323632 0
1.44114411441144 0
1.62516251625163 0
1.74617461746175 0
1.7971797179718 0
1.83218321832183 0
1.84068406840684 0
1.92469246924692 0
2.58325832583258 0
2.6002600260026 0
2.76677667766777 0
2.77827782778278 0
2.88128812881288 0
3.45284528452845 0
3.81538153815382 0
4.47894789478948 0
4.63946394639464 0
4.6979697969797 0
0.104010401040104 0
0.184518451845185 0
0.512051205120512 0
0.638063806380638 0
0.750575057505751 0
0.828082808280828 0
0.884588458845885 0
1.01860186018602 0
1.08460846084608 0
1.13811381138114 0
1.29212921292129 0
1.38013801380138 0
1.50765076507651 0
1.54515451545155 0
1.5951595159516 0
1.61766176617662 0
1.72167216721672 0
2.52925292529253 0
2.82928292829283 0
3.58435843584358 0
3.94589458945895 0
4.47444744474447 0
4.52195219521952 0
4.52445244524452 0
4.61096109610961 0
4.65696569656966 0
0.191019101910191 0
0.331033103310331 0
0.664566456645665 0
0.863586358635864 0
1.003600360036 0
1.01810181018102 0
1.07160716071607 0
1.19261926192619 0
1.22162216221622 0
1.33513351335134 0
1.53065306530653 0
1.60516051605161 0
1.63866386638664 0
1.71117111711171 0
1.77817781778178 0
2.39473947394739 0
2.52825282528253 0
2.63876387638764 0
2.69226922692269 0
2.80778077807781 0
3.01780178017802 0
3.03830383038304 0
3.09430943094309 0
3.53435343534353 0
3.66636663666367 0
3.78537853785379 0
4.35393539353935 0
4.5954595459546 0
4.6034603460346 0
4.63396339633963 0
};
\addplot [semithick, black, dotted]
table {%
0 3.83652911486002
0.005 4.02986
0.010 4.21236
0.015 4.38289
0.020 4.54065
0.025 4.68522
0.030 4.81653
0.035 4.93485
0.040 5.04077
0.045 5.13514
0.050 5.21903
0.055 5.29364
0.060 5.36029
0.065 5.42030
0.070 5.47498
0.075 5.52553
0.080 5.57302
0.085 5.61835
0.090 5.66224
0.095 5.70521
0.100 5.74755
0.105 5.78940
0.110 5.83069
0.115 5.87123
0.120 5.91070
0.125 5.94872
0.130 5.98484
0.135 6.01861
0.140 6.04957
0.145 6.07732
0.150 6.10150
0.155 6.12184
0.160 6.13814
0.165 6.15028
0.170 6.15823
0.175 6.16208
0.180 6.16196
0.185 6.15812
0.190 6.15085
0.195 6.14052
0.200 6.12756
0.205 6.11246
0.210 6.09572
0.215 6.07790
0.220 6.05955
0.225 6.04125
0.230 6.02357
0.235 6.00703
0.240 5.99216
0.245 5.97940
0.250 5.96916
0.255 5.96174
0.260 5.95737
0.265 5.95620
0.270 5.95825
0.275 5.96345
0.280 5.97164
0.285 5.98257
0.290 5.99590
0.295 6.01123
0.300 6.02810
0.305 6.04604
0.310 6.06457
0.315 6.08323
0.320 6.10159
0.325 6.11928
0.330 6.13599
0.335 6.15153
0.340 6.16577
0.345 6.17870
0.350 6.19042
0.355 6.20112
0.360 6.21106
0.365 6.22062
0.370 6.23021
0.375 6.24030
0.380 6.25136
0.385 6.26391
0.390 6.27841
0.395 6.29529
0.400 6.31496
0.405 6.33770
0.410 6.36376
0.415 6.39326
0.420 6.42623
0.425 6.46259
0.430 6.50215
0.435 6.54465
0.440 6.58972
0.445 6.63692
0.450 6.68576
0.455 6.73568
0.460 6.78615
0.465 6.83660
0.470 6.88650
0.475 6.93535
0.480 6.98272
0.485 7.02825
0.490 7.07164
0.495 7.11271
0.500 7.15136
0.505 7.18756
0.510 7.22138
0.515 7.25296
0.520 7.28249
0.525 7.31018
0.530 7.33631
0.535 7.36111
0.540 7.38483
0.545 7.40768
0.550 7.42985
0.555 7.45145
0.560 7.47258
0.565 7.49328
0.570 7.51353
0.575 7.53331
0.580 7.55255
0.585 7.57120
0.590 7.58919
0.595 7.60651
0.600 7.62317
0.605 7.63921
0.610 7.65476
0.615 7.66999
0.620 7.68514
0.625 7.70050
0.630 7.71641
0.635 7.73325
0.640 7.75141
0.645 7.77130
0.650 7.79328
0.655 7.81771
0.660 7.84487
0.665 7.87499
0.670 7.90819
0.675 7.94452
0.680 7.98391
0.685 8.02621
0.690 8.07113
0.695 8.11832
0.700 8.16733
0.705 8.21764
0.710 8.26868
0.715 8.31985
0.720 8.37053
0.725 8.42011
0.730 8.46800
0.735 8.51366
0.740 8.55665
0.745 8.59657
0.750 8.63316
0.755 8.66623
0.760 8.69574
0.765 8.72175
0.770 8.74444
0.775 8.76409
0.780 8.78110
0.785 8.79594
0.790 8.80911
0.795 8.82120
0.800 8.83278
0.805 8.84440
0.810 8.85659
0.815 8.86981
0.820 8.88442
0.825 8.90068
0.830 8.91873
0.835 8.93857
0.840 8.96008
0.845 8.98300
0.850 9.00697
0.855 9.03152
0.860 9.05611
0.865 9.08018
0.870 9.10312
0.875 9.12437
0.880 9.14341
0.885 9.15984
0.890 9.17333
0.895 9.18373
0.900 9.19104
0.905 9.19542
0.910 9.19722
0.915 9.19695
0.920 9.19527
0.925 9.19297
0.930 9.19094
0.935 9.19017
0.940 9.19164
0.945 9.19635
0.950 9.20524
0.955 9.21918
0.960 9.23889
0.965 9.26494
0.970 9.29775
0.975 9.33751
0.980 9.38422
0.985 9.43766
0.990 9.49742
0.995 9.56289
1.001 9.63330
1.006 9.70776
1.011 9.78525
1.016 9.86471
1.021 9.94502
1.026 10.0251
1.031 10.1039
1.036 10.1805
1.041 10.2539
1.046 10.3236
1.051 10.3890
1.056 10.4496
1.061 10.5052
1.066 10.5558
1.071 10.6016
1.076 10.6428
1.081 10.6799
1.086 10.7133
1.091 10.7437
1.096 10.7719
1.101 10.7984
1.106 10.8241
1.111 10.8496
1.116 10.8755
1.121 10.9024
1.126 10.9305
1.131 10.9603
1.136 10.9919
1.141 11.0250
1.146 11.0597
1.151 11.0954
1.156 11.1317
1.161 11.1679
1.166 11.2033
1.171 11.2371
1.176 11.2684
1.181 11.2963
1.186 11.3201
1.191 11.3391
1.196 11.3525
1.201 11.3599
1.206 11.3610
1.211 11.3555
1.216 11.3436
1.221 11.3254
1.226 11.3012
1.231 11.2716
1.236 11.2373
1.241 11.1991
1.246 11.1578
1.251 11.1143
1.256 11.0697
1.261 11.0248
1.266 10.9807
1.271 10.9381
1.276 10.8980
1.281 10.8612
1.286 10.8282
1.291 10.7997
1.296 10.7763
1.301 10.7583
1.306 10.7461
1.311 10.7400
1.316 10.7400
1.321 10.7463
1.326 10.7589
1.331 10.7775
1.336 10.8020
1.341 10.8321
1.346 10.8671
1.351 10.9067
1.356 10.9499
1.361 10.9961
1.366 11.0442
1.371 11.0932
1.376 11.1420
1.381 11.1894
1.386 11.2341
1.391 11.2751
1.396 11.3110
1.401 11.3407
1.406 11.3634
1.411 11.3780
1.416 11.3840
1.421 11.3807
1.426 11.3681
1.431 11.3459
1.436 11.3143
1.441 11.2739
1.446 11.2252
1.451 11.1691
1.456 11.1066
1.461 11.0388
1.466 10.9670
1.471 10.8925
1.476 10.8167
1.481 10.7409
1.486 10.6664
1.491 10.5943
1.496 10.5258
1.501 10.4617
1.506 10.4027
1.511 10.3494
1.516 10.3022
1.521 10.2613
1.526 10.2265
1.531 10.1978
1.536 10.1748
1.541 10.1570
1.546 10.1439
1.551 10.1348
1.556 10.1289
1.561 10.1254
1.566 10.1237
1.571 10.1228
1.576 10.1219
1.581 10.1205
1.586 10.1176
1.591 10.1127
1.596 10.1052
1.601 10.0946
1.606 10.0803
1.611 10.0619
1.616 10.0391
1.621 10.0115
1.626 9.97885
1.631 9.94089
1.636 9.89740
1.641 9.84823
1.646 9.79321
1.651 9.73225
1.656 9.66529
1.661 9.59230
1.666 9.51331
1.671 9.42841
1.676 9.33775
1.681 9.24154
1.686 9.14006
1.691 9.03365
1.696 8.92272
1.701 8.80774
1.706 8.68919
1.711 8.56763
1.716 8.44359
1.721 8.31761
1.726 8.19021
1.731 8.06187
1.736 7.93299
1.741 7.80392
1.746 7.67489
1.751 7.54607
1.756 7.41750
1.761 7.28913
1.766 7.16082
1.771 7.03234
1.776 6.90339
1.781 6.77363
1.786 6.64267
1.791 6.51010
1.796 6.37555
1.801 6.23864
1.806 6.09907
1.811 5.95657
1.816 5.81099
1.821 5.66222
1.826 5.51027
1.831 5.35525
1.836 5.19736
1.841 5.03688
1.846 4.87420
1.851 4.70977
1.856 4.54410
1.861 4.37778
1.866 4.21141
1.871 4.04564
1.876 3.88111
1.881 3.71847
1.886 3.55835
1.891 3.40135
1.896 3.24804
1.901 3.09892
1.906 2.95445
1.911 2.81503
1.916 2.68099
1.921 2.55259
1.926 2.43003
1.931 2.31344
1.936 2.20289
1.941 2.09838
1.946 1.99990
1.951 1.90735
1.956 1.82063
1.961 1.73958
1.966 1.66404
1.971 1.59382
1.976 1.52875
1.981 1.46861
1.986 1.41322
1.991 1.36238
1.996 1.31590
2.002 1.27360
2.007 1.23530
2.012 1.20082
2.017 1.16999
2.022 1.14266
2.027 1.11864
2.032 1.09776
2.037 1.07986
2.042 1.06475
2.047 1.05223
2.052 1.04210
2.057 1.03414
2.062 1.02810
2.067 1.02374
2.072 1.02078
2.077 1.01894
2.082 1.01791
2.087 1.01738
2.092 1.01704
2.097 1.01656
2.102 1.01563
2.107 1.01396
2.112 1.01128
2.117 1.00734
2.122 1.00195
2.127 0.99496
2.132 0.98629
2.137 0.97592
2.142 0.96388
2.147 0.95029
2.152 0.93533
2.157 0.91923
2.162 0.90230
2.167 0.88488
2.172 0.86734
2.177 0.85010
2.182 0.83357
2.187 0.81817
2.192 0.80431
2.197 0.79238
2.202 0.78275
2.207 0.77575
2.212 0.77168
2.217 0.77079
2.222 0.77333
2.227 0.77949
2.232 0.78947
2.237 0.80342
2.242 0.82152
2.247 0.84392
2.252 0.87079
2.257 0.90230
2.262 0.93864
2.267 0.98001
2.272 1.02661
2.277 1.07864
2.282 1.13630
2.287 1.19974
2.292 1.26912
2.297 1.34451
2.302 1.42595
2.307 1.51339
2.312 1.60671
2.317 1.70566
2.322 1.80994
2.327 1.91912
2.332 2.03266
2.337 2.14997
2.342 2.27036
2.347 2.39306
2.352 2.51730
2.357 2.64226
2.362 2.76712
2.367 2.89113
2.372 3.01355
2.377 3.13375
2.382 3.25118
2.387 3.36542
2.392 3.47618
2.397 3.58331
2.402 3.68679
2.407 3.78676
2.412 3.88348
2.417 3.97737
2.422 4.06892
2.427 4.15874
2.432 4.24750
2.437 4.33593
2.442 4.42478
2.447 4.51480
2.452 4.60671
2.457 4.70122
2.462 4.79895
2.467 4.90045
2.472 5.00617
2.477 5.11647
2.482 5.23162
2.487 5.35175
2.492 5.47692
2.497 5.60709
2.502 5.74212
2.507 5.88182
2.512 6.02598
2.517 6.17432
2.522 6.32658
2.527 6.48250
2.532 6.64186
2.537 6.80449
2.542 6.97027
2.547 7.13914
2.552 7.31112
2.557 7.48630
2.562 7.66480
2.567 7.84680
2.572 8.03249
2.577 8.22207
2.582 8.41572
2.587 8.61356
2.592 8.81563
2.597 9.02187
2.602 9.23210
2.607 9.44599
2.612 9.66307
2.617 9.88268
2.622 10.1040
2.627 10.3260
2.632 10.5478
2.637 10.7678
2.642 10.9849
2.647 11.1976
2.652 11.4045
2.657 11.6040
2.662 11.7947
2.667 11.9754
2.672 12.1447
2.677 12.3017
2.682 12.4455
2.687 12.5753
2.692 12.6907
2.697 12.7915
2.702 12.8778
2.707 12.9499
2.712 13.0080
2.717 13.0531
2.722 13.0858
2.727 13.1070
2.732 13.1179
2.737 13.1195
2.742 13.1128
2.747 13.0989
2.752 13.0788
2.757 13.0532
2.762 13.0229
2.767 12.9886
2.772 12.9507
2.777 12.9094
2.782 12.8649
2.787 12.8174
2.792 12.7667
2.797 12.7128
2.802 12.6553
2.807 12.5942
2.812 12.5293
2.817 12.4603
2.822 12.3872
2.827 12.3098
2.832 12.2283
2.837 12.1426
2.842 12.0531
2.847 11.9600
2.852 11.8636
2.857 11.7644
2.862 11.6628
2.867 11.5593
2.872 11.4544
2.877 11.3486
2.882 11.2423
2.887 11.1359
2.892 11.0298
2.897 10.9241
2.902 10.8191
2.907 10.7147
2.912 10.6109
2.917 10.5076
2.922 10.4043
2.927 10.3008
2.932 10.1966
2.937 10.0912
2.942 9.98395
2.947 9.87427
2.952 9.76155
2.957 9.64519
2.962 9.52462
2.967 9.39931
2.972 9.26882
2.977 9.13280
2.982 8.99098
2.987 8.84322
2.992 8.68951
2.997 8.52993
3.003 8.36470
3.008 8.19417
3.013 8.01877
3.018 7.83903
3.023 7.65558
3.028 7.46910
3.033 7.28033
3.038 7.09003
3.043 6.89898
3.048 6.70795
3.053 6.51770
3.058 6.32895
3.063 6.14238
3.068 5.95861
3.073 5.77819
3.078 5.60160
3.083 5.42927
3.088 5.26151
3.093 5.09859
3.098 4.94069
3.103 4.78793
3.108 4.64034
3.113 4.49793
3.118 4.36061
3.123 4.22827
3.128 4.10075
3.133 3.97789
3.138 3.85946
3.143 3.74525
3.148 3.63504
3.153 3.52858
3.158 3.42568
3.163 3.32611
3.168 3.22968
3.173 3.13622
3.178 3.04557
3.183 2.95760
3.188 2.87218
3.193 2.78923
3.198 2.70867
3.203 2.63044
3.208 2.55449
3.213 2.48081
3.218 2.40938
3.223 2.34019
3.228 2.27326
3.233 2.20861
3.238 2.14628
3.243 2.08630
3.248 2.02874
3.253 1.97364
3.258 1.92108
3.263 1.87111
3.268 1.82381
3.273 1.77922
3.278 1.73741
3.283 1.69842
3.288 1.66228
3.293 1.62901
3.298 1.59862
3.303 1.57110
3.308 1.54644
3.313 1.52463
3.318 1.50566
3.323 1.48951
3.328 1.47620
3.333 1.46577
3.338 1.45830
3.343 1.45391
3.348 1.45276
3.353 1.45509
3.358 1.46117
3.363 1.47136
3.368 1.48605
3.373 1.50572
3.378 1.53086
3.383 1.56203
3.388 1.59979
3.393 1.64474
3.398 1.69743
3.403 1.75843
3.408 1.82823
3.413 1.90729
3.418 1.99597
3.423 2.09452
3.428 2.20309
3.433 2.32171
3.438 2.45024
3.443 2.58840
3.448 2.73576
3.453 2.89174
3.458 3.05561
3.463 3.22649
3.468 3.40338
3.473 3.58518
3.478 3.77071
3.483 3.95872
3.488 4.14796
3.493 4.33717
3.498 4.52514
3.503 4.71070
3.508 4.89282
3.513 5.07057
3.518 5.24316
3.523 5.40998
3.528 5.57057
3.533 5.72464
3.538 5.87211
3.543 6.01301
3.548 6.14755
3.553 6.27606
3.558 6.39899
3.563 6.51687
3.568 6.63027
3.573 6.73984
3.578 6.84619
3.583 6.94994
3.588 7.05170
3.593 7.15199
3.598 7.25130
3.603 7.35002
3.608 7.44848
3.613 7.54691
3.618 7.64546
3.623 7.74419
3.628 7.84307
3.633 7.94198
3.638 8.04077
3.643 8.13918
3.648 8.23691
3.653 8.33364
3.658 8.42900
3.663 8.52261
3.668 8.61407
3.673 8.70303
3.678 8.78914
3.683 8.87209
3.688 8.95163
3.693 9.02757
3.698 9.09977
3.703 9.16819
3.708 9.23284
3.713 9.29381
3.718 9.35124
3.723 9.40534
3.728 9.45637
3.733 9.50457
3.738 9.55024
3.743 9.59364
3.748 9.63500
3.753 9.67452
3.758 9.71233
3.763 9.74848
3.768 9.78293
3.773 9.81557
3.778 9.84618
3.783 9.87448
3.788 9.90009
3.793 9.92258
3.798 9.94149
3.803 9.95632
3.808 9.96657
3.813 9.97178
3.818 9.97151
3.823 9.96541
3.828 9.95318
3.833 9.93463
3.838 9.90965
3.843 9.87822
3.848 9.84042
3.853 9.79641
3.858 9.74640
3.863 9.69065
3.868 9.62946
3.873 9.56312
3.878 9.49189
3.883 9.41601
3.888 9.33567
3.893 9.25098
3.898 9.16199
3.903 9.06865
3.908 8.97087
3.913 8.86846
3.918 8.76119
3.923 8.64878
3.928 8.53096
3.933 8.40741
3.938 8.27787
3.943 8.14210
3.948 7.99992
3.953 7.85122
3.958 7.69599
3.963 7.53430
3.968 7.36632
3.973 7.19231
3.978 7.01264
3.983 6.82774
3.988 6.63814
3.993 6.44442
3.998 6.24719
4.004 6.04712
4.009 5.84487
4.014 5.64114
4.019 5.43658
4.024 5.23187
4.029 5.02763
4.034 4.82447
4.039 4.62299
4.044 4.42374
4.049 4.22725
4.054 4.03403
4.059 3.84456
4.064 3.65932
4.069 3.47876
4.074 3.30334
4.079 3.13348
4.084 2.96962
4.089 2.81216
4.094 2.66152
4.099 2.51808
4.104 2.38221
4.109 2.25427
4.114 2.13457
4.119 2.02342
4.124 1.92108
4.129 1.82779
4.134 1.74375
4.139 1.66912
4.144 1.60403
4.149 1.54857
4.154 1.50281
4.159 1.46677
4.164 1.44047
4.169 1.42388
4.174 1.41695
4.179 1.41963
4.184 1.43186
4.189 1.45356
4.194 1.48464
4.199 1.52503
4.204 1.57464
4.209 1.63340
4.214 1.70124
4.219 1.77808
4.224 1.86387
4.229 1.95853
4.234 2.06200
4.239 2.17418
4.244 2.29497
4.249 2.42424
4.254 2.56181
4.259 2.70747
4.264 2.86095
4.269 3.02193
4.274 3.18999
4.279 3.36467
4.284 3.54544
4.289 3.73170
4.294 3.92279
4.299 4.11800
4.304 4.31661
4.309 4.51788
4.314 4.72106
4.319 4.92547
4.324 5.13044
4.329 5.33540
4.334 5.53988
4.339 5.74350
4.344 5.94601
4.349 6.14728
4.354 6.34731
4.359 6.54619
4.364 6.74412
4.369 6.94137
4.374 7.13827
4.379 7.33515
4.384 7.53231
4.389 7.73002
4.394 7.92844
4.399 8.12761
4.404 8.32744
4.409 8.52765
4.414 8.72778
4.419 8.92719
4.424 9.12507
4.429 9.32042
4.434 9.51210
4.439 9.69887
4.444 9.87939
4.449 10.0523
4.454 10.2162
4.459 10.3699
4.464 10.5121
4.469 10.6418
4.474 10.7581
4.479 10.8602
4.484 10.9477
4.489 11.0205
4.494 11.0784
4.499 11.1217
4.504 11.1509
4.509 11.1666
4.514 11.1697
4.519 11.1610
4.524 11.1417
4.529 11.1127
4.534 11.0751
4.539 11.0300
4.544 10.9784
4.549 10.9209
4.554 10.8585
4.559 10.7915
4.564 10.7204
4.569 10.6454
4.574 10.5663
4.579 10.4832
4.584 10.3955
4.589 10.3029
4.594 10.2047
4.599 10.1004
4.604 9.98925
4.609 9.87055
4.614 9.74369
4.619 9.60811
4.624 9.46333
4.629 9.30902
4.634 9.14502
4.639 8.97128
4.644 8.78798
4.649 8.59543
4.654 8.39414
4.659 8.18475
4.664 7.96807
4.669 7.74499
4.674 7.51653
4.679 7.28376
4.684 7.04782
4.689 6.80985
4.694 6.57098
4.699 6.33233
4.704 6.09496
4.709 5.85988
4.714 5.62801
4.719 5.40018
4.724 5.17714
4.729 4.95954
4.734 4.74794
4.739 4.54277
4.744 4.34442
4.749 4.15316
4.754 3.96919
4.759 3.79267
4.764 3.62368
4.769 3.46226
4.774 3.30842
4.779 3.16216
4.784 3.02346
4.789 2.89230
4.794 2.76868
4.799 2.65262
4.804 2.54413
4.809 2.44329
4.814 2.35019
4.819 2.26494
4.824 2.18768
4.829 2.11858
4.834 2.05782
4.839 2.00557
4.844 1.96200
4.849 1.92726
4.854 1.90146
4.859 1.88466
4.864 1.87683
4.869 1.87790
4.874 1.88764
4.879 1.90573
4.884 1.93173
4.889 1.96503
4.894 2.00488
4.899 2.05039
4.904 2.10048
4.909 2.15396
4.914 2.20949
4.919 2.26563
4.924 2.32082
4.929 2.37347
4.934 2.42197
4.939 2.46472
4.944 2.50017
4.949 2.52689
4.954 2.54361
4.959 2.54921
4.964 2.54283
4.969 2.52385
4.974 2.49193
4.979 2.44703
4.984 2.38938
4.989 2.31952
4.994 2.23825
5 2.14662428351355
};
\addplot [semithick, color0]
table {%
0 5.36604442449623
0.005 5.34297
0.010 5.32256
0.015 5.30496
0.020 5.29031
0.025 5.27874
0.030 5.27033
0.035 5.26516
0.040 5.26326
0.045 5.26464
0.050 5.26929
0.055 5.27716
0.060 5.28819
0.065 5.30226
0.070 5.31926
0.075 5.33902
0.080 5.36139
0.085 5.38614
0.090 5.41307
0.095 5.44194
0.100 5.47249
0.105 5.50447
0.110 5.53759
0.115 5.57157
0.120 5.60612
0.125 5.64097
0.130 5.67583
0.135 5.71043
0.140 5.74450
0.145 5.77779
0.150 5.81007
0.155 5.84112
0.160 5.87075
0.165 5.89879
0.170 5.92509
0.175 5.94953
0.180 5.97203
0.185 5.99251
0.190 6.01095
0.195 6.02733
0.200 6.04168
0.205 6.05403
0.210 6.06445
0.215 6.07304
0.220 6.07989
0.225 6.08514
0.230 6.08893
0.235 6.09140
0.240 6.09273
0.245 6.09308
0.250 6.09263
0.255 6.09156
0.260 6.09004
0.265 6.08826
0.270 6.08639
0.275 6.08459
0.280 6.08304
0.285 6.08189
0.290 6.08129
0.295 6.08136
0.300 6.08225
0.305 6.08407
0.310 6.08693
0.315 6.09092
0.320 6.09612
0.325 6.10261
0.330 6.11046
0.335 6.11971
0.340 6.13041
0.345 6.14259
0.350 6.15628
0.355 6.17148
0.360 6.18821
0.365 6.20646
0.370 6.22622
0.375 6.24748
0.380 6.27020
0.385 6.29435
0.390 6.31990
0.395 6.34680
0.400 6.37500
0.405 6.40443
0.410 6.43504
0.415 6.46675
0.420 6.49949
0.425 6.53317
0.430 6.56773
0.435 6.60305
0.440 6.63906
0.445 6.67565
0.450 6.71274
0.455 6.75020
0.460 6.78795
0.465 6.82588
0.470 6.86389
0.475 6.90187
0.480 6.93972
0.485 6.97734
0.490 7.01465
0.495 7.05155
0.500 7.08795
0.505 7.12378
0.510 7.15897
0.515 7.19345
0.520 7.22718
0.525 7.26011
0.530 7.29221
0.535 7.32345
0.540 7.35384
0.545 7.38336
0.550 7.41204
0.555 7.43989
0.560 7.46696
0.565 7.49329
0.570 7.51893
0.575 7.54396
0.580 7.56845
0.585 7.59249
0.590 7.61615
0.595 7.63955
0.600 7.66277
0.605 7.68593
0.610 7.70912
0.615 7.73244
0.620 7.75601
0.625 7.77991
0.630 7.80425
0.635 7.82910
0.640 7.85455
0.645 7.88067
0.650 7.90752
0.655 7.93516
0.660 7.96361
0.665 7.99291
0.670 8.02308
0.675 8.05409
0.680 8.08595
0.685 8.11862
0.690 8.15206
0.695 8.18620
0.700 8.22098
0.705 8.25630
0.710 8.29207
0.715 8.32818
0.720 8.36451
0.725 8.40092
0.730 8.43729
0.735 8.47348
0.740 8.50933
0.745 8.54471
0.750 8.57946
0.755 8.61344
0.760 8.64651
0.765 8.67855
0.770 8.70943
0.775 8.73904
0.780 8.76727
0.785 8.79406
0.790 8.81932
0.795 8.84301
0.800 8.86511
0.805 8.88559
0.810 8.90447
0.815 8.92178
0.820 8.93757
0.825 8.95192
0.830 8.96492
0.835 8.97668
0.840 8.98732
0.845 8.99700
0.850 9.00588
0.855 9.01413
0.860 9.02193
0.865 9.02948
0.870 9.03697
0.875 9.04462
0.880 9.05262
0.885 9.06118
0.890 9.07050
0.895 9.08078
0.900 9.09219
0.905 9.10492
0.910 9.11914
0.915 9.13499
0.920 9.15261
0.925 9.17212
0.930 9.19364
0.935 9.21723
0.940 9.24298
0.945 9.27093
0.950 9.30112
0.955 9.33355
0.960 9.36822
0.965 9.40511
0.970 9.44418
0.975 9.48537
0.980 9.52861
0.985 9.57382
0.990 9.62090
0.995 9.66974
1.001 9.72023
1.006 9.77222
1.011 9.82559
1.016 9.88019
1.021 9.93586
1.026 9.99246
1.031 10.0498
1.036 10.1077
1.041 10.1661
1.046 10.2248
1.051 10.2835
1.056 10.3422
1.061 10.4006
1.066 10.4585
1.071 10.5159
1.076 10.5725
1.081 10.6281
1.086 10.6825
1.091 10.7356
1.096 10.7873
1.101 10.8372
1.106 10.8854
1.111 10.9315
1.116 10.9754
1.121 11.0170
1.126 11.0561
1.131 11.0925
1.136 11.1262
1.141 11.1570
1.146 11.1848
1.151 11.2095
1.156 11.2310
1.161 11.2493
1.166 11.2644
1.171 11.2763
1.176 11.2849
1.181 11.2903
1.186 11.2926
1.191 11.2919
1.196 11.2883
1.201 11.2820
1.206 11.2732
1.211 11.2621
1.216 11.2489
1.221 11.2338
1.226 11.2173
1.231 11.1994
1.236 11.1806
1.241 11.1612
1.246 11.1415
1.251 11.1217
1.256 11.1023
1.261 11.0835
1.266 11.0656
1.271 11.0489
1.276 11.0335
1.281 11.0199
1.286 11.0081
1.291 10.9983
1.296 10.9906
1.301 10.9851
1.306 10.9819
1.311 10.9810
1.316 10.9822
1.321 10.9857
1.326 10.9911
1.331 10.9984
1.336 11.0073
1.341 11.0177
1.346 11.0292
1.351 11.0415
1.356 11.0545
1.361 11.0676
1.366 11.0806
1.371 11.0932
1.376 11.1049
1.381 11.1154
1.386 11.1245
1.391 11.1317
1.396 11.1369
1.401 11.1397
1.406 11.1399
1.411 11.1374
1.416 11.1320
1.421 11.1237
1.426 11.1123
1.431 11.0979
1.436 11.0805
1.441 11.0602
1.446 11.0372
1.451 11.0116
1.456 10.9837
1.461 10.9537
1.466 10.9219
1.471 10.8885
1.476 10.8540
1.481 10.8185
1.486 10.7826
1.491 10.7463
1.496 10.7102
1.501 10.6744
1.506 10.6392
1.511 10.6049
1.516 10.5717
1.521 10.5398
1.526 10.5093
1.531 10.4802
1.536 10.4527
1.541 10.4267
1.546 10.4022
1.551 10.3792
1.556 10.3574
1.561 10.3367
1.566 10.3169
1.571 10.2977
1.576 10.2789
1.581 10.2601
1.586 10.2411
1.591 10.2215
1.596 10.2008
1.601 10.1788
1.606 10.1551
1.611 10.1293
1.616 10.1010
1.621 10.0699
1.626 10.0357
1.631 9.99811
1.636 9.95677
1.641 9.91146
1.646 9.86196
1.651 9.80808
1.656 9.74967
1.661 9.68660
1.666 9.61877
1.671 9.54613
1.676 9.46864
1.681 9.38629
1.686 9.29910
1.691 9.20712
1.696 9.11041
1.701 9.00904
1.706 8.90310
1.711 8.79269
1.716 8.67793
1.721 8.55892
1.726 8.43579
1.731 8.30866
1.736 8.17764
1.741 8.04287
1.746 7.90445
1.751 7.76253
1.756 7.61722
1.761 7.46865
1.766 7.31695
1.771 7.16227
1.776 7.00475
1.781 6.84455
1.786 6.68184
1.791 6.51681
1.796 6.34966
1.801 6.18060
1.806 6.00988
1.811 5.83777
1.816 5.66453
1.821 5.49047
1.826 5.31591
1.831 5.14120
1.836 4.96669
1.841 4.79276
1.846 4.61978
1.851 4.44815
1.856 4.27827
1.861 4.11053
1.866 3.94533
1.871 3.78305
1.876 3.62407
1.881 3.46874
1.886 3.31741
1.891 3.17037
1.896 3.02793
1.901 2.89032
1.906 2.75777
1.911 2.63046
1.916 2.50856
1.921 2.39216
1.926 2.28135
1.931 2.17617
1.936 2.07662
1.941 1.98269
1.946 1.89431
1.951 1.81139
1.956 1.73384
1.961 1.66151
1.966 1.59424
1.971 1.53186
1.976 1.47419
1.981 1.42103
1.986 1.37215
1.991 1.32735
1.996 1.28639
2.002 1.24905
2.007 1.21510
2.012 1.18431
2.017 1.15644
2.022 1.13126
2.027 1.10856
2.032 1.08809
2.037 1.06966
2.042 1.05303
2.047 1.03800
2.052 1.02437
2.057 1.01195
2.062 1.00055
2.067 0.98999
2.072 0.98010
2.077 0.97073
2.082 0.96175
2.087 0.95301
2.092 0.94441
2.097 0.93586
2.102 0.92726
2.107 0.91856
2.112 0.90971
2.117 0.90068
2.122 0.89146
2.127 0.88207
2.132 0.87253
2.137 0.86288
2.142 0.85319
2.147 0.84353
2.152 0.83399
2.157 0.82469
2.162 0.81572
2.167 0.80723
2.172 0.79934
2.177 0.79220
2.182 0.78595
2.187 0.78076
2.192 0.77677
2.197 0.77415
2.202 0.77306
2.207 0.77367
2.212 0.77615
2.217 0.78066
2.222 0.78738
2.227 0.79648
2.232 0.80814
2.237 0.82252
2.242 0.83982
2.247 0.86019
2.252 0.88383
2.257 0.91090
2.262 0.94157
2.267 0.97601
2.272 1.01437
2.277 1.05681
2.282 1.10344
2.287 1.15440
2.292 1.20978
2.297 1.26965
2.302 1.33405
2.307 1.40302
2.312 1.47653
2.317 1.55454
2.322 1.63697
2.327 1.72371
2.332 1.81460
2.337 1.90945
2.342 2.00805
2.347 2.11016
2.352 2.21548
2.357 2.32374
2.362 2.43461
2.367 2.54777
2.372 2.66289
2.377 2.77963
2.382 2.89767
2.387 3.01670
2.392 3.13644
2.397 3.25660
2.402 3.37696
2.407 3.49732
2.412 3.61750
2.417 3.73740
2.422 3.85694
2.427 3.97608
2.432 4.09485
2.437 4.21329
2.442 4.33152
2.447 4.44967
2.452 4.56794
2.457 4.68653
2.462 4.80571
2.467 4.92574
2.472 5.04692
2.477 5.16956
2.482 5.29399
2.487 5.42053
2.492 5.54952
2.497 5.68127
2.502 5.81609
2.507 5.95429
2.512 6.09613
2.517 6.24186
2.522 6.39170
2.527 6.54584
2.532 6.70442
2.537 6.86754
2.542 7.03527
2.547 7.20762
2.552 7.38456
2.557 7.56601
2.562 7.75183
2.567 7.94183
2.572 8.13578
2.577 8.33339
2.582 8.53432
2.587 8.73819
2.592 8.94456
2.597 9.15295
2.602 9.36285
2.607 9.57371
2.612 9.78493
2.617 9.99589
2.622 10.2059
2.627 10.4144
2.632 10.6207
2.637 10.8241
2.642 11.0239
2.647 11.2194
2.652 11.4099
2.657 11.5949
2.662 11.7736
2.667 11.9454
2.672 12.1098
2.677 12.2662
2.682 12.4142
2.687 12.5532
2.692 12.6828
2.697 12.8027
2.702 12.9127
2.707 13.0124
2.712 13.1016
2.717 13.1804
2.722 13.2485
2.727 13.3060
2.732 13.3530
2.737 13.3896
2.742 13.4159
2.747 13.4322
2.752 13.4388
2.757 13.4359
2.762 13.4241
2.767 13.4036
2.772 13.3748
2.777 13.3384
2.782 13.2946
2.787 13.2441
2.792 13.1872
2.797 13.1246
2.802 13.0566
2.807 12.9839
2.812 12.9067
2.817 12.8256
2.822 12.7410
2.827 12.6533
2.832 12.5627
2.837 12.4697
2.842 12.3746
2.847 12.2774
2.852 12.1784
2.857 12.0779
2.862 11.9758
2.867 11.8722
2.872 11.7672
2.877 11.6608
2.882 11.5528
2.887 11.4434
2.892 11.3322
2.897 11.2192
2.902 11.1043
2.907 10.9874
2.912 10.8681
2.917 10.7464
2.922 10.6221
2.927 10.4950
2.932 10.3651
2.937 10.2320
2.942 10.0958
2.947 9.95634
2.952 9.81351
2.957 9.66730
2.962 9.51771
2.967 9.36476
2.972 9.20851
2.977 9.04905
2.982 8.88652
2.987 8.72108
2.992 8.55292
2.997 8.38227
3.003 8.20936
3.008 8.03449
3.013 7.85794
3.018 7.68003
3.023 7.50108
3.028 7.32143
3.033 7.14142
3.038 6.96140
3.043 6.78171
3.048 6.60268
3.053 6.42466
3.058 6.24795
3.063 6.07286
3.068 5.89968
3.073 5.72868
3.078 5.56012
3.083 5.39422
3.088 5.23118
3.093 5.07121
3.098 4.91445
3.103 4.76105
3.108 4.61114
3.113 4.46481
3.118 4.32213
3.123 4.18317
3.128 4.04797
3.133 3.91655
3.138 3.78892
3.143 3.66507
3.148 3.54499
3.153 3.42864
3.158 3.31599
3.163 3.20698
3.168 3.10157
3.173 2.99970
3.178 2.90129
3.183 2.80628
3.188 2.71461
3.193 2.62619
3.198 2.54097
3.203 2.45887
3.208 2.37982
3.213 2.30377
3.218 2.23065
3.223 2.16041
3.228 2.09300
3.233 2.02838
3.238 1.96650
3.243 1.90734
3.248 1.85088
3.253 1.79709
3.258 1.74598
3.263 1.69753
3.268 1.65177
3.273 1.60869
3.278 1.56833
3.283 1.53073
3.288 1.49591
3.293 1.46394
3.298 1.43487
3.303 1.40875
3.308 1.38568
3.313 1.36573
3.318 1.34899
3.323 1.33557
3.328 1.32558
3.333 1.31913
3.338 1.31635
3.343 1.31739
3.348 1.32240
3.353 1.33153
3.358 1.34496
3.363 1.36287
3.368 1.38545
3.373 1.41289
3.378 1.44541
3.383 1.48321
3.388 1.52652
3.393 1.57555
3.398 1.63051
3.403 1.69161
3.408 1.75906
3.413 1.83303
3.418 1.91369
3.423 2.00118
3.428 2.09562
3.433 2.19708
3.438 2.30559
3.443 2.42115
3.448 2.54370
3.453 2.67314
3.458 2.80929
3.463 2.95193
3.468 3.10078
3.473 3.25551
3.478 3.41572
3.483 3.58095
3.488 3.75071
3.493 3.92446
3.498 4.10160
3.503 4.28152
3.508 4.46359
3.513 4.64714
3.518 4.83152
3.523 5.01606
3.528 5.20012
3.533 5.38306
3.538 5.56429
3.543 5.74325
3.548 5.91940
3.553 6.09229
3.558 6.26149
3.563 6.42664
3.568 6.58744
3.573 6.74365
3.578 6.89510
3.583 7.04165
3.588 7.18325
3.593 7.31988
3.598 7.45159
3.603 7.57846
3.608 7.70061
3.613 7.81820
3.618 7.93142
3.623 8.04046
3.628 8.14555
3.633 8.24692
3.638 8.34481
3.643 8.43943
3.648 8.53102
3.653 8.61980
3.658 8.70595
3.663 8.78967
3.668 8.87111
3.673 8.95042
3.678 9.02771
3.683 9.10308
3.688 9.17660
3.693 9.24831
3.698 9.31824
3.703 9.38639
3.708 9.45275
3.713 9.51728
3.718 9.57994
3.723 9.64064
3.728 9.69933
3.733 9.75590
3.738 9.81027
3.743 9.86233
3.748 9.91196
3.753 9.95906
3.758 10.0035
3.763 10.0451
3.768 10.0839
3.773 10.1196
3.778 10.1522
3.783 10.1815
3.788 10.2073
3.793 10.2296
3.798 10.2481
3.803 10.2628
3.808 10.2734
3.813 10.2798
3.818 10.2818
3.823 10.2793
3.828 10.2719
3.833 10.2596
3.838 10.2420
3.843 10.2190
3.848 10.1904
3.853 10.1558
3.858 10.1150
3.863 10.0679
3.868 10.0140
3.873 9.95335
3.878 9.88547
3.883 9.81022
3.888 9.72739
3.893 9.63678
3.898 9.53823
3.903 9.43158
3.908 9.31675
3.913 9.19364
3.918 9.06224
3.923 8.92254
3.928 8.77462
3.933 8.61857
3.938 8.45457
3.943 8.28282
3.948 8.10361
3.953 7.91726
3.958 7.72415
3.963 7.52473
3.968 7.31948
3.973 7.10895
3.978 6.89372
3.983 6.67444
3.988 6.45178
3.993 6.22643
3.998 5.99914
4.004 5.77065
4.009 5.54174
4.014 5.31319
4.019 5.08576
4.024 4.86024
4.029 4.63738
4.034 4.41792
4.039 4.20258
4.044 3.99201
4.049 3.78687
4.054 3.58774
4.059 3.39517
4.064 3.20964
4.069 3.03159
4.074 2.86139
4.079 2.69934
4.084 2.54572
4.089 2.40069
4.094 2.26442
4.099 2.13696
4.104 2.01835
4.109 1.90858
4.114 1.80758
4.119 1.71526
4.124 1.63148
4.129 1.55612
4.134 1.48899
4.139 1.42993
4.144 1.37876
4.149 1.33532
4.154 1.29944
4.159 1.27099
4.164 1.24984
4.169 1.23590
4.174 1.22911
4.179 1.22943
4.184 1.23686
4.189 1.25142
4.194 1.27319
4.199 1.30224
4.204 1.33870
4.209 1.38269
4.214 1.43437
4.219 1.49391
4.224 1.56146
4.229 1.63720
4.234 1.72129
4.239 1.81388
4.244 1.91509
4.249 2.02502
4.254 2.14375
4.259 2.27131
4.264 2.40770
4.269 2.55288
4.274 2.70675
4.279 2.86920
4.284 3.04002
4.289 3.21900
4.294 3.40587
4.299 3.60031
4.304 3.80197
4.309 4.01044
4.314 4.22530
4.319 4.44608
4.324 4.67229
4.329 4.90341
4.334 5.13889
4.339 5.37818
4.344 5.62071
4.349 5.86588
4.354 6.11311
4.359 6.36178
4.364 6.61130
4.369 6.86106
4.374 7.11044
4.379 7.35885
4.384 7.60569
4.389 7.85035
4.394 8.09225
4.399 8.33080
4.404 8.56543
4.409 8.79557
4.414 9.02066
4.419 9.24016
4.424 9.45354
4.429 9.66028
4.434 9.85987
4.439 10.0518
4.444 10.2356
4.449 10.4109
4.454 10.5773
4.459 10.7342
4.464 10.8814
4.469 11.0184
4.474 11.1450
4.479 11.2608
4.484 11.3656
4.489 11.4591
4.494 11.5412
4.499 11.6115
4.504 11.6701
4.509 11.7166
4.514 11.7512
4.519 11.7736
4.524 11.7840
4.529 11.7821
4.534 11.7682
4.539 11.7422
4.544 11.7042
4.549 11.6542
4.554 11.5925
4.559 11.5192
4.564 11.4344
4.569 11.3383
4.574 11.2311
4.579 11.1130
4.584 10.9843
4.589 10.8453
4.594 10.6962
4.599 10.5374
4.604 10.3692
4.609 10.1919
4.614 10.0060
4.619 9.81186
4.624 9.60991
4.629 9.40064
4.634 9.18456
4.639 8.96218
4.644 8.73408
4.649 8.50084
4.654 8.26309
4.659 8.02145
4.664 7.77660
4.669 7.52924
4.674 7.28005
4.679 7.02977
4.684 6.77912
4.689 6.52883
4.694 6.27965
4.699 6.03230
4.704 5.78750
4.709 5.54595
4.714 5.30832
4.719 5.07528
4.724 4.84744
4.729 4.62538
4.734 4.40963
4.739 4.20070
4.744 3.99901
4.749 3.80497
4.754 3.61890
4.759 3.44110
4.764 3.27179
4.769 3.11114
4.774 2.95928
4.779 2.81627
4.784 2.68215
4.789 2.55690
4.794 2.44046
4.799 2.33274
4.804 2.23361
4.809 2.14293
4.814 2.06054
4.819 1.98625
4.824 1.91987
4.829 1.86119
4.834 1.81003
4.839 1.76619
4.844 1.72947
4.849 1.69968
4.854 1.67667
4.859 1.66026
4.864 1.65032
4.869 1.64670
4.874 1.64928
4.879 1.65796
4.884 1.67264
4.889 1.69322
4.894 1.71963
4.899 1.75178
4.904 1.78961
4.909 1.83302
4.914 1.88195
4.919 1.93629
4.924 1.99595
4.929 2.06081
4.934 2.13074
4.939 2.20560
4.944 2.28523
4.949 2.36942
4.954 2.45799
4.959 2.55070
4.964 2.64730
4.969 2.74751
4.974 2.85106
4.979 2.95763
4.984 3.06690
4.989 3.17853
4.994 3.29218
5 3.4074933943959
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 3.81392577501225
0.005 3.85973
0.010 3.90406
0.015 3.94686
0.020 3.98809
0.025 4.02775
0.030 4.06585
0.035 4.10243
0.040 4.13758
0.045 4.17145
0.050 4.20419
0.055 4.23599
0.060 4.26708
0.065 4.29768
0.070 4.32803
0.075 4.35834
0.080 4.38881
0.085 4.41960
0.090 4.45083
0.095 4.48258
0.100 4.51487
0.105 4.54769
0.110 4.58096
0.115 4.61457
0.120 4.64840
0.125 4.68226
0.130 4.71597
0.135 4.74931
0.140 4.78206
0.145 4.81400
0.150 4.84493
0.155 4.87462
0.160 4.90290
0.165 4.92959
0.170 4.95455
0.175 4.97766
0.180 4.99882
0.185 5.01797
0.190 5.03508
0.195 5.05015
0.200 5.06320
0.205 5.07429
0.210 5.08350
0.215 5.09092
0.220 5.09667
0.225 5.10089
0.230 5.10374
0.235 5.10537
0.240 5.10596
0.245 5.10568
0.250 5.10471
0.255 5.10322
0.260 5.10139
0.265 5.09939
0.270 5.09739
0.275 5.09554
0.280 5.09398
0.285 5.09286
0.290 5.09230
0.295 5.09242
0.300 5.09333
0.305 5.09512
0.310 5.09787
0.315 5.10166
0.320 5.10657
0.325 5.11263
0.330 5.11991
0.335 5.12844
0.340 5.13827
0.345 5.14941
0.350 5.16189
0.355 5.17574
0.360 5.19095
0.365 5.20754
0.370 5.22550
0.375 5.24484
0.380 5.26554
0.385 5.28759
0.390 5.31096
0.395 5.33562
0.400 5.36153
0.405 5.38866
0.410 5.41694
0.415 5.44632
0.420 5.47673
0.425 5.50810
0.430 5.54033
0.435 5.57335
0.440 5.60705
0.445 5.64133
0.450 5.67610
0.455 5.71124
0.460 5.74664
0.465 5.78219
0.470 5.81779
0.475 5.85332
0.480 5.88868
0.485 5.92379
0.490 5.95852
0.495 5.99282
0.500 6.02659
0.505 6.05977
0.510 6.09230
0.515 6.12412
0.520 6.15520
0.525 6.18550
0.530 6.21501
0.535 6.24371
0.540 6.27160
0.545 6.29870
0.550 6.32501
0.555 6.35056
0.560 6.37540
0.565 6.39957
0.570 6.42311
0.575 6.44609
0.580 6.46857
0.585 6.49063
0.590 6.51234
0.595 6.53380
0.600 6.55508
0.605 6.57629
0.610 6.59752
0.615 6.61885
0.620 6.64040
0.625 6.66225
0.630 6.68451
0.635 6.70725
0.640 6.73055
0.645 6.75451
0.650 6.77918
0.655 6.80462
0.660 6.83087
0.665 6.85796
0.670 6.88592
0.675 6.91474
0.680 6.94441
0.685 6.97491
0.690 7.00618
0.695 7.03816
0.700 7.07079
0.705 7.10396
0.710 7.13758
0.715 7.17153
0.720 7.20567
0.725 7.23989
0.730 7.27403
0.735 7.30796
0.740 7.34152
0.745 7.37458
0.750 7.40699
0.755 7.43861
0.760 7.46933
0.765 7.49901
0.770 7.52756
0.775 7.55487
0.780 7.58087
0.785 7.60551
0.790 7.62872
0.795 7.65048
0.800 7.67078
0.805 7.68962
0.810 7.70703
0.815 7.72305
0.820 7.73772
0.825 7.75113
0.830 7.76336
0.835 7.77451
0.840 7.78469
0.845 7.79404
0.850 7.80267
0.855 7.81074
0.860 7.81841
0.865 7.82582
0.870 7.83315
0.875 7.84057
0.880 7.84825
0.885 7.85637
0.890 7.86509
0.895 7.87459
0.900 7.88504
0.905 7.89660
0.910 7.90945
0.915 7.92372
0.920 7.93957
0.925 7.95711
0.930 7.97648
0.935 7.99777
0.940 8.02108
0.945 8.04647
0.950 8.07402
0.955 8.10373
0.960 8.13565
0.965 8.16977
0.970 8.20606
0.975 8.24447
0.980 8.28497
0.985 8.32746
0.990 8.37185
0.995 8.41802
1.001 8.46586
1.006 8.51522
1.011 8.56596
1.016 8.61791
1.021 8.67089
1.026 8.72476
1.031 8.77931
1.036 8.83438
1.041 8.88978
1.046 8.94532
1.051 9.00084
1.056 9.05615
1.061 9.11108
1.066 9.16546
1.071 9.21913
1.076 9.27191
1.081 9.32367
1.086 9.37424
1.091 9.42347
1.096 9.47123
1.101 9.51736
1.106 9.56173
1.111 9.60420
1.116 9.64465
1.121 9.68294
1.126 9.71895
1.131 9.75255
1.136 9.78365
1.141 9.81212
1.146 9.83788
1.151 9.86085
1.156 9.88093
1.161 9.89809
1.166 9.91228
1.171 9.92348
1.176 9.93168
1.181 9.93692
1.186 9.93924
1.191 9.93872
1.196 9.93546
1.201 9.92959
1.206 9.92127
1.211 9.91067
1.216 9.89802
1.221 9.88354
1.226 9.86750
1.231 9.85017
1.236 9.83183
1.241 9.81280
1.246 9.79339
1.251 9.77390
1.256 9.75466
1.261 9.73597
1.266 9.71812
1.271 9.70139
1.276 9.68604
1.281 9.67231
1.286 9.66041
1.291 9.65048
1.296 9.64269
1.301 9.63712
1.306 9.63383
1.311 9.63284
1.316 9.63410
1.321 9.63756
1.326 9.64310
1.331 9.65056
1.336 9.65975
1.341 9.67044
1.346 9.68237
1.351 9.69525
1.356 9.70875
1.361 9.72255
1.366 9.73630
1.371 9.74965
1.376 9.76223
1.381 9.77370
1.386 9.78372
1.391 9.79197
1.396 9.79815
1.401 9.80200
1.406 9.80329
1.411 9.80183
1.416 9.79747
1.421 9.79011
1.426 9.77971
1.431 9.76626
1.436 9.74982
1.441 9.73047
1.446 9.70837
1.451 9.68369
1.456 9.65667
1.461 9.62756
1.466 9.59665
1.471 9.56425
1.476 9.53068
1.481 9.49627
1.486 9.46136
1.491 9.42626
1.496 9.39131
1.501 9.35679
1.506 9.32297
1.511 9.29010
1.516 9.25839
1.521 9.22801
1.526 9.19909
1.531 9.17171
1.536 9.14592
1.541 9.12172
1.546 9.09904
1.551 9.07781
1.556 9.05788
1.561 9.03908
1.566 9.02120
1.571 9.00397
1.576 8.98713
1.581 8.97037
1.586 8.95336
1.591 8.93577
1.596 8.91723
1.601 8.89739
1.606 8.87589
1.611 8.85238
1.616 8.82650
1.621 8.79793
1.626 8.76636
1.631 8.73150
1.636 8.69307
1.641 8.65086
1.646 8.60465
1.651 8.55426
1.656 8.49957
1.661 8.44045
1.666 8.37684
1.671 8.30869
1.676 8.23599
1.681 8.15875
1.686 8.07701
1.691 7.99083
1.696 7.90028
1.701 7.80546
1.706 7.70647
1.711 7.60343
1.716 7.49645
1.721 7.38567
1.726 7.27121
1.731 7.15319
1.736 7.03173
1.741 6.90696
1.746 6.77898
1.751 6.64794
1.756 6.51392
1.761 6.37706
1.766 6.23746
1.771 6.09525
1.776 5.95056
1.781 5.80353
1.786 5.65430
1.791 5.50303
1.796 5.34992
1.801 5.19515
1.806 5.03895
1.811 4.88156
1.816 4.72324
1.821 4.56427
1.826 4.40496
1.831 4.24563
1.836 4.08664
1.841 3.92832
1.846 3.77107
1.851 3.61525
1.856 3.46125
1.861 3.30945
1.866 3.16023
1.871 3.01395
1.876 2.87096
1.881 2.73161
1.886 2.59620
1.891 2.46502
1.896 2.33832
1.901 2.21633
1.906 2.09922
1.911 1.98716
1.916 1.88026
1.921 1.77860
1.926 1.68221
1.931 1.59111
1.936 1.50528
1.941 1.42464
1.946 1.34913
1.951 1.27863
1.956 1.21299
1.961 1.15208
1.966 1.09573
1.971 1.04373
1.976 0.99591
1.981 0.95207
1.986 0.91198
1.991 0.87545
1.996 0.84226
2.002 0.81220
2.007 0.78506
2.012 0.76062
2.017 0.73870
2.022 0.71908
2.027 0.70156
2.032 0.68597
2.037 0.67210
2.042 0.65978
2.047 0.64882
2.052 0.63905
2.057 0.63031
2.062 0.62243
2.067 0.61525
2.072 0.60862
2.077 0.60240
2.082 0.59645
2.087 0.59065
2.092 0.58489
2.097 0.57907
2.102 0.57309
2.107 0.56690
2.112 0.56043
2.117 0.55365
2.122 0.54655
2.127 0.53911
2.132 0.53138
2.137 0.52338
2.142 0.51517
2.147 0.50684
2.152 0.49845
2.157 0.49013
2.162 0.48197
2.167 0.47411
2.172 0.46667
2.177 0.45978
2.182 0.45358
2.187 0.44820
2.192 0.44378
2.197 0.44046
2.202 0.43837
2.207 0.43766
2.212 0.43845
2.217 0.44089
2.222 0.44510
2.227 0.45124
2.232 0.45944
2.237 0.46986
2.242 0.48263
2.247 0.49792
2.252 0.51589
2.257 0.53668
2.262 0.56048
2.267 0.58745
2.272 0.61774
2.277 0.65152
2.282 0.68894
2.287 0.73014
2.292 0.77525
2.297 0.82437
2.302 0.87760
2.307 0.93500
2.312 0.99659
2.317 1.06239
2.322 1.13235
2.327 1.20641
2.332 1.28445
2.337 1.36633
2.342 1.45187
2.347 1.54084
2.352 1.63299
2.357 1.72805
2.362 1.82571
2.367 1.92566
2.372 2.02757
2.377 2.13110
2.382 2.23594
2.387 2.34177
2.392 2.44830
2.397 2.55525
2.402 2.66239
2.407 2.76953
2.412 2.87651
2.417 2.98321
2.422 3.08957
2.427 3.19558
2.432 3.30126
2.437 3.40668
2.442 3.51197
2.447 3.61728
2.452 3.72280
2.457 3.82876
2.462 3.93541
2.467 4.04304
2.472 4.15192
2.477 4.26236
2.482 4.37467
2.487 4.48916
2.492 4.60614
2.497 4.72590
2.502 4.84873
2.507 4.97491
2.512 5.10466
2.517 5.23822
2.522 5.37577
2.527 5.51749
2.532 5.66350
2.537 5.81389
2.542 5.96870
2.547 6.12797
2.552 6.29164
2.557 6.45964
2.562 6.63186
2.567 6.80813
2.572 6.98823
2.577 7.17191
2.582 7.35885
2.587 7.54871
2.592 7.74109
2.597 7.93556
2.602 8.13164
2.607 8.32881
2.612 8.52654
2.617 8.72425
2.622 8.92132
2.627 9.11713
2.632 9.31105
2.637 9.50241
2.642 9.69056
2.647 9.87482
2.652 10.0545
2.657 10.2291
2.662 10.3978
2.667 10.5601
2.672 10.7154
2.677 10.8632
2.682 11.0030
2.687 11.1343
2.692 11.2566
2.697 11.3697
2.702 11.4733
2.707 11.5671
2.712 11.6509
2.717 11.7246
2.722 11.7882
2.727 11.8418
2.732 11.8852
2.737 11.9188
2.742 11.9426
2.747 11.9570
2.752 11.9622
2.757 11.9585
2.762 11.9464
2.767 11.9261
2.772 11.8982
2.777 11.8630
2.782 11.8211
2.787 11.7729
2.792 11.7188
2.797 11.6595
2.802 11.5952
2.807 11.5265
2.812 11.4537
2.817 11.3774
2.822 11.2978
2.827 11.2153
2.832 11.1303
2.837 11.0429
2.842 10.9536
2.847 10.8624
2.852 10.7696
2.857 10.6753
2.862 10.5796
2.867 10.4826
2.872 10.3842
2.877 10.2846
2.882 10.1835
2.887 10.0811
2.892 9.97718
2.897 9.87160
2.902 9.76428
2.907 9.65507
2.912 9.54380
2.917 9.43032
2.922 9.31448
2.927 9.19611
2.932 9.07507
2.937 8.95122
2.942 8.82445
2.947 8.69465
2.952 8.56176
2.957 8.42573
2.962 8.28654
2.967 8.14422
2.972 7.99881
2.977 7.85041
2.982 7.69913
2.987 7.54512
2.992 7.38858
2.997 7.22972
3.003 7.06878
3.008 6.90604
3.013 6.74179
3.018 6.57633
3.023 6.41001
3.028 6.24314
3.033 6.07608
3.038 5.90916
3.043 5.74272
3.048 5.57711
3.053 5.41264
3.058 5.24963
3.063 5.08837
3.068 4.92914
3.073 4.77221
3.078 4.61780
3.083 4.46613
3.088 4.31739
3.093 4.17175
3.098 4.02935
3.103 3.89032
3.108 3.75474
3.113 3.62271
3.118 3.49426
3.123 3.36944
3.128 3.24828
3.133 3.13076
3.138 3.01689
3.143 2.90664
3.148 2.79997
3.153 2.69684
3.158 2.59720
3.163 2.50099
3.168 2.40815
3.173 2.31859
3.178 2.23227
3.183 2.14909
3.188 2.06900
3.193 1.99191
3.198 1.91775
3.203 1.84646
3.208 1.77796
3.213 1.71221
3.218 1.64912
3.223 1.58866
3.228 1.53077
3.233 1.47541
3.238 1.42253
3.243 1.37209
3.248 1.32408
3.253 1.27847
3.258 1.23523
3.263 1.19436
3.268 1.15584
3.273 1.11968
3.278 1.08587
3.283 1.05443
3.288 1.02537
3.293 0.99872
3.298 0.97449
3.303 0.95273
3.308 0.93348
3.313 0.91678
3.318 0.90269
3.323 0.89128
3.328 0.88263
3.333 0.87682
3.338 0.87396
3.343 0.87415
3.348 0.87751
3.353 0.88419
3.358 0.89434
3.363 0.90812
3.368 0.92572
3.373 0.94732
3.378 0.97314
3.383 1.00338
3.388 1.03829
3.393 1.07809
3.398 1.12303
3.403 1.17334
3.408 1.22925
3.413 1.29100
3.418 1.35879
3.423 1.43282
3.428 1.51324
3.433 1.60021
3.438 1.69380
3.443 1.79407
3.448 1.90102
3.453 2.01459
3.458 2.13468
3.463 2.26111
3.468 2.39364
3.473 2.53197
3.478 2.67575
3.483 2.82455
3.488 2.97790
3.493 3.13528
3.498 3.29612
3.503 3.45981
3.508 3.62573
3.513 3.79325
3.518 3.96170
3.523 4.13044
3.528 4.29884
3.533 4.46629
3.538 4.63222
3.543 4.79607
3.548 4.95736
3.553 5.11564
3.558 5.27053
3.563 5.42169
3.568 5.56885
3.573 5.71181
3.578 5.85040
3.583 5.98454
3.588 6.11418
3.593 6.23932
3.598 6.36003
3.603 6.47638
3.608 6.58851
3.613 6.69657
3.618 6.80073
3.623 6.90120
3.628 6.99815
3.633 7.09183
3.638 7.18241
3.643 7.27013
3.648 7.35516
3.653 7.43770
3.658 7.51792
3.663 7.59597
3.668 7.67199
3.673 7.74608
3.678 7.81835
3.683 7.88887
3.688 7.95769
3.693 8.02484
3.698 8.09035
3.703 8.15419
3.708 8.21636
3.713 8.27681
3.718 8.33550
3.723 8.39236
3.728 8.44733
3.733 8.50031
3.738 8.55123
3.743 8.59999
3.748 8.64649
3.753 8.69062
3.758 8.73228
3.763 8.77135
3.768 8.80771
3.773 8.84126
3.778 8.87186
3.783 8.89938
3.788 8.92370
3.793 8.94468
3.798 8.96217
3.803 8.97603
3.808 8.98609
3.813 8.99221
3.818 8.99420
3.823 8.99188
3.828 8.98508
3.833 8.97358
3.838 8.95720
3.843 8.93572
3.848 8.90892
3.853 8.87658
3.858 8.83848
3.863 8.79441
3.868 8.74412
3.873 8.68742
3.878 8.62407
3.883 8.55388
3.888 8.47668
3.893 8.39228
3.898 8.30053
3.903 8.20132
3.908 8.09456
3.913 7.98017
3.918 7.85816
3.923 7.72851
3.928 7.59132
3.933 7.44668
3.938 7.29475
3.943 7.13575
3.948 6.96993
3.953 6.79761
3.958 6.61916
3.963 6.43500
3.968 6.24559
3.973 6.05147
3.978 5.85317
3.983 5.65132
3.988 5.44654
3.993 5.23951
3.998 5.03092
4.004 4.82149
4.009 4.61194
4.014 4.40302
4.019 4.19545
4.024 3.98996
4.029 3.78726
4.034 3.58804
4.039 3.39297
4.044 3.20266
4.049 3.01772
4.054 2.83868
4.059 2.66603
4.064 2.50022
4.069 2.34161
4.074 2.19053
4.079 2.04723
4.084 1.91192
4.089 1.78473
4.094 1.66575
4.099 1.55498
4.104 1.45241
4.109 1.35796
4.114 1.27150
4.119 1.19289
4.124 1.12195
4.129 1.05846
4.134 1.00221
4.139 0.95299
4.144 0.91056
4.149 0.87473
4.154 0.84528
4.159 0.82206
4.164 0.80491
4.169 0.79371
4.174 0.78840
4.179 0.78893
4.184 0.79529
4.189 0.80752
4.194 0.82570
4.199 0.84994
4.204 0.88036
4.209 0.91714
4.214 0.96046
4.219 1.01053
4.224 1.06755
4.229 1.13174
4.234 1.20331
4.239 1.28245
4.244 1.36934
4.249 1.46414
4.254 1.56697
4.259 1.67792
4.264 1.79705
4.269 1.92436
4.274 2.05982
4.279 2.20334
4.284 2.35479
4.289 2.51400
4.294 2.68074
4.299 2.85474
4.304 3.03569
4.309 3.22324
4.314 3.41700
4.319 3.61654
4.324 3.82141
4.329 4.03113
4.334 4.24522
4.339 4.46314
4.344 4.68436
4.349 4.90835
4.354 5.13455
4.359 5.36241
4.364 5.59137
4.369 5.82086
4.374 6.05034
4.379 6.27923
4.384 6.50699
4.389 6.73307
4.394 6.95690
4.399 7.17795
4.404 7.39568
4.409 7.60955
4.414 7.81903
4.419 8.02359
4.424 8.22271
4.429 8.41589
4.434 8.60262
4.439 8.78243
4.444 8.95482
4.449 9.11935
4.454 9.27558
4.459 9.42309
4.464 9.56147
4.469 9.69037
4.474 9.80945
4.479 9.91838
4.484 10.0169
4.489 10.1047
4.494 10.1817
4.499 10.2477
4.504 10.3024
4.509 10.3459
4.514 10.3780
4.519 10.3987
4.524 10.4079
4.529 10.4058
4.534 10.3923
4.539 10.3676
4.544 10.3316
4.549 10.2845
4.554 10.2265
4.559 10.1576
4.564 10.0781
4.569 9.98821
4.574 9.88796
4.579 9.77765
4.584 9.65749
4.589 9.52774
4.594 9.38866
4.599 9.24053
4.604 9.08366
4.609 8.91838
4.614 8.74504
4.619 8.56404
4.624 8.37577
4.629 8.18070
4.634 7.97929
4.639 7.77206
4.644 7.55954
4.649 7.34231
4.654 7.12096
4.659 6.89614
4.664 6.66848
4.669 6.43868
4.674 6.20741
4.679 5.97540
4.684 5.74334
4.689 5.51197
4.694 5.28199
4.699 5.05410
4.704 4.82899
4.709 4.60733
4.714 4.38975
4.719 4.17686
4.724 3.96923
4.729 3.76738
4.734 3.57180
4.739 3.38289
4.744 3.20106
4.749 3.02661
4.754 2.85982
4.759 2.70090
4.764 2.55001
4.769 2.40727
4.774 2.27273
4.779 2.14640
4.784 2.02826
4.789 1.91824
4.794 1.81624
4.799 1.72211
4.804 1.63572
4.809 1.55688
4.814 1.48539
4.819 1.42107
4.824 1.36370
4.829 1.31307
4.834 1.26899
4.839 1.23126
4.844 1.19969
4.849 1.17410
4.854 1.15434
4.859 1.14024
4.864 1.13169
4.869 1.12854
4.874 1.13069
4.879 1.13801
4.884 1.15041
4.889 1.16777
4.894 1.18995
4.899 1.21682
4.904 1.24820
4.909 1.28389
4.914 1.32364
4.919 1.36716
4.924 1.41413
4.929 1.46413
4.934 1.51675
4.939 1.57149
4.944 1.62785
4.949 1.68529
4.954 1.74327
4.959 1.80125
4.964 1.85872
4.969 1.91520
4.974 1.97025
4.979 2.02346
4.984 2.07450
4.989 2.12305
4.994 2.16886
5 2.21172557257266
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 7.07588678842942
0.005 6.97013
0.010 6.87261
0.015 6.78349
0.020 6.70311
0.025 6.63162
0.030 6.56913
0.035 6.51560
0.040 6.47096
0.045 6.43500
0.050 6.40741
0.055 6.38790
0.060 6.37595
0.065 6.37112
0.070 6.37278
0.075 6.38041
0.080 6.39338
0.085 6.41106
0.090 6.43284
0.095 6.45815
0.100 6.48641
0.105 6.51712
0.110 6.54969
0.115 6.58374
0.120 6.61875
0.125 6.65436
0.130 6.69014
0.135 6.72581
0.140 6.76100
0.145 6.79547
0.150 6.82892
0.155 6.86116
0.160 6.89205
0.165 6.92129
0.170 6.94885
0.175 6.97456
0.180 6.99831
0.185 7.02009
0.190 7.03983
0.195 7.05749
0.200 7.07318
0.205 7.08683
0.210 7.09847
0.215 7.10828
0.220 7.11630
0.225 7.12264
0.230 7.12743
0.235 7.13085
0.240 7.13298
0.245 7.13400
0.250 7.13412
0.255 7.13356
0.260 7.13239
0.265 7.13086
0.270 7.12913
0.275 7.12746
0.280 7.12592
0.285 7.12475
0.290 7.12409
0.295 7.12412
0.300 7.12499
0.305 7.12683
0.310 7.12973
0.315 7.13393
0.320 7.13942
0.325 7.14634
0.330 7.15470
0.335 7.16468
0.340 7.17628
0.345 7.18947
0.350 7.20438
0.355 7.22095
0.360 7.23923
0.365 7.25915
0.370 7.28070
0.375 7.30393
0.380 7.32867
0.385 7.35495
0.390 7.38269
0.395 7.41181
0.400 7.44229
0.405 7.47403
0.410 7.50695
0.415 7.54098
0.420 7.57602
0.425 7.61196
0.430 7.64880
0.435 7.68636
0.440 7.72463
0.445 7.76347
0.450 7.80282
0.455 7.84253
0.460 7.88254
0.465 7.92283
0.470 7.96316
0.475 8.00351
0.480 8.04382
0.485 8.08393
0.490 8.12379
0.495 8.16324
0.500 8.20227
0.505 8.24076
0.510 8.27857
0.515 8.31573
0.520 8.35213
0.525 8.38771
0.530 8.42242
0.535 8.45624
0.540 8.48912
0.545 8.52110
0.550 8.55216
0.555 8.58234
0.560 8.61163
0.565 8.64014
0.570 8.66788
0.575 8.69503
0.580 8.72155
0.585 8.74755
0.590 8.77319
0.595 8.79859
0.600 8.82375
0.605 8.84887
0.610 8.87402
0.615 8.89941
0.620 8.92499
0.625 8.95096
0.630 8.97743
0.635 9.00442
0.640 9.03204
0.645 9.06032
0.650 9.08943
0.655 9.11929
0.660 9.14994
0.665 9.18146
0.670 9.21384
0.675 9.24706
0.680 9.28105
0.685 9.31589
0.690 9.35148
0.695 9.38772
0.700 9.42463
0.705 9.46208
0.710 9.49994
0.715 9.53822
0.720 9.57666
0.725 9.61527
0.730 9.65380
0.735 9.69224
0.740 9.73033
0.745 9.76802
0.750 9.80514
0.755 9.84149
0.760 9.87690
0.765 9.91128
0.770 9.94451
0.775 9.97644
0.780 10.0069
0.785 10.0359
0.790 10.0632
0.795 10.0888
0.800 10.1128
0.805 10.1349
0.810 10.1553
0.815 10.1739
0.820 10.1909
0.825 10.2061
0.830 10.2199
0.835 10.2322
0.840 10.2433
0.845 10.2533
0.850 10.2623
0.855 10.2708
0.860 10.2786
0.865 10.2863
0.870 10.2939
0.875 10.3018
0.880 10.3101
0.885 10.3191
0.890 10.3290
0.895 10.3401
0.900 10.3524
0.905 10.3664
0.910 10.3820
0.915 10.3994
0.920 10.4189
0.925 10.4405
0.930 10.4642
0.935 10.4901
0.940 10.5184
0.945 10.5490
0.950 10.5819
0.955 10.6170
0.960 10.6545
0.965 10.6942
0.970 10.7361
0.975 10.7800
0.980 10.8260
0.985 10.8739
0.990 10.9236
0.995 10.9751
1.001 11.0282
1.006 11.0828
1.011 11.1387
1.016 11.1958
1.021 11.2542
1.026 11.3134
1.031 11.3735
1.036 11.4342
1.041 11.4956
1.046 11.5573
1.051 11.6192
1.056 11.6811
1.061 11.7430
1.066 11.8045
1.071 11.8656
1.076 11.9260
1.081 11.9855
1.086 12.0438
1.091 12.1009
1.096 12.1565
1.101 12.2104
1.106 12.2623
1.111 12.3121
1.116 12.3596
1.121 12.4045
1.126 12.4467
1.131 12.4861
1.136 12.5224
1.141 12.5556
1.146 12.5854
1.151 12.6118
1.156 12.6348
1.161 12.6543
1.166 12.6703
1.171 12.6828
1.176 12.6917
1.181 12.6973
1.186 12.6996
1.191 12.6987
1.196 12.6949
1.201 12.6881
1.206 12.6788
1.211 12.6672
1.216 12.6535
1.221 12.6379
1.226 12.6208
1.231 12.6025
1.236 12.5833
1.241 12.5635
1.246 12.5436
1.251 12.5236
1.256 12.5041
1.261 12.4852
1.266 12.4673
1.271 12.4507
1.276 12.4355
1.281 12.4220
1.286 12.4104
1.291 12.4007
1.296 12.3933
1.301 12.3879
1.306 12.3848
1.311 12.3839
1.316 12.3852
1.321 12.3885
1.326 12.3938
1.331 12.4008
1.336 12.4095
1.341 12.4194
1.346 12.4304
1.351 12.4422
1.356 12.4544
1.361 12.4668
1.366 12.4790
1.371 12.4905
1.376 12.5013
1.381 12.5108
1.386 12.5187
1.391 12.5248
1.396 12.5289
1.401 12.5305
1.406 12.5297
1.411 12.5260
1.416 12.5195
1.421 12.5101
1.426 12.4977
1.431 12.4823
1.436 12.4640
1.441 12.4428
1.446 12.4189
1.451 12.3925
1.456 12.3638
1.461 12.3330
1.466 12.3003
1.471 12.2661
1.476 12.2306
1.481 12.1943
1.486 12.1573
1.491 12.1201
1.496 12.0828
1.501 12.0459
1.506 12.0094
1.511 11.9738
1.516 11.9392
1.521 11.9057
1.526 11.8735
1.531 11.8428
1.536 11.8136
1.541 11.7858
1.546 11.7595
1.551 11.7346
1.556 11.7109
1.561 11.6882
1.566 11.6665
1.571 11.6453
1.576 11.6244
1.581 11.6036
1.586 11.5825
1.591 11.5607
1.596 11.5379
1.601 11.5137
1.606 11.4877
1.611 11.4595
1.616 11.4287
1.621 11.3951
1.626 11.3583
1.631 11.3178
1.636 11.2735
1.641 11.2251
1.646 11.1723
1.651 11.1149
1.656 11.0529
1.661 10.9858
1.666 10.9138
1.671 10.8367
1.676 10.7544
1.681 10.6670
1.686 10.5744
1.691 10.4766
1.696 10.3738
1.701 10.2659
1.706 10.1530
1.711 10.0353
1.716 9.91279
1.721 9.78559
1.726 9.65378
1.731 9.51749
1.736 9.37691
1.741 9.23214
1.746 9.08319
1.751 8.93035
1.756 8.77368
1.761 8.61334
1.766 8.44947
1.771 8.28223
1.776 8.11184
1.781 7.93839
1.786 7.76208
1.791 7.58323
1.796 7.40199
1.801 7.21858
1.806 7.03328
1.811 6.84641
1.816 6.65821
1.821 6.46903
1.826 6.27925
1.831 6.08915
1.836 5.89918
1.841 5.70968
1.846 5.52103
1.851 5.33368
1.856 5.14798
1.861 4.96442
1.866 4.78334
1.871 4.60523
1.876 4.43037
1.881 4.25921
1.886 4.09210
1.891 3.92937
1.896 3.77131
1.901 3.61826
1.906 3.47041
1.911 3.32801
1.916 3.19125
1.921 3.06027
1.926 2.93515
1.931 2.81600
1.936 2.70286
1.941 2.59574
1.946 2.49457
1.951 2.39933
1.956 2.30991
1.961 2.22621
1.966 2.14809
1.971 2.07535
1.976 2.00784
1.981 1.94536
1.986 1.88766
1.991 1.83454
1.996 1.78577
2.002 1.74107
2.007 1.70020
2.012 1.66292
2.017 1.62895
2.022 1.59805
2.027 1.56995
2.032 1.54440
2.037 1.52113
2.042 1.49992
2.047 1.48051
2.052 1.46270
2.057 1.44626
2.062 1.43098
2.067 1.41666
2.072 1.40315
2.077 1.39026
2.082 1.37788
2.087 1.36586
2.092 1.35409
2.097 1.34252
2.102 1.33104
2.107 1.31961
2.112 1.30821
2.117 1.29683
2.122 1.28544
2.127 1.27409
2.132 1.26281
2.137 1.25165
2.142 1.24067
2.147 1.22995
2.152 1.21955
2.157 1.20962
2.162 1.20025
2.167 1.19155
2.172 1.18368
2.177 1.17678
2.182 1.17097
2.187 1.16646
2.192 1.16338
2.197 1.16194
2.202 1.16231
2.207 1.16467
2.212 1.16923
2.217 1.17618
2.222 1.18573
2.227 1.19808
2.232 1.21344
2.237 1.23200
2.242 1.25397
2.247 1.27956
2.252 1.30894
2.257 1.34232
2.262 1.37988
2.267 1.42176
2.272 1.46814
2.277 1.51913
2.282 1.57487
2.287 1.63545
2.292 1.70092
2.297 1.77133
2.302 1.84670
2.307 1.92699
2.312 2.01216
2.317 2.10209
2.322 2.19670
2.327 2.29580
2.332 2.39921
2.337 2.50672
2.342 2.61807
2.347 2.73300
2.352 2.85118
2.357 2.97234
2.362 3.09615
2.367 3.22226
2.372 3.35035
2.377 3.48009
2.382 3.61117
2.387 3.74327
2.392 3.87612
2.397 4.00946
2.402 4.14300
2.407 4.27657
2.412 4.41004
2.417 4.54324
2.422 4.67604
2.427 4.80846
2.432 4.94046
2.437 5.07207
2.442 5.20341
2.447 5.33459
2.452 5.46581
2.457 5.59721
2.462 5.72905
2.467 5.86164
2.472 5.99527
2.477 6.13024
2.482 6.26691
2.487 6.40560
2.492 6.54671
2.497 6.69048
2.502 6.83738
2.507 6.98761
2.512 7.14156
2.517 7.29949
2.522 7.46158
2.527 7.62815
2.532 7.79928
2.537 7.97510
2.542 8.15574
2.547 8.34117
2.552 8.53138
2.557 8.72622
2.562 8.92564
2.567 9.12936
2.572 9.33713
2.577 9.54867
2.582 9.76360
2.587 9.98142
2.592 10.2017
2.597 10.4240
2.602 10.6477
2.607 10.8722
2.612 11.0969
2.617 11.3211
2.622 11.5441
2.627 11.7653
2.632 11.9839
2.637 12.1992
2.642 12.4106
2.647 12.6173
2.652 12.8186
2.657 13.0139
2.662 13.2025
2.667 13.3838
2.672 13.5572
2.677 13.7222
2.682 13.8783
2.687 14.0250
2.692 14.1620
2.697 14.2887
2.702 14.4051
2.707 14.5106
2.712 14.6054
2.717 14.6892
2.722 14.7618
2.727 14.8235
2.732 14.8741
2.737 14.9136
2.742 14.9425
2.747 14.9608
2.752 14.9689
2.757 14.9670
2.762 14.9555
2.767 14.9348
2.772 14.9053
2.777 14.8676
2.782 14.8220
2.787 14.7692
2.792 14.7096
2.797 14.6437
2.802 14.5721
2.807 14.4953
2.812 14.4137
2.817 14.3279
2.822 14.2382
2.827 14.1452
2.832 14.0492
2.837 13.9505
2.842 13.8494
2.847 13.7462
2.852 13.6411
2.857 13.5342
2.862 13.4256
2.867 13.3156
2.872 13.2039
2.877 13.0906
2.882 12.9758
2.887 12.8592
2.892 12.7408
2.897 12.6205
2.902 12.4979
2.907 12.3731
2.912 12.2458
2.917 12.1159
2.922 11.9831
2.927 11.8472
2.932 11.7082
2.937 11.5659
2.942 11.4202
2.947 11.2709
2.952 11.1181
2.957 10.9617
2.962 10.8016
2.967 10.6380
2.972 10.4708
2.977 10.3003
2.982 10.1265
2.987 9.94963
2.992 9.76988
2.997 9.58748
3.003 9.40259
3.008 9.21559
3.013 9.02681
3.018 8.83651
3.023 8.64494
3.028 8.45259
3.033 8.25973
3.038 8.06667
3.043 7.87381
3.048 7.68143
3.053 7.48991
3.058 7.29960
3.063 7.11072
3.068 6.92368
3.073 6.73866
3.078 6.55599
3.083 6.37592
3.088 6.19859
3.093 6.02429
3.098 5.85320
3.103 5.68546
3.108 5.52118
3.113 5.36052
3.118 5.20357
3.123 5.05045
3.128 4.90116
3.133 4.75580
3.138 4.61432
3.143 4.47684
3.148 4.34327
3.153 4.21363
3.158 4.08791
3.163 3.96605
3.168 3.84802
3.173 3.73377
3.178 3.62320
3.183 3.51633
3.188 3.41302
3.193 3.31325
3.198 3.21691
3.203 3.12396
3.208 3.03434
3.213 2.94798
3.218 2.86481
3.223 2.78476
3.228 2.70782
3.233 2.63393
3.238 2.56306
3.243 2.49517
3.248 2.43024
3.253 2.36830
3.258 2.30930
3.263 2.25326
3.268 2.20025
3.273 2.15027
3.278 2.10337
3.283 2.05959
3.288 2.01904
3.293 1.98176
3.298 1.94786
3.303 1.91743
3.308 1.89059
3.313 1.86745
3.318 1.84815
3.323 1.83280
3.328 1.82158
3.333 1.81461
3.338 1.81209
3.343 1.81416
3.348 1.82100
3.353 1.83279
3.358 1.84972
3.363 1.87199
3.368 1.89980
3.373 1.93333
3.378 1.97280
3.383 2.01841
3.388 2.07036
3.393 2.12883
3.398 2.19401
3.403 2.26609
3.408 2.34522
3.413 2.43152
3.418 2.52513
3.423 2.62613
3.428 2.73459
3.433 2.85049
3.438 2.97385
3.443 3.10456
3.448 3.24258
3.453 3.38767
3.458 3.53964
3.463 3.69827
3.468 3.86318
3.473 4.03402
3.478 4.21036
3.483 4.39171
3.488 4.57762
3.493 4.76742
3.498 4.96061
3.503 5.15654
3.508 5.35453
3.513 5.55389
3.518 5.75405
3.523 5.95425
3.528 6.15383
3.533 6.35218
3.538 6.54870
3.543 6.74272
3.548 6.93373
3.553 7.12127
3.558 7.30484
3.563 7.48408
3.568 7.65858
3.573 7.82816
3.578 7.99256
3.583 8.15164
3.588 8.30535
3.593 8.45354
3.598 8.59637
3.603 8.73385
3.608 8.86614
3.613 8.99336
3.618 9.11569
3.623 9.23341
3.628 9.34667
3.633 9.45581
3.638 9.56096
3.643 9.66254
3.648 9.76070
3.653 9.85573
3.658 9.94780
3.663 10.0371
3.668 10.1240
3.673 10.2085
3.678 10.2908
3.683 10.3710
3.688 10.4492
3.693 10.5254
3.698 10.5997
3.703 10.6722
3.708 10.7427
3.713 10.8113
3.718 10.8779
3.723 10.9424
3.728 11.0048
3.733 11.0650
3.738 11.1228
3.743 11.1781
3.748 11.2309
3.753 11.2810
3.758 11.3282
3.763 11.3724
3.768 11.4135
3.773 11.4515
3.778 11.4860
3.783 11.5170
3.788 11.5444
3.793 11.5679
3.798 11.5875
3.803 11.6030
3.808 11.6141
3.813 11.6209
3.818 11.6229
3.823 11.6201
3.828 11.6121
3.833 11.5989
3.838 11.5803
3.843 11.5558
3.848 11.5252
3.853 11.4884
3.858 11.4449
3.863 11.3947
3.868 11.3373
3.873 11.2726
3.878 11.2001
3.883 11.1198
3.888 11.0314
3.893 10.9345
3.898 10.8291
3.903 10.7150
3.908 10.5920
3.913 10.4602
3.918 10.3193
3.923 10.1695
3.928 10.0108
3.933 9.84337
3.938 9.66722
3.943 9.48267
3.948 9.28999
3.953 9.08953
3.958 8.88172
3.963 8.66696
3.968 8.44582
3.973 8.21882
3.978 7.98664
3.983 7.74991
3.988 7.50931
3.993 7.26562
3.998 7.01961
4.004 6.77209
4.009 6.52382
4.014 6.27567
4.019 6.02843
4.024 5.78297
4.029 5.54001
4.034 5.30043
4.039 5.06491
4.044 4.83421
4.049 4.60901
4.054 4.38998
4.059 4.17767
4.064 3.97263
4.069 3.77535
4.074 3.58626
4.079 3.40573
4.084 3.23403
4.089 3.07143
4.094 2.91810
4.099 2.77421
4.104 2.63983
4.109 2.51498
4.114 2.39970
4.119 2.29388
4.124 2.19751
4.129 2.11046
4.134 2.03261
4.139 1.96388
4.144 1.90410
4.149 1.85315
4.154 1.81091
4.159 1.77727
4.164 1.75214
4.169 1.73543
4.174 1.72712
4.179 1.72716
4.184 1.73554
4.189 1.75232
4.194 1.77751
4.199 1.81120
4.204 1.85350
4.209 1.90449
4.214 1.96431
4.219 2.03306
4.224 2.11091
4.229 2.19796
4.234 2.29433
4.239 2.40011
4.244 2.51539
4.249 2.64019
4.254 2.77457
4.259 2.91853
4.264 3.07194
4.269 3.23481
4.274 3.40689
4.279 3.58807
4.284 3.77811
4.289 3.97672
4.294 4.18360
4.299 4.39835
4.304 4.62061
4.309 4.84994
4.314 5.08584
4.319 5.32785
4.324 5.57535
4.329 5.82784
4.334 6.08477
4.339 6.34544
4.344 6.60931
4.349 6.87572
4.354 7.14406
4.359 7.41359
4.364 7.68374
4.369 7.95382
4.374 8.22323
4.379 8.49122
4.384 8.75721
4.389 9.02050
4.394 9.28055
4.399 9.53660
4.404 9.78819
4.409 10.0346
4.414 10.2753
4.419 10.5098
4.424 10.7374
4.429 10.9577
4.434 11.1702
4.439 11.3743
4.444 11.5695
4.449 11.7556
4.454 11.9320
4.459 12.0983
4.464 12.2542
4.469 12.3994
4.474 12.5335
4.479 12.6562
4.484 12.7673
4.489 12.8665
4.494 12.9535
4.499 13.0283
4.504 13.0907
4.509 13.1404
4.514 13.1774
4.519 13.2017
4.524 13.2131
4.529 13.2116
4.534 13.1973
4.539 13.1700
4.544 13.1299
4.549 13.0772
4.554 13.0118
4.559 12.9340
4.564 12.8439
4.569 12.7415
4.574 12.6273
4.579 12.5015
4.584 12.3642
4.589 12.2159
4.594 12.0567
4.599 11.8871
4.604 11.7074
4.609 11.5181
4.614 11.3196
4.619 11.1122
4.624 10.8965
4.629 10.6730
4.634 10.4422
4.639 10.2046
4.644 9.96106
4.649 9.71179
4.654 9.45765
4.659 9.19925
4.664 8.93726
4.669 8.67235
4.674 8.40530
4.679 8.13684
4.684 7.86766
4.689 7.59860
4.694 7.33027
4.699 7.06355
4.704 6.79918
4.709 6.53784
4.714 6.28027
4.719 6.02719
4.724 5.77920
4.729 5.53705
4.734 5.30124
4.739 5.07237
4.744 4.85092
4.749 4.63738
4.754 4.43217
4.759 4.23557
4.764 4.04797
4.769 3.86952
4.774 3.70047
4.779 3.54093
4.784 3.39101
4.789 3.25067
4.794 3.11999
4.799 2.99885
4.804 2.88721
4.809 2.78493
4.814 2.69184
4.819 2.60781
4.824 2.53265
4.829 2.46617
4.834 2.40813
4.839 2.35838
4.844 2.31668
4.849 2.28287
4.854 2.25673
4.859 2.23812
4.864 2.22684
4.869 2.22279
4.874 2.22581
4.879 2.23581
4.884 2.25273
4.889 2.27649
4.894 2.30710
4.899 2.34456
4.904 2.38889
4.909 2.44022
4.914 2.49864
4.919 2.56430
4.924 2.63740
4.929 2.71817
4.934 2.80686
4.939 2.90371
4.944 3.00899
4.949 3.12294
4.954 3.24579
4.959 3.37766
4.964 3.51871
4.969 3.66895
4.974 3.82830
4.979 3.99667
4.984 4.17384
4.989 4.35951
4.994 4.55332
5 4.75483746640034
};
\addplot [semithick, color1]
table {%
0 5.31569475095881
0.005 5.31415
0.010 5.31406
0.015 5.31540
0.020 5.31815
0.025 5.32228
0.030 5.32776
0.035 5.33454
0.040 5.34259
0.045 5.35187
0.050 5.36233
0.055 5.37392
0.060 5.38657
0.065 5.40025
0.070 5.41488
0.075 5.43041
0.080 5.44677
0.085 5.46389
0.090 5.48172
0.095 5.50018
0.100 5.51920
0.105 5.53871
0.110 5.55864
0.115 5.57893
0.120 5.59950
0.125 5.62029
0.130 5.64122
0.135 5.66223
0.140 5.68326
0.145 5.70424
0.150 5.72511
0.155 5.74582
0.160 5.76630
0.165 5.78652
0.170 5.80641
0.175 5.82594
0.180 5.84506
0.185 5.86374
0.190 5.88195
0.195 5.89966
0.200 5.91685
0.205 5.93350
0.210 5.94959
0.215 5.96513
0.220 5.98010
0.225 5.99451
0.230 6.00836
0.235 6.02168
0.240 6.03447
0.245 6.04675
0.250 6.05855
0.255 6.06991
0.260 6.08085
0.265 6.09141
0.270 6.10164
0.275 6.11157
0.280 6.12126
0.285 6.13075
0.290 6.14009
0.295 6.14934
0.300 6.15856
0.305 6.16779
0.310 6.17710
0.315 6.18654
0.320 6.19617
0.325 6.20604
0.330 6.21622
0.335 6.22674
0.340 6.23768
0.345 6.24907
0.350 6.26097
0.355 6.27342
0.360 6.28648
0.365 6.30017
0.370 6.31454
0.375 6.32963
0.380 6.34546
0.385 6.36206
0.390 6.37947
0.395 6.39769
0.400 6.41675
0.405 6.43667
0.410 6.45744
0.415 6.47908
0.420 6.50160
0.425 6.52498
0.430 6.54922
0.435 6.57432
0.440 6.60026
0.445 6.62703
0.450 6.65461
0.455 6.68297
0.460 6.71210
0.465 6.74197
0.470 6.77255
0.475 6.80380
0.480 6.83570
0.485 6.86821
0.490 6.90129
0.495 6.93490
0.500 6.96900
0.505 7.00356
0.510 7.03853
0.515 7.07388
0.520 7.10955
0.525 7.14551
0.530 7.18171
0.535 7.21812
0.540 7.25469
0.545 7.29138
0.550 7.32814
0.555 7.36495
0.560 7.40175
0.565 7.43851
0.570 7.47520
0.575 7.51178
0.580 7.54821
0.585 7.58445
0.590 7.62049
0.595 7.65627
0.600 7.69178
0.605 7.72699
0.610 7.76186
0.615 7.79637
0.620 7.83050
0.625 7.86423
0.630 7.89752
0.635 7.93037
0.640 7.96274
0.645 7.99463
0.650 8.02601
0.655 8.05688
0.660 8.08721
0.665 8.11699
0.670 8.14622
0.675 8.17488
0.680 8.20297
0.685 8.23048
0.690 8.25740
0.695 8.28374
0.700 8.30949
0.705 8.33465
0.710 8.35923
0.715 8.38323
0.720 8.40666
0.725 8.42952
0.730 8.45183
0.735 8.47361
0.740 8.49486
0.745 8.51561
0.750 8.53587
0.755 8.55567
0.760 8.57505
0.765 8.59401
0.770 8.61260
0.775 8.63085
0.780 8.64879
0.785 8.66646
0.790 8.68390
0.795 8.70116
0.800 8.71827
0.805 8.73529
0.810 8.75226
0.815 8.76923
0.820 8.78626
0.825 8.80339
0.830 8.82068
0.835 8.83818
0.840 8.85595
0.845 8.87404
0.850 8.89251
0.855 8.91141
0.860 8.93079
0.865 8.95071
0.870 8.97122
0.875 8.99237
0.880 9.01421
0.885 9.03678
0.890 9.06013
0.895 9.08430
0.900 9.10933
0.905 9.13524
0.910 9.16208
0.915 9.18986
0.920 9.21861
0.925 9.24836
0.930 9.27910
0.935 9.31086
0.940 9.34364
0.945 9.37744
0.950 9.41224
0.955 9.44804
0.960 9.48483
0.965 9.52258
0.970 9.56127
0.975 9.60086
0.980 9.64131
0.985 9.68259
0.990 9.72465
0.995 9.76743
1.001 9.81087
1.006 9.85493
1.011 9.89952
1.016 9.94459
1.021 9.99006
1.026 10.0358
1.031 10.0818
1.036 10.1280
1.041 10.1743
1.046 10.2206
1.051 10.2667
1.056 10.3127
1.061 10.3585
1.066 10.4038
1.071 10.4487
1.076 10.4931
1.081 10.5368
1.086 10.5799
1.091 10.6221
1.096 10.6635
1.101 10.7040
1.106 10.7434
1.111 10.7817
1.116 10.8189
1.121 10.8548
1.126 10.8895
1.131 10.9228
1.136 10.9547
1.141 10.9853
1.146 11.0143
1.151 11.0419
1.156 11.0679
1.161 11.0924
1.166 11.1153
1.171 11.1367
1.176 11.1564
1.181 11.1746
1.186 11.1911
1.191 11.2061
1.196 11.2196
1.201 11.2314
1.206 11.2418
1.211 11.2506
1.216 11.2580
1.221 11.2639
1.226 11.2684
1.231 11.2715
1.236 11.2733
1.241 11.2738
1.246 11.2731
1.251 11.2712
1.256 11.2681
1.261 11.2639
1.266 11.2586
1.271 11.2523
1.276 11.2451
1.281 11.2370
1.286 11.2280
1.291 11.2183
1.296 11.2078
1.301 11.1966
1.306 11.1848
1.311 11.1724
1.316 11.1594
1.321 11.1460
1.326 11.1321
1.331 11.1178
1.336 11.1032
1.341 11.0883
1.346 11.0731
1.351 11.0578
1.356 11.0422
1.361 11.0266
1.366 11.0109
1.371 10.9951
1.376 10.9794
1.381 10.9636
1.386 10.9480
1.391 10.9325
1.396 10.9171
1.401 10.9019
1.406 10.8869
1.411 10.8721
1.416 10.8576
1.421 10.8433
1.426 10.8294
1.431 10.8157
1.436 10.8024
1.441 10.7894
1.446 10.7768
1.451 10.7645
1.456 10.7526
1.461 10.7410
1.466 10.7297
1.471 10.7188
1.476 10.7081
1.481 10.6977
1.486 10.6876
1.491 10.6776
1.496 10.6678
1.501 10.6581
1.506 10.6485
1.511 10.6388
1.516 10.6290
1.521 10.6190
1.526 10.6088
1.531 10.5982
1.536 10.5872
1.541 10.5756
1.546 10.5633
1.551 10.5501
1.556 10.5361
1.561 10.5209
1.566 10.5044
1.571 10.4866
1.576 10.4673
1.581 10.4462
1.586 10.4232
1.591 10.3982
1.596 10.3709
1.601 10.3412
1.606 10.3089
1.611 10.2739
1.616 10.2359
1.621 10.1948
1.626 10.1504
1.631 10.1025
1.636 10.0509
1.641 9.99563
1.646 9.93635
1.651 9.87299
1.656 9.80541
1.661 9.73350
1.666 9.65716
1.671 9.57628
1.676 9.49080
1.681 9.40066
1.686 9.30582
1.691 9.20625
1.696 9.10195
1.701 8.99294
1.706 8.87926
1.711 8.76096
1.716 8.63812
1.721 8.51084
1.726 8.37924
1.731 8.24347
1.736 8.10369
1.741 7.96008
1.746 7.81284
1.751 7.66219
1.756 7.50837
1.761 7.35163
1.766 7.19224
1.771 7.03048
1.776 6.86664
1.781 6.70103
1.786 6.53395
1.791 6.36572
1.796 6.19666
1.801 6.02709
1.806 5.85735
1.811 5.68774
1.816 5.51860
1.821 5.35022
1.826 5.18293
1.831 5.01701
1.836 4.85276
1.841 4.69045
1.846 4.53035
1.851 4.37270
1.856 4.21774
1.861 4.06568
1.866 3.91673
1.871 3.77106
1.876 3.62885
1.881 3.49023
1.886 3.35533
1.891 3.22427
1.896 3.09712
1.901 2.97397
1.906 2.85487
1.911 2.73986
1.916 2.62895
1.921 2.52216
1.926 2.41946
1.931 2.32085
1.936 2.22628
1.941 2.13571
1.946 2.04908
1.951 1.96631
1.956 1.88734
1.961 1.81208
1.966 1.74043
1.971 1.67231
1.976 1.60760
1.981 1.54621
1.986 1.48803
1.991 1.43294
1.996 1.38085
2.002 1.33163
2.007 1.28518
2.012 1.24140
2.017 1.20016
2.022 1.16138
2.027 1.12494
2.032 1.09076
2.037 1.05872
2.042 1.02874
2.047 1.00074
2.052 0.97462
2.057 0.95031
2.062 0.92774
2.067 0.90682
2.072 0.88751
2.077 0.86972
2.082 0.85342
2.087 0.83853
2.092 0.82503
2.097 0.81286
2.102 0.80198
2.107 0.79236
2.112 0.78398
2.117 0.77680
2.122 0.77080
2.127 0.76597
2.132 0.76229
2.137 0.75976
2.142 0.75836
2.147 0.75811
2.152 0.75900
2.157 0.76103
2.162 0.76422
2.167 0.76859
2.172 0.77415
2.177 0.78092
2.182 0.78892
2.187 0.79819
2.192 0.80876
2.197 0.82066
2.202 0.83392
2.207 0.84859
2.212 0.86472
2.217 0.88235
2.222 0.90152
2.227 0.92230
2.232 0.94473
2.237 0.96888
2.242 0.99479
2.247 1.02254
2.252 1.05218
2.257 1.08378
2.262 1.11740
2.267 1.15311
2.272 1.19097
2.277 1.23105
2.282 1.27341
2.287 1.31813
2.292 1.36527
2.297 1.41488
2.302 1.46704
2.307 1.52180
2.312 1.57923
2.317 1.63937
2.322 1.70229
2.327 1.76803
2.332 1.83665
2.337 1.90818
2.342 1.98267
2.347 2.06015
2.352 2.14066
2.357 2.22422
2.362 2.31087
2.367 2.40062
2.372 2.49348
2.377 2.58948
2.382 2.68861
2.387 2.79089
2.392 2.89631
2.397 3.00486
2.402 3.11654
2.407 3.23134
2.412 3.34923
2.417 3.47020
2.422 3.59423
2.427 3.72129
2.432 3.85134
2.437 3.98435
2.442 4.12030
2.447 4.25912
2.452 4.40079
2.457 4.54525
2.462 4.69246
2.467 4.84236
2.472 4.99488
2.477 5.14998
2.482 5.30758
2.487 5.46762
2.492 5.63002
2.497 5.79470
2.502 5.96158
2.507 6.13057
2.512 6.30157
2.517 6.47448
2.522 6.64920
2.527 6.82561
2.532 7.00358
2.537 7.18299
2.542 7.36370
2.547 7.54557
2.552 7.72843
2.557 7.91213
2.562 8.09650
2.567 8.28135
2.572 8.46649
2.577 8.65172
2.582 8.83683
2.587 9.02162
2.592 9.20584
2.597 9.38926
2.602 9.57164
2.607 9.75273
2.612 9.93228
2.617 10.1100
2.622 10.2856
2.627 10.4589
2.632 10.6295
2.637 10.7973
2.642 10.9618
2.647 11.1228
2.652 11.2801
2.657 11.4333
2.662 11.5822
2.667 11.7264
2.672 11.8658
2.677 12.0000
2.682 12.1288
2.687 12.2520
2.692 12.3693
2.697 12.4804
2.702 12.5853
2.707 12.6836
2.712 12.7752
2.717 12.8600
2.722 12.9377
2.727 13.0082
2.732 13.0715
2.737 13.1274
2.742 13.1759
2.747 13.2169
2.752 13.2503
2.757 13.2762
2.762 13.2944
2.767 13.3052
2.772 13.3084
2.777 13.3042
2.782 13.2926
2.787 13.2737
2.792 13.2476
2.797 13.2144
2.802 13.1743
2.807 13.1274
2.812 13.0739
2.817 13.0140
2.822 12.9477
2.827 12.8754
2.832 12.7973
2.837 12.7134
2.842 12.6241
2.847 12.5295
2.852 12.4300
2.857 12.3256
2.862 12.2166
2.867 12.1033
2.872 11.9858
2.877 11.8644
2.882 11.7393
2.887 11.6108
2.892 11.4789
2.897 11.3439
2.902 11.2060
2.907 11.0655
2.912 10.9224
2.917 10.7770
2.922 10.6294
2.927 10.4799
2.932 10.3285
2.937 10.1754
2.942 10.0207
2.947 9.86469
2.952 9.70734
2.957 9.54884
2.962 9.38930
2.967 9.22883
2.972 9.06754
2.977 8.90552
2.982 8.74289
2.987 8.57973
2.992 8.41612
2.997 8.25217
3.003 8.08795
3.008 7.92355
3.013 7.75905
3.018 7.59453
3.023 7.43008
3.028 7.26577
3.033 7.10170
3.038 6.93793
3.043 6.77457
3.048 6.61169
3.053 6.44938
3.058 6.28775
3.063 6.12689
3.068 5.96689
3.073 5.80786
3.078 5.64989
3.083 5.49311
3.088 5.33762
3.093 5.18353
3.098 5.03097
3.103 4.88005
3.108 4.73089
3.113 4.58361
3.118 4.43834
3.123 4.29521
3.128 4.15433
3.133 4.01585
3.138 3.87986
3.143 3.74651
3.148 3.61591
3.153 3.48818
3.158 3.36343
3.163 3.24177
3.168 3.12331
3.173 3.00814
3.178 2.89637
3.183 2.78807
3.188 2.68333
3.193 2.58222
3.198 2.48481
3.203 2.39116
3.208 2.30131
3.213 2.21531
3.218 2.13320
3.223 2.05499
3.228 1.98071
3.233 1.91038
3.238 1.84399
3.243 1.78155
3.248 1.72305
3.253 1.66847
3.258 1.61781
3.263 1.57105
3.268 1.52817
3.273 1.48914
3.278 1.45394
3.283 1.42256
3.288 1.39498
3.293 1.37117
3.298 1.35113
3.303 1.33485
3.308 1.32233
3.313 1.31357
3.318 1.30858
3.323 1.30738
3.328 1.31000
3.333 1.31647
3.338 1.32683
3.343 1.34113
3.348 1.35943
3.353 1.38180
3.358 1.40829
3.363 1.43899
3.368 1.47398
3.373 1.51333
3.378 1.55715
3.383 1.60550
3.388 1.65848
3.393 1.71616
3.398 1.77864
3.403 1.84596
3.408 1.91821
3.413 1.99543
3.418 2.07766
3.423 2.16494
3.428 2.25727
3.433 2.35465
3.438 2.45706
3.443 2.56445
3.448 2.67677
3.453 2.79393
3.458 2.91582
3.463 3.04231
3.468 3.17327
3.473 3.30850
3.478 3.44781
3.483 3.59099
3.488 3.73780
3.493 3.88798
3.498 4.04125
3.503 4.19732
3.508 4.35587
3.513 4.51659
3.518 4.67915
3.523 4.84320
3.528 5.00840
3.533 5.17440
3.538 5.34083
3.543 5.50736
3.548 5.67364
3.553 5.83932
3.558 6.00407
3.563 6.16758
3.568 6.32954
3.573 6.48965
3.578 6.64764
3.583 6.80326
3.588 6.95626
3.593 7.10644
3.598 7.25360
3.603 7.39758
3.608 7.53822
3.613 7.67540
3.618 7.80903
3.623 7.93903
3.628 8.06534
3.633 8.18793
3.638 8.30678
3.643 8.42191
3.648 8.53333
3.653 8.64109
3.658 8.74524
3.663 8.84584
3.668 8.94297
3.673 9.03671
3.678 9.12716
3.683 9.21440
3.688 9.29853
3.693 9.37965
3.698 9.45784
3.703 9.53320
3.708 9.60580
3.713 9.67570
3.718 9.74298
3.723 9.80767
3.728 9.86981
3.733 9.92941
3.738 9.98647
3.743 10.0409
3.748 10.0928
3.753 10.1421
3.758 10.1886
3.763 10.2323
3.768 10.2730
3.773 10.3106
3.778 10.3449
3.783 10.3758
3.788 10.4031
3.793 10.4264
3.798 10.4457
3.803 10.4605
3.808 10.4708
3.813 10.4761
3.818 10.4762
3.823 10.4709
3.828 10.4597
3.833 10.4424
3.838 10.4188
3.843 10.3885
3.848 10.3512
3.853 10.3067
3.858 10.2547
3.863 10.1950
3.868 10.1274
3.873 10.0516
3.878 9.96762
3.883 9.87520
3.888 9.77429
3.893 9.66485
3.898 9.54687
3.903 9.42038
3.908 9.28545
3.913 9.14223
3.918 8.99087
3.923 8.83160
3.928 8.66469
3.933 8.49045
3.938 8.30924
3.943 8.12148
3.948 7.92761
3.953 7.72812
3.958 7.52354
3.963 7.31443
3.968 7.10140
3.973 6.88506
3.978 6.66605
3.983 6.44503
3.988 6.22269
3.993 5.99969
3.998 5.77673
4.004 5.55447
4.009 5.33360
4.014 5.11477
4.019 4.89861
4.024 4.68575
4.029 4.47677
4.034 4.27223
4.039 4.07264
4.044 3.87850
4.049 3.69022
4.054 3.50822
4.059 3.33285
4.064 3.16440
4.069 3.00314
4.074 2.84927
4.079 2.70297
4.084 2.56435
4.089 2.43349
4.094 2.31044
4.099 2.19520
4.104 2.08774
4.109 1.98799
4.114 1.89589
4.119 1.81131
4.124 1.73415
4.129 1.66426
4.134 1.60151
4.139 1.54576
4.144 1.49686
4.149 1.45469
4.154 1.41911
4.159 1.39001
4.164 1.36731
4.169 1.35092
4.174 1.34079
4.179 1.33691
4.184 1.33925
4.189 1.34785
4.194 1.36275
4.199 1.38402
4.204 1.41176
4.209 1.44609
4.214 1.48716
4.219 1.53511
4.224 1.59012
4.229 1.65238
4.234 1.72207
4.239 1.79940
4.244 1.88456
4.249 1.97775
4.254 2.07913
4.259 2.18889
4.264 2.30717
4.269 2.43410
4.274 2.56978
4.279 2.71429
4.284 2.86765
4.289 3.02987
4.294 3.20091
4.299 3.38069
4.304 3.56906
4.309 3.76586
4.314 3.97087
4.319 4.18380
4.324 4.40435
4.329 4.63213
4.334 4.86673
4.339 5.10768
4.344 5.35447
4.349 5.60655
4.354 5.86332
4.359 6.12414
4.364 6.38836
4.369 6.65526
4.374 6.92412
4.379 7.19419
4.384 7.46469
4.389 7.73482
4.394 8.00380
4.399 8.27080
4.404 8.53501
4.409 8.79562
4.414 9.05181
4.419 9.30278
4.424 9.54773
4.429 9.78591
4.434 10.0165
4.439 10.2388
4.444 10.4522
4.449 10.6559
4.454 10.8493
4.459 11.0318
4.464 11.2028
4.469 11.3617
4.474 11.5081
4.479 11.6416
4.484 11.7616
4.489 11.8679
4.494 11.9601
4.499 12.0380
4.504 12.1013
4.509 12.1499
4.514 12.1837
4.519 12.2025
4.524 12.2064
4.529 12.1954
4.534 12.1695
4.539 12.1289
4.544 12.0738
4.549 12.0044
4.554 11.9208
4.559 11.8236
4.564 11.7129
4.569 11.5892
4.574 11.4530
4.579 11.3047
4.584 11.1448
4.589 10.9739
4.594 10.7926
4.599 10.6014
4.604 10.4010
4.609 10.1921
4.614 9.97534
4.619 9.75141
4.624 9.52106
4.629 9.28502
4.634 9.04402
4.639 8.79881
4.644 8.55015
4.649 8.29878
4.654 8.04546
4.659 7.79091
4.664 7.53587
4.669 7.28105
4.674 7.02714
4.679 6.77481
4.684 6.52473
4.689 6.27750
4.694 6.03373
4.699 5.79397
4.704 5.55876
4.709 5.32859
4.714 5.10391
4.719 4.88514
4.724 4.67266
4.729 4.46679
4.734 4.26785
4.739 4.07609
4.744 3.89171
4.749 3.71490
4.754 3.54579
4.759 3.38449
4.764 3.23106
4.769 3.08553
4.774 2.94790
4.779 2.81814
4.784 2.69621
4.789 2.58202
4.794 2.47547
4.799 2.37646
4.804 2.28485
4.809 2.20050
4.814 2.12327
4.819 2.05300
4.824 1.98954
4.829 1.93272
4.834 1.88241
4.839 1.83845
4.844 1.80071
4.849 1.76905
4.854 1.74335
4.859 1.72352
4.864 1.70945
4.869 1.70107
4.874 1.69830
4.879 1.70110
4.884 1.70943
4.889 1.72326
4.894 1.74257
4.899 1.76736
4.904 1.79763
4.909 1.83340
4.914 1.87467
4.919 1.92147
4.924 1.97382
4.929 2.03174
4.934 2.09523
4.939 2.16431
4.944 2.23898
4.949 2.31922
4.954 2.40501
4.959 2.49631
4.964 2.59307
4.969 2.69520
4.974 2.80261
4.979 2.91518
4.984 3.03278
4.989 3.15523
4.994 3.28237
5 3.41396700200246
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 3.82513688136474
0.005 3.88162
0.010 3.93683
0.015 3.99062
0.020 4.04284
0.025 4.09337
0.030 4.14211
0.035 4.18894
0.040 4.23379
0.045 4.27662
0.050 4.31739
0.055 4.35611
0.060 4.39280
0.065 4.42753
0.070 4.46039
0.075 4.49149
0.080 4.52095
0.085 4.54892
0.090 4.57556
0.095 4.60102
0.100 4.62546
0.105 4.64902
0.110 4.67185
0.115 4.69408
0.120 4.71580
0.125 4.73712
0.130 4.75811
0.135 4.77883
0.140 4.79932
0.145 4.81961
0.150 4.83971
0.155 4.85963
0.160 4.87934
0.165 4.89884
0.170 4.91810
0.175 4.93708
0.180 4.95575
0.185 4.97408
0.190 4.99201
0.195 5.00953
0.200 5.02659
0.205 5.04315
0.210 5.05920
0.215 5.07470
0.220 5.08965
0.225 5.10402
0.230 5.11781
0.235 5.13104
0.240 5.14370
0.245 5.15580
0.250 5.16739
0.255 5.17848
0.260 5.18910
0.265 5.19931
0.270 5.20914
0.275 5.21864
0.280 5.22788
0.285 5.23691
0.290 5.24578
0.295 5.25456
0.300 5.26331
0.305 5.27209
0.310 5.28097
0.315 5.29001
0.320 5.29927
0.325 5.30881
0.330 5.31868
0.335 5.32894
0.340 5.33965
0.345 5.35084
0.350 5.36258
0.355 5.37488
0.360 5.38781
0.365 5.40138
0.370 5.41564
0.375 5.43061
0.380 5.44630
0.385 5.46275
0.390 5.47996
0.395 5.49795
0.400 5.51673
0.405 5.53629
0.410 5.55665
0.415 5.57779
0.420 5.59972
0.425 5.62242
0.430 5.64589
0.435 5.67010
0.440 5.69504
0.445 5.72070
0.450 5.74704
0.455 5.77405
0.460 5.80169
0.465 5.82995
0.470 5.85879
0.475 5.88817
0.480 5.91808
0.485 5.94847
0.490 5.97930
0.495 6.01055
0.500 6.04218
0.505 6.07416
0.510 6.10644
0.515 6.13899
0.520 6.17177
0.525 6.20476
0.530 6.23791
0.535 6.27120
0.540 6.30457
0.545 6.33802
0.550 6.37150
0.555 6.40498
0.560 6.43843
0.565 6.47183
0.570 6.50514
0.575 6.53834
0.580 6.57141
0.585 6.60431
0.590 6.63704
0.595 6.66955
0.600 6.70183
0.605 6.73386
0.610 6.76563
0.615 6.79710
0.620 6.82826
0.625 6.85909
0.630 6.88958
0.635 6.91971
0.640 6.94946
0.645 6.97882
0.650 7.00777
0.655 7.03630
0.660 7.06439
0.665 7.09204
0.670 7.11922
0.675 7.14593
0.680 7.17216
0.685 7.19790
0.690 7.22314
0.695 7.24788
0.700 7.27211
0.705 7.29583
0.710 7.31903
0.715 7.34172
0.720 7.36390
0.725 7.38558
0.730 7.40675
0.735 7.42743
0.740 7.44763
0.745 7.46736
0.750 7.48663
0.755 7.50547
0.760 7.52390
0.765 7.54193
0.770 7.55960
0.775 7.57693
0.780 7.59395
0.785 7.61069
0.790 7.62719
0.795 7.64349
0.800 7.65962
0.805 7.67563
0.810 7.69156
0.815 7.70745
0.820 7.72335
0.825 7.73931
0.830 7.75539
0.835 7.77162
0.840 7.78806
0.845 7.80476
0.850 7.82178
0.855 7.83917
0.860 7.85697
0.865 7.87526
0.870 7.89406
0.875 7.91344
0.880 7.93344
0.885 7.95412
0.890 7.97551
0.895 7.99767
0.900 8.02063
0.905 8.04443
0.910 8.06911
0.915 8.09470
0.920 8.12123
0.925 8.14871
0.930 8.17718
0.935 8.20664
0.940 8.23711
0.945 8.26859
0.950 8.30108
0.955 8.33458
0.960 8.36908
0.965 8.40456
0.970 8.44099
0.975 8.47836
0.980 8.51662
0.985 8.55574
0.990 8.59568
0.995 8.63638
1.001 8.67779
1.006 8.71985
1.011 8.76250
1.016 8.80567
1.021 8.84928
1.026 8.89325
1.031 8.93751
1.036 8.98197
1.041 9.02655
1.046 9.07116
1.051 9.11570
1.056 9.16009
1.061 9.20424
1.066 9.24804
1.071 9.29141
1.076 9.33425
1.081 9.37648
1.086 9.41801
1.091 9.45875
1.096 9.49862
1.101 9.53753
1.106 9.57541
1.111 9.61219
1.116 9.64779
1.121 9.68215
1.126 9.71522
1.131 9.74693
1.136 9.77725
1.141 9.80613
1.146 9.83352
1.151 9.85941
1.156 9.88376
1.161 9.90655
1.166 9.92778
1.171 9.94744
1.176 9.96551
1.181 9.98202
1.186 9.99697
1.191 10.0103
1.196 10.0222
1.201 10.0326
1.206 10.0415
1.211 10.0490
1.216 10.0550
1.221 10.0598
1.226 10.0632
1.231 10.0653
1.236 10.0662
1.241 10.0659
1.246 10.0646
1.251 10.0621
1.256 10.0587
1.261 10.0542
1.266 10.0489
1.271 10.0427
1.276 10.0358
1.281 10.0280
1.286 10.0196
1.291 10.0105
1.296 10.0008
1.301 9.99062
1.306 9.97986
1.311 9.96863
1.316 9.95696
1.321 9.94491
1.326 9.93250
1.331 9.91977
1.336 9.90675
1.341 9.89348
1.346 9.87999
1.351 9.86631
1.356 9.85245
1.361 9.83846
1.366 9.82437
1.371 9.81018
1.376 9.79594
1.381 9.78166
1.386 9.76738
1.391 9.75311
1.396 9.73888
1.401 9.72472
1.406 9.71064
1.411 9.69667
1.416 9.68284
1.421 9.66916
1.426 9.65566
1.431 9.64236
1.436 9.62927
1.441 9.61642
1.446 9.60381
1.451 9.59146
1.456 9.57937
1.461 9.56755
1.466 9.55601
1.471 9.54474
1.476 9.53372
1.481 9.52296
1.486 9.51242
1.491 9.50208
1.496 9.49192
1.501 9.48188
1.506 9.47193
1.511 9.46201
1.516 9.45205
1.521 9.44200
1.526 9.43176
1.531 9.42125
1.536 9.41039
1.541 9.39905
1.546 9.38714
1.551 9.37453
1.556 9.36109
1.561 9.34669
1.566 9.33119
1.571 9.31443
1.576 9.29627
1.581 9.27654
1.586 9.25508
1.591 9.23173
1.596 9.20630
1.601 9.17862
1.606 9.14853
1.611 9.11584
1.616 9.08038
1.621 9.04198
1.626 9.00048
1.631 8.95570
1.636 8.90750
1.641 8.85572
1.646 8.80022
1.651 8.74086
1.656 8.67754
1.661 8.61013
1.666 8.53855
1.671 8.46270
1.676 8.38253
1.681 8.29798
1.686 8.20902
1.691 8.11563
1.696 8.01783
1.701 7.91562
1.706 7.80906
1.711 7.69820
1.716 7.58313
1.721 7.46394
1.726 7.34077
1.731 7.21374
1.736 7.08302
1.741 6.94879
1.746 6.81125
1.751 6.67060
1.756 6.52707
1.761 6.38091
1.766 6.23237
1.771 6.08172
1.776 5.92924
1.781 5.77521
1.786 5.61994
1.791 5.46372
1.796 5.30685
1.801 5.14964
1.806 4.99239
1.811 4.83542
1.816 4.67901
1.821 4.52348
1.826 4.36910
1.831 4.21615
1.836 4.06492
1.841 3.91566
1.846 3.76861
1.851 3.62402
1.856 3.48210
1.861 3.34305
1.866 3.20707
1.871 3.07431
1.876 2.94495
1.881 2.81911
1.886 2.69691
1.891 2.57845
1.896 2.46381
1.901 2.35306
1.906 2.24624
1.911 2.14338
1.916 2.04450
1.921 1.94960
1.926 1.85865
1.931 1.77163
1.936 1.68850
1.941 1.60920
1.946 1.53367
1.951 1.46183
1.956 1.39359
1.961 1.32887
1.966 1.26757
1.971 1.20958
1.976 1.15480
1.981 1.10311
1.986 1.05440
1.991 1.00856
1.996 0.96546
2.002 0.92499
2.007 0.88703
2.012 0.85148
2.017 0.81820
2.022 0.78710
2.027 0.75806
2.032 0.73099
2.037 0.70577
2.042 0.68231
2.047 0.66051
2.052 0.64029
2.057 0.62156
2.062 0.60424
2.067 0.58825
2.072 0.57353
2.077 0.56000
2.082 0.54761
2.087 0.53629
2.092 0.52601
2.097 0.51671
2.102 0.50835
2.107 0.50089
2.112 0.49432
2.117 0.48859
2.122 0.48368
2.127 0.47960
2.132 0.47631
2.137 0.47382
2.142 0.47213
2.147 0.47123
2.152 0.47114
2.157 0.47186
2.162 0.47342
2.167 0.47583
2.172 0.47913
2.177 0.48333
2.182 0.48846
2.187 0.49458
2.192 0.50171
2.197 0.50989
2.202 0.51919
2.207 0.52963
2.212 0.54129
2.217 0.55420
2.222 0.56844
2.227 0.58406
2.232 0.60113
2.237 0.61972
2.242 0.63988
2.247 0.66170
2.252 0.68524
2.257 0.71059
2.262 0.73780
2.267 0.76696
2.272 0.79814
2.277 0.83141
2.282 0.86685
2.287 0.90453
2.292 0.94452
2.297 0.98689
2.302 1.03169
2.307 1.07900
2.312 1.12888
2.317 1.18137
2.322 1.23653
2.327 1.29440
2.332 1.35502
2.337 1.41843
2.342 1.48466
2.347 1.55374
2.352 1.62568
2.357 1.70050
2.362 1.77821
2.367 1.85882
2.372 1.94233
2.377 2.02873
2.382 2.11803
2.387 2.21020
2.392 2.30524
2.397 2.40314
2.402 2.50388
2.407 2.60744
2.412 2.71381
2.417 2.82295
2.422 2.93486
2.427 3.04952
2.432 3.16689
2.437 3.28696
2.442 3.40972
2.447 3.53512
2.452 3.66316
2.457 3.79381
2.462 3.92703
2.467 4.06282
2.472 4.20112
2.477 4.34192
2.482 4.48517
2.487 4.63083
2.492 4.77887
2.497 4.92923
2.502 5.08186
2.507 5.23669
2.512 5.39366
2.517 5.55270
2.522 5.71371
2.527 5.87661
2.532 6.04129
2.537 6.20765
2.542 6.37556
2.547 6.54490
2.552 6.71551
2.557 6.88725
2.562 7.05994
2.567 7.23343
2.572 7.40751
2.577 7.58198
2.582 7.75665
2.587 7.93127
2.592 8.10563
2.597 8.27949
2.602 8.45258
2.607 8.62465
2.612 8.79543
2.617 8.96464
2.622 9.13201
2.627 9.29724
2.632 9.46004
2.637 9.62011
2.642 9.77717
2.647 9.93092
2.652 10.0810
2.657 10.2272
2.662 10.3693
2.667 10.5068
2.672 10.6397
2.677 10.7675
2.682 10.8900
2.687 11.0070
2.692 11.1183
2.697 11.2236
2.702 11.3228
2.707 11.4155
2.712 11.5018
2.717 11.5814
2.722 11.6541
2.727 11.7200
2.732 11.7788
2.737 11.8305
2.742 11.8750
2.747 11.9124
2.752 11.9425
2.757 11.9654
2.762 11.9812
2.767 11.9898
2.772 11.9912
2.777 11.9857
2.782 11.9732
2.787 11.9539
2.792 11.9278
2.797 11.8952
2.802 11.8562
2.807 11.8108
2.812 11.7593
2.817 11.7019
2.822 11.6387
2.827 11.5699
2.832 11.4958
2.837 11.4164
2.842 11.3320
2.847 11.2428
2.852 11.1490
2.857 11.0509
2.862 10.9485
2.867 10.8421
2.872 10.7320
2.877 10.6182
2.882 10.5010
2.887 10.3805
2.892 10.2571
2.897 10.1307
2.902 10.0017
2.907 9.87014
2.912 9.73620
2.917 9.60003
2.922 9.46181
2.927 9.32168
2.932 9.17976
2.937 9.03621
2.942 8.89116
2.947 8.74472
2.952 8.59702
2.957 8.44818
2.962 8.29831
2.967 8.14753
2.972 7.99593
2.977 7.84364
2.982 7.69073
2.987 7.53732
2.992 7.38349
2.997 7.22936
3.003 7.07501
3.008 6.92053
3.013 6.76602
3.018 6.61157
3.023 6.45727
3.028 6.30322
3.033 6.14950
3.038 5.99622
3.043 5.84346
3.048 5.69132
3.053 5.53990
3.058 5.38930
3.063 5.23962
3.068 5.09096
3.073 4.94342
3.078 4.79712
3.083 4.65215
3.088 4.50862
3.093 4.36665
3.098 4.22634
3.103 4.08780
3.108 3.95116
3.113 3.81651
3.118 3.68397
3.123 3.55366
3.128 3.42567
3.133 3.30013
3.138 3.17713
3.143 3.05678
3.148 2.93918
3.153 2.82442
3.158 2.71260
3.163 2.60380
3.168 2.49811
3.173 2.39561
3.178 2.29635
3.183 2.20040
3.188 2.10783
3.193 2.01868
3.198 1.93298
3.203 1.85078
3.208 1.77210
3.213 1.69696
3.218 1.62537
3.223 1.55733
3.228 1.49284
3.233 1.43190
3.238 1.37447
3.243 1.32056
3.248 1.27012
3.253 1.22313
3.258 1.17956
3.263 1.13937
3.268 1.10253
3.273 1.06900
3.278 1.03875
3.283 1.01173
3.288 0.98793
3.293 0.96731
3.298 0.94985
3.303 0.93554
3.308 0.92436
3.313 0.91632
3.318 0.91141
3.323 0.90966
3.328 0.91110
3.333 0.91574
3.338 0.92364
3.343 0.93484
3.348 0.94942
3.353 0.96743
3.358 0.98897
3.363 1.01411
3.368 1.04295
3.373 1.07559
3.378 1.11213
3.383 1.15267
3.388 1.19733
3.393 1.24621
3.398 1.29940
3.403 1.35701
3.408 1.41913
3.413 1.48584
3.418 1.55721
3.423 1.63330
3.428 1.71416
3.433 1.79980
3.438 1.89024
3.443 1.98547
3.448 2.08545
3.453 2.19013
3.458 2.29943
3.463 2.41324
3.468 2.53144
3.473 2.65387
3.478 2.78037
3.483 2.91073
3.488 3.04473
3.493 3.18212
3.498 3.32265
3.503 3.46603
3.508 3.61196
3.513 3.76014
3.518 3.91023
3.523 4.06191
3.528 4.21483
3.533 4.36866
3.538 4.52304
3.543 4.67764
3.548 4.83211
3.553 4.98613
3.558 5.13937
3.563 5.29152
3.568 5.44228
3.573 5.59138
3.578 5.73854
3.583 5.88353
3.588 6.02611
3.593 6.16609
3.598 6.30327
3.603 6.43751
3.608 6.56866
3.613 6.69662
3.618 6.82128
3.623 6.94257
3.628 7.06044
3.633 7.17487
3.638 7.28584
3.643 7.39336
3.648 7.49744
3.653 7.59812
3.658 7.69546
3.663 7.78950
3.668 7.88031
3.673 7.96798
3.678 8.05258
3.683 8.13419
3.688 8.21290
3.693 8.28879
3.698 8.36194
3.703 8.43243
3.708 8.50033
3.713 8.56570
3.718 8.62859
3.723 8.68904
3.728 8.74709
3.733 8.80274
3.738 8.85600
3.743 8.90684
3.748 8.95524
3.753 9.00113
3.758 9.04445
3.763 9.08509
3.768 9.12296
3.773 9.15793
3.778 9.18983
3.783 9.21851
3.788 9.24377
3.793 9.26541
3.798 9.28322
3.803 9.29695
3.808 9.30636
3.813 9.31119
3.818 9.31117
3.823 9.30603
3.828 9.29549
3.833 9.27927
3.838 9.25708
3.843 9.22866
3.848 9.19374
3.853 9.15207
3.858 9.10339
3.863 9.04750
3.868 8.98419
3.873 8.91328
3.878 8.83463
3.883 8.74812
3.888 8.65366
3.893 8.55121
3.898 8.44077
3.903 8.32236
3.908 8.19607
3.913 8.06201
3.918 7.92036
3.923 7.77133
3.928 7.61517
3.933 7.45220
3.938 7.28276
3.943 7.10725
3.948 6.92610
3.953 6.73978
3.958 6.54881
3.963 6.35373
3.968 6.15511
3.973 5.95354
3.978 5.74966
3.983 5.54408
3.988 5.33746
3.993 5.13046
3.998 4.92371
4.004 4.71787
4.009 4.51359
4.014 4.31148
4.019 4.11214
4.024 3.91617
4.029 3.72412
4.034 3.53650
4.039 3.35379
4.044 3.17645
4.049 3.00487
4.054 2.83941
4.059 2.68039
4.064 2.52806
4.069 2.38266
4.074 2.24434
4.079 2.11324
4.084 1.98945
4.089 1.87298
4.094 1.76386
4.099 1.66204
4.104 1.56746
4.109 1.48000
4.114 1.39956
4.119 1.32600
4.124 1.25914
4.129 1.19883
4.134 1.14489
4.139 1.09715
4.144 1.05544
4.149 1.01960
4.154 0.98948
4.159 0.96495
4.164 0.94589
4.169 0.93222
4.174 0.92388
4.179 0.92083
4.184 0.92306
4.189 0.93060
4.194 0.94349
4.199 0.96181
4.204 0.98568
4.209 1.01522
4.214 1.05059
4.219 1.09196
4.224 1.13954
4.229 1.19353
4.234 1.25414
4.239 1.32161
4.244 1.39614
4.249 1.47796
4.254 1.56729
4.259 1.66432
4.264 1.76923
4.269 1.88218
4.274 2.00330
4.279 2.13270
4.284 2.27044
4.289 2.41655
4.294 2.57102
4.299 2.73380
4.304 2.90480
4.309 3.08386
4.314 3.27081
4.319 3.46539
4.324 3.66733
4.329 3.87629
4.334 4.09189
4.339 4.31370
4.344 4.54125
4.349 4.77402
4.354 5.01147
4.359 5.25300
4.364 5.49799
4.369 5.74577
4.374 5.99567
4.379 6.24698
4.384 6.49897
4.389 6.75089
4.394 7.00199
4.399 7.25148
4.404 7.49861
4.409 7.74259
4.414 7.98266
4.419 8.21804
4.424 8.44799
4.429 8.67175
4.434 8.88860
4.439 9.09785
4.444 9.29879
4.449 9.49079
4.454 9.67320
4.459 9.84545
4.464 10.0069
4.469 10.1572
4.474 10.2957
4.479 10.4220
4.484 10.5357
4.489 10.6365
4.494 10.7240
4.499 10.7980
4.504 10.8582
4.509 10.9045
4.514 10.9367
4.519 10.9548
4.524 10.9587
4.529 10.9484
4.534 10.9241
4.539 10.8858
4.544 10.8336
4.549 10.7679
4.554 10.6888
4.559 10.5967
4.564 10.4918
4.569 10.3746
4.574 10.2456
4.579 10.1051
4.584 9.95366
4.589 9.79182
4.594 9.62015
4.599 9.43925
4.604 9.24974
4.609 9.05227
4.614 8.84750
4.619 8.63613
4.624 8.41885
4.629 8.19638
4.634 7.96943
4.639 7.73873
4.644 7.50500
4.649 7.26896
4.654 7.03133
4.659 6.79281
4.664 6.55410
4.669 6.31586
4.674 6.07875
4.679 5.84341
4.684 5.61044
4.689 5.38043
4.694 5.15392
4.699 4.93144
4.704 4.71346
4.709 4.50045
4.714 4.29281
4.719 4.09092
4.724 3.89511
4.729 3.70570
4.734 3.52294
4.739 3.34705
4.744 3.17823
4.749 3.01662
4.754 2.86232
4.759 2.71543
4.764 2.57599
4.769 2.44401
4.774 2.31947
4.779 2.20233
4.784 2.09252
4.789 1.98995
4.794 1.89451
4.799 1.80607
4.804 1.72449
4.809 1.64962
4.814 1.58128
4.819 1.51933
4.824 1.46357
4.829 1.41386
4.834 1.37001
4.839 1.33186
4.844 1.29925
4.849 1.27203
4.854 1.25005
4.859 1.23319
4.864 1.22131
4.869 1.21428
4.874 1.21201
4.879 1.21436
4.884 1.22125
4.889 1.23256
4.894 1.24817
4.899 1.26797
4.904 1.29183
4.909 1.31962
4.914 1.35118
4.919 1.38635
4.924 1.42494
4.929 1.46677
4.934 1.51161
4.939 1.55926
4.944 1.60949
4.949 1.66206
4.954 1.71675
4.959 1.77332
4.964 1.83155
4.969 1.89120
4.974 1.95206
4.979 2.01390
4.984 2.07651
4.989 2.13968
4.994 2.20318
5 2.26681761283968
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 6.95252757846985
0.005 6.88124
0.010 6.81507
0.015 6.75425
0.020 6.69871
0.025 6.64852
0.030 6.60361
0.035 6.56399
0.040 6.52964
0.045 6.50036
0.050 6.47617
0.055 6.45683
0.060 6.44215
0.065 6.43193
0.070 6.42592
0.075 6.42380
0.080 6.42539
0.085 6.43019
0.090 6.43806
0.095 6.44852
0.100 6.46136
0.105 6.47616
0.110 6.49272
0.115 6.51067
0.120 6.52980
0.125 6.54980
0.130 6.57049
0.135 6.59163
0.140 6.61309
0.145 6.63467
0.150 6.65619
0.155 6.67762
0.160 6.69880
0.165 6.71960
0.170 6.74005
0.175 6.76002
0.180 6.77950
0.185 6.79844
0.190 6.81678
0.195 6.83458
0.200 6.85175
0.205 6.86837
0.210 6.88440
0.215 6.89982
0.220 6.91472
0.225 6.92907
0.230 6.94289
0.235 6.95617
0.240 6.96901
0.245 6.98140
0.250 6.99336
0.255 7.00495
0.260 7.01615
0.265 7.02700
0.270 7.03758
0.275 7.04792
0.280 7.05803
0.285 7.06797
0.290 7.07776
0.295 7.08748
0.300 7.09713
0.305 7.10676
0.310 7.11651
0.315 7.12630
0.320 7.13630
0.325 7.14644
0.330 7.15687
0.335 7.16759
0.340 7.17874
0.345 7.19027
0.350 7.20225
0.355 7.21478
0.360 7.22789
0.365 7.24158
0.370 7.25598
0.375 7.27111
0.380 7.28699
0.385 7.30363
0.390 7.32114
0.395 7.33949
0.400 7.35875
0.405 7.37889
0.410 7.39996
0.415 7.42205
0.420 7.44503
0.425 7.46900
0.430 7.49391
0.435 7.51984
0.440 7.54670
0.445 7.57450
0.450 7.60330
0.455 7.63294
0.460 7.66349
0.465 7.69493
0.470 7.72724
0.475 7.76031
0.480 7.79418
0.485 7.82882
0.490 7.86411
0.495 7.90010
0.500 7.93670
0.505 7.97388
0.510 8.01159
0.515 8.04973
0.520 8.08834
0.525 8.12734
0.530 8.16666
0.535 8.20622
0.540 8.24605
0.545 8.28605
0.550 8.32619
0.555 8.36640
0.560 8.40661
0.565 8.44683
0.570 8.48698
0.575 8.52702
0.580 8.56688
0.585 8.60655
0.590 8.64598
0.595 8.68512
0.600 8.72394
0.605 8.76238
0.610 8.80044
0.615 8.83807
0.620 8.87523
0.625 8.91191
0.630 8.94804
0.635 8.98366
0.640 9.01871
0.645 9.05317
0.650 9.08703
0.655 9.12027
0.660 9.15287
0.665 9.18482
0.670 9.21612
0.675 9.24670
0.680 9.27666
0.685 9.30595
0.690 9.33457
0.695 9.36251
0.700 9.38973
0.705 9.41634
0.710 9.44228
0.715 9.46758
0.720 9.49222
0.725 9.51622
0.730 9.53966
0.735 9.56251
0.740 9.58480
0.745 9.60655
0.750 9.62779
0.755 9.64854
0.760 9.66884
0.765 9.68873
0.770 9.70820
0.775 9.72735
0.780 9.74620
0.785 9.76478
0.790 9.78316
0.795 9.80134
0.800 9.81943
0.805 9.83745
0.810 9.85549
0.815 9.87354
0.820 9.89166
0.825 9.91002
0.830 9.92850
0.835 9.94729
0.840 9.96642
0.845 9.98591
0.850 10.0058
0.855 10.0263
0.860 10.0472
0.865 10.0689
0.870 10.0911
0.875 10.1141
0.880 10.1378
0.885 10.1623
0.890 10.1876
0.895 10.2138
0.900 10.2410
0.905 10.2691
0.910 10.2981
0.915 10.3281
0.920 10.3591
0.925 10.3912
0.930 10.4242
0.935 10.4583
0.940 10.4934
0.945 10.5296
0.950 10.5667
0.955 10.6048
0.960 10.6439
0.965 10.6839
0.970 10.7249
0.975 10.7667
0.980 10.8093
0.985 10.8528
0.990 10.8969
0.995 10.9417
1.001 10.9871
1.006 11.0332
1.011 11.0796
1.016 11.1266
1.021 11.1738
1.026 11.2214
1.031 11.2691
1.036 11.3169
1.041 11.3648
1.046 11.4127
1.051 11.4604
1.056 11.5079
1.061 11.5552
1.066 11.6020
1.071 11.6484
1.076 11.6942
1.081 11.7394
1.086 11.7839
1.091 11.8276
1.096 11.8705
1.101 11.9124
1.106 11.9533
1.111 11.9931
1.116 12.0318
1.121 12.0693
1.126 12.1055
1.131 12.1405
1.136 12.1741
1.141 12.2062
1.146 12.2369
1.151 12.2662
1.156 12.2939
1.161 12.3201
1.166 12.3448
1.171 12.3678
1.176 12.3893
1.181 12.4091
1.186 12.4274
1.191 12.4441
1.196 12.4591
1.201 12.4725
1.206 12.4844
1.211 12.4946
1.216 12.5033
1.221 12.5105
1.226 12.5162
1.231 12.5204
1.236 12.5231
1.241 12.5245
1.246 12.5244
1.251 12.5230
1.256 12.5202
1.261 12.5163
1.266 12.5111
1.271 12.5048
1.276 12.4974
1.281 12.4889
1.286 12.4794
1.291 12.4690
1.296 12.4577
1.301 12.4455
1.306 12.4326
1.311 12.4189
1.316 12.4046
1.321 12.3897
1.326 12.3743
1.331 12.3585
1.336 12.3422
1.341 12.3256
1.346 12.3087
1.351 12.2916
1.356 12.2744
1.361 12.2570
1.366 12.2396
1.371 12.2222
1.376 12.2050
1.381 12.1877
1.386 12.1707
1.391 12.1538
1.396 12.1373
1.401 12.1210
1.406 12.1051
1.411 12.0895
1.416 12.0742
1.421 12.0594
1.426 12.0451
1.431 12.0311
1.436 12.0176
1.441 12.0045
1.446 11.9919
1.451 11.9798
1.456 11.9681
1.461 11.9568
1.466 11.9458
1.471 11.9353
1.476 11.9250
1.481 11.9151
1.486 11.9054
1.491 11.8959
1.496 11.8865
1.501 11.8772
1.506 11.8679
1.511 11.8585
1.516 11.8490
1.521 11.8392
1.526 11.8290
1.531 11.8184
1.536 11.8073
1.541 11.7954
1.546 11.7827
1.551 11.7690
1.556 11.7543
1.561 11.7384
1.566 11.7210
1.571 11.7021
1.576 11.6816
1.581 11.6591
1.586 11.6346
1.591 11.6078
1.596 11.5787
1.601 11.5470
1.606 11.5126
1.611 11.4751
1.616 11.4345
1.621 11.3907
1.626 11.3433
1.631 11.2922
1.636 11.2373
1.641 11.1784
1.646 11.1153
1.651 11.0479
1.656 10.9761
1.661 10.8997
1.666 10.8185
1.671 10.7326
1.676 10.6418
1.681 10.5460
1.686 10.4453
1.691 10.3395
1.696 10.2287
1.701 10.1129
1.706 9.99210
1.711 9.86634
1.716 9.73573
1.721 9.60034
1.726 9.46031
1.731 9.31579
1.736 9.16692
1.741 9.01390
1.746 8.85695
1.751 8.69629
1.756 8.53219
1.761 8.36486
1.766 8.19463
1.771 8.02173
1.776 7.84652
1.781 7.66934
1.786 7.49043
1.791 7.31023
1.796 7.12896
1.801 6.94708
1.806 6.76486
1.811 6.58262
1.816 6.40078
1.821 6.21962
1.826 6.03946
1.831 5.86060
1.836 5.68340
1.841 5.50812
1.846 5.33501
1.851 5.16440
1.856 4.99649
1.861 4.83151
1.866 4.66967
1.871 4.51120
1.876 4.35625
1.881 4.20497
1.886 4.05749
1.891 3.91392
1.896 3.77439
1.901 3.63897
1.906 3.50771
1.911 3.38063
1.916 3.25782
1.921 3.13923
1.926 3.02489
1.931 2.91474
1.936 2.80882
1.941 2.70702
1.946 2.60932
1.951 2.51566
1.956 2.42594
1.961 2.34013
1.966 2.25809
1.971 2.17977
1.976 2.10507
1.981 2.03386
1.986 1.96609
1.991 1.90161
1.996 1.84037
2.002 1.78222
2.007 1.72707
2.012 1.67482
2.017 1.62539
2.022 1.57867
2.027 1.53455
2.032 1.49297
2.037 1.45384
2.042 1.41705
2.047 1.38254
2.052 1.35023
2.057 1.32006
2.062 1.29195
2.067 1.26584
2.072 1.24167
2.077 1.21939
2.082 1.19896
2.087 1.18031
2.092 1.16342
2.097 1.14823
2.102 1.13474
2.107 1.12288
2.112 1.11265
2.117 1.10401
2.122 1.09695
2.127 1.09145
2.132 1.08748
2.137 1.08505
2.142 1.08414
2.147 1.08473
2.152 1.08684
2.157 1.09046
2.162 1.09558
2.167 1.10223
2.172 1.11039
2.177 1.12009
2.182 1.13133
2.187 1.14413
2.192 1.15852
2.197 1.17451
2.202 1.19213
2.207 1.21139
2.212 1.23235
2.217 1.25503
2.222 1.27947
2.227 1.30569
2.232 1.33376
2.237 1.36370
2.242 1.39558
2.247 1.42942
2.252 1.46530
2.257 1.50325
2.262 1.54334
2.267 1.58562
2.272 1.63014
2.277 1.67699
2.282 1.72618
2.287 1.77782
2.292 1.83195
2.297 1.88862
2.302 1.94793
2.307 2.00991
2.312 2.07463
2.317 2.14214
2.322 2.21252
2.327 2.28584
2.332 2.36215
2.337 2.44149
2.342 2.52392
2.347 2.60950
2.352 2.69829
2.357 2.79031
2.362 2.88562
2.367 2.98426
2.372 3.08625
2.377 3.19164
2.382 3.30043
2.387 3.41264
2.392 3.52832
2.397 3.64741
2.402 3.76998
2.407 3.89595
2.412 4.02537
2.417 4.15817
2.422 4.29437
2.427 4.43388
2.432 4.57670
2.437 4.72275
2.442 4.87200
2.447 5.02442
2.452 5.17986
2.457 5.33831
2.462 5.49966
2.467 5.66386
2.472 5.83079
2.477 6.00038
2.482 6.17254
2.487 6.34712
2.492 6.52407
2.497 6.70326
2.502 6.88452
2.507 7.06783
2.512 7.25300
2.517 7.43989
2.522 7.62843
2.527 7.81842
2.532 8.00977
2.537 8.20230
2.542 8.39582
2.547 8.59027
2.552 8.78537
2.557 8.98103
2.562 9.17704
2.567 9.37318
2.572 9.56932
2.577 9.76521
2.582 9.96069
2.587 10.1555
2.592 10.3495
2.597 10.5424
2.602 10.7339
2.607 10.9239
2.612 11.1121
2.617 11.2982
2.622 11.4820
2.627 11.6632
2.632 11.8415
2.637 12.0168
2.642 12.1887
2.647 12.3569
2.652 12.5212
2.657 12.6813
2.662 12.8369
2.667 12.9878
2.672 13.1336
2.677 13.2743
2.682 13.4094
2.687 13.5386
2.692 13.6620
2.697 13.7790
2.702 13.8896
2.707 13.9935
2.712 14.0904
2.717 14.1805
2.722 14.2632
2.727 14.3386
2.732 14.4064
2.737 14.4666
2.742 14.5191
2.747 14.5638
2.752 14.6006
2.757 14.6295
2.762 14.6505
2.767 14.6635
2.772 14.6685
2.777 14.6658
2.782 14.6551
2.787 14.6367
2.792 14.6106
2.797 14.5770
2.802 14.5359
2.807 14.4875
2.812 14.4320
2.817 14.3696
2.822 14.3003
2.827 14.2246
2.832 14.1424
2.837 14.0540
2.842 13.9598
2.847 13.8599
2.852 13.7544
2.857 13.6438
2.862 13.5281
2.867 13.4078
2.872 13.2829
2.877 13.1539
2.882 13.0208
2.887 12.8839
2.892 12.7436
2.897 12.5999
2.902 12.4531
2.907 12.3035
2.912 12.1512
2.917 11.9964
2.922 11.8394
2.927 11.6804
2.932 11.5194
2.937 11.3567
2.942 11.1924
2.947 11.0266
2.952 10.8596
2.957 10.6914
2.962 10.5221
2.967 10.3519
2.972 10.1810
2.977 10.0092
2.982 9.83692
2.987 9.66405
2.992 9.49065
2.997 9.31693
3.003 9.14291
3.008 8.96859
3.013 8.79417
3.018 8.61964
3.023 8.44511
3.028 8.27063
3.033 8.09625
3.038 7.92209
3.043 7.74816
3.048 7.57461
3.053 7.40150
3.058 7.22888
3.063 7.05691
3.068 6.88561
3.073 6.71517
3.078 6.54558
3.083 6.37701
3.088 6.20960
3.093 6.04341
3.098 5.87862
3.103 5.71533
3.108 5.55366
3.113 5.39373
3.118 5.23573
3.123 5.07974
3.128 4.92593
3.133 4.77446
3.138 4.62544
3.143 4.47904
3.148 4.33539
3.153 4.19460
3.158 4.05686
3.163 3.92224
3.168 3.79092
3.173 3.66301
3.178 3.53863
3.183 3.41789
3.188 3.30091
3.193 3.18774
3.198 3.07852
3.203 2.97335
3.208 2.87225
3.213 2.77532
3.218 2.68260
3.223 2.59416
3.228 2.51006
3.233 2.43029
3.238 2.35490
3.243 2.28391
3.248 2.21733
3.253 2.15518
3.258 2.09745
3.263 2.04415
3.268 1.99526
3.273 1.95079
3.278 1.91073
3.283 1.87507
3.288 1.84380
3.293 1.81693
3.298 1.79443
3.303 1.77631
3.308 1.76260
3.313 1.75326
3.318 1.74836
3.323 1.74788
3.328 1.75186
3.333 1.76034
3.338 1.77335
3.343 1.79093
3.348 1.81313
3.353 1.84001
3.358 1.87164
3.363 1.90806
3.368 1.94933
3.373 1.99556
3.378 2.04677
3.383 2.10305
3.388 2.16446
3.393 2.23103
3.398 2.30285
3.403 2.37994
3.408 2.46235
3.413 2.55009
3.418 2.64318
3.423 2.74161
3.428 2.84537
3.433 2.95441
3.438 3.06870
3.443 3.18817
3.448 3.31270
3.453 3.44223
3.458 3.57657
3.463 3.71561
3.468 3.85913
3.473 4.00701
3.478 4.15896
3.483 4.31478
3.488 4.47420
3.493 4.63700
3.498 4.80280
3.503 4.97138
3.508 5.14242
3.513 5.31549
3.518 5.49037
3.523 5.66665
3.528 5.84399
3.533 6.02205
3.538 6.20038
3.543 6.37876
3.548 6.55674
3.553 6.73400
3.558 6.91022
3.563 7.08502
3.568 7.25811
3.573 7.42923
3.578 7.59800
3.583 7.76425
3.588 7.92768
3.593 8.08805
3.598 8.24519
3.603 8.39893
3.608 8.54909
3.613 8.69554
3.618 8.83817
3.623 8.97687
3.628 9.11168
3.633 9.24247
3.638 9.36925
3.643 9.49202
3.648 9.61081
3.653 9.72571
3.658 9.83669
3.663 9.94388
3.668 10.0473
3.673 10.1472
3.678 10.2435
3.683 10.3364
3.688 10.4260
3.693 10.5124
3.698 10.5957
3.703 10.6759
3.708 10.7532
3.713 10.8277
3.718 10.8994
3.723 10.9684
3.728 11.0347
3.733 11.0983
3.738 11.1592
3.743 11.2174
3.748 11.2728
3.753 11.3255
3.758 11.3752
3.763 11.4219
3.768 11.4656
3.773 11.5058
3.778 11.5426
3.783 11.5758
3.788 11.6050
3.793 11.6301
3.798 11.6509
3.803 11.6669
3.808 11.6779
3.813 11.6838
3.818 11.6841
3.823 11.6785
3.828 11.6667
3.833 11.6484
3.838 11.6233
3.843 11.5911
3.848 11.5514
3.853 11.5041
3.858 11.4487
3.863 11.3852
3.868 11.3132
3.873 11.2325
3.878 11.1431
3.883 11.0447
3.888 10.9373
3.893 10.8208
3.898 10.6953
3.903 10.5606
3.908 10.4170
3.913 10.2646
3.918 10.1035
3.923 9.93394
3.928 9.75625
3.933 9.57070
3.938 9.37766
3.943 9.17765
3.948 8.97100
3.953 8.75832
3.958 8.54012
3.963 8.31696
3.968 8.08954
3.973 7.85839
3.978 7.62426
3.983 7.38787
3.988 7.14979
3.993 6.91082
3.998 6.67171
4.004 6.43308
4.009 6.19567
4.014 5.96022
4.019 5.72731
4.024 5.49764
4.029 5.27184
4.034 5.05050
4.039 4.83413
4.044 4.62334
4.049 4.41851
4.054 4.22011
4.059 4.02853
4.064 3.84412
4.069 3.66718
4.074 3.49793
4.079 3.33660
4.084 3.18335
4.089 3.03827
4.094 2.90147
4.099 2.77299
4.104 2.65281
4.109 2.54095
4.114 2.43732
4.119 2.34189
4.124 2.25456
4.129 2.17524
4.134 2.10380
4.139 2.04012
4.144 1.98414
4.149 1.93569
4.154 1.89469
4.159 1.86108
4.164 1.83473
4.169 1.81562
4.174 1.80368
4.179 1.79891
4.184 1.80131
4.189 1.81088
4.194 1.82770
4.199 1.85180
4.204 1.88328
4.209 1.92225
4.214 1.96883
4.219 2.02319
4.224 2.08544
4.229 2.15576
4.234 2.23434
4.239 2.32133
4.244 2.41689
4.249 2.52123
4.254 2.63446
4.259 2.75673
4.264 2.88817
4.269 3.02886
4.274 3.17893
4.279 3.33834
4.284 3.50716
4.289 3.68531
4.294 3.87277
4.299 4.06939
4.304 4.27502
4.309 4.48944
4.314 4.71241
4.319 4.94363
4.324 5.18269
4.329 5.42923
4.334 5.68280
4.339 5.94286
4.344 6.20886
4.349 6.48025
4.354 6.75637
4.359 7.03650
4.364 7.31997
4.369 7.60604
4.374 7.89388
4.379 8.18276
4.384 8.47182
4.389 8.76020
4.394 9.04711
4.399 9.33172
4.404 9.61303
4.409 9.89032
4.414 10.1626
4.419 10.4292
4.424 10.6893
4.429 10.9419
4.434 11.1864
4.439 11.4218
4.444 11.6477
4.449 11.8632
4.454 12.0675
4.459 12.2602
4.464 12.4407
4.469 12.6084
4.474 12.7627
4.479 12.9033
4.484 13.0296
4.489 13.1414
4.494 13.2384
4.499 13.3201
4.504 13.3866
4.509 13.4375
4.514 13.4728
4.519 13.4923
4.524 13.4962
4.529 13.4844
4.534 13.4570
4.539 13.4142
4.544 13.3560
4.549 13.2828
4.554 13.1949
4.559 13.0925
4.564 12.9760
4.569 12.8458
4.574 12.7024
4.579 12.5464
4.584 12.3781
4.589 12.1981
4.594 12.0070
4.599 11.8056
4.604 11.5943
4.609 11.3740
4.614 11.1452
4.619 10.9088
4.624 10.6654
4.629 10.4158
4.634 10.1608
4.639 9.90112
4.644 9.63755
4.649 9.37090
4.654 9.10190
4.659 8.83136
4.664 8.56006
4.669 8.28865
4.674 8.01801
4.679 7.74873
4.684 7.48158
4.689 7.21719
4.694 6.95625
4.699 6.69928
4.704 6.44694
4.709 6.19970
4.714 5.95808
4.719 5.72258
4.724 5.49354
4.729 5.27140
4.734 5.05644
4.739 4.84897
4.744 4.64925
4.749 4.45748
4.754 4.27379
4.759 4.09833
4.764 3.93119
4.769 3.77238
4.774 3.62197
4.779 3.47988
4.784 3.34612
4.789 3.22061
4.794 3.10327
4.799 2.99396
4.804 2.89262
4.809 2.79907
4.814 2.71318
4.819 2.63481
4.824 2.56383
4.829 2.50011
4.834 2.44346
4.839 2.39380
4.844 2.35100
4.849 2.31494
4.854 2.28555
4.859 2.26275
4.864 2.24648
4.869 2.23672
4.874 2.23345
4.879 2.23670
4.884 2.24651
4.889 2.26295
4.894 2.28613
4.899 2.31617
4.904 2.35327
4.909 2.39756
4.914 2.44929
4.919 2.50872
4.924 2.57608
4.929 2.65165
4.934 2.73571
4.939 2.82855
4.944 2.93043
4.949 3.04164
4.954 3.16237
4.959 3.29288
4.964 3.43330
4.969 3.58376
4.974 3.74440
4.979 3.91520
4.984 4.09619
4.989 4.28732
4.994 4.48841
5 4.69941913544274
};
\addplot [semithick, color2]
table {%
0 5.38179079303347
0.005 5.35920
0.010 5.33879
0.015 5.32075
0.020 5.30525
0.025 5.29248
0.030 5.28257
0.035 5.27567
0.040 5.27188
0.045 5.27128
0.050 5.27394
0.055 5.27989
0.060 5.28912
0.065 5.30160
0.070 5.31725
0.075 5.33597
0.080 5.35763
0.085 5.38204
0.090 5.40899
0.095 5.43826
0.100 5.46957
0.105 5.50263
0.110 5.53712
0.115 5.57272
0.120 5.60907
0.125 5.64582
0.130 5.68262
0.135 5.71911
0.140 5.75496
0.145 5.78985
0.150 5.82346
0.155 5.85553
0.160 5.88581
0.165 5.91409
0.170 5.94021
0.175 5.96404
0.180 5.98549
0.185 6.00454
0.190 6.02118
0.195 6.03546
0.200 6.04746
0.205 6.05730
0.210 6.06513
0.215 6.07114
0.220 6.07551
0.225 6.07847
0.230 6.08024
0.235 6.08105
0.240 6.08113
0.245 6.08071
0.250 6.08001
0.255 6.07924
0.260 6.07857
0.265 6.07819
0.270 6.07825
0.275 6.07886
0.280 6.08015
0.285 6.08220
0.290 6.08508
0.295 6.08883
0.300 6.09349
0.305 6.09907
0.310 6.10559
0.315 6.11304
0.320 6.12142
0.325 6.13070
0.330 6.14088
0.335 6.15196
0.340 6.16392
0.345 6.17676
0.350 6.19050
0.355 6.20515
0.360 6.22073
0.365 6.23728
0.370 6.25484
0.375 6.27344
0.380 6.29316
0.385 6.31403
0.390 6.33611
0.395 6.35946
0.400 6.38412
0.405 6.41013
0.410 6.43752
0.415 6.46631
0.420 6.49650
0.425 6.52808
0.430 6.56100
0.435 6.59522
0.440 6.63065
0.445 6.66721
0.450 6.70477
0.455 6.74321
0.460 6.78235
0.465 6.82205
0.470 6.86211
0.475 6.90235
0.480 6.94257
0.485 6.98257
0.490 7.02216
0.495 7.06115
0.500 7.09937
0.505 7.13666
0.510 7.17288
0.515 7.20790
0.520 7.24165
0.525 7.27404
0.530 7.30505
0.535 7.33467
0.540 7.36292
0.545 7.38985
0.550 7.41555
0.555 7.44012
0.560 7.46369
0.565 7.48641
0.570 7.50843
0.575 7.52994
0.580 7.55112
0.585 7.57215
0.590 7.59322
0.595 7.61450
0.600 7.63617
0.605 7.65838
0.610 7.68127
0.615 7.70496
0.620 7.72956
0.625 7.75515
0.630 7.78177
0.635 7.80947
0.640 7.83825
0.645 7.86810
0.650 7.89899
0.655 7.93085
0.660 7.96362
0.665 7.99720
0.670 8.03150
0.675 8.06641
0.680 8.10180
0.685 8.13755
0.690 8.17354
0.695 8.20965
0.700 8.24574
0.705 8.28171
0.710 8.31745
0.715 8.35285
0.720 8.38783
0.725 8.42230
0.730 8.45619
0.735 8.48944
0.740 8.52200
0.745 8.55381
0.750 8.58486
0.755 8.61510
0.760 8.64450
0.765 8.67305
0.770 8.70073
0.775 8.72751
0.780 8.75338
0.785 8.77832
0.790 8.80231
0.795 8.82534
0.800 8.84738
0.805 8.86843
0.810 8.88846
0.815 8.90747
0.820 8.92545
0.825 8.94241
0.830 8.95835
0.835 8.97329
0.840 8.98728
0.845 9.00035
0.850 9.01256
0.855 9.02401
0.860 9.03477
0.865 9.04497
0.870 9.05474
0.875 9.06422
0.880 9.07357
0.885 9.08299
0.890 9.09264
0.895 9.10275
0.900 9.11351
0.905 9.12514
0.910 9.13785
0.915 9.15186
0.920 9.16738
0.925 9.18459
0.930 9.20369
0.935 9.22485
0.940 9.24822
0.945 9.27392
0.950 9.30206
0.955 9.33272
0.960 9.36595
0.965 9.40177
0.970 9.44018
0.975 9.48113
0.980 9.52455
0.985 9.57036
0.990 9.61842
0.995 9.66860
1.001 9.72072
1.006 9.77459
1.011 9.83000
1.016 9.88674
1.021 9.94457
1.026 10.0032
1.031 10.0625
1.036 10.1222
1.041 10.1819
1.046 10.2416
1.051 10.3010
1.056 10.3597
1.061 10.4178
1.066 10.4748
1.071 10.5307
1.076 10.5854
1.081 10.6386
1.086 10.6902
1.091 10.7401
1.096 10.7882
1.101 10.8343
1.106 10.8785
1.111 10.9206
1.116 10.9606
1.121 10.9984
1.126 11.0339
1.131 11.0670
1.136 11.0979
1.141 11.1262
1.146 11.1522
1.151 11.1756
1.156 11.1964
1.161 11.2147
1.166 11.2304
1.171 11.2435
1.176 11.2539
1.181 11.2617
1.186 11.2670
1.191 11.2696
1.196 11.2698
1.201 11.2675
1.206 11.2630
1.211 11.2562
1.216 11.2474
1.221 11.2366
1.226 11.2242
1.231 11.2104
1.236 11.1953
1.241 11.1792
1.246 11.1624
1.251 11.1451
1.256 11.1277
1.261 11.1104
1.266 11.0936
1.271 11.0775
1.276 11.0623
1.281 11.0484
1.286 11.0359
1.291 11.0251
1.296 11.0161
1.301 11.0091
1.306 11.0042
1.311 11.0015
1.316 11.0009
1.321 11.0024
1.326 11.0060
1.331 11.0116
1.336 11.0190
1.341 11.0280
1.346 11.0383
1.351 11.0497
1.356 11.0619
1.361 11.0745
1.366 11.0872
1.371 11.0996
1.376 11.1113
1.381 11.1220
1.386 11.1313
1.391 11.1389
1.396 11.1444
1.401 11.1475
1.406 11.1480
1.411 11.1456
1.416 11.1402
1.421 11.1316
1.426 11.1199
1.431 11.1049
1.436 11.0868
1.441 11.0655
1.446 11.0414
1.451 11.0145
1.456 10.9852
1.461 10.9536
1.466 10.9202
1.471 10.8852
1.476 10.8490
1.481 10.8121
1.486 10.7747
1.491 10.7372
1.496 10.7000
1.501 10.6634
1.506 10.6278
1.511 10.5933
1.516 10.5603
1.521 10.5289
1.526 10.4992
1.531 10.4713
1.536 10.4453
1.541 10.4211
1.546 10.3987
1.551 10.3779
1.556 10.3586
1.561 10.3404
1.566 10.3232
1.571 10.3067
1.576 10.2904
1.581 10.2741
1.586 10.2573
1.591 10.2396
1.596 10.2206
1.601 10.1999
1.606 10.1771
1.611 10.1517
1.616 10.1235
1.621 10.0920
1.626 10.0570
1.631 10.0180
1.636 9.97502
1.641 9.92761
1.646 9.87567
1.651 9.81905
1.656 9.75767
1.661 9.69146
1.666 9.62038
1.671 9.54444
1.676 9.46369
1.681 9.37817
1.686 9.28797
1.691 9.19318
1.696 9.09392
1.701 8.99029
1.706 8.88244
1.711 8.77046
1.716 8.65450
1.721 8.53466
1.726 8.41105
1.731 8.28378
1.736 8.15295
1.741 8.01864
1.746 7.88095
1.751 7.73995
1.756 7.59572
1.761 7.44835
1.766 7.29793
1.771 7.14455
1.776 6.98831
1.781 6.82935
1.786 6.66779
1.791 6.50382
1.796 6.33760
1.801 6.16935
1.806 5.99931
1.811 5.82775
1.816 5.65496
1.821 5.48125
1.826 5.30697
1.831 5.13249
1.836 4.95819
1.841 4.78447
1.846 4.61174
1.851 4.44042
1.856 4.27093
1.861 4.10368
1.866 3.93908
1.871 3.77752
1.876 3.61938
1.881 3.46501
1.886 3.31473
1.891 3.16885
1.896 3.02762
1.901 2.89127
1.906 2.76000
1.911 2.63397
1.916 2.51329
1.921 2.39805
1.926 2.28830
1.931 2.18406
1.936 2.08530
1.941 1.99199
1.946 1.90405
1.951 1.82137
1.956 1.74386
1.961 1.67136
1.966 1.60372
1.971 1.54078
1.976 1.48235
1.981 1.42826
1.986 1.37830
1.991 1.33229
1.996 1.29001
2.002 1.25127
2.007 1.21586
2.012 1.18358
2.017 1.15421
2.022 1.12757
2.027 1.10344
2.032 1.08164
2.037 1.06196
2.042 1.04420
2.047 1.02818
2.052 1.01372
2.057 1.00061
2.062 0.98870
2.067 0.97779
2.072 0.96773
2.077 0.95836
2.082 0.94952
2.087 0.94108
2.092 0.93291
2.097 0.92488
2.102 0.91691
2.107 0.90890
2.112 0.90079
2.117 0.89253
2.122 0.88409
2.127 0.87546
2.132 0.86665
2.137 0.85769
2.142 0.84863
2.147 0.83953
2.152 0.83049
2.157 0.82161
2.162 0.81300
2.167 0.80480
2.172 0.79715
2.177 0.79019
2.182 0.78409
2.187 0.77902
2.192 0.77514
2.197 0.77263
2.202 0.77166
2.207 0.77242
2.212 0.77507
2.217 0.77980
2.222 0.78678
2.227 0.79620
2.232 0.80823
2.237 0.82304
2.242 0.84081
2.247 0.86171
2.252 0.88591
2.257 0.91358
2.262 0.94488
2.267 0.97996
2.272 1.01895
2.277 1.06200
2.282 1.10920
2.287 1.16066
2.292 1.21645
2.297 1.27662
2.302 1.34119
2.307 1.41017
2.312 1.48351
2.317 1.56116
2.322 1.64302
2.327 1.72897
2.332 1.81885
2.337 1.91249
2.342 2.00966
2.347 2.11015
2.352 2.21371
2.357 2.32007
2.362 2.42897
2.367 2.54011
2.372 2.65322
2.377 2.76802
2.382 2.88425
2.387 3.00165
2.392 3.11998
2.397 3.23902
2.402 3.35857
2.407 3.47848
2.412 3.59860
2.417 3.71883
2.422 3.83910
2.427 3.95937
2.432 4.07963
2.437 4.19992
2.442 4.32029
2.447 4.44085
2.452 4.56172
2.457 4.68305
2.462 4.80503
2.467 4.92787
2.472 5.05178
2.477 5.17702
2.482 5.30384
2.487 5.43252
2.492 5.56333
2.497 5.69655
2.502 5.83246
2.507 5.97134
2.512 6.11345
2.517 6.25903
2.522 6.40833
2.527 6.56155
2.532 6.71887
2.537 6.88043
2.542 7.04636
2.547 7.21672
2.552 7.39153
2.557 7.57078
2.562 7.75439
2.567 7.94224
2.572 8.13414
2.577 8.32986
2.582 8.52909
2.587 8.73148
2.592 8.93662
2.597 9.14403
2.602 9.35321
2.607 9.56358
2.612 9.77453
2.617 9.98541
2.622 10.1955
2.627 10.4042
2.632 10.6106
2.637 10.8142
2.642 11.0141
2.647 11.2095
2.652 11.3999
2.657 11.5845
2.662 11.7625
2.667 11.9335
2.672 12.0968
2.677 12.2519
2.682 12.3982
2.687 12.5355
2.692 12.6632
2.697 12.7812
2.702 12.8891
2.707 12.9869
2.712 13.0744
2.717 13.1516
2.722 13.2184
2.727 13.2751
2.732 13.3216
2.737 13.3582
2.742 13.3851
2.747 13.4025
2.752 13.4107
2.757 13.4101
2.762 13.4009
2.767 13.3836
2.772 13.3585
2.777 13.3260
2.782 13.2865
2.787 13.2403
2.792 13.1880
2.797 13.1298
2.802 13.0662
2.807 12.9975
2.812 12.9241
2.817 12.8464
2.822 12.7647
2.827 12.6793
2.832 12.5905
2.837 12.4986
2.842 12.4039
2.847 12.3066
2.852 12.2069
2.857 12.1050
2.862 12.0010
2.867 11.8951
2.872 11.7874
2.877 11.6779
2.882 11.5667
2.887 11.4537
2.892 11.3391
2.897 11.2227
2.902 11.1045
2.907 10.9844
2.912 10.8622
2.917 10.7380
2.922 10.6115
2.927 10.4827
2.932 10.3514
2.937 10.2174
2.942 10.0807
2.947 9.94110
2.952 9.79851
2.957 9.65286
2.962 9.50409
2.967 9.35218
2.972 9.19712
2.977 9.03895
2.982 8.87775
2.987 8.71361
2.992 8.54668
2.997 8.37715
3.003 8.20522
3.008 8.03115
3.013 7.85521
3.018 7.67772
3.023 7.49900
3.028 7.31939
3.033 7.13927
3.038 6.95900
3.043 6.77896
3.048 6.59952
3.053 6.42103
3.058 6.24387
3.063 6.06835
3.068 5.89481
3.073 5.72354
3.078 5.55481
3.083 5.38886
3.088 5.22591
3.093 5.06615
3.098 4.90974
3.103 4.75680
3.108 4.60744
3.113 4.46174
3.118 4.31975
3.123 4.18150
3.128 4.04701
3.133 3.91626
3.138 3.78925
3.143 3.66594
3.148 3.54629
3.153 3.43025
3.158 3.31777
3.163 3.20879
3.168 3.10325
3.173 3.00109
3.178 2.90226
3.183 2.80670
3.188 2.71435
3.193 2.62517
3.198 2.53911
3.203 2.45614
3.208 2.37620
3.213 2.29927
3.218 2.22532
3.223 2.15431
3.228 2.08624
3.233 2.02107
3.238 1.95879
3.243 1.89938
3.248 1.84283
3.253 1.78913
3.258 1.73828
3.263 1.69026
3.268 1.64509
3.273 1.60277
3.278 1.56331
3.283 1.52672
3.288 1.49302
3.293 1.46225
3.298 1.43443
3.303 1.40962
3.308 1.38786
3.313 1.36922
3.318 1.35377
3.323 1.34159
3.328 1.33277
3.333 1.32741
3.338 1.32564
3.343 1.32758
3.348 1.33337
3.353 1.34316
3.358 1.35712
3.363 1.37542
3.368 1.39825
3.373 1.42580
3.378 1.45830
3.383 1.49594
3.388 1.53895
3.393 1.58756
3.398 1.64198
3.403 1.70244
3.408 1.76914
3.413 1.84229
3.418 1.92206
3.423 2.00860
3.428 2.10204
3.433 2.20247
3.438 2.30994
3.443 2.42444
3.448 2.54594
3.453 2.67432
3.458 2.80942
3.463 2.95102
3.468 3.09883
3.473 3.25250
3.478 3.41163
3.483 3.57575
3.488 3.74435
3.493 3.91687
3.498 4.09271
3.503 4.27124
3.508 4.45181
3.513 4.63376
3.518 4.81643
3.523 4.99916
3.528 5.18132
3.533 5.36229
3.538 5.54151
3.543 5.71845
3.548 5.89261
3.553 6.06357
3.558 6.23095
3.563 6.39446
3.568 6.55382
3.573 6.70886
3.578 6.85942
3.583 7.00545
3.588 7.14689
3.593 7.28377
3.598 7.41614
3.603 7.54409
3.608 7.66775
3.613 7.78725
3.618 7.90274
3.623 8.01441
3.628 8.12243
3.633 8.22696
3.638 8.32819
3.643 8.42628
3.648 8.52139
3.653 8.61366
3.658 8.70323
3.663 8.79021
3.668 8.87469
3.673 8.95678
3.678 9.03652
3.683 9.11399
3.688 9.18922
3.693 9.26224
3.698 9.33306
3.703 9.40170
3.708 9.46815
3.713 9.53239
3.718 9.59442
3.723 9.65421
3.728 9.71173
3.733 9.76695
3.738 9.81982
3.743 9.87030
3.748 9.91834
3.753 9.96389
3.758 10.0068
3.763 10.0472
3.768 10.0848
3.773 10.1197
3.778 10.1516
3.783 10.1805
3.788 10.2062
3.793 10.2286
3.798 10.2476
3.803 10.2629
3.808 10.2744
3.813 10.2819
3.818 10.2850
3.823 10.2837
3.828 10.2775
3.833 10.2664
3.838 10.2499
3.843 10.2278
3.848 10.1999
3.853 10.1657
3.858 10.1252
3.863 10.0778
3.868 10.0235
3.873 9.96197
3.878 9.89287
3.883 9.81605
3.888 9.73130
3.893 9.63847
3.898 9.53743
3.903 9.42806
3.908 9.31033
3.913 9.18420
3.918 9.04971
3.923 8.90693
3.928 8.75599
3.933 8.59704
3.938 8.43031
3.943 8.25608
3.948 8.07465
3.953 7.88641
3.958 7.69176
3.963 7.49116
3.968 7.28514
3.973 7.07423
3.978 6.85902
3.983 6.64014
3.988 6.41825
3.993 6.19402
3.998 5.96816
4.004 5.74138
4.009 5.51444
4.014 5.28805
4.019 5.06296
4.024 4.83989
4.029 4.61958
4.034 4.40271
4.039 4.18996
4.044 3.98197
4.049 3.77936
4.054 3.58268
4.059 3.39246
4.064 3.20917
4.069 3.03323
4.074 2.86500
4.079 2.70478
4.084 2.55283
4.089 2.40933
4.094 2.27443
4.099 2.14821
4.104 2.03071
4.109 1.92190
4.114 1.82175
4.119 1.73016
4.124 1.64701
4.129 1.57217
4.134 1.50548
4.139 1.44677
4.144 1.39588
4.149 1.35264
4.154 1.31691
4.159 1.28853
4.164 1.26741
4.169 1.25344
4.174 1.24657
4.179 1.24676
4.184 1.25400
4.189 1.26834
4.194 1.28983
4.199 1.31855
4.204 1.35462
4.209 1.39817
4.214 1.44934
4.219 1.50831
4.224 1.57523
4.229 1.65026
4.234 1.73356
4.239 1.82526
4.244 1.92551
4.249 2.03438
4.254 2.15195
4.259 2.27825
4.264 2.41328
4.269 2.55699
4.274 2.70930
4.279 2.87007
4.284 3.03913
4.289 3.21627
4.294 3.40123
4.299 3.59369
4.304 3.79333
4.309 3.99977
4.314 4.21260
4.319 4.43138
4.324 4.65565
4.329 4.88491
4.334 5.11866
4.339 5.35637
4.344 5.59749
4.349 5.84147
4.354 6.08774
4.359 6.33572
4.364 6.58482
4.369 6.83446
4.374 7.08404
4.379 7.33295
4.384 7.58060
4.389 7.82638
4.394 8.06968
4.399 8.30990
4.404 8.54643
4.409 8.77867
4.414 9.00602
4.419 9.22790
4.424 9.44372
4.429 9.65291
4.434 9.85492
4.439 10.0492
4.444 10.2352
4.449 10.4125
4.454 10.5806
4.459 10.7390
4.464 10.8874
4.469 11.0253
4.474 11.1524
4.479 11.2684
4.484 11.3731
4.489 11.4662
4.494 11.5474
4.499 11.6168
4.504 11.6740
4.509 11.7191
4.514 11.7521
4.519 11.7728
4.524 11.7814
4.529 11.7778
4.534 11.7621
4.539 11.7345
4.544 11.6949
4.549 11.6437
4.554 11.5808
4.559 11.5066
4.564 11.4210
4.569 11.3244
4.574 11.2168
4.579 11.0987
4.584 10.9700
4.589 10.8312
4.594 10.6824
4.599 10.5240
4.604 10.3562
4.609 10.1793
4.614 9.99386
4.619 9.80007
4.624 9.59840
4.629 9.38932
4.634 9.17332
4.639 8.95091
4.644 8.72266
4.649 8.48917
4.654 8.25107
4.659 8.00903
4.664 7.76374
4.669 7.51592
4.674 7.26632
4.679 7.01568
4.684 6.76477
4.689 6.51438
4.694 6.26525
4.699 6.01815
4.704 5.77382
4.709 5.53297
4.714 5.29630
4.719 5.06445
4.724 4.83803
4.729 4.61761
4.734 4.40370
4.739 4.19676
4.744 3.99721
4.749 3.80539
4.754 3.62161
4.759 3.44609
4.764 3.27902
4.769 3.12055
4.774 2.97074
4.779 2.82964
4.784 2.69725
4.789 2.57351
4.794 2.45836
4.799 2.35167
4.804 2.25334
4.809 2.16319
4.814 2.08107
4.819 2.00680
4.824 1.94021
4.829 1.88109
4.834 1.82928
4.839 1.78460
4.844 1.74687
4.849 1.71593
4.854 1.69163
4.859 1.67385
4.864 1.66244
4.869 1.65731
4.874 1.65835
4.879 1.66548
4.884 1.67862
4.889 1.69770
4.894 1.72265
4.899 1.75341
4.904 1.78992
4.909 1.83211
4.914 1.87990
4.919 1.93320
4.924 1.99191
4.929 2.05591
4.934 2.12507
4.939 2.19921
4.944 2.27815
4.949 2.36169
4.954 2.44959
4.959 2.54159
4.964 2.63741
4.969 2.73675
4.974 2.83929
4.979 2.94470
4.984 3.05263
4.989 3.16272
4.994 3.27462
5 3.38797140426488
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 3.85551134989418
0.005 3.88928
0.010 3.92737
0.015 3.98156
0.020 4.02698
0.025 4.06040
0.030 4.09136
0.035 4.12293
0.040 4.16159
0.045 4.19580
0.050 4.22884
0.055 4.26518
0.060 4.29781
0.065 4.32472
0.070 4.35546
0.075 4.38705
0.080 4.41986
0.085 4.45012
0.090 4.47517
0.095 4.50631
0.100 4.54884
0.105 4.58369
0.110 4.61836
0.115 4.65290
0.120 4.68770
0.125 4.72914
0.130 4.75933
0.135 4.79641
0.140 4.82796
0.145 4.85726
0.150 4.88634
0.155 4.91522
0.160 4.93401
0.165 4.95643
0.170 4.98155
0.175 5.00624
0.180 5.02654
0.185 5.04609
0.190 5.05623
0.195 5.06730
0.200 5.07230
0.205 5.08835
0.210 5.09455
0.215 5.09886
0.220 5.09243
0.225 5.09544
0.230 5.09189
0.235 5.09691
0.240 5.09647
0.245 5.10148
0.250 5.10502
0.255 5.10537
0.260 5.10635
0.265 5.10798
0.270 5.10873
0.275 5.10710
0.280 5.10304
0.285 5.09998
0.290 5.11171
0.295 5.11567
0.300 5.12644
0.305 5.12835
0.310 5.12985
0.315 5.13491
0.320 5.14072
0.325 5.14546
0.330 5.15559
0.335 5.16281
0.340 5.17580
0.345 5.18932
0.350 5.20520
0.355 5.21091
0.360 5.23255
0.365 5.24580
0.370 5.26561
0.375 5.28235
0.380 5.29541
0.385 5.31056
0.390 5.33325
0.395 5.34827
0.400 5.36744
0.405 5.39806
0.410 5.41853
0.415 5.45122
0.420 5.48165
0.425 5.51122
0.430 5.54249
0.435 5.57305
0.440 5.60405
0.445 5.63661
0.450 5.66974
0.455 5.71073
0.460 5.74497
0.465 5.78825
0.470 5.82917
0.475 5.86689
0.480 5.90204
0.485 5.93605
0.490 5.97646
0.495 6.02208
0.500 6.05609
0.505 6.09541
0.510 6.12654
0.515 6.15888
0.520 6.19154
0.525 6.22199
0.530 6.25428
0.535 6.27793
0.540 6.30171
0.545 6.33278
0.550 6.35960
0.555 6.37492
0.560 6.39985
0.565 6.41793
0.570 6.43935
0.575 6.46534
0.580 6.48344
0.585 6.50743
0.590 6.52878
0.595 6.55232
0.600 6.56576
0.605 6.58820
0.610 6.60983
0.615 6.62547
0.620 6.64839
0.625 6.67120
0.630 6.69983
0.635 6.72342
0.640 6.74373
0.645 6.77024
0.650 6.78934
0.655 6.81992
0.660 6.85171
0.665 6.88094
0.670 6.91008
0.675 6.93364
0.680 6.97002
0.685 7.00758
0.690 7.04450
0.695 7.07972
0.700 7.11374
0.705 7.15020
0.710 7.18166
0.715 7.21185
0.720 7.24791
0.725 7.28323
0.730 7.30808
0.735 7.33761
0.740 7.37050
0.745 7.40123
0.750 7.43109
0.755 7.46887
0.760 7.50076
0.765 7.53215
0.770 7.55153
0.775 7.57575
0.780 7.59047
0.785 7.61377
0.790 7.64012
0.795 7.66742
0.800 7.69064
0.805 7.71210
0.810 7.74291
0.815 7.76430
0.820 7.77951
0.825 7.78992
0.830 7.80169
0.835 7.80887
0.840 7.81910
0.845 7.82160
0.850 7.83020
0.855 7.84341
0.860 7.85748
0.865 7.86551
0.870 7.86735
0.875 7.87714
0.880 7.88303
0.885 7.89179
0.890 7.89291
0.895 7.90272
0.900 7.90933
0.905 7.91977
0.910 7.94015
0.915 7.94356
0.920 7.96633
0.925 7.98923
0.930 8.00972
0.935 8.02484
0.940 8.04486
0.945 8.06540
0.950 8.09191
0.955 8.11515
0.960 8.13639
0.965 8.17151
0.970 8.21506
0.975 8.25304
0.980 8.29009
0.985 8.34786
0.990 8.38316
0.995 8.42506
1.001 8.46934
1.006 8.51276
1.011 8.57824
1.016 8.63294
1.021 8.68512
1.026 8.75599
1.031 8.81797
1.036 8.87686
1.041 8.93130
1.046 8.99945
1.051 9.04359
1.056 9.10208
1.061 9.16008
1.066 9.21658
1.071 9.26193
1.076 9.31227
1.081 9.35958
1.086 9.40648
1.091 9.44844
1.096 9.49543
1.101 9.53940
1.106 9.57662
1.111 9.61716
1.116 9.64753
1.121 9.67935
1.126 9.70524
1.131 9.73576
1.136 9.76232
1.141 9.78931
1.146 9.81211
1.151 9.83161
1.156 9.85964
1.161 9.87719
1.166 9.89226
1.171 9.91887
1.176 9.91958
1.181 9.93549
1.186 9.94318
1.191 9.94209
1.196 9.94531
1.201 9.94819
1.206 9.95287
1.211 9.94883
1.216 9.94022
1.221 9.93551
1.226 9.93053
1.231 9.92297
1.236 9.91122
1.241 9.89290
1.246 9.88127
1.251 9.85195
1.256 9.84369
1.261 9.81877
1.266 9.79661
1.271 9.78043
1.276 9.76326
1.281 9.73904
1.286 9.71941
1.291 9.71475
1.296 9.69620
1.301 9.68441
1.306 9.67710
1.311 9.68660
1.316 9.68522
1.321 9.69148
1.326 9.69511
1.331 9.70022
1.336 9.71005
1.341 9.71943
1.346 9.73269
1.351 9.73932
1.356 9.75509
1.361 9.77330
1.366 9.77974
1.371 9.78150
1.376 9.78857
1.381 9.80129
1.386 9.80983
1.391 9.81291
1.396 9.82491
1.401 9.82482
1.406 9.82685
1.411 9.82732
1.416 9.82235
1.421 9.80631
1.426 9.80994
1.431 9.80383
1.436 9.78672
1.441 9.77155
1.446 9.75143
1.451 9.73631
1.456 9.70742
1.461 9.67123
1.466 9.62988
1.471 9.58758
1.476 9.55285
1.481 9.51804
1.486 9.48980
1.491 9.45603
1.496 9.42985
1.501 9.39793
1.506 9.35995
1.511 9.33827
1.516 9.30216
1.521 9.26787
1.526 9.22960
1.531 9.19153
1.536 9.16247
1.541 9.13898
1.546 9.11185
1.551 9.09845
1.556 9.09569
1.561 9.07605
1.566 9.05505
1.571 9.03499
1.576 9.02132
1.581 9.00338
1.586 8.99343
1.591 8.98191
1.596 8.96716
1.601 8.94744
1.606 8.93397
1.611 8.91161
1.616 8.88741
1.621 8.85418
1.626 8.82591
1.631 8.79062
1.636 8.75503
1.641 8.70009
1.646 8.64732
1.651 8.59584
1.656 8.53976
1.661 8.46901
1.666 8.40307
1.671 8.33166
1.676 8.26009
1.681 8.17242
1.686 8.08450
1.691 8.00079
1.696 7.90916
1.701 7.81585
1.706 7.71281
1.711 7.60544
1.716 7.49180
1.721 7.37682
1.726 7.25317
1.731 7.13765
1.736 7.01781
1.741 6.89174
1.746 6.76965
1.751 6.64021
1.756 6.50432
1.761 6.37962
1.766 6.23899
1.771 6.09867
1.776 5.95238
1.781 5.80261
1.786 5.65594
1.791 5.50689
1.796 5.35355
1.801 5.19598
1.806 5.04667
1.811 4.88874
1.816 4.72902
1.821 4.56733
1.826 4.40105
1.831 4.24397
1.836 4.08282
1.841 3.92370
1.846 3.76440
1.851 3.61365
1.856 3.46350
1.861 3.31572
1.866 3.16634
1.871 3.02120
1.876 2.87979
1.881 2.74003
1.886 2.60774
1.891 2.47579
1.896 2.35380
1.901 2.23794
1.906 2.11994
1.911 2.01246
1.916 1.89771
1.921 1.79626
1.926 1.69942
1.931 1.60463
1.936 1.51724
1.941 1.43679
1.946 1.36046
1.951 1.29013
1.956 1.22799
1.961 1.16726
1.966 1.10907
1.971 1.05499
1.976 1.00650
1.981 0.96065
1.986 0.92017
1.991 0.88246
1.996 0.84605
2.002 0.81598
2.007 0.78927
2.012 0.76431
2.017 0.74443
2.022 0.72632
2.027 0.70873
2.032 0.69215
2.037 0.67656
2.042 0.66350
2.047 0.64895
2.052 0.64048
2.057 0.63203
2.062 0.62364
2.067 0.61589
2.072 0.61044
2.077 0.60317
2.082 0.59593
2.087 0.59069
2.092 0.58496
2.097 0.57860
2.102 0.57227
2.107 0.56715
2.112 0.56148
2.117 0.55581
2.122 0.54954
2.127 0.54106
2.132 0.53349
2.137 0.52510
2.142 0.51588
2.147 0.50913
2.152 0.50053
2.157 0.49281
2.162 0.48530
2.167 0.47723
2.172 0.46976
2.177 0.46181
2.182 0.45784
2.187 0.45188
2.192 0.44730
2.197 0.44415
2.202 0.44292
2.207 0.44213
2.212 0.44145
2.217 0.44274
2.222 0.44517
2.227 0.45125
2.232 0.45925
2.237 0.46920
2.242 0.48122
2.247 0.49649
2.252 0.51805
2.257 0.53884
2.262 0.56351
2.267 0.59196
2.272 0.62560
2.277 0.65877
2.282 0.69739
2.287 0.73842
2.292 0.78493
2.297 0.83438
2.302 0.88732
2.307 0.94784
2.312 1.01223
2.317 1.07911
2.322 1.14712
2.327 1.21987
2.332 1.29708
2.337 1.38056
2.342 1.46769
2.347 1.55490
2.352 1.64465
2.357 1.73532
2.362 1.83319
2.367 1.92712
2.372 2.02538
2.377 2.12773
2.382 2.23007
2.387 2.32867
2.392 2.43679
2.397 2.54289
2.402 2.65355
2.407 2.76128
2.412 2.86978
2.417 2.97737
2.422 3.08276
2.427 3.19232
2.432 3.29791
2.437 3.40786
2.442 3.51440
2.447 3.62697
2.452 3.73875
2.457 3.84623
2.462 3.95772
2.467 4.06597
2.472 4.17564
2.477 4.29015
2.482 4.39700
2.487 4.51487
2.492 4.63328
2.497 4.75477
2.502 4.87562
2.507 4.99451
2.512 5.13004
2.517 5.26237
2.522 5.39743
2.527 5.53123
2.532 5.67431
2.537 5.82229
2.542 5.97887
2.547 6.13580
2.552 6.29701
2.557 6.46867
2.562 6.63121
2.567 6.81830
2.572 6.99328
2.577 7.17822
2.582 7.37002
2.587 7.54703
2.592 7.73692
2.597 7.93895
2.602 8.13288
2.607 8.33747
2.612 8.53468
2.617 8.73431
2.622 8.93315
2.627 9.12632
2.632 9.32179
2.637 9.51607
2.642 9.70359
2.647 9.88824
2.652 10.0707
2.657 10.2447
2.662 10.4126
2.667 10.5626
2.672 10.7167
2.677 10.8633
2.682 11.0069
2.687 11.1285
2.692 11.2411
2.697 11.3559
2.702 11.4569
2.707 11.5497
2.712 11.6410
2.717 11.7055
2.722 11.7650
2.727 11.8153
2.732 11.8633
2.737 11.9047
2.742 11.9252
2.747 11.9431
2.752 11.9351
2.757 11.9441
2.762 11.9404
2.767 11.9279
2.772 11.9052
2.777 11.8616
2.782 11.8242
2.787 11.7989
2.792 11.7495
2.797 11.6896
2.802 11.6292
2.807 11.5673
2.812 11.4979
2.817 11.4148
2.822 11.3385
2.827 11.2498
2.832 11.1682
2.837 11.0835
2.842 10.9890
2.847 10.8989
2.852 10.7989
2.857 10.7037
2.862 10.6142
2.867 10.5076
2.872 10.4001
2.877 10.2991
2.882 10.2050
2.887 10.0969
2.892 9.99518
2.897 9.88357
2.902 9.77503
2.907 9.66637
2.912 9.55622
2.917 9.43452
2.922 9.31713
2.927 9.19911
2.932 9.07778
2.937 8.94996
2.942 8.81964
2.947 8.68644
2.952 8.54818
2.957 8.41302
2.962 8.27820
2.967 8.13839
2.972 7.99570
2.977 7.84870
2.982 7.69373
2.987 7.52949
2.992 7.38201
2.997 7.22474
3.003 7.06539
3.008 6.90356
3.013 6.73871
3.018 6.57455
3.023 6.41364
3.028 6.24808
3.033 6.07201
3.038 5.90730
3.043 5.73996
3.048 5.57247
3.053 5.40741
3.058 5.24607
3.063 5.08860
3.068 4.92997
3.073 4.77465
3.078 4.62457
3.083 4.47170
3.088 4.32595
3.093 4.17080
3.098 4.02703
3.103 3.88644
3.108 3.75034
3.113 3.62226
3.118 3.49655
3.123 3.37360
3.128 3.25568
3.133 3.13344
3.138 3.01871
3.143 2.91377
3.148 2.80803
3.153 2.70391
3.158 2.60839
3.163 2.50796
3.168 2.41931
3.173 2.32929
3.178 2.24382
3.183 2.16540
3.188 2.08479
3.193 2.01072
3.198 1.93812
3.203 1.86634
3.208 1.79853
3.213 1.73290
3.218 1.66971
3.223 1.60817
3.228 1.54823
3.233 1.48853
3.238 1.43604
3.243 1.38261
3.248 1.33361
3.253 1.28495
3.258 1.23998
3.263 1.19997
3.268 1.16200
3.273 1.12664
3.278 1.09255
3.283 1.05978
3.288 1.03083
3.293 1.00812
3.298 0.98866
3.303 0.96905
3.308 0.94673
3.313 0.93104
3.318 0.91757
3.323 0.90654
3.328 0.89792
3.333 0.89326
3.338 0.88928
3.343 0.89236
3.348 0.89380
3.353 0.89674
3.358 0.90819
3.363 0.92197
3.368 0.93786
3.373 0.96039
3.378 0.98396
3.383 1.01161
3.388 1.04565
3.393 1.08150
3.398 1.12714
3.403 1.17670
3.408 1.23366
3.413 1.29587
3.418 1.36213
3.423 1.43651
3.428 1.51879
3.433 1.60675
3.438 1.70065
3.443 1.79947
3.448 1.90944
3.453 2.02175
3.458 2.14353
3.463 2.27173
3.468 2.41085
3.473 2.55185
3.478 2.69606
3.483 2.84596
3.488 2.99383
3.493 3.14895
3.498 3.30607
3.503 3.46618
3.508 3.63128
3.513 3.79479
3.518 3.95566
3.523 4.12601
3.528 4.29437
3.533 4.46395
3.538 4.62689
3.543 4.78993
3.548 4.94781
3.553 5.10184
3.558 5.25028
3.563 5.40602
3.568 5.54955
3.573 5.69861
3.578 5.83706
3.583 5.97608
3.588 6.11308
3.593 6.23969
3.598 6.36426
3.603 6.47966
3.608 6.60288
3.613 6.70445
3.618 6.80026
3.623 6.90019
3.628 6.99742
3.633 7.08732
3.638 7.18034
3.643 7.26976
3.648 7.36300
3.653 7.44861
3.658 7.53557
3.663 7.61332
3.668 7.69439
3.673 7.77922
3.678 7.84886
3.683 7.92422
3.688 7.99352
3.693 8.06217
3.698 8.12540
3.703 8.18776
3.708 8.24309
3.713 8.30770
3.718 8.35895
3.723 8.42173
3.728 8.48262
3.733 8.52659
3.738 8.56645
3.743 8.61128
3.748 8.65580
3.753 8.69571
3.758 8.73295
3.763 8.77530
3.768 8.81537
3.773 8.84874
3.778 8.86923
3.783 8.89458
3.788 8.90591
3.793 8.92618
3.798 8.95479
3.803 8.97088
3.808 8.98221
3.813 8.98649
3.818 8.98970
3.823 8.99463
3.828 8.98866
3.833 8.97631
3.838 8.95952
3.843 8.93878
3.848 8.91774
3.853 8.88448
3.858 8.85268
3.863 8.80790
3.868 8.76598
3.873 8.70496
3.878 8.63888
3.883 8.56151
3.888 8.48854
3.893 8.39736
3.898 8.30497
3.903 8.21417
3.908 8.11405
3.913 7.98895
3.918 7.87151
3.923 7.73991
3.928 7.60418
3.933 7.46628
3.938 7.31623
3.943 7.14378
3.948 6.97083
3.953 6.79572
3.958 6.61093
3.963 6.43017
3.968 6.23674
3.973 6.03620
3.978 5.83228
3.983 5.62728
3.988 5.41471
3.993 5.20406
3.998 4.98800
4.004 4.78771
4.009 4.58476
4.014 4.38914
4.019 4.17775
4.024 3.97473
4.029 3.77897
4.034 3.58393
4.039 3.38871
4.044 3.19934
4.049 3.01816
4.054 2.83981
4.059 2.67350
4.064 2.51408
4.069 2.35858
4.074 2.20499
4.079 2.06184
4.084 1.92927
4.089 1.80462
4.094 1.68676
4.099 1.57376
4.104 1.47132
4.109 1.37223
4.114 1.28499
4.119 1.20698
4.124 1.13443
4.129 1.07149
4.134 1.01357
4.139 0.96137
4.144 0.91688
4.149 0.88191
4.154 0.84949
4.159 0.82581
4.164 0.80760
4.169 0.79819
4.174 0.79551
4.179 0.80141
4.184 0.80722
4.189 0.82000
4.194 0.83911
4.199 0.86579
4.204 0.89764
4.209 0.93444
4.214 0.97611
4.219 1.02456
4.224 1.08075
4.229 1.14722
4.234 1.21388
4.239 1.29485
4.244 1.38221
4.249 1.47527
4.254 1.57691
4.259 1.68905
4.264 1.80825
4.269 1.93901
4.274 2.07740
4.279 2.22020
4.284 2.36754
4.289 2.52250
4.294 2.68883
4.299 2.85497
4.304 3.03575
4.309 3.22149
4.314 3.41099
4.319 3.60703
4.324 3.80673
4.329 4.01359
4.334 4.22418
4.339 4.44236
4.344 4.66378
4.349 4.88987
4.354 5.11679
4.359 5.34574
4.364 5.57281
4.369 5.80455
4.374 6.03816
4.379 6.26494
4.384 6.49684
4.389 6.72065
4.394 6.94056
4.399 7.15360
4.404 7.38347
4.409 7.60056
4.414 7.81089
4.419 8.02087
4.424 8.21741
4.429 8.42079
4.434 8.60902
4.439 8.79033
4.444 8.96703
4.449 9.13211
4.454 9.29077
4.459 9.44194
4.464 9.58243
4.469 9.71080
4.474 9.82615
4.479 9.92868
4.484 10.0413
4.489 10.1321
4.494 10.2173
4.499 10.2794
4.504 10.3400
4.509 10.3810
4.514 10.4099
4.519 10.4288
4.524 10.4306
4.529 10.4246
4.534 10.4157
4.539 10.3839
4.544 10.3397
4.549 10.2834
4.554 10.2249
4.559 10.1624
4.564 10.0813
4.569 9.98017
4.574 9.88043
4.579 9.77191
4.584 9.65770
4.589 9.53708
4.594 9.39533
4.599 9.24045
4.604 9.09354
4.609 8.92880
4.614 8.75089
4.619 8.57279
4.624 8.37607
4.629 8.17788
4.634 7.97352
4.639 7.76145
4.644 7.55428
4.649 7.33090
4.654 7.10737
4.659 6.88071
4.664 6.65190
4.669 6.41773
4.674 6.18689
4.679 5.95084
4.684 5.72674
4.689 5.50179
4.694 5.27895
4.699 5.04510
4.704 4.82449
4.709 4.60560
4.714 4.39519
4.719 4.18078
4.724 3.97809
4.729 3.77590
4.734 3.58383
4.739 3.39299
4.744 3.21050
4.749 3.03577
4.754 2.87024
4.759 2.71005
4.764 2.56006
4.769 2.41709
4.774 2.28648
4.779 2.15995
4.784 2.03787
4.789 1.92636
4.794 1.82554
4.799 1.73027
4.804 1.64233
4.809 1.56223
4.814 1.49402
4.819 1.42952
4.824 1.37359
4.829 1.32495
4.834 1.28142
4.839 1.24413
4.844 1.20932
4.849 1.18299
4.854 1.16464
4.859 1.15110
4.864 1.14026
4.869 1.13770
4.874 1.13924
4.879 1.14364
4.884 1.15613
4.889 1.17428
4.894 1.19806
4.899 1.22341
4.904 1.25463
4.909 1.29069
4.914 1.33408
4.919 1.37901
4.924 1.42795
4.929 1.48017
4.934 1.53366
4.939 1.58686
4.944 1.64172
4.949 1.70002
4.954 1.75855
4.959 1.81856
4.964 1.87773
4.969 1.93171
4.974 1.98549
4.979 2.03545
4.984 2.08172
4.989 2.12844
4.994 2.17486
5 2.22320663562093
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 7.15115781463018
0.005 7.03678
0.010 6.92679
0.015 6.84111
0.020 6.75832
0.025 6.66406
0.030 6.59609
0.035 6.54523
0.040 6.50569
0.045 6.46891
0.050 6.44969
0.055 6.42004
0.060 6.41157
0.065 6.39272
0.070 6.38261
0.075 6.39928
0.080 6.40334
0.085 6.41805
0.090 6.43717
0.095 6.46488
0.100 6.49190
0.105 6.51573
0.110 6.55136
0.115 6.58083
0.120 6.61644
0.125 6.65899
0.130 6.69444
0.135 6.73904
0.140 6.77879
0.145 6.80917
0.150 6.84995
0.155 6.88115
0.160 6.91380
0.165 6.94029
0.170 6.96711
0.175 7.00139
0.180 7.02757
0.185 7.05314
0.190 7.07064
0.195 7.08745
0.200 7.09522
0.205 7.10807
0.210 7.11060
0.215 7.11239
0.220 7.11319
0.225 7.12205
0.230 7.11183
0.235 7.10474
0.240 7.10254
0.245 7.10524
0.250 7.10938
0.255 7.10765
0.260 7.11586
0.265 7.11200
0.270 7.10893
0.275 7.10629
0.280 7.10247
0.285 7.10637
0.290 7.10898
0.295 7.11518
0.300 7.12326
0.305 7.12859
0.310 7.14620
0.315 7.16107
0.320 7.16937
0.325 7.16775
0.330 7.17706
0.335 7.19188
0.340 7.20797
0.345 7.21991
0.350 7.23809
0.355 7.25935
0.360 7.26926
0.365 7.28941
0.370 7.30646
0.375 7.32597
0.380 7.34913
0.385 7.37501
0.390 7.39246
0.395 7.41933
0.400 7.45177
0.405 7.46861
0.410 7.49206
0.415 7.53145
0.420 7.56825
0.425 7.60072
0.430 7.63753
0.435 7.67758
0.440 7.71063
0.445 7.74305
0.450 7.78680
0.455 7.81895
0.460 7.86259
0.465 7.90970
0.470 7.94931
0.475 7.99346
0.480 8.03682
0.485 8.07727
0.490 8.11721
0.495 8.16843
0.500 8.21290
0.505 8.24968
0.510 8.29810
0.515 8.33580
0.520 8.36793
0.525 8.39731
0.530 8.43194
0.535 8.46768
0.540 8.49017
0.545 8.52621
0.550 8.55483
0.555 8.58094
0.560 8.60733
0.565 8.62788
0.570 8.65272
0.575 8.67869
0.580 8.70097
0.585 8.72027
0.590 8.74833
0.595 8.77364
0.600 8.80117
0.605 8.82511
0.610 8.84102
0.615 8.86409
0.620 8.89687
0.625 8.92633
0.630 8.95026
0.635 8.97917
0.640 9.00208
0.645 9.02594
0.650 9.05623
0.655 9.09497
0.660 9.12906
0.665 9.17621
0.670 9.20282
0.675 9.24458
0.680 9.28187
0.685 9.31555
0.690 9.36033
0.695 9.39660
0.700 9.44703
0.705 9.48126
0.710 9.51532
0.715 9.55426
0.720 9.59902
0.725 9.63305
0.730 9.67313
0.735 9.70782
0.740 9.75464
0.745 9.77699
0.750 9.80749
0.755 9.83568
0.760 9.84923
0.765 9.88142
0.770 9.90987
0.775 9.95081
0.780 9.98801
0.785 10.0128
0.790 10.0363
0.795 10.0619
0.800 10.0847
0.805 10.1018
0.810 10.1230
0.815 10.1496
0.820 10.1642
0.825 10.1824
0.830 10.2041
0.835 10.2178
0.840 10.2305
0.845 10.2510
0.850 10.2516
0.855 10.2636
0.860 10.2710
0.865 10.2770
0.870 10.2950
0.875 10.2998
0.880 10.3106
0.885 10.3141
0.890 10.3308
0.895 10.3450
0.900 10.3591
0.905 10.3689
0.910 10.3832
0.915 10.4144
0.920 10.4230
0.925 10.4465
0.930 10.4670
0.935 10.4868
0.940 10.5225
0.945 10.5545
0.950 10.5947
0.955 10.6321
0.960 10.6685
0.965 10.6983
0.970 10.7463
0.975 10.7891
0.980 10.8429
0.985 10.8898
0.990 10.9338
0.995 10.9802
1.001 11.0400
1.006 11.0974
1.011 11.1569
1.016 11.2042
1.021 11.2535
1.026 11.3082
1.031 11.3711
1.036 11.4351
1.041 11.4960
1.046 11.5559
1.051 11.6163
1.056 11.6884
1.061 11.7510
1.066 11.8154
1.071 11.8813
1.076 11.9326
1.081 12.0042
1.086 12.0598
1.091 12.1190
1.096 12.1724
1.101 12.2234
1.106 12.2747
1.111 12.3115
1.116 12.3489
1.121 12.3841
1.126 12.4226
1.131 12.4513
1.136 12.4831
1.141 12.5099
1.146 12.5350
1.151 12.5704
1.156 12.5812
1.161 12.5940
1.166 12.6117
1.171 12.6312
1.176 12.6382
1.181 12.6433
1.186 12.6552
1.191 12.6532
1.196 12.6621
1.201 12.6641
1.206 12.6538
1.211 12.6376
1.216 12.6301
1.221 12.6089
1.226 12.5987
1.231 12.5945
1.236 12.5739
1.241 12.5695
1.246 12.5497
1.251 12.5288
1.256 12.5180
1.261 12.4932
1.266 12.4865
1.271 12.4580
1.276 12.4409
1.281 12.4341
1.286 12.4357
1.291 12.4092
1.296 12.3952
1.301 12.3789
1.306 12.3666
1.311 12.3802
1.316 12.3873
1.321 12.3928
1.326 12.3858
1.331 12.3821
1.336 12.3849
1.341 12.3972
1.346 12.4195
1.351 12.4279
1.356 12.4252
1.361 12.4396
1.366 12.4456
1.371 12.4534
1.376 12.4748
1.381 12.4781
1.386 12.4869
1.391 12.5003
1.396 12.5143
1.401 12.5239
1.406 12.5224
1.411 12.5176
1.416 12.5151
1.421 12.5078
1.426 12.4937
1.431 12.4768
1.436 12.4506
1.441 12.4235
1.446 12.3976
1.451 12.3721
1.456 12.3445
1.461 12.3096
1.466 12.2738
1.471 12.2421
1.476 12.1924
1.481 12.1606
1.486 12.1261
1.491 12.0933
1.496 12.0508
1.501 12.0113
1.506 11.9895
1.511 11.9552
1.516 11.9280
1.521 11.8991
1.526 11.8657
1.531 11.8360
1.536 11.8060
1.541 11.7825
1.546 11.7537
1.551 11.7246
1.556 11.7032
1.561 11.6659
1.566 11.6451
1.571 11.6277
1.576 11.6126
1.581 11.5924
1.586 11.5714
1.591 11.5502
1.596 11.5391
1.601 11.5075
1.606 11.4721
1.611 11.4481
1.616 11.4227
1.621 11.3940
1.626 11.3480
1.631 11.3104
1.636 11.2733
1.641 11.2224
1.646 11.1723
1.651 11.1259
1.656 11.0591
1.661 11.0004
1.666 10.9272
1.671 10.8522
1.676 10.7815
1.681 10.6841
1.686 10.5914
1.691 10.4984
1.696 10.3881
1.701 10.2687
1.706 10.1588
1.711 10.0474
1.716 9.91475
1.721 9.78347
1.726 9.64378
1.731 9.51466
1.736 9.38077
1.741 9.23943
1.746 9.09266
1.751 8.93098
1.756 8.77919
1.761 8.60467
1.766 8.43562
1.771 8.26517
1.776 8.09367
1.781 7.92396
1.786 7.75570
1.791 7.56821
1.796 7.39258
1.801 7.21143
1.806 7.03321
1.811 6.84687
1.816 6.66204
1.821 6.47358
1.826 6.27355
1.831 6.08310
1.836 5.89298
1.841 5.70850
1.846 5.51310
1.851 5.32752
1.856 5.15109
1.861 4.95600
1.866 4.78277
1.871 4.60666
1.876 4.43515
1.881 4.26271
1.886 4.09305
1.891 3.93143
1.896 3.77561
1.901 3.62500
1.906 3.48065
1.911 3.33521
1.916 3.20455
1.921 3.07447
1.926 2.95239
1.931 2.82875
1.936 2.71773
1.941 2.60921
1.946 2.50313
1.951 2.40971
1.956 2.32413
1.961 2.23837
1.966 2.16313
1.971 2.08672
1.976 2.01419
1.981 1.94829
1.986 1.88978
1.991 1.83165
1.996 1.78337
2.002 1.74037
2.007 1.69468
2.012 1.65434
2.017 1.61931
2.022 1.58716
2.027 1.55748
2.032 1.53073
2.037 1.50554
2.042 1.48300
2.047 1.46399
2.052 1.44756
2.057 1.43256
2.062 1.41596
2.067 1.40023
2.072 1.38377
2.077 1.36869
2.082 1.35585
2.087 1.34387
2.092 1.33369
2.097 1.32131
2.102 1.31050
2.107 1.30005
2.112 1.29059
2.117 1.28236
2.122 1.27543
2.127 1.26833
2.132 1.25806
2.137 1.24973
2.142 1.23787
2.147 1.23034
2.152 1.22280
2.157 1.21440
2.162 1.20580
2.167 1.19805
2.172 1.18957
2.177 1.18061
2.182 1.17447
2.187 1.16830
2.192 1.16274
2.197 1.15884
2.202 1.16120
2.207 1.16541
2.212 1.17258
2.217 1.18221
2.222 1.19360
2.227 1.20718
2.232 1.22154
2.237 1.24039
2.242 1.26277
2.247 1.29094
2.252 1.31960
2.257 1.35186
2.262 1.38907
2.267 1.43079
2.272 1.47548
2.277 1.52804
2.282 1.58456
2.287 1.64068
2.292 1.70671
2.297 1.77734
2.302 1.85818
2.307 1.93966
2.312 2.02426
2.317 2.11750
2.322 2.21230
2.327 2.30628
2.332 2.40374
2.337 2.51221
2.342 2.61681
2.347 2.73005
2.352 2.84860
2.357 2.97011
2.362 3.08763
2.367 3.21260
2.372 3.33893
2.377 3.47217
2.382 3.60227
2.387 3.73325
2.392 3.86906
2.397 4.00096
2.402 4.13560
2.407 4.26363
2.412 4.39518
2.417 4.52952
2.422 4.66629
2.427 4.79224
2.432 4.92293
2.437 5.05195
2.442 5.18787
2.447 5.32419
2.452 5.46293
2.457 5.60013
2.462 5.72366
2.467 5.86435
2.472 6.00056
2.477 6.13761
2.482 6.27475
2.487 6.41104
2.492 6.54736
2.497 6.69539
2.502 6.83120
2.507 6.98482
2.512 7.13587
2.517 7.29602
2.522 7.45822
2.527 7.62227
2.532 7.79244
2.537 7.96426
2.542 8.14022
2.547 8.32311
2.552 8.50673
2.557 8.70882
2.562 8.90847
2.567 9.10988
2.572 9.31989
2.577 9.53136
2.582 9.74632
2.587 9.95859
2.592 10.1651
2.597 10.3843
2.602 10.6093
2.607 10.8260
2.612 11.0533
2.617 11.2829
2.622 11.5064
2.627 11.7381
2.632 11.9642
2.637 12.1872
2.642 12.4099
2.647 12.6165
2.652 12.8178
2.657 13.0057
2.662 13.1849
2.667 13.3697
2.672 13.5364
2.677 13.6975
2.682 13.8417
2.687 14.0002
2.692 14.1436
2.697 14.2723
2.702 14.3847
2.707 14.4840
2.712 14.5679
2.717 14.6511
2.722 14.7137
2.727 14.7839
2.732 14.8445
2.737 14.8882
2.742 14.9146
2.747 14.9157
2.752 14.9418
2.757 14.9362
2.762 14.9076
2.767 14.9006
2.772 14.8631
2.777 14.8181
2.782 14.7739
2.787 14.7174
2.792 14.6555
2.797 14.5902
2.802 14.5239
2.807 14.4611
2.812 14.3772
2.817 14.2991
2.822 14.2078
2.827 14.1216
2.832 14.0281
2.837 13.9360
2.842 13.8361
2.847 13.7348
2.852 13.6313
2.857 13.5270
2.862 13.4136
2.867 13.3103
2.872 13.1934
2.877 13.0784
2.882 12.9599
2.887 12.8306
2.892 12.7126
2.897 12.5995
2.902 12.4860
2.907 12.3635
2.912 12.2294
2.917 12.0893
2.922 11.9491
2.927 11.8172
2.932 11.6708
2.937 11.5285
2.942 11.3842
2.947 11.2364
2.952 11.0772
2.957 10.9140
2.962 10.7529
2.967 10.5893
2.972 10.4280
2.977 10.2646
2.982 10.0964
2.987 9.91144
2.992 9.75302
2.997 9.57195
3.003 9.39550
3.008 9.21596
3.013 9.02982
3.018 8.83915
3.023 8.65169
3.028 8.45730
3.033 8.26147
3.038 8.06869
3.043 7.87417
3.048 7.69212
3.053 7.50602
3.058 7.31327
3.063 7.12172
3.068 6.93620
3.073 6.75446
3.078 6.57099
3.083 6.38933
3.088 6.20789
3.093 6.03432
3.098 5.86704
3.103 5.70316
3.108 5.54372
3.113 5.37488
3.118 5.21588
3.123 5.05674
3.128 4.91017
3.133 4.75558
3.138 4.60360
3.143 4.46664
3.148 4.32840
3.153 4.20142
3.158 4.07403
3.163 3.94756
3.168 3.82566
3.173 3.71299
3.178 3.60192
3.183 3.49870
3.188 3.39706
3.193 3.29565
3.198 3.20289
3.203 3.10728
3.208 3.01590
3.213 2.93097
3.218 2.84951
3.223 2.77003
3.228 2.69470
3.233 2.61413
3.238 2.54189
3.243 2.47150
3.248 2.40622
3.253 2.34617
3.258 2.28706
3.263 2.23490
3.268 2.18478
3.273 2.13876
3.278 2.09293
3.283 2.05191
3.288 2.01488
3.293 1.97562
3.298 1.94160
3.303 1.91517
3.308 1.89106
3.313 1.87064
3.318 1.85210
3.323 1.83485
3.328 1.82341
3.333 1.81565
3.338 1.81335
3.343 1.81845
3.348 1.82465
3.353 1.84159
3.358 1.85999
3.363 1.88452
3.368 1.91289
3.373 1.95147
3.378 1.99151
3.383 2.03534
3.388 2.09077
3.393 2.14758
3.398 2.20565
3.403 2.28146
3.408 2.35844
3.413 2.43976
3.418 2.52972
3.423 2.62925
3.428 2.73991
3.433 2.85508
3.438 2.97696
3.443 3.10533
3.448 3.23855
3.453 3.38463
3.458 3.52970
3.463 3.68641
3.468 3.84911
3.473 4.01804
3.478 4.19686
3.483 4.37956
3.488 4.56799
3.493 4.74912
3.498 4.94318
3.503 5.13249
3.508 5.32127
3.513 5.52162
3.518 5.72908
3.523 5.94113
3.528 6.13642
3.533 6.33356
3.538 6.52864
3.543 6.71992
3.548 6.91222
3.553 7.09370
3.558 7.27859
3.563 7.45464
3.568 7.62634
3.573 7.79275
3.578 7.95602
3.583 8.10561
3.588 8.26584
3.593 8.41649
3.598 8.56765
3.603 8.70669
3.608 8.83739
3.613 8.96581
3.618 9.08622
3.623 9.19784
3.628 9.31973
3.633 9.42956
3.638 9.54956
3.643 9.65433
3.648 9.75466
3.653 9.85612
3.658 9.95900
3.663 10.0560
3.668 10.1395
3.673 10.2264
3.678 10.2995
3.683 10.3782
3.688 10.4568
3.693 10.5407
3.698 10.6183
3.703 10.6915
3.708 10.7707
3.713 10.8326
3.718 10.9139
3.723 10.9799
3.728 11.0423
3.733 11.0902
3.738 11.1401
3.743 11.1941
3.748 11.2466
3.753 11.3019
3.758 11.3578
3.763 11.3911
3.768 11.4317
3.773 11.4662
3.778 11.4909
3.783 11.5203
3.788 11.5460
3.793 11.5767
3.798 11.5982
3.803 11.6196
3.808 11.6346
3.813 11.6388
3.818 11.6366
3.823 11.6376
3.828 11.6290
3.833 11.6168
3.838 11.5826
3.843 11.5661
3.848 11.5464
3.853 11.4939
3.858 11.4330
3.863 11.3828
3.868 11.3290
3.873 11.2670
3.878 11.1916
3.883 11.1091
3.888 11.0141
3.893 10.9056
3.898 10.7980
3.903 10.6858
3.908 10.5574
3.913 10.4230
3.918 10.2890
3.923 10.1342
3.928 9.96996
3.933 9.81014
3.938 9.63334
3.943 9.44678
3.948 9.25500
3.953 9.05418
3.958 8.85359
3.963 8.63269
3.968 8.41759
3.973 8.19066
3.978 7.95338
3.983 7.71957
3.988 7.48180
3.993 7.24357
3.998 7.00008
4.004 6.75245
4.009 6.50311
4.014 6.25101
4.019 6.00077
4.024 5.76335
4.029 5.51443
4.034 5.27552
4.039 5.04642
4.044 4.81870
4.049 4.59782
4.054 4.37591
4.059 4.16441
4.064 3.96662
4.069 3.76710
4.074 3.58123
4.079 3.40141
4.084 3.22729
4.089 3.06748
4.094 2.91792
4.099 2.78105
4.104 2.65149
4.109 2.52622
4.114 2.41290
4.119 2.30970
4.124 2.21674
4.129 2.13578
4.134 2.05916
4.139 1.99233
4.144 1.93840
4.149 1.88528
4.154 1.84636
4.159 1.81760
4.164 1.79253
4.169 1.77737
4.174 1.77046
4.179 1.77085
4.184 1.78244
4.189 1.79839
4.194 1.82477
4.199 1.85639
4.204 1.89527
4.209 1.94561
4.214 2.00643
4.219 2.07237
4.224 2.14387
4.229 2.23033
4.234 2.32347
4.239 2.42829
4.244 2.53878
4.249 2.66695
4.254 2.80150
4.259 2.94423
4.264 3.09525
4.269 3.25292
4.274 3.42327
4.279 3.60179
4.284 3.79061
4.289 3.98619
4.294 4.18701
4.299 4.40272
4.304 4.62305
4.309 4.85126
4.314 5.08478
4.319 5.32864
4.324 5.57975
4.329 5.83202
4.334 6.09465
4.339 6.35165
4.344 6.62111
4.349 6.87252
4.354 7.12991
4.359 7.39507
4.364 7.65937
4.369 7.93010
4.374 8.19874
4.379 8.46811
4.384 8.74119
4.389 9.00186
4.394 9.26190
4.399 9.52258
4.404 9.77733
4.409 10.0221
4.414 10.2616
4.419 10.4934
4.424 10.7177
4.429 10.9313
4.434 11.1459
4.439 11.3502
4.444 11.5524
4.449 11.7418
4.454 11.9149
4.459 12.0815
4.464 12.2378
4.469 12.3862
4.474 12.5102
4.479 12.6350
4.484 12.7489
4.489 12.8533
4.494 12.9428
4.499 13.0290
4.504 13.0894
4.509 13.1323
4.514 13.1783
4.519 13.1985
4.524 13.2122
4.529 13.2023
4.534 13.1791
4.539 13.1542
4.544 13.1040
4.549 13.0539
4.554 12.9800
4.559 12.9078
4.564 12.8167
4.569 12.7193
4.574 12.6005
4.579 12.4679
4.584 12.3298
4.589 12.1820
4.594 12.0221
4.599 11.8427
4.604 11.6653
4.609 11.4792
4.614 11.2879
4.619 11.0830
4.624 10.8755
4.629 10.6597
4.634 10.4292
4.639 10.1913
4.644 9.94967
4.649 9.70402
4.654 9.44423
4.659 9.19026
4.664 8.93990
4.669 8.67294
4.674 8.40967
4.679 8.14425
4.684 7.87236
4.689 7.60758
4.694 7.33888
4.699 7.06441
4.704 6.78908
4.709 6.51913
4.714 6.25690
4.719 5.99649
4.724 5.74294
4.729 5.49773
4.734 5.26646
4.739 5.03630
4.744 4.82284
4.749 4.61630
4.754 4.41570
4.759 4.21902
4.764 4.04238
4.769 3.86754
4.774 3.70779
4.779 3.55891
4.784 3.41360
4.789 3.27996
4.794 3.15219
4.799 3.03266
4.804 2.92612
4.809 2.82314
4.814 2.73247
4.819 2.64720
4.824 2.57547
4.829 2.51132
4.834 2.44897
4.839 2.40112
4.844 2.35551
4.849 2.31544
4.854 2.28965
4.859 2.26858
4.864 2.25600
4.869 2.24988
4.874 2.25303
4.879 2.26325
4.884 2.27879
4.889 2.29755
4.894 2.32474
4.899 2.35743
4.904 2.39754
4.909 2.44181
4.914 2.49787
4.919 2.56573
4.924 2.63128
4.929 2.71001
4.934 2.79314
4.939 2.89262
4.944 2.99611
4.949 3.11028
4.954 3.22910
4.959 3.36272
4.964 3.51395
4.969 3.66859
4.974 3.83810
4.979 4.01802
4.984 4.19217
4.989 4.37327
4.994 4.57832
5 4.80336948902841
};
\addplot [semithick, black]
table {%
0 6
0.005 6.00012
0.010 6.00050
0.015 6.00112
0.020 6.00200
0.025 6.00313
0.030 6.00450
0.035 6.00613
0.040 6.00801
0.045 6.01014
0.050 6.01252
0.055 6.01515
0.060 6.01803
0.065 6.02116
0.070 6.02454
0.075 6.02818
0.080 6.03206
0.085 6.03619
0.090 6.04058
0.095 6.04521
0.100 6.05009
0.105 6.05523
0.110 6.06061
0.115 6.06625
0.120 6.07214
0.125 6.07827
0.130 6.08466
0.135 6.09130
0.140 6.09818
0.145 6.10532
0.150 6.11271
0.155 6.12035
0.160 6.12824
0.165 6.13638
0.170 6.14476
0.175 6.15340
0.180 6.16229
0.185 6.17143
0.190 6.18082
0.195 6.19045
0.200 6.20034
0.205 6.21048
0.210 6.22086
0.215 6.23150
0.220 6.24238
0.225 6.25352
0.230 6.26490
0.235 6.27653
0.240 6.28841
0.245 6.30054
0.250 6.31292
0.255 6.32554
0.260 6.33841
0.265 6.35153
0.270 6.36490
0.275 6.37851
0.280 6.39238
0.285 6.40648
0.290 6.42084
0.295 6.43544
0.300 6.45029
0.305 6.46538
0.310 6.48071
0.315 6.49630
0.320 6.51212
0.325 6.52819
0.330 6.54450
0.335 6.56106
0.340 6.57786
0.345 6.59490
0.350 6.61218
0.355 6.62971
0.360 6.64747
0.365 6.66547
0.370 6.68372
0.375 6.70220
0.380 6.72092
0.385 6.73988
0.390 6.75907
0.395 6.77850
0.400 6.79817
0.405 6.81807
0.410 6.83820
0.415 6.85857
0.420 6.87917
0.425 6.90000
0.430 6.92106
0.435 6.94235
0.440 6.96386
0.445 6.98561
0.450 7.00758
0.455 7.02977
0.460 7.05219
0.465 7.07483
0.470 7.09769
0.475 7.12078
0.480 7.14408
0.485 7.16759
0.490 7.19133
0.495 7.21528
0.500 7.23944
0.505 7.26381
0.510 7.28840
0.515 7.31319
0.520 7.33819
0.525 7.36339
0.530 7.38880
0.535 7.41441
0.540 7.44022
0.545 7.46622
0.550 7.49242
0.555 7.51882
0.560 7.54541
0.565 7.57218
0.570 7.59915
0.575 7.62630
0.580 7.65363
0.585 7.68114
0.590 7.70883
0.595 7.73670
0.600 7.76474
0.605 7.79295
0.610 7.82133
0.615 7.84987
0.620 7.87858
0.625 7.90744
0.630 7.93647
0.635 7.96564
0.640 7.99497
0.645 8.02444
0.650 8.05406
0.655 8.08382
0.660 8.11372
0.665 8.14375
0.670 8.17392
0.675 8.20421
0.680 8.23463
0.685 8.26516
0.690 8.29581
0.695 8.32658
0.700 8.35745
0.705 8.38843
0.710 8.41951
0.715 8.45069
0.720 8.48196
0.725 8.51332
0.730 8.54476
0.735 8.57628
0.740 8.60787
0.745 8.63954
0.750 8.67127
0.755 8.70306
0.760 8.73491
0.765 8.76681
0.770 8.79876
0.775 8.83075
0.780 8.86277
0.785 8.89482
0.790 8.92690
0.795 8.95900
0.800 8.99111
0.805 9.02323
0.810 9.05536
0.815 9.08748
0.820 9.11959
0.825 9.15168
0.830 9.18376
0.835 9.21581
0.840 9.24782
0.845 9.27980
0.850 9.31173
0.855 9.34361
0.860 9.37543
0.865 9.40718
0.870 9.43886
0.875 9.47046
0.880 9.50197
0.885 9.53339
0.890 9.56471
0.895 9.59592
0.900 9.62702
0.905 9.65799
0.910 9.68884
0.915 9.71954
0.920 9.75011
0.925 9.78051
0.930 9.81076
0.935 9.84084
0.940 9.87074
0.945 9.90046
0.950 9.92998
0.955 9.95930
0.960 9.98842
0.965 10.0173
0.970 10.0459
0.975 10.0744
0.980 10.1026
0.985 10.1305
0.990 10.1582
0.995 10.1856
1.001 10.2127
1.006 10.2395
1.011 10.2661
1.016 10.2923
1.021 10.3182
1.026 10.3438
1.031 10.3691
1.036 10.3940
1.041 10.4186
1.046 10.4428
1.051 10.4666
1.056 10.4901
1.061 10.5131
1.066 10.5358
1.071 10.5580
1.076 10.5798
1.081 10.6012
1.086 10.6222
1.091 10.6427
1.096 10.6627
1.101 10.6823
1.106 10.7014
1.111 10.7200
1.116 10.7381
1.121 10.7557
1.126 10.7727
1.131 10.7893
1.136 10.8052
1.141 10.8207
1.146 10.8355
1.151 10.8499
1.156 10.8636
1.161 10.8767
1.166 10.8892
1.171 10.9011
1.176 10.9124
1.181 10.9231
1.186 10.9331
1.191 10.9424
1.196 10.9511
1.201 10.9591
1.206 10.9664
1.211 10.9731
1.216 10.9790
1.221 10.9842
1.226 10.9887
1.231 10.9924
1.236 10.9954
1.241 10.9977
1.246 10.9992
1.251 10.9999
1.256 10.9998
1.261 10.9990
1.266 10.9973
1.271 10.9948
1.276 10.9915
1.281 10.9874
1.286 10.9824
1.291 10.9766
1.296 10.9700
1.301 10.9624
1.306 10.9540
1.311 10.9447
1.316 10.9346
1.321 10.9235
1.326 10.9115
1.331 10.8986
1.336 10.8848
1.341 10.8701
1.346 10.8544
1.351 10.8378
1.356 10.8203
1.361 10.8017
1.366 10.7823
1.371 10.7618
1.376 10.7404
1.381 10.7180
1.386 10.6946
1.391 10.6703
1.396 10.6449
1.401 10.6185
1.406 10.5912
1.411 10.5628
1.416 10.5334
1.421 10.5030
1.426 10.4715
1.431 10.4391
1.436 10.4056
1.441 10.3711
1.446 10.3355
1.451 10.2990
1.456 10.2613
1.461 10.2227
1.466 10.1830
1.471 10.1423
1.476 10.1005
1.481 10.0577
1.486 10.0139
1.491 9.96904
1.496 9.92312
1.501 9.87617
1.506 9.82818
1.511 9.77916
1.516 9.72911
1.521 9.67804
1.526 9.62594
1.531 9.57283
1.536 9.51870
1.541 9.46355
1.546 9.40741
1.551 9.35026
1.556 9.29212
1.561 9.23299
1.566 9.17288
1.571 9.11180
1.576 9.04975
1.581 8.98674
1.586 8.92279
1.591 8.85789
1.596 8.79206
1.601 8.72531
1.606 8.65765
1.611 8.58909
1.616 8.51965
1.621 8.44932
1.626 8.37814
1.631 8.30610
1.636 8.23323
1.641 8.15953
1.646 8.08502
1.651 8.00972
1.656 7.93364
1.661 7.85679
1.666 7.77920
1.671 7.70089
1.676 7.62186
1.681 7.54213
1.686 7.46173
1.691 7.38068
1.696 7.29898
1.701 7.21668
1.706 7.13377
1.711 7.05029
1.716 6.96626
1.721 6.88170
1.726 6.79662
1.731 6.71107
1.736 6.62505
1.741 6.53859
1.746 6.45172
1.751 6.36446
1.756 6.27685
1.761 6.18889
1.766 6.10063
1.771 6.01208
1.776 5.92328
1.781 5.83426
1.786 5.74503
1.791 5.65564
1.796 5.56611
1.801 5.47647
1.806 5.38675
1.811 5.29699
1.816 5.20720
1.821 5.11743
1.826 5.02771
1.831 4.93807
1.836 4.84854
1.841 4.75915
1.846 4.66995
1.851 4.58096
1.856 4.49221
1.861 4.40375
1.866 4.31560
1.871 4.22781
1.876 4.14041
1.881 4.05342
1.886 3.96690
1.891 3.88088
1.896 3.79539
1.901 3.71047
1.906 3.62615
1.911 3.54248
1.916 3.45949
1.921 3.37722
1.926 3.29571
1.931 3.21500
1.936 3.13512
1.941 3.05611
1.946 2.97801
1.951 2.90085
1.956 2.82469
1.961 2.74955
1.966 2.67547
1.971 2.60250
1.976 2.53066
1.981 2.46000
1.986 2.39056
1.991 2.32238
1.996 2.25548
2.002 2.18992
2.007 2.12572
2.012 2.06293
2.017 2.00159
2.022 1.94172
2.027 1.88337
2.032 1.82657
2.037 1.77136
2.042 1.71777
2.047 1.66585
2.052 1.61561
2.057 1.56711
2.062 1.52037
2.067 1.47543
2.072 1.43232
2.077 1.39108
2.082 1.35172
2.087 1.31430
2.092 1.27883
2.097 1.24535
2.102 1.21389
2.107 1.18447
2.112 1.15713
2.117 1.13190
2.122 1.10879
2.127 1.08783
2.132 1.06906
2.137 1.05249
2.142 1.03815
2.147 1.02606
2.152 1.01624
2.157 1.00871
2.162 1.00350
2.167 1.00062
2.172 1.00008
2.177 1.00191
2.182 1.00613
2.187 1.01273
2.192 1.02175
2.197 1.03319
2.202 1.04705
2.207 1.06336
2.212 1.08212
2.217 1.10333
2.222 1.12701
2.227 1.15316
2.232 1.18177
2.237 1.21286
2.242 1.24642
2.247 1.28245
2.252 1.32095
2.257 1.36192
2.262 1.40535
2.267 1.45124
2.272 1.49957
2.277 1.55034
2.282 1.60354
2.287 1.65915
2.292 1.71716
2.297 1.77755
2.302 1.84031
2.307 1.90542
2.312 1.97286
2.317 2.04260
2.322 2.11462
2.327 2.18890
2.332 2.26542
2.337 2.34413
2.342 2.42502
2.347 2.50804
2.352 2.59318
2.357 2.68038
2.362 2.76963
2.367 2.86086
2.372 2.95406
2.377 3.04917
2.382 3.14616
2.387 3.24498
2.392 3.34557
2.397 3.44790
2.402 3.55192
2.407 3.65757
2.412 3.76480
2.417 3.87356
2.422 3.98379
2.427 4.09544
2.432 4.20844
2.437 4.32274
2.442 4.43827
2.447 4.55497
2.452 4.67279
2.457 4.79164
2.462 4.91146
2.467 5.03219
2.472 5.15376
2.477 5.27609
2.482 5.39912
2.487 5.52277
2.492 5.64696
2.497 5.77162
2.502 5.89667
2.507 6.02204
2.512 6.14764
2.517 6.27340
2.522 6.39924
2.527 6.52508
2.532 6.65082
2.537 6.77640
2.542 6.90172
2.547 7.02671
2.552 7.15127
2.557 7.27532
2.562 7.39878
2.567 7.52156
2.572 7.64358
2.577 7.76474
2.582 7.88496
2.587 8.00415
2.592 8.12223
2.597 8.23911
2.602 8.35469
2.607 8.46890
2.612 8.58164
2.617 8.69284
2.622 8.80239
2.627 8.91022
2.632 9.01624
2.637 9.12037
2.642 9.22252
2.647 9.32260
2.652 9.42054
2.657 9.51625
2.662 9.60964
2.667 9.70065
2.672 9.78919
2.677 9.87518
2.682 9.95854
2.687 10.0392
2.692 10.1170
2.697 10.1921
2.702 10.2642
2.707 10.3333
2.712 10.3994
2.717 10.4623
2.722 10.5221
2.727 10.5786
2.732 10.6318
2.737 10.6816
2.742 10.7280
2.747 10.7709
2.752 10.8103
2.757 10.8460
2.762 10.8782
2.767 10.9067
2.772 10.9315
2.777 10.9525
2.782 10.9697
2.787 10.9831
2.792 10.9926
2.797 10.9982
2.802 10.9999
2.807 10.9977
2.812 10.9916
2.817 10.9814
2.822 10.9673
2.827 10.9492
2.832 10.9271
2.837 10.9009
2.842 10.8708
2.847 10.8367
2.852 10.7986
2.857 10.7565
2.862 10.7104
2.867 10.6603
2.872 10.6064
2.877 10.5485
2.882 10.4868
2.887 10.4212
2.892 10.3518
2.897 10.2786
2.902 10.2017
2.907 10.1211
2.912 10.0369
2.917 9.94915
2.922 9.85783
2.927 9.76304
2.932 9.66486
2.937 9.56335
2.942 9.45858
2.947 9.35063
2.952 9.23958
2.957 9.12551
2.962 9.00850
2.967 8.88864
2.972 8.76603
2.977 8.64076
2.982 8.51294
2.987 8.38265
2.992 8.25002
2.997 8.11514
3.003 7.97813
3.008 7.83911
3.013 7.69818
3.018 7.55547
3.023 7.41111
3.028 7.26521
3.033 7.11791
3.038 6.96933
3.043 6.81961
3.048 6.66889
3.053 6.51729
3.058 6.36496
3.063 6.21204
3.068 6.05868
3.073 5.90500
3.078 5.75116
3.083 5.59731
3.088 5.44360
3.093 5.29017
3.098 5.13717
3.103 4.98475
3.108 4.83307
3.113 4.68227
3.118 4.53251
3.123 4.38394
3.128 4.23672
3.133 4.09098
3.138 3.94690
3.143 3.80461
3.148 3.66427
3.153 3.52603
3.158 3.39003
3.163 3.25643
3.168 3.12537
3.173 2.99700
3.178 2.87146
3.183 2.74888
3.188 2.62942
3.193 2.51320
3.198 2.40037
3.203 2.29105
3.208 2.18538
3.213 2.08348
3.218 1.98548
3.223 1.89149
3.228 1.80163
3.233 1.71603
3.238 1.63478
3.243 1.55799
3.248 1.48577
3.253 1.41822
3.258 1.35543
3.263 1.29748
3.268 1.24446
3.273 1.19646
3.278 1.15354
3.283 1.11578
3.288 1.08324
3.293 1.05599
3.298 1.03406
3.303 1.01752
3.308 1.00641
3.313 1.00076
3.318 1.00061
3.323 1.00597
3.328 1.01688
3.333 1.03333
3.338 1.05534
3.343 1.08291
3.348 1.11603
3.353 1.15470
3.358 1.19888
3.363 1.24856
3.368 1.30370
3.373 1.36427
3.378 1.43021
3.383 1.50148
3.388 1.57802
3.393 1.65977
3.398 1.74664
3.403 1.83857
3.408 1.93547
3.413 2.03724
3.418 2.14380
3.423 2.25502
3.428 2.37081
3.433 2.49105
3.438 2.61561
3.443 2.74436
3.448 2.87717
3.453 3.01390
3.458 3.15439
3.463 3.29850
3.468 3.44607
3.473 3.59693
3.478 3.75092
3.483 3.90786
3.488 4.06756
3.493 4.22986
3.498 4.39455
3.503 4.56145
3.508 4.73036
3.513 4.90107
3.518 5.07339
3.523 5.24711
3.528 5.42200
3.533 5.59787
3.538 5.77449
3.543 5.95165
3.548 6.12911
3.553 6.30666
3.558 6.48408
3.563 6.66113
3.568 6.83758
3.573 7.01322
3.578 7.18780
3.583 7.36110
3.588 7.53289
3.593 7.70294
3.598 7.87103
3.603 8.03692
3.608 8.20038
3.613 8.36121
3.618 8.51916
3.623 8.67402
3.628 8.82558
3.633 8.97362
3.638 9.11792
3.643 9.25829
3.648 9.39451
3.653 9.52638
3.658 9.65372
3.663 9.77633
3.668 9.89402
3.673 10.0066
3.678 10.1139
3.683 10.2158
3.688 10.3121
3.693 10.4027
3.698 10.4873
3.703 10.5659
3.708 10.6383
3.713 10.7045
3.718 10.7642
3.723 10.8174
3.728 10.8640
3.733 10.9038
3.738 10.9369
3.743 10.9631
3.748 10.9823
3.753 10.9945
3.758 10.9998
3.763 10.9979
3.768 10.9889
3.773 10.9728
3.778 10.9496
3.783 10.9193
3.788 10.8819
3.793 10.8374
3.798 10.7858
3.803 10.7273
3.808 10.6618
3.813 10.5895
3.818 10.5104
3.823 10.4246
3.828 10.3322
3.833 10.2333
3.838 10.1280
3.843 10.0165
3.848 9.89893
3.853 9.77539
3.858 9.64606
3.863 9.51113
3.868 9.37076
3.873 9.22515
3.878 9.07451
3.883 8.91903
3.888 8.75893
3.893 8.59445
3.898 8.42581
3.903 8.25326
3.908 8.07705
3.913 7.89743
3.918 7.71466
3.923 7.52902
3.928 7.34079
3.933 7.15024
3.938 6.95766
3.943 6.76335
3.948 6.56760
3.953 6.37071
3.958 6.17300
3.963 5.97476
3.968 5.77631
3.973 5.57797
3.978 5.38004
3.983 5.18285
3.988 4.98671
3.993 4.79194
3.998 4.59886
4.004 4.40779
4.009 4.21903
4.014 4.03291
4.019 3.84973
4.024 3.66981
4.029 3.49345
4.034 3.32094
4.039 3.15260
4.044 2.98870
4.049 2.82953
4.054 2.67538
4.059 2.52652
4.064 2.38320
4.069 2.24571
4.074 2.11427
4.079 1.98914
4.084 1.87054
4.089 1.75871
4.094 1.65384
4.099 1.55616
4.104 1.46583
4.109 1.38306
4.114 1.30799
4.119 1.24080
4.124 1.18162
4.129 1.13058
4.134 1.08781
4.139 1.05340
4.144 1.02744
4.149 1.01002
4.154 1.00118
4.159 1.00098
4.164 1.00945
4.169 1.02660
4.174 1.05244
4.179 1.08696
4.184 1.13011
4.189 1.18187
4.194 1.24216
4.199 1.31092
4.204 1.38805
4.209 1.47343
4.214 1.56697
4.219 1.66850
4.224 1.77788
4.229 1.89495
4.234 2.01952
4.239 2.15138
4.244 2.29034
4.249 2.43615
4.254 2.58860
4.259 2.74740
4.264 2.91231
4.269 3.08305
4.274 3.25931
4.279 3.44080
4.284 3.62719
4.289 3.81818
4.294 4.01340
4.299 4.21253
4.304 4.41521
4.309 4.62106
4.314 4.82971
4.319 5.04080
4.324 5.25392
4.329 5.46868
4.334 5.68470
4.339 5.90155
4.344 6.11884
4.349 6.33616
4.354 6.55309
4.359 6.76922
4.364 6.98413
4.369 7.19741
4.374 7.40864
4.379 7.61741
4.384 7.82331
4.389 8.02593
4.394 8.22487
4.399 8.41973
4.404 8.61012
4.409 8.79564
4.414 8.97593
4.419 9.15061
4.424 9.31932
4.429 9.48171
4.434 9.63743
4.439 9.78616
4.444 9.92758
4.449 10.0613
4.454 10.1872
4.459 10.3049
4.464 10.4142
4.469 10.5147
4.474 10.6064
4.479 10.6888
4.484 10.7620
4.489 10.8256
4.494 10.8796
4.499 10.9237
4.504 10.9579
4.509 10.9820
4.514 10.9960
4.519 10.9999
4.524 10.9935
4.529 10.9768
4.534 10.9499
4.539 10.9127
4.544 10.8654
4.549 10.8079
4.554 10.7404
4.559 10.6630
4.564 10.5757
4.569 10.4788
4.574 10.3725
4.579 10.2568
4.584 10.1321
4.589 9.99856
4.594 9.85639
4.599 9.70591
4.604 9.54741
4.609 9.38120
4.614 9.20760
4.619 9.02697
4.624 8.83967
4.629 8.64608
4.634 8.44660
4.639 8.24163
4.644 8.03160
4.649 7.81696
4.654 7.59814
4.659 7.37562
4.664 7.14987
4.669 6.92137
4.674 6.69061
4.679 6.45809
4.684 6.22431
4.689 5.98979
4.694 5.75504
4.699 5.52059
4.704 5.28695
4.709 5.05464
4.714 4.82418
4.719 4.59610
4.724 4.37091
4.729 4.14913
4.734 3.93127
4.739 3.71782
4.744 3.50929
4.749 3.30615
4.754 3.10890
4.759 2.91799
4.764 2.73387
4.769 2.55700
4.774 2.38779
4.779 2.22666
4.784 2.07400
4.789 1.93019
4.794 1.79559
4.799 1.67054
4.804 1.55535
4.809 1.45033
4.814 1.35575
4.819 1.27186
4.824 1.19890
4.829 1.13706
4.834 1.08653
4.839 1.04746
4.844 1.01997
4.849 1.00418
4.854 1.00014
4.859 1.00792
4.864 1.02751
4.869 1.05893
4.874 1.10212
4.879 1.15702
4.884 1.22354
4.889 1.30155
4.894 1.39090
4.899 1.49142
4.904 1.60288
4.909 1.72506
4.914 1.85769
4.919 2.00049
4.924 2.15314
4.929 2.31530
4.934 2.48659
4.939 2.66664
4.944 2.85502
4.949 3.05130
4.954 3.25501
4.959 3.46569
4.964 3.68284
4.969 3.90592
4.974 4.13442
4.979 4.36777
4.984 4.60541
4.989 4.84677
4.994 5.09124
5 5.33824124951114
};
\nextgroupplot[
ylabel={$\lambda_3$},
xmin=0, xmax=100,
ymin=0, ymax=4.17532552633816,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorticks=false,
ymajorticks=false,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,2.8588552886855)
--(axis cs:0,1.21612470139832)
--(axis cs:0.100,1.22248)
--(axis cs:0.200,1.22893)
--(axis cs:0.300,1.23547)
--(axis cs:0.400,1.24210)
--(axis cs:0.500,1.24881)
--(axis cs:0.600,1.25561)
--(axis cs:0.700,1.26249)
--(axis cs:0.800,1.26945)
--(axis cs:0.900,1.27650)
--(axis cs:1.001,1.28362)
--(axis cs:1.101,1.29082)
--(axis cs:1.201,1.29810)
--(axis cs:1.301,1.30545)
--(axis cs:1.401,1.31288)
--(axis cs:1.501,1.32038)
--(axis cs:1.601,1.32794)
--(axis cs:1.701,1.33557)
--(axis cs:1.801,1.34327)
--(axis cs:1.901,1.35103)
--(axis cs:2.002,1.35885)
--(axis cs:2.102,1.36673)
--(axis cs:2.202,1.37466)
--(axis cs:2.302,1.38265)
--(axis cs:2.402,1.39069)
--(axis cs:2.502,1.39878)
--(axis cs:2.602,1.40691)
--(axis cs:2.702,1.41509)
--(axis cs:2.802,1.42331)
--(axis cs:2.902,1.43157)
--(axis cs:3.003,1.43986)
--(axis cs:3.103,1.44819)
--(axis cs:3.203,1.45655)
--(axis cs:3.303,1.46494)
--(axis cs:3.403,1.47335)
--(axis cs:3.503,1.48179)
--(axis cs:3.603,1.49024)
--(axis cs:3.703,1.49872)
--(axis cs:3.803,1.50721)
--(axis cs:3.903,1.51572)
--(axis cs:4.004,1.52423)
--(axis cs:4.104,1.53276)
--(axis cs:4.204,1.54129)
--(axis cs:4.304,1.54983)
--(axis cs:4.404,1.55837)
--(axis cs:4.504,1.56691)
--(axis cs:4.604,1.57545)
--(axis cs:4.704,1.58399)
--(axis cs:4.804,1.59252)
--(axis cs:4.904,1.60106)
--(axis cs:5.005,1.60958)
--(axis cs:5.105,1.61810)
--(axis cs:5.205,1.62661)
--(axis cs:5.305,1.63512)
--(axis cs:5.405,1.64362)
--(axis cs:5.505,1.65210)
--(axis cs:5.605,1.66058)
--(axis cs:5.705,1.66906)
--(axis cs:5.805,1.67752)
--(axis cs:5.905,1.68598)
--(axis cs:6.006,1.69443)
--(axis cs:6.106,1.70288)
--(axis cs:6.206,1.71132)
--(axis cs:6.306,1.71976)
--(axis cs:6.406,1.72819)
--(axis cs:6.506,1.73662)
--(axis cs:6.606,1.74505)
--(axis cs:6.706,1.75348)
--(axis cs:6.806,1.76192)
--(axis cs:6.906,1.77036)
--(axis cs:7.007,1.77880)
--(axis cs:7.107,1.78725)
--(axis cs:7.207,1.79571)
--(axis cs:7.307,1.80418)
--(axis cs:7.407,1.81265)
--(axis cs:7.507,1.82115)
--(axis cs:7.607,1.82965)
--(axis cs:7.707,1.83816)
--(axis cs:7.807,1.84669)
--(axis cs:7.907,1.85524)
--(axis cs:8.008,1.86380)
--(axis cs:8.108,1.87238)
--(axis cs:8.208,1.88098)
--(axis cs:8.308,1.88959)
--(axis cs:8.408,1.89823)
--(axis cs:8.508,1.90687)
--(axis cs:8.608,1.91554)
--(axis cs:8.708,1.92421)
--(axis cs:8.808,1.93291)
--(axis cs:8.908,1.94161)
--(axis cs:9.009,1.95033)
--(axis cs:9.109,1.95905)
--(axis cs:9.209,1.96779)
--(axis cs:9.309,1.97653)
--(axis cs:9.409,1.98527)
--(axis cs:9.509,1.99401)
--(axis cs:9.609,2.00275)
--(axis cs:9.709,2.01148)
--(axis cs:9.809,2.02021)
--(axis cs:9.909,2.02892)
--(axis cs:10.01,2.03761)
--(axis cs:10.11,2.04628)
--(axis cs:10.21,2.05493)
--(axis cs:10.31,2.06354)
--(axis cs:10.41,2.07212)
--(axis cs:10.51,2.08067)
--(axis cs:10.61,2.08917)
--(axis cs:10.71,2.09762)
--(axis cs:10.81,2.10601)
--(axis cs:10.91,2.11435)
--(axis cs:11.01,2.12262)
--(axis cs:11.11,2.13082)
--(axis cs:11.21,2.13895)
--(axis cs:11.31,2.14700)
--(axis cs:11.41,2.15496)
--(axis cs:11.51,2.16283)
--(axis cs:11.61,2.17061)
--(axis cs:11.71,2.17828)
--(axis cs:11.81,2.18585)
--(axis cs:11.91,2.19330)
--(axis cs:12.01,2.20064)
--(axis cs:12.11,2.20786)
--(axis cs:12.21,2.21495)
--(axis cs:12.31,2.22191)
--(axis cs:12.41,2.22874)
--(axis cs:12.51,2.23543)
--(axis cs:12.61,2.24197)
--(axis cs:12.71,2.24836)
--(axis cs:12.81,2.25460)
--(axis cs:12.91,2.26069)
--(axis cs:13.01,2.26661)
--(axis cs:13.11,2.27237)
--(axis cs:13.21,2.27797)
--(axis cs:13.31,2.28340)
--(axis cs:13.41,2.28865)
--(axis cs:13.51,2.29374)
--(axis cs:13.61,2.29864)
--(axis cs:13.71,2.30337)
--(axis cs:13.81,2.30792)
--(axis cs:13.91,2.31229)
--(axis cs:14.01,2.31647)
--(axis cs:14.11,2.32047)
--(axis cs:14.21,2.32429)
--(axis cs:14.31,2.32792)
--(axis cs:14.41,2.33137)
--(axis cs:14.51,2.33464)
--(axis cs:14.61,2.33772)
--(axis cs:14.71,2.34061)
--(axis cs:14.81,2.34333)
--(axis cs:14.91,2.34586)
--(axis cs:15.01,2.34821)
--(axis cs:15.11,2.35039)
--(axis cs:15.21,2.35239)
--(axis cs:15.31,2.35422)
--(axis cs:15.41,2.35587)
--(axis cs:15.51,2.35735)
--(axis cs:15.61,2.35867)
--(axis cs:15.71,2.35982)
--(axis cs:15.81,2.36082)
--(axis cs:15.91,2.36165)
--(axis cs:16.01,2.36233)
--(axis cs:16.11,2.36286)
--(axis cs:16.21,2.36324)
--(axis cs:16.31,2.36347)
--(axis cs:16.41,2.36357)
--(axis cs:16.51,2.36352)
--(axis cs:16.61,2.36335)
--(axis cs:16.71,2.36304)
--(axis cs:16.81,2.36260)
--(axis cs:16.91,2.36204)
--(axis cs:17.01,2.36135)
--(axis cs:17.11,2.36055)
--(axis cs:17.21,2.35963)
--(axis cs:17.31,2.35860)
--(axis cs:17.41,2.35746)
--(axis cs:17.51,2.35620)
--(axis cs:17.61,2.35485)
--(axis cs:17.71,2.35339)
--(axis cs:17.81,2.35183)
--(axis cs:17.91,2.35017)
--(axis cs:18.01,2.34841)
--(axis cs:18.11,2.34656)
--(axis cs:18.21,2.34461)
--(axis cs:18.31,2.34256)
--(axis cs:18.41,2.34043)
--(axis cs:18.51,2.33820)
--(axis cs:18.61,2.33587)
--(axis cs:18.71,2.33346)
--(axis cs:18.81,2.33095)
--(axis cs:18.91,2.32835)
--(axis cs:19.01,2.32565)
--(axis cs:19.11,2.32287)
--(axis cs:19.21,2.31998)
--(axis cs:19.31,2.31701)
--(axis cs:19.41,2.31394)
--(axis cs:19.51,2.31077)
--(axis cs:19.61,2.30751)
--(axis cs:19.71,2.30415)
--(axis cs:19.81,2.30069)
--(axis cs:19.91,2.29713)
--(axis cs:20.02,2.29346)
--(axis cs:20.12,2.28970)
--(axis cs:20.22,2.28582)
--(axis cs:20.32,2.28185)
--(axis cs:20.42,2.27776)
--(axis cs:20.52,2.27357)
--(axis cs:20.62,2.26926)
--(axis cs:20.72,2.26485)
--(axis cs:20.82,2.26032)
--(axis cs:20.92,2.25568)
--(axis cs:21.02,2.25092)
--(axis cs:21.12,2.24605)
--(axis cs:21.22,2.24106)
--(axis cs:21.32,2.23595)
--(axis cs:21.42,2.23072)
--(axis cs:21.52,2.22537)
--(axis cs:21.62,2.21990)
--(axis cs:21.72,2.21431)
--(axis cs:21.82,2.20859)
--(axis cs:21.92,2.20275)
--(axis cs:22.02,2.19679)
--(axis cs:22.12,2.19071)
--(axis cs:22.22,2.18450)
--(axis cs:22.32,2.17817)
--(axis cs:22.42,2.17172)
--(axis cs:22.52,2.16514)
--(axis cs:22.62,2.15844)
--(axis cs:22.72,2.15162)
--(axis cs:22.82,2.14467)
--(axis cs:22.92,2.13760)
--(axis cs:23.02,2.13042)
--(axis cs:23.12,2.12311)
--(axis cs:23.22,2.11568)
--(axis cs:23.32,2.10814)
--(axis cs:23.42,2.10048)
--(axis cs:23.52,2.09271)
--(axis cs:23.62,2.08482)
--(axis cs:23.72,2.07682)
--(axis cs:23.82,2.06871)
--(axis cs:23.92,2.06050)
--(axis cs:24.02,2.05217)
--(axis cs:24.12,2.04374)
--(axis cs:24.22,2.03522)
--(axis cs:24.32,2.02659)
--(axis cs:24.42,2.01786)
--(axis cs:24.52,2.00904)
--(axis cs:24.62,2.00013)
--(axis cs:24.72,1.99113)
--(axis cs:24.82,1.98204)
--(axis cs:24.92,1.97286)
--(axis cs:25.02,1.96361)
--(axis cs:25.12,1.95428)
--(axis cs:25.22,1.94487)
--(axis cs:25.32,1.93540)
--(axis cs:25.42,1.92585)
--(axis cs:25.52,1.91624)
--(axis cs:25.62,1.90657)
--(axis cs:25.72,1.89685)
--(axis cs:25.82,1.88707)
--(axis cs:25.92,1.87723)
--(axis cs:26.02,1.86736)
--(axis cs:26.12,1.85743)
--(axis cs:26.22,1.84747)
--(axis cs:26.32,1.83748)
--(axis cs:26.42,1.82745)
--(axis cs:26.52,1.81740)
--(axis cs:26.62,1.80732)
--(axis cs:26.72,1.79722)
--(axis cs:26.82,1.78710)
--(axis cs:26.92,1.77697)
--(axis cs:27.02,1.76683)
--(axis cs:27.12,1.75669)
--(axis cs:27.22,1.74654)
--(axis cs:27.32,1.73640)
--(axis cs:27.42,1.72626)
--(axis cs:27.52,1.71613)
--(axis cs:27.62,1.70601)
--(axis cs:27.72,1.69591)
--(axis cs:27.82,1.68582)
--(axis cs:27.92,1.67576)
--(axis cs:28.02,1.66571)
--(axis cs:28.12,1.65570)
--(axis cs:28.22,1.64571)
--(axis cs:28.32,1.63576)
--(axis cs:28.42,1.62584)
--(axis cs:28.52,1.61595)
--(axis cs:28.62,1.60610)
--(axis cs:28.72,1.59629)
--(axis cs:28.82,1.58653)
--(axis cs:28.92,1.57680)
--(axis cs:29.02,1.56712)
--(axis cs:29.12,1.55748)
--(axis cs:29.22,1.54789)
--(axis cs:29.32,1.53834)
--(axis cs:29.42,1.52884)
--(axis cs:29.52,1.51939)
--(axis cs:29.62,1.50999)
--(axis cs:29.72,1.50063)
--(axis cs:29.82,1.49132)
--(axis cs:29.92,1.48206)
--(axis cs:30.03,1.47285)
--(axis cs:30.13,1.46368)
--(axis cs:30.23,1.45456)
--(axis cs:30.33,1.44548)
--(axis cs:30.43,1.43644)
--(axis cs:30.53,1.42745)
--(axis cs:30.63,1.41851)
--(axis cs:30.73,1.40960)
--(axis cs:30.83,1.40073)
--(axis cs:30.93,1.39191)
--(axis cs:31.03,1.38312)
--(axis cs:31.13,1.37437)
--(axis cs:31.23,1.36565)
--(axis cs:31.33,1.35697)
--(axis cs:31.43,1.34833)
--(axis cs:31.53,1.33971)
--(axis cs:31.63,1.33113)
--(axis cs:31.73,1.32258)
--(axis cs:31.83,1.31406)
--(axis cs:31.93,1.30557)
--(axis cs:32.03,1.29711)
--(axis cs:32.13,1.28867)
--(axis cs:32.23,1.28027)
--(axis cs:32.33,1.27189)
--(axis cs:32.43,1.26354)
--(axis cs:32.53,1.25522)
--(axis cs:32.63,1.24692)
--(axis cs:32.73,1.23865)
--(axis cs:32.83,1.23041)
--(axis cs:32.93,1.22219)
--(axis cs:33.03,1.21401)
--(axis cs:33.13,1.20585)
--(axis cs:33.23,1.19772)
--(axis cs:33.33,1.18962)
--(axis cs:33.43,1.18155)
--(axis cs:33.53,1.17350)
--(axis cs:33.63,1.16549)
--(axis cs:33.73,1.15752)
--(axis cs:33.83,1.14957)
--(axis cs:33.93,1.14166)
--(axis cs:34.03,1.13377)
--(axis cs:34.13,1.12593)
--(axis cs:34.23,1.11812)
--(axis cs:34.33,1.11034)
--(axis cs:34.43,1.10260)
--(axis cs:34.53,1.09490)
--(axis cs:34.63,1.08723)
--(axis cs:34.73,1.07960)
--(axis cs:34.83,1.07200)
--(axis cs:34.93,1.06445)
--(axis cs:35.03,1.05693)
--(axis cs:35.13,1.04945)
--(axis cs:35.23,1.04201)
--(axis cs:35.33,1.03460)
--(axis cs:35.43,1.02724)
--(axis cs:35.53,1.01991)
--(axis cs:35.63,1.01262)
--(axis cs:35.73,1.00537)
--(axis cs:35.83,0.99816)
--(axis cs:35.93,0.99098)
--(axis cs:36.03,0.98384)
--(axis cs:36.13,0.97675)
--(axis cs:36.23,0.96968)
--(axis cs:36.33,0.96266)
--(axis cs:36.43,0.95567)
--(axis cs:36.53,0.94872)
--(axis cs:36.63,0.94181)
--(axis cs:36.73,0.93493)
--(axis cs:36.83,0.92810)
--(axis cs:36.93,0.92130)
--(axis cs:37.03,0.91454)
--(axis cs:37.13,0.90782)
--(axis cs:37.23,0.90114)
--(axis cs:37.33,0.89450)
--(axis cs:37.43,0.88790)
--(axis cs:37.53,0.88134)
--(axis cs:37.63,0.87482)
--(axis cs:37.73,0.86835)
--(axis cs:37.83,0.86192)
--(axis cs:37.93,0.85553)
--(axis cs:38.03,0.84920)
--(axis cs:38.13,0.84291)
--(axis cs:38.23,0.83667)
--(axis cs:38.33,0.83048)
--(axis cs:38.43,0.82434)
--(axis cs:38.53,0.81826)
--(axis cs:38.63,0.81224)
--(axis cs:38.73,0.80627)
--(axis cs:38.83,0.80037)
--(axis cs:38.93,0.79452)
--(axis cs:39.03,0.78874)
--(axis cs:39.13,0.78302)
--(axis cs:39.23,0.77737)
--(axis cs:39.33,0.77180)
--(axis cs:39.43,0.76629)
--(axis cs:39.53,0.76086)
--(axis cs:39.63,0.75550)
--(axis cs:39.73,0.75022)
--(axis cs:39.83,0.74503)
--(axis cs:39.93,0.73991)
--(axis cs:40.04,0.73488)
--(axis cs:40.14,0.72994)
--(axis cs:40.24,0.72509)
--(axis cs:40.34,0.72033)
--(axis cs:40.44,0.71566)
--(axis cs:40.54,0.71108)
--(axis cs:40.64,0.70661)
--(axis cs:40.74,0.70223)
--(axis cs:40.84,0.69795)
--(axis cs:40.94,0.69377)
--(axis cs:41.04,0.68970)
--(axis cs:41.14,0.68574)
--(axis cs:41.24,0.68188)
--(axis cs:41.34,0.67813)
--(axis cs:41.44,0.67449)
--(axis cs:41.54,0.67096)
--(axis cs:41.64,0.66755)
--(axis cs:41.74,0.66425)
--(axis cs:41.84,0.66106)
--(axis cs:41.94,0.65799)
--(axis cs:42.04,0.65504)
--(axis cs:42.14,0.65220)
--(axis cs:42.24,0.64949)
--(axis cs:42.34,0.64689)
--(axis cs:42.44,0.64441)
--(axis cs:42.54,0.64205)
--(axis cs:42.64,0.63982)
--(axis cs:42.74,0.63770)
--(axis cs:42.84,0.63570)
--(axis cs:42.94,0.63383)
--(axis cs:43.04,0.63207)
--(axis cs:43.14,0.63044)
--(axis cs:43.24,0.62893)
--(axis cs:43.34,0.62753)
--(axis cs:43.44,0.62626)
--(axis cs:43.54,0.62510)
--(axis cs:43.64,0.62406)
--(axis cs:43.74,0.62314)
--(axis cs:43.84,0.62233)
--(axis cs:43.94,0.62164)
--(axis cs:44.04,0.62106)
--(axis cs:44.14,0.62059)
--(axis cs:44.24,0.62024)
--(axis cs:44.34,0.61999)
--(axis cs:44.44,0.61986)
--(axis cs:44.54,0.61983)
--(axis cs:44.64,0.61990)
--(axis cs:44.74,0.62008)
--(axis cs:44.84,0.62036)
--(axis cs:44.94,0.62073)
--(axis cs:45.04,0.62120)
--(axis cs:45.14,0.62177)
--(axis cs:45.24,0.62243)
--(axis cs:45.34,0.62318)
--(axis cs:45.44,0.62402)
--(axis cs:45.54,0.62494)
--(axis cs:45.64,0.62594)
--(axis cs:45.74,0.62702)
--(axis cs:45.84,0.62818)
--(axis cs:45.94,0.62941)
--(axis cs:46.04,0.63071)
--(axis cs:46.14,0.63208)
--(axis cs:46.24,0.63352)
--(axis cs:46.34,0.63502)
--(axis cs:46.44,0.63658)
--(axis cs:46.54,0.63819)
--(axis cs:46.64,0.63985)
--(axis cs:46.74,0.64157)
--(axis cs:46.84,0.64334)
--(axis cs:46.94,0.64514)
--(axis cs:47.04,0.64699)
--(axis cs:47.14,0.64888)
--(axis cs:47.24,0.65081)
--(axis cs:47.34,0.65277)
--(axis cs:47.44,0.65476)
--(axis cs:47.54,0.65678)
--(axis cs:47.64,0.65883)
--(axis cs:47.74,0.66090)
--(axis cs:47.84,0.66300)
--(axis cs:47.94,0.66511)
--(axis cs:48.04,0.66725)
--(axis cs:48.14,0.66940)
--(axis cs:48.24,0.67157)
--(axis cs:48.34,0.67375)
--(axis cs:48.44,0.67595)
--(axis cs:48.54,0.67816)
--(axis cs:48.64,0.68039)
--(axis cs:48.74,0.68263)
--(axis cs:48.84,0.68488)
--(axis cs:48.94,0.68714)
--(axis cs:49.04,0.68942)
--(axis cs:49.14,0.69170)
--(axis cs:49.24,0.69401)
--(axis cs:49.34,0.69632)
--(axis cs:49.44,0.69865)
--(axis cs:49.54,0.70100)
--(axis cs:49.64,0.70336)
--(axis cs:49.74,0.70574)
--(axis cs:49.84,0.70815)
--(axis cs:49.94,0.71057)
--(axis cs:50.05,0.71301)
--(axis cs:50.15,0.71549)
--(axis cs:50.25,0.71798)
--(axis cs:50.35,0.72051)
--(axis cs:50.45,0.72307)
--(axis cs:50.55,0.72566)
--(axis cs:50.65,0.72828)
--(axis cs:50.75,0.73095)
--(axis cs:50.85,0.73365)
--(axis cs:50.95,0.73639)
--(axis cs:51.05,0.73918)
--(axis cs:51.15,0.74201)
--(axis cs:51.25,0.74490)
--(axis cs:51.35,0.74783)
--(axis cs:51.45,0.75081)
--(axis cs:51.55,0.75385)
--(axis cs:51.65,0.75695)
--(axis cs:51.75,0.76011)
--(axis cs:51.85,0.76333)
--(axis cs:51.95,0.76661)
--(axis cs:52.05,0.76996)
--(axis cs:52.15,0.77337)
--(axis cs:52.25,0.77686)
--(axis cs:52.35,0.78041)
--(axis cs:52.45,0.78404)
--(axis cs:52.55,0.78774)
--(axis cs:52.65,0.79151)
--(axis cs:52.75,0.79536)
--(axis cs:52.85,0.79929)
--(axis cs:52.95,0.80329)
--(axis cs:53.05,0.80738)
--(axis cs:53.15,0.81155)
--(axis cs:53.25,0.81579)
--(axis cs:53.35,0.82012)
--(axis cs:53.45,0.82453)
--(axis cs:53.55,0.82902)
--(axis cs:53.65,0.83359)
--(axis cs:53.75,0.83825)
--(axis cs:53.85,0.84299)
--(axis cs:53.95,0.84781)
--(axis cs:54.05,0.85271)
--(axis cs:54.15,0.85769)
--(axis cs:54.25,0.86275)
--(axis cs:54.35,0.86789)
--(axis cs:54.45,0.87311)
--(axis cs:54.55,0.87841)
--(axis cs:54.65,0.88379)
--(axis cs:54.75,0.88924)
--(axis cs:54.85,0.89476)
--(axis cs:54.95,0.90036)
--(axis cs:55.05,0.90602)
--(axis cs:55.15,0.91176)
--(axis cs:55.25,0.91757)
--(axis cs:55.35,0.92344)
--(axis cs:55.45,0.92938)
--(axis cs:55.55,0.93539)
--(axis cs:55.65,0.94145)
--(axis cs:55.75,0.94758)
--(axis cs:55.85,0.95376)
--(axis cs:55.95,0.96001)
--(axis cs:56.05,0.96631)
--(axis cs:56.15,0.97266)
--(axis cs:56.25,0.97907)
--(axis cs:56.35,0.98553)
--(axis cs:56.45,0.99204)
--(axis cs:56.55,0.99861)
--(axis cs:56.65,1.00522)
--(axis cs:56.75,1.01188)
--(axis cs:56.85,1.01858)
--(axis cs:56.95,1.02534)
--(axis cs:57.05,1.03214)
--(axis cs:57.15,1.03899)
--(axis cs:57.25,1.04588)
--(axis cs:57.35,1.05282)
--(axis cs:57.45,1.05980)
--(axis cs:57.55,1.06683)
--(axis cs:57.65,1.07390)
--(axis cs:57.75,1.08102)
--(axis cs:57.85,1.08819)
--(axis cs:57.95,1.09540)
--(axis cs:58.05,1.10265)
--(axis cs:58.15,1.10996)
--(axis cs:58.25,1.11731)
--(axis cs:58.35,1.12471)
--(axis cs:58.45,1.13216)
--(axis cs:58.55,1.13966)
--(axis cs:58.65,1.14720)
--(axis cs:58.75,1.15480)
--(axis cs:58.85,1.16245)
--(axis cs:58.95,1.17015)
--(axis cs:59.05,1.17791)
--(axis cs:59.15,1.18572)
--(axis cs:59.25,1.19358)
--(axis cs:59.35,1.20150)
--(axis cs:59.45,1.20947)
--(axis cs:59.55,1.21750)
--(axis cs:59.65,1.22559)
--(axis cs:59.75,1.23373)
--(axis cs:59.85,1.24193)
--(axis cs:59.95,1.25019)
--(axis cs:60.06,1.25850)
--(axis cs:60.16,1.26687)
--(axis cs:60.26,1.27531)
--(axis cs:60.36,1.28379)
--(axis cs:60.46,1.29234)
--(axis cs:60.56,1.30095)
--(axis cs:60.66,1.30961)
--(axis cs:60.76,1.31833)
--(axis cs:60.86,1.32710)
--(axis cs:60.96,1.33594)
--(axis cs:61.06,1.34482)
--(axis cs:61.16,1.35376)
--(axis cs:61.26,1.36276)
--(axis cs:61.36,1.37180)
--(axis cs:61.46,1.38090)
--(axis cs:61.56,1.39005)
--(axis cs:61.66,1.39925)
--(axis cs:61.76,1.40849)
--(axis cs:61.86,1.41778)
--(axis cs:61.96,1.42711)
--(axis cs:62.06,1.43648)
--(axis cs:62.16,1.44589)
--(axis cs:62.26,1.45535)
--(axis cs:62.36,1.46483)
--(axis cs:62.46,1.47435)
--(axis cs:62.56,1.48390)
--(axis cs:62.66,1.49348)
--(axis cs:62.76,1.50308)
--(axis cs:62.86,1.51270)
--(axis cs:62.96,1.52235)
--(axis cs:63.06,1.53201)
--(axis cs:63.16,1.54169)
--(axis cs:63.26,1.55138)
--(axis cs:63.36,1.56107)
--(axis cs:63.46,1.57078)
--(axis cs:63.56,1.58048)
--(axis cs:63.66,1.59018)
--(axis cs:63.76,1.59988)
--(axis cs:63.86,1.60957)
--(axis cs:63.96,1.61925)
--(axis cs:64.06,1.62892)
--(axis cs:64.16,1.63857)
--(axis cs:64.26,1.64820)
--(axis cs:64.36,1.65780)
--(axis cs:64.46,1.66737)
--(axis cs:64.56,1.67692)
--(axis cs:64.66,1.68642)
--(axis cs:64.76,1.69589)
--(axis cs:64.86,1.70532)
--(axis cs:64.96,1.71470)
--(axis cs:65.06,1.72403)
--(axis cs:65.16,1.73330)
--(axis cs:65.26,1.74252)
--(axis cs:65.36,1.75168)
--(axis cs:65.46,1.76077)
--(axis cs:65.56,1.76980)
--(axis cs:65.66,1.77875)
--(axis cs:65.76,1.78762)
--(axis cs:65.86,1.79641)
--(axis cs:65.96,1.80512)
--(axis cs:66.06,1.81375)
--(axis cs:66.16,1.82228)
--(axis cs:66.26,1.83071)
--(axis cs:66.36,1.83904)
--(axis cs:66.46,1.84727)
--(axis cs:66.56,1.85540)
--(axis cs:66.66,1.86341)
--(axis cs:66.76,1.87131)
--(axis cs:66.86,1.87908)
--(axis cs:66.96,1.88674)
--(axis cs:67.06,1.89427)
--(axis cs:67.16,1.90168)
--(axis cs:67.26,1.90895)
--(axis cs:67.36,1.91608)
--(axis cs:67.46,1.92308)
--(axis cs:67.56,1.92993)
--(axis cs:67.66,1.93664)
--(axis cs:67.76,1.94320)
--(axis cs:67.86,1.94961)
--(axis cs:67.96,1.95587)
--(axis cs:68.06,1.96198)
--(axis cs:68.16,1.96792)
--(axis cs:68.26,1.97371)
--(axis cs:68.36,1.97933)
--(axis cs:68.46,1.98479)
--(axis cs:68.56,1.99008)
--(axis cs:68.66,1.99521)
--(axis cs:68.76,2.00016)
--(axis cs:68.86,2.00494)
--(axis cs:68.96,2.00955)
--(axis cs:69.06,2.01399)
--(axis cs:69.16,2.01824)
--(axis cs:69.26,2.02232)
--(axis cs:69.36,2.02623)
--(axis cs:69.46,2.02994)
--(axis cs:69.56,2.03348)
--(axis cs:69.66,2.03684)
--(axis cs:69.76,2.04001)
--(axis cs:69.86,2.04299)
--(axis cs:69.96,2.04578)
--(axis cs:70.07,2.04839)
--(axis cs:70.17,2.05081)
--(axis cs:70.27,2.05304)
--(axis cs:70.37,2.05507)
--(axis cs:70.47,2.05692)
--(axis cs:70.57,2.05856)
--(axis cs:70.67,2.06002)
--(axis cs:70.77,2.06127)
--(axis cs:70.87,2.06233)
--(axis cs:70.97,2.06319)
--(axis cs:71.07,2.06385)
--(axis cs:71.17,2.06431)
--(axis cs:71.27,2.06456)
--(axis cs:71.37,2.06462)
--(axis cs:71.47,2.06447)
--(axis cs:71.57,2.06412)
--(axis cs:71.67,2.06356)
--(axis cs:71.77,2.06280)
--(axis cs:71.87,2.06184)
--(axis cs:71.97,2.06067)
--(axis cs:72.07,2.05930)
--(axis cs:72.17,2.05772)
--(axis cs:72.27,2.05594)
--(axis cs:72.37,2.05395)
--(axis cs:72.47,2.05177)
--(axis cs:72.57,2.04938)
--(axis cs:72.67,2.04679)
--(axis cs:72.77,2.04401)
--(axis cs:72.87,2.04102)
--(axis cs:72.97,2.03784)
--(axis cs:73.07,2.03447)
--(axis cs:73.17,2.03091)
--(axis cs:73.27,2.02716)
--(axis cs:73.37,2.02322)
--(axis cs:73.47,2.01911)
--(axis cs:73.57,2.01481)
--(axis cs:73.67,2.01033)
--(axis cs:73.77,2.00569)
--(axis cs:73.87,2.00087)
--(axis cs:73.97,1.99589)
--(axis cs:74.07,1.99074)
--(axis cs:74.17,1.98544)
--(axis cs:74.27,1.97999)
--(axis cs:74.37,1.97439)
--(axis cs:74.47,1.96864)
--(axis cs:74.57,1.96276)
--(axis cs:74.67,1.95674)
--(axis cs:74.77,1.95059)
--(axis cs:74.87,1.94432)
--(axis cs:74.97,1.93792)
--(axis cs:75.07,1.93141)
--(axis cs:75.17,1.92480)
--(axis cs:75.27,1.91807)
--(axis cs:75.37,1.91125)
--(axis cs:75.47,1.90434)
--(axis cs:75.57,1.89734)
--(axis cs:75.67,1.89025)
--(axis cs:75.77,1.88309)
--(axis cs:75.87,1.87585)
--(axis cs:75.97,1.86855)
--(axis cs:76.07,1.86119)
--(axis cs:76.17,1.85377)
--(axis cs:76.27,1.84630)
--(axis cs:76.37,1.83878)
--(axis cs:76.47,1.83123)
--(axis cs:76.57,1.82364)
--(axis cs:76.67,1.81603)
--(axis cs:76.77,1.80839)
--(axis cs:76.87,1.80074)
--(axis cs:76.97,1.79307)
--(axis cs:77.07,1.78540)
--(axis cs:77.17,1.77773)
--(axis cs:77.27,1.77006)
--(axis cs:77.37,1.76241)
--(axis cs:77.47,1.75477)
--(axis cs:77.57,1.74715)
--(axis cs:77.67,1.73956)
--(axis cs:77.77,1.73201)
--(axis cs:77.87,1.72449)
--(axis cs:77.97,1.71702)
--(axis cs:78.07,1.70959)
--(axis cs:78.17,1.70222)
--(axis cs:78.27,1.69491)
--(axis cs:78.37,1.68767)
--(axis cs:78.47,1.68050)
--(axis cs:78.57,1.67340)
--(axis cs:78.67,1.66638)
--(axis cs:78.77,1.65945)
--(axis cs:78.87,1.65261)
--(axis cs:78.97,1.64586)
--(axis cs:79.07,1.63921)
--(axis cs:79.17,1.63267)
--(axis cs:79.27,1.62623)
--(axis cs:79.37,1.61990)
--(axis cs:79.47,1.61369)
--(axis cs:79.57,1.60760)
--(axis cs:79.67,1.60163)
--(axis cs:79.77,1.59579)
--(axis cs:79.87,1.59007)
--(axis cs:79.97,1.58449)
--(axis cs:80.08,1.57904)
--(axis cs:80.18,1.57373)
--(axis cs:80.28,1.56856)
--(axis cs:80.38,1.56353)
--(axis cs:80.48,1.55865)
--(axis cs:80.58,1.55391)
--(axis cs:80.68,1.54931)
--(axis cs:80.78,1.54487)
--(axis cs:80.88,1.54057)
--(axis cs:80.98,1.53642)
--(axis cs:81.08,1.53243)
--(axis cs:81.18,1.52858)
--(axis cs:81.28,1.52489)
--(axis cs:81.38,1.52135)
--(axis cs:81.48,1.51796)
--(axis cs:81.58,1.51472)
--(axis cs:81.68,1.51164)
--(axis cs:81.78,1.50870)
--(axis cs:81.88,1.50592)
--(axis cs:81.98,1.50328)
--(axis cs:82.08,1.50079)
--(axis cs:82.18,1.49845)
--(axis cs:82.28,1.49626)
--(axis cs:82.38,1.49422)
--(axis cs:82.48,1.49231)
--(axis cs:82.58,1.49055)
--(axis cs:82.68,1.48893)
--(axis cs:82.78,1.48745)
--(axis cs:82.88,1.48611)
--(axis cs:82.98,1.48490)
--(axis cs:83.08,1.48383)
--(axis cs:83.18,1.48289)
--(axis cs:83.28,1.48209)
--(axis cs:83.38,1.48141)
--(axis cs:83.48,1.48085)
--(axis cs:83.58,1.48043)
--(axis cs:83.68,1.48012)
--(axis cs:83.78,1.47994)
--(axis cs:83.88,1.47987)
--(axis cs:83.98,1.47993)
--(axis cs:84.08,1.48009)
--(axis cs:84.18,1.48037)
--(axis cs:84.28,1.48076)
--(axis cs:84.38,1.48126)
--(axis cs:84.48,1.48187)
--(axis cs:84.58,1.48258)
--(axis cs:84.68,1.48340)
--(axis cs:84.78,1.48431)
--(axis cs:84.88,1.48533)
--(axis cs:84.98,1.48644)
--(axis cs:85.08,1.48764)
--(axis cs:85.18,1.48895)
--(axis cs:85.28,1.49034)
--(axis cs:85.38,1.49182)
--(axis cs:85.48,1.49339)
--(axis cs:85.58,1.49505)
--(axis cs:85.68,1.49679)
--(axis cs:85.78,1.49862)
--(axis cs:85.88,1.50053)
--(axis cs:85.98,1.50252)
--(axis cs:86.08,1.50459)
--(axis cs:86.18,1.50673)
--(axis cs:86.28,1.50895)
--(axis cs:86.38,1.51125)
--(axis cs:86.48,1.51362)
--(axis cs:86.58,1.51606)
--(axis cs:86.68,1.51858)
--(axis cs:86.78,1.52116)
--(axis cs:86.88,1.52381)
--(axis cs:86.98,1.52653)
--(axis cs:87.08,1.52932)
--(axis cs:87.18,1.53217)
--(axis cs:87.28,1.53509)
--(axis cs:87.38,1.53807)
--(axis cs:87.48,1.54111)
--(axis cs:87.58,1.54421)
--(axis cs:87.68,1.54738)
--(axis cs:87.78,1.55061)
--(axis cs:87.88,1.55389)
--(axis cs:87.98,1.55724)
--(axis cs:88.08,1.56064)
--(axis cs:88.18,1.56410)
--(axis cs:88.28,1.56762)
--(axis cs:88.38,1.57119)
--(axis cs:88.48,1.57483)
--(axis cs:88.58,1.57852)
--(axis cs:88.68,1.58226)
--(axis cs:88.78,1.58606)
--(axis cs:88.88,1.58992)
--(axis cs:88.98,1.59384)
--(axis cs:89.08,1.59781)
--(axis cs:89.18,1.60184)
--(axis cs:89.28,1.60592)
--(axis cs:89.38,1.61007)
--(axis cs:89.48,1.61427)
--(axis cs:89.58,1.61853)
--(axis cs:89.68,1.62285)
--(axis cs:89.78,1.62722)
--(axis cs:89.88,1.63166)
--(axis cs:89.98,1.63616)
--(axis cs:90.09,1.64072)
--(axis cs:90.19,1.64535)
--(axis cs:90.29,1.65004)
--(axis cs:90.39,1.65479)
--(axis cs:90.49,1.65961)
--(axis cs:90.59,1.66449)
--(axis cs:90.69,1.66945)
--(axis cs:90.79,1.67447)
--(axis cs:90.89,1.67956)
--(axis cs:90.99,1.68472)
--(axis cs:91.09,1.68995)
--(axis cs:91.19,1.69526)
--(axis cs:91.29,1.70063)
--(axis cs:91.39,1.70608)
--(axis cs:91.49,1.71161)
--(axis cs:91.59,1.71720)
--(axis cs:91.69,1.72287)
--(axis cs:91.79,1.72862)
--(axis cs:91.89,1.73444)
--(axis cs:91.99,1.74033)
--(axis cs:92.09,1.74630)
--(axis cs:92.19,1.75234)
--(axis cs:92.29,1.75845)
--(axis cs:92.39,1.76463)
--(axis cs:92.49,1.77088)
--(axis cs:92.59,1.77720)
--(axis cs:92.69,1.78358)
--(axis cs:92.79,1.79003)
--(axis cs:92.89,1.79654)
--(axis cs:92.99,1.80310)
--(axis cs:93.09,1.80972)
--(axis cs:93.19,1.81640)
--(axis cs:93.29,1.82312)
--(axis cs:93.39,1.82989)
--(axis cs:93.49,1.83669)
--(axis cs:93.59,1.84353)
--(axis cs:93.69,1.85040)
--(axis cs:93.79,1.85730)
--(axis cs:93.89,1.86421)
--(axis cs:93.99,1.87114)
--(axis cs:94.09,1.87808)
--(axis cs:94.19,1.88502)
--(axis cs:94.29,1.89195)
--(axis cs:94.39,1.89887)
--(axis cs:94.49,1.90577)
--(axis cs:94.59,1.91265)
--(axis cs:94.69,1.91949)
--(axis cs:94.79,1.92629)
--(axis cs:94.89,1.93303)
--(axis cs:94.99,1.93972)
--(axis cs:95.09,1.94635)
--(axis cs:95.19,1.95289)
--(axis cs:95.29,1.95936)
--(axis cs:95.39,1.96574)
--(axis cs:95.49,1.97201)
--(axis cs:95.59,1.97818)
--(axis cs:95.69,1.98423)
--(axis cs:95.79,1.99015)
--(axis cs:95.89,1.99594)
--(axis cs:95.99,2.00159)
--(axis cs:96.09,2.00709)
--(axis cs:96.19,2.01244)
--(axis cs:96.29,2.01761)
--(axis cs:96.39,2.02262)
--(axis cs:96.49,2.02744)
--(axis cs:96.59,2.03208)
--(axis cs:96.69,2.03652)
--(axis cs:96.79,2.04076)
--(axis cs:96.89,2.04479)
--(axis cs:96.99,2.04861)
--(axis cs:97.09,2.05221)
--(axis cs:97.19,2.05558)
--(axis cs:97.29,2.05872)
--(axis cs:97.39,2.06163)
--(axis cs:97.49,2.06430)
--(axis cs:97.59,2.06672)
--(axis cs:97.69,2.06890)
--(axis cs:97.79,2.07083)
--(axis cs:97.89,2.07251)
--(axis cs:97.99,2.07393)
--(axis cs:98.09,2.07510)
--(axis cs:98.19,2.07601)
--(axis cs:98.29,2.07666)
--(axis cs:98.39,2.07705)
--(axis cs:98.49,2.07718)
--(axis cs:98.59,2.07705)
--(axis cs:98.69,2.07666)
--(axis cs:98.79,2.07601)
--(axis cs:98.89,2.07511)
--(axis cs:98.99,2.07395)
--(axis cs:99.09,2.07254)
--(axis cs:99.19,2.07088)
--(axis cs:99.29,2.06897)
--(axis cs:99.39,2.06682)
--(axis cs:99.49,2.06443)
--(axis cs:99.59,2.06180)
--(axis cs:99.69,2.05894)
--(axis cs:99.79,2.05586)
--(axis cs:99.89,2.05255)
--(axis cs:100,2.04901932827496)
--(axis cs:100,3.94893008672209)
--(axis cs:100,3.94893008672209)
--(axis cs:99.89,3.94004)
--(axis cs:99.79,3.93100)
--(axis cs:99.69,3.92181)
--(axis cs:99.59,3.91248)
--(axis cs:99.49,3.90297)
--(axis cs:99.39,3.89330)
--(axis cs:99.29,3.88349)
--(axis cs:99.19,3.87356)
--(axis cs:99.09,3.86346)
--(axis cs:98.99,3.85322)
--(axis cs:98.89,3.84284)
--(axis cs:98.79,3.83238)
--(axis cs:98.69,3.82175)
--(axis cs:98.59,3.81101)
--(axis cs:98.49,3.80017)
--(axis cs:98.39,3.78920)
--(axis cs:98.29,3.77811)
--(axis cs:98.19,3.76695)
--(axis cs:98.09,3.75567)
--(axis cs:97.99,3.74428)
--(axis cs:97.89,3.73286)
--(axis cs:97.79,3.72130)
--(axis cs:97.69,3.70969)
--(axis cs:97.59,3.69798)
--(axis cs:97.49,3.68622)
--(axis cs:97.39,3.67440)
--(axis cs:97.29,3.66251)
--(axis cs:97.19,3.65058)
--(axis cs:97.09,3.63861)
--(axis cs:96.99,3.62656)
--(axis cs:96.89,3.61452)
--(axis cs:96.79,3.60240)
--(axis cs:96.69,3.59028)
--(axis cs:96.59,3.57814)
--(axis cs:96.49,3.56595)
--(axis cs:96.39,3.55379)
--(axis cs:96.29,3.54161)
--(axis cs:96.19,3.52940)
--(axis cs:96.09,3.51722)
--(axis cs:95.99,3.50505)
--(axis cs:95.89,3.49289)
--(axis cs:95.79,3.48076)
--(axis cs:95.69,3.46862)
--(axis cs:95.59,3.45653)
--(axis cs:95.49,3.44447)
--(axis cs:95.39,3.43245)
--(axis cs:95.29,3.42048)
--(axis cs:95.19,3.40855)
--(axis cs:95.09,3.39667)
--(axis cs:94.99,3.38484)
--(axis cs:94.89,3.37308)
--(axis cs:94.79,3.36138)
--(axis cs:94.69,3.34975)
--(axis cs:94.59,3.33819)
--(axis cs:94.49,3.32670)
--(axis cs:94.39,3.31529)
--(axis cs:94.29,3.30397)
--(axis cs:94.19,3.29273)
--(axis cs:94.09,3.28158)
--(axis cs:93.99,3.27053)
--(axis cs:93.89,3.25959)
--(axis cs:93.79,3.24873)
--(axis cs:93.69,3.23796)
--(axis cs:93.59,3.22728)
--(axis cs:93.49,3.21673)
--(axis cs:93.39,3.20627)
--(axis cs:93.29,3.19593)
--(axis cs:93.19,3.18570)
--(axis cs:93.09,3.17560)
--(axis cs:92.99,3.16559)
--(axis cs:92.89,3.15569)
--(axis cs:92.79,3.14591)
--(axis cs:92.69,3.13623)
--(axis cs:92.59,3.12668)
--(axis cs:92.49,3.11727)
--(axis cs:92.39,3.10796)
--(axis cs:92.29,3.09875)
--(axis cs:92.19,3.08967)
--(axis cs:92.09,3.08070)
--(axis cs:91.99,3.07185)
--(axis cs:91.89,3.06312)
--(axis cs:91.79,3.05453)
--(axis cs:91.69,3.04602)
--(axis cs:91.59,3.03762)
--(axis cs:91.49,3.02935)
--(axis cs:91.39,3.02119)
--(axis cs:91.29,3.01314)
--(axis cs:91.19,3.00521)
--(axis cs:91.09,2.99740)
--(axis cs:90.99,2.98969)
--(axis cs:90.89,2.98208)
--(axis cs:90.79,2.97458)
--(axis cs:90.69,2.96719)
--(axis cs:90.59,2.95991)
--(axis cs:90.49,2.95273)
--(axis cs:90.39,2.94566)
--(axis cs:90.29,2.93869)
--(axis cs:90.19,2.93182)
--(axis cs:90.09,2.92505)
--(axis cs:89.98,2.91839)
--(axis cs:89.88,2.91182)
--(axis cs:89.78,2.90536)
--(axis cs:89.68,2.89902)
--(axis cs:89.58,2.89275)
--(axis cs:89.48,2.88659)
--(axis cs:89.38,2.88052)
--(axis cs:89.28,2.87454)
--(axis cs:89.18,2.86868)
--(axis cs:89.08,2.86291)
--(axis cs:88.98,2.85726)
--(axis cs:88.88,2.85168)
--(axis cs:88.78,2.84621)
--(axis cs:88.68,2.84083)
--(axis cs:88.58,2.83556)
--(axis cs:88.48,2.83038)
--(axis cs:88.38,2.82531)
--(axis cs:88.28,2.82033)
--(axis cs:88.18,2.81548)
--(axis cs:88.08,2.81071)
--(axis cs:87.98,2.80603)
--(axis cs:87.88,2.80146)
--(axis cs:87.78,2.79699)
--(axis cs:87.68,2.79263)
--(axis cs:87.58,2.78838)
--(axis cs:87.48,2.78425)
--(axis cs:87.38,2.78021)
--(axis cs:87.28,2.77627)
--(axis cs:87.18,2.77245)
--(axis cs:87.08,2.76873)
--(axis cs:86.98,2.76513)
--(axis cs:86.88,2.76163)
--(axis cs:86.78,2.75825)
--(axis cs:86.68,2.75499)
--(axis cs:86.58,2.75184)
--(axis cs:86.48,2.74880)
--(axis cs:86.38,2.74588)
--(axis cs:86.28,2.74308)
--(axis cs:86.18,2.74040)
--(axis cs:86.08,2.73784)
--(axis cs:85.98,2.73540)
--(axis cs:85.88,2.73310)
--(axis cs:85.78,2.73091)
--(axis cs:85.68,2.72885)
--(axis cs:85.58,2.72691)
--(axis cs:85.48,2.72510)
--(axis cs:85.38,2.72342)
--(axis cs:85.28,2.72187)
--(axis cs:85.18,2.72046)
--(axis cs:85.08,2.71919)
--(axis cs:84.98,2.71807)
--(axis cs:84.88,2.71706)
--(axis cs:84.78,2.71620)
--(axis cs:84.68,2.71548)
--(axis cs:84.58,2.71490)
--(axis cs:84.48,2.71446)
--(axis cs:84.38,2.71417)
--(axis cs:84.28,2.71402)
--(axis cs:84.18,2.71402)
--(axis cs:84.08,2.71418)
--(axis cs:83.98,2.71448)
--(axis cs:83.88,2.71493)
--(axis cs:83.78,2.71554)
--(axis cs:83.68,2.71630)
--(axis cs:83.58,2.71722)
--(axis cs:83.48,2.71830)
--(axis cs:83.38,2.71954)
--(axis cs:83.28,2.72093)
--(axis cs:83.18,2.72249)
--(axis cs:83.08,2.72421)
--(axis cs:82.98,2.72609)
--(axis cs:82.88,2.72813)
--(axis cs:82.78,2.73034)
--(axis cs:82.68,2.73272)
--(axis cs:82.58,2.73527)
--(axis cs:82.48,2.73798)
--(axis cs:82.38,2.74086)
--(axis cs:82.28,2.74391)
--(axis cs:82.18,2.74713)
--(axis cs:82.08,2.75052)
--(axis cs:81.98,2.75408)
--(axis cs:81.88,2.75781)
--(axis cs:81.78,2.76172)
--(axis cs:81.68,2.76579)
--(axis cs:81.58,2.77003)
--(axis cs:81.48,2.77442)
--(axis cs:81.38,2.77900)
--(axis cs:81.28,2.78376)
--(axis cs:81.18,2.78868)
--(axis cs:81.08,2.79377)
--(axis cs:80.98,2.79902)
--(axis cs:80.88,2.80442)
--(axis cs:80.78,2.81000)
--(axis cs:80.68,2.81574)
--(axis cs:80.58,2.82164)
--(axis cs:80.48,2.82770)
--(axis cs:80.38,2.83390)
--(axis cs:80.28,2.84026)
--(axis cs:80.18,2.84678)
--(axis cs:80.08,2.85344)
--(axis cs:79.97,2.86022)
--(axis cs:79.87,2.86717)
--(axis cs:79.77,2.87426)
--(axis cs:79.67,2.88147)
--(axis cs:79.57,2.88882)
--(axis cs:79.47,2.89630)
--(axis cs:79.37,2.90390)
--(axis cs:79.27,2.91159)
--(axis cs:79.17,2.91944)
--(axis cs:79.07,2.92738)
--(axis cs:78.97,2.93540)
--(axis cs:78.87,2.94355)
--(axis cs:78.77,2.95178)
--(axis cs:78.67,2.96011)
--(axis cs:78.57,2.96853)
--(axis cs:78.47,2.97701)
--(axis cs:78.37,2.98558)
--(axis cs:78.27,2.99423)
--(axis cs:78.17,3.00291)
--(axis cs:78.07,3.01167)
--(axis cs:77.97,3.02047)
--(axis cs:77.87,3.02934)
--(axis cs:77.77,3.03822)
--(axis cs:77.67,3.04715)
--(axis cs:77.57,3.05613)
--(axis cs:77.47,3.06510)
--(axis cs:77.37,3.07410)
--(axis cs:77.27,3.08310)
--(axis cs:77.17,3.09213)
--(axis cs:77.07,3.10116)
--(axis cs:76.97,3.11015)
--(axis cs:76.87,3.11915)
--(axis cs:76.77,3.12813)
--(axis cs:76.67,3.13708)
--(axis cs:76.57,3.14599)
--(axis cs:76.47,3.15489)
--(axis cs:76.37,3.16374)
--(axis cs:76.27,3.17252)
--(axis cs:76.17,3.18127)
--(axis cs:76.07,3.18994)
--(axis cs:75.97,3.19856)
--(axis cs:75.87,3.20708)
--(axis cs:75.77,3.21554)
--(axis cs:75.67,3.22394)
--(axis cs:75.57,3.23220)
--(axis cs:75.47,3.24039)
--(axis cs:75.37,3.24846)
--(axis cs:75.27,3.25646)
--(axis cs:75.17,3.26433)
--(axis cs:75.07,3.27205)
--(axis cs:74.97,3.27967)
--(axis cs:74.87,3.28718)
--(axis cs:74.77,3.29451)
--(axis cs:74.67,3.30172)
--(axis cs:74.57,3.30879)
--(axis cs:74.47,3.31568)
--(axis cs:74.37,3.32244)
--(axis cs:74.27,3.32903)
--(axis cs:74.17,3.33543)
--(axis cs:74.07,3.34167)
--(axis cs:73.97,3.34774)
--(axis cs:73.87,3.35362)
--(axis cs:73.77,3.35931)
--(axis cs:73.67,3.36482)
--(axis cs:73.57,3.37013)
--(axis cs:73.47,3.37521)
--(axis cs:73.37,3.38011)
--(axis cs:73.27,3.38482)
--(axis cs:73.17,3.38930)
--(axis cs:73.07,3.39356)
--(axis cs:72.97,3.39758)
--(axis cs:72.87,3.40141)
--(axis cs:72.77,3.40501)
--(axis cs:72.67,3.40838)
--(axis cs:72.57,3.41152)
--(axis cs:72.47,3.41443)
--(axis cs:72.37,3.41711)
--(axis cs:72.27,3.41956)
--(axis cs:72.17,3.42174)
--(axis cs:72.07,3.42370)
--(axis cs:71.97,3.42543)
--(axis cs:71.87,3.42691)
--(axis cs:71.77,3.42815)
--(axis cs:71.67,3.42915)
--(axis cs:71.57,3.42991)
--(axis cs:71.47,3.43042)
--(axis cs:71.37,3.43069)
--(axis cs:71.27,3.43071)
--(axis cs:71.17,3.43050)
--(axis cs:71.07,3.43004)
--(axis cs:70.97,3.42933)
--(axis cs:70.87,3.42839)
--(axis cs:70.77,3.42720)
--(axis cs:70.67,3.42577)
--(axis cs:70.57,3.42413)
--(axis cs:70.47,3.42221)
--(axis cs:70.37,3.42006)
--(axis cs:70.27,3.41768)
--(axis cs:70.17,3.41505)
--(axis cs:70.07,3.41219)
--(axis cs:69.96,3.40910)
--(axis cs:69.86,3.40578)
--(axis cs:69.76,3.40224)
--(axis cs:69.66,3.39845)
--(axis cs:69.56,3.39443)
--(axis cs:69.46,3.39018)
--(axis cs:69.36,3.38569)
--(axis cs:69.26,3.38102)
--(axis cs:69.16,3.37609)
--(axis cs:69.06,3.37094)
--(axis cs:68.96,3.36557)
--(axis cs:68.86,3.35998)
--(axis cs:68.76,3.35419)
--(axis cs:68.66,3.34817)
--(axis cs:68.56,3.34194)
--(axis cs:68.46,3.33550)
--(axis cs:68.36,3.32887)
--(axis cs:68.26,3.32201)
--(axis cs:68.16,3.31494)
--(axis cs:68.06,3.30770)
--(axis cs:67.96,3.30024)
--(axis cs:67.86,3.29259)
--(axis cs:67.76,3.28477)
--(axis cs:67.66,3.27672)
--(axis cs:67.56,3.26850)
--(axis cs:67.46,3.26012)
--(axis cs:67.36,3.25154)
--(axis cs:67.26,3.24277)
--(axis cs:67.16,3.23386)
--(axis cs:67.06,3.22476)
--(axis cs:66.96,3.21550)
--(axis cs:66.86,3.20609)
--(axis cs:66.76,3.19651)
--(axis cs:66.66,3.18681)
--(axis cs:66.56,3.17693)
--(axis cs:66.46,3.16691)
--(axis cs:66.36,3.15675)
--(axis cs:66.26,3.14645)
--(axis cs:66.16,3.13605)
--(axis cs:66.06,3.12548)
--(axis cs:65.96,3.11480)
--(axis cs:65.86,3.10402)
--(axis cs:65.76,3.09311)
--(axis cs:65.66,3.08209)
--(axis cs:65.56,3.07096)
--(axis cs:65.46,3.05976)
--(axis cs:65.36,3.04841)
--(axis cs:65.26,3.03701)
--(axis cs:65.16,3.02550)
--(axis cs:65.06,3.01391)
--(axis cs:64.96,3.00224)
--(axis cs:64.86,2.99049)
--(axis cs:64.76,2.97868)
--(axis cs:64.66,2.96678)
--(axis cs:64.56,2.95484)
--(axis cs:64.46,2.94282)
--(axis cs:64.36,2.93077)
--(axis cs:64.26,2.91863)
--(axis cs:64.16,2.90648)
--(axis cs:64.06,2.89426)
--(axis cs:63.96,2.88201)
--(axis cs:63.86,2.86971)
--(axis cs:63.76,2.85741)
--(axis cs:63.66,2.84505)
--(axis cs:63.56,2.83265)
--(axis cs:63.46,2.82027)
--(axis cs:63.36,2.80785)
--(axis cs:63.26,2.79542)
--(axis cs:63.16,2.78297)
--(axis cs:63.06,2.77054)
--(axis cs:62.96,2.75808)
--(axis cs:62.86,2.74563)
--(axis cs:62.76,2.73317)
--(axis cs:62.66,2.72074)
--(axis cs:62.56,2.70829)
--(axis cs:62.46,2.69586)
--(axis cs:62.36,2.68347)
--(axis cs:62.26,2.67107)
--(axis cs:62.16,2.65871)
--(axis cs:62.06,2.64636)
--(axis cs:61.96,2.63406)
--(axis cs:61.86,2.62177)
--(axis cs:61.76,2.60952)
--(axis cs:61.66,2.59729)
--(axis cs:61.56,2.58510)
--(axis cs:61.46,2.57297)
--(axis cs:61.36,2.56085)
--(axis cs:61.26,2.54881)
--(axis cs:61.16,2.53679)
--(axis cs:61.06,2.52481)
--(axis cs:60.96,2.51290)
--(axis cs:60.86,2.50103)
--(axis cs:60.76,2.48923)
--(axis cs:60.66,2.47746)
--(axis cs:60.56,2.46574)
--(axis cs:60.46,2.45411)
--(axis cs:60.36,2.44251)
--(axis cs:60.26,2.43099)
--(axis cs:60.16,2.41952)
--(axis cs:60.06,2.40809)
--(axis cs:59.95,2.39676)
--(axis cs:59.85,2.38546)
--(axis cs:59.75,2.37424)
--(axis cs:59.65,2.36309)
--(axis cs:59.55,2.35198)
--(axis cs:59.45,2.34097)
--(axis cs:59.35,2.33000)
--(axis cs:59.25,2.31909)
--(axis cs:59.15,2.30828)
--(axis cs:59.05,2.29749)
--(axis cs:58.95,2.28679)
--(axis cs:58.85,2.27617)
--(axis cs:58.75,2.26560)
--(axis cs:58.65,2.25509)
--(axis cs:58.55,2.24466)
--(axis cs:58.45,2.23429)
--(axis cs:58.35,2.22398)
--(axis cs:58.25,2.21376)
--(axis cs:58.15,2.20359)
--(axis cs:58.05,2.19347)
--(axis cs:57.95,2.18345)
--(axis cs:57.85,2.17348)
--(axis cs:57.75,2.16357)
--(axis cs:57.65,2.15374)
--(axis cs:57.55,2.14397)
--(axis cs:57.45,2.13425)
--(axis cs:57.35,2.12462)
--(axis cs:57.25,2.11504)
--(axis cs:57.15,2.10553)
--(axis cs:57.05,2.09610)
--(axis cs:56.95,2.08672)
--(axis cs:56.85,2.07741)
--(axis cs:56.75,2.06818)
--(axis cs:56.65,2.05900)
--(axis cs:56.55,2.04990)
--(axis cs:56.45,2.04088)
--(axis cs:56.35,2.03190)
--(axis cs:56.25,2.02300)
--(axis cs:56.15,2.01417)
--(axis cs:56.05,2.00543)
--(axis cs:55.95,1.99674)
--(axis cs:55.85,1.98813)
--(axis cs:55.75,1.97960)
--(axis cs:55.65,1.97113)
--(axis cs:55.55,1.96274)
--(axis cs:55.45,1.95445)
--(axis cs:55.35,1.94621)
--(axis cs:55.25,1.93806)
--(axis cs:55.15,1.92998)
--(axis cs:55.05,1.92199)
--(axis cs:54.95,1.91407)
--(axis cs:54.85,1.90624)
--(axis cs:54.75,1.89850)
--(axis cs:54.65,1.89084)
--(axis cs:54.55,1.88325)
--(axis cs:54.45,1.87575)
--(axis cs:54.35,1.86835)
--(axis cs:54.25,1.86102)
--(axis cs:54.15,1.85378)
--(axis cs:54.05,1.84663)
--(axis cs:53.95,1.83958)
--(axis cs:53.85,1.83261)
--(axis cs:53.75,1.82572)
--(axis cs:53.65,1.81892)
--(axis cs:53.55,1.81221)
--(axis cs:53.45,1.80560)
--(axis cs:53.35,1.79907)
--(axis cs:53.25,1.79262)
--(axis cs:53.15,1.78627)
--(axis cs:53.05,1.78000)
--(axis cs:52.95,1.77384)
--(axis cs:52.85,1.76774)
--(axis cs:52.75,1.76174)
--(axis cs:52.65,1.75582)
--(axis cs:52.55,1.74999)
--(axis cs:52.45,1.74423)
--(axis cs:52.35,1.73859)
--(axis cs:52.25,1.73301)
--(axis cs:52.15,1.72751)
--(axis cs:52.05,1.72210)
--(axis cs:51.95,1.71677)
--(axis cs:51.85,1.71151)
--(axis cs:51.75,1.70634)
--(axis cs:51.65,1.70125)
--(axis cs:51.55,1.69625)
--(axis cs:51.45,1.69131)
--(axis cs:51.35,1.68645)
--(axis cs:51.25,1.68166)
--(axis cs:51.15,1.67695)
--(axis cs:51.05,1.67231)
--(axis cs:50.95,1.66774)
--(axis cs:50.85,1.66324)
--(axis cs:50.75,1.65881)
--(axis cs:50.65,1.65446)
--(axis cs:50.55,1.65017)
--(axis cs:50.45,1.64594)
--(axis cs:50.35,1.64178)
--(axis cs:50.25,1.63769)
--(axis cs:50.15,1.63366)
--(axis cs:50.05,1.62969)
--(axis cs:49.94,1.62579)
--(axis cs:49.84,1.62194)
--(axis cs:49.74,1.61817)
--(axis cs:49.64,1.61445)
--(axis cs:49.54,1.61078)
--(axis cs:49.44,1.60718)
--(axis cs:49.34,1.60363)
--(axis cs:49.24,1.60015)
--(axis cs:49.14,1.59672)
--(axis cs:49.04,1.59335)
--(axis cs:48.94,1.59004)
--(axis cs:48.84,1.58679)
--(axis cs:48.74,1.58359)
--(axis cs:48.64,1.58045)
--(axis cs:48.54,1.57737)
--(axis cs:48.44,1.57435)
--(axis cs:48.34,1.57139)
--(axis cs:48.24,1.56849)
--(axis cs:48.14,1.56566)
--(axis cs:48.04,1.56290)
--(axis cs:47.94,1.56019)
--(axis cs:47.84,1.55754)
--(axis cs:47.74,1.55496)
--(axis cs:47.64,1.55245)
--(axis cs:47.54,1.55001)
--(axis cs:47.44,1.54764)
--(axis cs:47.34,1.54535)
--(axis cs:47.24,1.54312)
--(axis cs:47.14,1.54097)
--(axis cs:47.04,1.53890)
--(axis cs:46.94,1.53691)
--(axis cs:46.84,1.53499)
--(axis cs:46.74,1.53317)
--(axis cs:46.64,1.53143)
--(axis cs:46.54,1.52979)
--(axis cs:46.44,1.52822)
--(axis cs:46.34,1.52675)
--(axis cs:46.24,1.52537)
--(axis cs:46.14,1.52409)
--(axis cs:46.04,1.52291)
--(axis cs:45.94,1.52182)
--(axis cs:45.84,1.52084)
--(axis cs:45.74,1.51998)
--(axis cs:45.64,1.51920)
--(axis cs:45.54,1.51854)
--(axis cs:45.44,1.51799)
--(axis cs:45.34,1.51754)
--(axis cs:45.24,1.51721)
--(axis cs:45.14,1.51700)
--(axis cs:45.04,1.51690)
--(axis cs:44.94,1.51693)
--(axis cs:44.84,1.51707)
--(axis cs:44.74,1.51734)
--(axis cs:44.64,1.51773)
--(axis cs:44.54,1.51824)
--(axis cs:44.44,1.51889)
--(axis cs:44.34,1.51966)
--(axis cs:44.24,1.52056)
--(axis cs:44.14,1.52159)
--(axis cs:44.04,1.52275)
--(axis cs:43.94,1.52404)
--(axis cs:43.84,1.52547)
--(axis cs:43.74,1.52703)
--(axis cs:43.64,1.52873)
--(axis cs:43.54,1.53056)
--(axis cs:43.44,1.53253)
--(axis cs:43.34,1.53464)
--(axis cs:43.24,1.53689)
--(axis cs:43.14,1.53927)
--(axis cs:43.04,1.54180)
--(axis cs:42.94,1.54446)
--(axis cs:42.84,1.54727)
--(axis cs:42.74,1.55021)
--(axis cs:42.64,1.55330)
--(axis cs:42.54,1.55652)
--(axis cs:42.44,1.55986)
--(axis cs:42.34,1.56336)
--(axis cs:42.24,1.56700)
--(axis cs:42.14,1.57078)
--(axis cs:42.04,1.57469)
--(axis cs:41.94,1.57875)
--(axis cs:41.84,1.58294)
--(axis cs:41.74,1.58725)
--(axis cs:41.64,1.59171)
--(axis cs:41.54,1.59630)
--(axis cs:41.44,1.60103)
--(axis cs:41.34,1.60590)
--(axis cs:41.24,1.61088)
--(axis cs:41.14,1.61600)
--(axis cs:41.04,1.62125)
--(axis cs:40.94,1.62663)
--(axis cs:40.84,1.63213)
--(axis cs:40.74,1.63776)
--(axis cs:40.64,1.64351)
--(axis cs:40.54,1.64939)
--(axis cs:40.44,1.65538)
--(axis cs:40.34,1.66150)
--(axis cs:40.24,1.66774)
--(axis cs:40.14,1.67409)
--(axis cs:40.04,1.68055)
--(axis cs:39.93,1.68713)
--(axis cs:39.83,1.69382)
--(axis cs:39.73,1.70062)
--(axis cs:39.63,1.70753)
--(axis cs:39.53,1.71455)
--(axis cs:39.43,1.72166)
--(axis cs:39.33,1.72889)
--(axis cs:39.23,1.73621)
--(axis cs:39.13,1.74364)
--(axis cs:39.03,1.75116)
--(axis cs:38.93,1.75878)
--(axis cs:38.83,1.76650)
--(axis cs:38.73,1.77429)
--(axis cs:38.63,1.78219)
--(axis cs:38.53,1.79019)
--(axis cs:38.43,1.79825)
--(axis cs:38.33,1.80642)
--(axis cs:38.23,1.81465)
--(axis cs:38.13,1.82298)
--(axis cs:38.03,1.83139)
--(axis cs:37.93,1.83987)
--(axis cs:37.83,1.84845)
--(axis cs:37.73,1.85710)
--(axis cs:37.63,1.86581)
--(axis cs:37.53,1.87461)
--(axis cs:37.43,1.88348)
--(axis cs:37.33,1.89242)
--(axis cs:37.23,1.90144)
--(axis cs:37.13,1.91053)
--(axis cs:37.03,1.91967)
--(axis cs:36.93,1.92889)
--(axis cs:36.83,1.93819)
--(axis cs:36.73,1.94754)
--(axis cs:36.63,1.95696)
--(axis cs:36.53,1.96646)
--(axis cs:36.43,1.97600)
--(axis cs:36.33,1.98562)
--(axis cs:36.23,1.99531)
--(axis cs:36.13,2.00504)
--(axis cs:36.03,2.01485)
--(axis cs:35.93,2.02472)
--(axis cs:35.83,2.03464)
--(axis cs:35.73,2.04463)
--(axis cs:35.63,2.05467)
--(axis cs:35.53,2.06479)
--(axis cs:35.43,2.07496)
--(axis cs:35.33,2.08517)
--(axis cs:35.23,2.09546)
--(axis cs:35.13,2.10582)
--(axis cs:35.03,2.11620)
--(axis cs:34.93,2.12666)
--(axis cs:34.83,2.13717)
--(axis cs:34.73,2.14773)
--(axis cs:34.63,2.15836)
--(axis cs:34.53,2.16903)
--(axis cs:34.43,2.17974)
--(axis cs:34.33,2.19052)
--(axis cs:34.23,2.20135)
--(axis cs:34.13,2.21221)
--(axis cs:34.03,2.22314)
--(axis cs:33.93,2.23411)
--(axis cs:33.83,2.24511)
--(axis cs:33.73,2.25617)
--(axis cs:33.63,2.26727)
--(axis cs:33.53,2.27842)
--(axis cs:33.43,2.28962)
--(axis cs:33.33,2.30083)
--(axis cs:33.23,2.31211)
--(axis cs:33.13,2.32343)
--(axis cs:33.03,2.33477)
--(axis cs:32.93,2.34616)
--(axis cs:32.83,2.35759)
--(axis cs:32.73,2.36903)
--(axis cs:32.63,2.38054)
--(axis cs:32.53,2.39208)
--(axis cs:32.43,2.40363)
--(axis cs:32.33,2.41524)
--(axis cs:32.23,2.42686)
--(axis cs:32.13,2.43855)
--(axis cs:32.03,2.45025)
--(axis cs:31.93,2.46198)
--(axis cs:31.83,2.47375)
--(axis cs:31.73,2.48557)
--(axis cs:31.63,2.49739)
--(axis cs:31.53,2.50927)
--(axis cs:31.43,2.52118)
--(axis cs:31.33,2.53310)
--(axis cs:31.23,2.54509)
--(axis cs:31.13,2.55709)
--(axis cs:31.03,2.56913)
--(axis cs:30.93,2.58121)
--(axis cs:30.83,2.59331)
--(axis cs:30.73,2.60547)
--(axis cs:30.63,2.61766)
--(axis cs:30.53,2.62987)
--(axis cs:30.43,2.64213)
--(axis cs:30.33,2.65444)
--(axis cs:30.23,2.66674)
--(axis cs:30.13,2.67911)
--(axis cs:30.03,2.69150)
--(axis cs:29.92,2.70394)
--(axis cs:29.82,2.71642)
--(axis cs:29.72,2.72891)
--(axis cs:29.62,2.74145)
--(axis cs:29.52,2.75402)
--(axis cs:29.42,2.76662)
--(axis cs:29.32,2.77926)
--(axis cs:29.22,2.79191)
--(axis cs:29.12,2.80462)
--(axis cs:29.02,2.81733)
--(axis cs:28.92,2.83008)
--(axis cs:28.82,2.84284)
--(axis cs:28.72,2.85565)
--(axis cs:28.62,2.86848)
--(axis cs:28.52,2.88130)
--(axis cs:28.42,2.89416)
--(axis cs:28.32,2.90702)
--(axis cs:28.22,2.91991)
--(axis cs:28.12,2.93278)
--(axis cs:28.02,2.94570)
--(axis cs:27.92,2.95858)
--(axis cs:27.82,2.97149)
--(axis cs:27.72,2.98438)
--(axis cs:27.62,2.99730)
--(axis cs:27.52,3.01018)
--(axis cs:27.42,3.02306)
--(axis cs:27.32,3.03595)
--(axis cs:27.22,3.04879)
--(axis cs:27.12,3.06163)
--(axis cs:27.02,3.07443)
--(axis cs:26.92,3.08722)
--(axis cs:26.82,3.09996)
--(axis cs:26.72,3.11268)
--(axis cs:26.62,3.12536)
--(axis cs:26.52,3.13801)
--(axis cs:26.42,3.15059)
--(axis cs:26.32,3.16316)
--(axis cs:26.22,3.17564)
--(axis cs:26.12,3.18809)
--(axis cs:26.02,3.20048)
--(axis cs:25.92,3.21281)
--(axis cs:25.82,3.22505)
--(axis cs:25.72,3.23725)
--(axis cs:25.62,3.24937)
--(axis cs:25.52,3.26142)
--(axis cs:25.42,3.27338)
--(axis cs:25.32,3.28529)
--(axis cs:25.22,3.29710)
--(axis cs:25.12,3.30880)
--(axis cs:25.02,3.32044)
--(axis cs:24.92,3.33196)
--(axis cs:24.82,3.34340)
--(axis cs:24.72,3.35472)
--(axis cs:24.62,3.36598)
--(axis cs:24.52,3.37712)
--(axis cs:24.42,3.38812)
--(axis cs:24.32,3.39904)
--(axis cs:24.22,3.40984)
--(axis cs:24.12,3.42053)
--(axis cs:24.02,3.43111)
--(axis cs:23.92,3.44156)
--(axis cs:23.82,3.45189)
--(axis cs:23.72,3.46208)
--(axis cs:23.62,3.47217)
--(axis cs:23.52,3.48213)
--(axis cs:23.42,3.49195)
--(axis cs:23.32,3.50165)
--(axis cs:23.22,3.51122)
--(axis cs:23.12,3.52063)
--(axis cs:23.02,3.52993)
--(axis cs:22.92,3.53911)
--(axis cs:22.82,3.54811)
--(axis cs:22.72,3.55699)
--(axis cs:22.62,3.56574)
--(axis cs:22.52,3.57436)
--(axis cs:22.42,3.58279)
--(axis cs:22.32,3.59111)
--(axis cs:22.22,3.59929)
--(axis cs:22.12,3.60732)
--(axis cs:22.02,3.61518)
--(axis cs:21.92,3.62293)
--(axis cs:21.82,3.63053)
--(axis cs:21.72,3.63798)
--(axis cs:21.62,3.64525)
--(axis cs:21.52,3.65240)
--(axis cs:21.42,3.65941)
--(axis cs:21.32,3.66627)
--(axis cs:21.22,3.67298)
--(axis cs:21.12,3.67954)
--(axis cs:21.02,3.68595)
--(axis cs:20.92,3.69222)
--(axis cs:20.82,3.69835)
--(axis cs:20.72,3.70433)
--(axis cs:20.62,3.71016)
--(axis cs:20.52,3.71582)
--(axis cs:20.42,3.72136)
--(axis cs:20.32,3.72676)
--(axis cs:20.22,3.73203)
--(axis cs:20.12,3.73714)
--(axis cs:20.02,3.74210)
--(axis cs:19.91,3.74693)
--(axis cs:19.81,3.75158)
--(axis cs:19.71,3.75612)
--(axis cs:19.61,3.76052)
--(axis cs:19.51,3.76478)
--(axis cs:19.41,3.76890)
--(axis cs:19.31,3.77288)
--(axis cs:19.21,3.77673)
--(axis cs:19.11,3.78043)
--(axis cs:19.01,3.78397)
--(axis cs:18.91,3.78739)
--(axis cs:18.81,3.79067)
--(axis cs:18.71,3.79382)
--(axis cs:18.61,3.79682)
--(axis cs:18.51,3.79969)
--(axis cs:18.41,3.80241)
--(axis cs:18.31,3.80500)
--(axis cs:18.21,3.80744)
--(axis cs:18.11,3.80971)
--(axis cs:18.01,3.81187)
--(axis cs:17.91,3.81389)
--(axis cs:17.81,3.81575)
--(axis cs:17.71,3.81749)
--(axis cs:17.61,3.81906)
--(axis cs:17.51,3.82048)
--(axis cs:17.41,3.82175)
--(axis cs:17.31,3.82287)
--(axis cs:17.21,3.82383)
--(axis cs:17.11,3.82463)
--(axis cs:17.01,3.82524)
--(axis cs:16.91,3.82572)
--(axis cs:16.81,3.82603)
--(axis cs:16.71,3.82618)
--(axis cs:16.61,3.82616)
--(axis cs:16.51,3.82597)
--(axis cs:16.41,3.82560)
--(axis cs:16.31,3.82505)
--(axis cs:16.21,3.82433)
--(axis cs:16.11,3.82342)
--(axis cs:16.01,3.82233)
--(axis cs:15.91,3.82106)
--(axis cs:15.81,3.81959)
--(axis cs:15.71,3.81794)
--(axis cs:15.61,3.81609)
--(axis cs:15.51,3.81405)
--(axis cs:15.41,3.81181)
--(axis cs:15.31,3.80938)
--(axis cs:15.21,3.80675)
--(axis cs:15.11,3.80391)
--(axis cs:15.01,3.80088)
--(axis cs:14.91,3.79764)
--(axis cs:14.81,3.79420)
--(axis cs:14.71,3.79055)
--(axis cs:14.61,3.78670)
--(axis cs:14.51,3.78268)
--(axis cs:14.41,3.77842)
--(axis cs:14.31,3.77396)
--(axis cs:14.21,3.76929)
--(axis cs:14.11,3.76443)
--(axis cs:14.01,3.75934)
--(axis cs:13.91,3.75407)
--(axis cs:13.81,3.74863)
--(axis cs:13.71,3.74296)
--(axis cs:13.61,3.73710)
--(axis cs:13.51,3.73104)
--(axis cs:13.41,3.72482)
--(axis cs:13.31,3.71837)
--(axis cs:13.21,3.71174)
--(axis cs:13.11,3.70493)
--(axis cs:13.01,3.69797)
--(axis cs:12.91,3.69081)
--(axis cs:12.81,3.68345)
--(axis cs:12.71,3.67597)
--(axis cs:12.61,3.66829)
--(axis cs:12.51,3.66045)
--(axis cs:12.41,3.65248)
--(axis cs:12.31,3.64431)
--(axis cs:12.21,3.63601)
--(axis cs:12.11,3.62759)
--(axis cs:12.01,3.61901)
--(axis cs:11.91,3.61027)
--(axis cs:11.81,3.60144)
--(axis cs:11.71,3.59247)
--(axis cs:11.61,3.58340)
--(axis cs:11.51,3.57417)
--(axis cs:11.41,3.56485)
--(axis cs:11.31,3.55545)
--(axis cs:11.21,3.54591)
--(axis cs:11.11,3.53632)
--(axis cs:11.01,3.52662)
--(axis cs:10.91,3.51686)
--(axis cs:10.81,3.50699)
--(axis cs:10.71,3.49706)
--(axis cs:10.61,3.48709)
--(axis cs:10.51,3.47703)
--(axis cs:10.41,3.46695)
--(axis cs:10.31,3.45680)
--(axis cs:10.21,3.44662)
--(axis cs:10.11,3.43639)
--(axis cs:10.01,3.42616)
--(axis cs:9.909,3.41588)
--(axis cs:9.809,3.40559)
--(axis cs:9.709,3.39527)
--(axis cs:9.609,3.38498)
--(axis cs:9.509,3.37464)
--(axis cs:9.409,3.36432)
--(axis cs:9.309,3.35403)
--(axis cs:9.209,3.34372)
--(axis cs:9.109,3.33346)
--(axis cs:9.009,3.32320)
--(axis cs:8.908,3.31298)
--(axis cs:8.808,3.30278)
--(axis cs:8.708,3.29263)
--(axis cs:8.608,3.28250)
--(axis cs:8.508,3.27243)
--(axis cs:8.408,3.26239)
--(axis cs:8.308,3.25243)
--(axis cs:8.208,3.24248)
--(axis cs:8.108,3.23264)
--(axis cs:8.008,3.22282)
--(axis cs:7.907,3.21309)
--(axis cs:7.807,3.20341)
--(axis cs:7.707,3.19382)
--(axis cs:7.607,3.18428)
--(axis cs:7.507,3.17484)
--(axis cs:7.407,3.16546)
--(axis cs:7.307,3.15619)
--(axis cs:7.207,3.14697)
--(axis cs:7.107,3.13787)
--(axis cs:7.007,3.12882)
--(axis cs:6.906,3.11990)
--(axis cs:6.806,3.11106)
--(axis cs:6.706,3.10232)
--(axis cs:6.606,3.09369)
--(axis cs:6.506,3.08514)
--(axis cs:6.406,3.07671)
--(axis cs:6.306,3.06837)
--(axis cs:6.206,3.06017)
--(axis cs:6.106,3.05205)
--(axis cs:6.006,3.04407)
--(axis cs:5.905,3.03621)
--(axis cs:5.805,3.02843)
--(axis cs:5.705,3.02081)
--(axis cs:5.605,3.01331)
--(axis cs:5.505,3.00592)
--(axis cs:5.405,2.99867)
--(axis cs:5.305,2.99157)
--(axis cs:5.205,2.98457)
--(axis cs:5.105,2.97773)
--(axis cs:5.005,2.97104)
--(axis cs:4.904,2.96446)
--(axis cs:4.804,2.95806)
--(axis cs:4.704,2.95181)
--(axis cs:4.604,2.94571)
--(axis cs:4.504,2.93974)
--(axis cs:4.404,2.93394)
--(axis cs:4.304,2.92832)
--(axis cs:4.204,2.92285)
--(axis cs:4.104,2.91752)
--(axis cs:4.004,2.91239)
--(axis cs:3.903,2.90742)
--(axis cs:3.803,2.90264)
--(axis cs:3.703,2.89799)
--(axis cs:3.603,2.89356)
--(axis cs:3.503,2.88930)
--(axis cs:3.403,2.88523)
--(axis cs:3.303,2.88132)
--(axis cs:3.203,2.87760)
--(axis cs:3.103,2.87408)
--(axis cs:3.003,2.87075)
--(axis cs:2.902,2.86759)
--(axis cs:2.802,2.86463)
--(axis cs:2.702,2.86187)
--(axis cs:2.602,2.85931)
--(axis cs:2.502,2.85691)
--(axis cs:2.402,2.85473)
--(axis cs:2.302,2.85275)
--(axis cs:2.202,2.85096)
--(axis cs:2.102,2.84935)
--(axis cs:2.002,2.84794)
--(axis cs:1.901,2.84674)
--(axis cs:1.801,2.84573)
--(axis cs:1.701,2.84489)
--(axis cs:1.601,2.84427)
--(axis cs:1.501,2.84383)
--(axis cs:1.401,2.84356)
--(axis cs:1.301,2.84351)
--(axis cs:1.201,2.84363)
--(axis cs:1.101,2.84393)
--(axis cs:1.001,2.84443)
--(axis cs:0.900,2.84511)
--(axis cs:0.800,2.84594)
--(axis cs:0.700,2.84698)
--(axis cs:0.600,2.84817)
--(axis cs:0.500,2.84954)
--(axis cs:0.400,2.85109)
--(axis cs:0.300,2.85278)
--(axis cs:0.200,2.85465)
--(axis cs:0.100,2.85666)
--(axis cs:0,2.8588552886855)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,2.78946284663822)
--(axis cs:0,1.1937228446503)
--(axis cs:0.100,1.20073)
--(axis cs:0.200,1.20783)
--(axis cs:0.300,1.21499)
--(axis cs:0.400,1.22224)
--(axis cs:0.500,1.22955)
--(axis cs:0.600,1.23694)
--(axis cs:0.700,1.24440)
--(axis cs:0.800,1.25193)
--(axis cs:0.900,1.25953)
--(axis cs:1.001,1.26720)
--(axis cs:1.101,1.27493)
--(axis cs:1.201,1.28274)
--(axis cs:1.301,1.29061)
--(axis cs:1.401,1.29854)
--(axis cs:1.501,1.30654)
--(axis cs:1.601,1.31460)
--(axis cs:1.701,1.32271)
--(axis cs:1.801,1.33090)
--(axis cs:1.901,1.33913)
--(axis cs:2.002,1.34743)
--(axis cs:2.102,1.35578)
--(axis cs:2.202,1.36418)
--(axis cs:2.302,1.37264)
--(axis cs:2.402,1.38116)
--(axis cs:2.502,1.38972)
--(axis cs:2.602,1.39833)
--(axis cs:2.702,1.40699)
--(axis cs:2.802,1.41569)
--(axis cs:2.902,1.42445)
--(axis cs:3.003,1.43324)
--(axis cs:3.103,1.44208)
--(axis cs:3.203,1.45096)
--(axis cs:3.303,1.45987)
--(axis cs:3.403,1.46883)
--(axis cs:3.503,1.47782)
--(axis cs:3.603,1.48685)
--(axis cs:3.703,1.49591)
--(axis cs:3.803,1.50500)
--(axis cs:3.903,1.51413)
--(axis cs:4.004,1.52328)
--(axis cs:4.104,1.53246)
--(axis cs:4.204,1.54167)
--(axis cs:4.304,1.55091)
--(axis cs:4.404,1.56016)
--(axis cs:4.504,1.56944)
--(axis cs:4.604,1.57874)
--(axis cs:4.704,1.58806)
--(axis cs:4.804,1.59740)
--(axis cs:4.904,1.60675)
--(axis cs:5.005,1.61612)
--(axis cs:5.105,1.62551)
--(axis cs:5.205,1.63490)
--(axis cs:5.305,1.64431)
--(axis cs:5.405,1.65373)
--(axis cs:5.505,1.66315)
--(axis cs:5.605,1.67259)
--(axis cs:5.705,1.68202)
--(axis cs:5.805,1.69147)
--(axis cs:5.905,1.70091)
--(axis cs:6.006,1.71036)
--(axis cs:6.106,1.71981)
--(axis cs:6.206,1.72926)
--(axis cs:6.306,1.73870)
--(axis cs:6.406,1.74815)
--(axis cs:6.506,1.75758)
--(axis cs:6.606,1.76702)
--(axis cs:6.706,1.77644)
--(axis cs:6.806,1.78586)
--(axis cs:6.906,1.79527)
--(axis cs:7.007,1.80466)
--(axis cs:7.107,1.81405)
--(axis cs:7.207,1.82342)
--(axis cs:7.307,1.83277)
--(axis cs:7.407,1.84211)
--(axis cs:7.507,1.85144)
--(axis cs:7.607,1.86074)
--(axis cs:7.707,1.87002)
--(axis cs:7.807,1.87929)
--(axis cs:7.907,1.88853)
--(axis cs:8.008,1.89774)
--(axis cs:8.108,1.90693)
--(axis cs:8.208,1.91610)
--(axis cs:8.308,1.92523)
--(axis cs:8.408,1.93434)
--(axis cs:8.508,1.94342)
--(axis cs:8.608,1.95246)
--(axis cs:8.708,1.96147)
--(axis cs:8.808,1.97045)
--(axis cs:8.908,1.97939)
--(axis cs:9.009,1.98829)
--(axis cs:9.109,1.99715)
--(axis cs:9.209,2.00597)
--(axis cs:9.309,2.01475)
--(axis cs:9.409,2.02348)
--(axis cs:9.509,2.03217)
--(axis cs:9.609,2.04081)
--(axis cs:9.709,2.04940)
--(axis cs:9.809,2.05795)
--(axis cs:9.909,2.06644)
--(axis cs:10.01,2.07487)
--(axis cs:10.11,2.08325)
--(axis cs:10.21,2.09158)
--(axis cs:10.31,2.09984)
--(axis cs:10.41,2.10805)
--(axis cs:10.51,2.11619)
--(axis cs:10.61,2.12427)
--(axis cs:10.71,2.13228)
--(axis cs:10.81,2.14023)
--(axis cs:10.91,2.14810)
--(axis cs:11.01,2.15591)
--(axis cs:11.11,2.16364)
--(axis cs:11.21,2.17130)
--(axis cs:11.31,2.17888)
--(axis cs:11.41,2.18638)
--(axis cs:11.51,2.19380)
--(axis cs:11.61,2.20115)
--(axis cs:11.71,2.20840)
--(axis cs:11.81,2.21558)
--(axis cs:11.91,2.22266)
--(axis cs:12.01,2.22966)
--(axis cs:12.11,2.23656)
--(axis cs:12.21,2.24337)
--(axis cs:12.31,2.25009)
--(axis cs:12.41,2.25671)
--(axis cs:12.51,2.26323)
--(axis cs:12.61,2.26965)
--(axis cs:12.71,2.27598)
--(axis cs:12.81,2.28219)
--(axis cs:12.91,2.28830)
--(axis cs:13.01,2.29431)
--(axis cs:13.11,2.30020)
--(axis cs:13.21,2.30599)
--(axis cs:13.31,2.31166)
--(axis cs:13.41,2.31722)
--(axis cs:13.51,2.32266)
--(axis cs:13.61,2.32799)
--(axis cs:13.71,2.33320)
--(axis cs:13.81,2.33829)
--(axis cs:13.91,2.34325)
--(axis cs:14.01,2.34809)
--(axis cs:14.11,2.35281)
--(axis cs:14.21,2.35740)
--(axis cs:14.31,2.36186)
--(axis cs:14.41,2.36619)
--(axis cs:14.51,2.37040)
--(axis cs:14.61,2.37447)
--(axis cs:14.71,2.37840)
--(axis cs:14.81,2.38221)
--(axis cs:14.91,2.38587)
--(axis cs:15.01,2.38940)
--(axis cs:15.11,2.39279)
--(axis cs:15.21,2.39604)
--(axis cs:15.31,2.39916)
--(axis cs:15.41,2.40213)
--(axis cs:15.51,2.40495)
--(axis cs:15.61,2.40764)
--(axis cs:15.71,2.41017)
--(axis cs:15.81,2.41257)
--(axis cs:15.91,2.41481)
--(axis cs:16.01,2.41692)
--(axis cs:16.11,2.41887)
--(axis cs:16.21,2.42067)
--(axis cs:16.31,2.42232)
--(axis cs:16.41,2.42383)
--(axis cs:16.51,2.42518)
--(axis cs:16.61,2.42638)
--(axis cs:16.71,2.42744)
--(axis cs:16.81,2.42833)
--(axis cs:16.91,2.42908)
--(axis cs:17.01,2.42967)
--(axis cs:17.11,2.43011)
--(axis cs:17.21,2.43040)
--(axis cs:17.31,2.43053)
--(axis cs:17.41,2.43051)
--(axis cs:17.51,2.43034)
--(axis cs:17.61,2.43001)
--(axis cs:17.71,2.42952)
--(axis cs:17.81,2.42889)
--(axis cs:17.91,2.42809)
--(axis cs:18.01,2.42715)
--(axis cs:18.11,2.42605)
--(axis cs:18.21,2.42479)
--(axis cs:18.31,2.42338)
--(axis cs:18.41,2.42182)
--(axis cs:18.51,2.42010)
--(axis cs:18.61,2.41823)
--(axis cs:18.71,2.41621)
--(axis cs:18.81,2.41404)
--(axis cs:18.91,2.41171)
--(axis cs:19.01,2.40924)
--(axis cs:19.11,2.40661)
--(axis cs:19.21,2.40383)
--(axis cs:19.31,2.40090)
--(axis cs:19.41,2.39782)
--(axis cs:19.51,2.39460)
--(axis cs:19.61,2.39123)
--(axis cs:19.71,2.38771)
--(axis cs:19.81,2.38404)
--(axis cs:19.91,2.38023)
--(axis cs:20.02,2.37627)
--(axis cs:20.12,2.37218)
--(axis cs:20.22,2.36793)
--(axis cs:20.32,2.36355)
--(axis cs:20.42,2.35903)
--(axis cs:20.52,2.35436)
--(axis cs:20.62,2.34956)
--(axis cs:20.72,2.34462)
--(axis cs:20.82,2.33955)
--(axis cs:20.92,2.33433)
--(axis cs:21.02,2.32899)
--(axis cs:21.12,2.32351)
--(axis cs:21.22,2.31790)
--(axis cs:21.32,2.31217)
--(axis cs:21.42,2.30630)
--(axis cs:21.52,2.30031)
--(axis cs:21.62,2.29419)
--(axis cs:21.72,2.28794)
--(axis cs:21.82,2.28157)
--(axis cs:21.92,2.27508)
--(axis cs:22.02,2.26847)
--(axis cs:22.12,2.26175)
--(axis cs:22.22,2.25490)
--(axis cs:22.32,2.24794)
--(axis cs:22.42,2.24087)
--(axis cs:22.52,2.23368)
--(axis cs:22.62,2.22638)
--(axis cs:22.72,2.21898)
--(axis cs:22.82,2.21146)
--(axis cs:22.92,2.20384)
--(axis cs:23.02,2.19612)
--(axis cs:23.12,2.18830)
--(axis cs:23.22,2.18037)
--(axis cs:23.32,2.17235)
--(axis cs:23.42,2.16423)
--(axis cs:23.52,2.15602)
--(axis cs:23.62,2.14771)
--(axis cs:23.72,2.13931)
--(axis cs:23.82,2.13082)
--(axis cs:23.92,2.12225)
--(axis cs:24.02,2.11358)
--(axis cs:24.12,2.10484)
--(axis cs:24.22,2.09601)
--(axis cs:24.32,2.08711)
--(axis cs:24.42,2.07812)
--(axis cs:24.52,2.06906)
--(axis cs:24.62,2.05993)
--(axis cs:24.72,2.05072)
--(axis cs:24.82,2.04145)
--(axis cs:24.92,2.03210)
--(axis cs:25.02,2.02269)
--(axis cs:25.12,2.01322)
--(axis cs:25.22,2.00368)
--(axis cs:25.32,1.99408)
--(axis cs:25.42,1.98443)
--(axis cs:25.52,1.97472)
--(axis cs:25.62,1.96495)
--(axis cs:25.72,1.95513)
--(axis cs:25.82,1.94526)
--(axis cs:25.92,1.93535)
--(axis cs:26.02,1.92538)
--(axis cs:26.12,1.91537)
--(axis cs:26.22,1.90532)
--(axis cs:26.32,1.89523)
--(axis cs:26.42,1.88510)
--(axis cs:26.52,1.87494)
--(axis cs:26.62,1.86474)
--(axis cs:26.72,1.85450)
--(axis cs:26.82,1.84424)
--(axis cs:26.92,1.83394)
--(axis cs:27.02,1.82362)
--(axis cs:27.12,1.81328)
--(axis cs:27.22,1.80291)
--(axis cs:27.32,1.79252)
--(axis cs:27.42,1.78210)
--(axis cs:27.52,1.77167)
--(axis cs:27.62,1.76123)
--(axis cs:27.72,1.75077)
--(axis cs:27.82,1.74030)
--(axis cs:27.92,1.72981)
--(axis cs:28.02,1.71932)
--(axis cs:28.12,1.70882)
--(axis cs:28.22,1.69832)
--(axis cs:28.32,1.68781)
--(axis cs:28.42,1.67729)
--(axis cs:28.52,1.66678)
--(axis cs:28.62,1.65627)
--(axis cs:28.72,1.64576)
--(axis cs:28.82,1.63525)
--(axis cs:28.92,1.62475)
--(axis cs:29.02,1.61426)
--(axis cs:29.12,1.60378)
--(axis cs:29.22,1.59330)
--(axis cs:29.32,1.58284)
--(axis cs:29.42,1.57239)
--(axis cs:29.52,1.56196)
--(axis cs:29.62,1.55154)
--(axis cs:29.72,1.54114)
--(axis cs:29.82,1.53075)
--(axis cs:29.92,1.52039)
--(axis cs:30.03,1.51005)
--(axis cs:30.13,1.49973)
--(axis cs:30.23,1.48943)
--(axis cs:30.33,1.47916)
--(axis cs:30.43,1.46892)
--(axis cs:30.53,1.45870)
--(axis cs:30.63,1.44852)
--(axis cs:30.73,1.43836)
--(axis cs:30.83,1.42823)
--(axis cs:30.93,1.41814)
--(axis cs:31.03,1.40808)
--(axis cs:31.13,1.39805)
--(axis cs:31.23,1.38806)
--(axis cs:31.33,1.37811)
--(axis cs:31.43,1.36819)
--(axis cs:31.53,1.35831)
--(axis cs:31.63,1.34847)
--(axis cs:31.73,1.33867)
--(axis cs:31.83,1.32892)
--(axis cs:31.93,1.31920)
--(axis cs:32.03,1.30953)
--(axis cs:32.13,1.29990)
--(axis cs:32.23,1.29032)
--(axis cs:32.33,1.28079)
--(axis cs:32.43,1.27130)
--(axis cs:32.53,1.26186)
--(axis cs:32.63,1.25246)
--(axis cs:32.73,1.24312)
--(axis cs:32.83,1.23383)
--(axis cs:32.93,1.22459)
--(axis cs:33.03,1.21539)
--(axis cs:33.13,1.20626)
--(axis cs:33.23,1.19717)
--(axis cs:33.33,1.18814)
--(axis cs:33.43,1.17916)
--(axis cs:33.53,1.17024)
--(axis cs:33.63,1.16137)
--(axis cs:33.73,1.15257)
--(axis cs:33.83,1.14381)
--(axis cs:33.93,1.13512)
--(axis cs:34.03,1.12648)
--(axis cs:34.13,1.11791)
--(axis cs:34.23,1.10939)
--(axis cs:34.33,1.10094)
--(axis cs:34.43,1.09254)
--(axis cs:34.53,1.08421)
--(axis cs:34.63,1.07594)
--(axis cs:34.73,1.06773)
--(axis cs:34.83,1.05958)
--(axis cs:34.93,1.05150)
--(axis cs:35.03,1.04348)
--(axis cs:35.13,1.03553)
--(axis cs:35.23,1.02765)
--(axis cs:35.33,1.01982)
--(axis cs:35.43,1.01207)
--(axis cs:35.53,1.00438)
--(axis cs:35.63,0.99676)
--(axis cs:35.73,0.98921)
--(axis cs:35.83,0.98173)
--(axis cs:35.93,0.97431)
--(axis cs:36.03,0.96697)
--(axis cs:36.13,0.95969)
--(axis cs:36.23,0.95249)
--(axis cs:36.33,0.94536)
--(axis cs:36.43,0.93829)
--(axis cs:36.53,0.93130)
--(axis cs:36.63,0.92438)
--(axis cs:36.73,0.91753)
--(axis cs:36.83,0.91076)
--(axis cs:36.93,0.90406)
--(axis cs:37.03,0.89743)
--(axis cs:37.13,0.89087)
--(axis cs:37.23,0.88439)
--(axis cs:37.33,0.87799)
--(axis cs:37.43,0.87166)
--(axis cs:37.53,0.86540)
--(axis cs:37.63,0.85922)
--(axis cs:37.73,0.85312)
--(axis cs:37.83,0.84709)
--(axis cs:37.93,0.84114)
--(axis cs:38.03,0.83526)
--(axis cs:38.13,0.82946)
--(axis cs:38.23,0.82374)
--(axis cs:38.33,0.81810)
--(axis cs:38.43,0.81253)
--(axis cs:38.53,0.80704)
--(axis cs:38.63,0.80163)
--(axis cs:38.73,0.79630)
--(axis cs:38.83,0.79105)
--(axis cs:38.93,0.78587)
--(axis cs:39.03,0.78077)
--(axis cs:39.13,0.77576)
--(axis cs:39.23,0.77082)
--(axis cs:39.33,0.76596)
--(axis cs:39.43,0.76118)
--(axis cs:39.53,0.75648)
--(axis cs:39.63,0.75186)
--(axis cs:39.73,0.74731)
--(axis cs:39.83,0.74285)
--(axis cs:39.93,0.73847)
--(axis cs:40.04,0.73417)
--(axis cs:40.14,0.72994)
--(axis cs:40.24,0.72580)
--(axis cs:40.34,0.72174)
--(axis cs:40.44,0.71775)
--(axis cs:40.54,0.71385)
--(axis cs:40.64,0.71003)
--(axis cs:40.74,0.70628)
--(axis cs:40.84,0.70262)
--(axis cs:40.94,0.69903)
--(axis cs:41.04,0.69553)
--(axis cs:41.14,0.69210)
--(axis cs:41.24,0.68875)
--(axis cs:41.34,0.68548)
--(axis cs:41.44,0.68230)
--(axis cs:41.54,0.67919)
--(axis cs:41.64,0.67616)
--(axis cs:41.74,0.67321)
--(axis cs:41.84,0.67033)
--(axis cs:41.94,0.66754)
--(axis cs:42.04,0.66482)
--(axis cs:42.14,0.66219)
--(axis cs:42.24,0.65963)
--(axis cs:42.34,0.65714)
--(axis cs:42.44,0.65474)
--(axis cs:42.54,0.65241)
--(axis cs:42.64,0.65016)
--(axis cs:42.74,0.64799)
--(axis cs:42.84,0.64589)
--(axis cs:42.94,0.64387)
--(axis cs:43.04,0.64193)
--(axis cs:43.14,0.64006)
--(axis cs:43.24,0.63827)
--(axis cs:43.34,0.63656)
--(axis cs:43.44,0.63492)
--(axis cs:43.54,0.63335)
--(axis cs:43.64,0.63186)
--(axis cs:43.74,0.63045)
--(axis cs:43.84,0.62910)
--(axis cs:43.94,0.62784)
--(axis cs:44.04,0.62664)
--(axis cs:44.14,0.62552)
--(axis cs:44.24,0.62447)
--(axis cs:44.34,0.62350)
--(axis cs:44.44,0.62260)
--(axis cs:44.54,0.62177)
--(axis cs:44.64,0.62101)
--(axis cs:44.74,0.62033)
--(axis cs:44.84,0.61971)
--(axis cs:44.94,0.61917)
--(axis cs:45.04,0.61870)
--(axis cs:45.14,0.61830)
--(axis cs:45.24,0.61797)
--(axis cs:45.34,0.61770)
--(axis cs:45.44,0.61751)
--(axis cs:45.54,0.61739)
--(axis cs:45.64,0.61734)
--(axis cs:45.74,0.61736)
--(axis cs:45.84,0.61744)
--(axis cs:45.94,0.61760)
--(axis cs:46.04,0.61782)
--(axis cs:46.14,0.61811)
--(axis cs:46.24,0.61847)
--(axis cs:46.34,0.61889)
--(axis cs:46.44,0.61939)
--(axis cs:46.54,0.61995)
--(axis cs:46.64,0.62057)
--(axis cs:46.74,0.62127)
--(axis cs:46.84,0.62203)
--(axis cs:46.94,0.62285)
--(axis cs:47.04,0.62374)
--(axis cs:47.14,0.62470)
--(axis cs:47.24,0.62573)
--(axis cs:47.34,0.62681)
--(axis cs:47.44,0.62797)
--(axis cs:47.54,0.62919)
--(axis cs:47.64,0.63047)
--(axis cs:47.74,0.63182)
--(axis cs:47.84,0.63324)
--(axis cs:47.94,0.63471)
--(axis cs:48.04,0.63626)
--(axis cs:48.14,0.63787)
--(axis cs:48.24,0.63954)
--(axis cs:48.34,0.64127)
--(axis cs:48.44,0.64307)
--(axis cs:48.54,0.64494)
--(axis cs:48.64,0.64687)
--(axis cs:48.74,0.64886)
--(axis cs:48.84,0.65092)
--(axis cs:48.94,0.65304)
--(axis cs:49.04,0.65522)
--(axis cs:49.14,0.65747)
--(axis cs:49.24,0.65978)
--(axis cs:49.34,0.66216)
--(axis cs:49.44,0.66460)
--(axis cs:49.54,0.66711)
--(axis cs:49.64,0.66968)
--(axis cs:49.74,0.67231)
--(axis cs:49.84,0.67501)
--(axis cs:49.94,0.67777)
--(axis cs:50.05,0.68060)
--(axis cs:50.15,0.68349)
--(axis cs:50.25,0.68644)
--(axis cs:50.35,0.68947)
--(axis cs:50.45,0.69255)
--(axis cs:50.55,0.69570)
--(axis cs:50.65,0.69892)
--(axis cs:50.75,0.70220)
--(axis cs:50.85,0.70555)
--(axis cs:50.95,0.70896)
--(axis cs:51.05,0.71244)
--(axis cs:51.15,0.71599)
--(axis cs:51.25,0.71960)
--(axis cs:51.35,0.72328)
--(axis cs:51.45,0.72702)
--(axis cs:51.55,0.73084)
--(axis cs:51.65,0.73472)
--(axis cs:51.75,0.73866)
--(axis cs:51.85,0.74268)
--(axis cs:51.95,0.74676)
--(axis cs:52.05,0.75091)
--(axis cs:52.15,0.75513)
--(axis cs:52.25,0.75942)
--(axis cs:52.35,0.76378)
--(axis cs:52.45,0.76820)
--(axis cs:52.55,0.77270)
--(axis cs:52.65,0.77727)
--(axis cs:52.75,0.78190)
--(axis cs:52.85,0.78661)
--(axis cs:52.95,0.79138)
--(axis cs:53.05,0.79623)
--(axis cs:53.15,0.80115)
--(axis cs:53.25,0.80614)
--(axis cs:53.35,0.81120)
--(axis cs:53.45,0.81633)
--(axis cs:53.55,0.82153)
--(axis cs:53.65,0.82681)
--(axis cs:53.75,0.83216)
--(axis cs:53.85,0.83758)
--(axis cs:53.95,0.84307)
--(axis cs:54.05,0.84864)
--(axis cs:54.15,0.85428)
--(axis cs:54.25,0.85999)
--(axis cs:54.35,0.86577)
--(axis cs:54.45,0.87163)
--(axis cs:54.55,0.87757)
--(axis cs:54.65,0.88357)
--(axis cs:54.75,0.88965)
--(axis cs:54.85,0.89581)
--(axis cs:54.95,0.90203)
--(axis cs:55.05,0.90834)
--(axis cs:55.15,0.91471)
--(axis cs:55.25,0.92116)
--(axis cs:55.35,0.92769)
--(axis cs:55.45,0.93429)
--(axis cs:55.55,0.94096)
--(axis cs:55.65,0.94771)
--(axis cs:55.75,0.95453)
--(axis cs:55.85,0.96142)
--(axis cs:55.95,0.96839)
--(axis cs:56.05,0.97543)
--(axis cs:56.15,0.98255)
--(axis cs:56.25,0.98973)
--(axis cs:56.35,0.99700)
--(axis cs:56.45,1.00433)
--(axis cs:56.55,1.01174)
--(axis cs:56.65,1.01921)
--(axis cs:56.75,1.02676)
--(axis cs:56.85,1.03439)
--(axis cs:56.95,1.04208)
--(axis cs:57.05,1.04984)
--(axis cs:57.15,1.05768)
--(axis cs:57.25,1.06558)
--(axis cs:57.35,1.07355)
--(axis cs:57.45,1.08159)
--(axis cs:57.55,1.08970)
--(axis cs:57.65,1.09788)
--(axis cs:57.75,1.10613)
--(axis cs:57.85,1.11444)
--(axis cs:57.95,1.12281)
--(axis cs:58.05,1.13125)
--(axis cs:58.15,1.13976)
--(axis cs:58.25,1.14832)
--(axis cs:58.35,1.15695)
--(axis cs:58.45,1.16564)
--(axis cs:58.55,1.17440)
--(axis cs:58.65,1.18321)
--(axis cs:58.75,1.19208)
--(axis cs:58.85,1.20100)
--(axis cs:58.95,1.20998)
--(axis cs:59.05,1.21902)
--(axis cs:59.15,1.22812)
--(axis cs:59.25,1.23726)
--(axis cs:59.35,1.24646)
--(axis cs:59.45,1.25570)
--(axis cs:59.55,1.26500)
--(axis cs:59.65,1.27434)
--(axis cs:59.75,1.28373)
--(axis cs:59.85,1.29317)
--(axis cs:59.95,1.30264)
--(axis cs:60.06,1.31216)
--(axis cs:60.16,1.32172)
--(axis cs:60.26,1.33132)
--(axis cs:60.36,1.34095)
--(axis cs:60.46,1.35062)
--(axis cs:60.56,1.36032)
--(axis cs:60.66,1.37006)
--(axis cs:60.76,1.37982)
--(axis cs:60.86,1.38961)
--(axis cs:60.96,1.39943)
--(axis cs:61.06,1.40927)
--(axis cs:61.16,1.41913)
--(axis cs:61.26,1.42902)
--(axis cs:61.36,1.43892)
--(axis cs:61.46,1.44884)
--(axis cs:61.56,1.45876)
--(axis cs:61.66,1.46871)
--(axis cs:61.76,1.47866)
--(axis cs:61.86,1.48861)
--(axis cs:61.96,1.49858)
--(axis cs:62.06,1.50854)
--(axis cs:62.16,1.51851)
--(axis cs:62.26,1.52847)
--(axis cs:62.36,1.53842)
--(axis cs:62.46,1.54837)
--(axis cs:62.56,1.55831)
--(axis cs:62.66,1.56824)
--(axis cs:62.76,1.57815)
--(axis cs:62.86,1.58804)
--(axis cs:62.96,1.59792)
--(axis cs:63.06,1.60777)
--(axis cs:63.16,1.61759)
--(axis cs:63.26,1.62739)
--(axis cs:63.36,1.63715)
--(axis cs:63.46,1.64688)
--(axis cs:63.56,1.65658)
--(axis cs:63.66,1.66623)
--(axis cs:63.76,1.67584)
--(axis cs:63.86,1.68541)
--(axis cs:63.96,1.69493)
--(axis cs:64.06,1.70440)
--(axis cs:64.16,1.71382)
--(axis cs:64.26,1.72317)
--(axis cs:64.36,1.73247)
--(axis cs:64.46,1.74171)
--(axis cs:64.56,1.75088)
--(axis cs:64.66,1.75998)
--(axis cs:64.76,1.76901)
--(axis cs:64.86,1.77797)
--(axis cs:64.96,1.78685)
--(axis cs:65.06,1.79565)
--(axis cs:65.16,1.80437)
--(axis cs:65.26,1.81300)
--(axis cs:65.36,1.82154)
--(axis cs:65.46,1.82999)
--(axis cs:65.56,1.83835)
--(axis cs:65.66,1.84660)
--(axis cs:65.76,1.85476)
--(axis cs:65.86,1.86282)
--(axis cs:65.96,1.87077)
--(axis cs:66.06,1.87861)
--(axis cs:66.16,1.88633)
--(axis cs:66.26,1.89395)
--(axis cs:66.36,1.90145)
--(axis cs:66.46,1.90882)
--(axis cs:66.56,1.91608)
--(axis cs:66.66,1.92321)
--(axis cs:66.76,1.93021)
--(axis cs:66.86,1.93708)
--(axis cs:66.96,1.94382)
--(axis cs:67.06,1.95043)
--(axis cs:67.16,1.95689)
--(axis cs:67.26,1.96322)
--(axis cs:67.36,1.96940)
--(axis cs:67.46,1.97544)
--(axis cs:67.56,1.98133)
--(axis cs:67.66,1.98708)
--(axis cs:67.76,1.99267)
--(axis cs:67.86,1.99811)
--(axis cs:67.96,2.00339)
--(axis cs:68.06,2.00852)
--(axis cs:68.16,2.01349)
--(axis cs:68.26,2.01830)
--(axis cs:68.36,2.02294)
--(axis cs:68.46,2.02742)
--(axis cs:68.56,2.03174)
--(axis cs:68.66,2.03588)
--(axis cs:68.76,2.03986)
--(axis cs:68.86,2.04367)
--(axis cs:68.96,2.04731)
--(axis cs:69.06,2.05077)
--(axis cs:69.16,2.05406)
--(axis cs:69.26,2.05718)
--(axis cs:69.36,2.06012)
--(axis cs:69.46,2.06288)
--(axis cs:69.56,2.06547)
--(axis cs:69.66,2.06788)
--(axis cs:69.76,2.07011)
--(axis cs:69.86,2.07216)
--(axis cs:69.96,2.07403)
--(axis cs:70.07,2.07572)
--(axis cs:70.17,2.07723)
--(axis cs:70.27,2.07856)
--(axis cs:70.37,2.07971)
--(axis cs:70.47,2.08068)
--(axis cs:70.57,2.08147)
--(axis cs:70.67,2.08208)
--(axis cs:70.77,2.08251)
--(axis cs:70.87,2.08276)
--(axis cs:70.97,2.08283)
--(axis cs:71.07,2.08273)
--(axis cs:71.17,2.08244)
--(axis cs:71.27,2.08198)
--(axis cs:71.37,2.08135)
--(axis cs:71.47,2.08054)
--(axis cs:71.57,2.07955)
--(axis cs:71.67,2.07840)
--(axis cs:71.77,2.07707)
--(axis cs:71.87,2.07557)
--(axis cs:71.97,2.07391)
--(axis cs:72.07,2.07207)
--(axis cs:72.17,2.07008)
--(axis cs:72.27,2.06791)
--(axis cs:72.37,2.06559)
--(axis cs:72.47,2.06311)
--(axis cs:72.57,2.06047)
--(axis cs:72.67,2.05767)
--(axis cs:72.77,2.05472)
--(axis cs:72.87,2.05162)
--(axis cs:72.97,2.04838)
--(axis cs:73.07,2.04498)
--(axis cs:73.17,2.04144)
--(axis cs:73.27,2.03776)
--(axis cs:73.37,2.03394)
--(axis cs:73.47,2.02998)
--(axis cs:73.57,2.02589)
--(axis cs:73.67,2.02167)
--(axis cs:73.77,2.01732)
--(axis cs:73.87,2.01284)
--(axis cs:73.97,2.00825)
--(axis cs:74.07,2.00353)
--(axis cs:74.17,1.99870)
--(axis cs:74.27,1.99376)
--(axis cs:74.37,1.98871)
--(axis cs:74.47,1.98355)
--(axis cs:74.57,1.97829)
--(axis cs:74.67,1.97293)
--(axis cs:74.77,1.96747)
--(axis cs:74.87,1.96192)
--(axis cs:74.97,1.95628)
--(axis cs:75.07,1.95055)
--(axis cs:75.17,1.94475)
--(axis cs:75.27,1.93886)
--(axis cs:75.37,1.93290)
--(axis cs:75.47,1.92687)
--(axis cs:75.57,1.92077)
--(axis cs:75.67,1.91460)
--(axis cs:75.77,1.90837)
--(axis cs:75.87,1.90209)
--(axis cs:75.97,1.89575)
--(axis cs:76.07,1.88937)
--(axis cs:76.17,1.88294)
--(axis cs:76.27,1.87646)
--(axis cs:76.37,1.86995)
--(axis cs:76.47,1.86340)
--(axis cs:76.57,1.85682)
--(axis cs:76.67,1.85021)
--(axis cs:76.77,1.84357)
--(axis cs:76.87,1.83692)
--(axis cs:76.97,1.83025)
--(axis cs:77.07,1.82357)
--(axis cs:77.17,1.81687)
--(axis cs:77.27,1.81017)
--(axis cs:77.37,1.80347)
--(axis cs:77.47,1.79677)
--(axis cs:77.57,1.79007)
--(axis cs:77.67,1.78337)
--(axis cs:77.77,1.77669)
--(axis cs:77.87,1.77003)
--(axis cs:77.97,1.76338)
--(axis cs:78.07,1.75675)
--(axis cs:78.17,1.75015)
--(axis cs:78.27,1.74357)
--(axis cs:78.37,1.73703)
--(axis cs:78.47,1.73051)
--(axis cs:78.57,1.72404)
--(axis cs:78.67,1.71760)
--(axis cs:78.77,1.71121)
--(axis cs:78.87,1.70486)
--(axis cs:78.97,1.69857)
--(axis cs:79.07,1.69232)
--(axis cs:79.17,1.68613)
--(axis cs:79.27,1.67999)
--(axis cs:79.37,1.67392)
--(axis cs:79.47,1.66791)
--(axis cs:79.57,1.66196)
--(axis cs:79.67,1.65608)
--(axis cs:79.77,1.65027)
--(axis cs:79.87,1.64453)
--(axis cs:79.97,1.63887)
--(axis cs:80.08,1.63329)
--(axis cs:80.18,1.62778)
--(axis cs:80.28,1.62236)
--(axis cs:80.38,1.61703)
--(axis cs:80.48,1.61177)
--(axis cs:80.58,1.60661)
--(axis cs:80.68,1.60154)
--(axis cs:80.78,1.59656)
--(axis cs:80.88,1.59167)
--(axis cs:80.98,1.58688)
--(axis cs:81.08,1.58219)
--(axis cs:81.18,1.57760)
--(axis cs:81.28,1.57311)
--(axis cs:81.38,1.56872)
--(axis cs:81.48,1.56444)
--(axis cs:81.58,1.56026)
--(axis cs:81.68,1.55619)
--(axis cs:81.78,1.55223)
--(axis cs:81.88,1.54839)
--(axis cs:81.98,1.54465)
--(axis cs:82.08,1.54103)
--(axis cs:82.18,1.53752)
--(axis cs:82.28,1.53413)
--(axis cs:82.38,1.53085)
--(axis cs:82.48,1.52769)
--(axis cs:82.58,1.52465)
--(axis cs:82.68,1.52173)
--(axis cs:82.78,1.51893)
--(axis cs:82.88,1.51626)
--(axis cs:82.98,1.51370)
--(axis cs:83.08,1.51127)
--(axis cs:83.18,1.50897)
--(axis cs:83.28,1.50679)
--(axis cs:83.38,1.50473)
--(axis cs:83.48,1.50280)
--(axis cs:83.58,1.50100)
--(axis cs:83.68,1.49933)
--(axis cs:83.78,1.49778)
--(axis cs:83.88,1.49636)
--(axis cs:83.98,1.49508)
--(axis cs:84.08,1.49392)
--(axis cs:84.18,1.49289)
--(axis cs:84.28,1.49199)
--(axis cs:84.38,1.49122)
--(axis cs:84.48,1.49058)
--(axis cs:84.58,1.49007)
--(axis cs:84.68,1.48970)
--(axis cs:84.78,1.48945)
--(axis cs:84.88,1.48934)
--(axis cs:84.98,1.48936)
--(axis cs:85.08,1.48950)
--(axis cs:85.18,1.48978)
--(axis cs:85.28,1.49020)
--(axis cs:85.38,1.49074)
--(axis cs:85.48,1.49141)
--(axis cs:85.58,1.49222)
--(axis cs:85.68,1.49315)
--(axis cs:85.78,1.49421)
--(axis cs:85.88,1.49541)
--(axis cs:85.98,1.49674)
--(axis cs:86.08,1.49819)
--(axis cs:86.18,1.49977)
--(axis cs:86.28,1.50149)
--(axis cs:86.38,1.50333)
--(axis cs:86.48,1.50530)
--(axis cs:86.58,1.50739)
--(axis cs:86.68,1.50961)
--(axis cs:86.78,1.51196)
--(axis cs:86.88,1.51444)
--(axis cs:86.98,1.51704)
--(axis cs:87.08,1.51976)
--(axis cs:87.18,1.52260)
--(axis cs:87.28,1.52557)
--(axis cs:87.38,1.52866)
--(axis cs:87.48,1.53187)
--(axis cs:87.58,1.53520)
--(axis cs:87.68,1.53865)
--(axis cs:87.78,1.54222)
--(axis cs:87.88,1.54590)
--(axis cs:87.98,1.54970)
--(axis cs:88.08,1.55361)
--(axis cs:88.18,1.55763)
--(axis cs:88.28,1.56177)
--(axis cs:88.38,1.56602)
--(axis cs:88.48,1.57038)
--(axis cs:88.58,1.57484)
--(axis cs:88.68,1.57941)
--(axis cs:88.78,1.58409)
--(axis cs:88.88,1.58887)
--(axis cs:88.98,1.59375)
--(axis cs:89.08,1.59873)
--(axis cs:89.18,1.60380)
--(axis cs:89.28,1.60898)
--(axis cs:89.38,1.61425)
--(axis cs:89.48,1.61961)
--(axis cs:89.58,1.62506)
--(axis cs:89.68,1.63060)
--(axis cs:89.78,1.63623)
--(axis cs:89.88,1.64194)
--(axis cs:89.98,1.64773)
--(axis cs:90.09,1.65360)
--(axis cs:90.19,1.65955)
--(axis cs:90.29,1.66558)
--(axis cs:90.39,1.67168)
--(axis cs:90.49,1.67785)
--(axis cs:90.59,1.68408)
--(axis cs:90.69,1.69038)
--(axis cs:90.79,1.69674)
--(axis cs:90.89,1.70317)
--(axis cs:90.99,1.70965)
--(axis cs:91.09,1.71618)
--(axis cs:91.19,1.72276)
--(axis cs:91.29,1.72939)
--(axis cs:91.39,1.73607)
--(axis cs:91.49,1.74278)
--(axis cs:91.59,1.74954)
--(axis cs:91.69,1.75633)
--(axis cs:91.79,1.76315)
--(axis cs:91.89,1.77000)
--(axis cs:91.99,1.77688)
--(axis cs:92.09,1.78377)
--(axis cs:92.19,1.79069)
--(axis cs:92.29,1.79762)
--(axis cs:92.39,1.80456)
--(axis cs:92.49,1.81151)
--(axis cs:92.59,1.81846)
--(axis cs:92.69,1.82541)
--(axis cs:92.79,1.83235)
--(axis cs:92.89,1.83929)
--(axis cs:92.99,1.84621)
--(axis cs:93.09,1.85312)
--(axis cs:93.19,1.86001)
--(axis cs:93.29,1.86688)
--(axis cs:93.39,1.87372)
--(axis cs:93.49,1.88052)
--(axis cs:93.59,1.88729)
--(axis cs:93.69,1.89402)
--(axis cs:93.79,1.90071)
--(axis cs:93.89,1.90735)
--(axis cs:93.99,1.91394)
--(axis cs:94.09,1.92047)
--(axis cs:94.19,1.92694)
--(axis cs:94.29,1.93334)
--(axis cs:94.39,1.93968)
--(axis cs:94.49,1.94595)
--(axis cs:94.59,1.95214)
--(axis cs:94.69,1.95825)
--(axis cs:94.79,1.96427)
--(axis cs:94.89,1.97021)
--(axis cs:94.99,1.97606)
--(axis cs:95.09,1.98181)
--(axis cs:95.19,1.98746)
--(axis cs:95.29,1.99300)
--(axis cs:95.39,1.99845)
--(axis cs:95.49,2.00378)
--(axis cs:95.59,2.00899)
--(axis cs:95.69,2.01409)
--(axis cs:95.79,2.01907)
--(axis cs:95.89,2.02393)
--(axis cs:95.99,2.02866)
--(axis cs:96.09,2.03326)
--(axis cs:96.19,2.03772)
--(axis cs:96.29,2.04205)
--(axis cs:96.39,2.04624)
--(axis cs:96.49,2.05029)
--(axis cs:96.59,2.05419)
--(axis cs:96.69,2.05795)
--(axis cs:96.79,2.06156)
--(axis cs:96.89,2.06501)
--(axis cs:96.99,2.06832)
--(axis cs:97.09,2.07146)
--(axis cs:97.19,2.07445)
--(axis cs:97.29,2.07728)
--(axis cs:97.39,2.07994)
--(axis cs:97.49,2.08245)
--(axis cs:97.59,2.08479)
--(axis cs:97.69,2.08696)
--(axis cs:97.79,2.08896)
--(axis cs:97.89,2.09080)
--(axis cs:97.99,2.09247)
--(axis cs:98.09,2.09396)
--(axis cs:98.19,2.09529)
--(axis cs:98.29,2.09644)
--(axis cs:98.39,2.09742)
--(axis cs:98.49,2.09823)
--(axis cs:98.59,2.09886)
--(axis cs:98.69,2.09932)
--(axis cs:98.79,2.09961)
--(axis cs:98.89,2.09973)
--(axis cs:98.99,2.09966)
--(axis cs:99.09,2.09943)
--(axis cs:99.19,2.09903)
--(axis cs:99.29,2.09845)
--(axis cs:99.39,2.09770)
--(axis cs:99.49,2.09678)
--(axis cs:99.59,2.09569)
--(axis cs:99.69,2.09443)
--(axis cs:99.79,2.09301)
--(axis cs:99.89,2.09141)
--(axis cs:100,2.08965810808646)
--(axis cs:100,3.96764872259739)
--(axis cs:100,3.96764872259739)
--(axis cs:99.89,3.95707)
--(axis cs:99.79,3.94637)
--(axis cs:99.69,3.93563)
--(axis cs:99.59,3.92475)
--(axis cs:99.49,3.91377)
--(axis cs:99.39,3.90273)
--(axis cs:99.29,3.89161)
--(axis cs:99.19,3.88039)
--(axis cs:99.09,3.86909)
--(axis cs:98.99,3.85775)
--(axis cs:98.89,3.84629)
--(axis cs:98.79,3.83477)
--(axis cs:98.69,3.82323)
--(axis cs:98.59,3.81158)
--(axis cs:98.49,3.79988)
--(axis cs:98.39,3.78812)
--(axis cs:98.29,3.77633)
--(axis cs:98.19,3.76447)
--(axis cs:98.09,3.75256)
--(axis cs:97.99,3.74065)
--(axis cs:97.89,3.72865)
--(axis cs:97.79,3.71666)
--(axis cs:97.69,3.70458)
--(axis cs:97.59,3.69248)
--(axis cs:97.49,3.68040)
--(axis cs:97.39,3.66824)
--(axis cs:97.29,3.65607)
--(axis cs:97.19,3.64391)
--(axis cs:97.09,3.63170)
--(axis cs:96.99,3.61950)
--(axis cs:96.89,3.60727)
--(axis cs:96.79,3.59505)
--(axis cs:96.69,3.58280)
--(axis cs:96.59,3.57058)
--(axis cs:96.49,3.55833)
--(axis cs:96.39,3.54610)
--(axis cs:96.29,3.53386)
--(axis cs:96.19,3.52164)
--(axis cs:96.09,3.50944)
--(axis cs:95.99,3.49721)
--(axis cs:95.89,3.48505)
--(axis cs:95.79,3.47285)
--(axis cs:95.69,3.46071)
--(axis cs:95.59,3.44858)
--(axis cs:95.49,3.43645)
--(axis cs:95.39,3.42439)
--(axis cs:95.29,3.41234)
--(axis cs:95.19,3.40032)
--(axis cs:95.09,3.38830)
--(axis cs:94.99,3.37635)
--(axis cs:94.89,3.36443)
--(axis cs:94.79,3.35255)
--(axis cs:94.69,3.34072)
--(axis cs:94.59,3.32892)
--(axis cs:94.49,3.31713)
--(axis cs:94.39,3.30542)
--(axis cs:94.29,3.29376)
--(axis cs:94.19,3.28214)
--(axis cs:94.09,3.27058)
--(axis cs:93.99,3.25907)
--(axis cs:93.89,3.24761)
--(axis cs:93.79,3.23621)
--(axis cs:93.69,3.22487)
--(axis cs:93.59,3.21359)
--(axis cs:93.49,3.20237)
--(axis cs:93.39,3.19122)
--(axis cs:93.29,3.18013)
--(axis cs:93.19,3.16911)
--(axis cs:93.09,3.15816)
--(axis cs:92.99,3.14728)
--(axis cs:92.89,3.13649)
--(axis cs:92.79,3.12576)
--(axis cs:92.69,3.11509)
--(axis cs:92.59,3.10451)
--(axis cs:92.49,3.09401)
--(axis cs:92.39,3.08360)
--(axis cs:92.29,3.07327)
--(axis cs:92.19,3.06304)
--(axis cs:92.09,3.05288)
--(axis cs:91.99,3.04282)
--(axis cs:91.89,3.03284)
--(axis cs:91.79,3.02295)
--(axis cs:91.69,3.01317)
--(axis cs:91.59,3.00348)
--(axis cs:91.49,2.99388)
--(axis cs:91.39,2.98439)
--(axis cs:91.29,2.97500)
--(axis cs:91.19,2.96573)
--(axis cs:91.09,2.95655)
--(axis cs:90.99,2.94746)
--(axis cs:90.89,2.93850)
--(axis cs:90.79,2.92967)
--(axis cs:90.69,2.92092)
--(axis cs:90.59,2.91230)
--(axis cs:90.49,2.90379)
--(axis cs:90.39,2.89541)
--(axis cs:90.29,2.88714)
--(axis cs:90.19,2.87899)
--(axis cs:90.09,2.87097)
--(axis cs:89.98,2.86310)
--(axis cs:89.88,2.85533)
--(axis cs:89.78,2.84768)
--(axis cs:89.68,2.84017)
--(axis cs:89.58,2.83281)
--(axis cs:89.48,2.82557)
--(axis cs:89.38,2.81846)
--(axis cs:89.28,2.81150)
--(axis cs:89.18,2.80469)
--(axis cs:89.08,2.79799)
--(axis cs:88.98,2.79145)
--(axis cs:88.88,2.78505)
--(axis cs:88.78,2.77881)
--(axis cs:88.68,2.77270)
--(axis cs:88.58,2.76674)
--(axis cs:88.48,2.76094)
--(axis cs:88.38,2.75527)
--(axis cs:88.28,2.74978)
--(axis cs:88.18,2.74443)
--(axis cs:88.08,2.73924)
--(axis cs:87.98,2.73420)
--(axis cs:87.88,2.72932)
--(axis cs:87.78,2.72462)
--(axis cs:87.68,2.72005)
--(axis cs:87.58,2.71564)
--(axis cs:87.48,2.71140)
--(axis cs:87.38,2.70733)
--(axis cs:87.28,2.70341)
--(axis cs:87.18,2.69969)
--(axis cs:87.08,2.69611)
--(axis cs:86.98,2.69269)
--(axis cs:86.88,2.68945)
--(axis cs:86.78,2.68637)
--(axis cs:86.68,2.68346)
--(axis cs:86.58,2.68072)
--(axis cs:86.48,2.67815)
--(axis cs:86.38,2.67576)
--(axis cs:86.28,2.67353)
--(axis cs:86.18,2.67148)
--(axis cs:86.08,2.66959)
--(axis cs:85.98,2.66788)
--(axis cs:85.88,2.66634)
--(axis cs:85.78,2.66497)
--(axis cs:85.68,2.66377)
--(axis cs:85.58,2.66275)
--(axis cs:85.48,2.66190)
--(axis cs:85.38,2.66122)
--(axis cs:85.28,2.66071)
--(axis cs:85.18,2.66038)
--(axis cs:85.08,2.66024)
--(axis cs:84.98,2.66025)
--(axis cs:84.88,2.66043)
--(axis cs:84.78,2.66078)
--(axis cs:84.68,2.66131)
--(axis cs:84.58,2.66200)
--(axis cs:84.48,2.66286)
--(axis cs:84.38,2.66390)
--(axis cs:84.28,2.66510)
--(axis cs:84.18,2.66646)
--(axis cs:84.08,2.66800)
--(axis cs:83.98,2.66968)
--(axis cs:83.88,2.67154)
--(axis cs:83.78,2.67357)
--(axis cs:83.68,2.67577)
--(axis cs:83.58,2.67812)
--(axis cs:83.48,2.68063)
--(axis cs:83.38,2.68331)
--(axis cs:83.28,2.68614)
--(axis cs:83.18,2.68913)
--(axis cs:83.08,2.69228)
--(axis cs:82.98,2.69558)
--(axis cs:82.88,2.69903)
--(axis cs:82.78,2.70264)
--(axis cs:82.68,2.70637)
--(axis cs:82.58,2.71027)
--(axis cs:82.48,2.71431)
--(axis cs:82.38,2.71850)
--(axis cs:82.28,2.72284)
--(axis cs:82.18,2.72731)
--(axis cs:82.08,2.73192)
--(axis cs:81.98,2.73664)
--(axis cs:81.88,2.74152)
--(axis cs:81.78,2.74654)
--(axis cs:81.68,2.75169)
--(axis cs:81.58,2.75696)
--(axis cs:81.48,2.76234)
--(axis cs:81.38,2.76786)
--(axis cs:81.28,2.77350)
--(axis cs:81.18,2.77926)
--(axis cs:81.08,2.78513)
--(axis cs:80.98,2.79110)
--(axis cs:80.88,2.79720)
--(axis cs:80.78,2.80341)
--(axis cs:80.68,2.80972)
--(axis cs:80.58,2.81611)
--(axis cs:80.48,2.82263)
--(axis cs:80.38,2.82925)
--(axis cs:80.28,2.83593)
--(axis cs:80.18,2.84272)
--(axis cs:80.08,2.84961)
--(axis cs:79.97,2.85657)
--(axis cs:79.87,2.86360)
--(axis cs:79.77,2.87074)
--(axis cs:79.67,2.87794)
--(axis cs:79.57,2.88520)
--(axis cs:79.47,2.89254)
--(axis cs:79.37,2.89995)
--(axis cs:79.27,2.90742)
--(axis cs:79.17,2.91495)
--(axis cs:79.07,2.92254)
--(axis cs:78.97,2.93015)
--(axis cs:78.87,2.93784)
--(axis cs:78.77,2.94559)
--(axis cs:78.67,2.95334)
--(axis cs:78.57,2.96116)
--(axis cs:78.47,2.96900)
--(axis cs:78.37,2.97687)
--(axis cs:78.27,2.98478)
--(axis cs:78.17,2.99271)
--(axis cs:78.07,3.00064)
--(axis cs:77.97,3.00860)
--(axis cs:77.87,3.01657)
--(axis cs:77.77,3.02455)
--(axis cs:77.67,3.03255)
--(axis cs:77.57,3.04053)
--(axis cs:77.47,3.04852)
--(axis cs:77.37,3.05648)
--(axis cs:77.27,3.06445)
--(axis cs:77.17,3.07242)
--(axis cs:77.07,3.08033)
--(axis cs:76.97,3.08825)
--(axis cs:76.87,3.09614)
--(axis cs:76.77,3.10399)
--(axis cs:76.67,3.11181)
--(axis cs:76.57,3.11958)
--(axis cs:76.47,3.12732)
--(axis cs:76.37,3.13503)
--(axis cs:76.27,3.14266)
--(axis cs:76.17,3.15026)
--(axis cs:76.07,3.15778)
--(axis cs:75.97,3.16526)
--(axis cs:75.87,3.17268)
--(axis cs:75.77,3.18000)
--(axis cs:75.67,3.18727)
--(axis cs:75.57,3.19447)
--(axis cs:75.47,3.20156)
--(axis cs:75.37,3.20859)
--(axis cs:75.27,3.21550)
--(axis cs:75.17,3.22235)
--(axis cs:75.07,3.22912)
--(axis cs:74.97,3.23574)
--(axis cs:74.87,3.24229)
--(axis cs:74.77,3.24873)
--(axis cs:74.67,3.25505)
--(axis cs:74.57,3.26127)
--(axis cs:74.47,3.26737)
--(axis cs:74.37,3.27332)
--(axis cs:74.27,3.27919)
--(axis cs:74.17,3.28491)
--(axis cs:74.07,3.29048)
--(axis cs:73.97,3.29594)
--(axis cs:73.87,3.30126)
--(axis cs:73.77,3.30644)
--(axis cs:73.67,3.31147)
--(axis cs:73.57,3.31635)
--(axis cs:73.47,3.32109)
--(axis cs:73.37,3.32567)
--(axis cs:73.27,3.33007)
--(axis cs:73.17,3.33434)
--(axis cs:73.07,3.33845)
--(axis cs:72.97,3.34239)
--(axis cs:72.87,3.34614)
--(axis cs:72.77,3.34974)
--(axis cs:72.67,3.35316)
--(axis cs:72.57,3.35641)
--(axis cs:72.47,3.35949)
--(axis cs:72.37,3.36239)
--(axis cs:72.27,3.36510)
--(axis cs:72.17,3.36760)
--(axis cs:72.07,3.36993)
--(axis cs:71.97,3.37208)
--(axis cs:71.87,3.37404)
--(axis cs:71.77,3.37580)
--(axis cs:71.67,3.37737)
--(axis cs:71.57,3.37874)
--(axis cs:71.47,3.37991)
--(axis cs:71.37,3.38089)
--(axis cs:71.27,3.38166)
--(axis cs:71.17,3.38223)
--(axis cs:71.07,3.38259)
--(axis cs:70.97,3.38275)
--(axis cs:70.87,3.38271)
--(axis cs:70.77,3.38245)
--(axis cs:70.67,3.38199)
--(axis cs:70.57,3.38132)
--(axis cs:70.47,3.38044)
--(axis cs:70.37,3.37935)
--(axis cs:70.27,3.37805)
--(axis cs:70.17,3.37654)
--(axis cs:70.07,3.37482)
--(axis cs:69.96,3.37289)
--(axis cs:69.86,3.37074)
--(axis cs:69.76,3.36838)
--(axis cs:69.66,3.36584)
--(axis cs:69.56,3.36304)
--(axis cs:69.46,3.36005)
--(axis cs:69.36,3.35684)
--(axis cs:69.26,3.35343)
--(axis cs:69.16,3.34980)
--(axis cs:69.06,3.34599)
--(axis cs:68.96,3.34195)
--(axis cs:68.86,3.33768)
--(axis cs:68.76,3.33322)
--(axis cs:68.66,3.32858)
--(axis cs:68.56,3.32371)
--(axis cs:68.46,3.31864)
--(axis cs:68.36,3.31336)
--(axis cs:68.26,3.30789)
--(axis cs:68.16,3.30221)
--(axis cs:68.06,3.29634)
--(axis cs:67.96,3.29026)
--(axis cs:67.86,3.28402)
--(axis cs:67.76,3.27756)
--(axis cs:67.66,3.27089)
--(axis cs:67.56,3.26407)
--(axis cs:67.46,3.25704)
--(axis cs:67.36,3.24983)
--(axis cs:67.26,3.24244)
--(axis cs:67.16,3.23486)
--(axis cs:67.06,3.22710)
--(axis cs:66.96,3.21919)
--(axis cs:66.86,3.21107)
--(axis cs:66.76,3.20281)
--(axis cs:66.66,3.19436)
--(axis cs:66.56,3.18574)
--(axis cs:66.46,3.17697)
--(axis cs:66.36,3.16803)
--(axis cs:66.26,3.15896)
--(axis cs:66.16,3.14970)
--(axis cs:66.06,3.14028)
--(axis cs:65.96,3.13075)
--(axis cs:65.86,3.12105)
--(axis cs:65.76,3.11121)
--(axis cs:65.66,3.10122)
--(axis cs:65.56,3.09112)
--(axis cs:65.46,3.08086)
--(axis cs:65.36,3.07048)
--(axis cs:65.26,3.05996)
--(axis cs:65.16,3.04932)
--(axis cs:65.06,3.03857)
--(axis cs:64.96,3.02769)
--(axis cs:64.86,3.01671)
--(axis cs:64.76,3.00559)
--(axis cs:64.66,2.99440)
--(axis cs:64.56,2.98307)
--(axis cs:64.46,2.97166)
--(axis cs:64.36,2.96014)
--(axis cs:64.26,2.94854)
--(axis cs:64.16,2.93684)
--(axis cs:64.06,2.92505)
--(axis cs:63.96,2.91317)
--(axis cs:63.86,2.90123)
--(axis cs:63.76,2.88918)
--(axis cs:63.66,2.87709)
--(axis cs:63.56,2.86490)
--(axis cs:63.46,2.85266)
--(axis cs:63.36,2.84034)
--(axis cs:63.26,2.82798)
--(axis cs:63.16,2.81554)
--(axis cs:63.06,2.80307)
--(axis cs:62.96,2.79053)
--(axis cs:62.86,2.77796)
--(axis cs:62.76,2.76531)
--(axis cs:62.66,2.75266)
--(axis cs:62.56,2.73995)
--(axis cs:62.46,2.72721)
--(axis cs:62.36,2.71443)
--(axis cs:62.26,2.70164)
--(axis cs:62.16,2.68880)
--(axis cs:62.06,2.67596)
--(axis cs:61.96,2.66309)
--(axis cs:61.86,2.65021)
--(axis cs:61.76,2.63730)
--(axis cs:61.66,2.62441)
--(axis cs:61.56,2.61148)
--(axis cs:61.46,2.59857)
--(axis cs:61.36,2.58564)
--(axis cs:61.26,2.57273)
--(axis cs:61.16,2.55980)
--(axis cs:61.06,2.54690)
--(axis cs:60.96,2.53399)
--(axis cs:60.86,2.52111)
--(axis cs:60.76,2.50822)
--(axis cs:60.66,2.49538)
--(axis cs:60.56,2.48252)
--(axis cs:60.46,2.46972)
--(axis cs:60.36,2.45692)
--(axis cs:60.26,2.44415)
--(axis cs:60.16,2.43141)
--(axis cs:60.06,2.41870)
--(axis cs:59.95,2.40604)
--(axis cs:59.85,2.39340)
--(axis cs:59.75,2.38080)
--(axis cs:59.65,2.36824)
--(axis cs:59.55,2.35573)
--(axis cs:59.45,2.34324)
--(axis cs:59.35,2.33083)
--(axis cs:59.25,2.31844)
--(axis cs:59.15,2.30611)
--(axis cs:59.05,2.29383)
--(axis cs:58.95,2.28160)
--(axis cs:58.85,2.26944)
--(axis cs:58.75,2.25732)
--(axis cs:58.65,2.24527)
--(axis cs:58.55,2.23327)
--(axis cs:58.45,2.22135)
--(axis cs:58.35,2.20947)
--(axis cs:58.25,2.19765)
--(axis cs:58.15,2.18592)
--(axis cs:58.05,2.17424)
--(axis cs:57.95,2.16265)
--(axis cs:57.85,2.15110)
--(axis cs:57.75,2.13963)
--(axis cs:57.65,2.12825)
--(axis cs:57.55,2.11693)
--(axis cs:57.45,2.10570)
--(axis cs:57.35,2.09452)
--(axis cs:57.25,2.08342)
--(axis cs:57.15,2.07242)
--(axis cs:57.05,2.06148)
--(axis cs:56.95,2.05063)
--(axis cs:56.85,2.03986)
--(axis cs:56.75,2.02917)
--(axis cs:56.65,2.01857)
--(axis cs:56.55,2.00805)
--(axis cs:56.45,1.99760)
--(axis cs:56.35,1.98726)
--(axis cs:56.25,1.97699)
--(axis cs:56.15,1.96681)
--(axis cs:56.05,1.95673)
--(axis cs:55.95,1.94672)
--(axis cs:55.85,1.93680)
--(axis cs:55.75,1.92699)
--(axis cs:55.65,1.91725)
--(axis cs:55.55,1.90760)
--(axis cs:55.45,1.89807)
--(axis cs:55.35,1.88860)
--(axis cs:55.25,1.87923)
--(axis cs:55.15,1.86997)
--(axis cs:55.05,1.86079)
--(axis cs:54.95,1.85170)
--(axis cs:54.85,1.84273)
--(axis cs:54.75,1.83382)
--(axis cs:54.65,1.82502)
--(axis cs:54.55,1.81632)
--(axis cs:54.45,1.80773)
--(axis cs:54.35,1.79922)
--(axis cs:54.25,1.79080)
--(axis cs:54.15,1.78250)
--(axis cs:54.05,1.77428)
--(axis cs:53.95,1.76616)
--(axis cs:53.85,1.75814)
--(axis cs:53.75,1.75024)
--(axis cs:53.65,1.74241)
--(axis cs:53.55,1.73469)
--(axis cs:53.45,1.72707)
--(axis cs:53.35,1.71956)
--(axis cs:53.25,1.71214)
--(axis cs:53.15,1.70482)
--(axis cs:53.05,1.69760)
--(axis cs:52.95,1.69049)
--(axis cs:52.85,1.68348)
--(axis cs:52.75,1.67656)
--(axis cs:52.65,1.66974)
--(axis cs:52.55,1.66304)
--(axis cs:52.45,1.65643)
--(axis cs:52.35,1.64993)
--(axis cs:52.25,1.64352)
--(axis cs:52.15,1.63722)
--(axis cs:52.05,1.63103)
--(axis cs:51.95,1.62494)
--(axis cs:51.85,1.61894)
--(axis cs:51.75,1.61305)
--(axis cs:51.65,1.60727)
--(axis cs:51.55,1.60159)
--(axis cs:51.45,1.59601)
--(axis cs:51.35,1.59053)
--(axis cs:51.25,1.58515)
--(axis cs:51.15,1.57988)
--(axis cs:51.05,1.57473)
--(axis cs:50.95,1.56966)
--(axis cs:50.85,1.56471)
--(axis cs:50.75,1.55985)
--(axis cs:50.65,1.55509)
--(axis cs:50.55,1.55046)
--(axis cs:50.45,1.54591)
--(axis cs:50.35,1.54147)
--(axis cs:50.25,1.53713)
--(axis cs:50.15,1.53290)
--(axis cs:50.05,1.52877)
--(axis cs:49.94,1.52476)
--(axis cs:49.84,1.52083)
--(axis cs:49.74,1.51702)
--(axis cs:49.64,1.51330)
--(axis cs:49.54,1.50969)
--(axis cs:49.44,1.50618)
--(axis cs:49.34,1.50279)
--(axis cs:49.24,1.49948)
--(axis cs:49.14,1.49629)
--(axis cs:49.04,1.49319)
--(axis cs:48.94,1.49020)
--(axis cs:48.84,1.48731)
--(axis cs:48.74,1.48453)
--(axis cs:48.64,1.48184)
--(axis cs:48.54,1.47928)
--(axis cs:48.44,1.47680)
--(axis cs:48.34,1.47442)
--(axis cs:48.24,1.47215)
--(axis cs:48.14,1.46998)
--(axis cs:48.04,1.46791)
--(axis cs:47.94,1.46595)
--(axis cs:47.84,1.46409)
--(axis cs:47.74,1.46232)
--(axis cs:47.64,1.46067)
--(axis cs:47.54,1.45911)
--(axis cs:47.44,1.45765)
--(axis cs:47.34,1.45630)
--(axis cs:47.24,1.45504)
--(axis cs:47.14,1.45389)
--(axis cs:47.04,1.45283)
--(axis cs:46.94,1.45188)
--(axis cs:46.84,1.45103)
--(axis cs:46.74,1.45027)
--(axis cs:46.64,1.44962)
--(axis cs:46.54,1.44907)
--(axis cs:46.44,1.44862)
--(axis cs:46.34,1.44827)
--(axis cs:46.24,1.44803)
--(axis cs:46.14,1.44787)
--(axis cs:46.04,1.44782)
--(axis cs:45.94,1.44786)
--(axis cs:45.84,1.44801)
--(axis cs:45.74,1.44825)
--(axis cs:45.64,1.44859)
--(axis cs:45.54,1.44903)
--(axis cs:45.44,1.44957)
--(axis cs:45.34,1.45021)
--(axis cs:45.24,1.45094)
--(axis cs:45.14,1.45178)
--(axis cs:45.04,1.45271)
--(axis cs:44.94,1.45374)
--(axis cs:44.84,1.45486)
--(axis cs:44.74,1.45609)
--(axis cs:44.64,1.45741)
--(axis cs:44.54,1.45883)
--(axis cs:44.44,1.46035)
--(axis cs:44.34,1.46197)
--(axis cs:44.24,1.46368)
--(axis cs:44.14,1.46549)
--(axis cs:44.04,1.46740)
--(axis cs:43.94,1.46939)
--(axis cs:43.84,1.47150)
--(axis cs:43.74,1.47370)
--(axis cs:43.64,1.47599)
--(axis cs:43.54,1.47839)
--(axis cs:43.44,1.48088)
--(axis cs:43.34,1.48347)
--(axis cs:43.24,1.48616)
--(axis cs:43.14,1.48894)
--(axis cs:43.04,1.49182)
--(axis cs:42.94,1.49480)
--(axis cs:42.84,1.49788)
--(axis cs:42.74,1.50105)
--(axis cs:42.64,1.50431)
--(axis cs:42.54,1.50768)
--(axis cs:42.44,1.51115)
--(axis cs:42.34,1.51471)
--(axis cs:42.24,1.51837)
--(axis cs:42.14,1.52213)
--(axis cs:42.04,1.52599)
--(axis cs:41.94,1.52994)
--(axis cs:41.84,1.53399)
--(axis cs:41.74,1.53814)
--(axis cs:41.64,1.54239)
--(axis cs:41.54,1.54674)
--(axis cs:41.44,1.55119)
--(axis cs:41.34,1.55574)
--(axis cs:41.24,1.56038)
--(axis cs:41.14,1.56512)
--(axis cs:41.04,1.56996)
--(axis cs:40.94,1.57491)
--(axis cs:40.84,1.57995)
--(axis cs:40.74,1.58508)
--(axis cs:40.64,1.59032)
--(axis cs:40.54,1.59566)
--(axis cs:40.44,1.60111)
--(axis cs:40.34,1.60664)
--(axis cs:40.24,1.61228)
--(axis cs:40.14,1.61802)
--(axis cs:40.04,1.62387)
--(axis cs:39.93,1.62981)
--(axis cs:39.83,1.63584)
--(axis cs:39.73,1.64199)
--(axis cs:39.63,1.64824)
--(axis cs:39.53,1.65457)
--(axis cs:39.43,1.66102)
--(axis cs:39.33,1.66757)
--(axis cs:39.23,1.67423)
--(axis cs:39.13,1.68097)
--(axis cs:39.03,1.68782)
--(axis cs:38.93,1.69478)
--(axis cs:38.83,1.70184)
--(axis cs:38.73,1.70899)
--(axis cs:38.63,1.71625)
--(axis cs:38.53,1.72361)
--(axis cs:38.43,1.73106)
--(axis cs:38.33,1.73863)
--(axis cs:38.23,1.74630)
--(axis cs:38.13,1.75406)
--(axis cs:38.03,1.76193)
--(axis cs:37.93,1.76990)
--(axis cs:37.83,1.77796)
--(axis cs:37.73,1.78613)
--(axis cs:37.63,1.79441)
--(axis cs:37.53,1.80278)
--(axis cs:37.43,1.81126)
--(axis cs:37.33,1.81984)
--(axis cs:37.23,1.82850)
--(axis cs:37.13,1.83728)
--(axis cs:37.03,1.84617)
--(axis cs:36.93,1.85513)
--(axis cs:36.83,1.86421)
--(axis cs:36.73,1.87337)
--(axis cs:36.63,1.88265)
--(axis cs:36.53,1.89203)
--(axis cs:36.43,1.90148)
--(axis cs:36.33,1.91105)
--(axis cs:36.23,1.92072)
--(axis cs:36.13,1.93047)
--(axis cs:36.03,1.94033)
--(axis cs:35.93,1.95027)
--(axis cs:35.83,1.96032)
--(axis cs:35.73,1.97047)
--(axis cs:35.63,1.98069)
--(axis cs:35.53,1.99103)
--(axis cs:35.43,2.00143)
--(axis cs:35.33,2.01195)
--(axis cs:35.23,2.02256)
--(axis cs:35.13,2.03324)
--(axis cs:35.03,2.04403)
--(axis cs:34.93,2.05488)
--(axis cs:34.83,2.06584)
--(axis cs:34.73,2.07688)
--(axis cs:34.63,2.08802)
--(axis cs:34.53,2.09924)
--(axis cs:34.43,2.11052)
--(axis cs:34.33,2.12192)
--(axis cs:34.23,2.13337)
--(axis cs:34.13,2.14492)
--(axis cs:34.03,2.15653)
--(axis cs:33.93,2.16825)
--(axis cs:33.83,2.18004)
--(axis cs:33.73,2.19188)
--(axis cs:33.63,2.20382)
--(axis cs:33.53,2.21582)
--(axis cs:33.43,2.22791)
--(axis cs:33.33,2.24005)
--(axis cs:33.23,2.25227)
--(axis cs:33.13,2.26456)
--(axis cs:33.03,2.27693)
--(axis cs:32.93,2.28936)
--(axis cs:32.83,2.30183)
--(axis cs:32.73,2.31440)
--(axis cs:32.63,2.32701)
--(axis cs:32.53,2.33969)
--(axis cs:32.43,2.35242)
--(axis cs:32.33,2.36522)
--(axis cs:32.23,2.37806)
--(axis cs:32.13,2.39097)
--(axis cs:32.03,2.40392)
--(axis cs:31.93,2.41694)
--(axis cs:31.83,2.43000)
--(axis cs:31.73,2.44310)
--(axis cs:31.63,2.45627)
--(axis cs:31.53,2.46945)
--(axis cs:31.43,2.48270)
--(axis cs:31.33,2.49598)
--(axis cs:31.23,2.50931)
--(axis cs:31.13,2.52266)
--(axis cs:31.03,2.53608)
--(axis cs:30.93,2.54950)
--(axis cs:30.83,2.56298)
--(axis cs:30.73,2.57646)
--(axis cs:30.63,2.59001)
--(axis cs:30.53,2.60355)
--(axis cs:30.43,2.61714)
--(axis cs:30.33,2.63075)
--(axis cs:30.23,2.64438)
--(axis cs:30.13,2.65802)
--(axis cs:30.03,2.67169)
--(axis cs:29.92,2.68538)
--(axis cs:29.82,2.69908)
--(axis cs:29.72,2.71281)
--(axis cs:29.62,2.72653)
--(axis cs:29.52,2.74027)
--(axis cs:29.42,2.75400)
--(axis cs:29.32,2.76776)
--(axis cs:29.22,2.78150)
--(axis cs:29.12,2.79526)
--(axis cs:29.02,2.80901)
--(axis cs:28.92,2.82277)
--(axis cs:28.82,2.83650)
--(axis cs:28.72,2.85025)
--(axis cs:28.62,2.86398)
--(axis cs:28.52,2.87771)
--(axis cs:28.42,2.89141)
--(axis cs:28.32,2.90513)
--(axis cs:28.22,2.91879)
--(axis cs:28.12,2.93247)
--(axis cs:28.02,2.94611)
--(axis cs:27.92,2.95974)
--(axis cs:27.82,2.97332)
--(axis cs:27.72,2.98692)
--(axis cs:27.62,3.00045)
--(axis cs:27.52,3.01397)
--(axis cs:27.42,3.02744)
--(axis cs:27.32,3.04091)
--(axis cs:27.22,3.05431)
--(axis cs:27.12,3.06769)
--(axis cs:27.02,3.08103)
--(axis cs:26.92,3.09433)
--(axis cs:26.82,3.10757)
--(axis cs:26.72,3.12079)
--(axis cs:26.62,3.13393)
--(axis cs:26.52,3.14704)
--(axis cs:26.42,3.16012)
--(axis cs:26.32,3.17310)
--(axis cs:26.22,3.18605)
--(axis cs:26.12,3.19893)
--(axis cs:26.02,3.21176)
--(axis cs:25.92,3.22450)
--(axis cs:25.82,3.23721)
--(axis cs:25.72,3.24983)
--(axis cs:25.62,3.26240)
--(axis cs:25.52,3.27487)
--(axis cs:25.42,3.28730)
--(axis cs:25.32,3.29965)
--(axis cs:25.22,3.31189)
--(axis cs:25.12,3.32408)
--(axis cs:25.02,3.33617)
--(axis cs:24.92,3.34819)
--(axis cs:24.82,3.36010)
--(axis cs:24.72,3.37196)
--(axis cs:24.62,3.38372)
--(axis cs:24.52,3.39535)
--(axis cs:24.42,3.40692)
--(axis cs:24.32,3.41838)
--(axis cs:24.22,3.42974)
--(axis cs:24.12,3.44101)
--(axis cs:24.02,3.45215)
--(axis cs:23.92,3.46322)
--(axis cs:23.82,3.47415)
--(axis cs:23.72,3.48499)
--(axis cs:23.62,3.49573)
--(axis cs:23.52,3.50631)
--(axis cs:23.42,3.51681)
--(axis cs:23.32,3.52718)
--(axis cs:23.22,3.53741)
--(axis cs:23.12,3.54755)
--(axis cs:23.02,3.55753)
--(axis cs:22.92,3.56741)
--(axis cs:22.82,3.57716)
--(axis cs:22.72,3.58676)
--(axis cs:22.62,3.59624)
--(axis cs:22.52,3.60559)
--(axis cs:22.42,3.61480)
--(axis cs:22.32,3.62384)
--(axis cs:22.22,3.63278)
--(axis cs:22.12,3.64156)
--(axis cs:22.02,3.65016)
--(axis cs:21.92,3.65865)
--(axis cs:21.82,3.66699)
--(axis cs:21.72,3.67518)
--(axis cs:21.62,3.68319)
--(axis cs:21.52,3.69106)
--(axis cs:21.42,3.69877)
--(axis cs:21.32,3.70633)
--(axis cs:21.22,3.71370)
--(axis cs:21.12,3.72094)
--(axis cs:21.02,3.72801)
--(axis cs:20.92,3.73490)
--(axis cs:20.82,3.74161)
--(axis cs:20.72,3.74816)
--(axis cs:20.62,3.75455)
--(axis cs:20.52,3.76077)
--(axis cs:20.42,3.76682)
--(axis cs:20.32,3.77268)
--(axis cs:20.22,3.77834)
--(axis cs:20.12,3.78384)
--(axis cs:20.02,3.78916)
--(axis cs:19.91,3.79430)
--(axis cs:19.81,3.79926)
--(axis cs:19.71,3.80403)
--(axis cs:19.61,3.80859)
--(axis cs:19.51,3.81298)
--(axis cs:19.41,3.81721)
--(axis cs:19.31,3.82123)
--(axis cs:19.21,3.82505)
--(axis cs:19.11,3.82869)
--(axis cs:19.01,3.83213)
--(axis cs:18.91,3.83538)
--(axis cs:18.81,3.83844)
--(axis cs:18.71,3.84130)
--(axis cs:18.61,3.84394)
--(axis cs:18.51,3.84641)
--(axis cs:18.41,3.84868)
--(axis cs:18.31,3.85075)
--(axis cs:18.21,3.85262)
--(axis cs:18.11,3.85430)
--(axis cs:18.01,3.85577)
--(axis cs:17.91,3.85705)
--(axis cs:17.81,3.85813)
--(axis cs:17.71,3.85901)
--(axis cs:17.61,3.85968)
--(axis cs:17.51,3.86016)
--(axis cs:17.41,3.86044)
--(axis cs:17.31,3.86052)
--(axis cs:17.21,3.86039)
--(axis cs:17.11,3.86007)
--(axis cs:17.01,3.85955)
--(axis cs:16.91,3.85883)
--(axis cs:16.81,3.85790)
--(axis cs:16.71,3.85679)
--(axis cs:16.61,3.85547)
--(axis cs:16.51,3.85395)
--(axis cs:16.41,3.85224)
--(axis cs:16.31,3.85034)
--(axis cs:16.21,3.84823)
--(axis cs:16.11,3.84596)
--(axis cs:16.01,3.84347)
--(axis cs:15.91,3.84079)
--(axis cs:15.81,3.83791)
--(axis cs:15.71,3.83485)
--(axis cs:15.61,3.83159)
--(axis cs:15.51,3.82815)
--(axis cs:15.41,3.82450)
--(axis cs:15.31,3.82069)
--(axis cs:15.21,3.81669)
--(axis cs:15.11,3.81253)
--(axis cs:15.01,3.80816)
--(axis cs:14.91,3.80362)
--(axis cs:14.81,3.79890)
--(axis cs:14.71,3.79400)
--(axis cs:14.61,3.78893)
--(axis cs:14.51,3.78371)
--(axis cs:14.41,3.77828)
--(axis cs:14.31,3.77269)
--(axis cs:14.21,3.76694)
--(axis cs:14.11,3.76102)
--(axis cs:14.01,3.75494)
--(axis cs:13.91,3.74873)
--(axis cs:13.81,3.74233)
--(axis cs:13.71,3.73578)
--(axis cs:13.61,3.72906)
--(axis cs:13.51,3.72220)
--(axis cs:13.41,3.71522)
--(axis cs:13.31,3.70807)
--(axis cs:13.21,3.70077)
--(axis cs:13.11,3.69334)
--(axis cs:13.01,3.68579)
--(axis cs:12.91,3.67807)
--(axis cs:12.81,3.67023)
--(axis cs:12.71,3.66226)
--(axis cs:12.61,3.65419)
--(axis cs:12.51,3.64597)
--(axis cs:12.41,3.63761)
--(axis cs:12.31,3.62916)
--(axis cs:12.21,3.62061)
--(axis cs:12.11,3.61193)
--(axis cs:12.01,3.60314)
--(axis cs:11.91,3.59426)
--(axis cs:11.81,3.58526)
--(axis cs:11.71,3.57616)
--(axis cs:11.61,3.56700)
--(axis cs:11.51,3.55772)
--(axis cs:11.41,3.54834)
--(axis cs:11.31,3.53892)
--(axis cs:11.21,3.52939)
--(axis cs:11.11,3.51978)
--(axis cs:11.01,3.51011)
--(axis cs:10.91,3.50036)
--(axis cs:10.81,3.49055)
--(axis cs:10.71,3.48070)
--(axis cs:10.61,3.47075)
--(axis cs:10.51,3.46079)
--(axis cs:10.41,3.45075)
--(axis cs:10.31,3.44066)
--(axis cs:10.21,3.43054)
--(axis cs:10.11,3.42038)
--(axis cs:10.01,3.41020)
--(axis cs:9.909,3.39996)
--(axis cs:9.809,3.38972)
--(axis cs:9.709,3.37944)
--(axis cs:9.609,3.36916)
--(axis cs:9.509,3.35883)
--(axis cs:9.409,3.34853)
--(axis cs:9.309,3.33819)
--(axis cs:9.209,3.32788)
--(axis cs:9.109,3.31754)
--(axis cs:9.009,3.30724)
--(axis cs:8.908,3.29691)
--(axis cs:8.808,3.28663)
--(axis cs:8.708,3.27634)
--(axis cs:8.608,3.26609)
--(axis cs:8.508,3.25585)
--(axis cs:8.408,3.24565)
--(axis cs:8.308,3.23548)
--(axis cs:8.208,3.22536)
--(axis cs:8.108,3.21528)
--(axis cs:8.008,3.20523)
--(axis cs:7.907,3.19524)
--(axis cs:7.807,3.18532)
--(axis cs:7.707,3.17543)
--(axis cs:7.607,3.16561)
--(axis cs:7.507,3.15585)
--(axis cs:7.407,3.14617)
--(axis cs:7.307,3.13657)
--(axis cs:7.207,3.12701)
--(axis cs:7.107,3.11757)
--(axis cs:7.007,3.10821)
--(axis cs:6.906,3.09893)
--(axis cs:6.806,3.08972)
--(axis cs:6.706,3.08062)
--(axis cs:6.606,3.07163)
--(axis cs:6.506,3.06273)
--(axis cs:6.406,3.05391)
--(axis cs:6.306,3.04522)
--(axis cs:6.206,3.03665)
--(axis cs:6.106,3.02818)
--(axis cs:6.006,3.01981)
--(axis cs:5.905,3.01157)
--(axis cs:5.805,3.00347)
--(axis cs:5.705,2.99548)
--(axis cs:5.605,2.98762)
--(axis cs:5.505,2.97986)
--(axis cs:5.405,2.97227)
--(axis cs:5.305,2.96480)
--(axis cs:5.205,2.95747)
--(axis cs:5.105,2.95028)
--(axis cs:5.005,2.94323)
--(axis cs:4.904,2.93629)
--(axis cs:4.804,2.92953)
--(axis cs:4.704,2.92291)
--(axis cs:4.604,2.91644)
--(axis cs:4.504,2.91011)
--(axis cs:4.404,2.90395)
--(axis cs:4.304,2.89790)
--(axis cs:4.204,2.89204)
--(axis cs:4.104,2.88632)
--(axis cs:4.004,2.88077)
--(axis cs:3.903,2.87537)
--(axis cs:3.803,2.87013)
--(axis cs:3.703,2.86505)
--(axis cs:3.603,2.86011)
--(axis cs:3.503,2.85534)
--(axis cs:3.403,2.85074)
--(axis cs:3.303,2.84630)
--(axis cs:3.203,2.84203)
--(axis cs:3.103,2.83790)
--(axis cs:3.003,2.83394)
--(axis cs:2.902,2.83016)
--(axis cs:2.802,2.82653)
--(axis cs:2.702,2.82307)
--(axis cs:2.602,2.81977)
--(axis cs:2.502,2.81662)
--(axis cs:2.402,2.81364)
--(axis cs:2.302,2.81083)
--(axis cs:2.202,2.80819)
--(axis cs:2.102,2.80568)
--(axis cs:2.002,2.80336)
--(axis cs:1.901,2.80119)
--(axis cs:1.801,2.79919)
--(axis cs:1.701,2.79733)
--(axis cs:1.601,2.79564)
--(axis cs:1.501,2.79412)
--(axis cs:1.401,2.79273)
--(axis cs:1.301,2.79152)
--(axis cs:1.201,2.79047)
--(axis cs:1.101,2.78957)
--(axis cs:1.001,2.78880)
--(axis cs:0.900,2.78821)
--(axis cs:0.800,2.78774)
--(axis cs:0.700,2.78745)
--(axis cs:0.600,2.78732)
--(axis cs:0.500,2.78730)
--(axis cs:0.400,2.78745)
--(axis cs:0.300,2.78775)
--(axis cs:0.200,2.78817)
--(axis cs:0.100,2.78875)
--(axis cs:0,2.78946284663822)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1] (axis cs:0,2.84120642255256)
--(axis cs:0,1.16860069709433)
--(axis cs:0.100,1.17630)
--(axis cs:0.200,1.18191)
--(axis cs:0.300,1.18841)
--(axis cs:0.400,1.19581)
--(axis cs:0.500,1.20356)
--(axis cs:0.600,1.20980)
--(axis cs:0.700,1.21684)
--(axis cs:0.800,1.22311)
--(axis cs:0.900,1.22979)
--(axis cs:1.001,1.23760)
--(axis cs:1.101,1.24625)
--(axis cs:1.201,1.25564)
--(axis cs:1.301,1.26042)
--(axis cs:1.401,1.26700)
--(axis cs:1.501,1.27639)
--(axis cs:1.601,1.28285)
--(axis cs:1.701,1.28902)
--(axis cs:1.801,1.29982)
--(axis cs:1.901,1.30621)
--(axis cs:2.002,1.31799)
--(axis cs:2.102,1.32713)
--(axis cs:2.202,1.33614)
--(axis cs:2.302,1.34502)
--(axis cs:2.402,1.35395)
--(axis cs:2.502,1.36142)
--(axis cs:2.602,1.37153)
--(axis cs:2.702,1.38308)
--(axis cs:2.802,1.39339)
--(axis cs:2.902,1.40026)
--(axis cs:3.003,1.41350)
--(axis cs:3.103,1.42369)
--(axis cs:3.203,1.43503)
--(axis cs:3.303,1.44357)
--(axis cs:3.403,1.45263)
--(axis cs:3.503,1.46332)
--(axis cs:3.603,1.47434)
--(axis cs:3.703,1.48419)
--(axis cs:3.803,1.49386)
--(axis cs:3.903,1.50185)
--(axis cs:4.004,1.51163)
--(axis cs:4.104,1.52227)
--(axis cs:4.204,1.53182)
--(axis cs:4.304,1.54159)
--(axis cs:4.404,1.54924)
--(axis cs:4.504,1.55850)
--(axis cs:4.604,1.56765)
--(axis cs:4.704,1.57338)
--(axis cs:4.804,1.58067)
--(axis cs:4.904,1.58880)
--(axis cs:5.005,1.59961)
--(axis cs:5.105,1.60774)
--(axis cs:5.205,1.61444)
--(axis cs:5.305,1.62506)
--(axis cs:5.405,1.63392)
--(axis cs:5.505,1.64188)
--(axis cs:5.605,1.64799)
--(axis cs:5.705,1.65263)
--(axis cs:5.805,1.65909)
--(axis cs:5.905,1.66596)
--(axis cs:6.006,1.67277)
--(axis cs:6.106,1.68095)
--(axis cs:6.206,1.68377)
--(axis cs:6.306,1.69177)
--(axis cs:6.406,1.69741)
--(axis cs:6.506,1.70228)
--(axis cs:6.606,1.70797)
--(axis cs:6.706,1.71405)
--(axis cs:6.806,1.71885)
--(axis cs:6.906,1.72310)
--(axis cs:7.007,1.72686)
--(axis cs:7.107,1.73357)
--(axis cs:7.207,1.74223)
--(axis cs:7.307,1.74873)
--(axis cs:7.407,1.75764)
--(axis cs:7.507,1.76464)
--(axis cs:7.607,1.77001)
--(axis cs:7.707,1.77434)
--(axis cs:7.807,1.78416)
--(axis cs:7.907,1.78946)
--(axis cs:8.008,1.79922)
--(axis cs:8.108,1.80382)
--(axis cs:8.208,1.81310)
--(axis cs:8.308,1.81742)
--(axis cs:8.408,1.82308)
--(axis cs:8.508,1.82823)
--(axis cs:8.608,1.83703)
--(axis cs:8.708,1.84392)
--(axis cs:8.808,1.85105)
--(axis cs:8.908,1.85939)
--(axis cs:9.009,1.86489)
--(axis cs:9.109,1.87373)
--(axis cs:9.209,1.88132)
--(axis cs:9.309,1.88694)
--(axis cs:9.409,1.89656)
--(axis cs:9.509,1.90837)
--(axis cs:9.609,1.91703)
--(axis cs:9.709,1.92547)
--(axis cs:9.809,1.93347)
--(axis cs:9.909,1.94782)
--(axis cs:10.01,1.95720)
--(axis cs:10.11,1.96667)
--(axis cs:10.21,1.97734)
--(axis cs:10.31,1.98439)
--(axis cs:10.41,1.99361)
--(axis cs:10.51,2.00288)
--(axis cs:10.61,2.01326)
--(axis cs:10.71,2.02880)
--(axis cs:10.81,2.03743)
--(axis cs:10.91,2.04408)
--(axis cs:11.01,2.05168)
--(axis cs:11.11,2.06298)
--(axis cs:11.21,2.07574)
--(axis cs:11.31,2.08419)
--(axis cs:11.41,2.09522)
--(axis cs:11.51,2.10481)
--(axis cs:11.61,2.11370)
--(axis cs:11.71,2.12238)
--(axis cs:11.81,2.13038)
--(axis cs:11.91,2.13731)
--(axis cs:12.01,2.14840)
--(axis cs:12.11,2.15329)
--(axis cs:12.21,2.16223)
--(axis cs:12.31,2.16877)
--(axis cs:12.41,2.17693)
--(axis cs:12.51,2.18717)
--(axis cs:12.61,2.19355)
--(axis cs:12.71,2.20012)
--(axis cs:12.81,2.20416)
--(axis cs:12.91,2.20763)
--(axis cs:13.01,2.21432)
--(axis cs:13.11,2.22220)
--(axis cs:13.21,2.22835)
--(axis cs:13.31,2.23216)
--(axis cs:13.41,2.23790)
--(axis cs:13.51,2.23961)
--(axis cs:13.61,2.24447)
--(axis cs:13.71,2.25047)
--(axis cs:13.81,2.25319)
--(axis cs:13.91,2.25969)
--(axis cs:14.01,2.26252)
--(axis cs:14.11,2.26362)
--(axis cs:14.21,2.27048)
--(axis cs:14.31,2.27137)
--(axis cs:14.41,2.27379)
--(axis cs:14.51,2.27245)
--(axis cs:14.61,2.27351)
--(axis cs:14.71,2.27365)
--(axis cs:14.81,2.27344)
--(axis cs:14.91,2.27297)
--(axis cs:15.01,2.27296)
--(axis cs:15.11,2.27131)
--(axis cs:15.21,2.27317)
--(axis cs:15.31,2.27237)
--(axis cs:15.41,2.26963)
--(axis cs:15.51,2.26885)
--(axis cs:15.61,2.26884)
--(axis cs:15.71,2.26429)
--(axis cs:15.81,2.26461)
--(axis cs:15.91,2.26436)
--(axis cs:16.01,2.26124)
--(axis cs:16.11,2.25895)
--(axis cs:16.21,2.25713)
--(axis cs:16.31,2.25543)
--(axis cs:16.41,2.25224)
--(axis cs:16.51,2.24693)
--(axis cs:16.61,2.24538)
--(axis cs:16.71,2.24314)
--(axis cs:16.81,2.23885)
--(axis cs:16.91,2.23554)
--(axis cs:17.01,2.23311)
--(axis cs:17.11,2.22876)
--(axis cs:17.21,2.22488)
--(axis cs:17.31,2.22252)
--(axis cs:17.41,2.21863)
--(axis cs:17.51,2.21511)
--(axis cs:17.61,2.21381)
--(axis cs:17.71,2.21313)
--(axis cs:17.81,2.21073)
--(axis cs:17.91,2.20592)
--(axis cs:18.01,2.20334)
--(axis cs:18.11,2.20148)
--(axis cs:18.21,2.20032)
--(axis cs:18.31,2.19744)
--(axis cs:18.41,2.19567)
--(axis cs:18.51,2.19498)
--(axis cs:18.61,2.19470)
--(axis cs:18.71,2.19275)
--(axis cs:18.81,2.19304)
--(axis cs:18.91,2.18857)
--(axis cs:19.01,2.18757)
--(axis cs:19.11,2.18621)
--(axis cs:19.21,2.18529)
--(axis cs:19.31,2.18268)
--(axis cs:19.41,2.18072)
--(axis cs:19.51,2.17780)
--(axis cs:19.61,2.17818)
--(axis cs:19.71,2.17577)
--(axis cs:19.81,2.17418)
--(axis cs:19.91,2.17410)
--(axis cs:20.02,2.17505)
--(axis cs:20.12,2.17284)
--(axis cs:20.22,2.17121)
--(axis cs:20.32,2.16952)
--(axis cs:20.42,2.16368)
--(axis cs:20.52,2.15931)
--(axis cs:20.62,2.15330)
--(axis cs:20.72,2.15307)
--(axis cs:20.82,2.15033)
--(axis cs:20.92,2.14631)
--(axis cs:21.02,2.14474)
--(axis cs:21.12,2.14227)
--(axis cs:21.22,2.13799)
--(axis cs:21.32,2.13338)
--(axis cs:21.42,2.13337)
--(axis cs:21.52,2.13215)
--(axis cs:21.62,2.12928)
--(axis cs:21.72,2.12693)
--(axis cs:21.82,2.12178)
--(axis cs:21.92,2.11816)
--(axis cs:22.02,2.11368)
--(axis cs:22.12,2.10822)
--(axis cs:22.22,2.10139)
--(axis cs:22.32,2.09615)
--(axis cs:22.42,2.09298)
--(axis cs:22.52,2.08712)
--(axis cs:22.62,2.08140)
--(axis cs:22.72,2.07727)
--(axis cs:22.82,2.06982)
--(axis cs:22.92,2.06404)
--(axis cs:23.02,2.05886)
--(axis cs:23.12,2.05383)
--(axis cs:23.22,2.04697)
--(axis cs:23.32,2.04077)
--(axis cs:23.42,2.03736)
--(axis cs:23.52,2.03353)
--(axis cs:23.62,2.02840)
--(axis cs:23.72,2.02452)
--(axis cs:23.82,2.01960)
--(axis cs:23.92,2.01264)
--(axis cs:24.02,2.00643)
--(axis cs:24.12,1.99971)
--(axis cs:24.22,1.99190)
--(axis cs:24.32,1.98534)
--(axis cs:24.42,1.97537)
--(axis cs:24.52,1.96599)
--(axis cs:24.62,1.95481)
--(axis cs:24.72,1.94528)
--(axis cs:24.82,1.93791)
--(axis cs:24.92,1.93028)
--(axis cs:25.02,1.91898)
--(axis cs:25.12,1.90893)
--(axis cs:25.22,1.89993)
--(axis cs:25.32,1.88899)
--(axis cs:25.42,1.87617)
--(axis cs:25.52,1.86588)
--(axis cs:25.62,1.85654)
--(axis cs:25.72,1.84644)
--(axis cs:25.82,1.83511)
--(axis cs:25.92,1.82390)
--(axis cs:26.02,1.81260)
--(axis cs:26.12,1.80447)
--(axis cs:26.22,1.79510)
--(axis cs:26.32,1.78562)
--(axis cs:26.42,1.77703)
--(axis cs:26.52,1.76876)
--(axis cs:26.62,1.75776)
--(axis cs:26.72,1.74823)
--(axis cs:26.82,1.74021)
--(axis cs:26.92,1.72887)
--(axis cs:27.02,1.71567)
--(axis cs:27.12,1.70300)
--(axis cs:27.22,1.69172)
--(axis cs:27.32,1.68188)
--(axis cs:27.42,1.67026)
--(axis cs:27.52,1.65832)
--(axis cs:27.62,1.64695)
--(axis cs:27.72,1.63376)
--(axis cs:27.82,1.62330)
--(axis cs:27.92,1.61341)
--(axis cs:28.02,1.60315)
--(axis cs:28.12,1.59321)
--(axis cs:28.22,1.58497)
--(axis cs:28.32,1.57507)
--(axis cs:28.42,1.56579)
--(axis cs:28.52,1.55627)
--(axis cs:28.62,1.54589)
--(axis cs:28.72,1.53480)
--(axis cs:28.82,1.52521)
--(axis cs:28.92,1.51898)
--(axis cs:29.02,1.50698)
--(axis cs:29.12,1.49809)
--(axis cs:29.22,1.49122)
--(axis cs:29.32,1.48226)
--(axis cs:29.42,1.47329)
--(axis cs:29.52,1.46650)
--(axis cs:29.62,1.45800)
--(axis cs:29.72,1.45160)
--(axis cs:29.82,1.44409)
--(axis cs:29.92,1.43781)
--(axis cs:30.03,1.42988)
--(axis cs:30.13,1.42327)
--(axis cs:30.23,1.41639)
--(axis cs:30.33,1.40825)
--(axis cs:30.43,1.40034)
--(axis cs:30.53,1.39055)
--(axis cs:30.63,1.38208)
--(axis cs:30.73,1.37711)
--(axis cs:30.83,1.37047)
--(axis cs:30.93,1.36365)
--(axis cs:31.03,1.35814)
--(axis cs:31.13,1.35050)
--(axis cs:31.23,1.34505)
--(axis cs:31.33,1.33871)
--(axis cs:31.43,1.33145)
--(axis cs:31.53,1.32688)
--(axis cs:31.63,1.32182)
--(axis cs:31.73,1.31478)
--(axis cs:31.83,1.30951)
--(axis cs:31.93,1.30592)
--(axis cs:32.03,1.30106)
--(axis cs:32.13,1.29454)
--(axis cs:32.23,1.28771)
--(axis cs:32.33,1.28143)
--(axis cs:32.43,1.27517)
--(axis cs:32.53,1.26678)
--(axis cs:32.63,1.25785)
--(axis cs:32.73,1.25302)
--(axis cs:32.83,1.24538)
--(axis cs:32.93,1.23580)
--(axis cs:33.03,1.23111)
--(axis cs:33.13,1.22447)
--(axis cs:33.23,1.21820)
--(axis cs:33.33,1.20710)
--(axis cs:33.43,1.19878)
--(axis cs:33.53,1.19164)
--(axis cs:33.63,1.18505)
--(axis cs:33.73,1.17854)
--(axis cs:33.83,1.17097)
--(axis cs:33.93,1.16267)
--(axis cs:34.03,1.15523)
--(axis cs:34.13,1.14712)
--(axis cs:34.23,1.13827)
--(axis cs:34.33,1.13090)
--(axis cs:34.43,1.12521)
--(axis cs:34.53,1.11648)
--(axis cs:34.63,1.10895)
--(axis cs:34.73,1.10107)
--(axis cs:34.83,1.09190)
--(axis cs:34.93,1.08348)
--(axis cs:35.03,1.07675)
--(axis cs:35.13,1.07019)
--(axis cs:35.23,1.06327)
--(axis cs:35.33,1.05788)
--(axis cs:35.43,1.05282)
--(axis cs:35.53,1.04631)
--(axis cs:35.63,1.03855)
--(axis cs:35.73,1.03009)
--(axis cs:35.83,1.02414)
--(axis cs:35.93,1.01662)
--(axis cs:36.03,1.00794)
--(axis cs:36.13,1.00239)
--(axis cs:36.23,0.99707)
--(axis cs:36.33,0.98943)
--(axis cs:36.43,0.98349)
--(axis cs:36.53,0.97872)
--(axis cs:36.63,0.97510)
--(axis cs:36.73,0.97113)
--(axis cs:36.83,0.96384)
--(axis cs:36.93,0.95695)
--(axis cs:37.03,0.95169)
--(axis cs:37.13,0.94592)
--(axis cs:37.23,0.93848)
--(axis cs:37.33,0.93066)
--(axis cs:37.43,0.92406)
--(axis cs:37.53,0.91616)
--(axis cs:37.63,0.90761)
--(axis cs:37.73,0.89990)
--(axis cs:37.83,0.89333)
--(axis cs:37.93,0.88679)
--(axis cs:38.03,0.88001)
--(axis cs:38.13,0.87379)
--(axis cs:38.23,0.86535)
--(axis cs:38.33,0.85820)
--(axis cs:38.43,0.85041)
--(axis cs:38.53,0.84212)
--(axis cs:38.63,0.83370)
--(axis cs:38.73,0.82734)
--(axis cs:38.83,0.82125)
--(axis cs:38.93,0.81443)
--(axis cs:39.03,0.80834)
--(axis cs:39.13,0.80129)
--(axis cs:39.23,0.79481)
--(axis cs:39.33,0.79000)
--(axis cs:39.43,0.78143)
--(axis cs:39.53,0.77421)
--(axis cs:39.63,0.76667)
--(axis cs:39.73,0.76158)
--(axis cs:39.83,0.75489)
--(axis cs:39.93,0.74853)
--(axis cs:40.04,0.74159)
--(axis cs:40.14,0.73165)
--(axis cs:40.24,0.72470)
--(axis cs:40.34,0.71769)
--(axis cs:40.44,0.71109)
--(axis cs:40.54,0.70321)
--(axis cs:40.64,0.69590)
--(axis cs:40.74,0.68718)
--(axis cs:40.84,0.67972)
--(axis cs:40.94,0.67475)
--(axis cs:41.04,0.66716)
--(axis cs:41.14,0.66186)
--(axis cs:41.24,0.65723)
--(axis cs:41.34,0.64991)
--(axis cs:41.44,0.64483)
--(axis cs:41.54,0.63986)
--(axis cs:41.64,0.63589)
--(axis cs:41.74,0.63151)
--(axis cs:41.84,0.62763)
--(axis cs:41.94,0.62183)
--(axis cs:42.04,0.61545)
--(axis cs:42.14,0.61259)
--(axis cs:42.24,0.60925)
--(axis cs:42.34,0.60651)
--(axis cs:42.44,0.60352)
--(axis cs:42.54,0.60079)
--(axis cs:42.64,0.59801)
--(axis cs:42.74,0.59470)
--(axis cs:42.84,0.59167)
--(axis cs:42.94,0.58850)
--(axis cs:43.04,0.58704)
--(axis cs:43.14,0.58628)
--(axis cs:43.24,0.58497)
--(axis cs:43.34,0.58434)
--(axis cs:43.44,0.58552)
--(axis cs:43.54,0.58594)
--(axis cs:43.64,0.58762)
--(axis cs:43.74,0.58752)
--(axis cs:43.84,0.58823)
--(axis cs:43.94,0.58642)
--(axis cs:44.04,0.58624)
--(axis cs:44.14,0.58560)
--(axis cs:44.24,0.58662)
--(axis cs:44.34,0.58819)
--(axis cs:44.44,0.59018)
--(axis cs:44.54,0.59267)
--(axis cs:44.64,0.59457)
--(axis cs:44.74,0.59642)
--(axis cs:44.84,0.59989)
--(axis cs:44.94,0.60468)
--(axis cs:45.04,0.60865)
--(axis cs:45.14,0.61053)
--(axis cs:45.24,0.61541)
--(axis cs:45.34,0.61841)
--(axis cs:45.44,0.62094)
--(axis cs:45.54,0.62325)
--(axis cs:45.64,0.62759)
--(axis cs:45.74,0.62994)
--(axis cs:45.84,0.63339)
--(axis cs:45.94,0.63766)
--(axis cs:46.04,0.63983)
--(axis cs:46.14,0.64437)
--(axis cs:46.24,0.64848)
--(axis cs:46.34,0.65301)
--(axis cs:46.44,0.65656)
--(axis cs:46.54,0.65952)
--(axis cs:46.64,0.66282)
--(axis cs:46.74,0.66600)
--(axis cs:46.84,0.66904)
--(axis cs:46.94,0.67379)
--(axis cs:47.04,0.67466)
--(axis cs:47.14,0.67729)
--(axis cs:47.24,0.67926)
--(axis cs:47.34,0.68128)
--(axis cs:47.44,0.68429)
--(axis cs:47.54,0.68843)
--(axis cs:47.64,0.69084)
--(axis cs:47.74,0.69424)
--(axis cs:47.84,0.69848)
--(axis cs:47.94,0.70174)
--(axis cs:48.04,0.70470)
--(axis cs:48.14,0.70847)
--(axis cs:48.24,0.71058)
--(axis cs:48.34,0.71339)
--(axis cs:48.44,0.71587)
--(axis cs:48.54,0.71911)
--(axis cs:48.64,0.72160)
--(axis cs:48.74,0.72457)
--(axis cs:48.84,0.72789)
--(axis cs:48.94,0.73177)
--(axis cs:49.04,0.73342)
--(axis cs:49.14,0.73315)
--(axis cs:49.24,0.73747)
--(axis cs:49.34,0.73944)
--(axis cs:49.44,0.74054)
--(axis cs:49.54,0.74433)
--(axis cs:49.64,0.74739)
--(axis cs:49.74,0.74657)
--(axis cs:49.84,0.74811)
--(axis cs:49.94,0.75005)
--(axis cs:50.05,0.75221)
--(axis cs:50.15,0.75202)
--(axis cs:50.25,0.75198)
--(axis cs:50.35,0.75422)
--(axis cs:50.45,0.75566)
--(axis cs:50.55,0.75603)
--(axis cs:50.65,0.75664)
--(axis cs:50.75,0.75679)
--(axis cs:50.85,0.75747)
--(axis cs:50.95,0.75998)
--(axis cs:51.05,0.76245)
--(axis cs:51.15,0.76399)
--(axis cs:51.25,0.76403)
--(axis cs:51.35,0.76452)
--(axis cs:51.45,0.76525)
--(axis cs:51.55,0.76748)
--(axis cs:51.65,0.76719)
--(axis cs:51.75,0.76766)
--(axis cs:51.85,0.77077)
--(axis cs:51.95,0.77171)
--(axis cs:52.05,0.77571)
--(axis cs:52.15,0.77759)
--(axis cs:52.25,0.77825)
--(axis cs:52.35,0.78100)
--(axis cs:52.45,0.78455)
--(axis cs:52.55,0.78900)
--(axis cs:52.65,0.78969)
--(axis cs:52.75,0.79507)
--(axis cs:52.85,0.79742)
--(axis cs:52.95,0.80156)
--(axis cs:53.05,0.80453)
--(axis cs:53.15,0.80999)
--(axis cs:53.25,0.81419)
--(axis cs:53.35,0.81608)
--(axis cs:53.45,0.82180)
--(axis cs:53.55,0.82584)
--(axis cs:53.65,0.83055)
--(axis cs:53.75,0.83273)
--(axis cs:53.85,0.83559)
--(axis cs:53.95,0.84028)
--(axis cs:54.05,0.84704)
--(axis cs:54.15,0.85325)
--(axis cs:54.25,0.85809)
--(axis cs:54.35,0.86369)
--(axis cs:54.45,0.86873)
--(axis cs:54.55,0.87574)
--(axis cs:54.65,0.88313)
--(axis cs:54.75,0.89075)
--(axis cs:54.85,0.89770)
--(axis cs:54.95,0.90471)
--(axis cs:55.05,0.91227)
--(axis cs:55.15,0.91832)
--(axis cs:55.25,0.92430)
--(axis cs:55.35,0.92980)
--(axis cs:55.45,0.93696)
--(axis cs:55.55,0.94429)
--(axis cs:55.65,0.95148)
--(axis cs:55.75,0.95870)
--(axis cs:55.85,0.96783)
--(axis cs:55.95,0.97415)
--(axis cs:56.05,0.98129)
--(axis cs:56.15,0.98832)
--(axis cs:56.25,0.99431)
--(axis cs:56.35,0.99997)
--(axis cs:56.45,1.00898)
--(axis cs:56.55,1.01623)
--(axis cs:56.65,1.02377)
--(axis cs:56.75,1.03108)
--(axis cs:56.85,1.03897)
--(axis cs:56.95,1.04444)
--(axis cs:57.05,1.05191)
--(axis cs:57.15,1.06044)
--(axis cs:57.25,1.06534)
--(axis cs:57.35,1.07044)
--(axis cs:57.45,1.07602)
--(axis cs:57.55,1.08054)
--(axis cs:57.65,1.08707)
--(axis cs:57.75,1.09161)
--(axis cs:57.85,1.09685)
--(axis cs:57.95,1.10540)
--(axis cs:58.05,1.11300)
--(axis cs:58.15,1.11995)
--(axis cs:58.25,1.12569)
--(axis cs:58.35,1.13287)
--(axis cs:58.45,1.13926)
--(axis cs:58.55,1.14745)
--(axis cs:58.65,1.15326)
--(axis cs:58.75,1.16046)
--(axis cs:58.85,1.17045)
--(axis cs:58.95,1.17662)
--(axis cs:59.05,1.18155)
--(axis cs:59.15,1.18823)
--(axis cs:59.25,1.19514)
--(axis cs:59.35,1.20261)
--(axis cs:59.45,1.20921)
--(axis cs:59.55,1.21588)
--(axis cs:59.65,1.22189)
--(axis cs:59.75,1.22961)
--(axis cs:59.85,1.23661)
--(axis cs:59.95,1.24407)
--(axis cs:60.06,1.25277)
--(axis cs:60.16,1.26148)
--(axis cs:60.26,1.26969)
--(axis cs:60.36,1.27614)
--(axis cs:60.46,1.28459)
--(axis cs:60.56,1.29317)
--(axis cs:60.66,1.30002)
--(axis cs:60.76,1.30781)
--(axis cs:60.86,1.31506)
--(axis cs:60.96,1.32210)
--(axis cs:61.06,1.32974)
--(axis cs:61.16,1.33743)
--(axis cs:61.26,1.34467)
--(axis cs:61.36,1.34976)
--(axis cs:61.46,1.35889)
--(axis cs:61.56,1.36373)
--(axis cs:61.66,1.37320)
--(axis cs:61.76,1.38084)
--(axis cs:61.86,1.38819)
--(axis cs:61.96,1.39857)
--(axis cs:62.06,1.40782)
--(axis cs:62.16,1.41943)
--(axis cs:62.26,1.42671)
--(axis cs:62.36,1.43402)
--(axis cs:62.46,1.44276)
--(axis cs:62.56,1.45150)
--(axis cs:62.66,1.46337)
--(axis cs:62.76,1.46748)
--(axis cs:62.86,1.47669)
--(axis cs:62.96,1.49018)
--(axis cs:63.06,1.50224)
--(axis cs:63.16,1.51235)
--(axis cs:63.26,1.52071)
--(axis cs:63.36,1.52908)
--(axis cs:63.46,1.53973)
--(axis cs:63.56,1.55151)
--(axis cs:63.66,1.56116)
--(axis cs:63.76,1.56816)
--(axis cs:63.86,1.58220)
--(axis cs:63.96,1.59067)
--(axis cs:64.06,1.60131)
--(axis cs:64.16,1.61074)
--(axis cs:64.26,1.62153)
--(axis cs:64.36,1.63050)
--(axis cs:64.46,1.64203)
--(axis cs:64.56,1.65221)
--(axis cs:64.66,1.66284)
--(axis cs:64.76,1.67209)
--(axis cs:64.86,1.68050)
--(axis cs:64.96,1.68777)
--(axis cs:65.06,1.69909)
--(axis cs:65.16,1.71198)
--(axis cs:65.26,1.72197)
--(axis cs:65.36,1.73236)
--(axis cs:65.46,1.74138)
--(axis cs:65.56,1.74961)
--(axis cs:65.66,1.75852)
--(axis cs:65.76,1.76533)
--(axis cs:65.86,1.77286)
--(axis cs:65.96,1.77938)
--(axis cs:66.06,1.78554)
--(axis cs:66.16,1.79237)
--(axis cs:66.26,1.80013)
--(axis cs:66.36,1.80980)
--(axis cs:66.46,1.81845)
--(axis cs:66.56,1.82431)
--(axis cs:66.66,1.83423)
--(axis cs:66.76,1.84123)
--(axis cs:66.86,1.84555)
--(axis cs:66.96,1.85438)
--(axis cs:67.06,1.86043)
--(axis cs:67.16,1.86669)
--(axis cs:67.26,1.87407)
--(axis cs:67.36,1.88183)
--(axis cs:67.46,1.89096)
--(axis cs:67.56,1.89908)
--(axis cs:67.66,1.90537)
--(axis cs:67.76,1.91242)
--(axis cs:67.86,1.91958)
--(axis cs:67.96,1.92373)
--(axis cs:68.06,1.92999)
--(axis cs:68.16,1.93723)
--(axis cs:68.26,1.94090)
--(axis cs:68.36,1.94823)
--(axis cs:68.46,1.95368)
--(axis cs:68.56,1.96043)
--(axis cs:68.66,1.96401)
--(axis cs:68.76,1.96669)
--(axis cs:68.86,1.97251)
--(axis cs:68.96,1.97374)
--(axis cs:69.06,1.98081)
--(axis cs:69.16,1.98499)
--(axis cs:69.26,1.98659)
--(axis cs:69.36,1.98912)
--(axis cs:69.46,1.99140)
--(axis cs:69.56,1.99454)
--(axis cs:69.66,1.99923)
--(axis cs:69.76,2.00147)
--(axis cs:69.86,2.00388)
--(axis cs:69.96,2.00519)
--(axis cs:70.07,2.00772)
--(axis cs:70.17,2.01024)
--(axis cs:70.27,2.01253)
--(axis cs:70.37,2.01658)
--(axis cs:70.47,2.01660)
--(axis cs:70.57,2.01954)
--(axis cs:70.67,2.02167)
--(axis cs:70.77,2.02718)
--(axis cs:70.87,2.02776)
--(axis cs:70.97,2.03132)
--(axis cs:71.07,2.03021)
--(axis cs:71.17,2.03023)
--(axis cs:71.27,2.03089)
--(axis cs:71.37,2.03070)
--(axis cs:71.47,2.02941)
--(axis cs:71.57,2.03101)
--(axis cs:71.67,2.03121)
--(axis cs:71.77,2.02982)
--(axis cs:71.87,2.03159)
--(axis cs:71.97,2.03030)
--(axis cs:72.07,2.02912)
--(axis cs:72.17,2.02995)
--(axis cs:72.27,2.02730)
--(axis cs:72.37,2.02928)
--(axis cs:72.47,2.03057)
--(axis cs:72.57,2.02851)
--(axis cs:72.67,2.02636)
--(axis cs:72.77,2.02341)
--(axis cs:72.87,2.02280)
--(axis cs:72.97,2.01876)
--(axis cs:73.07,2.01738)
--(axis cs:73.17,2.01350)
--(axis cs:73.27,2.00962)
--(axis cs:73.37,2.00576)
--(axis cs:73.47,2.00224)
--(axis cs:73.57,1.99774)
--(axis cs:73.67,1.99577)
--(axis cs:73.77,1.98930)
--(axis cs:73.87,1.98297)
--(axis cs:73.97,1.97864)
--(axis cs:74.07,1.97070)
--(axis cs:74.17,1.96413)
--(axis cs:74.27,1.96107)
--(axis cs:74.37,1.95173)
--(axis cs:74.47,1.94560)
--(axis cs:74.57,1.93843)
--(axis cs:74.67,1.93291)
--(axis cs:74.77,1.92338)
--(axis cs:74.87,1.91982)
--(axis cs:74.97,1.90964)
--(axis cs:75.07,1.90286)
--(axis cs:75.17,1.89270)
--(axis cs:75.27,1.88452)
--(axis cs:75.37,1.87729)
--(axis cs:75.47,1.87070)
--(axis cs:75.57,1.86269)
--(axis cs:75.67,1.85665)
--(axis cs:75.77,1.84839)
--(axis cs:75.87,1.83931)
--(axis cs:75.97,1.82699)
--(axis cs:76.07,1.81481)
--(axis cs:76.17,1.80043)
--(axis cs:76.27,1.79304)
--(axis cs:76.37,1.78346)
--(axis cs:76.47,1.77628)
--(axis cs:76.57,1.76664)
--(axis cs:76.67,1.75808)
--(axis cs:76.77,1.75040)
--(axis cs:76.87,1.74025)
--(axis cs:76.97,1.72815)
--(axis cs:77.07,1.71848)
--(axis cs:77.17,1.70993)
--(axis cs:77.27,1.70226)
--(axis cs:77.37,1.69614)
--(axis cs:77.47,1.68652)
--(axis cs:77.57,1.67696)
--(axis cs:77.67,1.66800)
--(axis cs:77.77,1.65917)
--(axis cs:77.87,1.64960)
--(axis cs:77.97,1.64003)
--(axis cs:78.07,1.63133)
--(axis cs:78.17,1.61859)
--(axis cs:78.27,1.61008)
--(axis cs:78.37,1.60002)
--(axis cs:78.47,1.59283)
--(axis cs:78.57,1.58107)
--(axis cs:78.67,1.56969)
--(axis cs:78.77,1.55963)
--(axis cs:78.87,1.54901)
--(axis cs:78.97,1.54071)
--(axis cs:79.07,1.53360)
--(axis cs:79.17,1.52173)
--(axis cs:79.27,1.51341)
--(axis cs:79.37,1.50275)
--(axis cs:79.47,1.49608)
--(axis cs:79.57,1.48824)
--(axis cs:79.67,1.47944)
--(axis cs:79.77,1.47115)
--(axis cs:79.87,1.46190)
--(axis cs:79.97,1.45496)
--(axis cs:80.08,1.44752)
--(axis cs:80.18,1.44215)
--(axis cs:80.28,1.43476)
--(axis cs:80.38,1.43072)
--(axis cs:80.48,1.42668)
--(axis cs:80.58,1.41971)
--(axis cs:80.68,1.41521)
--(axis cs:80.78,1.40499)
--(axis cs:80.88,1.40065)
--(axis cs:80.98,1.39191)
--(axis cs:81.08,1.39244)
--(axis cs:81.18,1.38973)
--(axis cs:81.28,1.38622)
--(axis cs:81.38,1.38320)
--(axis cs:81.48,1.38150)
--(axis cs:81.58,1.37738)
--(axis cs:81.68,1.37494)
--(axis cs:81.78,1.37100)
--(axis cs:81.88,1.36996)
--(axis cs:81.98,1.36988)
--(axis cs:82.08,1.37145)
--(axis cs:82.18,1.37146)
--(axis cs:82.28,1.36991)
--(axis cs:82.38,1.37115)
--(axis cs:82.48,1.37056)
--(axis cs:82.58,1.37259)
--(axis cs:82.68,1.37211)
--(axis cs:82.78,1.37139)
--(axis cs:82.88,1.37227)
--(axis cs:82.98,1.37514)
--(axis cs:83.08,1.37617)
--(axis cs:83.18,1.37830)
--(axis cs:83.28,1.38187)
--(axis cs:83.38,1.38878)
--(axis cs:83.48,1.39198)
--(axis cs:83.58,1.39572)
--(axis cs:83.68,1.39845)
--(axis cs:83.78,1.40353)
--(axis cs:83.88,1.40451)
--(axis cs:83.98,1.40754)
--(axis cs:84.08,1.41065)
--(axis cs:84.18,1.41384)
--(axis cs:84.28,1.41695)
--(axis cs:84.38,1.42202)
--(axis cs:84.48,1.42399)
--(axis cs:84.58,1.42794)
--(axis cs:84.68,1.43093)
--(axis cs:84.78,1.43607)
--(axis cs:84.88,1.44071)
--(axis cs:84.98,1.44479)
--(axis cs:85.08,1.45021)
--(axis cs:85.18,1.45395)
--(axis cs:85.28,1.46078)
--(axis cs:85.38,1.46614)
--(axis cs:85.48,1.46776)
--(axis cs:85.58,1.47322)
--(axis cs:85.68,1.47597)
--(axis cs:85.78,1.47913)
--(axis cs:85.88,1.48146)
--(axis cs:85.98,1.48500)
--(axis cs:86.08,1.48813)
--(axis cs:86.18,1.49165)
--(axis cs:86.28,1.49303)
--(axis cs:86.38,1.49272)
--(axis cs:86.48,1.49489)
--(axis cs:86.58,1.50046)
--(axis cs:86.68,1.50471)
--(axis cs:86.78,1.50846)
--(axis cs:86.88,1.50984)
--(axis cs:86.98,1.51168)
--(axis cs:87.08,1.51422)
--(axis cs:87.18,1.51636)
--(axis cs:87.28,1.52021)
--(axis cs:87.38,1.52349)
--(axis cs:87.48,1.52600)
--(axis cs:87.58,1.52721)
--(axis cs:87.68,1.53050)
--(axis cs:87.78,1.53289)
--(axis cs:87.88,1.53639)
--(axis cs:87.98,1.53747)
--(axis cs:88.08,1.53863)
--(axis cs:88.18,1.54158)
--(axis cs:88.28,1.54454)
--(axis cs:88.38,1.54494)
--(axis cs:88.48,1.55146)
--(axis cs:88.58,1.55552)
--(axis cs:88.68,1.55914)
--(axis cs:88.78,1.56410)
--(axis cs:88.88,1.56771)
--(axis cs:88.98,1.56888)
--(axis cs:89.08,1.57113)
--(axis cs:89.18,1.57457)
--(axis cs:89.28,1.57718)
--(axis cs:89.38,1.58183)
--(axis cs:89.48,1.58729)
--(axis cs:89.58,1.58849)
--(axis cs:89.68,1.59420)
--(axis cs:89.78,1.59665)
--(axis cs:89.88,1.59957)
--(axis cs:89.98,1.60089)
--(axis cs:90.09,1.60112)
--(axis cs:90.19,1.60372)
--(axis cs:90.29,1.60580)
--(axis cs:90.39,1.60671)
--(axis cs:90.49,1.60905)
--(axis cs:90.59,1.60839)
--(axis cs:90.69,1.61117)
--(axis cs:90.79,1.61441)
--(axis cs:90.89,1.61437)
--(axis cs:90.99,1.61599)
--(axis cs:91.09,1.61884)
--(axis cs:91.19,1.61879)
--(axis cs:91.29,1.62047)
--(axis cs:91.39,1.61819)
--(axis cs:91.49,1.62014)
--(axis cs:91.59,1.62582)
--(axis cs:91.69,1.62643)
--(axis cs:91.79,1.63195)
--(axis cs:91.89,1.63448)
--(axis cs:91.99,1.63668)
--(axis cs:92.09,1.64314)
--(axis cs:92.19,1.64971)
--(axis cs:92.29,1.65313)
--(axis cs:92.39,1.65704)
--(axis cs:92.49,1.66296)
--(axis cs:92.59,1.66454)
--(axis cs:92.69,1.67109)
--(axis cs:92.79,1.67880)
--(axis cs:92.89,1.68282)
--(axis cs:92.99,1.68795)
--(axis cs:93.09,1.69249)
--(axis cs:93.19,1.69832)
--(axis cs:93.29,1.70478)
--(axis cs:93.39,1.71173)
--(axis cs:93.49,1.71691)
--(axis cs:93.59,1.72494)
--(axis cs:93.69,1.73157)
--(axis cs:93.79,1.73938)
--(axis cs:93.89,1.74771)
--(axis cs:93.99,1.75778)
--(axis cs:94.09,1.76742)
--(axis cs:94.19,1.77656)
--(axis cs:94.29,1.78871)
--(axis cs:94.39,1.79883)
--(axis cs:94.49,1.80815)
--(axis cs:94.59,1.81976)
--(axis cs:94.69,1.82998)
--(axis cs:94.79,1.83903)
--(axis cs:94.89,1.85070)
--(axis cs:94.99,1.85900)
--(axis cs:95.09,1.86824)
--(axis cs:95.19,1.87969)
--(axis cs:95.29,1.89105)
--(axis cs:95.39,1.90132)
--(axis cs:95.49,1.91103)
--(axis cs:95.59,1.92232)
--(axis cs:95.69,1.92902)
--(axis cs:95.79,1.93506)
--(axis cs:95.89,1.94459)
--(axis cs:95.99,1.95523)
--(axis cs:96.09,1.96582)
--(axis cs:96.19,1.97417)
--(axis cs:96.29,1.97963)
--(axis cs:96.39,1.98783)
--(axis cs:96.49,1.99427)
--(axis cs:96.59,2.00091)
--(axis cs:96.69,2.00560)
--(axis cs:96.79,2.01293)
--(axis cs:96.89,2.01532)
--(axis cs:96.99,2.02130)
--(axis cs:97.09,2.02588)
--(axis cs:97.19,2.02783)
--(axis cs:97.29,2.02920)
--(axis cs:97.39,2.02955)
--(axis cs:97.49,2.03101)
--(axis cs:97.59,2.03438)
--(axis cs:97.69,2.03451)
--(axis cs:97.79,2.03494)
--(axis cs:97.89,2.03407)
--(axis cs:97.99,2.03797)
--(axis cs:98.09,2.04347)
--(axis cs:98.19,2.04547)
--(axis cs:98.29,2.04268)
--(axis cs:98.39,2.04286)
--(axis cs:98.49,2.04187)
--(axis cs:98.59,2.04394)
--(axis cs:98.69,2.04350)
--(axis cs:98.79,2.04333)
--(axis cs:98.89,2.04173)
--(axis cs:98.99,2.04249)
--(axis cs:99.09,2.03890)
--(axis cs:99.19,2.04016)
--(axis cs:99.29,2.03610)
--(axis cs:99.39,2.03152)
--(axis cs:99.49,2.02821)
--(axis cs:99.59,2.02261)
--(axis cs:99.69,2.01893)
--(axis cs:99.79,2.01417)
--(axis cs:99.89,2.00892)
--(axis cs:100,2.00133940111972)
--(axis cs:100,3.97650050127444)
--(axis cs:100,3.97650050127444)
--(axis cs:99.89,3.96680)
--(axis cs:99.79,3.95736)
--(axis cs:99.69,3.94899)
--(axis cs:99.59,3.94149)
--(axis cs:99.49,3.92977)
--(axis cs:99.39,3.91984)
--(axis cs:99.29,3.91047)
--(axis cs:99.19,3.89943)
--(axis cs:99.09,3.89594)
--(axis cs:98.99,3.88016)
--(axis cs:98.89,3.87015)
--(axis cs:98.79,3.86568)
--(axis cs:98.69,3.85948)
--(axis cs:98.59,3.85301)
--(axis cs:98.49,3.84628)
--(axis cs:98.39,3.83126)
--(axis cs:98.29,3.82219)
--(axis cs:98.19,3.81078)
--(axis cs:98.09,3.79690)
--(axis cs:97.99,3.78287)
--(axis cs:97.89,3.77348)
--(axis cs:97.79,3.76152)
--(axis cs:97.69,3.74808)
--(axis cs:97.59,3.73546)
--(axis cs:97.49,3.72171)
--(axis cs:97.39,3.71232)
--(axis cs:97.29,3.69717)
--(axis cs:97.19,3.68572)
--(axis cs:97.09,3.67387)
--(axis cs:96.99,3.65633)
--(axis cs:96.89,3.63047)
--(axis cs:96.79,3.61673)
--(axis cs:96.69,3.60141)
--(axis cs:96.59,3.58760)
--(axis cs:96.49,3.57221)
--(axis cs:96.39,3.55616)
--(axis cs:96.29,3.53818)
--(axis cs:96.19,3.51714)
--(axis cs:96.09,3.49779)
--(axis cs:95.99,3.48593)
--(axis cs:95.89,3.47078)
--(axis cs:95.79,3.45822)
--(axis cs:95.69,3.44428)
--(axis cs:95.59,3.42403)
--(axis cs:95.49,3.41133)
--(axis cs:95.39,3.39789)
--(axis cs:95.29,3.38358)
--(axis cs:95.19,3.36862)
--(axis cs:95.09,3.35471)
--(axis cs:94.99,3.34039)
--(axis cs:94.89,3.32732)
--(axis cs:94.79,3.31624)
--(axis cs:94.69,3.30493)
--(axis cs:94.59,3.29362)
--(axis cs:94.49,3.27930)
--(axis cs:94.39,3.26386)
--(axis cs:94.29,3.24470)
--(axis cs:94.19,3.22960)
--(axis cs:94.09,3.21738)
--(axis cs:93.99,3.20357)
--(axis cs:93.89,3.19410)
--(axis cs:93.79,3.18300)
--(axis cs:93.69,3.16910)
--(axis cs:93.59,3.15705)
--(axis cs:93.49,3.14649)
--(axis cs:93.39,3.13625)
--(axis cs:93.29,3.12483)
--(axis cs:93.19,3.11307)
--(axis cs:93.09,3.10697)
--(axis cs:92.99,3.09560)
--(axis cs:92.89,3.08614)
--(axis cs:92.79,3.07692)
--(axis cs:92.69,3.06576)
--(axis cs:92.59,3.05777)
--(axis cs:92.49,3.04966)
--(axis cs:92.39,3.04334)
--(axis cs:92.29,3.03605)
--(axis cs:92.19,3.02980)
--(axis cs:92.09,3.02282)
--(axis cs:91.99,3.01126)
--(axis cs:91.89,3.00524)
--(axis cs:91.79,3.00172)
--(axis cs:91.69,2.99252)
--(axis cs:91.59,2.98791)
--(axis cs:91.49,2.97756)
--(axis cs:91.39,2.97193)
--(axis cs:91.29,2.96478)
--(axis cs:91.19,2.95504)
--(axis cs:91.09,2.94892)
--(axis cs:90.99,2.94020)
--(axis cs:90.89,2.93586)
--(axis cs:90.79,2.93208)
--(axis cs:90.69,2.92456)
--(axis cs:90.59,2.91722)
--(axis cs:90.49,2.91055)
--(axis cs:90.39,2.90299)
--(axis cs:90.29,2.89833)
--(axis cs:90.19,2.89530)
--(axis cs:90.09,2.88889)
--(axis cs:89.98,2.88452)
--(axis cs:89.88,2.88132)
--(axis cs:89.78,2.87926)
--(axis cs:89.68,2.87639)
--(axis cs:89.58,2.87319)
--(axis cs:89.48,2.87091)
--(axis cs:89.38,2.86724)
--(axis cs:89.28,2.86085)
--(axis cs:89.18,2.85788)
--(axis cs:89.08,2.85965)
--(axis cs:88.98,2.85715)
--(axis cs:88.88,2.85749)
--(axis cs:88.78,2.85432)
--(axis cs:88.68,2.84753)
--(axis cs:88.58,2.84377)
--(axis cs:88.48,2.84323)
--(axis cs:88.38,2.84163)
--(axis cs:88.28,2.83960)
--(axis cs:88.18,2.83571)
--(axis cs:88.08,2.83405)
--(axis cs:87.98,2.82618)
--(axis cs:87.88,2.82560)
--(axis cs:87.78,2.82373)
--(axis cs:87.68,2.81867)
--(axis cs:87.58,2.81462)
--(axis cs:87.48,2.80844)
--(axis cs:87.38,2.80509)
--(axis cs:87.28,2.80061)
--(axis cs:87.18,2.79249)
--(axis cs:87.08,2.79143)
--(axis cs:86.98,2.78625)
--(axis cs:86.88,2.77797)
--(axis cs:86.78,2.77474)
--(axis cs:86.68,2.77190)
--(axis cs:86.58,2.77071)
--(axis cs:86.48,2.76732)
--(axis cs:86.38,2.76147)
--(axis cs:86.28,2.75515)
--(axis cs:86.18,2.74793)
--(axis cs:86.08,2.74202)
--(axis cs:85.98,2.73984)
--(axis cs:85.88,2.73698)
--(axis cs:85.78,2.73563)
--(axis cs:85.68,2.72916)
--(axis cs:85.58,2.72569)
--(axis cs:85.48,2.71894)
--(axis cs:85.38,2.71601)
--(axis cs:85.28,2.71265)
--(axis cs:85.18,2.70712)
--(axis cs:85.08,2.70636)
--(axis cs:84.98,2.70296)
--(axis cs:84.88,2.70208)
--(axis cs:84.78,2.69926)
--(axis cs:84.68,2.69643)
--(axis cs:84.58,2.69796)
--(axis cs:84.48,2.69608)
--(axis cs:84.38,2.69229)
--(axis cs:84.28,2.69090)
--(axis cs:84.18,2.69063)
--(axis cs:84.08,2.69036)
--(axis cs:83.98,2.69192)
--(axis cs:83.88,2.69295)
--(axis cs:83.78,2.68906)
--(axis cs:83.68,2.68811)
--(axis cs:83.58,2.68877)
--(axis cs:83.48,2.68599)
--(axis cs:83.38,2.68280)
--(axis cs:83.28,2.68629)
--(axis cs:83.18,2.69210)
--(axis cs:83.08,2.69167)
--(axis cs:82.98,2.69419)
--(axis cs:82.88,2.69507)
--(axis cs:82.78,2.69315)
--(axis cs:82.68,2.69611)
--(axis cs:82.58,2.69935)
--(axis cs:82.48,2.70193)
--(axis cs:82.38,2.70512)
--(axis cs:82.28,2.70510)
--(axis cs:82.18,2.70497)
--(axis cs:82.08,2.70769)
--(axis cs:81.98,2.70949)
--(axis cs:81.88,2.71308)
--(axis cs:81.78,2.72116)
--(axis cs:81.68,2.72567)
--(axis cs:81.58,2.72858)
--(axis cs:81.48,2.73161)
--(axis cs:81.38,2.73704)
--(axis cs:81.28,2.74116)
--(axis cs:81.18,2.74418)
--(axis cs:81.08,2.74754)
--(axis cs:80.98,2.75193)
--(axis cs:80.88,2.75636)
--(axis cs:80.78,2.76135)
--(axis cs:80.68,2.76414)
--(axis cs:80.58,2.76892)
--(axis cs:80.48,2.77009)
--(axis cs:80.38,2.77737)
--(axis cs:80.28,2.78326)
--(axis cs:80.18,2.78861)
--(axis cs:80.08,2.79465)
--(axis cs:79.97,2.80018)
--(axis cs:79.87,2.80625)
--(axis cs:79.77,2.81478)
--(axis cs:79.67,2.81937)
--(axis cs:79.57,2.83037)
--(axis cs:79.47,2.83778)
--(axis cs:79.37,2.84602)
--(axis cs:79.27,2.85746)
--(axis cs:79.17,2.86523)
--(axis cs:79.07,2.87346)
--(axis cs:78.97,2.88303)
--(axis cs:78.87,2.89157)
--(axis cs:78.77,2.89973)
--(axis cs:78.67,2.90773)
--(axis cs:78.57,2.91606)
--(axis cs:78.47,2.92688)
--(axis cs:78.37,2.93374)
--(axis cs:78.27,2.94527)
--(axis cs:78.17,2.95598)
--(axis cs:78.07,2.97324)
--(axis cs:77.97,2.98790)
--(axis cs:77.87,2.99895)
--(axis cs:77.77,3.00883)
--(axis cs:77.67,3.01944)
--(axis cs:77.57,3.03491)
--(axis cs:77.47,3.04645)
--(axis cs:77.37,3.05673)
--(axis cs:77.27,3.07236)
--(axis cs:77.17,3.08255)
--(axis cs:77.07,3.09464)
--(axis cs:76.97,3.10504)
--(axis cs:76.87,3.11627)
--(axis cs:76.77,3.12800)
--(axis cs:76.67,3.14002)
--(axis cs:76.57,3.15486)
--(axis cs:76.47,3.16348)
--(axis cs:76.37,3.18142)
--(axis cs:76.27,3.19019)
--(axis cs:76.17,3.20130)
--(axis cs:76.07,3.21593)
--(axis cs:75.97,3.22652)
--(axis cs:75.87,3.23842)
--(axis cs:75.77,3.25068)
--(axis cs:75.67,3.26156)
--(axis cs:75.57,3.27372)
--(axis cs:75.47,3.28522)
--(axis cs:75.37,3.30197)
--(axis cs:75.27,3.31795)
--(axis cs:75.17,3.33281)
--(axis cs:75.07,3.34485)
--(axis cs:74.97,3.35643)
--(axis cs:74.87,3.36335)
--(axis cs:74.77,3.37608)
--(axis cs:74.67,3.38167)
--(axis cs:74.57,3.39165)
--(axis cs:74.47,3.40249)
--(axis cs:74.37,3.41296)
--(axis cs:74.27,3.42158)
--(axis cs:74.17,3.43074)
--(axis cs:74.07,3.44079)
--(axis cs:73.97,3.44573)
--(axis cs:73.87,3.45336)
--(axis cs:73.77,3.46011)
--(axis cs:73.67,3.46608)
--(axis cs:73.57,3.47286)
--(axis cs:73.47,3.47805)
--(axis cs:73.37,3.48802)
--(axis cs:73.27,3.49955)
--(axis cs:73.17,3.50690)
--(axis cs:73.07,3.50885)
--(axis cs:72.97,3.51568)
--(axis cs:72.87,3.51911)
--(axis cs:72.77,3.51964)
--(axis cs:72.67,3.52054)
--(axis cs:72.57,3.52691)
--(axis cs:72.47,3.53198)
--(axis cs:72.37,3.52934)
--(axis cs:72.27,3.53702)
--(axis cs:72.17,3.54147)
--(axis cs:72.07,3.53881)
--(axis cs:71.97,3.53900)
--(axis cs:71.87,3.53522)
--(axis cs:71.77,3.53484)
--(axis cs:71.67,3.53508)
--(axis cs:71.57,3.53543)
--(axis cs:71.47,3.53469)
--(axis cs:71.37,3.53036)
--(axis cs:71.27,3.52989)
--(axis cs:71.17,3.52783)
--(axis cs:71.07,3.52676)
--(axis cs:70.97,3.51827)
--(axis cs:70.87,3.51358)
--(axis cs:70.77,3.51363)
--(axis cs:70.67,3.51002)
--(axis cs:70.57,3.50753)
--(axis cs:70.47,3.50393)
--(axis cs:70.37,3.50309)
--(axis cs:70.27,3.50062)
--(axis cs:70.17,3.49933)
--(axis cs:70.07,3.49470)
--(axis cs:69.96,3.49379)
--(axis cs:69.86,3.48750)
--(axis cs:69.76,3.48035)
--(axis cs:69.66,3.47322)
--(axis cs:69.56,3.46312)
--(axis cs:69.46,3.45414)
--(axis cs:69.36,3.45070)
--(axis cs:69.26,3.44682)
--(axis cs:69.16,3.44177)
--(axis cs:69.06,3.43656)
--(axis cs:68.96,3.42933)
--(axis cs:68.86,3.42473)
--(axis cs:68.76,3.42098)
--(axis cs:68.66,3.41468)
--(axis cs:68.56,3.40851)
--(axis cs:68.46,3.40632)
--(axis cs:68.36,3.39553)
--(axis cs:68.26,3.38480)
--(axis cs:68.16,3.37303)
--(axis cs:68.06,3.36142)
--(axis cs:67.96,3.35176)
--(axis cs:67.86,3.34235)
--(axis cs:67.76,3.33395)
--(axis cs:67.66,3.32285)
--(axis cs:67.56,3.31412)
--(axis cs:67.46,3.30339)
--(axis cs:67.36,3.29195)
--(axis cs:67.26,3.28308)
--(axis cs:67.16,3.27083)
--(axis cs:67.06,3.25975)
--(axis cs:66.96,3.24677)
--(axis cs:66.86,3.23903)
--(axis cs:66.76,3.22553)
--(axis cs:66.66,3.21500)
--(axis cs:66.56,3.20401)
--(axis cs:66.46,3.19480)
--(axis cs:66.36,3.18363)
--(axis cs:66.26,3.17188)
--(axis cs:66.16,3.16121)
--(axis cs:66.06,3.14988)
--(axis cs:65.96,3.13557)
--(axis cs:65.86,3.12457)
--(axis cs:65.76,3.11471)
--(axis cs:65.66,3.10223)
--(axis cs:65.56,3.08983)
--(axis cs:65.46,3.07821)
--(axis cs:65.36,3.06722)
--(axis cs:65.26,3.05490)
--(axis cs:65.16,3.04133)
--(axis cs:65.06,3.02587)
--(axis cs:64.96,3.01327)
--(axis cs:64.86,2.99941)
--(axis cs:64.76,2.98781)
--(axis cs:64.66,2.97465)
--(axis cs:64.56,2.96096)
--(axis cs:64.46,2.94459)
--(axis cs:64.36,2.93439)
--(axis cs:64.26,2.92533)
--(axis cs:64.16,2.90968)
--(axis cs:64.06,2.89776)
--(axis cs:63.96,2.88371)
--(axis cs:63.86,2.87201)
--(axis cs:63.76,2.85723)
--(axis cs:63.66,2.84175)
--(axis cs:63.56,2.83075)
--(axis cs:63.46,2.81484)
--(axis cs:63.36,2.80027)
--(axis cs:63.26,2.78679)
--(axis cs:63.16,2.77099)
--(axis cs:63.06,2.75875)
--(axis cs:62.96,2.74511)
--(axis cs:62.86,2.73141)
--(axis cs:62.76,2.71880)
--(axis cs:62.66,2.70657)
--(axis cs:62.56,2.69641)
--(axis cs:62.46,2.68208)
--(axis cs:62.36,2.67375)
--(axis cs:62.26,2.66472)
--(axis cs:62.16,2.65433)
--(axis cs:62.06,2.64267)
--(axis cs:61.96,2.63265)
--(axis cs:61.86,2.62390)
--(axis cs:61.76,2.61002)
--(axis cs:61.66,2.59784)
--(axis cs:61.56,2.58655)
--(axis cs:61.46,2.57735)
--(axis cs:61.36,2.56527)
--(axis cs:61.26,2.55344)
--(axis cs:61.16,2.54470)
--(axis cs:61.06,2.53651)
--(axis cs:60.96,2.52533)
--(axis cs:60.86,2.51492)
--(axis cs:60.76,2.50291)
--(axis cs:60.66,2.49244)
--(axis cs:60.56,2.48448)
--(axis cs:60.46,2.47566)
--(axis cs:60.36,2.46554)
--(axis cs:60.26,2.46206)
--(axis cs:60.16,2.45458)
--(axis cs:60.06,2.44523)
--(axis cs:59.95,2.43718)
--(axis cs:59.85,2.42744)
--(axis cs:59.75,2.41929)
--(axis cs:59.65,2.40939)
--(axis cs:59.55,2.40466)
--(axis cs:59.45,2.39983)
--(axis cs:59.35,2.39099)
--(axis cs:59.25,2.38261)
--(axis cs:59.15,2.37071)
--(axis cs:59.05,2.36338)
--(axis cs:58.95,2.35546)
--(axis cs:58.85,2.34631)
--(axis cs:58.75,2.33830)
--(axis cs:58.65,2.33162)
--(axis cs:58.55,2.32809)
--(axis cs:58.45,2.32018)
--(axis cs:58.35,2.31624)
--(axis cs:58.25,2.30921)
--(axis cs:58.15,2.30125)
--(axis cs:58.05,2.29523)
--(axis cs:57.95,2.28820)
--(axis cs:57.85,2.27994)
--(axis cs:57.75,2.27402)
--(axis cs:57.65,2.26195)
--(axis cs:57.55,2.25119)
--(axis cs:57.45,2.24154)
--(axis cs:57.35,2.23516)
--(axis cs:57.25,2.22922)
--(axis cs:57.15,2.22042)
--(axis cs:57.05,2.21142)
--(axis cs:56.95,2.20426)
--(axis cs:56.85,2.19848)
--(axis cs:56.75,2.19238)
--(axis cs:56.65,2.18431)
--(axis cs:56.55,2.17759)
--(axis cs:56.45,2.16934)
--(axis cs:56.35,2.16088)
--(axis cs:56.25,2.15286)
--(axis cs:56.15,2.14058)
--(axis cs:56.05,2.13118)
--(axis cs:55.95,2.12480)
--(axis cs:55.85,2.11571)
--(axis cs:55.75,2.10869)
--(axis cs:55.65,2.09768)
--(axis cs:55.55,2.08788)
--(axis cs:55.45,2.08028)
--(axis cs:55.35,2.06888)
--(axis cs:55.25,2.05954)
--(axis cs:55.15,2.05012)
--(axis cs:55.05,2.04566)
--(axis cs:54.95,2.03695)
--(axis cs:54.85,2.02822)
--(axis cs:54.75,2.02403)
--(axis cs:54.65,2.01468)
--(axis cs:54.55,2.00790)
--(axis cs:54.45,2.00020)
--(axis cs:54.35,1.99244)
--(axis cs:54.25,1.98426)
--(axis cs:54.15,1.97668)
--(axis cs:54.05,1.96805)
--(axis cs:53.95,1.96131)
--(axis cs:53.85,1.95459)
--(axis cs:53.75,1.94809)
--(axis cs:53.65,1.94043)
--(axis cs:53.55,1.93494)
--(axis cs:53.45,1.92938)
--(axis cs:53.35,1.92664)
--(axis cs:53.25,1.92064)
--(axis cs:53.15,1.91458)
--(axis cs:53.05,1.91089)
--(axis cs:52.95,1.90778)
--(axis cs:52.85,1.90332)
--(axis cs:52.75,1.90022)
--(axis cs:52.65,1.89855)
--(axis cs:52.55,1.89361)
--(axis cs:52.45,1.88996)
--(axis cs:52.35,1.88520)
--(axis cs:52.25,1.87970)
--(axis cs:52.15,1.87464)
--(axis cs:52.05,1.87343)
--(axis cs:51.95,1.86738)
--(axis cs:51.85,1.86198)
--(axis cs:51.75,1.85719)
--(axis cs:51.65,1.85383)
--(axis cs:51.55,1.85333)
--(axis cs:51.45,1.84956)
--(axis cs:51.35,1.84744)
--(axis cs:51.25,1.84708)
--(axis cs:51.15,1.84537)
--(axis cs:51.05,1.84576)
--(axis cs:50.95,1.84819)
--(axis cs:50.85,1.84824)
--(axis cs:50.75,1.84955)
--(axis cs:50.65,1.84744)
--(axis cs:50.55,1.84503)
--(axis cs:50.45,1.84645)
--(axis cs:50.35,1.84483)
--(axis cs:50.25,1.84570)
--(axis cs:50.15,1.84496)
--(axis cs:50.05,1.84403)
--(axis cs:49.94,1.84469)
--(axis cs:49.84,1.84540)
--(axis cs:49.74,1.84357)
--(axis cs:49.64,1.84344)
--(axis cs:49.54,1.83995)
--(axis cs:49.44,1.83755)
--(axis cs:49.34,1.83321)
--(axis cs:49.24,1.83159)
--(axis cs:49.14,1.83293)
--(axis cs:49.04,1.82982)
--(axis cs:48.94,1.82893)
--(axis cs:48.84,1.82485)
--(axis cs:48.74,1.82230)
--(axis cs:48.64,1.81694)
--(axis cs:48.54,1.81322)
--(axis cs:48.44,1.80820)
--(axis cs:48.34,1.80718)
--(axis cs:48.24,1.80585)
--(axis cs:48.14,1.80072)
--(axis cs:48.04,1.79710)
--(axis cs:47.94,1.78988)
--(axis cs:47.84,1.78673)
--(axis cs:47.74,1.77959)
--(axis cs:47.64,1.77299)
--(axis cs:47.54,1.76667)
--(axis cs:47.44,1.76595)
--(axis cs:47.34,1.76242)
--(axis cs:47.24,1.75780)
--(axis cs:47.14,1.75432)
--(axis cs:47.04,1.74956)
--(axis cs:46.94,1.74043)
--(axis cs:46.84,1.73745)
--(axis cs:46.74,1.73121)
--(axis cs:46.64,1.72704)
--(axis cs:46.54,1.72244)
--(axis cs:46.44,1.71772)
--(axis cs:46.34,1.71459)
--(axis cs:46.24,1.71175)
--(axis cs:46.14,1.71053)
--(axis cs:46.04,1.70829)
--(axis cs:45.94,1.70458)
--(axis cs:45.84,1.70029)
--(axis cs:45.74,1.69774)
--(axis cs:45.64,1.69788)
--(axis cs:45.54,1.69208)
--(axis cs:45.44,1.68888)
--(axis cs:45.34,1.68512)
--(axis cs:45.24,1.68435)
--(axis cs:45.14,1.68067)
--(axis cs:45.04,1.68002)
--(axis cs:44.94,1.67765)
--(axis cs:44.84,1.67769)
--(axis cs:44.74,1.67522)
--(axis cs:44.64,1.67308)
--(axis cs:44.54,1.67132)
--(axis cs:44.44,1.66842)
--(axis cs:44.34,1.66905)
--(axis cs:44.24,1.67213)
--(axis cs:44.14,1.67200)
--(axis cs:44.04,1.67287)
--(axis cs:43.94,1.67332)
--(axis cs:43.84,1.67388)
--(axis cs:43.74,1.67404)
--(axis cs:43.64,1.67412)
--(axis cs:43.54,1.67344)
--(axis cs:43.44,1.67681)
--(axis cs:43.34,1.67655)
--(axis cs:43.24,1.67757)
--(axis cs:43.14,1.67992)
--(axis cs:43.04,1.68195)
--(axis cs:42.94,1.68405)
--(axis cs:42.84,1.68496)
--(axis cs:42.74,1.68726)
--(axis cs:42.64,1.68995)
--(axis cs:42.54,1.69529)
--(axis cs:42.44,1.70043)
--(axis cs:42.34,1.70633)
--(axis cs:42.24,1.70834)
--(axis cs:42.14,1.71274)
--(axis cs:42.04,1.71489)
--(axis cs:41.94,1.71904)
--(axis cs:41.84,1.72159)
--(axis cs:41.74,1.72486)
--(axis cs:41.64,1.72930)
--(axis cs:41.54,1.73250)
--(axis cs:41.44,1.74013)
--(axis cs:41.34,1.74444)
--(axis cs:41.24,1.75158)
--(axis cs:41.14,1.75539)
--(axis cs:41.04,1.76298)
--(axis cs:40.94,1.76808)
--(axis cs:40.84,1.77232)
--(axis cs:40.74,1.77851)
--(axis cs:40.64,1.78394)
--(axis cs:40.54,1.79123)
--(axis cs:40.44,1.79529)
--(axis cs:40.34,1.79942)
--(axis cs:40.24,1.80508)
--(axis cs:40.14,1.80999)
--(axis cs:40.04,1.81344)
--(axis cs:39.93,1.81712)
--(axis cs:39.83,1.82587)
--(axis cs:39.73,1.83323)
--(axis cs:39.63,1.84251)
--(axis cs:39.53,1.85012)
--(axis cs:39.43,1.85958)
--(axis cs:39.33,1.86903)
--(axis cs:39.23,1.88009)
--(axis cs:39.13,1.88599)
--(axis cs:39.03,1.89452)
--(axis cs:38.93,1.90312)
--(axis cs:38.83,1.91312)
--(axis cs:38.73,1.92382)
--(axis cs:38.63,1.93033)
--(axis cs:38.53,1.93950)
--(axis cs:38.43,1.94894)
--(axis cs:38.33,1.95498)
--(axis cs:38.23,1.96147)
--(axis cs:38.13,1.96609)
--(axis cs:38.03,1.97619)
--(axis cs:37.93,1.98708)
--(axis cs:37.83,1.99516)
--(axis cs:37.73,2.00082)
--(axis cs:37.63,2.00679)
--(axis cs:37.53,2.01587)
--(axis cs:37.43,2.02460)
--(axis cs:37.33,2.03146)
--(axis cs:37.23,2.04279)
--(axis cs:37.13,2.05142)
--(axis cs:37.03,2.05901)
--(axis cs:36.93,2.06820)
--(axis cs:36.83,2.07766)
--(axis cs:36.73,2.08695)
--(axis cs:36.63,2.09676)
--(axis cs:36.53,2.10529)
--(axis cs:36.43,2.11802)
--(axis cs:36.33,2.12797)
--(axis cs:36.23,2.13558)
--(axis cs:36.13,2.14549)
--(axis cs:36.03,2.15473)
--(axis cs:35.93,2.16371)
--(axis cs:35.83,2.17409)
--(axis cs:35.73,2.18284)
--(axis cs:35.63,2.19019)
--(axis cs:35.53,2.19815)
--(axis cs:35.43,2.20850)
--(axis cs:35.33,2.21763)
--(axis cs:35.23,2.22401)
--(axis cs:35.13,2.23622)
--(axis cs:35.03,2.24505)
--(axis cs:34.93,2.25071)
--(axis cs:34.83,2.26040)
--(axis cs:34.73,2.26710)
--(axis cs:34.63,2.27882)
--(axis cs:34.53,2.28474)
--(axis cs:34.43,2.29614)
--(axis cs:34.33,2.30402)
--(axis cs:34.23,2.31528)
--(axis cs:34.13,2.32433)
--(axis cs:34.03,2.33589)
--(axis cs:33.93,2.34329)
--(axis cs:33.83,2.34891)
--(axis cs:33.73,2.35940)
--(axis cs:33.63,2.37002)
--(axis cs:33.53,2.37803)
--(axis cs:33.43,2.39124)
--(axis cs:33.33,2.40363)
--(axis cs:33.23,2.41410)
--(axis cs:33.13,2.41967)
--(axis cs:33.03,2.43446)
--(axis cs:32.93,2.44110)
--(axis cs:32.83,2.45170)
--(axis cs:32.73,2.46105)
--(axis cs:32.63,2.47083)
--(axis cs:32.53,2.48406)
--(axis cs:32.43,2.49039)
--(axis cs:32.33,2.50188)
--(axis cs:32.23,2.51304)
--(axis cs:32.13,2.52301)
--(axis cs:32.03,2.53444)
--(axis cs:31.93,2.54278)
--(axis cs:31.83,2.55051)
--(axis cs:31.73,2.56116)
--(axis cs:31.63,2.57052)
--(axis cs:31.53,2.57498)
--(axis cs:31.43,2.58707)
--(axis cs:31.33,2.59616)
--(axis cs:31.23,2.60803)
--(axis cs:31.13,2.61834)
--(axis cs:31.03,2.62575)
--(axis cs:30.93,2.63403)
--(axis cs:30.83,2.64101)
--(axis cs:30.73,2.65009)
--(axis cs:30.63,2.66296)
--(axis cs:30.53,2.67265)
--(axis cs:30.43,2.68324)
--(axis cs:30.33,2.69070)
--(axis cs:30.23,2.70530)
--(axis cs:30.13,2.71363)
--(axis cs:30.03,2.72488)
--(axis cs:29.92,2.73338)
--(axis cs:29.82,2.74638)
--(axis cs:29.72,2.75527)
--(axis cs:29.62,2.76482)
--(axis cs:29.52,2.77657)
--(axis cs:29.42,2.78864)
--(axis cs:29.32,2.79991)
--(axis cs:29.22,2.81209)
--(axis cs:29.12,2.82843)
--(axis cs:29.02,2.83922)
--(axis cs:28.92,2.85034)
--(axis cs:28.82,2.86276)
--(axis cs:28.72,2.87169)
--(axis cs:28.62,2.88355)
--(axis cs:28.52,2.89743)
--(axis cs:28.42,2.90666)
--(axis cs:28.32,2.91995)
--(axis cs:28.22,2.93437)
--(axis cs:28.12,2.94988)
--(axis cs:28.02,2.96340)
--(axis cs:27.92,2.97294)
--(axis cs:27.82,2.98543)
--(axis cs:27.72,2.99985)
--(axis cs:27.62,3.01202)
--(axis cs:27.52,3.02373)
--(axis cs:27.42,3.03416)
--(axis cs:27.32,3.04315)
--(axis cs:27.22,3.05825)
--(axis cs:27.12,3.06811)
--(axis cs:27.02,3.08348)
--(axis cs:26.92,3.09849)
--(axis cs:26.82,3.11123)
--(axis cs:26.72,3.12437)
--(axis cs:26.62,3.13235)
--(axis cs:26.52,3.14778)
--(axis cs:26.42,3.16246)
--(axis cs:26.32,3.17472)
--(axis cs:26.22,3.18457)
--(axis cs:26.12,3.19824)
--(axis cs:26.02,3.21305)
--(axis cs:25.92,3.22859)
--(axis cs:25.82,3.24116)
--(axis cs:25.72,3.25434)
--(axis cs:25.62,3.26790)
--(axis cs:25.52,3.27836)
--(axis cs:25.42,3.29032)
--(axis cs:25.32,3.30547)
--(axis cs:25.22,3.31872)
--(axis cs:25.12,3.33142)
--(axis cs:25.02,3.33958)
--(axis cs:24.92,3.35252)
--(axis cs:24.82,3.36801)
--(axis cs:24.72,3.37884)
--(axis cs:24.62,3.38908)
--(axis cs:24.52,3.40470)
--(axis cs:24.42,3.41773)
--(axis cs:24.32,3.42564)
--(axis cs:24.22,3.43754)
--(axis cs:24.12,3.44939)
--(axis cs:24.02,3.46323)
--(axis cs:23.92,3.47368)
--(axis cs:23.82,3.48371)
--(axis cs:23.72,3.49354)
--(axis cs:23.62,3.49864)
--(axis cs:23.52,3.50674)
--(axis cs:23.42,3.51474)
--(axis cs:23.32,3.52629)
--(axis cs:23.22,3.53400)
--(axis cs:23.12,3.54142)
--(axis cs:23.02,3.55313)
--(axis cs:22.92,3.56107)
--(axis cs:22.82,3.56992)
--(axis cs:22.72,3.57759)
--(axis cs:22.62,3.58870)
--(axis cs:22.52,3.59548)
--(axis cs:22.42,3.60051)
--(axis cs:22.32,3.61281)
--(axis cs:22.22,3.62232)
--(axis cs:22.12,3.62765)
--(axis cs:22.02,3.63156)
--(axis cs:21.92,3.64208)
--(axis cs:21.82,3.65205)
--(axis cs:21.72,3.65761)
--(axis cs:21.62,3.65796)
--(axis cs:21.52,3.66079)
--(axis cs:21.42,3.66567)
--(axis cs:21.32,3.67081)
--(axis cs:21.22,3.67420)
--(axis cs:21.12,3.67887)
--(axis cs:21.02,3.68064)
--(axis cs:20.92,3.68706)
--(axis cs:20.82,3.69559)
--(axis cs:20.72,3.70039)
--(axis cs:20.62,3.70476)
--(axis cs:20.52,3.71329)
--(axis cs:20.42,3.71551)
--(axis cs:20.32,3.72215)
--(axis cs:20.22,3.72519)
--(axis cs:20.12,3.73279)
--(axis cs:20.02,3.73786)
--(axis cs:19.91,3.74227)
--(axis cs:19.81,3.74411)
--(axis cs:19.71,3.74777)
--(axis cs:19.61,3.75407)
--(axis cs:19.51,3.75594)
--(axis cs:19.41,3.76504)
--(axis cs:19.31,3.77192)
--(axis cs:19.21,3.77305)
--(axis cs:19.11,3.76933)
--(axis cs:19.01,3.77336)
--(axis cs:18.91,3.77548)
--(axis cs:18.81,3.77574)
--(axis cs:18.71,3.77645)
--(axis cs:18.61,3.77786)
--(axis cs:18.51,3.77683)
--(axis cs:18.41,3.77780)
--(axis cs:18.31,3.77831)
--(axis cs:18.21,3.78557)
--(axis cs:18.11,3.78524)
--(axis cs:18.01,3.78960)
--(axis cs:17.91,3.79485)
--(axis cs:17.81,3.79398)
--(axis cs:17.71,3.79769)
--(axis cs:17.61,3.80035)
--(axis cs:17.51,3.80552)
--(axis cs:17.41,3.80888)
--(axis cs:17.31,3.81085)
--(axis cs:17.21,3.81421)
--(axis cs:17.11,3.81609)
--(axis cs:17.01,3.81844)
--(axis cs:16.91,3.81573)
--(axis cs:16.81,3.81378)
--(axis cs:16.71,3.81662)
--(axis cs:16.61,3.81912)
--(axis cs:16.51,3.82276)
--(axis cs:16.41,3.82477)
--(axis cs:16.31,3.82802)
--(axis cs:16.21,3.83270)
--(axis cs:16.11,3.83488)
--(axis cs:16.01,3.83863)
--(axis cs:15.91,3.84124)
--(axis cs:15.81,3.83966)
--(axis cs:15.71,3.84087)
--(axis cs:15.61,3.83866)
--(axis cs:15.51,3.83802)
--(axis cs:15.41,3.83770)
--(axis cs:15.31,3.83753)
--(axis cs:15.21,3.83991)
--(axis cs:15.11,3.84458)
--(axis cs:15.01,3.84503)
--(axis cs:14.91,3.84624)
--(axis cs:14.81,3.84544)
--(axis cs:14.71,3.84627)
--(axis cs:14.61,3.84660)
--(axis cs:14.51,3.84003)
--(axis cs:14.41,3.83680)
--(axis cs:14.31,3.83623)
--(axis cs:14.21,3.83181)
--(axis cs:14.11,3.82812)
--(axis cs:14.01,3.82484)
--(axis cs:13.91,3.81906)
--(axis cs:13.81,3.81583)
--(axis cs:13.71,3.80945)
--(axis cs:13.61,3.80348)
--(axis cs:13.51,3.79599)
--(axis cs:13.41,3.79191)
--(axis cs:13.31,3.78363)
--(axis cs:13.21,3.77502)
--(axis cs:13.11,3.76734)
--(axis cs:13.01,3.76367)
--(axis cs:12.91,3.75595)
--(axis cs:12.81,3.74559)
--(axis cs:12.71,3.73262)
--(axis cs:12.61,3.72269)
--(axis cs:12.51,3.71481)
--(axis cs:12.41,3.70776)
--(axis cs:12.31,3.69523)
--(axis cs:12.21,3.68660)
--(axis cs:12.11,3.67344)
--(axis cs:12.01,3.65554)
--(axis cs:11.91,3.64365)
--(axis cs:11.81,3.62993)
--(axis cs:11.71,3.61747)
--(axis cs:11.61,3.60654)
--(axis cs:11.51,3.59166)
--(axis cs:11.41,3.58232)
--(axis cs:11.31,3.56617)
--(axis cs:11.21,3.55599)
--(axis cs:11.11,3.54585)
--(axis cs:11.01,3.53236)
--(axis cs:10.91,3.51598)
--(axis cs:10.81,3.50481)
--(axis cs:10.71,3.49492)
--(axis cs:10.61,3.48235)
--(axis cs:10.51,3.47152)
--(axis cs:10.41,3.45676)
--(axis cs:10.31,3.44559)
--(axis cs:10.21,3.43088)
--(axis cs:10.11,3.42072)
--(axis cs:10.01,3.40954)
--(axis cs:9.909,3.40197)
--(axis cs:9.809,3.39089)
--(axis cs:9.709,3.37701)
--(axis cs:9.609,3.36925)
--(axis cs:9.509,3.35588)
--(axis cs:9.409,3.34530)
--(axis cs:9.309,3.32926)
--(axis cs:9.209,3.31395)
--(axis cs:9.109,3.30448)
--(axis cs:9.009,3.29632)
--(axis cs:8.908,3.28764)
--(axis cs:8.808,3.27366)
--(axis cs:8.708,3.26218)
--(axis cs:8.608,3.25870)
--(axis cs:8.508,3.24578)
--(axis cs:8.408,3.23517)
--(axis cs:8.308,3.22561)
--(axis cs:8.208,3.21413)
--(axis cs:8.108,3.20582)
--(axis cs:8.008,3.19982)
--(axis cs:7.907,3.19088)
--(axis cs:7.807,3.18404)
--(axis cs:7.707,3.17793)
--(axis cs:7.607,3.16739)
--(axis cs:7.507,3.16207)
--(axis cs:7.407,3.15764)
--(axis cs:7.307,3.14646)
--(axis cs:7.207,3.14036)
--(axis cs:7.107,3.13383)
--(axis cs:7.007,3.12512)
--(axis cs:6.906,3.11746)
--(axis cs:6.806,3.10434)
--(axis cs:6.706,3.09700)
--(axis cs:6.606,3.09247)
--(axis cs:6.506,3.08442)
--(axis cs:6.406,3.07612)
--(axis cs:6.306,3.06934)
--(axis cs:6.206,3.05973)
--(axis cs:6.106,3.05251)
--(axis cs:6.006,3.04360)
--(axis cs:5.905,3.03549)
--(axis cs:5.805,3.03041)
--(axis cs:5.705,3.02050)
--(axis cs:5.605,3.01451)
--(axis cs:5.505,3.00796)
--(axis cs:5.405,2.99764)
--(axis cs:5.305,2.98999)
--(axis cs:5.205,2.98291)
--(axis cs:5.105,2.97631)
--(axis cs:5.005,2.96736)
--(axis cs:4.904,2.96074)
--(axis cs:4.804,2.95431)
--(axis cs:4.704,2.94831)
--(axis cs:4.604,2.94071)
--(axis cs:4.504,2.93487)
--(axis cs:4.404,2.92425)
--(axis cs:4.304,2.91512)
--(axis cs:4.204,2.90860)
--(axis cs:4.104,2.90481)
--(axis cs:4.004,2.89852)
--(axis cs:3.903,2.88968)
--(axis cs:3.803,2.88276)
--(axis cs:3.703,2.88076)
--(axis cs:3.603,2.87546)
--(axis cs:3.503,2.87172)
--(axis cs:3.403,2.86618)
--(axis cs:3.303,2.86286)
--(axis cs:3.203,2.85774)
--(axis cs:3.103,2.85712)
--(axis cs:3.003,2.84783)
--(axis cs:2.902,2.84522)
--(axis cs:2.802,2.83734)
--(axis cs:2.702,2.83146)
--(axis cs:2.602,2.82802)
--(axis cs:2.502,2.82565)
--(axis cs:2.402,2.82466)
--(axis cs:2.302,2.82470)
--(axis cs:2.202,2.82236)
--(axis cs:2.102,2.82672)
--(axis cs:2.002,2.82386)
--(axis cs:1.901,2.81916)
--(axis cs:1.801,2.82029)
--(axis cs:1.701,2.81777)
--(axis cs:1.601,2.81400)
--(axis cs:1.501,2.81157)
--(axis cs:1.401,2.81187)
--(axis cs:1.301,2.81215)
--(axis cs:1.201,2.80765)
--(axis cs:1.101,2.81192)
--(axis cs:1.001,2.81485)
--(axis cs:0.900,2.81703)
--(axis cs:0.800,2.81728)
--(axis cs:0.700,2.81858)
--(axis cs:0.600,2.82036)
--(axis cs:0.500,2.82583)
--(axis cs:0.400,2.82534)
--(axis cs:0.300,2.82710)
--(axis cs:0.200,2.82909)
--(axis cs:0.100,2.83415)
--(axis cs:0,2.84120642255256)
--cycle;

\addplot [semithick, black, opacity=0.25, mark=|, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52005200520052 0
1.48014801480148 0
2.08020802080208 0
2.83028302830283 0
4.17041704170417 0
4.21042104210421 0
4.41044104410441 0
4.44044404440444 0
4.7004700470047 0
5.53055305530553 0
5.85058505850585 0
5.88058805880588 0
6.07060706070607 0
6.29062906290629 0
6.45064506450645 0
7.12071207120712 0
7.5007500750075 0
8.95089508950895 0
9.56095609560956 0
10.0910091009101 0
10.8410841084108 0
11.041104110411 0
11.041104110411 0
11.5111511151115 0
11.961196119612 0
11.971197119712 0
12.3912391239124 0
12.5812581258126 0
12.7012701270127 0
12.9012901290129 0
13.021302130213 0
13.6613661366137 0
13.7213721372137 0
13.9413941394139 0
14.2614261426143 0
14.5914591459146 0
14.7214721472147 0
14.8214821482148 0
14.9314931493149 0
15.1215121512151 0
15.4315431543154 0
15.4715471547155 0
15.6215621562156 0
15.8315831583158 0
16.4616461646165 0
17.2017201720172 0
17.3617361736174 0
17.7217721772177 0
18.8018801880188 0
19.0819081908191 0
19.8119811981198 0
19.8719871987199 0
19.98199819982 0
20.5120512051205 0
20.7320732073207 0
20.962096209621 0
21.1721172117212 0
21.2121212121212 0
21.9221922192219 0
22.3622362236224 0
22.5422542254225 0
22.6122612261226 0
22.7222722272227 0
22.9422942294229 0
23.022302230223 0
24.032403240324 0
24.6924692469247 0
24.7624762476248 0
24.8324832483248 0
24.8724872487249 0
25.012501250125 0
25.5125512551255 0
25.8225822582258 0
26.3126312631263 0
26.7526752675268 0
27.2927292729273 0
27.3627362736274 0
27.5927592759276 0
28.5328532853285 0
30.1430143014301 0
30.2330233023302 0
31.7131713171317 0
31.8131813181318 0
32.3132313231323 0
32.4132413241324 0
32.5132513251325 0
32.6032603260326 0
32.7632763276328 0
34.2234223422342 0
36.043604360436 0
36.6836683668367 0
37.1037103710371 0
37.1737173717372 0
38.4738473847385 0
38.7538753875388 0
39.1439143914391 0
39.9139913991399 0
42.1642164216422 0
46.2446244624462 0
47.8247824782478 0
47.8647864786479 0
47.974797479748 0
48.4648464846485 0
49.7849784978498 0
49.8149814981498 0
49.8649864986499 0
52.955295529553 0
55.6155615561556 0
56.3056305630563 0
56.3356335633563 0
56.4656465646565 0
56.4956495649565 0
57.6557655765577 0
58.0758075807581 0
58.0958095809581 0
59.5159515951595 0
60.7660766076608 0
61.1261126112611 0
61.2561256125613 0
63.046304630463 0
63.3463346334633 0
63.3763376337634 0
63.7463746374638 0
64.2464246424642 0
64.4664466446645 0
64.8064806480648 0
65.4165416541654 0
66.4866486648665 0
66.7066706670667 0
67.0667066706671 0
67.1067106710671 0
67.5467546754676 0
67.5467546754676 0
67.5867586758676 0
67.8667866786679 0
68.4968496849685 0
68.5468546854685 0
68.8568856885689 0
69.7369736973697 0
70.1570157015702 0
70.5970597059706 0
71.1271127112711 0
71.2271227122712 0
71.4071407140714 0
71.5271527152715 0
72.3072307230723 0
72.4972497249725 0
72.8172817281728 0
73.0673067306731 0
73.3673367336734 0
73.5973597359736 0
73.6273627362736 0
73.6473647364736 0
73.7873787378738 0
74.0474047404741 0
74.7074707470747 0
75.4175417541754 0
75.8875887588759 0
76.017601760176 0
76.5676567656766 0
76.977697769777 0
77.1177117711771 0
77.3477347734774 0
77.8477847784778 0
78.027802780278 0
78.5978597859786 0
78.7378737873787 0
79.96799679968 0
81.0881088108811 0
82.3182318231823 0
82.6282628262826 0
82.8882888288829 0
84.1384138413841 0
84.1384138413841 0
84.4584458445845 0
85.0785078507851 0
85.5085508550855 0
85.6885688568857 0
86.8686868686869 0
86.9286928692869 0
87.5887588758876 0
87.958795879588 0
88.3188318831883 0
88.4388438843884 0
89.4389438943894 0
89.8089808980898 0
89.9289928992899 0
89.97899789979 0
90.5090509050905 0
90.6290629062906 0
91.009100910091 0
91.8291829182918 0
93.0993099309931 0
93.8293829382938 0
95.1095109510951 0
95.5795579557956 0
95.8495849584959 0
95.9095909590959 0
95.979597959796 0
96.1496149614962 0
96.8396839683968 0
96.8496849684969 0
96.9096909690969 0
97.5597559755976 0
97.7997799779978 0
97.8497849784979 0
97.999799979998 0
98.3698369836984 0
98.5398539853986 0
98.6098609860986 0
98.8498849884989 0
99.1199119911991 0
99.5099509950995 0
99.6099609960996 0
99.8599859985999 0
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 1.37947818589027
0.100 1.39729
0.200 1.41515
0.300 1.43304
0.400 1.45095
0.500 1.46889
0.600 1.48686
0.700 1.50483
0.800 1.52283
0.900 1.54083
1.001 1.55884
1.101 1.57686
1.201 1.59487
1.301 1.61288
1.401 1.63088
1.501 1.64888
1.601 1.66686
1.701 1.68482
1.801 1.70276
1.901 1.72068
2.002 1.73857
2.102 1.75643
2.202 1.77426
2.302 1.79204
2.402 1.80979
2.502 1.82750
2.602 1.84515
2.702 1.86276
2.802 1.88031
2.902 1.89781
3.003 1.91525
3.103 1.93262
3.203 1.94993
3.303 1.96718
3.403 1.98435
3.503 2.00144
3.603 2.01846
3.703 2.03540
3.803 2.05226
3.903 2.06903
4.004 2.08572
4.104 2.10231
4.204 2.11881
4.304 2.13522
4.404 2.15153
4.504 2.16774
4.604 2.18384
4.704 2.19984
4.804 2.21574
4.904 2.23152
5.005 2.24720
5.105 2.26276
5.205 2.27821
5.305 2.29354
5.405 2.30875
5.505 2.32384
5.605 2.33880
5.705 2.35365
5.805 2.36836
5.905 2.38295
6.006 2.39741
6.106 2.41174
6.206 2.42594
6.306 2.44000
6.406 2.45393
6.506 2.46772
6.606 2.48137
6.706 2.49489
6.806 2.50826
6.906 2.52149
7.007 2.53458
7.107 2.54753
7.207 2.56033
7.307 2.57299
7.407 2.58550
7.507 2.59787
7.607 2.61008
7.707 2.62215
7.807 2.63407
7.907 2.64583
8.008 2.65745
8.108 2.66892
8.208 2.68023
8.308 2.69139
8.408 2.70239
8.508 2.71325
8.608 2.72395
8.708 2.73449
8.808 2.74488
8.908 2.75512
9.009 2.76519
9.109 2.77512
9.209 2.78488
9.309 2.79449
9.409 2.80395
9.509 2.81324
9.609 2.82238
9.709 2.83137
9.809 2.84019
9.909 2.84886
10.01 2.85737
10.11 2.86573
10.21 2.87393
10.31 2.88196
10.41 2.88985
10.51 2.89757
10.61 2.90514
10.71 2.91255
10.81 2.91981
10.91 2.92690
11.01 2.93385
11.11 2.94063
11.21 2.94726
11.31 2.95373
11.41 2.96005
11.51 2.96621
11.61 2.97221
11.71 2.97807
11.81 2.98376
11.91 2.98930
12.01 2.99469
12.11 2.99992
12.21 3.00500
12.31 3.00993
12.41 3.01470
12.51 3.01932
12.61 3.02379
12.71 3.02811
12.81 3.03227
12.91 3.03628
13.01 3.04015
13.11 3.04386
13.21 3.04742
13.31 3.05084
13.41 3.05410
13.51 3.05722
13.61 3.06019
13.71 3.06301
13.81 3.06568
13.91 3.06821
14.01 3.07059
14.11 3.07282
14.21 3.07491
14.31 3.07686
14.41 3.07866
14.51 3.08031
14.61 3.08183
14.71 3.08320
14.81 3.08443
14.91 3.08551
15.01 3.08646
15.11 3.08727
15.21 3.08793
15.31 3.08846
15.41 3.08885
15.51 3.08910
15.61 3.08921
15.71 3.08918
15.81 3.08902
15.91 3.08872
16.01 3.08829
16.11 3.08773
16.21 3.08702
16.31 3.08619
16.41 3.08522
16.51 3.08412
16.61 3.08289
16.71 3.08153
16.81 3.08003
16.91 3.07841
17.01 3.07666
17.11 3.07478
17.21 3.07277
17.31 3.07064
17.41 3.06837
17.51 3.06599
17.61 3.06347
17.71 3.06083
17.81 3.05807
17.91 3.05519
18.01 3.05218
18.11 3.04905
18.21 3.04580
18.31 3.04243
18.41 3.03894
18.51 3.03533
18.61 3.03160
18.71 3.02775
18.81 3.02379
18.91 3.01971
19.01 3.01551
19.11 3.01120
19.21 3.00677
19.31 3.00223
19.41 2.99758
19.51 2.99282
19.61 2.98794
19.71 2.98296
19.81 2.97786
19.91 2.97266
20.02 2.96734
20.12 2.96192
20.22 2.95640
20.32 2.95076
20.42 2.94503
20.52 2.93918
20.62 2.93324
20.72 2.92719
20.82 2.92104
20.92 2.91478
21.02 2.90843
21.12 2.90198
21.22 2.89543
21.32 2.88878
21.42 2.88204
21.52 2.87520
21.62 2.86826
21.72 2.86123
21.82 2.85411
21.92 2.84689
22.02 2.83959
22.12 2.83219
22.22 2.82470
22.32 2.81713
22.42 2.80947
22.52 2.80172
22.62 2.79389
22.72 2.78597
22.82 2.77797
22.92 2.76988
23.02 2.76172
23.12 2.75347
23.22 2.74515
23.32 2.73675
23.42 2.72827
23.52 2.71971
23.62 2.71108
23.72 2.70238
23.82 2.69360
23.92 2.68476
24.02 2.67584
24.12 2.66685
24.22 2.65780
24.32 2.64868
24.42 2.63949
24.52 2.63024
24.62 2.62093
24.72 2.61155
24.82 2.60212
24.92 2.59262
25.02 2.58307
25.12 2.57346
25.22 2.56380
25.32 2.55408
25.42 2.54431
25.52 2.53449
25.62 2.52462
25.72 2.51470
25.82 2.50473
25.92 2.49471
26.02 2.48465
26.12 2.47455
26.22 2.46440
26.32 2.45422
26.42 2.44399
26.52 2.43373
26.62 2.42343
26.72 2.41309
26.82 2.40272
26.92 2.39232
27.02 2.38188
27.12 2.37142
27.22 2.36093
27.32 2.35041
27.42 2.33986
27.52 2.32929
27.62 2.31869
27.72 2.30808
27.82 2.29744
27.92 2.28678
28.02 2.27611
28.12 2.26542
28.22 2.25471
28.32 2.24399
28.42 2.23325
28.52 2.22251
28.62 2.21175
28.72 2.20099
28.82 2.19022
28.92 2.17944
29.02 2.16865
29.12 2.15786
29.22 2.14707
29.32 2.13628
29.42 2.12549
29.52 2.11470
29.62 2.10390
29.72 2.09312
29.82 2.08233
29.92 2.07156
30.03 2.06079
30.13 2.05002
30.23 2.03927
30.33 2.02852
30.43 2.01779
30.53 2.00707
30.63 1.99636
30.73 1.98566
30.83 1.97498
30.93 1.96432
31.03 1.95367
31.13 1.94305
31.23 1.93244
31.33 1.92185
31.43 1.91128
31.53 1.90074
31.63 1.89022
31.73 1.87972
31.83 1.86924
31.93 1.85880
32.03 1.84838
32.13 1.83798
32.23 1.82762
32.33 1.81728
32.43 1.80698
32.53 1.79671
32.63 1.78646
32.73 1.77626
32.83 1.76608
32.93 1.75594
33.03 1.74584
33.13 1.73577
33.23 1.72574
33.33 1.71574
33.43 1.70579
33.53 1.69587
33.63 1.68600
33.73 1.67616
33.83 1.66637
33.93 1.65662
34.03 1.64691
34.13 1.63725
34.23 1.62763
34.33 1.61806
34.43 1.60854
34.53 1.59906
34.63 1.58963
34.73 1.58025
34.83 1.57092
34.93 1.56164
35.03 1.55241
35.13 1.54323
35.23 1.53411
35.33 1.52504
35.43 1.51602
35.53 1.50706
35.63 1.49816
35.73 1.48931
35.83 1.48052
35.93 1.47179
36.03 1.46311
36.13 1.45450
36.23 1.44595
36.33 1.43746
36.43 1.42903
36.53 1.42067
36.63 1.41237
36.73 1.40413
36.83 1.39596
36.93 1.38786
37.03 1.37982
37.13 1.37185
37.23 1.36395
37.33 1.35612
37.43 1.34836
37.53 1.34067
37.63 1.33306
37.73 1.32552
37.83 1.31805
37.93 1.31065
38.03 1.30333
38.13 1.29609
38.23 1.28892
38.33 1.28184
38.43 1.27483
38.53 1.26790
38.63 1.26105
38.73 1.25428
38.83 1.24759
38.93 1.24098
39.03 1.23446
39.13 1.22802
39.23 1.22167
39.33 1.21540
39.43 1.20922
39.53 1.20312
39.63 1.19711
39.73 1.19119
39.83 1.18536
39.93 1.17962
40.04 1.17397
40.14 1.16841
40.24 1.16294
40.34 1.15756
40.44 1.15228
40.54 1.14709
40.64 1.14199
40.74 1.13698
40.84 1.13207
40.94 1.12726
41.04 1.12254
41.14 1.11792
41.24 1.11339
41.34 1.10896
41.44 1.10463
41.54 1.10040
41.64 1.09626
41.74 1.09223
41.84 1.08829
41.94 1.08445
42.04 1.08071
42.14 1.07707
42.24 1.07353
42.34 1.07009
42.44 1.06675
42.54 1.06351
42.64 1.06037
42.74 1.05733
42.84 1.05440
42.94 1.05156
43.04 1.04882
43.14 1.04619
43.24 1.04366
43.34 1.04122
43.44 1.03889
43.54 1.03666
43.64 1.03453
43.74 1.03250
43.84 1.03058
43.94 1.02875
44.04 1.02702
44.14 1.02539
44.24 1.02387
44.34 1.02244
44.44 1.02111
44.54 1.01988
44.64 1.01875
44.74 1.01772
44.84 1.01679
44.94 1.01595
45.04 1.01522
45.14 1.01458
45.24 1.01404
45.34 1.01359
45.44 1.01324
45.54 1.01299
45.64 1.01283
45.74 1.01277
45.84 1.01280
45.94 1.01293
46.04 1.01315
46.14 1.01346
46.24 1.01387
46.34 1.01437
46.44 1.01496
46.54 1.01564
46.64 1.01641
46.74 1.01728
46.84 1.01823
46.94 1.01927
47.04 1.02041
47.14 1.02163
47.24 1.02293
47.34 1.02433
47.44 1.02581
47.54 1.02738
47.64 1.02904
47.74 1.03078
47.84 1.03260
47.94 1.03451
48.04 1.03650
48.14 1.03858
48.24 1.04074
48.34 1.04298
48.44 1.04530
48.54 1.04771
48.64 1.05019
48.74 1.05276
48.84 1.05541
48.94 1.05813
49.04 1.06094
49.14 1.06382
49.24 1.06679
49.34 1.06983
49.44 1.07294
49.54 1.07614
49.64 1.07941
49.74 1.08276
49.84 1.08618
49.94 1.08968
50.05 1.09326
50.15 1.09691
50.25 1.10063
50.35 1.10443
50.45 1.10831
50.55 1.11225
50.65 1.11627
50.75 1.12037
50.85 1.12453
50.95 1.12877
51.05 1.13308
51.15 1.13747
51.25 1.14192
51.35 1.14645
51.45 1.15105
51.55 1.15572
51.65 1.16046
51.75 1.16527
51.85 1.17015
51.95 1.17510
52.05 1.18013
52.15 1.18522
52.25 1.19038
52.35 1.19562
52.45 1.20092
52.55 1.20629
52.65 1.21173
52.75 1.21724
52.85 1.22282
52.95 1.22847
53.05 1.23418
53.15 1.23997
53.25 1.24582
53.35 1.25175
53.45 1.25774
53.55 1.26379
53.65 1.26992
53.75 1.27611
53.85 1.28238
53.95 1.28870
54.05 1.29510
54.15 1.30156
54.25 1.30809
54.35 1.31469
54.45 1.32136
54.55 1.32809
54.65 1.33488
54.75 1.34174
54.85 1.34867
54.95 1.35567
55.05 1.36273
55.15 1.36985
55.25 1.37704
55.35 1.38429
55.45 1.39161
55.55 1.39899
55.65 1.40644
55.75 1.41395
55.85 1.42152
55.95 1.42915
56.05 1.43685
56.15 1.44461
56.25 1.45243
56.35 1.46031
56.45 1.46825
56.55 1.47626
56.65 1.48432
56.75 1.49244
56.85 1.50062
56.95 1.50886
57.05 1.51715
57.15 1.52551
57.25 1.53392
57.35 1.54238
57.45 1.55090
57.55 1.55947
57.65 1.56810
57.75 1.57678
57.85 1.58552
57.95 1.59430
58.05 1.60314
58.15 1.61202
58.25 1.62096
58.35 1.62994
58.45 1.63897
58.55 1.64804
58.65 1.65716
58.75 1.66633
58.85 1.67554
58.95 1.68479
59.05 1.69408
59.15 1.70341
59.25 1.71278
59.35 1.72219
59.45 1.73163
59.55 1.74111
59.65 1.75062
59.75 1.76017
59.85 1.76974
59.95 1.77935
60.06 1.78899
60.16 1.79865
60.26 1.80834
60.36 1.81805
60.46 1.82778
60.56 1.83754
60.66 1.84732
60.76 1.85711
60.86 1.86692
60.96 1.87675
61.06 1.88659
61.16 1.89644
61.26 1.90630
61.36 1.91616
61.46 1.92604
61.56 1.93591
61.66 1.94580
61.76 1.95568
61.86 1.96556
61.96 1.97543
62.06 1.98530
62.16 1.99517
62.26 2.00502
62.36 2.01487
62.46 2.02470
62.56 2.03451
62.66 2.04431
62.76 2.05409
62.86 2.06385
62.96 2.07358
63.06 2.08329
63.16 2.09297
63.26 2.10262
63.36 2.11223
63.46 2.12182
63.56 2.13136
63.66 2.14087
63.76 2.15033
63.86 2.15975
63.96 2.16913
64.06 2.17845
64.16 2.18773
64.26 2.19695
64.36 2.20612
64.46 2.21523
64.56 2.22428
64.66 2.23327
64.76 2.24219
64.86 2.25105
64.96 2.25984
65.06 2.26856
65.16 2.27720
65.26 2.28577
65.36 2.29425
65.46 2.30266
65.56 2.31099
65.66 2.31923
65.76 2.32738
65.86 2.33544
65.96 2.34341
66.06 2.35129
66.16 2.35907
66.26 2.36675
66.36 2.37433
66.46 2.38180
66.56 2.38918
66.66 2.39644
66.76 2.40360
66.86 2.41065
66.96 2.41758
67.06 2.42440
67.16 2.43110
67.26 2.43768
67.36 2.44414
67.46 2.45048
67.56 2.45669
67.66 2.46278
67.76 2.46874
67.86 2.47457
67.96 2.48027
68.06 2.48584
68.16 2.49128
68.26 2.49657
68.36 2.50174
68.46 2.50676
68.56 2.51164
68.66 2.51639
68.76 2.52099
68.86 2.52545
68.96 2.52976
69.06 2.53393
69.16 2.53795
69.26 2.54183
69.36 2.54555
69.46 2.54913
69.56 2.55256
69.66 2.55584
69.76 2.55897
69.86 2.56195
69.96 2.56478
70.07 2.56746
70.17 2.56998
70.27 2.57235
70.37 2.57457
70.47 2.57664
70.57 2.57855
70.67 2.58031
70.77 2.58192
70.87 2.58338
70.97 2.58469
71.07 2.58585
71.17 2.58685
71.27 2.58771
71.37 2.58841
71.47 2.58897
71.57 2.58938
71.67 2.58964
71.77 2.58975
71.87 2.58972
71.97 2.58955
72.07 2.58923
72.17 2.58877
72.27 2.58817
72.37 2.58743
72.47 2.58656
72.57 2.58554
72.67 2.58440
72.77 2.58312
72.87 2.58171
72.97 2.58017
73.07 2.57850
73.17 2.57671
73.27 2.57479
73.37 2.57276
73.47 2.57060
73.57 2.56833
73.67 2.56594
73.77 2.56344
73.87 2.56084
73.97 2.55812
74.07 2.55530
74.17 2.55238
74.27 2.54936
74.37 2.54624
74.47 2.54303
74.57 2.53973
74.67 2.53634
74.77 2.53287
74.87 2.52931
74.97 2.52568
75.07 2.52197
75.17 2.51818
75.27 2.51433
75.37 2.51041
75.47 2.50643
75.57 2.50239
75.67 2.49829
75.77 2.49414
75.87 2.48994
75.97 2.48569
76.07 2.48140
76.17 2.47707
76.27 2.47270
76.37 2.46830
76.47 2.46387
76.57 2.45942
76.67 2.45494
76.77 2.45045
76.87 2.44594
76.97 2.44142
77.07 2.43689
77.17 2.43236
77.27 2.42782
77.37 2.42329
77.47 2.41877
77.57 2.41425
77.67 2.40975
77.77 2.40526
77.87 2.40080
77.97 2.39636
78.07 2.39194
78.17 2.38756
78.27 2.38321
78.37 2.37890
78.47 2.37463
78.57 2.37040
78.67 2.36622
78.77 2.36209
78.87 2.35802
78.97 2.35400
79.07 2.35004
79.17 2.34614
79.27 2.34232
79.37 2.33856
79.47 2.33487
79.57 2.33126
79.67 2.32772
79.77 2.32427
79.87 2.32090
79.97 2.31762
80.08 2.31443
80.18 2.31133
80.28 2.30832
80.38 2.30541
80.48 2.30260
80.58 2.29989
80.68 2.29728
80.78 2.29478
80.88 2.29239
80.98 2.29011
81.08 2.28795
81.18 2.28589
81.28 2.28395
81.38 2.28214
81.48 2.28044
81.58 2.27886
81.68 2.27740
81.78 2.27607
81.88 2.27487
81.98 2.27380
82.08 2.27285
82.18 2.27203
82.28 2.27135
82.38 2.27079
82.48 2.27037
82.58 2.27009
82.68 2.26994
82.78 2.26992
82.88 2.27005
82.98 2.27030
83.08 2.27070
83.18 2.27124
83.28 2.27191
83.38 2.27272
83.48 2.27367
83.58 2.27476
83.68 2.27599
83.78 2.27736
83.88 2.27886
83.98 2.28051
84.08 2.28229
84.18 2.28421
84.28 2.28627
84.38 2.28846
84.48 2.29079
84.58 2.29325
84.68 2.29585
84.78 2.29859
84.88 2.30145
84.98 2.30444
85.08 2.30757
85.18 2.31082
85.28 2.31420
85.38 2.31771
85.48 2.32134
85.58 2.32509
85.68 2.32897
85.78 2.33296
85.88 2.33707
85.98 2.34129
86.08 2.34563
86.18 2.35008
86.28 2.35464
86.38 2.35930
86.48 2.36407
86.58 2.36893
86.68 2.37390
86.78 2.37896
86.88 2.38412
86.98 2.38936
87.08 2.39469
87.18 2.40011
87.28 2.40561
87.38 2.41118
87.48 2.41683
87.58 2.42255
87.68 2.42834
87.78 2.43419
87.88 2.44010
87.98 2.44607
88.08 2.45209
88.18 2.45816
88.28 2.46428
88.38 2.47044
88.48 2.47663
88.58 2.48286
88.68 2.48911
88.78 2.49539
88.88 2.50169
88.98 2.50800
89.08 2.51432
89.18 2.52065
89.28 2.52698
89.38 2.53331
89.48 2.53963
89.58 2.54594
89.68 2.55222
89.78 2.55849
89.88 2.56473
89.98 2.57093
90.09 2.57709
90.19 2.58322
90.29 2.58929
90.39 2.59531
90.49 2.60126
90.59 2.60716
90.69 2.61298
90.79 2.61873
90.89 2.62440
90.99 2.62997
91.09 2.63546
91.19 2.64085
91.29 2.64614
91.39 2.65132
91.49 2.65638
91.59 2.66132
91.69 2.66614
91.79 2.67082
91.89 2.67537
91.99 2.67978
92.09 2.68404
92.19 2.68814
92.29 2.69209
92.39 2.69587
92.49 2.69948
92.59 2.70291
92.69 2.70617
92.79 2.70923
92.89 2.71211
92.99 2.71479
93.09 2.71726
93.19 2.71953
93.29 2.72159
93.39 2.72343
93.49 2.72505
93.59 2.72644
93.69 2.72759
93.79 2.72851
93.89 2.72919
93.99 2.72963
94.09 2.72981
94.19 2.72974
94.29 2.72941
94.39 2.72881
94.49 2.72795
94.59 2.72682
94.69 2.72541
94.79 2.72372
94.89 2.72176
94.99 2.71950
95.09 2.71696
95.19 2.71413
95.29 2.71100
95.39 2.70758
95.49 2.70385
95.59 2.69983
95.69 2.69550
95.79 2.69086
95.89 2.68591
95.99 2.68065
96.09 2.67509
96.19 2.66920
96.29 2.66301
96.39 2.65649
96.49 2.64966
96.59 2.64251
96.69 2.63505
96.79 2.62726
96.89 2.61916
96.99 2.61074
97.09 2.60200
97.19 2.59294
97.29 2.58357
97.39 2.57387
97.49 2.56387
97.59 2.55355
97.69 2.54291
97.79 2.53197
97.89 2.52071
97.99 2.50915
98.09 2.49728
98.19 2.48510
98.29 2.47263
98.39 2.45986
98.49 2.44679
98.59 2.43344
98.69 2.41979
98.79 2.40586
98.89 2.39164
98.99 2.37715
99.09 2.36239
99.19 2.34735
99.29 2.33205
99.39 2.31649
99.49 2.30067
99.59 2.28460
99.69 2.26828
99.79 2.25172
99.89 2.23493
100 2.21790659095946
};
\addplot [semithick, color0, forget plot]
table {%
0 1.98297754119134
0.100 1.98572
0.200 1.98857
0.300 1.99155
0.400 1.99464
0.500 1.99786
0.600 2.00119
0.700 2.00464
0.800 2.00821
0.900 2.01190
1.001 2.01571
1.101 2.01965
1.201 2.02370
1.301 2.02787
1.401 2.03217
1.501 2.03659
1.601 2.04112
1.701 2.04578
1.801 2.05055
1.901 2.05545
2.002 2.06046
2.102 2.06558
2.202 2.07082
2.302 2.07618
2.402 2.08165
2.502 2.08723
2.602 2.09292
2.702 2.09872
2.802 2.10463
2.902 2.11064
3.003 2.11676
3.103 2.12298
3.203 2.12930
3.303 2.13571
3.403 2.14222
3.503 2.14883
3.603 2.15553
3.703 2.16231
3.803 2.16918
3.903 2.17614
4.004 2.18318
4.104 2.19030
4.204 2.19750
4.304 2.20478
4.404 2.21213
4.504 2.21955
4.604 2.22704
4.704 2.23460
4.804 2.24222
4.904 2.24991
5.005 2.25766
5.105 2.26547
5.205 2.27334
5.305 2.28127
5.405 2.28926
5.505 2.29730
5.605 2.30539
5.705 2.31354
5.805 2.32174
5.905 2.32999
6.006 2.33829
6.106 2.34664
6.206 2.35504
6.306 2.36349
6.406 2.37199
6.506 2.38053
6.606 2.38912
6.706 2.39776
6.806 2.40644
6.906 2.41517
7.007 2.42395
7.107 2.43277
7.207 2.44164
7.307 2.45055
7.407 2.45951
7.507 2.46851
7.607 2.47755
7.707 2.48664
7.807 2.49577
7.907 2.50493
8.008 2.51414
8.108 2.52339
8.208 2.53268
8.308 2.54200
8.408 2.55135
8.508 2.56074
8.608 2.57015
8.708 2.57960
8.808 2.58907
8.908 2.59857
9.009 2.60808
9.109 2.61761
9.209 2.62716
9.309 2.63671
9.409 2.64628
9.509 2.65584
9.609 2.66541
9.709 2.67497
9.809 2.68452
9.909 2.69406
10.01 2.70357
10.11 2.71307
10.21 2.72254
10.31 2.73197
10.41 2.74137
10.51 2.75072
10.61 2.76003
10.71 2.76928
10.81 2.77847
10.91 2.78760
11.01 2.79665
11.11 2.80563
11.21 2.81453
11.31 2.82334
11.41 2.83206
11.51 2.84068
11.61 2.84920
11.71 2.85761
11.81 2.86590
11.91 2.87408
12.01 2.88213
12.11 2.89005
12.21 2.89784
12.31 2.90549
12.41 2.91300
12.51 2.92035
12.61 2.92756
12.71 2.93461
12.81 2.94150
12.91 2.94822
13.01 2.95478
13.11 2.96117
13.21 2.96738
13.31 2.97341
13.41 2.97927
13.51 2.98494
13.61 2.99042
13.71 2.99572
13.81 3.00083
13.91 3.00575
14.01 3.01048
14.11 3.01502
14.21 3.01936
14.31 3.02351
14.41 3.02746
14.51 3.03121
14.61 3.03477
14.71 3.03814
14.81 3.04131
14.91 3.04429
15.01 3.04708
15.11 3.04968
15.21 3.05208
15.31 3.05430
15.41 3.05633
15.51 3.05818
15.61 3.05985
15.71 3.06134
15.81 3.06265
15.91 3.06378
16.01 3.06475
16.11 3.06554
16.21 3.06617
16.31 3.06664
16.41 3.06694
16.51 3.06709
16.61 3.06708
16.71 3.06693
16.81 3.06662
16.91 3.06617
17.01 3.06557
17.11 3.06484
17.21 3.06397
17.31 3.06296
17.41 3.06182
17.51 3.06055
17.61 3.05915
17.71 3.05763
17.81 3.05598
17.91 3.05421
18.01 3.05232
18.11 3.05030
18.21 3.04817
18.31 3.04593
18.41 3.04356
18.51 3.04108
18.61 3.03848
18.71 3.03577
18.81 3.03294
18.91 3.03000
19.01 3.02694
19.11 3.02377
19.21 3.02048
19.31 3.01708
19.41 3.01355
19.51 3.00992
19.61 3.00616
19.71 3.00228
19.81 2.99829
19.91 2.99417
20.02 2.98993
20.12 2.98557
20.22 2.98109
20.32 2.97648
20.42 2.97175
20.52 2.96689
20.62 2.96190
20.72 2.95678
20.82 2.95154
20.92 2.94616
21.02 2.94066
21.12 2.93502
21.22 2.92925
21.32 2.92334
21.42 2.91731
21.52 2.91114
21.62 2.90483
21.72 2.89839
21.82 2.89182
21.92 2.88511
22.02 2.87826
22.12 2.87128
22.22 2.86417
22.32 2.85692
22.42 2.84953
22.52 2.84202
22.62 2.83436
22.72 2.82658
22.82 2.81867
22.92 2.81062
23.02 2.80245
23.12 2.79414
23.22 2.78571
23.32 2.77715
23.42 2.76847
23.52 2.75966
23.62 2.75073
23.72 2.74168
23.82 2.73251
23.92 2.72323
24.02 2.71383
24.12 2.70432
24.22 2.69470
24.32 2.68497
24.42 2.67514
24.52 2.66520
24.62 2.65516
24.72 2.64503
24.82 2.63480
24.92 2.62448
25.02 2.61407
25.12 2.60357
25.22 2.59299
25.32 2.58233
25.42 2.57159
25.52 2.56078
25.62 2.54990
25.72 2.53896
25.82 2.52795
25.92 2.51688
26.02 2.50576
26.12 2.49458
26.22 2.48336
26.32 2.47209
26.42 2.46078
26.52 2.44943
26.62 2.43804
26.72 2.42663
26.82 2.41519
26.92 2.40373
27.02 2.39225
27.12 2.38075
27.22 2.36924
27.32 2.35772
27.42 2.34619
27.52 2.33467
27.62 2.32314
27.72 2.31162
27.82 2.30011
27.92 2.28861
28.02 2.27712
28.12 2.26565
28.22 2.25419
28.32 2.24276
28.42 2.23135
28.52 2.21997
28.62 2.20861
28.72 2.19729
28.82 2.18600
28.92 2.17474
29.02 2.16351
29.12 2.15233
29.22 2.14118
29.32 2.13007
29.42 2.11899
29.52 2.10796
29.62 2.09697
29.72 2.08602
29.82 2.07511
29.92 2.06425
30.03 2.05342
30.13 2.04264
30.23 2.03190
30.33 2.02120
30.43 2.01054
30.53 1.99992
30.63 1.98934
30.73 1.97880
30.83 1.96829
30.93 1.95783
31.03 1.94740
31.13 1.93701
31.23 1.92665
31.33 1.91633
31.43 1.90604
31.53 1.89579
31.63 1.88557
31.73 1.87538
31.83 1.86522
31.93 1.85510
32.03 1.84500
32.13 1.83494
32.23 1.82490
32.33 1.81490
32.43 1.80493
32.53 1.79499
32.63 1.78508
32.73 1.77520
32.83 1.76535
32.93 1.75553
33.03 1.74575
33.13 1.73599
33.23 1.72628
33.33 1.71659
33.43 1.70694
33.53 1.69732
33.63 1.68775
33.73 1.67820
33.83 1.66870
33.93 1.65923
34.03 1.64981
34.13 1.64042
34.23 1.63107
34.33 1.62177
34.43 1.61251
34.53 1.60329
34.63 1.59412
34.73 1.58499
34.83 1.57590
34.93 1.56686
35.03 1.55787
35.13 1.54892
35.23 1.54002
35.33 1.53116
35.43 1.52236
35.53 1.51360
35.63 1.50488
35.73 1.49622
35.83 1.48761
35.93 1.47904
36.03 1.47052
36.13 1.46205
36.23 1.45363
36.33 1.44526
36.43 1.43694
36.53 1.42867
36.63 1.42044
36.73 1.41227
36.83 1.40415
36.93 1.39608
37.03 1.38806
37.13 1.38010
37.23 1.37218
37.33 1.36432
37.43 1.35652
37.53 1.34877
37.63 1.34108
37.73 1.33345
37.83 1.32587
37.93 1.31836
38.03 1.31090
38.13 1.30351
38.23 1.29619
38.33 1.28893
38.43 1.28173
38.53 1.27461
38.63 1.26756
38.73 1.26057
38.83 1.25367
38.93 1.24684
39.03 1.24009
39.13 1.23342
39.23 1.22683
39.33 1.22032
39.43 1.21391
39.53 1.20758
39.63 1.20134
39.73 1.19519
39.83 1.18914
39.93 1.18318
40.04 1.17732
40.14 1.17156
40.24 1.16591
40.34 1.16036
40.44 1.15491
40.54 1.14957
40.64 1.14434
40.74 1.13923
40.84 1.13423
40.94 1.12934
41.04 1.12457
41.14 1.11991
41.24 1.11538
41.34 1.11097
41.44 1.10668
41.54 1.10251
41.64 1.09847
41.74 1.09455
41.84 1.09077
41.94 1.08711
42.04 1.08358
42.14 1.08017
42.24 1.07690
42.34 1.07376
42.44 1.07076
42.54 1.06788
42.64 1.06514
42.74 1.06253
42.84 1.06005
42.94 1.05770
43.04 1.05549
43.14 1.05341
43.24 1.05146
43.34 1.04964
43.44 1.04796
43.54 1.04640
43.64 1.04498
43.74 1.04368
43.84 1.04251
43.94 1.04147
44.04 1.04056
44.14 1.03977
44.24 1.03911
44.34 1.03856
44.44 1.03814
44.54 1.03784
44.64 1.03765
44.74 1.03758
44.84 1.03763
44.94 1.03779
45.04 1.03805
45.14 1.03843
45.24 1.03891
45.34 1.03950
45.44 1.04019
45.54 1.04097
45.64 1.04186
45.74 1.04283
45.84 1.04390
45.94 1.04506
46.04 1.04631
46.14 1.04764
46.24 1.04905
46.34 1.05054
46.44 1.05211
46.54 1.05375
46.64 1.05546
46.74 1.05724
46.84 1.05908
46.94 1.06099
47.04 1.06296
47.14 1.06498
47.24 1.06707
47.34 1.06920
47.44 1.07139
47.54 1.07362
47.64 1.07591
47.74 1.07823
47.84 1.08061
47.94 1.08302
48.04 1.08547
48.14 1.08796
48.24 1.09049
48.34 1.09305
48.44 1.09565
48.54 1.09829
48.64 1.10096
48.74 1.10366
48.84 1.10640
48.94 1.10916
49.04 1.11197
49.14 1.11480
49.24 1.11767
49.34 1.12057
49.44 1.12351
49.54 1.12648
49.64 1.12949
49.74 1.13254
49.84 1.13562
49.94 1.13874
50.05 1.14191
50.15 1.14511
50.25 1.14836
50.35 1.15166
50.45 1.15500
50.55 1.15839
50.65 1.16183
50.75 1.16532
50.85 1.16887
50.95 1.17247
51.05 1.17613
51.15 1.17985
51.25 1.18362
51.35 1.18746
51.45 1.19137
51.55 1.19533
51.65 1.19937
51.75 1.20348
51.85 1.20765
51.95 1.21190
52.05 1.21622
52.15 1.22062
52.25 1.22509
52.35 1.22964
52.45 1.23427
52.55 1.23898
52.65 1.24378
52.75 1.24865
52.85 1.25361
52.95 1.25865
53.05 1.26377
53.15 1.26899
53.25 1.27428
53.35 1.27967
53.45 1.28514
53.55 1.29069
53.65 1.29633
53.75 1.30206
53.85 1.30788
53.95 1.31378
54.05 1.31977
54.15 1.32585
54.25 1.33201
54.35 1.33825
54.45 1.34458
54.55 1.35099
54.65 1.35748
54.75 1.36405
54.85 1.37070
54.95 1.37743
55.05 1.38424
55.15 1.39112
55.25 1.39808
55.35 1.40511
55.45 1.41222
55.55 1.41939
55.65 1.42664
55.75 1.43395
55.85 1.44133
55.95 1.44878
56.05 1.45629
56.15 1.46386
56.25 1.47150
56.35 1.47919
56.45 1.48695
56.55 1.49477
56.65 1.50264
56.75 1.51057
56.85 1.51856
56.95 1.52661
57.05 1.53471
57.15 1.54287
57.25 1.55108
57.35 1.55935
57.45 1.56768
57.55 1.57606
57.65 1.58449
57.75 1.59298
57.85 1.60152
57.95 1.61013
58.05 1.61878
58.15 1.62749
58.25 1.63626
58.35 1.64509
58.45 1.65397
58.55 1.66291
58.65 1.67191
58.75 1.68096
58.85 1.69008
58.95 1.69925
59.05 1.70849
59.15 1.71778
59.25 1.72713
59.35 1.73655
59.45 1.74602
59.55 1.75556
59.65 1.76515
59.75 1.77481
59.85 1.78453
59.95 1.79431
60.06 1.80415
60.16 1.81404
60.26 1.82400
60.36 1.83402
60.46 1.84410
60.56 1.85423
60.66 1.86443
60.76 1.87468
60.86 1.88498
60.96 1.89534
61.06 1.90575
61.16 1.91622
61.26 1.92674
61.36 1.93730
61.46 1.94792
61.56 1.95858
61.66 1.96928
61.76 1.98003
61.86 1.99081
61.96 2.00164
62.06 2.01250
62.16 2.02340
62.26 2.03432
62.36 2.04528
62.46 2.05626
62.56 2.06727
62.66 2.07829
62.76 2.08934
62.86 2.10040
62.96 2.11147
63.06 2.12255
63.16 2.13363
63.26 2.14472
63.36 2.15581
63.46 2.16689
63.56 2.17796
63.66 2.18903
63.76 2.20008
63.86 2.21111
63.96 2.22212
64.06 2.23310
64.16 2.24406
64.26 2.25498
64.36 2.26587
64.46 2.27671
64.56 2.28752
64.66 2.29827
64.76 2.30898
64.86 2.31962
64.96 2.33021
65.06 2.34074
65.16 2.35120
65.26 2.36158
65.36 2.37190
65.46 2.38213
65.56 2.39228
65.66 2.40234
65.76 2.41231
65.86 2.42219
65.96 2.43196
66.06 2.44163
66.16 2.45120
66.26 2.46065
66.36 2.46999
66.46 2.47920
66.56 2.48830
66.66 2.49726
66.76 2.50609
66.86 2.51479
66.96 2.52335
67.06 2.53176
67.16 2.54003
67.26 2.54815
67.36 2.55611
67.46 2.56392
67.56 2.57156
67.66 2.57904
67.76 2.58636
67.86 2.59350
67.96 2.60047
68.06 2.60727
68.16 2.61389
68.26 2.62032
68.36 2.62658
68.46 2.63264
68.56 2.63853
68.66 2.64422
68.76 2.64972
68.86 2.65502
68.96 2.66013
69.06 2.66504
69.16 2.66976
69.26 2.67427
69.36 2.67858
69.46 2.68269
69.56 2.68659
69.66 2.69029
69.76 2.69378
69.86 2.69706
69.96 2.70013
70.07 2.70299
70.17 2.70564
70.27 2.70807
70.37 2.71029
70.47 2.71229
70.57 2.71407
70.67 2.71564
70.77 2.71699
70.87 2.71812
70.97 2.71903
71.07 2.71971
71.17 2.72018
71.27 2.72042
71.37 2.72043
71.47 2.72023
71.57 2.71980
71.67 2.71914
71.77 2.71827
71.87 2.71716
71.97 2.71584
72.07 2.71429
72.17 2.71251
72.27 2.71052
72.37 2.70830
72.47 2.70587
72.57 2.70321
72.67 2.70034
72.77 2.69726
72.87 2.69396
72.97 2.69045
73.07 2.68673
73.17 2.68281
73.27 2.67868
73.37 2.67435
73.47 2.66983
73.57 2.66511
73.67 2.66021
73.77 2.65511
73.87 2.64984
73.97 2.64439
74.07 2.63876
74.17 2.63297
74.27 2.62701
74.37 2.62089
74.47 2.61462
74.57 2.60820
74.67 2.60163
74.77 2.59493
74.87 2.58808
74.97 2.58111
75.07 2.57402
75.17 2.56681
75.27 2.55948
75.37 2.55205
75.47 2.54452
75.57 2.53689
75.67 2.52917
75.77 2.52136
75.87 2.51348
75.97 2.50552
76.07 2.49750
76.17 2.48941
76.27 2.48127
76.37 2.47307
76.47 2.46483
76.57 2.45656
76.67 2.44825
76.77 2.43991
76.87 2.43156
76.97 2.42318
77.07 2.41480
77.17 2.40642
77.27 2.39803
77.37 2.38966
77.47 2.38130
77.57 2.37296
77.67 2.36464
77.77 2.35636
77.87 2.34811
77.97 2.33990
78.07 2.33175
78.17 2.32365
78.27 2.31560
78.37 2.30762
78.47 2.29972
78.57 2.29188
78.67 2.28413
78.77 2.27647
78.87 2.26889
78.97 2.26141
79.07 2.25404
79.17 2.24676
79.27 2.23960
79.37 2.23255
79.47 2.22562
79.57 2.21881
79.67 2.21212
79.77 2.20557
79.87 2.19915
79.97 2.19286
80.08 2.18672
80.18 2.18071
80.28 2.17485
80.38 2.16914
80.48 2.16358
80.58 2.15817
80.68 2.15291
80.78 2.14781
80.88 2.14286
80.98 2.13808
81.08 2.13345
81.18 2.12898
81.28 2.12467
81.38 2.12053
81.48 2.11654
81.58 2.11272
81.68 2.10906
81.78 2.10556
81.88 2.10222
81.98 2.09905
82.08 2.09603
82.18 2.09318
82.28 2.09048
82.38 2.08795
82.48 2.08557
82.58 2.08334
82.68 2.08128
82.78 2.07936
82.88 2.07760
82.98 2.07599
83.08 2.07453
83.18 2.07322
83.28 2.07206
83.38 2.07104
83.48 2.07017
83.58 2.06944
83.68 2.06885
83.78 2.06839
83.88 2.06808
83.98 2.06790
84.08 2.06785
84.18 2.06794
84.28 2.06815
84.38 2.06850
84.48 2.06897
84.58 2.06956
84.68 2.07028
84.78 2.07112
84.88 2.07208
84.98 2.07316
85.08 2.07435
85.18 2.07566
85.28 2.07708
85.38 2.07861
85.48 2.08025
85.58 2.08200
85.68 2.08386
85.78 2.08582
85.88 2.08788
85.98 2.09005
86.08 2.09232
86.18 2.09468
86.28 2.09715
86.38 2.09971
86.48 2.10236
86.58 2.10511
86.68 2.10796
86.78 2.11089
86.88 2.11391
86.98 2.11703
87.08 2.12023
87.18 2.12351
87.28 2.12689
87.38 2.13035
87.48 2.13389
87.58 2.13752
87.68 2.14123
87.78 2.14502
87.88 2.14889
87.98 2.15284
88.08 2.15687
88.18 2.16098
88.28 2.16517
88.38 2.16944
88.48 2.17379
88.58 2.17821
88.68 2.18271
88.78 2.18728
88.88 2.19194
88.98 2.19667
89.08 2.20147
89.18 2.20636
89.28 2.21132
89.38 2.21635
89.48 2.22147
89.58 2.22666
89.68 2.23193
89.78 2.23728
89.88 2.24271
89.98 2.24822
90.09 2.25381
90.19 2.25948
90.29 2.26523
90.39 2.27107
90.49 2.27699
90.59 2.28300
90.69 2.28909
90.79 2.29527
90.89 2.30153
90.99 2.30789
91.09 2.31433
91.19 2.32086
91.29 2.32749
91.39 2.33420
91.49 2.34101
91.59 2.34791
91.69 2.35491
91.79 2.36200
91.89 2.36918
91.99 2.37646
92.09 2.38383
92.19 2.39129
92.29 2.39885
92.39 2.40650
92.49 2.41425
92.59 2.42208
92.69 2.43000
92.79 2.43802
92.89 2.44611
92.99 2.45430
93.09 2.46257
93.19 2.47091
93.29 2.47934
93.39 2.48784
93.49 2.49641
93.59 2.50505
93.69 2.51376
93.79 2.52252
93.89 2.53134
93.99 2.54022
94.09 2.54914
94.19 2.55811
94.29 2.56712
94.39 2.57615
94.49 2.58522
94.59 2.59431
94.69 2.60341
94.79 2.61252
94.89 2.62164
94.99 2.63075
95.09 2.63986
95.19 2.64895
95.29 2.65802
95.39 2.66706
95.49 2.67606
95.59 2.68503
95.69 2.69394
95.79 2.70280
95.89 2.71159
95.99 2.72032
96.09 2.72897
96.19 2.73753
96.29 2.74601
96.39 2.75439
96.49 2.76267
96.59 2.77083
96.69 2.77889
96.79 2.78682
96.89 2.79462
96.99 2.80229
97.09 2.80982
97.19 2.81720
97.29 2.82444
97.39 2.83152
97.49 2.83844
97.59 2.84519
97.69 2.85178
97.79 2.85819
97.89 2.86443
97.99 2.87048
98.09 2.87635
98.19 2.88204
98.29 2.88753
98.39 2.89283
98.49 2.89794
98.59 2.90285
98.69 2.90756
98.79 2.91206
98.89 2.91637
98.99 2.92047
99.09 2.92437
99.19 2.92807
99.29 2.93156
99.39 2.93484
99.49 2.93792
99.59 2.94079
99.69 2.94346
99.79 2.94593
99.89 2.94819
100 2.95026112735251
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 1.21612470139832
0.100 1.22248
0.200 1.22893
0.300 1.23547
0.400 1.24210
0.500 1.24881
0.600 1.25561
0.700 1.26249
0.800 1.26945
0.900 1.27650
1.001 1.28362
1.101 1.29082
1.201 1.29810
1.301 1.30545
1.401 1.31288
1.501 1.32038
1.601 1.32794
1.701 1.33557
1.801 1.34327
1.901 1.35103
2.002 1.35885
2.102 1.36673
2.202 1.37466
2.302 1.38265
2.402 1.39069
2.502 1.39878
2.602 1.40691
2.702 1.41509
2.802 1.42331
2.902 1.43157
3.003 1.43986
3.103 1.44819
3.203 1.45655
3.303 1.46494
3.403 1.47335
3.503 1.48179
3.603 1.49024
3.703 1.49872
3.803 1.50721
3.903 1.51572
4.004 1.52423
4.104 1.53276
4.204 1.54129
4.304 1.54983
4.404 1.55837
4.504 1.56691
4.604 1.57545
4.704 1.58399
4.804 1.59252
4.904 1.60106
5.005 1.60958
5.105 1.61810
5.205 1.62661
5.305 1.63512
5.405 1.64362
5.505 1.65210
5.605 1.66058
5.705 1.66906
5.805 1.67752
5.905 1.68598
6.006 1.69443
6.106 1.70288
6.206 1.71132
6.306 1.71976
6.406 1.72819
6.506 1.73662
6.606 1.74505
6.706 1.75348
6.806 1.76192
6.906 1.77036
7.007 1.77880
7.107 1.78725
7.207 1.79571
7.307 1.80418
7.407 1.81265
7.507 1.82115
7.607 1.82965
7.707 1.83816
7.807 1.84669
7.907 1.85524
8.008 1.86380
8.108 1.87238
8.208 1.88098
8.308 1.88959
8.408 1.89823
8.508 1.90687
8.608 1.91554
8.708 1.92421
8.808 1.93291
8.908 1.94161
9.009 1.95033
9.109 1.95905
9.209 1.96779
9.309 1.97653
9.409 1.98527
9.509 1.99401
9.609 2.00275
9.709 2.01148
9.809 2.02021
9.909 2.02892
10.01 2.03761
10.11 2.04628
10.21 2.05493
10.31 2.06354
10.41 2.07212
10.51 2.08067
10.61 2.08917
10.71 2.09762
10.81 2.10601
10.91 2.11435
11.01 2.12262
11.11 2.13082
11.21 2.13895
11.31 2.14700
11.41 2.15496
11.51 2.16283
11.61 2.17061
11.71 2.17828
11.81 2.18585
11.91 2.19330
12.01 2.20064
12.11 2.20786
12.21 2.21495
12.31 2.22191
12.41 2.22874
12.51 2.23543
12.61 2.24197
12.71 2.24836
12.81 2.25460
12.91 2.26069
13.01 2.26661
13.11 2.27237
13.21 2.27797
13.31 2.28340
13.41 2.28865
13.51 2.29374
13.61 2.29864
13.71 2.30337
13.81 2.30792
13.91 2.31229
14.01 2.31647
14.11 2.32047
14.21 2.32429
14.31 2.32792
14.41 2.33137
14.51 2.33464
14.61 2.33772
14.71 2.34061
14.81 2.34333
14.91 2.34586
15.01 2.34821
15.11 2.35039
15.21 2.35239
15.31 2.35422
15.41 2.35587
15.51 2.35735
15.61 2.35867
15.71 2.35982
15.81 2.36082
15.91 2.36165
16.01 2.36233
16.11 2.36286
16.21 2.36324
16.31 2.36347
16.41 2.36357
16.51 2.36352
16.61 2.36335
16.71 2.36304
16.81 2.36260
16.91 2.36204
17.01 2.36135
17.11 2.36055
17.21 2.35963
17.31 2.35860
17.41 2.35746
17.51 2.35620
17.61 2.35485
17.71 2.35339
17.81 2.35183
17.91 2.35017
18.01 2.34841
18.11 2.34656
18.21 2.34461
18.31 2.34256
18.41 2.34043
18.51 2.33820
18.61 2.33587
18.71 2.33346
18.81 2.33095
18.91 2.32835
19.01 2.32565
19.11 2.32287
19.21 2.31998
19.31 2.31701
19.41 2.31394
19.51 2.31077
19.61 2.30751
19.71 2.30415
19.81 2.30069
19.91 2.29713
20.02 2.29346
20.12 2.28970
20.22 2.28582
20.32 2.28185
20.42 2.27776
20.52 2.27357
20.62 2.26926
20.72 2.26485
20.82 2.26032
20.92 2.25568
21.02 2.25092
21.12 2.24605
21.22 2.24106
21.32 2.23595
21.42 2.23072
21.52 2.22537
21.62 2.21990
21.72 2.21431
21.82 2.20859
21.92 2.20275
22.02 2.19679
22.12 2.19071
22.22 2.18450
22.32 2.17817
22.42 2.17172
22.52 2.16514
22.62 2.15844
22.72 2.15162
22.82 2.14467
22.92 2.13760
23.02 2.13042
23.12 2.12311
23.22 2.11568
23.32 2.10814
23.42 2.10048
23.52 2.09271
23.62 2.08482
23.72 2.07682
23.82 2.06871
23.92 2.06050
24.02 2.05217
24.12 2.04374
24.22 2.03522
24.32 2.02659
24.42 2.01786
24.52 2.00904
24.62 2.00013
24.72 1.99113
24.82 1.98204
24.92 1.97286
25.02 1.96361
25.12 1.95428
25.22 1.94487
25.32 1.93540
25.42 1.92585
25.52 1.91624
25.62 1.90657
25.72 1.89685
25.82 1.88707
25.92 1.87723
26.02 1.86736
26.12 1.85743
26.22 1.84747
26.32 1.83748
26.42 1.82745
26.52 1.81740
26.62 1.80732
26.72 1.79722
26.82 1.78710
26.92 1.77697
27.02 1.76683
27.12 1.75669
27.22 1.74654
27.32 1.73640
27.42 1.72626
27.52 1.71613
27.62 1.70601
27.72 1.69591
27.82 1.68582
27.92 1.67576
28.02 1.66571
28.12 1.65570
28.22 1.64571
28.32 1.63576
28.42 1.62584
28.52 1.61595
28.62 1.60610
28.72 1.59629
28.82 1.58653
28.92 1.57680
29.02 1.56712
29.12 1.55748
29.22 1.54789
29.32 1.53834
29.42 1.52884
29.52 1.51939
29.62 1.50999
29.72 1.50063
29.82 1.49132
29.92 1.48206
30.03 1.47285
30.13 1.46368
30.23 1.45456
30.33 1.44548
30.43 1.43644
30.53 1.42745
30.63 1.41851
30.73 1.40960
30.83 1.40073
30.93 1.39191
31.03 1.38312
31.13 1.37437
31.23 1.36565
31.33 1.35697
31.43 1.34833
31.53 1.33971
31.63 1.33113
31.73 1.32258
31.83 1.31406
31.93 1.30557
32.03 1.29711
32.13 1.28867
32.23 1.28027
32.33 1.27189
32.43 1.26354
32.53 1.25522
32.63 1.24692
32.73 1.23865
32.83 1.23041
32.93 1.22219
33.03 1.21401
33.13 1.20585
33.23 1.19772
33.33 1.18962
33.43 1.18155
33.53 1.17350
33.63 1.16549
33.73 1.15752
33.83 1.14957
33.93 1.14166
34.03 1.13377
34.13 1.12593
34.23 1.11812
34.33 1.11034
34.43 1.10260
34.53 1.09490
34.63 1.08723
34.73 1.07960
34.83 1.07200
34.93 1.06445
35.03 1.05693
35.13 1.04945
35.23 1.04201
35.33 1.03460
35.43 1.02724
35.53 1.01991
35.63 1.01262
35.73 1.00537
35.83 0.99816
35.93 0.99098
36.03 0.98384
36.13 0.97675
36.23 0.96968
36.33 0.96266
36.43 0.95567
36.53 0.94872
36.63 0.94181
36.73 0.93493
36.83 0.92810
36.93 0.92130
37.03 0.91454
37.13 0.90782
37.23 0.90114
37.33 0.89450
37.43 0.88790
37.53 0.88134
37.63 0.87482
37.73 0.86835
37.83 0.86192
37.93 0.85553
38.03 0.84920
38.13 0.84291
38.23 0.83667
38.33 0.83048
38.43 0.82434
38.53 0.81826
38.63 0.81224
38.73 0.80627
38.83 0.80037
38.93 0.79452
39.03 0.78874
39.13 0.78302
39.23 0.77737
39.33 0.77180
39.43 0.76629
39.53 0.76086
39.63 0.75550
39.73 0.75022
39.83 0.74503
39.93 0.73991
40.04 0.73488
40.14 0.72994
40.24 0.72509
40.34 0.72033
40.44 0.71566
40.54 0.71108
40.64 0.70661
40.74 0.70223
40.84 0.69795
40.94 0.69377
41.04 0.68970
41.14 0.68574
41.24 0.68188
41.34 0.67813
41.44 0.67449
41.54 0.67096
41.64 0.66755
41.74 0.66425
41.84 0.66106
41.94 0.65799
42.04 0.65504
42.14 0.65220
42.24 0.64949
42.34 0.64689
42.44 0.64441
42.54 0.64205
42.64 0.63982
42.74 0.63770
42.84 0.63570
42.94 0.63383
43.04 0.63207
43.14 0.63044
43.24 0.62893
43.34 0.62753
43.44 0.62626
43.54 0.62510
43.64 0.62406
43.74 0.62314
43.84 0.62233
43.94 0.62164
44.04 0.62106
44.14 0.62059
44.24 0.62024
44.34 0.61999
44.44 0.61986
44.54 0.61983
44.64 0.61990
44.74 0.62008
44.84 0.62036
44.94 0.62073
45.04 0.62120
45.14 0.62177
45.24 0.62243
45.34 0.62318
45.44 0.62402
45.54 0.62494
45.64 0.62594
45.74 0.62702
45.84 0.62818
45.94 0.62941
46.04 0.63071
46.14 0.63208
46.24 0.63352
46.34 0.63502
46.44 0.63658
46.54 0.63819
46.64 0.63985
46.74 0.64157
46.84 0.64334
46.94 0.64514
47.04 0.64699
47.14 0.64888
47.24 0.65081
47.34 0.65277
47.44 0.65476
47.54 0.65678
47.64 0.65883
47.74 0.66090
47.84 0.66300
47.94 0.66511
48.04 0.66725
48.14 0.66940
48.24 0.67157
48.34 0.67375
48.44 0.67595
48.54 0.67816
48.64 0.68039
48.74 0.68263
48.84 0.68488
48.94 0.68714
49.04 0.68942
49.14 0.69170
49.24 0.69401
49.34 0.69632
49.44 0.69865
49.54 0.70100
49.64 0.70336
49.74 0.70574
49.84 0.70815
49.94 0.71057
50.05 0.71301
50.15 0.71549
50.25 0.71798
50.35 0.72051
50.45 0.72307
50.55 0.72566
50.65 0.72828
50.75 0.73095
50.85 0.73365
50.95 0.73639
51.05 0.73918
51.15 0.74201
51.25 0.74490
51.35 0.74783
51.45 0.75081
51.55 0.75385
51.65 0.75695
51.75 0.76011
51.85 0.76333
51.95 0.76661
52.05 0.76996
52.15 0.77337
52.25 0.77686
52.35 0.78041
52.45 0.78404
52.55 0.78774
52.65 0.79151
52.75 0.79536
52.85 0.79929
52.95 0.80329
53.05 0.80738
53.15 0.81155
53.25 0.81579
53.35 0.82012
53.45 0.82453
53.55 0.82902
53.65 0.83359
53.75 0.83825
53.85 0.84299
53.95 0.84781
54.05 0.85271
54.15 0.85769
54.25 0.86275
54.35 0.86789
54.45 0.87311
54.55 0.87841
54.65 0.88379
54.75 0.88924
54.85 0.89476
54.95 0.90036
55.05 0.90602
55.15 0.91176
55.25 0.91757
55.35 0.92344
55.45 0.92938
55.55 0.93539
55.65 0.94145
55.75 0.94758
55.85 0.95376
55.95 0.96001
56.05 0.96631
56.15 0.97266
56.25 0.97907
56.35 0.98553
56.45 0.99204
56.55 0.99861
56.65 1.00522
56.75 1.01188
56.85 1.01858
56.95 1.02534
57.05 1.03214
57.15 1.03899
57.25 1.04588
57.35 1.05282
57.45 1.05980
57.55 1.06683
57.65 1.07390
57.75 1.08102
57.85 1.08819
57.95 1.09540
58.05 1.10265
58.15 1.10996
58.25 1.11731
58.35 1.12471
58.45 1.13216
58.55 1.13966
58.65 1.14720
58.75 1.15480
58.85 1.16245
58.95 1.17015
59.05 1.17791
59.15 1.18572
59.25 1.19358
59.35 1.20150
59.45 1.20947
59.55 1.21750
59.65 1.22559
59.75 1.23373
59.85 1.24193
59.95 1.25019
60.06 1.25850
60.16 1.26687
60.26 1.27531
60.36 1.28379
60.46 1.29234
60.56 1.30095
60.66 1.30961
60.76 1.31833
60.86 1.32710
60.96 1.33594
61.06 1.34482
61.16 1.35376
61.26 1.36276
61.36 1.37180
61.46 1.38090
61.56 1.39005
61.66 1.39925
61.76 1.40849
61.86 1.41778
61.96 1.42711
62.06 1.43648
62.16 1.44589
62.26 1.45535
62.36 1.46483
62.46 1.47435
62.56 1.48390
62.66 1.49348
62.76 1.50308
62.86 1.51270
62.96 1.52235
63.06 1.53201
63.16 1.54169
63.26 1.55138
63.36 1.56107
63.46 1.57078
63.56 1.58048
63.66 1.59018
63.76 1.59988
63.86 1.60957
63.96 1.61925
64.06 1.62892
64.16 1.63857
64.26 1.64820
64.36 1.65780
64.46 1.66737
64.56 1.67692
64.66 1.68642
64.76 1.69589
64.86 1.70532
64.96 1.71470
65.06 1.72403
65.16 1.73330
65.26 1.74252
65.36 1.75168
65.46 1.76077
65.56 1.76980
65.66 1.77875
65.76 1.78762
65.86 1.79641
65.96 1.80512
66.06 1.81375
66.16 1.82228
66.26 1.83071
66.36 1.83904
66.46 1.84727
66.56 1.85540
66.66 1.86341
66.76 1.87131
66.86 1.87908
66.96 1.88674
67.06 1.89427
67.16 1.90168
67.26 1.90895
67.36 1.91608
67.46 1.92308
67.56 1.92993
67.66 1.93664
67.76 1.94320
67.86 1.94961
67.96 1.95587
68.06 1.96198
68.16 1.96792
68.26 1.97371
68.36 1.97933
68.46 1.98479
68.56 1.99008
68.66 1.99521
68.76 2.00016
68.86 2.00494
68.96 2.00955
69.06 2.01399
69.16 2.01824
69.26 2.02232
69.36 2.02623
69.46 2.02994
69.56 2.03348
69.66 2.03684
69.76 2.04001
69.86 2.04299
69.96 2.04578
70.07 2.04839
70.17 2.05081
70.27 2.05304
70.37 2.05507
70.47 2.05692
70.57 2.05856
70.67 2.06002
70.77 2.06127
70.87 2.06233
70.97 2.06319
71.07 2.06385
71.17 2.06431
71.27 2.06456
71.37 2.06462
71.47 2.06447
71.57 2.06412
71.67 2.06356
71.77 2.06280
71.87 2.06184
71.97 2.06067
72.07 2.05930
72.17 2.05772
72.27 2.05594
72.37 2.05395
72.47 2.05177
72.57 2.04938
72.67 2.04679
72.77 2.04401
72.87 2.04102
72.97 2.03784
73.07 2.03447
73.17 2.03091
73.27 2.02716
73.37 2.02322
73.47 2.01911
73.57 2.01481
73.67 2.01033
73.77 2.00569
73.87 2.00087
73.97 1.99589
74.07 1.99074
74.17 1.98544
74.27 1.97999
74.37 1.97439
74.47 1.96864
74.57 1.96276
74.67 1.95674
74.77 1.95059
74.87 1.94432
74.97 1.93792
75.07 1.93141
75.17 1.92480
75.27 1.91807
75.37 1.91125
75.47 1.90434
75.57 1.89734
75.67 1.89025
75.77 1.88309
75.87 1.87585
75.97 1.86855
76.07 1.86119
76.17 1.85377
76.27 1.84630
76.37 1.83878
76.47 1.83123
76.57 1.82364
76.67 1.81603
76.77 1.80839
76.87 1.80074
76.97 1.79307
77.07 1.78540
77.17 1.77773
77.27 1.77006
77.37 1.76241
77.47 1.75477
77.57 1.74715
77.67 1.73956
77.77 1.73201
77.87 1.72449
77.97 1.71702
78.07 1.70959
78.17 1.70222
78.27 1.69491
78.37 1.68767
78.47 1.68050
78.57 1.67340
78.67 1.66638
78.77 1.65945
78.87 1.65261
78.97 1.64586
79.07 1.63921
79.17 1.63267
79.27 1.62623
79.37 1.61990
79.47 1.61369
79.57 1.60760
79.67 1.60163
79.77 1.59579
79.87 1.59007
79.97 1.58449
80.08 1.57904
80.18 1.57373
80.28 1.56856
80.38 1.56353
80.48 1.55865
80.58 1.55391
80.68 1.54931
80.78 1.54487
80.88 1.54057
80.98 1.53642
81.08 1.53243
81.18 1.52858
81.28 1.52489
81.38 1.52135
81.48 1.51796
81.58 1.51472
81.68 1.51164
81.78 1.50870
81.88 1.50592
81.98 1.50328
82.08 1.50079
82.18 1.49845
82.28 1.49626
82.38 1.49422
82.48 1.49231
82.58 1.49055
82.68 1.48893
82.78 1.48745
82.88 1.48611
82.98 1.48490
83.08 1.48383
83.18 1.48289
83.28 1.48209
83.38 1.48141
83.48 1.48085
83.58 1.48043
83.68 1.48012
83.78 1.47994
83.88 1.47987
83.98 1.47993
84.08 1.48009
84.18 1.48037
84.28 1.48076
84.38 1.48126
84.48 1.48187
84.58 1.48258
84.68 1.48340
84.78 1.48431
84.88 1.48533
84.98 1.48644
85.08 1.48764
85.18 1.48895
85.28 1.49034
85.38 1.49182
85.48 1.49339
85.58 1.49505
85.68 1.49679
85.78 1.49862
85.88 1.50053
85.98 1.50252
86.08 1.50459
86.18 1.50673
86.28 1.50895
86.38 1.51125
86.48 1.51362
86.58 1.51606
86.68 1.51858
86.78 1.52116
86.88 1.52381
86.98 1.52653
87.08 1.52932
87.18 1.53217
87.28 1.53509
87.38 1.53807
87.48 1.54111
87.58 1.54421
87.68 1.54738
87.78 1.55061
87.88 1.55389
87.98 1.55724
88.08 1.56064
88.18 1.56410
88.28 1.56762
88.38 1.57119
88.48 1.57483
88.58 1.57852
88.68 1.58226
88.78 1.58606
88.88 1.58992
88.98 1.59384
89.08 1.59781
89.18 1.60184
89.28 1.60592
89.38 1.61007
89.48 1.61427
89.58 1.61853
89.68 1.62285
89.78 1.62722
89.88 1.63166
89.98 1.63616
90.09 1.64072
90.19 1.64535
90.29 1.65004
90.39 1.65479
90.49 1.65961
90.59 1.66449
90.69 1.66945
90.79 1.67447
90.89 1.67956
90.99 1.68472
91.09 1.68995
91.19 1.69526
91.29 1.70063
91.39 1.70608
91.49 1.71161
91.59 1.71720
91.69 1.72287
91.79 1.72862
91.89 1.73444
91.99 1.74033
92.09 1.74630
92.19 1.75234
92.29 1.75845
92.39 1.76463
92.49 1.77088
92.59 1.77720
92.69 1.78358
92.79 1.79003
92.89 1.79654
92.99 1.80310
93.09 1.80972
93.19 1.81640
93.29 1.82312
93.39 1.82989
93.49 1.83669
93.59 1.84353
93.69 1.85040
93.79 1.85730
93.89 1.86421
93.99 1.87114
94.09 1.87808
94.19 1.88502
94.29 1.89195
94.39 1.89887
94.49 1.90577
94.59 1.91265
94.69 1.91949
94.79 1.92629
94.89 1.93303
94.99 1.93972
95.09 1.94635
95.19 1.95289
95.29 1.95936
95.39 1.96574
95.49 1.97201
95.59 1.97818
95.69 1.98423
95.79 1.99015
95.89 1.99594
95.99 2.00159
96.09 2.00709
96.19 2.01244
96.29 2.01761
96.39 2.02262
96.49 2.02744
96.59 2.03208
96.69 2.03652
96.79 2.04076
96.89 2.04479
96.99 2.04861
97.09 2.05221
97.19 2.05558
97.29 2.05872
97.39 2.06163
97.49 2.06430
97.59 2.06672
97.69 2.06890
97.79 2.07083
97.89 2.07251
97.99 2.07393
98.09 2.07510
98.19 2.07601
98.29 2.07666
98.39 2.07705
98.49 2.07718
98.59 2.07705
98.69 2.07666
98.79 2.07601
98.89 2.07511
98.99 2.07395
99.09 2.07254
99.19 2.07088
99.29 2.06897
99.39 2.06682
99.49 2.06443
99.59 2.06180
99.69 2.05894
99.79 2.05586
99.89 2.05255
100 2.04901932827496
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 2.8588552886855
0.100 2.85666
0.200 2.85465
0.300 2.85278
0.400 2.85109
0.500 2.84954
0.600 2.84817
0.700 2.84698
0.800 2.84594
0.900 2.84511
1.001 2.84443
1.101 2.84393
1.201 2.84363
1.301 2.84351
1.401 2.84356
1.501 2.84383
1.601 2.84427
1.701 2.84489
1.801 2.84573
1.901 2.84674
2.002 2.84794
2.102 2.84935
2.202 2.85096
2.302 2.85275
2.402 2.85473
2.502 2.85691
2.602 2.85931
2.702 2.86187
2.802 2.86463
2.902 2.86759
3.003 2.87075
3.103 2.87408
3.203 2.87760
3.303 2.88132
3.403 2.88523
3.503 2.88930
3.603 2.89356
3.703 2.89799
3.803 2.90264
3.903 2.90742
4.004 2.91239
4.104 2.91752
4.204 2.92285
4.304 2.92832
4.404 2.93394
4.504 2.93974
4.604 2.94571
4.704 2.95181
4.804 2.95806
4.904 2.96446
5.005 2.97104
5.105 2.97773
5.205 2.98457
5.305 2.99157
5.405 2.99867
5.505 3.00592
5.605 3.01331
5.705 3.02081
5.805 3.02843
5.905 3.03621
6.006 3.04407
6.106 3.05205
6.206 3.06017
6.306 3.06837
6.406 3.07671
6.506 3.08514
6.606 3.09369
6.706 3.10232
6.806 3.11106
6.906 3.11990
7.007 3.12882
7.107 3.13787
7.207 3.14697
7.307 3.15619
7.407 3.16546
7.507 3.17484
7.607 3.18428
7.707 3.19382
7.807 3.20341
7.907 3.21309
8.008 3.22282
8.108 3.23264
8.208 3.24248
8.308 3.25243
8.408 3.26239
8.508 3.27243
8.608 3.28250
8.708 3.29263
8.808 3.30278
8.908 3.31298
9.009 3.32320
9.109 3.33346
9.209 3.34372
9.309 3.35403
9.409 3.36432
9.509 3.37464
9.609 3.38498
9.709 3.39527
9.809 3.40559
9.909 3.41588
10.01 3.42616
10.11 3.43639
10.21 3.44662
10.31 3.45680
10.41 3.46695
10.51 3.47703
10.61 3.48709
10.71 3.49706
10.81 3.50699
10.91 3.51686
11.01 3.52662
11.11 3.53632
11.21 3.54591
11.31 3.55545
11.41 3.56485
11.51 3.57417
11.61 3.58340
11.71 3.59247
11.81 3.60144
11.91 3.61027
12.01 3.61901
12.11 3.62759
12.21 3.63601
12.31 3.64431
12.41 3.65248
12.51 3.66045
12.61 3.66829
12.71 3.67597
12.81 3.68345
12.91 3.69081
13.01 3.69797
13.11 3.70493
13.21 3.71174
13.31 3.71837
13.41 3.72482
13.51 3.73104
13.61 3.73710
13.71 3.74296
13.81 3.74863
13.91 3.75407
14.01 3.75934
14.11 3.76443
14.21 3.76929
14.31 3.77396
14.41 3.77842
14.51 3.78268
14.61 3.78670
14.71 3.79055
14.81 3.79420
14.91 3.79764
15.01 3.80088
15.11 3.80391
15.21 3.80675
15.31 3.80938
15.41 3.81181
15.51 3.81405
15.61 3.81609
15.71 3.81794
15.81 3.81959
15.91 3.82106
16.01 3.82233
16.11 3.82342
16.21 3.82433
16.31 3.82505
16.41 3.82560
16.51 3.82597
16.61 3.82616
16.71 3.82618
16.81 3.82603
16.91 3.82572
17.01 3.82524
17.11 3.82463
17.21 3.82383
17.31 3.82287
17.41 3.82175
17.51 3.82048
17.61 3.81906
17.71 3.81749
17.81 3.81575
17.91 3.81389
18.01 3.81187
18.11 3.80971
18.21 3.80744
18.31 3.80500
18.41 3.80241
18.51 3.79969
18.61 3.79682
18.71 3.79382
18.81 3.79067
18.91 3.78739
19.01 3.78397
19.11 3.78043
19.21 3.77673
19.31 3.77288
19.41 3.76890
19.51 3.76478
19.61 3.76052
19.71 3.75612
19.81 3.75158
19.91 3.74693
20.02 3.74210
20.12 3.73714
20.22 3.73203
20.32 3.72676
20.42 3.72136
20.52 3.71582
20.62 3.71016
20.72 3.70433
20.82 3.69835
20.92 3.69222
21.02 3.68595
21.12 3.67954
21.22 3.67298
21.32 3.66627
21.42 3.65941
21.52 3.65240
21.62 3.64525
21.72 3.63798
21.82 3.63053
21.92 3.62293
22.02 3.61518
22.12 3.60732
22.22 3.59929
22.32 3.59111
22.42 3.58279
22.52 3.57436
22.62 3.56574
22.72 3.55699
22.82 3.54811
22.92 3.53911
23.02 3.52993
23.12 3.52063
23.22 3.51122
23.32 3.50165
23.42 3.49195
23.52 3.48213
23.62 3.47217
23.72 3.46208
23.82 3.45189
23.92 3.44156
24.02 3.43111
24.12 3.42053
24.22 3.40984
24.32 3.39904
24.42 3.38812
24.52 3.37712
24.62 3.36598
24.72 3.35472
24.82 3.34340
24.92 3.33196
25.02 3.32044
25.12 3.30880
25.22 3.29710
25.32 3.28529
25.42 3.27338
25.52 3.26142
25.62 3.24937
25.72 3.23725
25.82 3.22505
25.92 3.21281
26.02 3.20048
26.12 3.18809
26.22 3.17564
26.32 3.16316
26.42 3.15059
26.52 3.13801
26.62 3.12536
26.72 3.11268
26.82 3.09996
26.92 3.08722
27.02 3.07443
27.12 3.06163
27.22 3.04879
27.32 3.03595
27.42 3.02306
27.52 3.01018
27.62 2.99730
27.72 2.98438
27.82 2.97149
27.92 2.95858
28.02 2.94570
28.12 2.93278
28.22 2.91991
28.32 2.90702
28.42 2.89416
28.52 2.88130
28.62 2.86848
28.72 2.85565
28.82 2.84284
28.92 2.83008
29.02 2.81733
29.12 2.80462
29.22 2.79191
29.32 2.77926
29.42 2.76662
29.52 2.75402
29.62 2.74145
29.72 2.72891
29.82 2.71642
29.92 2.70394
30.03 2.69150
30.13 2.67911
30.23 2.66674
30.33 2.65444
30.43 2.64213
30.53 2.62987
30.63 2.61766
30.73 2.60547
30.83 2.59331
30.93 2.58121
31.03 2.56913
31.13 2.55709
31.23 2.54509
31.33 2.53310
31.43 2.52118
31.53 2.50927
31.63 2.49739
31.73 2.48557
31.83 2.47375
31.93 2.46198
32.03 2.45025
32.13 2.43855
32.23 2.42686
32.33 2.41524
32.43 2.40363
32.53 2.39208
32.63 2.38054
32.73 2.36903
32.83 2.35759
32.93 2.34616
33.03 2.33477
33.13 2.32343
33.23 2.31211
33.33 2.30083
33.43 2.28962
33.53 2.27842
33.63 2.26727
33.73 2.25617
33.83 2.24511
33.93 2.23411
34.03 2.22314
34.13 2.21221
34.23 2.20135
34.33 2.19052
34.43 2.17974
34.53 2.16903
34.63 2.15836
34.73 2.14773
34.83 2.13717
34.93 2.12666
35.03 2.11620
35.13 2.10582
35.23 2.09546
35.33 2.08517
35.43 2.07496
35.53 2.06479
35.63 2.05467
35.73 2.04463
35.83 2.03464
35.93 2.02472
36.03 2.01485
36.13 2.00504
36.23 1.99531
36.33 1.98562
36.43 1.97600
36.53 1.96646
36.63 1.95696
36.73 1.94754
36.83 1.93819
36.93 1.92889
37.03 1.91967
37.13 1.91053
37.23 1.90144
37.33 1.89242
37.43 1.88348
37.53 1.87461
37.63 1.86581
37.73 1.85710
37.83 1.84845
37.93 1.83987
38.03 1.83139
38.13 1.82298
38.23 1.81465
38.33 1.80642
38.43 1.79825
38.53 1.79019
38.63 1.78219
38.73 1.77429
38.83 1.76650
38.93 1.75878
39.03 1.75116
39.13 1.74364
39.23 1.73621
39.33 1.72889
39.43 1.72166
39.53 1.71455
39.63 1.70753
39.73 1.70062
39.83 1.69382
39.93 1.68713
40.04 1.68055
40.14 1.67409
40.24 1.66774
40.34 1.66150
40.44 1.65538
40.54 1.64939
40.64 1.64351
40.74 1.63776
40.84 1.63213
40.94 1.62663
41.04 1.62125
41.14 1.61600
41.24 1.61088
41.34 1.60590
41.44 1.60103
41.54 1.59630
41.64 1.59171
41.74 1.58725
41.84 1.58294
41.94 1.57875
42.04 1.57469
42.14 1.57078
42.24 1.56700
42.34 1.56336
42.44 1.55986
42.54 1.55652
42.64 1.55330
42.74 1.55021
42.84 1.54727
42.94 1.54446
43.04 1.54180
43.14 1.53927
43.24 1.53689
43.34 1.53464
43.44 1.53253
43.54 1.53056
43.64 1.52873
43.74 1.52703
43.84 1.52547
43.94 1.52404
44.04 1.52275
44.14 1.52159
44.24 1.52056
44.34 1.51966
44.44 1.51889
44.54 1.51824
44.64 1.51773
44.74 1.51734
44.84 1.51707
44.94 1.51693
45.04 1.51690
45.14 1.51700
45.24 1.51721
45.34 1.51754
45.44 1.51799
45.54 1.51854
45.64 1.51920
45.74 1.51998
45.84 1.52084
45.94 1.52182
46.04 1.52291
46.14 1.52409
46.24 1.52537
46.34 1.52675
46.44 1.52822
46.54 1.52979
46.64 1.53143
46.74 1.53317
46.84 1.53499
46.94 1.53691
47.04 1.53890
47.14 1.54097
47.24 1.54312
47.34 1.54535
47.44 1.54764
47.54 1.55001
47.64 1.55245
47.74 1.55496
47.84 1.55754
47.94 1.56019
48.04 1.56290
48.14 1.56566
48.24 1.56849
48.34 1.57139
48.44 1.57435
48.54 1.57737
48.64 1.58045
48.74 1.58359
48.84 1.58679
48.94 1.59004
49.04 1.59335
49.14 1.59672
49.24 1.60015
49.34 1.60363
49.44 1.60718
49.54 1.61078
49.64 1.61445
49.74 1.61817
49.84 1.62194
49.94 1.62579
50.05 1.62969
50.15 1.63366
50.25 1.63769
50.35 1.64178
50.45 1.64594
50.55 1.65017
50.65 1.65446
50.75 1.65881
50.85 1.66324
50.95 1.66774
51.05 1.67231
51.15 1.67695
51.25 1.68166
51.35 1.68645
51.45 1.69131
51.55 1.69625
51.65 1.70125
51.75 1.70634
51.85 1.71151
51.95 1.71677
52.05 1.72210
52.15 1.72751
52.25 1.73301
52.35 1.73859
52.45 1.74423
52.55 1.74999
52.65 1.75582
52.75 1.76174
52.85 1.76774
52.95 1.77384
53.05 1.78000
53.15 1.78627
53.25 1.79262
53.35 1.79907
53.45 1.80560
53.55 1.81221
53.65 1.81892
53.75 1.82572
53.85 1.83261
53.95 1.83958
54.05 1.84663
54.15 1.85378
54.25 1.86102
54.35 1.86835
54.45 1.87575
54.55 1.88325
54.65 1.89084
54.75 1.89850
54.85 1.90624
54.95 1.91407
55.05 1.92199
55.15 1.92998
55.25 1.93806
55.35 1.94621
55.45 1.95445
55.55 1.96274
55.65 1.97113
55.75 1.97960
55.85 1.98813
55.95 1.99674
56.05 2.00543
56.15 2.01417
56.25 2.02300
56.35 2.03190
56.45 2.04088
56.55 2.04990
56.65 2.05900
56.75 2.06818
56.85 2.07741
56.95 2.08672
57.05 2.09610
57.15 2.10553
57.25 2.11504
57.35 2.12462
57.45 2.13425
57.55 2.14397
57.65 2.15374
57.75 2.16357
57.85 2.17348
57.95 2.18345
58.05 2.19347
58.15 2.20359
58.25 2.21376
58.35 2.22398
58.45 2.23429
58.55 2.24466
58.65 2.25509
58.75 2.26560
58.85 2.27617
58.95 2.28679
59.05 2.29749
59.15 2.30828
59.25 2.31909
59.35 2.33000
59.45 2.34097
59.55 2.35198
59.65 2.36309
59.75 2.37424
59.85 2.38546
59.95 2.39676
60.06 2.40809
60.16 2.41952
60.26 2.43099
60.36 2.44251
60.46 2.45411
60.56 2.46574
60.66 2.47746
60.76 2.48923
60.86 2.50103
60.96 2.51290
61.06 2.52481
61.16 2.53679
61.26 2.54881
61.36 2.56085
61.46 2.57297
61.56 2.58510
61.66 2.59729
61.76 2.60952
61.86 2.62177
61.96 2.63406
62.06 2.64636
62.16 2.65871
62.26 2.67107
62.36 2.68347
62.46 2.69586
62.56 2.70829
62.66 2.72074
62.76 2.73317
62.86 2.74563
62.96 2.75808
63.06 2.77054
63.16 2.78297
63.26 2.79542
63.36 2.80785
63.46 2.82027
63.56 2.83265
63.66 2.84505
63.76 2.85741
63.86 2.86971
63.96 2.88201
64.06 2.89426
64.16 2.90648
64.26 2.91863
64.36 2.93077
64.46 2.94282
64.56 2.95484
64.66 2.96678
64.76 2.97868
64.86 2.99049
64.96 3.00224
65.06 3.01391
65.16 3.02550
65.26 3.03701
65.36 3.04841
65.46 3.05976
65.56 3.07096
65.66 3.08209
65.76 3.09311
65.86 3.10402
65.96 3.11480
66.06 3.12548
66.16 3.13605
66.26 3.14645
66.36 3.15675
66.46 3.16691
66.56 3.17693
66.66 3.18681
66.76 3.19651
66.86 3.20609
66.96 3.21550
67.06 3.22476
67.16 3.23386
67.26 3.24277
67.36 3.25154
67.46 3.26012
67.56 3.26850
67.66 3.27672
67.76 3.28477
67.86 3.29259
67.96 3.30024
68.06 3.30770
68.16 3.31494
68.26 3.32201
68.36 3.32887
68.46 3.33550
68.56 3.34194
68.66 3.34817
68.76 3.35419
68.86 3.35998
68.96 3.36557
69.06 3.37094
69.16 3.37609
69.26 3.38102
69.36 3.38569
69.46 3.39018
69.56 3.39443
69.66 3.39845
69.76 3.40224
69.86 3.40578
69.96 3.40910
70.07 3.41219
70.17 3.41505
70.27 3.41768
70.37 3.42006
70.47 3.42221
70.57 3.42413
70.67 3.42577
70.77 3.42720
70.87 3.42839
70.97 3.42933
71.07 3.43004
71.17 3.43050
71.27 3.43071
71.37 3.43069
71.47 3.43042
71.57 3.42991
71.67 3.42915
71.77 3.42815
71.87 3.42691
71.97 3.42543
72.07 3.42370
72.17 3.42174
72.27 3.41956
72.37 3.41711
72.47 3.41443
72.57 3.41152
72.67 3.40838
72.77 3.40501
72.87 3.40141
72.97 3.39758
73.07 3.39356
73.17 3.38930
73.27 3.38482
73.37 3.38011
73.47 3.37521
73.57 3.37013
73.67 3.36482
73.77 3.35931
73.87 3.35362
73.97 3.34774
74.07 3.34167
74.17 3.33543
74.27 3.32903
74.37 3.32244
74.47 3.31568
74.57 3.30879
74.67 3.30172
74.77 3.29451
74.87 3.28718
74.97 3.27967
75.07 3.27205
75.17 3.26433
75.27 3.25646
75.37 3.24846
75.47 3.24039
75.57 3.23220
75.67 3.22394
75.77 3.21554
75.87 3.20708
75.97 3.19856
76.07 3.18994
76.17 3.18127
76.27 3.17252
76.37 3.16374
76.47 3.15489
76.57 3.14599
76.67 3.13708
76.77 3.12813
76.87 3.11915
76.97 3.11015
77.07 3.10116
77.17 3.09213
77.27 3.08310
77.37 3.07410
77.47 3.06510
77.57 3.05613
77.67 3.04715
77.77 3.03822
77.87 3.02934
77.97 3.02047
78.07 3.01167
78.17 3.00291
78.27 2.99423
78.37 2.98558
78.47 2.97701
78.57 2.96853
78.67 2.96011
78.77 2.95178
78.87 2.94355
78.97 2.93540
79.07 2.92738
79.17 2.91944
79.27 2.91159
79.37 2.90390
79.47 2.89630
79.57 2.88882
79.67 2.88147
79.77 2.87426
79.87 2.86717
79.97 2.86022
80.08 2.85344
80.18 2.84678
80.28 2.84026
80.38 2.83390
80.48 2.82770
80.58 2.82164
80.68 2.81574
80.78 2.81000
80.88 2.80442
80.98 2.79902
81.08 2.79377
81.18 2.78868
81.28 2.78376
81.38 2.77900
81.48 2.77442
81.58 2.77003
81.68 2.76579
81.78 2.76172
81.88 2.75781
81.98 2.75408
82.08 2.75052
82.18 2.74713
82.28 2.74391
82.38 2.74086
82.48 2.73798
82.58 2.73527
82.68 2.73272
82.78 2.73034
82.88 2.72813
82.98 2.72609
83.08 2.72421
83.18 2.72249
83.28 2.72093
83.38 2.71954
83.48 2.71830
83.58 2.71722
83.68 2.71630
83.78 2.71554
83.88 2.71493
83.98 2.71448
84.08 2.71418
84.18 2.71402
84.28 2.71402
84.38 2.71417
84.48 2.71446
84.58 2.71490
84.68 2.71548
84.78 2.71620
84.88 2.71706
84.98 2.71807
85.08 2.71919
85.18 2.72046
85.28 2.72187
85.38 2.72342
85.48 2.72510
85.58 2.72691
85.68 2.72885
85.78 2.73091
85.88 2.73310
85.98 2.73540
86.08 2.73784
86.18 2.74040
86.28 2.74308
86.38 2.74588
86.48 2.74880
86.58 2.75184
86.68 2.75499
86.78 2.75825
86.88 2.76163
86.98 2.76513
87.08 2.76873
87.18 2.77245
87.28 2.77627
87.38 2.78021
87.48 2.78425
87.58 2.78838
87.68 2.79263
87.78 2.79699
87.88 2.80146
87.98 2.80603
88.08 2.81071
88.18 2.81548
88.28 2.82033
88.38 2.82531
88.48 2.83038
88.58 2.83556
88.68 2.84083
88.78 2.84621
88.88 2.85168
88.98 2.85726
89.08 2.86291
89.18 2.86868
89.28 2.87454
89.38 2.88052
89.48 2.88659
89.58 2.89275
89.68 2.89902
89.78 2.90536
89.88 2.91182
89.98 2.91839
90.09 2.92505
90.19 2.93182
90.29 2.93869
90.39 2.94566
90.49 2.95273
90.59 2.95991
90.69 2.96719
90.79 2.97458
90.89 2.98208
90.99 2.98969
91.09 2.99740
91.19 3.00521
91.29 3.01314
91.39 3.02119
91.49 3.02935
91.59 3.03762
91.69 3.04602
91.79 3.05453
91.89 3.06312
91.99 3.07185
92.09 3.08070
92.19 3.08967
92.29 3.09875
92.39 3.10796
92.49 3.11727
92.59 3.12668
92.69 3.13623
92.79 3.14591
92.89 3.15569
92.99 3.16559
93.09 3.17560
93.19 3.18570
93.29 3.19593
93.39 3.20627
93.49 3.21673
93.59 3.22728
93.69 3.23796
93.79 3.24873
93.89 3.25959
93.99 3.27053
94.09 3.28158
94.19 3.29273
94.29 3.30397
94.39 3.31529
94.49 3.32670
94.59 3.33819
94.69 3.34975
94.79 3.36138
94.89 3.37308
94.99 3.38484
95.09 3.39667
95.19 3.40855
95.29 3.42048
95.39 3.43245
95.49 3.44447
95.59 3.45653
95.69 3.46862
95.79 3.48076
95.89 3.49289
95.99 3.50505
96.09 3.51722
96.19 3.52940
96.29 3.54161
96.39 3.55379
96.49 3.56595
96.59 3.57814
96.69 3.59028
96.79 3.60240
96.89 3.61452
96.99 3.62656
97.09 3.63861
97.19 3.65058
97.29 3.66251
97.39 3.67440
97.49 3.68622
97.59 3.69798
97.69 3.70969
97.79 3.72130
97.89 3.73286
97.99 3.74428
98.09 3.75567
98.19 3.76695
98.29 3.77811
98.39 3.78920
98.49 3.80017
98.59 3.81101
98.69 3.82175
98.79 3.83238
98.89 3.84284
98.99 3.85322
99.09 3.86346
99.19 3.87356
99.29 3.88349
99.39 3.89330
99.49 3.90297
99.59 3.91248
99.69 3.92181
99.79 3.93100
99.89 3.94004
100 3.94893008672209
};
\addplot [semithick, color1, forget plot]
table {%
0 1.93900419893957
0.100 1.94277
0.200 1.94664
0.300 1.95062
0.400 1.95469
0.500 1.95887
0.600 1.96315
0.700 1.96754
0.800 1.97202
0.900 1.97661
1.001 1.98130
1.101 1.98609
1.201 1.99099
1.301 1.99598
1.401 2.00108
1.501 2.00629
1.601 2.01159
1.701 2.01699
1.801 2.02250
1.901 2.02811
2.002 2.03381
2.102 2.03962
2.202 2.04553
2.302 2.05153
2.402 2.05764
2.502 2.06384
2.602 2.07014
2.702 2.07654
2.802 2.08304
2.902 2.08963
3.003 2.09631
3.103 2.10309
3.203 2.10996
3.303 2.11693
3.403 2.12399
3.503 2.13114
3.603 2.13837
3.703 2.14570
3.803 2.15312
3.903 2.16062
4.004 2.16821
4.104 2.17588
4.204 2.18364
4.304 2.19148
4.404 2.19939
4.504 2.20739
4.604 2.21547
4.704 2.22362
4.804 2.23185
4.904 2.24016
5.005 2.24853
5.105 2.25698
5.205 2.26550
5.305 2.27408
5.405 2.28273
5.505 2.29145
5.605 2.30023
5.705 2.30907
5.805 2.31796
5.905 2.32692
6.006 2.33593
6.106 2.34499
6.206 2.35411
6.306 2.36328
6.406 2.37249
6.506 2.38175
6.606 2.39105
6.706 2.40039
6.806 2.40978
6.906 2.41920
7.007 2.42865
7.107 2.43814
7.207 2.44766
7.307 2.45720
7.407 2.46677
7.507 2.47637
7.607 2.48599
7.707 2.49562
7.807 2.50527
7.907 2.51494
8.008 2.52461
8.108 2.53430
8.208 2.54399
8.308 2.55368
8.408 2.56338
8.508 2.57307
8.608 2.58276
8.708 2.59244
8.808 2.60212
8.908 2.61178
9.009 2.62142
9.109 2.63105
9.209 2.64066
9.309 2.65025
9.409 2.65981
9.509 2.66934
9.609 2.67885
9.709 2.68831
9.809 2.69775
9.909 2.70714
10.01 2.71649
10.11 2.72580
10.21 2.73506
10.31 2.74427
10.41 2.75342
10.51 2.76252
10.61 2.77156
10.71 2.78055
10.81 2.78946
10.91 2.79831
11.01 2.80709
11.11 2.81580
11.21 2.82444
11.31 2.83300
11.41 2.84147
11.51 2.84987
11.61 2.85818
11.71 2.86640
11.81 2.87453
11.91 2.88257
12.01 2.89051
12.11 2.89836
12.21 2.90610
12.31 2.91374
12.41 2.92128
12.51 2.92870
12.61 2.93602
12.71 2.94322
12.81 2.95031
12.91 2.95728
13.01 2.96414
13.11 2.97086
13.21 2.97747
13.31 2.98395
13.41 2.99030
13.51 2.99652
13.61 3.00260
13.71 3.00855
13.81 3.01437
13.91 3.02004
14.01 3.02558
14.11 3.03097
14.21 3.03622
14.31 3.04132
14.41 3.04628
14.51 3.05108
14.61 3.05573
14.71 3.06024
14.81 3.06458
14.91 3.06877
15.01 3.07280
15.11 3.07668
15.21 3.08039
15.31 3.08394
15.41 3.08733
15.51 3.09056
15.61 3.09362
15.71 3.09651
15.81 3.09924
15.91 3.10180
16.01 3.10419
16.11 3.10641
16.21 3.10846
16.31 3.11034
16.41 3.11204
16.51 3.11357
16.61 3.11493
16.71 3.11612
16.81 3.11713
16.91 3.11796
17.01 3.11862
17.11 3.11910
17.21 3.11941
17.31 3.11953
17.41 3.11949
17.51 3.11926
17.61 3.11886
17.71 3.11828
17.81 3.11753
17.91 3.11660
18.01 3.11549
18.11 3.11420
18.21 3.11274
18.31 3.11110
18.41 3.10929
18.51 3.10730
18.61 3.10513
18.71 3.10280
18.81 3.10028
18.91 3.09760
19.01 3.09474
19.11 3.09171
19.21 3.08851
19.31 3.08513
19.41 3.08159
19.51 3.07788
19.61 3.07400
19.71 3.06995
19.81 3.06574
19.91 3.06136
20.02 3.05682
20.12 3.05212
20.22 3.04725
20.32 3.04222
20.42 3.03704
20.52 3.03169
20.62 3.02619
20.72 3.02053
20.82 3.01472
20.92 3.00876
21.02 3.00264
21.12 2.99638
21.22 2.98997
21.32 2.98341
21.42 2.97670
21.52 2.96985
21.62 2.96286
21.72 2.95573
21.82 2.94846
21.92 2.94106
22.02 2.93351
22.12 2.92584
22.22 2.91803
22.32 2.91009
22.42 2.90203
22.52 2.89384
22.62 2.88552
22.72 2.87708
22.82 2.86852
22.92 2.85984
23.02 2.85105
23.12 2.84214
23.22 2.83311
23.32 2.82398
23.42 2.81474
23.52 2.80538
23.62 2.79593
23.72 2.78637
23.82 2.77671
23.92 2.76695
24.02 2.75709
24.12 2.74714
24.22 2.73710
24.32 2.72696
24.42 2.71674
24.52 2.70642
24.62 2.69603
24.72 2.68555
24.82 2.67499
24.92 2.66435
25.02 2.65364
25.12 2.64285
25.22 2.63199
25.32 2.62106
25.42 2.61006
25.52 2.59899
25.62 2.58786
25.72 2.57667
25.82 2.56542
25.92 2.55411
26.02 2.54274
26.12 2.53132
26.22 2.51985
26.32 2.50833
26.42 2.49676
26.52 2.48515
26.62 2.47349
26.72 2.46179
26.82 2.45005
26.92 2.43828
27.02 2.42647
27.12 2.41462
27.22 2.40274
27.32 2.39083
27.42 2.37890
27.52 2.36694
27.62 2.35495
27.72 2.34295
27.82 2.33092
27.92 2.31887
28.02 2.30681
28.12 2.29474
28.22 2.28265
28.32 2.27055
28.42 2.25844
28.52 2.24632
28.62 2.23420
28.72 2.22208
28.82 2.20995
28.92 2.19782
29.02 2.18570
29.12 2.17358
29.22 2.16146
29.32 2.14935
29.42 2.13725
29.52 2.12516
29.62 2.11308
29.72 2.10101
29.82 2.08896
29.92 2.07693
30.03 2.06491
30.13 2.05291
30.23 2.04094
30.33 2.02899
30.43 2.01706
30.53 2.00516
30.63 1.99328
30.73 1.98144
30.83 1.96962
30.93 1.95784
31.03 1.94609
31.13 1.93437
31.23 1.92270
31.33 1.91105
31.43 1.89945
31.53 1.88789
31.63 1.87636
31.73 1.86489
31.83 1.85345
31.93 1.84206
32.03 1.83072
32.13 1.81942
32.23 1.80817
32.33 1.79698
32.43 1.78583
32.53 1.77474
32.63 1.76370
32.73 1.75271
32.83 1.74179
32.93 1.73091
33.03 1.72010
33.13 1.70934
33.23 1.69865
33.33 1.68802
33.43 1.67744
33.53 1.66694
33.63 1.65649
33.73 1.64611
33.83 1.63580
33.93 1.62555
34.03 1.61537
34.13 1.60526
34.23 1.59522
34.33 1.58525
34.43 1.57535
34.53 1.56552
34.63 1.55576
34.73 1.54608
34.83 1.53647
34.93 1.52694
35.03 1.51748
35.13 1.50810
35.23 1.49879
35.33 1.48956
35.43 1.48041
35.53 1.47134
35.63 1.46235
35.73 1.45344
35.83 1.44461
35.93 1.43586
36.03 1.42719
36.13 1.41861
36.23 1.41010
36.33 1.40168
36.43 1.39335
36.53 1.38509
36.63 1.37693
36.73 1.36884
36.83 1.36084
36.93 1.35293
37.03 1.34511
37.13 1.33737
37.23 1.32971
37.33 1.32215
37.43 1.31467
37.53 1.30728
37.63 1.29997
37.73 1.29276
37.83 1.28563
37.93 1.27859
38.03 1.27164
38.13 1.26478
38.23 1.25801
38.33 1.25133
38.43 1.24474
38.53 1.23823
38.63 1.23182
38.73 1.22550
38.83 1.21927
38.93 1.21313
39.03 1.20707
39.13 1.20111
39.23 1.19524
39.33 1.18946
39.43 1.18377
39.53 1.17817
39.63 1.17266
39.73 1.16725
39.83 1.16192
39.93 1.15668
40.04 1.15154
40.14 1.14648
40.24 1.14152
40.34 1.13665
40.44 1.13186
40.54 1.12717
40.64 1.12257
40.74 1.11806
40.84 1.11364
40.94 1.10931
41.04 1.10507
41.14 1.10092
41.24 1.09686
41.34 1.09289
41.44 1.08901
41.54 1.08521
41.64 1.08151
41.74 1.07790
41.84 1.07438
41.94 1.07095
42.04 1.06760
42.14 1.06435
42.24 1.06118
42.34 1.05811
42.44 1.05512
42.54 1.05222
42.64 1.04941
42.74 1.04668
42.84 1.04405
42.94 1.04150
43.04 1.03904
43.14 1.03667
43.24 1.03439
43.34 1.03219
43.44 1.03008
43.54 1.02806
43.64 1.02612
43.74 1.02427
43.84 1.02251
43.94 1.02083
44.04 1.01924
44.14 1.01774
44.24 1.01632
44.34 1.01499
44.44 1.01374
44.54 1.01258
44.64 1.01151
44.74 1.01052
44.84 1.00962
44.94 1.00880
45.04 1.00806
45.14 1.00741
45.24 1.00685
45.34 1.00637
45.44 1.00597
45.54 1.00566
45.64 1.00544
45.74 1.00529
45.84 1.00524
45.94 1.00526
46.04 1.00537
46.14 1.00557
46.24 1.00584
46.34 1.00620
46.44 1.00665
46.54 1.00718
46.64 1.00779
46.74 1.00848
46.84 1.00926
46.94 1.01012
47.04 1.01107
47.14 1.01209
47.24 1.01320
47.34 1.01440
47.44 1.01567
47.54 1.01703
47.64 1.01848
47.74 1.02000
47.84 1.02161
47.94 1.02330
48.04 1.02508
48.14 1.02693
48.24 1.02887
48.34 1.03090
48.44 1.03300
48.54 1.03519
48.64 1.03746
48.74 1.03982
48.84 1.04226
48.94 1.04478
49.04 1.04738
49.14 1.05007
49.24 1.05284
49.34 1.05569
49.44 1.05863
49.54 1.06165
49.64 1.06475
49.74 1.06794
49.84 1.07121
49.94 1.07456
50.05 1.07800
50.15 1.08152
50.25 1.08512
50.35 1.08881
50.45 1.09258
50.55 1.09644
50.65 1.10038
50.75 1.10440
50.85 1.10851
50.95 1.11270
51.05 1.11697
51.15 1.12134
51.25 1.12578
51.35 1.13031
51.45 1.13493
51.55 1.13962
51.65 1.14441
51.75 1.14928
51.85 1.15423
51.95 1.15927
52.05 1.16439
52.15 1.16960
52.25 1.17490
52.35 1.18028
52.45 1.18574
52.55 1.19129
52.65 1.19693
52.75 1.20265
52.85 1.20846
52.95 1.21436
53.05 1.22033
53.15 1.22640
53.25 1.23255
53.35 1.23879
53.45 1.24511
53.55 1.25152
53.65 1.25801
53.75 1.26459
53.85 1.27126
53.95 1.27801
54.05 1.28485
54.15 1.29177
54.25 1.29878
54.35 1.30588
54.45 1.31306
54.55 1.32032
54.65 1.32767
54.75 1.33511
54.85 1.34263
54.95 1.35023
55.05 1.35792
55.15 1.36570
55.25 1.37355
55.35 1.38150
55.45 1.38952
55.55 1.39763
55.65 1.40582
55.75 1.41410
55.85 1.42246
55.95 1.43089
56.05 1.43941
56.15 1.44802
56.25 1.45670
56.35 1.46546
56.45 1.47430
56.55 1.48323
56.65 1.49223
56.75 1.50131
56.85 1.51046
56.95 1.51970
57.05 1.52900
57.15 1.53839
57.25 1.54785
57.35 1.55738
57.45 1.56699
57.55 1.57667
57.65 1.58642
57.75 1.59624
57.85 1.60613
57.95 1.61609
58.05 1.62612
58.15 1.63621
58.25 1.64637
58.35 1.65659
58.45 1.66688
58.55 1.67723
58.65 1.68764
58.75 1.69811
58.85 1.70864
58.95 1.71922
59.05 1.72986
59.15 1.74055
59.25 1.75130
59.35 1.76210
59.45 1.77294
59.55 1.78384
59.65 1.79478
59.75 1.80576
59.85 1.81679
59.95 1.82785
60.06 1.83896
60.16 1.85010
60.26 1.86128
60.36 1.87249
60.46 1.88374
60.56 1.89501
60.66 1.90631
60.76 1.91763
60.86 1.92898
60.96 1.94034
61.06 1.95173
61.16 1.96313
61.26 1.97454
61.36 1.98597
61.46 1.99740
61.56 2.00884
61.66 2.02028
61.76 2.03173
61.86 2.04317
61.96 2.05461
62.06 2.06604
62.16 2.07746
62.26 2.08887
62.36 2.10027
62.46 2.11165
62.56 2.12300
62.66 2.13434
62.76 2.14564
62.86 2.15692
62.96 2.16817
63.06 2.17938
63.16 2.19055
63.26 2.20168
63.36 2.21277
63.46 2.22381
63.56 2.23480
63.66 2.24573
63.76 2.25661
63.86 2.26743
63.96 2.27819
64.06 2.28888
64.16 2.29950
64.26 2.31005
64.36 2.32052
64.46 2.33092
64.56 2.34123
64.66 2.35146
64.76 2.36160
64.86 2.37166
64.96 2.38161
65.06 2.39147
65.16 2.40123
65.26 2.41088
65.36 2.42043
65.46 2.42987
65.56 2.43919
65.66 2.44840
65.76 2.45749
65.86 2.46646
65.96 2.47530
66.06 2.48402
66.16 2.49261
66.26 2.50106
66.36 2.50937
66.46 2.51755
66.56 2.52559
66.66 2.53348
66.76 2.54122
66.86 2.54881
66.96 2.55625
67.06 2.56354
67.16 2.57067
67.26 2.57764
67.36 2.58445
67.46 2.59109
67.56 2.59757
67.66 2.60388
67.76 2.61002
67.86 2.61598
67.96 2.62177
68.06 2.62739
68.16 2.63283
68.26 2.63808
68.36 2.64316
68.46 2.64805
68.56 2.65276
68.66 2.65728
68.76 2.66162
68.86 2.66576
68.96 2.66972
69.06 2.67348
69.16 2.67706
69.26 2.68044
69.36 2.68363
69.46 2.68662
69.56 2.68942
69.66 2.69202
69.76 2.69443
69.86 2.69665
69.96 2.69866
70.07 2.70048
70.17 2.70210
70.27 2.70353
70.37 2.70476
70.47 2.70579
70.57 2.70663
70.67 2.70728
70.77 2.70772
70.87 2.70798
70.97 2.70804
71.07 2.70791
71.17 2.70758
71.27 2.70707
71.37 2.70636
71.47 2.70547
71.57 2.70439
71.67 2.70312
71.77 2.70167
71.87 2.70003
71.97 2.69822
72.07 2.69622
72.17 2.69405
72.27 2.69170
72.37 2.68918
72.47 2.68648
72.57 2.68362
72.67 2.68059
72.77 2.67739
72.87 2.67403
72.97 2.67051
73.07 2.66683
73.17 2.66299
73.27 2.65900
73.37 2.65487
73.47 2.65058
73.57 2.64615
73.67 2.64158
73.77 2.63688
73.87 2.63203
73.97 2.62706
74.07 2.62195
74.17 2.61672
74.27 2.61137
74.37 2.60590
74.47 2.60031
74.57 2.59461
74.67 2.58880
74.77 2.58288
74.87 2.57687
74.97 2.57075
75.07 2.56454
75.17 2.55824
75.27 2.55185
75.37 2.54537
75.47 2.53882
75.57 2.53219
75.67 2.52549
75.77 2.51871
75.87 2.51188
75.97 2.50498
76.07 2.49802
76.17 2.49101
76.27 2.48395
76.37 2.47684
76.47 2.46969
76.57 2.46250
76.67 2.45528
76.77 2.44802
76.87 2.44074
76.97 2.43344
77.07 2.42611
77.17 2.41877
77.27 2.41142
77.37 2.40405
77.47 2.39669
77.57 2.38932
77.67 2.38195
77.77 2.37459
77.87 2.36724
77.97 2.35991
78.07 2.35259
78.17 2.34529
78.27 2.33801
78.37 2.33076
78.47 2.32355
78.57 2.31636
78.67 2.30922
78.77 2.30212
78.87 2.29506
78.97 2.28804
79.07 2.28108
79.17 2.27417
79.27 2.26732
79.37 2.26053
79.47 2.25380
79.57 2.24714
79.67 2.24055
79.77 2.23402
79.87 2.22758
79.97 2.22121
80.08 2.21492
80.18 2.20871
80.28 2.20259
80.38 2.19656
80.48 2.19062
80.58 2.18477
80.68 2.17902
80.78 2.17336
80.88 2.16781
80.98 2.16236
81.08 2.15701
81.18 2.15177
81.28 2.14664
81.38 2.14162
81.48 2.13671
81.58 2.13192
81.68 2.12725
81.78 2.12269
81.88 2.11826
81.98 2.11395
82.08 2.10976
82.18 2.10570
82.28 2.10177
82.38 2.09796
82.48 2.09429
82.58 2.09075
82.68 2.08734
82.78 2.08407
82.88 2.08093
82.98 2.07793
83.08 2.07507
83.18 2.07235
83.28 2.06976
83.38 2.06732
83.48 2.06503
83.58 2.06287
83.68 2.06086
83.78 2.05900
83.88 2.05728
83.98 2.05571
84.08 2.05429
84.18 2.05301
84.28 2.05189
84.38 2.05091
84.48 2.05008
84.58 2.04940
84.68 2.04888
84.78 2.04850
84.88 2.04827
84.98 2.04820
85.08 2.04828
85.18 2.04851
85.28 2.04889
85.38 2.04942
85.48 2.05010
85.58 2.05094
85.68 2.05193
85.78 2.05307
85.88 2.05436
85.98 2.05580
86.08 2.05739
86.18 2.05913
86.28 2.06103
86.38 2.06307
86.48 2.06526
86.58 2.06760
86.68 2.07009
86.78 2.07273
86.88 2.07551
86.98 2.07844
87.08 2.08152
87.18 2.08474
87.28 2.08810
87.38 2.09161
87.48 2.09526
87.58 2.09905
87.68 2.10298
87.78 2.10705
87.88 2.11126
87.98 2.11560
88.08 2.12008
88.18 2.12470
88.28 2.12945
88.38 2.13433
88.48 2.13934
88.58 2.14448
88.68 2.14974
88.78 2.15514
88.88 2.16066
88.98 2.16630
89.08 2.17206
89.18 2.17794
89.28 2.18394
89.38 2.19006
89.48 2.19629
89.58 2.20263
89.68 2.20909
89.78 2.21565
89.88 2.22232
89.98 2.22909
90.09 2.23597
90.19 2.24295
90.29 2.25002
90.39 2.25720
90.49 2.26446
90.59 2.27182
90.69 2.27927
90.79 2.28681
90.89 2.29443
90.99 2.30213
91.09 2.30991
91.19 2.31777
91.29 2.32571
91.39 2.33372
91.49 2.34180
91.59 2.34994
91.69 2.35815
91.79 2.36643
91.89 2.37476
91.99 2.38315
92.09 2.39159
92.19 2.40008
92.29 2.40863
92.39 2.41721
92.49 2.42585
92.59 2.43452
92.69 2.44322
92.79 2.45196
92.89 2.46074
92.99 2.46954
93.09 2.47836
93.19 2.48721
93.29 2.49608
93.39 2.50496
93.49 2.51386
93.59 2.52276
93.69 2.53168
93.79 2.54059
93.89 2.54951
93.99 2.55843
94.09 2.56734
94.19 2.57624
94.29 2.58513
94.39 2.59401
94.49 2.60287
94.59 2.61171
94.69 2.62052
94.79 2.62931
94.89 2.63807
94.99 2.64679
95.09 2.65548
95.19 2.66414
95.29 2.67275
95.39 2.68131
95.49 2.68983
95.59 2.69829
95.69 2.70670
95.79 2.71506
95.89 2.72336
95.99 2.73159
96.09 2.73976
96.19 2.74786
96.29 2.75589
96.39 2.76385
96.49 2.77173
96.59 2.77953
96.69 2.78725
96.79 2.79488
96.89 2.80243
96.99 2.80989
97.09 2.81726
97.19 2.82454
97.29 2.83171
97.39 2.83879
97.49 2.84577
97.59 2.85264
97.69 2.85941
97.79 2.86607
97.89 2.87262
97.99 2.87906
98.09 2.88538
98.19 2.89159
98.29 2.89768
98.39 2.90365
98.49 2.90950
98.59 2.91522
98.69 2.92082
98.79 2.92629
98.89 2.93164
98.99 2.93685
99.09 2.94194
99.19 2.94689
99.29 2.95170
99.39 2.95639
99.49 2.96093
99.59 2.96534
99.69 2.96961
99.79 2.97374
99.89 2.97773
100 2.98158139348848
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 1.1937228446503
0.100 1.20073
0.200 1.20783
0.300 1.21499
0.400 1.22224
0.500 1.22955
0.600 1.23694
0.700 1.24440
0.800 1.25193
0.900 1.25953
1.001 1.26720
1.101 1.27493
1.201 1.28274
1.301 1.29061
1.401 1.29854
1.501 1.30654
1.601 1.31460
1.701 1.32271
1.801 1.33090
1.901 1.33913
2.002 1.34743
2.102 1.35578
2.202 1.36418
2.302 1.37264
2.402 1.38116
2.502 1.38972
2.602 1.39833
2.702 1.40699
2.802 1.41569
2.902 1.42445
3.003 1.43324
3.103 1.44208
3.203 1.45096
3.303 1.45987
3.403 1.46883
3.503 1.47782
3.603 1.48685
3.703 1.49591
3.803 1.50500
3.903 1.51413
4.004 1.52328
4.104 1.53246
4.204 1.54167
4.304 1.55091
4.404 1.56016
4.504 1.56944
4.604 1.57874
4.704 1.58806
4.804 1.59740
4.904 1.60675
5.005 1.61612
5.105 1.62551
5.205 1.63490
5.305 1.64431
5.405 1.65373
5.505 1.66315
5.605 1.67259
5.705 1.68202
5.805 1.69147
5.905 1.70091
6.006 1.71036
6.106 1.71981
6.206 1.72926
6.306 1.73870
6.406 1.74815
6.506 1.75758
6.606 1.76702
6.706 1.77644
6.806 1.78586
6.906 1.79527
7.007 1.80466
7.107 1.81405
7.207 1.82342
7.307 1.83277
7.407 1.84211
7.507 1.85144
7.607 1.86074
7.707 1.87002
7.807 1.87929
7.907 1.88853
8.008 1.89774
8.108 1.90693
8.208 1.91610
8.308 1.92523
8.408 1.93434
8.508 1.94342
8.608 1.95246
8.708 1.96147
8.808 1.97045
8.908 1.97939
9.009 1.98829
9.109 1.99715
9.209 2.00597
9.309 2.01475
9.409 2.02348
9.509 2.03217
9.609 2.04081
9.709 2.04940
9.809 2.05795
9.909 2.06644
10.01 2.07487
10.11 2.08325
10.21 2.09158
10.31 2.09984
10.41 2.10805
10.51 2.11619
10.61 2.12427
10.71 2.13228
10.81 2.14023
10.91 2.14810
11.01 2.15591
11.11 2.16364
11.21 2.17130
11.31 2.17888
11.41 2.18638
11.51 2.19380
11.61 2.20115
11.71 2.20840
11.81 2.21558
11.91 2.22266
12.01 2.22966
12.11 2.23656
12.21 2.24337
12.31 2.25009
12.41 2.25671
12.51 2.26323
12.61 2.26965
12.71 2.27598
12.81 2.28219
12.91 2.28830
13.01 2.29431
13.11 2.30020
13.21 2.30599
13.31 2.31166
13.41 2.31722
13.51 2.32266
13.61 2.32799
13.71 2.33320
13.81 2.33829
13.91 2.34325
14.01 2.34809
14.11 2.35281
14.21 2.35740
14.31 2.36186
14.41 2.36619
14.51 2.37040
14.61 2.37447
14.71 2.37840
14.81 2.38221
14.91 2.38587
15.01 2.38940
15.11 2.39279
15.21 2.39604
15.31 2.39916
15.41 2.40213
15.51 2.40495
15.61 2.40764
15.71 2.41017
15.81 2.41257
15.91 2.41481
16.01 2.41692
16.11 2.41887
16.21 2.42067
16.31 2.42232
16.41 2.42383
16.51 2.42518
16.61 2.42638
16.71 2.42744
16.81 2.42833
16.91 2.42908
17.01 2.42967
17.11 2.43011
17.21 2.43040
17.31 2.43053
17.41 2.43051
17.51 2.43034
17.61 2.43001
17.71 2.42952
17.81 2.42889
17.91 2.42809
18.01 2.42715
18.11 2.42605
18.21 2.42479
18.31 2.42338
18.41 2.42182
18.51 2.42010
18.61 2.41823
18.71 2.41621
18.81 2.41404
18.91 2.41171
19.01 2.40924
19.11 2.40661
19.21 2.40383
19.31 2.40090
19.41 2.39782
19.51 2.39460
19.61 2.39123
19.71 2.38771
19.81 2.38404
19.91 2.38023
20.02 2.37627
20.12 2.37218
20.22 2.36793
20.32 2.36355
20.42 2.35903
20.52 2.35436
20.62 2.34956
20.72 2.34462
20.82 2.33955
20.92 2.33433
21.02 2.32899
21.12 2.32351
21.22 2.31790
21.32 2.31217
21.42 2.30630
21.52 2.30031
21.62 2.29419
21.72 2.28794
21.82 2.28157
21.92 2.27508
22.02 2.26847
22.12 2.26175
22.22 2.25490
22.32 2.24794
22.42 2.24087
22.52 2.23368
22.62 2.22638
22.72 2.21898
22.82 2.21146
22.92 2.20384
23.02 2.19612
23.12 2.18830
23.22 2.18037
23.32 2.17235
23.42 2.16423
23.52 2.15602
23.62 2.14771
23.72 2.13931
23.82 2.13082
23.92 2.12225
24.02 2.11358
24.12 2.10484
24.22 2.09601
24.32 2.08711
24.42 2.07812
24.52 2.06906
24.62 2.05993
24.72 2.05072
24.82 2.04145
24.92 2.03210
25.02 2.02269
25.12 2.01322
25.22 2.00368
25.32 1.99408
25.42 1.98443
25.52 1.97472
25.62 1.96495
25.72 1.95513
25.82 1.94526
25.92 1.93535
26.02 1.92538
26.12 1.91537
26.22 1.90532
26.32 1.89523
26.42 1.88510
26.52 1.87494
26.62 1.86474
26.72 1.85450
26.82 1.84424
26.92 1.83394
27.02 1.82362
27.12 1.81328
27.22 1.80291
27.32 1.79252
27.42 1.78210
27.52 1.77167
27.62 1.76123
27.72 1.75077
27.82 1.74030
27.92 1.72981
28.02 1.71932
28.12 1.70882
28.22 1.69832
28.32 1.68781
28.42 1.67729
28.52 1.66678
28.62 1.65627
28.72 1.64576
28.82 1.63525
28.92 1.62475
29.02 1.61426
29.12 1.60378
29.22 1.59330
29.32 1.58284
29.42 1.57239
29.52 1.56196
29.62 1.55154
29.72 1.54114
29.82 1.53075
29.92 1.52039
30.03 1.51005
30.13 1.49973
30.23 1.48943
30.33 1.47916
30.43 1.46892
30.53 1.45870
30.63 1.44852
30.73 1.43836
30.83 1.42823
30.93 1.41814
31.03 1.40808
31.13 1.39805
31.23 1.38806
31.33 1.37811
31.43 1.36819
31.53 1.35831
31.63 1.34847
31.73 1.33867
31.83 1.32892
31.93 1.31920
32.03 1.30953
32.13 1.29990
32.23 1.29032
32.33 1.28079
32.43 1.27130
32.53 1.26186
32.63 1.25246
32.73 1.24312
32.83 1.23383
32.93 1.22459
33.03 1.21539
33.13 1.20626
33.23 1.19717
33.33 1.18814
33.43 1.17916
33.53 1.17024
33.63 1.16137
33.73 1.15257
33.83 1.14381
33.93 1.13512
34.03 1.12648
34.13 1.11791
34.23 1.10939
34.33 1.10094
34.43 1.09254
34.53 1.08421
34.63 1.07594
34.73 1.06773
34.83 1.05958
34.93 1.05150
35.03 1.04348
35.13 1.03553
35.23 1.02765
35.33 1.01982
35.43 1.01207
35.53 1.00438
35.63 0.99676
35.73 0.98921
35.83 0.98173
35.93 0.97431
36.03 0.96697
36.13 0.95969
36.23 0.95249
36.33 0.94536
36.43 0.93829
36.53 0.93130
36.63 0.92438
36.73 0.91753
36.83 0.91076
36.93 0.90406
37.03 0.89743
37.13 0.89087
37.23 0.88439
37.33 0.87799
37.43 0.87166
37.53 0.86540
37.63 0.85922
37.73 0.85312
37.83 0.84709
37.93 0.84114
38.03 0.83526
38.13 0.82946
38.23 0.82374
38.33 0.81810
38.43 0.81253
38.53 0.80704
38.63 0.80163
38.73 0.79630
38.83 0.79105
38.93 0.78587
39.03 0.78077
39.13 0.77576
39.23 0.77082
39.33 0.76596
39.43 0.76118
39.53 0.75648
39.63 0.75186
39.73 0.74731
39.83 0.74285
39.93 0.73847
40.04 0.73417
40.14 0.72994
40.24 0.72580
40.34 0.72174
40.44 0.71775
40.54 0.71385
40.64 0.71003
40.74 0.70628
40.84 0.70262
40.94 0.69903
41.04 0.69553
41.14 0.69210
41.24 0.68875
41.34 0.68548
41.44 0.68230
41.54 0.67919
41.64 0.67616
41.74 0.67321
41.84 0.67033
41.94 0.66754
42.04 0.66482
42.14 0.66219
42.24 0.65963
42.34 0.65714
42.44 0.65474
42.54 0.65241
42.64 0.65016
42.74 0.64799
42.84 0.64589
42.94 0.64387
43.04 0.64193
43.14 0.64006
43.24 0.63827
43.34 0.63656
43.44 0.63492
43.54 0.63335
43.64 0.63186
43.74 0.63045
43.84 0.62910
43.94 0.62784
44.04 0.62664
44.14 0.62552
44.24 0.62447
44.34 0.62350
44.44 0.62260
44.54 0.62177
44.64 0.62101
44.74 0.62033
44.84 0.61971
44.94 0.61917
45.04 0.61870
45.14 0.61830
45.24 0.61797
45.34 0.61770
45.44 0.61751
45.54 0.61739
45.64 0.61734
45.74 0.61736
45.84 0.61744
45.94 0.61760
46.04 0.61782
46.14 0.61811
46.24 0.61847
46.34 0.61889
46.44 0.61939
46.54 0.61995
46.64 0.62057
46.74 0.62127
46.84 0.62203
46.94 0.62285
47.04 0.62374
47.14 0.62470
47.24 0.62573
47.34 0.62681
47.44 0.62797
47.54 0.62919
47.64 0.63047
47.74 0.63182
47.84 0.63324
47.94 0.63471
48.04 0.63626
48.14 0.63787
48.24 0.63954
48.34 0.64127
48.44 0.64307
48.54 0.64494
48.64 0.64687
48.74 0.64886
48.84 0.65092
48.94 0.65304
49.04 0.65522
49.14 0.65747
49.24 0.65978
49.34 0.66216
49.44 0.66460
49.54 0.66711
49.64 0.66968
49.74 0.67231
49.84 0.67501
49.94 0.67777
50.05 0.68060
50.15 0.68349
50.25 0.68644
50.35 0.68947
50.45 0.69255
50.55 0.69570
50.65 0.69892
50.75 0.70220
50.85 0.70555
50.95 0.70896
51.05 0.71244
51.15 0.71599
51.25 0.71960
51.35 0.72328
51.45 0.72702
51.55 0.73084
51.65 0.73472
51.75 0.73866
51.85 0.74268
51.95 0.74676
52.05 0.75091
52.15 0.75513
52.25 0.75942
52.35 0.76378
52.45 0.76820
52.55 0.77270
52.65 0.77727
52.75 0.78190
52.85 0.78661
52.95 0.79138
53.05 0.79623
53.15 0.80115
53.25 0.80614
53.35 0.81120
53.45 0.81633
53.55 0.82153
53.65 0.82681
53.75 0.83216
53.85 0.83758
53.95 0.84307
54.05 0.84864
54.15 0.85428
54.25 0.85999
54.35 0.86577
54.45 0.87163
54.55 0.87757
54.65 0.88357
54.75 0.88965
54.85 0.89581
54.95 0.90203
55.05 0.90834
55.15 0.91471
55.25 0.92116
55.35 0.92769
55.45 0.93429
55.55 0.94096
55.65 0.94771
55.75 0.95453
55.85 0.96142
55.95 0.96839
56.05 0.97543
56.15 0.98255
56.25 0.98973
56.35 0.99700
56.45 1.00433
56.55 1.01174
56.65 1.01921
56.75 1.02676
56.85 1.03439
56.95 1.04208
57.05 1.04984
57.15 1.05768
57.25 1.06558
57.35 1.07355
57.45 1.08159
57.55 1.08970
57.65 1.09788
57.75 1.10613
57.85 1.11444
57.95 1.12281
58.05 1.13125
58.15 1.13976
58.25 1.14832
58.35 1.15695
58.45 1.16564
58.55 1.17440
58.65 1.18321
58.75 1.19208
58.85 1.20100
58.95 1.20998
59.05 1.21902
59.15 1.22812
59.25 1.23726
59.35 1.24646
59.45 1.25570
59.55 1.26500
59.65 1.27434
59.75 1.28373
59.85 1.29317
59.95 1.30264
60.06 1.31216
60.16 1.32172
60.26 1.33132
60.36 1.34095
60.46 1.35062
60.56 1.36032
60.66 1.37006
60.76 1.37982
60.86 1.38961
60.96 1.39943
61.06 1.40927
61.16 1.41913
61.26 1.42902
61.36 1.43892
61.46 1.44884
61.56 1.45876
61.66 1.46871
61.76 1.47866
61.86 1.48861
61.96 1.49858
62.06 1.50854
62.16 1.51851
62.26 1.52847
62.36 1.53842
62.46 1.54837
62.56 1.55831
62.66 1.56824
62.76 1.57815
62.86 1.58804
62.96 1.59792
63.06 1.60777
63.16 1.61759
63.26 1.62739
63.36 1.63715
63.46 1.64688
63.56 1.65658
63.66 1.66623
63.76 1.67584
63.86 1.68541
63.96 1.69493
64.06 1.70440
64.16 1.71382
64.26 1.72317
64.36 1.73247
64.46 1.74171
64.56 1.75088
64.66 1.75998
64.76 1.76901
64.86 1.77797
64.96 1.78685
65.06 1.79565
65.16 1.80437
65.26 1.81300
65.36 1.82154
65.46 1.82999
65.56 1.83835
65.66 1.84660
65.76 1.85476
65.86 1.86282
65.96 1.87077
66.06 1.87861
66.16 1.88633
66.26 1.89395
66.36 1.90145
66.46 1.90882
66.56 1.91608
66.66 1.92321
66.76 1.93021
66.86 1.93708
66.96 1.94382
67.06 1.95043
67.16 1.95689
67.26 1.96322
67.36 1.96940
67.46 1.97544
67.56 1.98133
67.66 1.98708
67.76 1.99267
67.86 1.99811
67.96 2.00339
68.06 2.00852
68.16 2.01349
68.26 2.01830
68.36 2.02294
68.46 2.02742
68.56 2.03174
68.66 2.03588
68.76 2.03986
68.86 2.04367
68.96 2.04731
69.06 2.05077
69.16 2.05406
69.26 2.05718
69.36 2.06012
69.46 2.06288
69.56 2.06547
69.66 2.06788
69.76 2.07011
69.86 2.07216
69.96 2.07403
70.07 2.07572
70.17 2.07723
70.27 2.07856
70.37 2.07971
70.47 2.08068
70.57 2.08147
70.67 2.08208
70.77 2.08251
70.87 2.08276
70.97 2.08283
71.07 2.08273
71.17 2.08244
71.27 2.08198
71.37 2.08135
71.47 2.08054
71.57 2.07955
71.67 2.07840
71.77 2.07707
71.87 2.07557
71.97 2.07391
72.07 2.07207
72.17 2.07008
72.27 2.06791
72.37 2.06559
72.47 2.06311
72.57 2.06047
72.67 2.05767
72.77 2.05472
72.87 2.05162
72.97 2.04838
73.07 2.04498
73.17 2.04144
73.27 2.03776
73.37 2.03394
73.47 2.02998
73.57 2.02589
73.67 2.02167
73.77 2.01732
73.87 2.01284
73.97 2.00825
74.07 2.00353
74.17 1.99870
74.27 1.99376
74.37 1.98871
74.47 1.98355
74.57 1.97829
74.67 1.97293
74.77 1.96747
74.87 1.96192
74.97 1.95628
75.07 1.95055
75.17 1.94475
75.27 1.93886
75.37 1.93290
75.47 1.92687
75.57 1.92077
75.67 1.91460
75.77 1.90837
75.87 1.90209
75.97 1.89575
76.07 1.88937
76.17 1.88294
76.27 1.87646
76.37 1.86995
76.47 1.86340
76.57 1.85682
76.67 1.85021
76.77 1.84357
76.87 1.83692
76.97 1.83025
77.07 1.82357
77.17 1.81687
77.27 1.81017
77.37 1.80347
77.47 1.79677
77.57 1.79007
77.67 1.78337
77.77 1.77669
77.87 1.77003
77.97 1.76338
78.07 1.75675
78.17 1.75015
78.27 1.74357
78.37 1.73703
78.47 1.73051
78.57 1.72404
78.67 1.71760
78.77 1.71121
78.87 1.70486
78.97 1.69857
79.07 1.69232
79.17 1.68613
79.27 1.67999
79.37 1.67392
79.47 1.66791
79.57 1.66196
79.67 1.65608
79.77 1.65027
79.87 1.64453
79.97 1.63887
80.08 1.63329
80.18 1.62778
80.28 1.62236
80.38 1.61703
80.48 1.61177
80.58 1.60661
80.68 1.60154
80.78 1.59656
80.88 1.59167
80.98 1.58688
81.08 1.58219
81.18 1.57760
81.28 1.57311
81.38 1.56872
81.48 1.56444
81.58 1.56026
81.68 1.55619
81.78 1.55223
81.88 1.54839
81.98 1.54465
82.08 1.54103
82.18 1.53752
82.28 1.53413
82.38 1.53085
82.48 1.52769
82.58 1.52465
82.68 1.52173
82.78 1.51893
82.88 1.51626
82.98 1.51370
83.08 1.51127
83.18 1.50897
83.28 1.50679
83.38 1.50473
83.48 1.50280
83.58 1.50100
83.68 1.49933
83.78 1.49778
83.88 1.49636
83.98 1.49508
84.08 1.49392
84.18 1.49289
84.28 1.49199
84.38 1.49122
84.48 1.49058
84.58 1.49007
84.68 1.48970
84.78 1.48945
84.88 1.48934
84.98 1.48936
85.08 1.48950
85.18 1.48978
85.28 1.49020
85.38 1.49074
85.48 1.49141
85.58 1.49222
85.68 1.49315
85.78 1.49421
85.88 1.49541
85.98 1.49674
86.08 1.49819
86.18 1.49977
86.28 1.50149
86.38 1.50333
86.48 1.50530
86.58 1.50739
86.68 1.50961
86.78 1.51196
86.88 1.51444
86.98 1.51704
87.08 1.51976
87.18 1.52260
87.28 1.52557
87.38 1.52866
87.48 1.53187
87.58 1.53520
87.68 1.53865
87.78 1.54222
87.88 1.54590
87.98 1.54970
88.08 1.55361
88.18 1.55763
88.28 1.56177
88.38 1.56602
88.48 1.57038
88.58 1.57484
88.68 1.57941
88.78 1.58409
88.88 1.58887
88.98 1.59375
89.08 1.59873
89.18 1.60380
89.28 1.60898
89.38 1.61425
89.48 1.61961
89.58 1.62506
89.68 1.63060
89.78 1.63623
89.88 1.64194
89.98 1.64773
90.09 1.65360
90.19 1.65955
90.29 1.66558
90.39 1.67168
90.49 1.67785
90.59 1.68408
90.69 1.69038
90.79 1.69674
90.89 1.70317
90.99 1.70965
91.09 1.71618
91.19 1.72276
91.29 1.72939
91.39 1.73607
91.49 1.74278
91.59 1.74954
91.69 1.75633
91.79 1.76315
91.89 1.77000
91.99 1.77688
92.09 1.78377
92.19 1.79069
92.29 1.79762
92.39 1.80456
92.49 1.81151
92.59 1.81846
92.69 1.82541
92.79 1.83235
92.89 1.83929
92.99 1.84621
93.09 1.85312
93.19 1.86001
93.29 1.86688
93.39 1.87372
93.49 1.88052
93.59 1.88729
93.69 1.89402
93.79 1.90071
93.89 1.90735
93.99 1.91394
94.09 1.92047
94.19 1.92694
94.29 1.93334
94.39 1.93968
94.49 1.94595
94.59 1.95214
94.69 1.95825
94.79 1.96427
94.89 1.97021
94.99 1.97606
95.09 1.98181
95.19 1.98746
95.29 1.99300
95.39 1.99845
95.49 2.00378
95.59 2.00899
95.69 2.01409
95.79 2.01907
95.89 2.02393
95.99 2.02866
96.09 2.03326
96.19 2.03772
96.29 2.04205
96.39 2.04624
96.49 2.05029
96.59 2.05419
96.69 2.05795
96.79 2.06156
96.89 2.06501
96.99 2.06832
97.09 2.07146
97.19 2.07445
97.29 2.07728
97.39 2.07994
97.49 2.08245
97.59 2.08479
97.69 2.08696
97.79 2.08896
97.89 2.09080
97.99 2.09247
98.09 2.09396
98.19 2.09529
98.29 2.09644
98.39 2.09742
98.49 2.09823
98.59 2.09886
98.69 2.09932
98.79 2.09961
98.89 2.09973
98.99 2.09966
99.09 2.09943
99.19 2.09903
99.29 2.09845
99.39 2.09770
99.49 2.09678
99.59 2.09569
99.69 2.09443
99.79 2.09301
99.89 2.09141
100 2.08965810808646
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 2.78946284663822
0.100 2.78875
0.200 2.78817
0.300 2.78775
0.400 2.78745
0.500 2.78730
0.600 2.78732
0.700 2.78745
0.800 2.78774
0.900 2.78821
1.001 2.78880
1.101 2.78957
1.201 2.79047
1.301 2.79152
1.401 2.79273
1.501 2.79412
1.601 2.79564
1.701 2.79733
1.801 2.79919
1.901 2.80119
2.002 2.80336
2.102 2.80568
2.202 2.80819
2.302 2.81083
2.402 2.81364
2.502 2.81662
2.602 2.81977
2.702 2.82307
2.802 2.82653
2.902 2.83016
3.003 2.83394
3.103 2.83790
3.203 2.84203
3.303 2.84630
3.403 2.85074
3.503 2.85534
3.603 2.86011
3.703 2.86505
3.803 2.87013
3.903 2.87537
4.004 2.88077
4.104 2.88632
4.204 2.89204
4.304 2.89790
4.404 2.90395
4.504 2.91011
4.604 2.91644
4.704 2.92291
4.804 2.92953
4.904 2.93629
5.005 2.94323
5.105 2.95028
5.205 2.95747
5.305 2.96480
5.405 2.97227
5.505 2.97986
5.605 2.98762
5.705 2.99548
5.805 3.00347
5.905 3.01157
6.006 3.01981
6.106 3.02818
6.206 3.03665
6.306 3.04522
6.406 3.05391
6.506 3.06273
6.606 3.07163
6.706 3.08062
6.806 3.08972
6.906 3.09893
7.007 3.10821
7.107 3.11757
7.207 3.12701
7.307 3.13657
7.407 3.14617
7.507 3.15585
7.607 3.16561
7.707 3.17543
7.807 3.18532
7.907 3.19524
8.008 3.20523
8.108 3.21528
8.208 3.22536
8.308 3.23548
8.408 3.24565
8.508 3.25585
8.608 3.26609
8.708 3.27634
8.808 3.28663
8.908 3.29691
9.009 3.30724
9.109 3.31754
9.209 3.32788
9.309 3.33819
9.409 3.34853
9.509 3.35883
9.609 3.36916
9.709 3.37944
9.809 3.38972
9.909 3.39996
10.01 3.41020
10.11 3.42038
10.21 3.43054
10.31 3.44066
10.41 3.45075
10.51 3.46079
10.61 3.47075
10.71 3.48070
10.81 3.49055
10.91 3.50036
11.01 3.51011
11.11 3.51978
11.21 3.52939
11.31 3.53892
11.41 3.54834
11.51 3.55772
11.61 3.56700
11.71 3.57616
11.81 3.58526
11.91 3.59426
12.01 3.60314
12.11 3.61193
12.21 3.62061
12.31 3.62916
12.41 3.63761
12.51 3.64597
12.61 3.65419
12.71 3.66226
12.81 3.67023
12.91 3.67807
13.01 3.68579
13.11 3.69334
13.21 3.70077
13.31 3.70807
13.41 3.71522
13.51 3.72220
13.61 3.72906
13.71 3.73578
13.81 3.74233
13.91 3.74873
14.01 3.75494
14.11 3.76102
14.21 3.76694
14.31 3.77269
14.41 3.77828
14.51 3.78371
14.61 3.78893
14.71 3.79400
14.81 3.79890
14.91 3.80362
15.01 3.80816
15.11 3.81253
15.21 3.81669
15.31 3.82069
15.41 3.82450
15.51 3.82815
15.61 3.83159
15.71 3.83485
15.81 3.83791
15.91 3.84079
16.01 3.84347
16.11 3.84596
16.21 3.84823
16.31 3.85034
16.41 3.85224
16.51 3.85395
16.61 3.85547
16.71 3.85679
16.81 3.85790
16.91 3.85883
17.01 3.85955
17.11 3.86007
17.21 3.86039
17.31 3.86052
17.41 3.86044
17.51 3.86016
17.61 3.85968
17.71 3.85901
17.81 3.85813
17.91 3.85705
18.01 3.85577
18.11 3.85430
18.21 3.85262
18.31 3.85075
18.41 3.84868
18.51 3.84641
18.61 3.84394
18.71 3.84130
18.81 3.83844
18.91 3.83538
19.01 3.83213
19.11 3.82869
19.21 3.82505
19.31 3.82123
19.41 3.81721
19.51 3.81298
19.61 3.80859
19.71 3.80403
19.81 3.79926
19.91 3.79430
20.02 3.78916
20.12 3.78384
20.22 3.77834
20.32 3.77268
20.42 3.76682
20.52 3.76077
20.62 3.75455
20.72 3.74816
20.82 3.74161
20.92 3.73490
21.02 3.72801
21.12 3.72094
21.22 3.71370
21.32 3.70633
21.42 3.69877
21.52 3.69106
21.62 3.68319
21.72 3.67518
21.82 3.66699
21.92 3.65865
22.02 3.65016
22.12 3.64156
22.22 3.63278
22.32 3.62384
22.42 3.61480
22.52 3.60559
22.62 3.59624
22.72 3.58676
22.82 3.57716
22.92 3.56741
23.02 3.55753
23.12 3.54755
23.22 3.53741
23.32 3.52718
23.42 3.51681
23.52 3.50631
23.62 3.49573
23.72 3.48499
23.82 3.47415
23.92 3.46322
24.02 3.45215
24.12 3.44101
24.22 3.42974
24.32 3.41838
24.42 3.40692
24.52 3.39535
24.62 3.38372
24.72 3.37196
24.82 3.36010
24.92 3.34819
25.02 3.33617
25.12 3.32408
25.22 3.31189
25.32 3.29965
25.42 3.28730
25.52 3.27487
25.62 3.26240
25.72 3.24983
25.82 3.23721
25.92 3.22450
26.02 3.21176
26.12 3.19893
26.22 3.18605
26.32 3.17310
26.42 3.16012
26.52 3.14704
26.62 3.13393
26.72 3.12079
26.82 3.10757
26.92 3.09433
27.02 3.08103
27.12 3.06769
27.22 3.05431
27.32 3.04091
27.42 3.02744
27.52 3.01397
27.62 3.00045
27.72 2.98692
27.82 2.97332
27.92 2.95974
28.02 2.94611
28.12 2.93247
28.22 2.91879
28.32 2.90513
28.42 2.89141
28.52 2.87771
28.62 2.86398
28.72 2.85025
28.82 2.83650
28.92 2.82277
29.02 2.80901
29.12 2.79526
29.22 2.78150
29.32 2.76776
29.42 2.75400
29.52 2.74027
29.62 2.72653
29.72 2.71281
29.82 2.69908
29.92 2.68538
30.03 2.67169
30.13 2.65802
30.23 2.64438
30.33 2.63075
30.43 2.61714
30.53 2.60355
30.63 2.59001
30.73 2.57646
30.83 2.56298
30.93 2.54950
31.03 2.53608
31.13 2.52266
31.23 2.50931
31.33 2.49598
31.43 2.48270
31.53 2.46945
31.63 2.45627
31.73 2.44310
31.83 2.43000
31.93 2.41694
32.03 2.40392
32.13 2.39097
32.23 2.37806
32.33 2.36522
32.43 2.35242
32.53 2.33969
32.63 2.32701
32.73 2.31440
32.83 2.30183
32.93 2.28936
33.03 2.27693
33.13 2.26456
33.23 2.25227
33.33 2.24005
33.43 2.22791
33.53 2.21582
33.63 2.20382
33.73 2.19188
33.83 2.18004
33.93 2.16825
34.03 2.15653
34.13 2.14492
34.23 2.13337
34.33 2.12192
34.43 2.11052
34.53 2.09924
34.63 2.08802
34.73 2.07688
34.83 2.06584
34.93 2.05488
35.03 2.04403
35.13 2.03324
35.23 2.02256
35.33 2.01195
35.43 2.00143
35.53 1.99103
35.63 1.98069
35.73 1.97047
35.83 1.96032
35.93 1.95027
36.03 1.94033
36.13 1.93047
36.23 1.92072
36.33 1.91105
36.43 1.90148
36.53 1.89203
36.63 1.88265
36.73 1.87337
36.83 1.86421
36.93 1.85513
37.03 1.84617
37.13 1.83728
37.23 1.82850
37.33 1.81984
37.43 1.81126
37.53 1.80278
37.63 1.79441
37.73 1.78613
37.83 1.77796
37.93 1.76990
38.03 1.76193
38.13 1.75406
38.23 1.74630
38.33 1.73863
38.43 1.73106
38.53 1.72361
38.63 1.71625
38.73 1.70899
38.83 1.70184
38.93 1.69478
39.03 1.68782
39.13 1.68097
39.23 1.67423
39.33 1.66757
39.43 1.66102
39.53 1.65457
39.63 1.64824
39.73 1.64199
39.83 1.63584
39.93 1.62981
40.04 1.62387
40.14 1.61802
40.24 1.61228
40.34 1.60664
40.44 1.60111
40.54 1.59566
40.64 1.59032
40.74 1.58508
40.84 1.57995
40.94 1.57491
41.04 1.56996
41.14 1.56512
41.24 1.56038
41.34 1.55574
41.44 1.55119
41.54 1.54674
41.64 1.54239
41.74 1.53814
41.84 1.53399
41.94 1.52994
42.04 1.52599
42.14 1.52213
42.24 1.51837
42.34 1.51471
42.44 1.51115
42.54 1.50768
42.64 1.50431
42.74 1.50105
42.84 1.49788
42.94 1.49480
43.04 1.49182
43.14 1.48894
43.24 1.48616
43.34 1.48347
43.44 1.48088
43.54 1.47839
43.64 1.47599
43.74 1.47370
43.84 1.47150
43.94 1.46939
44.04 1.46740
44.14 1.46549
44.24 1.46368
44.34 1.46197
44.44 1.46035
44.54 1.45883
44.64 1.45741
44.74 1.45609
44.84 1.45486
44.94 1.45374
45.04 1.45271
45.14 1.45178
45.24 1.45094
45.34 1.45021
45.44 1.44957
45.54 1.44903
45.64 1.44859
45.74 1.44825
45.84 1.44801
45.94 1.44786
46.04 1.44782
46.14 1.44787
46.24 1.44803
46.34 1.44827
46.44 1.44862
46.54 1.44907
46.64 1.44962
46.74 1.45027
46.84 1.45103
46.94 1.45188
47.04 1.45283
47.14 1.45389
47.24 1.45504
47.34 1.45630
47.44 1.45765
47.54 1.45911
47.64 1.46067
47.74 1.46232
47.84 1.46409
47.94 1.46595
48.04 1.46791
48.14 1.46998
48.24 1.47215
48.34 1.47442
48.44 1.47680
48.54 1.47928
48.64 1.48184
48.74 1.48453
48.84 1.48731
48.94 1.49020
49.04 1.49319
49.14 1.49629
49.24 1.49948
49.34 1.50279
49.44 1.50618
49.54 1.50969
49.64 1.51330
49.74 1.51702
49.84 1.52083
49.94 1.52476
50.05 1.52877
50.15 1.53290
50.25 1.53713
50.35 1.54147
50.45 1.54591
50.55 1.55046
50.65 1.55509
50.75 1.55985
50.85 1.56471
50.95 1.56966
51.05 1.57473
51.15 1.57988
51.25 1.58515
51.35 1.59053
51.45 1.59601
51.55 1.60159
51.65 1.60727
51.75 1.61305
51.85 1.61894
51.95 1.62494
52.05 1.63103
52.15 1.63722
52.25 1.64352
52.35 1.64993
52.45 1.65643
52.55 1.66304
52.65 1.66974
52.75 1.67656
52.85 1.68348
52.95 1.69049
53.05 1.69760
53.15 1.70482
53.25 1.71214
53.35 1.71956
53.45 1.72707
53.55 1.73469
53.65 1.74241
53.75 1.75024
53.85 1.75814
53.95 1.76616
54.05 1.77428
54.15 1.78250
54.25 1.79080
54.35 1.79922
54.45 1.80773
54.55 1.81632
54.65 1.82502
54.75 1.83382
54.85 1.84273
54.95 1.85170
55.05 1.86079
55.15 1.86997
55.25 1.87923
55.35 1.88860
55.45 1.89807
55.55 1.90760
55.65 1.91725
55.75 1.92699
55.85 1.93680
55.95 1.94672
56.05 1.95673
56.15 1.96681
56.25 1.97699
56.35 1.98726
56.45 1.99760
56.55 2.00805
56.65 2.01857
56.75 2.02917
56.85 2.03986
56.95 2.05063
57.05 2.06148
57.15 2.07242
57.25 2.08342
57.35 2.09452
57.45 2.10570
57.55 2.11693
57.65 2.12825
57.75 2.13963
57.85 2.15110
57.95 2.16265
58.05 2.17424
58.15 2.18592
58.25 2.19765
58.35 2.20947
58.45 2.22135
58.55 2.23327
58.65 2.24527
58.75 2.25732
58.85 2.26944
58.95 2.28160
59.05 2.29383
59.15 2.30611
59.25 2.31844
59.35 2.33083
59.45 2.34324
59.55 2.35573
59.65 2.36824
59.75 2.38080
59.85 2.39340
59.95 2.40604
60.06 2.41870
60.16 2.43141
60.26 2.44415
60.36 2.45692
60.46 2.46972
60.56 2.48252
60.66 2.49538
60.76 2.50822
60.86 2.52111
60.96 2.53399
61.06 2.54690
61.16 2.55980
61.26 2.57273
61.36 2.58564
61.46 2.59857
61.56 2.61148
61.66 2.62441
61.76 2.63730
61.86 2.65021
61.96 2.66309
62.06 2.67596
62.16 2.68880
62.26 2.70164
62.36 2.71443
62.46 2.72721
62.56 2.73995
62.66 2.75266
62.76 2.76531
62.86 2.77796
62.96 2.79053
63.06 2.80307
63.16 2.81554
63.26 2.82798
63.36 2.84034
63.46 2.85266
63.56 2.86490
63.66 2.87709
63.76 2.88918
63.86 2.90123
63.96 2.91317
64.06 2.92505
64.16 2.93684
64.26 2.94854
64.36 2.96014
64.46 2.97166
64.56 2.98307
64.66 2.99440
64.76 3.00559
64.86 3.01671
64.96 3.02769
65.06 3.03857
65.16 3.04932
65.26 3.05996
65.36 3.07048
65.46 3.08086
65.56 3.09112
65.66 3.10122
65.76 3.11121
65.86 3.12105
65.96 3.13075
66.06 3.14028
66.16 3.14970
66.26 3.15896
66.36 3.16803
66.46 3.17697
66.56 3.18574
66.66 3.19436
66.76 3.20281
66.86 3.21107
66.96 3.21919
67.06 3.22710
67.16 3.23486
67.26 3.24244
67.36 3.24983
67.46 3.25704
67.56 3.26407
67.66 3.27089
67.76 3.27756
67.86 3.28402
67.96 3.29026
68.06 3.29634
68.16 3.30221
68.26 3.30789
68.36 3.31336
68.46 3.31864
68.56 3.32371
68.66 3.32858
68.76 3.33322
68.86 3.33768
68.96 3.34195
69.06 3.34599
69.16 3.34980
69.26 3.35343
69.36 3.35684
69.46 3.36005
69.56 3.36304
69.66 3.36584
69.76 3.36838
69.86 3.37074
69.96 3.37289
70.07 3.37482
70.17 3.37654
70.27 3.37805
70.37 3.37935
70.47 3.38044
70.57 3.38132
70.67 3.38199
70.77 3.38245
70.87 3.38271
70.97 3.38275
71.07 3.38259
71.17 3.38223
71.27 3.38166
71.37 3.38089
71.47 3.37991
71.57 3.37874
71.67 3.37737
71.77 3.37580
71.87 3.37404
71.97 3.37208
72.07 3.36993
72.17 3.36760
72.27 3.36510
72.37 3.36239
72.47 3.35949
72.57 3.35641
72.67 3.35316
72.77 3.34974
72.87 3.34614
72.97 3.34239
73.07 3.33845
73.17 3.33434
73.27 3.33007
73.37 3.32567
73.47 3.32109
73.57 3.31635
73.67 3.31147
73.77 3.30644
73.87 3.30126
73.97 3.29594
74.07 3.29048
74.17 3.28491
74.27 3.27919
74.37 3.27332
74.47 3.26737
74.57 3.26127
74.67 3.25505
74.77 3.24873
74.87 3.24229
74.97 3.23574
75.07 3.22912
75.17 3.22235
75.27 3.21550
75.37 3.20859
75.47 3.20156
75.57 3.19447
75.67 3.18727
75.77 3.18000
75.87 3.17268
75.97 3.16526
76.07 3.15778
76.17 3.15026
76.27 3.14266
76.37 3.13503
76.47 3.12732
76.57 3.11958
76.67 3.11181
76.77 3.10399
76.87 3.09614
76.97 3.08825
77.07 3.08033
77.17 3.07242
77.27 3.06445
77.37 3.05648
77.47 3.04852
77.57 3.04053
77.67 3.03255
77.77 3.02455
77.87 3.01657
77.97 3.00860
78.07 3.00064
78.17 2.99271
78.27 2.98478
78.37 2.97687
78.47 2.96900
78.57 2.96116
78.67 2.95334
78.77 2.94559
78.87 2.93784
78.97 2.93015
79.07 2.92254
79.17 2.91495
79.27 2.90742
79.37 2.89995
79.47 2.89254
79.57 2.88520
79.67 2.87794
79.77 2.87074
79.87 2.86360
79.97 2.85657
80.08 2.84961
80.18 2.84272
80.28 2.83593
80.38 2.82925
80.48 2.82263
80.58 2.81611
80.68 2.80972
80.78 2.80341
80.88 2.79720
80.98 2.79110
81.08 2.78513
81.18 2.77926
81.28 2.77350
81.38 2.76786
81.48 2.76234
81.58 2.75696
81.68 2.75169
81.78 2.74654
81.88 2.74152
81.98 2.73664
82.08 2.73192
82.18 2.72731
82.28 2.72284
82.38 2.71850
82.48 2.71431
82.58 2.71027
82.68 2.70637
82.78 2.70264
82.88 2.69903
82.98 2.69558
83.08 2.69228
83.18 2.68913
83.28 2.68614
83.38 2.68331
83.48 2.68063
83.58 2.67812
83.68 2.67577
83.78 2.67357
83.88 2.67154
83.98 2.66968
84.08 2.66800
84.18 2.66646
84.28 2.66510
84.38 2.66390
84.48 2.66286
84.58 2.66200
84.68 2.66131
84.78 2.66078
84.88 2.66043
84.98 2.66025
85.08 2.66024
85.18 2.66038
85.28 2.66071
85.38 2.66122
85.48 2.66190
85.58 2.66275
85.68 2.66377
85.78 2.66497
85.88 2.66634
85.98 2.66788
86.08 2.66959
86.18 2.67148
86.28 2.67353
86.38 2.67576
86.48 2.67815
86.58 2.68072
86.68 2.68346
86.78 2.68637
86.88 2.68945
86.98 2.69269
87.08 2.69611
87.18 2.69969
87.28 2.70341
87.38 2.70733
87.48 2.71140
87.58 2.71564
87.68 2.72005
87.78 2.72462
87.88 2.72932
87.98 2.73420
88.08 2.73924
88.18 2.74443
88.28 2.74978
88.38 2.75527
88.48 2.76094
88.58 2.76674
88.68 2.77270
88.78 2.77881
88.88 2.78505
88.98 2.79145
89.08 2.79799
89.18 2.80469
89.28 2.81150
89.38 2.81846
89.48 2.82557
89.58 2.83281
89.68 2.84017
89.78 2.84768
89.88 2.85533
89.98 2.86310
90.09 2.87097
90.19 2.87899
90.29 2.88714
90.39 2.89541
90.49 2.90379
90.59 2.91230
90.69 2.92092
90.79 2.92967
90.89 2.93850
90.99 2.94746
91.09 2.95655
91.19 2.96573
91.29 2.97500
91.39 2.98439
91.49 2.99388
91.59 3.00348
91.69 3.01317
91.79 3.02295
91.89 3.03284
91.99 3.04282
92.09 3.05288
92.19 3.06304
92.29 3.07327
92.39 3.08360
92.49 3.09401
92.59 3.10451
92.69 3.11509
92.79 3.12576
92.89 3.13649
92.99 3.14728
93.09 3.15816
93.19 3.16911
93.29 3.18013
93.39 3.19122
93.49 3.20237
93.59 3.21359
93.69 3.22487
93.79 3.23621
93.89 3.24761
93.99 3.25907
94.09 3.27058
94.19 3.28214
94.29 3.29376
94.39 3.30542
94.49 3.31713
94.59 3.32892
94.69 3.34072
94.79 3.35255
94.89 3.36443
94.99 3.37635
95.09 3.38830
95.19 3.40032
95.29 3.41234
95.39 3.42439
95.49 3.43645
95.59 3.44858
95.69 3.46071
95.79 3.47285
95.89 3.48505
95.99 3.49721
96.09 3.50944
96.19 3.52164
96.29 3.53386
96.39 3.54610
96.49 3.55833
96.59 3.57058
96.69 3.58280
96.79 3.59505
96.89 3.60727
96.99 3.61950
97.09 3.63170
97.19 3.64391
97.29 3.65607
97.39 3.66824
97.49 3.68040
97.59 3.69248
97.69 3.70458
97.79 3.71666
97.89 3.72865
97.99 3.74065
98.09 3.75256
98.19 3.76447
98.29 3.77633
98.39 3.78812
98.49 3.79988
98.59 3.81158
98.69 3.82323
98.79 3.83477
98.89 3.84629
98.99 3.85775
99.09 3.86909
99.19 3.88039
99.29 3.89161
99.39 3.90273
99.49 3.91377
99.59 3.92475
99.69 3.93563
99.79 3.94637
99.89 3.95707
100 3.96764872259739
};
\addplot [semithick, color2, forget plot]
table {%
0 1.96402482289054
0.100 1.96584
0.200 1.96782
0.300 1.96996
0.400 1.97226
0.500 1.97473
0.600 1.97737
0.700 1.98019
0.800 1.98318
0.900 1.98634
1.001 1.98969
1.101 1.99321
1.201 1.99691
1.301 2.00079
1.401 2.00485
1.501 2.00909
1.601 2.01351
1.701 2.01811
1.801 2.02288
1.901 2.02783
2.002 2.03294
2.102 2.03822
2.202 2.04367
2.302 2.04927
2.402 2.05503
2.502 2.06093
2.602 2.06699
2.702 2.07317
2.802 2.07949
2.902 2.08593
3.003 2.09249
3.103 2.09916
3.203 2.10593
3.303 2.11280
3.403 2.11975
3.503 2.12678
3.603 2.13387
3.703 2.14103
3.803 2.14823
3.903 2.15548
4.004 2.16276
4.104 2.17007
4.204 2.17740
4.304 2.18474
4.404 2.19208
4.504 2.19942
4.604 2.20675
4.704 2.21407
4.804 2.22136
4.904 2.22863
5.005 2.23588
5.105 2.24309
5.205 2.25026
5.305 2.25741
5.405 2.26452
5.505 2.27159
5.605 2.27863
5.705 2.28563
5.805 2.29261
5.905 2.29956
6.006 2.30649
6.106 2.31340
6.206 2.32030
6.306 2.32720
6.406 2.33409
6.506 2.34099
6.606 2.34791
6.706 2.35485
6.806 2.36183
6.906 2.36884
7.007 2.37590
7.107 2.38302
7.207 2.39020
7.307 2.39746
7.407 2.40480
7.507 2.41222
7.607 2.41975
7.707 2.42737
7.807 2.43511
7.907 2.44296
8.008 2.45093
8.108 2.45903
8.208 2.46726
8.308 2.47563
8.408 2.48413
8.508 2.49277
8.608 2.50155
8.708 2.51047
8.808 2.51952
8.908 2.52872
9.009 2.53806
9.109 2.54753
9.209 2.55712
9.309 2.56685
9.409 2.57669
9.509 2.58665
9.609 2.59672
9.709 2.60689
9.809 2.61715
9.909 2.62750
10.01 2.63791
10.11 2.64840
10.21 2.65893
10.31 2.66952
10.41 2.68013
10.51 2.69076
10.61 2.70140
10.71 2.71204
10.81 2.72265
10.91 2.73324
11.01 2.74379
11.11 2.75428
11.21 2.76470
11.31 2.77504
11.41 2.78529
11.51 2.79542
11.61 2.80544
11.71 2.81531
11.81 2.82504
11.91 2.83461
12.01 2.84401
12.11 2.85322
12.21 2.86223
12.31 2.87103
12.41 2.87961
12.51 2.88796
12.61 2.89606
12.71 2.90391
12.81 2.91149
12.91 2.91880
13.01 2.92583
13.11 2.93256
13.21 2.93900
13.31 2.94513
13.41 2.95095
13.51 2.95645
13.61 2.96163
13.71 2.96648
13.81 2.97100
13.91 2.97519
14.01 2.97904
14.11 2.98256
14.21 2.98575
14.31 2.98861
14.41 2.99113
14.51 2.99334
14.61 2.99522
14.71 2.99678
14.81 2.99804
14.91 2.99900
15.01 2.99966
15.11 3.00004
15.21 3.00015
15.31 3.00000
15.41 2.99959
15.51 2.99895
15.61 2.99808
15.71 2.99700
15.81 2.99573
15.91 2.99427
16.01 2.99264
16.11 2.99085
16.21 2.98892
16.31 2.98687
16.41 2.98470
16.51 2.98244
16.61 2.98009
16.71 2.97767
16.81 2.97519
16.91 2.97266
17.01 2.97009
17.11 2.96750
17.21 2.96489
17.31 2.96228
17.41 2.95967
17.51 2.95707
17.61 2.95448
17.71 2.95192
17.81 2.94938
17.91 2.94688
18.01 2.94440
18.11 2.94196
18.21 2.93956
18.31 2.93719
18.41 2.93485
18.51 2.93255
18.61 2.93028
18.71 2.92803
18.81 2.92581
18.91 2.92361
19.01 2.92141
19.11 2.91922
19.21 2.91703
19.31 2.91484
19.41 2.91262
19.51 2.91039
19.61 2.90812
19.71 2.90582
19.81 2.90347
19.91 2.90106
20.02 2.89859
20.12 2.89605
20.22 2.89342
20.32 2.89071
20.42 2.88790
20.52 2.88499
20.62 2.88197
20.72 2.87882
20.82 2.87555
20.92 2.87215
21.02 2.86861
21.12 2.86492
21.22 2.86108
21.32 2.85709
21.42 2.85293
21.52 2.84861
21.62 2.84412
21.72 2.83945
21.82 2.83461
21.92 2.82959
22.02 2.82438
22.12 2.81899
22.22 2.81342
22.32 2.80765
22.42 2.80170
22.52 2.79555
22.62 2.78922
22.72 2.78269
22.82 2.77597
22.92 2.76906
23.02 2.76196
23.12 2.75467
23.22 2.74719
23.32 2.73953
23.42 2.73168
23.52 2.72364
23.62 2.71543
23.72 2.70703
23.82 2.69846
23.92 2.68972
24.02 2.68080
24.12 2.67172
24.22 2.66247
24.32 2.65306
24.42 2.64349
24.52 2.63377
24.62 2.62390
24.72 2.61388
24.82 2.60373
24.92 2.59344
25.02 2.58302
25.12 2.57248
25.22 2.56182
25.32 2.55104
25.42 2.54016
25.52 2.52918
25.62 2.51810
25.72 2.50693
25.82 2.49569
25.92 2.48437
26.02 2.47298
26.12 2.46154
26.22 2.45004
26.32 2.43850
26.42 2.42692
26.52 2.41531
26.62 2.40368
26.72 2.39204
26.82 2.38039
26.92 2.36874
27.02 2.35711
27.12 2.34549
27.22 2.33390
27.32 2.32235
27.42 2.31083
27.52 2.29936
27.62 2.28795
27.72 2.27661
27.82 2.26533
27.92 2.25412
28.02 2.24300
28.12 2.23197
28.22 2.22103
28.32 2.21018
28.42 2.19944
28.52 2.18881
28.62 2.17828
28.72 2.16787
28.82 2.15757
28.92 2.14739
29.02 2.13732
29.12 2.12738
29.22 2.11756
29.32 2.10785
29.42 2.09826
29.52 2.08879
29.62 2.07943
29.72 2.07018
29.82 2.06104
29.92 2.05201
30.03 2.04307
30.13 2.03423
30.23 2.02548
30.33 2.01681
30.43 2.00822
30.53 1.99971
30.63 1.99125
30.73 1.98286
30.83 1.97452
30.93 1.96623
31.03 1.95797
31.13 1.94974
31.23 1.94154
31.33 1.93336
31.43 1.92519
31.53 1.91703
31.63 1.90887
31.73 1.90070
31.83 1.89253
31.93 1.88435
32.03 1.87616
32.13 1.86795
32.23 1.85972
32.33 1.85147
32.43 1.84320
32.53 1.83490
32.63 1.82659
32.73 1.81826
32.83 1.80991
32.93 1.80155
33.03 1.79317
33.13 1.78478
33.23 1.77638
33.33 1.76797
33.43 1.75957
33.53 1.75116
33.63 1.74276
33.73 1.73437
33.83 1.72599
33.93 1.71763
34.03 1.70928
34.13 1.70096
34.23 1.69266
34.33 1.68440
34.43 1.67616
34.53 1.66796
34.63 1.65979
34.73 1.65166
34.83 1.64356
34.93 1.63551
35.03 1.62749
35.13 1.61952
35.23 1.61158
35.33 1.60368
35.43 1.59582
35.53 1.58799
35.63 1.58020
35.73 1.57244
35.83 1.56471
35.93 1.55701
36.03 1.54933
36.13 1.54168
36.23 1.53405
36.33 1.52643
36.43 1.51883
36.53 1.51124
36.63 1.50366
36.73 1.49609
36.83 1.48852
36.93 1.48095
37.03 1.47339
37.13 1.46582
37.23 1.45824
37.33 1.45067
37.43 1.44308
37.53 1.43549
37.63 1.42790
37.73 1.42029
37.83 1.41269
37.93 1.40507
38.03 1.39746
38.13 1.38984
38.23 1.38223
38.33 1.37462
38.43 1.36702
38.53 1.35943
38.63 1.35185
38.73 1.34429
38.83 1.33676
38.93 1.32925
39.03 1.32177
39.13 1.31434
39.23 1.30694
39.33 1.29959
39.43 1.29230
39.53 1.28506
39.63 1.27789
39.73 1.27079
39.83 1.26376
39.93 1.25681
40.04 1.24995
40.14 1.24319
40.24 1.23651
40.34 1.22995
40.44 1.22348
40.54 1.21714
40.64 1.21091
40.74 1.20480
40.84 1.19882
40.94 1.19298
41.04 1.18727
41.14 1.18171
41.24 1.17630
41.34 1.17104
41.44 1.16594
41.54 1.16100
41.64 1.15622
41.74 1.15162
41.84 1.14719
41.94 1.14294
42.04 1.13888
42.14 1.13500
42.24 1.13131
42.34 1.12782
42.44 1.12452
42.54 1.12142
42.64 1.11853
42.74 1.11584
42.84 1.11335
42.94 1.11108
43.04 1.10901
43.14 1.10715
43.24 1.10551
43.34 1.10408
43.44 1.10287
43.54 1.10186
43.64 1.10107
43.74 1.10049
43.84 1.10012
43.94 1.09996
44.04 1.10001
44.14 1.10026
44.24 1.10072
44.34 1.10138
44.44 1.10223
44.54 1.10327
44.64 1.10451
44.74 1.10593
44.84 1.10753
44.94 1.10930
45.04 1.11124
45.14 1.11335
45.24 1.11561
45.34 1.11802
45.44 1.12058
45.54 1.12327
45.64 1.12609
45.74 1.12904
45.84 1.13209
45.94 1.13525
46.04 1.13850
46.14 1.14184
46.24 1.14526
46.34 1.14874
46.44 1.15228
46.54 1.15588
46.64 1.15951
46.74 1.16317
46.84 1.16685
46.94 1.17055
47.04 1.17424
47.14 1.17793
47.24 1.18160
47.34 1.18525
47.44 1.18886
47.54 1.19244
47.64 1.19596
47.74 1.19943
47.84 1.20284
47.94 1.20618
48.04 1.20945
48.14 1.21265
48.24 1.21576
48.34 1.21879
48.44 1.22172
48.54 1.22458
48.64 1.22734
48.74 1.23001
48.84 1.23258
48.94 1.23508
49.04 1.23748
49.14 1.23980
49.24 1.24203
49.34 1.24419
49.44 1.24628
49.54 1.24829
49.64 1.25025
49.74 1.25214
49.84 1.25399
49.94 1.25579
50.05 1.25756
50.15 1.25930
50.25 1.26102
50.35 1.26273
50.45 1.26444
50.55 1.26615
50.65 1.26788
50.75 1.26963
50.85 1.27141
50.95 1.27323
51.05 1.27511
51.15 1.27704
51.25 1.27903
51.35 1.28110
51.45 1.28326
51.55 1.28550
51.65 1.28784
51.75 1.29029
51.85 1.29284
51.95 1.29552
52.05 1.29832
52.15 1.30125
52.25 1.30431
52.35 1.30751
52.45 1.31085
52.55 1.31434
52.65 1.31798
52.75 1.32177
52.85 1.32572
52.95 1.32982
53.05 1.33408
53.15 1.33850
53.25 1.34308
53.35 1.34781
53.45 1.35270
53.55 1.35774
53.65 1.36294
53.75 1.36829
53.85 1.37378
53.95 1.37942
54.05 1.38520
54.15 1.39111
54.25 1.39715
54.35 1.40332
54.45 1.40961
54.55 1.41601
54.65 1.42252
54.75 1.42914
54.85 1.43585
54.95 1.44265
55.05 1.44953
55.15 1.45648
55.25 1.46351
55.35 1.47059
55.45 1.47773
55.55 1.48492
55.65 1.49215
55.75 1.49941
55.85 1.50670
55.95 1.51402
56.05 1.52135
56.15 1.52869
56.25 1.53603
56.35 1.54337
56.45 1.55071
56.55 1.55804
56.65 1.56536
56.75 1.57266
56.85 1.57994
56.95 1.58720
57.05 1.59443
57.15 1.60165
57.25 1.60883
57.35 1.61599
57.45 1.62313
57.55 1.63024
57.65 1.63733
57.75 1.64440
57.85 1.65145
57.95 1.65849
58.05 1.66551
58.15 1.67253
58.25 1.67953
58.35 1.68654
58.45 1.69356
58.55 1.70058
58.65 1.70762
58.75 1.71468
58.85 1.72177
58.95 1.72889
59.05 1.73604
59.15 1.74324
59.25 1.75050
59.35 1.75780
59.45 1.76517
59.55 1.77261
59.65 1.78011
59.75 1.78770
59.85 1.79537
59.95 1.80313
60.06 1.81098
60.16 1.81892
60.26 1.82697
60.36 1.83512
60.46 1.84338
60.56 1.85174
60.66 1.86022
60.76 1.86881
60.86 1.87752
60.96 1.88635
61.06 1.89529
61.16 1.90435
61.26 1.91353
61.36 1.92282
61.46 1.93223
61.56 1.94176
61.66 1.95139
61.76 1.96114
61.86 1.97100
61.96 1.98095
62.06 1.99102
62.16 2.00117
62.26 2.01143
62.36 2.02177
62.46 2.03220
62.56 2.04271
62.66 2.05329
62.76 2.06395
62.86 2.07467
62.96 2.08545
63.06 2.09629
63.16 2.10717
63.26 2.11810
63.36 2.12907
63.46 2.14008
63.56 2.15111
63.66 2.16216
63.76 2.17323
63.86 2.18431
63.96 2.19539
64.06 2.20648
64.16 2.21756
64.26 2.22863
64.36 2.23969
64.46 2.25073
64.56 2.26174
64.66 2.27272
64.76 2.28366
64.86 2.29457
64.96 2.30543
65.06 2.31624
65.16 2.32699
65.26 2.33769
65.36 2.34832
65.46 2.35888
65.56 2.36936
65.66 2.37977
65.76 2.39009
65.86 2.40031
65.96 2.41045
66.06 2.42048
66.16 2.43041
66.26 2.44023
66.36 2.44993
66.46 2.45950
66.56 2.46896
66.66 2.47828
66.76 2.48746
66.86 2.49650
66.96 2.50539
67.06 2.51413
67.16 2.52272
67.26 2.53115
67.36 2.53941
67.46 2.54751
67.56 2.55543
67.66 2.56318
67.76 2.57076
67.86 2.57815
67.96 2.58537
68.06 2.59240
68.16 2.59925
68.26 2.60591
68.36 2.61239
68.46 2.61868
68.56 2.62478
68.66 2.63070
68.76 2.63643
68.86 2.64197
68.96 2.64733
69.06 2.65251
69.16 2.65751
69.26 2.66232
69.36 2.66695
69.46 2.67140
69.56 2.67567
69.66 2.67976
69.76 2.68368
69.86 2.68742
69.96 2.69097
70.07 2.69435
70.17 2.69755
70.27 2.70057
70.37 2.70341
70.47 2.70606
70.57 2.70852
70.67 2.71080
70.77 2.71288
70.87 2.71476
70.97 2.71644
71.07 2.71792
71.17 2.71918
71.27 2.72023
71.37 2.72106
71.47 2.72165
71.57 2.72202
71.67 2.72214
71.77 2.72202
71.87 2.72165
71.97 2.72102
72.07 2.72013
72.17 2.71897
72.27 2.71753
72.37 2.71582
72.47 2.71383
72.57 2.71155
72.67 2.70899
72.77 2.70613
72.87 2.70299
72.97 2.69955
73.07 2.69582
73.17 2.69180
73.27 2.68749
73.37 2.68289
73.47 2.67801
73.57 2.67285
73.67 2.66741
73.77 2.66170
73.87 2.65573
73.97 2.64950
74.07 2.64302
74.17 2.63629
74.27 2.62933
74.37 2.62214
74.47 2.61473
74.57 2.60712
74.67 2.59930
74.77 2.59128
74.87 2.58309
74.97 2.57472
75.07 2.56618
75.17 2.55748
75.27 2.54864
75.37 2.53966
75.47 2.53055
75.57 2.52131
75.67 2.51196
75.77 2.50251
75.87 2.49295
75.97 2.48331
76.07 2.47357
76.17 2.46377
76.27 2.45389
76.37 2.44395
76.47 2.43395
76.57 2.42390
76.67 2.41381
76.77 2.40368
76.87 2.39352
76.97 2.38334
77.07 2.37314
77.17 2.36294
77.27 2.35273
77.37 2.34253
77.47 2.33234
77.57 2.32217
77.67 2.31204
77.77 2.30194
77.87 2.29189
77.97 2.28189
78.07 2.27197
78.17 2.26211
78.27 2.25234
78.37 2.24267
78.47 2.23310
78.57 2.22365
78.67 2.21432
78.77 2.20513
78.87 2.19608
78.97 2.18719
79.07 2.17847
79.17 2.16991
79.27 2.16155
79.37 2.15338
79.47 2.14541
79.57 2.13764
79.67 2.13010
79.77 2.12278
79.87 2.11570
79.97 2.10885
80.08 2.10225
80.18 2.09589
80.28 2.08979
80.38 2.08395
80.48 2.07836
80.58 2.07304
80.68 2.06799
80.78 2.06320
80.88 2.05868
80.98 2.05443
81.08 2.05045
81.18 2.04673
81.28 2.04328
81.38 2.04010
81.48 2.03717
81.58 2.03451
81.68 2.03210
81.78 2.02994
81.88 2.02802
81.98 2.02635
82.08 2.02492
82.18 2.02372
82.28 2.02275
82.38 2.02199
82.48 2.02145
82.58 2.02112
82.68 2.02099
82.78 2.02106
82.88 2.02131
82.98 2.02174
83.08 2.02235
83.18 2.02313
83.28 2.02407
83.38 2.02516
83.48 2.02640
83.58 2.02777
83.68 2.02929
83.78 2.03093
83.88 2.03269
83.98 2.03456
84.08 2.03654
84.18 2.03863
84.28 2.04081
84.38 2.04309
84.48 2.04544
84.58 2.04788
84.68 2.05039
84.78 2.05298
84.88 2.05563
84.98 2.05834
85.08 2.06110
85.18 2.06392
85.28 2.06679
85.38 2.06970
85.48 2.07266
85.58 2.07565
85.68 2.07868
85.78 2.08174
85.88 2.08484
85.98 2.08796
86.08 2.09111
86.18 2.09428
86.28 2.09747
86.38 2.10069
86.48 2.10392
86.58 2.10717
86.68 2.11043
86.78 2.11371
86.88 2.11700
86.98 2.12030
87.08 2.12361
87.18 2.12693
87.28 2.13025
87.38 2.13358
87.48 2.13691
87.58 2.14025
87.68 2.14358
87.78 2.14692
87.88 2.15025
87.98 2.15358
88.08 2.15690
88.18 2.16022
88.28 2.16353
88.38 2.16683
88.48 2.17012
88.58 2.17341
88.68 2.17668
88.78 2.17995
88.88 2.18320
88.98 2.18645
89.08 2.18969
89.18 2.19293
89.28 2.19616
89.38 2.19938
89.48 2.20261
89.58 2.20584
89.68 2.20907
89.78 2.21231
89.88 2.21557
89.98 2.21884
90.09 2.22213
90.19 2.22546
90.29 2.22882
90.39 2.23221
90.49 2.23566
90.59 2.23916
90.69 2.24272
90.79 2.24635
90.89 2.25006
90.99 2.25386
91.09 2.25776
91.19 2.26175
91.29 2.26587
91.39 2.27011
91.49 2.27448
91.59 2.27899
91.69 2.28366
91.79 2.28848
91.89 2.29348
91.99 2.29865
92.09 2.30400
92.19 2.30955
92.29 2.31530
92.39 2.32126
92.49 2.32742
92.59 2.33381
92.69 2.34042
92.79 2.34725
92.89 2.35431
92.99 2.36160
93.09 2.36912
93.19 2.37687
93.29 2.38486
93.39 2.39307
93.49 2.40151
93.59 2.41018
93.69 2.41907
93.79 2.42817
93.89 2.43748
93.99 2.44700
94.09 2.45670
94.19 2.46660
94.29 2.47667
94.39 2.48690
94.49 2.49729
94.59 2.50781
94.69 2.51847
94.79 2.52924
94.89 2.54012
94.99 2.55108
95.09 2.56211
95.19 2.57319
95.29 2.58432
95.39 2.59547
95.49 2.60662
95.59 2.61777
95.69 2.62888
95.79 2.63996
95.89 2.65097
95.99 2.66190
96.09 2.67273
96.19 2.68345
96.29 2.69405
96.39 2.70449
96.49 2.71478
96.59 2.72489
96.69 2.73480
96.79 2.74451
96.89 2.75400
96.99 2.76325
97.09 2.77225
97.19 2.78099
97.29 2.78946
97.39 2.79765
97.49 2.80554
97.59 2.81313
97.69 2.82041
97.79 2.82737
97.89 2.83400
97.99 2.84030
98.09 2.84627
98.19 2.85189
98.29 2.85717
98.39 2.86210
98.49 2.86668
98.59 2.87091
98.69 2.87480
98.79 2.87833
98.89 2.88151
98.99 2.88435
99.09 2.88684
99.19 2.88899
99.29 2.89081
99.39 2.89229
99.49 2.89345
99.59 2.89429
99.69 2.89481
99.79 2.89502
99.89 2.89493
100 2.89454723859997
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 1.16860069709433
0.100 1.17630
0.200 1.18191
0.300 1.18841
0.400 1.19581
0.500 1.20356
0.600 1.20980
0.700 1.21684
0.800 1.22311
0.900 1.22979
1.001 1.23760
1.101 1.24625
1.201 1.25564
1.301 1.26042
1.401 1.26700
1.501 1.27639
1.601 1.28285
1.701 1.28902
1.801 1.29982
1.901 1.30621
2.002 1.31799
2.102 1.32713
2.202 1.33614
2.302 1.34502
2.402 1.35395
2.502 1.36142
2.602 1.37153
2.702 1.38308
2.802 1.39339
2.902 1.40026
3.003 1.41350
3.103 1.42369
3.203 1.43503
3.303 1.44357
3.403 1.45263
3.503 1.46332
3.603 1.47434
3.703 1.48419
3.803 1.49386
3.903 1.50185
4.004 1.51163
4.104 1.52227
4.204 1.53182
4.304 1.54159
4.404 1.54924
4.504 1.55850
4.604 1.56765
4.704 1.57338
4.804 1.58067
4.904 1.58880
5.005 1.59961
5.105 1.60774
5.205 1.61444
5.305 1.62506
5.405 1.63392
5.505 1.64188
5.605 1.64799
5.705 1.65263
5.805 1.65909
5.905 1.66596
6.006 1.67277
6.106 1.68095
6.206 1.68377
6.306 1.69177
6.406 1.69741
6.506 1.70228
6.606 1.70797
6.706 1.71405
6.806 1.71885
6.906 1.72310
7.007 1.72686
7.107 1.73357
7.207 1.74223
7.307 1.74873
7.407 1.75764
7.507 1.76464
7.607 1.77001
7.707 1.77434
7.807 1.78416
7.907 1.78946
8.008 1.79922
8.108 1.80382
8.208 1.81310
8.308 1.81742
8.408 1.82308
8.508 1.82823
8.608 1.83703
8.708 1.84392
8.808 1.85105
8.908 1.85939
9.009 1.86489
9.109 1.87373
9.209 1.88132
9.309 1.88694
9.409 1.89656
9.509 1.90837
9.609 1.91703
9.709 1.92547
9.809 1.93347
9.909 1.94782
10.01 1.95720
10.11 1.96667
10.21 1.97734
10.31 1.98439
10.41 1.99361
10.51 2.00288
10.61 2.01326
10.71 2.02880
10.81 2.03743
10.91 2.04408
11.01 2.05168
11.11 2.06298
11.21 2.07574
11.31 2.08419
11.41 2.09522
11.51 2.10481
11.61 2.11370
11.71 2.12238
11.81 2.13038
11.91 2.13731
12.01 2.14840
12.11 2.15329
12.21 2.16223
12.31 2.16877
12.41 2.17693
12.51 2.18717
12.61 2.19355
12.71 2.20012
12.81 2.20416
12.91 2.20763
13.01 2.21432
13.11 2.22220
13.21 2.22835
13.31 2.23216
13.41 2.23790
13.51 2.23961
13.61 2.24447
13.71 2.25047
13.81 2.25319
13.91 2.25969
14.01 2.26252
14.11 2.26362
14.21 2.27048
14.31 2.27137
14.41 2.27379
14.51 2.27245
14.61 2.27351
14.71 2.27365
14.81 2.27344
14.91 2.27297
15.01 2.27296
15.11 2.27131
15.21 2.27317
15.31 2.27237
15.41 2.26963
15.51 2.26885
15.61 2.26884
15.71 2.26429
15.81 2.26461
15.91 2.26436
16.01 2.26124
16.11 2.25895
16.21 2.25713
16.31 2.25543
16.41 2.25224
16.51 2.24693
16.61 2.24538
16.71 2.24314
16.81 2.23885
16.91 2.23554
17.01 2.23311
17.11 2.22876
17.21 2.22488
17.31 2.22252
17.41 2.21863
17.51 2.21511
17.61 2.21381
17.71 2.21313
17.81 2.21073
17.91 2.20592
18.01 2.20334
18.11 2.20148
18.21 2.20032
18.31 2.19744
18.41 2.19567
18.51 2.19498
18.61 2.19470
18.71 2.19275
18.81 2.19304
18.91 2.18857
19.01 2.18757
19.11 2.18621
19.21 2.18529
19.31 2.18268
19.41 2.18072
19.51 2.17780
19.61 2.17818
19.71 2.17577
19.81 2.17418
19.91 2.17410
20.02 2.17505
20.12 2.17284
20.22 2.17121
20.32 2.16952
20.42 2.16368
20.52 2.15931
20.62 2.15330
20.72 2.15307
20.82 2.15033
20.92 2.14631
21.02 2.14474
21.12 2.14227
21.22 2.13799
21.32 2.13338
21.42 2.13337
21.52 2.13215
21.62 2.12928
21.72 2.12693
21.82 2.12178
21.92 2.11816
22.02 2.11368
22.12 2.10822
22.22 2.10139
22.32 2.09615
22.42 2.09298
22.52 2.08712
22.62 2.08140
22.72 2.07727
22.82 2.06982
22.92 2.06404
23.02 2.05886
23.12 2.05383
23.22 2.04697
23.32 2.04077
23.42 2.03736
23.52 2.03353
23.62 2.02840
23.72 2.02452
23.82 2.01960
23.92 2.01264
24.02 2.00643
24.12 1.99971
24.22 1.99190
24.32 1.98534
24.42 1.97537
24.52 1.96599
24.62 1.95481
24.72 1.94528
24.82 1.93791
24.92 1.93028
25.02 1.91898
25.12 1.90893
25.22 1.89993
25.32 1.88899
25.42 1.87617
25.52 1.86588
25.62 1.85654
25.72 1.84644
25.82 1.83511
25.92 1.82390
26.02 1.81260
26.12 1.80447
26.22 1.79510
26.32 1.78562
26.42 1.77703
26.52 1.76876
26.62 1.75776
26.72 1.74823
26.82 1.74021
26.92 1.72887
27.02 1.71567
27.12 1.70300
27.22 1.69172
27.32 1.68188
27.42 1.67026
27.52 1.65832
27.62 1.64695
27.72 1.63376
27.82 1.62330
27.92 1.61341
28.02 1.60315
28.12 1.59321
28.22 1.58497
28.32 1.57507
28.42 1.56579
28.52 1.55627
28.62 1.54589
28.72 1.53480
28.82 1.52521
28.92 1.51898
29.02 1.50698
29.12 1.49809
29.22 1.49122
29.32 1.48226
29.42 1.47329
29.52 1.46650
29.62 1.45800
29.72 1.45160
29.82 1.44409
29.92 1.43781
30.03 1.42988
30.13 1.42327
30.23 1.41639
30.33 1.40825
30.43 1.40034
30.53 1.39055
30.63 1.38208
30.73 1.37711
30.83 1.37047
30.93 1.36365
31.03 1.35814
31.13 1.35050
31.23 1.34505
31.33 1.33871
31.43 1.33145
31.53 1.32688
31.63 1.32182
31.73 1.31478
31.83 1.30951
31.93 1.30592
32.03 1.30106
32.13 1.29454
32.23 1.28771
32.33 1.28143
32.43 1.27517
32.53 1.26678
32.63 1.25785
32.73 1.25302
32.83 1.24538
32.93 1.23580
33.03 1.23111
33.13 1.22447
33.23 1.21820
33.33 1.20710
33.43 1.19878
33.53 1.19164
33.63 1.18505
33.73 1.17854
33.83 1.17097
33.93 1.16267
34.03 1.15523
34.13 1.14712
34.23 1.13827
34.33 1.13090
34.43 1.12521
34.53 1.11648
34.63 1.10895
34.73 1.10107
34.83 1.09190
34.93 1.08348
35.03 1.07675
35.13 1.07019
35.23 1.06327
35.33 1.05788
35.43 1.05282
35.53 1.04631
35.63 1.03855
35.73 1.03009
35.83 1.02414
35.93 1.01662
36.03 1.00794
36.13 1.00239
36.23 0.99707
36.33 0.98943
36.43 0.98349
36.53 0.97872
36.63 0.97510
36.73 0.97113
36.83 0.96384
36.93 0.95695
37.03 0.95169
37.13 0.94592
37.23 0.93848
37.33 0.93066
37.43 0.92406
37.53 0.91616
37.63 0.90761
37.73 0.89990
37.83 0.89333
37.93 0.88679
38.03 0.88001
38.13 0.87379
38.23 0.86535
38.33 0.85820
38.43 0.85041
38.53 0.84212
38.63 0.83370
38.73 0.82734
38.83 0.82125
38.93 0.81443
39.03 0.80834
39.13 0.80129
39.23 0.79481
39.33 0.79000
39.43 0.78143
39.53 0.77421
39.63 0.76667
39.73 0.76158
39.83 0.75489
39.93 0.74853
40.04 0.74159
40.14 0.73165
40.24 0.72470
40.34 0.71769
40.44 0.71109
40.54 0.70321
40.64 0.69590
40.74 0.68718
40.84 0.67972
40.94 0.67475
41.04 0.66716
41.14 0.66186
41.24 0.65723
41.34 0.64991
41.44 0.64483
41.54 0.63986
41.64 0.63589
41.74 0.63151
41.84 0.62763
41.94 0.62183
42.04 0.61545
42.14 0.61259
42.24 0.60925
42.34 0.60651
42.44 0.60352
42.54 0.60079
42.64 0.59801
42.74 0.59470
42.84 0.59167
42.94 0.58850
43.04 0.58704
43.14 0.58628
43.24 0.58497
43.34 0.58434
43.44 0.58552
43.54 0.58594
43.64 0.58762
43.74 0.58752
43.84 0.58823
43.94 0.58642
44.04 0.58624
44.14 0.58560
44.24 0.58662
44.34 0.58819
44.44 0.59018
44.54 0.59267
44.64 0.59457
44.74 0.59642
44.84 0.59989
44.94 0.60468
45.04 0.60865
45.14 0.61053
45.24 0.61541
45.34 0.61841
45.44 0.62094
45.54 0.62325
45.64 0.62759
45.74 0.62994
45.84 0.63339
45.94 0.63766
46.04 0.63983
46.14 0.64437
46.24 0.64848
46.34 0.65301
46.44 0.65656
46.54 0.65952
46.64 0.66282
46.74 0.66600
46.84 0.66904
46.94 0.67379
47.04 0.67466
47.14 0.67729
47.24 0.67926
47.34 0.68128
47.44 0.68429
47.54 0.68843
47.64 0.69084
47.74 0.69424
47.84 0.69848
47.94 0.70174
48.04 0.70470
48.14 0.70847
48.24 0.71058
48.34 0.71339
48.44 0.71587
48.54 0.71911
48.64 0.72160
48.74 0.72457
48.84 0.72789
48.94 0.73177
49.04 0.73342
49.14 0.73315
49.24 0.73747
49.34 0.73944
49.44 0.74054
49.54 0.74433
49.64 0.74739
49.74 0.74657
49.84 0.74811
49.94 0.75005
50.05 0.75221
50.15 0.75202
50.25 0.75198
50.35 0.75422
50.45 0.75566
50.55 0.75603
50.65 0.75664
50.75 0.75679
50.85 0.75747
50.95 0.75998
51.05 0.76245
51.15 0.76399
51.25 0.76403
51.35 0.76452
51.45 0.76525
51.55 0.76748
51.65 0.76719
51.75 0.76766
51.85 0.77077
51.95 0.77171
52.05 0.77571
52.15 0.77759
52.25 0.77825
52.35 0.78100
52.45 0.78455
52.55 0.78900
52.65 0.78969
52.75 0.79507
52.85 0.79742
52.95 0.80156
53.05 0.80453
53.15 0.80999
53.25 0.81419
53.35 0.81608
53.45 0.82180
53.55 0.82584
53.65 0.83055
53.75 0.83273
53.85 0.83559
53.95 0.84028
54.05 0.84704
54.15 0.85325
54.25 0.85809
54.35 0.86369
54.45 0.86873
54.55 0.87574
54.65 0.88313
54.75 0.89075
54.85 0.89770
54.95 0.90471
55.05 0.91227
55.15 0.91832
55.25 0.92430
55.35 0.92980
55.45 0.93696
55.55 0.94429
55.65 0.95148
55.75 0.95870
55.85 0.96783
55.95 0.97415
56.05 0.98129
56.15 0.98832
56.25 0.99431
56.35 0.99997
56.45 1.00898
56.55 1.01623
56.65 1.02377
56.75 1.03108
56.85 1.03897
56.95 1.04444
57.05 1.05191
57.15 1.06044
57.25 1.06534
57.35 1.07044
57.45 1.07602
57.55 1.08054
57.65 1.08707
57.75 1.09161
57.85 1.09685
57.95 1.10540
58.05 1.11300
58.15 1.11995
58.25 1.12569
58.35 1.13287
58.45 1.13926
58.55 1.14745
58.65 1.15326
58.75 1.16046
58.85 1.17045
58.95 1.17662
59.05 1.18155
59.15 1.18823
59.25 1.19514
59.35 1.20261
59.45 1.20921
59.55 1.21588
59.65 1.22189
59.75 1.22961
59.85 1.23661
59.95 1.24407
60.06 1.25277
60.16 1.26148
60.26 1.26969
60.36 1.27614
60.46 1.28459
60.56 1.29317
60.66 1.30002
60.76 1.30781
60.86 1.31506
60.96 1.32210
61.06 1.32974
61.16 1.33743
61.26 1.34467
61.36 1.34976
61.46 1.35889
61.56 1.36373
61.66 1.37320
61.76 1.38084
61.86 1.38819
61.96 1.39857
62.06 1.40782
62.16 1.41943
62.26 1.42671
62.36 1.43402
62.46 1.44276
62.56 1.45150
62.66 1.46337
62.76 1.46748
62.86 1.47669
62.96 1.49018
63.06 1.50224
63.16 1.51235
63.26 1.52071
63.36 1.52908
63.46 1.53973
63.56 1.55151
63.66 1.56116
63.76 1.56816
63.86 1.58220
63.96 1.59067
64.06 1.60131
64.16 1.61074
64.26 1.62153
64.36 1.63050
64.46 1.64203
64.56 1.65221
64.66 1.66284
64.76 1.67209
64.86 1.68050
64.96 1.68777
65.06 1.69909
65.16 1.71198
65.26 1.72197
65.36 1.73236
65.46 1.74138
65.56 1.74961
65.66 1.75852
65.76 1.76533
65.86 1.77286
65.96 1.77938
66.06 1.78554
66.16 1.79237
66.26 1.80013
66.36 1.80980
66.46 1.81845
66.56 1.82431
66.66 1.83423
66.76 1.84123
66.86 1.84555
66.96 1.85438
67.06 1.86043
67.16 1.86669
67.26 1.87407
67.36 1.88183
67.46 1.89096
67.56 1.89908
67.66 1.90537
67.76 1.91242
67.86 1.91958
67.96 1.92373
68.06 1.92999
68.16 1.93723
68.26 1.94090
68.36 1.94823
68.46 1.95368
68.56 1.96043
68.66 1.96401
68.76 1.96669
68.86 1.97251
68.96 1.97374
69.06 1.98081
69.16 1.98499
69.26 1.98659
69.36 1.98912
69.46 1.99140
69.56 1.99454
69.66 1.99923
69.76 2.00147
69.86 2.00388
69.96 2.00519
70.07 2.00772
70.17 2.01024
70.27 2.01253
70.37 2.01658
70.47 2.01660
70.57 2.01954
70.67 2.02167
70.77 2.02718
70.87 2.02776
70.97 2.03132
71.07 2.03021
71.17 2.03023
71.27 2.03089
71.37 2.03070
71.47 2.02941
71.57 2.03101
71.67 2.03121
71.77 2.02982
71.87 2.03159
71.97 2.03030
72.07 2.02912
72.17 2.02995
72.27 2.02730
72.37 2.02928
72.47 2.03057
72.57 2.02851
72.67 2.02636
72.77 2.02341
72.87 2.02280
72.97 2.01876
73.07 2.01738
73.17 2.01350
73.27 2.00962
73.37 2.00576
73.47 2.00224
73.57 1.99774
73.67 1.99577
73.77 1.98930
73.87 1.98297
73.97 1.97864
74.07 1.97070
74.17 1.96413
74.27 1.96107
74.37 1.95173
74.47 1.94560
74.57 1.93843
74.67 1.93291
74.77 1.92338
74.87 1.91982
74.97 1.90964
75.07 1.90286
75.17 1.89270
75.27 1.88452
75.37 1.87729
75.47 1.87070
75.57 1.86269
75.67 1.85665
75.77 1.84839
75.87 1.83931
75.97 1.82699
76.07 1.81481
76.17 1.80043
76.27 1.79304
76.37 1.78346
76.47 1.77628
76.57 1.76664
76.67 1.75808
76.77 1.75040
76.87 1.74025
76.97 1.72815
77.07 1.71848
77.17 1.70993
77.27 1.70226
77.37 1.69614
77.47 1.68652
77.57 1.67696
77.67 1.66800
77.77 1.65917
77.87 1.64960
77.97 1.64003
78.07 1.63133
78.17 1.61859
78.27 1.61008
78.37 1.60002
78.47 1.59283
78.57 1.58107
78.67 1.56969
78.77 1.55963
78.87 1.54901
78.97 1.54071
79.07 1.53360
79.17 1.52173
79.27 1.51341
79.37 1.50275
79.47 1.49608
79.57 1.48824
79.67 1.47944
79.77 1.47115
79.87 1.46190
79.97 1.45496
80.08 1.44752
80.18 1.44215
80.28 1.43476
80.38 1.43072
80.48 1.42668
80.58 1.41971
80.68 1.41521
80.78 1.40499
80.88 1.40065
80.98 1.39191
81.08 1.39244
81.18 1.38973
81.28 1.38622
81.38 1.38320
81.48 1.38150
81.58 1.37738
81.68 1.37494
81.78 1.37100
81.88 1.36996
81.98 1.36988
82.08 1.37145
82.18 1.37146
82.28 1.36991
82.38 1.37115
82.48 1.37056
82.58 1.37259
82.68 1.37211
82.78 1.37139
82.88 1.37227
82.98 1.37514
83.08 1.37617
83.18 1.37830
83.28 1.38187
83.38 1.38878
83.48 1.39198
83.58 1.39572
83.68 1.39845
83.78 1.40353
83.88 1.40451
83.98 1.40754
84.08 1.41065
84.18 1.41384
84.28 1.41695
84.38 1.42202
84.48 1.42399
84.58 1.42794
84.68 1.43093
84.78 1.43607
84.88 1.44071
84.98 1.44479
85.08 1.45021
85.18 1.45395
85.28 1.46078
85.38 1.46614
85.48 1.46776
85.58 1.47322
85.68 1.47597
85.78 1.47913
85.88 1.48146
85.98 1.48500
86.08 1.48813
86.18 1.49165
86.28 1.49303
86.38 1.49272
86.48 1.49489
86.58 1.50046
86.68 1.50471
86.78 1.50846
86.88 1.50984
86.98 1.51168
87.08 1.51422
87.18 1.51636
87.28 1.52021
87.38 1.52349
87.48 1.52600
87.58 1.52721
87.68 1.53050
87.78 1.53289
87.88 1.53639
87.98 1.53747
88.08 1.53863
88.18 1.54158
88.28 1.54454
88.38 1.54494
88.48 1.55146
88.58 1.55552
88.68 1.55914
88.78 1.56410
88.88 1.56771
88.98 1.56888
89.08 1.57113
89.18 1.57457
89.28 1.57718
89.38 1.58183
89.48 1.58729
89.58 1.58849
89.68 1.59420
89.78 1.59665
89.88 1.59957
89.98 1.60089
90.09 1.60112
90.19 1.60372
90.29 1.60580
90.39 1.60671
90.49 1.60905
90.59 1.60839
90.69 1.61117
90.79 1.61441
90.89 1.61437
90.99 1.61599
91.09 1.61884
91.19 1.61879
91.29 1.62047
91.39 1.61819
91.49 1.62014
91.59 1.62582
91.69 1.62643
91.79 1.63195
91.89 1.63448
91.99 1.63668
92.09 1.64314
92.19 1.64971
92.29 1.65313
92.39 1.65704
92.49 1.66296
92.59 1.66454
92.69 1.67109
92.79 1.67880
92.89 1.68282
92.99 1.68795
93.09 1.69249
93.19 1.69832
93.29 1.70478
93.39 1.71173
93.49 1.71691
93.59 1.72494
93.69 1.73157
93.79 1.73938
93.89 1.74771
93.99 1.75778
94.09 1.76742
94.19 1.77656
94.29 1.78871
94.39 1.79883
94.49 1.80815
94.59 1.81976
94.69 1.82998
94.79 1.83903
94.89 1.85070
94.99 1.85900
95.09 1.86824
95.19 1.87969
95.29 1.89105
95.39 1.90132
95.49 1.91103
95.59 1.92232
95.69 1.92902
95.79 1.93506
95.89 1.94459
95.99 1.95523
96.09 1.96582
96.19 1.97417
96.29 1.97963
96.39 1.98783
96.49 1.99427
96.59 2.00091
96.69 2.00560
96.79 2.01293
96.89 2.01532
96.99 2.02130
97.09 2.02588
97.19 2.02783
97.29 2.02920
97.39 2.02955
97.49 2.03101
97.59 2.03438
97.69 2.03451
97.79 2.03494
97.89 2.03407
97.99 2.03797
98.09 2.04347
98.19 2.04547
98.29 2.04268
98.39 2.04286
98.49 2.04187
98.59 2.04394
98.69 2.04350
98.79 2.04333
98.89 2.04173
98.99 2.04249
99.09 2.03890
99.19 2.04016
99.29 2.03610
99.39 2.03152
99.49 2.02821
99.59 2.02261
99.69 2.01893
99.79 2.01417
99.89 2.00892
100 2.00133940111972
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 2.84120642255256
0.100 2.83415
0.200 2.82909
0.300 2.82710
0.400 2.82534
0.500 2.82583
0.600 2.82036
0.700 2.81858
0.800 2.81728
0.900 2.81703
1.001 2.81485
1.101 2.81192
1.201 2.80765
1.301 2.81215
1.401 2.81187
1.501 2.81157
1.601 2.81400
1.701 2.81777
1.801 2.82029
1.901 2.81916
2.002 2.82386
2.102 2.82672
2.202 2.82236
2.302 2.82470
2.402 2.82466
2.502 2.82565
2.602 2.82802
2.702 2.83146
2.802 2.83734
2.902 2.84522
3.003 2.84783
3.103 2.85712
3.203 2.85774
3.303 2.86286
3.403 2.86618
3.503 2.87172
3.603 2.87546
3.703 2.88076
3.803 2.88276
3.903 2.88968
4.004 2.89852
4.104 2.90481
4.204 2.90860
4.304 2.91512
4.404 2.92425
4.504 2.93487
4.604 2.94071
4.704 2.94831
4.804 2.95431
4.904 2.96074
5.005 2.96736
5.105 2.97631
5.205 2.98291
5.305 2.98999
5.405 2.99764
5.505 3.00796
5.605 3.01451
5.705 3.02050
5.805 3.03041
5.905 3.03549
6.006 3.04360
6.106 3.05251
6.206 3.05973
6.306 3.06934
6.406 3.07612
6.506 3.08442
6.606 3.09247
6.706 3.09700
6.806 3.10434
6.906 3.11746
7.007 3.12512
7.107 3.13383
7.207 3.14036
7.307 3.14646
7.407 3.15764
7.507 3.16207
7.607 3.16739
7.707 3.17793
7.807 3.18404
7.907 3.19088
8.008 3.19982
8.108 3.20582
8.208 3.21413
8.308 3.22561
8.408 3.23517
8.508 3.24578
8.608 3.25870
8.708 3.26218
8.808 3.27366
8.908 3.28764
9.009 3.29632
9.109 3.30448
9.209 3.31395
9.309 3.32926
9.409 3.34530
9.509 3.35588
9.609 3.36925
9.709 3.37701
9.809 3.39089
9.909 3.40197
10.01 3.40954
10.11 3.42072
10.21 3.43088
10.31 3.44559
10.41 3.45676
10.51 3.47152
10.61 3.48235
10.71 3.49492
10.81 3.50481
10.91 3.51598
11.01 3.53236
11.11 3.54585
11.21 3.55599
11.31 3.56617
11.41 3.58232
11.51 3.59166
11.61 3.60654
11.71 3.61747
11.81 3.62993
11.91 3.64365
12.01 3.65554
12.11 3.67344
12.21 3.68660
12.31 3.69523
12.41 3.70776
12.51 3.71481
12.61 3.72269
12.71 3.73262
12.81 3.74559
12.91 3.75595
13.01 3.76367
13.11 3.76734
13.21 3.77502
13.31 3.78363
13.41 3.79191
13.51 3.79599
13.61 3.80348
13.71 3.80945
13.81 3.81583
13.91 3.81906
14.01 3.82484
14.11 3.82812
14.21 3.83181
14.31 3.83623
14.41 3.83680
14.51 3.84003
14.61 3.84660
14.71 3.84627
14.81 3.84544
14.91 3.84624
15.01 3.84503
15.11 3.84458
15.21 3.83991
15.31 3.83753
15.41 3.83770
15.51 3.83802
15.61 3.83866
15.71 3.84087
15.81 3.83966
15.91 3.84124
16.01 3.83863
16.11 3.83488
16.21 3.83270
16.31 3.82802
16.41 3.82477
16.51 3.82276
16.61 3.81912
16.71 3.81662
16.81 3.81378
16.91 3.81573
17.01 3.81844
17.11 3.81609
17.21 3.81421
17.31 3.81085
17.41 3.80888
17.51 3.80552
17.61 3.80035
17.71 3.79769
17.81 3.79398
17.91 3.79485
18.01 3.78960
18.11 3.78524
18.21 3.78557
18.31 3.77831
18.41 3.77780
18.51 3.77683
18.61 3.77786
18.71 3.77645
18.81 3.77574
18.91 3.77548
19.01 3.77336
19.11 3.76933
19.21 3.77305
19.31 3.77192
19.41 3.76504
19.51 3.75594
19.61 3.75407
19.71 3.74777
19.81 3.74411
19.91 3.74227
20.02 3.73786
20.12 3.73279
20.22 3.72519
20.32 3.72215
20.42 3.71551
20.52 3.71329
20.62 3.70476
20.72 3.70039
20.82 3.69559
20.92 3.68706
21.02 3.68064
21.12 3.67887
21.22 3.67420
21.32 3.67081
21.42 3.66567
21.52 3.66079
21.62 3.65796
21.72 3.65761
21.82 3.65205
21.92 3.64208
22.02 3.63156
22.12 3.62765
22.22 3.62232
22.32 3.61281
22.42 3.60051
22.52 3.59548
22.62 3.58870
22.72 3.57759
22.82 3.56992
22.92 3.56107
23.02 3.55313
23.12 3.54142
23.22 3.53400
23.32 3.52629
23.42 3.51474
23.52 3.50674
23.62 3.49864
23.72 3.49354
23.82 3.48371
23.92 3.47368
24.02 3.46323
24.12 3.44939
24.22 3.43754
24.32 3.42564
24.42 3.41773
24.52 3.40470
24.62 3.38908
24.72 3.37884
24.82 3.36801
24.92 3.35252
25.02 3.33958
25.12 3.33142
25.22 3.31872
25.32 3.30547
25.42 3.29032
25.52 3.27836
25.62 3.26790
25.72 3.25434
25.82 3.24116
25.92 3.22859
26.02 3.21305
26.12 3.19824
26.22 3.18457
26.32 3.17472
26.42 3.16246
26.52 3.14778
26.62 3.13235
26.72 3.12437
26.82 3.11123
26.92 3.09849
27.02 3.08348
27.12 3.06811
27.22 3.05825
27.32 3.04315
27.42 3.03416
27.52 3.02373
27.62 3.01202
27.72 2.99985
27.82 2.98543
27.92 2.97294
28.02 2.96340
28.12 2.94988
28.22 2.93437
28.32 2.91995
28.42 2.90666
28.52 2.89743
28.62 2.88355
28.72 2.87169
28.82 2.86276
28.92 2.85034
29.02 2.83922
29.12 2.82843
29.22 2.81209
29.32 2.79991
29.42 2.78864
29.52 2.77657
29.62 2.76482
29.72 2.75527
29.82 2.74638
29.92 2.73338
30.03 2.72488
30.13 2.71363
30.23 2.70530
30.33 2.69070
30.43 2.68324
30.53 2.67265
30.63 2.66296
30.73 2.65009
30.83 2.64101
30.93 2.63403
31.03 2.62575
31.13 2.61834
31.23 2.60803
31.33 2.59616
31.43 2.58707
31.53 2.57498
31.63 2.57052
31.73 2.56116
31.83 2.55051
31.93 2.54278
32.03 2.53444
32.13 2.52301
32.23 2.51304
32.33 2.50188
32.43 2.49039
32.53 2.48406
32.63 2.47083
32.73 2.46105
32.83 2.45170
32.93 2.44110
33.03 2.43446
33.13 2.41967
33.23 2.41410
33.33 2.40363
33.43 2.39124
33.53 2.37803
33.63 2.37002
33.73 2.35940
33.83 2.34891
33.93 2.34329
34.03 2.33589
34.13 2.32433
34.23 2.31528
34.33 2.30402
34.43 2.29614
34.53 2.28474
34.63 2.27882
34.73 2.26710
34.83 2.26040
34.93 2.25071
35.03 2.24505
35.13 2.23622
35.23 2.22401
35.33 2.21763
35.43 2.20850
35.53 2.19815
35.63 2.19019
35.73 2.18284
35.83 2.17409
35.93 2.16371
36.03 2.15473
36.13 2.14549
36.23 2.13558
36.33 2.12797
36.43 2.11802
36.53 2.10529
36.63 2.09676
36.73 2.08695
36.83 2.07766
36.93 2.06820
37.03 2.05901
37.13 2.05142
37.23 2.04279
37.33 2.03146
37.43 2.02460
37.53 2.01587
37.63 2.00679
37.73 2.00082
37.83 1.99516
37.93 1.98708
38.03 1.97619
38.13 1.96609
38.23 1.96147
38.33 1.95498
38.43 1.94894
38.53 1.93950
38.63 1.93033
38.73 1.92382
38.83 1.91312
38.93 1.90312
39.03 1.89452
39.13 1.88599
39.23 1.88009
39.33 1.86903
39.43 1.85958
39.53 1.85012
39.63 1.84251
39.73 1.83323
39.83 1.82587
39.93 1.81712
40.04 1.81344
40.14 1.80999
40.24 1.80508
40.34 1.79942
40.44 1.79529
40.54 1.79123
40.64 1.78394
40.74 1.77851
40.84 1.77232
40.94 1.76808
41.04 1.76298
41.14 1.75539
41.24 1.75158
41.34 1.74444
41.44 1.74013
41.54 1.73250
41.64 1.72930
41.74 1.72486
41.84 1.72159
41.94 1.71904
42.04 1.71489
42.14 1.71274
42.24 1.70834
42.34 1.70633
42.44 1.70043
42.54 1.69529
42.64 1.68995
42.74 1.68726
42.84 1.68496
42.94 1.68405
43.04 1.68195
43.14 1.67992
43.24 1.67757
43.34 1.67655
43.44 1.67681
43.54 1.67344
43.64 1.67412
43.74 1.67404
43.84 1.67388
43.94 1.67332
44.04 1.67287
44.14 1.67200
44.24 1.67213
44.34 1.66905
44.44 1.66842
44.54 1.67132
44.64 1.67308
44.74 1.67522
44.84 1.67769
44.94 1.67765
45.04 1.68002
45.14 1.68067
45.24 1.68435
45.34 1.68512
45.44 1.68888
45.54 1.69208
45.64 1.69788
45.74 1.69774
45.84 1.70029
45.94 1.70458
46.04 1.70829
46.14 1.71053
46.24 1.71175
46.34 1.71459
46.44 1.71772
46.54 1.72244
46.64 1.72704
46.74 1.73121
46.84 1.73745
46.94 1.74043
47.04 1.74956
47.14 1.75432
47.24 1.75780
47.34 1.76242
47.44 1.76595
47.54 1.76667
47.64 1.77299
47.74 1.77959
47.84 1.78673
47.94 1.78988
48.04 1.79710
48.14 1.80072
48.24 1.80585
48.34 1.80718
48.44 1.80820
48.54 1.81322
48.64 1.81694
48.74 1.82230
48.84 1.82485
48.94 1.82893
49.04 1.82982
49.14 1.83293
49.24 1.83159
49.34 1.83321
49.44 1.83755
49.54 1.83995
49.64 1.84344
49.74 1.84357
49.84 1.84540
49.94 1.84469
50.05 1.84403
50.15 1.84496
50.25 1.84570
50.35 1.84483
50.45 1.84645
50.55 1.84503
50.65 1.84744
50.75 1.84955
50.85 1.84824
50.95 1.84819
51.05 1.84576
51.15 1.84537
51.25 1.84708
51.35 1.84744
51.45 1.84956
51.55 1.85333
51.65 1.85383
51.75 1.85719
51.85 1.86198
51.95 1.86738
52.05 1.87343
52.15 1.87464
52.25 1.87970
52.35 1.88520
52.45 1.88996
52.55 1.89361
52.65 1.89855
52.75 1.90022
52.85 1.90332
52.95 1.90778
53.05 1.91089
53.15 1.91458
53.25 1.92064
53.35 1.92664
53.45 1.92938
53.55 1.93494
53.65 1.94043
53.75 1.94809
53.85 1.95459
53.95 1.96131
54.05 1.96805
54.15 1.97668
54.25 1.98426
54.35 1.99244
54.45 2.00020
54.55 2.00790
54.65 2.01468
54.75 2.02403
54.85 2.02822
54.95 2.03695
55.05 2.04566
55.15 2.05012
55.25 2.05954
55.35 2.06888
55.45 2.08028
55.55 2.08788
55.65 2.09768
55.75 2.10869
55.85 2.11571
55.95 2.12480
56.05 2.13118
56.15 2.14058
56.25 2.15286
56.35 2.16088
56.45 2.16934
56.55 2.17759
56.65 2.18431
56.75 2.19238
56.85 2.19848
56.95 2.20426
57.05 2.21142
57.15 2.22042
57.25 2.22922
57.35 2.23516
57.45 2.24154
57.55 2.25119
57.65 2.26195
57.75 2.27402
57.85 2.27994
57.95 2.28820
58.05 2.29523
58.15 2.30125
58.25 2.30921
58.35 2.31624
58.45 2.32018
58.55 2.32809
58.65 2.33162
58.75 2.33830
58.85 2.34631
58.95 2.35546
59.05 2.36338
59.15 2.37071
59.25 2.38261
59.35 2.39099
59.45 2.39983
59.55 2.40466
59.65 2.40939
59.75 2.41929
59.85 2.42744
59.95 2.43718
60.06 2.44523
60.16 2.45458
60.26 2.46206
60.36 2.46554
60.46 2.47566
60.56 2.48448
60.66 2.49244
60.76 2.50291
60.86 2.51492
60.96 2.52533
61.06 2.53651
61.16 2.54470
61.26 2.55344
61.36 2.56527
61.46 2.57735
61.56 2.58655
61.66 2.59784
61.76 2.61002
61.86 2.62390
61.96 2.63265
62.06 2.64267
62.16 2.65433
62.26 2.66472
62.36 2.67375
62.46 2.68208
62.56 2.69641
62.66 2.70657
62.76 2.71880
62.86 2.73141
62.96 2.74511
63.06 2.75875
63.16 2.77099
63.26 2.78679
63.36 2.80027
63.46 2.81484
63.56 2.83075
63.66 2.84175
63.76 2.85723
63.86 2.87201
63.96 2.88371
64.06 2.89776
64.16 2.90968
64.26 2.92533
64.36 2.93439
64.46 2.94459
64.56 2.96096
64.66 2.97465
64.76 2.98781
64.86 2.99941
64.96 3.01327
65.06 3.02587
65.16 3.04133
65.26 3.05490
65.36 3.06722
65.46 3.07821
65.56 3.08983
65.66 3.10223
65.76 3.11471
65.86 3.12457
65.96 3.13557
66.06 3.14988
66.16 3.16121
66.26 3.17188
66.36 3.18363
66.46 3.19480
66.56 3.20401
66.66 3.21500
66.76 3.22553
66.86 3.23903
66.96 3.24677
67.06 3.25975
67.16 3.27083
67.26 3.28308
67.36 3.29195
67.46 3.30339
67.56 3.31412
67.66 3.32285
67.76 3.33395
67.86 3.34235
67.96 3.35176
68.06 3.36142
68.16 3.37303
68.26 3.38480
68.36 3.39553
68.46 3.40632
68.56 3.40851
68.66 3.41468
68.76 3.42098
68.86 3.42473
68.96 3.42933
69.06 3.43656
69.16 3.44177
69.26 3.44682
69.36 3.45070
69.46 3.45414
69.56 3.46312
69.66 3.47322
69.76 3.48035
69.86 3.48750
69.96 3.49379
70.07 3.49470
70.17 3.49933
70.27 3.50062
70.37 3.50309
70.47 3.50393
70.57 3.50753
70.67 3.51002
70.77 3.51363
70.87 3.51358
70.97 3.51827
71.07 3.52676
71.17 3.52783
71.27 3.52989
71.37 3.53036
71.47 3.53469
71.57 3.53543
71.67 3.53508
71.77 3.53484
71.87 3.53522
71.97 3.53900
72.07 3.53881
72.17 3.54147
72.27 3.53702
72.37 3.52934
72.47 3.53198
72.57 3.52691
72.67 3.52054
72.77 3.51964
72.87 3.51911
72.97 3.51568
73.07 3.50885
73.17 3.50690
73.27 3.49955
73.37 3.48802
73.47 3.47805
73.57 3.47286
73.67 3.46608
73.77 3.46011
73.87 3.45336
73.97 3.44573
74.07 3.44079
74.17 3.43074
74.27 3.42158
74.37 3.41296
74.47 3.40249
74.57 3.39165
74.67 3.38167
74.77 3.37608
74.87 3.36335
74.97 3.35643
75.07 3.34485
75.17 3.33281
75.27 3.31795
75.37 3.30197
75.47 3.28522
75.57 3.27372
75.67 3.26156
75.77 3.25068
75.87 3.23842
75.97 3.22652
76.07 3.21593
76.17 3.20130
76.27 3.19019
76.37 3.18142
76.47 3.16348
76.57 3.15486
76.67 3.14002
76.77 3.12800
76.87 3.11627
76.97 3.10504
77.07 3.09464
77.17 3.08255
77.27 3.07236
77.37 3.05673
77.47 3.04645
77.57 3.03491
77.67 3.01944
77.77 3.00883
77.87 2.99895
77.97 2.98790
78.07 2.97324
78.17 2.95598
78.27 2.94527
78.37 2.93374
78.47 2.92688
78.57 2.91606
78.67 2.90773
78.77 2.89973
78.87 2.89157
78.97 2.88303
79.07 2.87346
79.17 2.86523
79.27 2.85746
79.37 2.84602
79.47 2.83778
79.57 2.83037
79.67 2.81937
79.77 2.81478
79.87 2.80625
79.97 2.80018
80.08 2.79465
80.18 2.78861
80.28 2.78326
80.38 2.77737
80.48 2.77009
80.58 2.76892
80.68 2.76414
80.78 2.76135
80.88 2.75636
80.98 2.75193
81.08 2.74754
81.18 2.74418
81.28 2.74116
81.38 2.73704
81.48 2.73161
81.58 2.72858
81.68 2.72567
81.78 2.72116
81.88 2.71308
81.98 2.70949
82.08 2.70769
82.18 2.70497
82.28 2.70510
82.38 2.70512
82.48 2.70193
82.58 2.69935
82.68 2.69611
82.78 2.69315
82.88 2.69507
82.98 2.69419
83.08 2.69167
83.18 2.69210
83.28 2.68629
83.38 2.68280
83.48 2.68599
83.58 2.68877
83.68 2.68811
83.78 2.68906
83.88 2.69295
83.98 2.69192
84.08 2.69036
84.18 2.69063
84.28 2.69090
84.38 2.69229
84.48 2.69608
84.58 2.69796
84.68 2.69643
84.78 2.69926
84.88 2.70208
84.98 2.70296
85.08 2.70636
85.18 2.70712
85.28 2.71265
85.38 2.71601
85.48 2.71894
85.58 2.72569
85.68 2.72916
85.78 2.73563
85.88 2.73698
85.98 2.73984
86.08 2.74202
86.18 2.74793
86.28 2.75515
86.38 2.76147
86.48 2.76732
86.58 2.77071
86.68 2.77190
86.78 2.77474
86.88 2.77797
86.98 2.78625
87.08 2.79143
87.18 2.79249
87.28 2.80061
87.38 2.80509
87.48 2.80844
87.58 2.81462
87.68 2.81867
87.78 2.82373
87.88 2.82560
87.98 2.82618
88.08 2.83405
88.18 2.83571
88.28 2.83960
88.38 2.84163
88.48 2.84323
88.58 2.84377
88.68 2.84753
88.78 2.85432
88.88 2.85749
88.98 2.85715
89.08 2.85965
89.18 2.85788
89.28 2.86085
89.38 2.86724
89.48 2.87091
89.58 2.87319
89.68 2.87639
89.78 2.87926
89.88 2.88132
89.98 2.88452
90.09 2.88889
90.19 2.89530
90.29 2.89833
90.39 2.90299
90.49 2.91055
90.59 2.91722
90.69 2.92456
90.79 2.93208
90.89 2.93586
90.99 2.94020
91.09 2.94892
91.19 2.95504
91.29 2.96478
91.39 2.97193
91.49 2.97756
91.59 2.98791
91.69 2.99252
91.79 3.00172
91.89 3.00524
91.99 3.01126
92.09 3.02282
92.19 3.02980
92.29 3.03605
92.39 3.04334
92.49 3.04966
92.59 3.05777
92.69 3.06576
92.79 3.07692
92.89 3.08614
92.99 3.09560
93.09 3.10697
93.19 3.11307
93.29 3.12483
93.39 3.13625
93.49 3.14649
93.59 3.15705
93.69 3.16910
93.79 3.18300
93.89 3.19410
93.99 3.20357
94.09 3.21738
94.19 3.22960
94.29 3.24470
94.39 3.26386
94.49 3.27930
94.59 3.29362
94.69 3.30493
94.79 3.31624
94.89 3.32732
94.99 3.34039
95.09 3.35471
95.19 3.36862
95.29 3.38358
95.39 3.39789
95.49 3.41133
95.59 3.42403
95.69 3.44428
95.79 3.45822
95.89 3.47078
95.99 3.48593
96.09 3.49779
96.19 3.51714
96.29 3.53818
96.39 3.55616
96.49 3.57221
96.59 3.58760
96.69 3.60141
96.79 3.61673
96.89 3.63047
96.99 3.65633
97.09 3.67387
97.19 3.68572
97.29 3.69717
97.39 3.71232
97.49 3.72171
97.59 3.73546
97.69 3.74808
97.79 3.76152
97.89 3.77348
97.99 3.78287
98.09 3.79690
98.19 3.81078
98.29 3.82219
98.39 3.83126
98.49 3.84628
98.59 3.85301
98.69 3.85948
98.79 3.86568
98.89 3.87015
98.99 3.88016
99.09 3.89594
99.19 3.89943
99.29 3.91047
99.39 3.91984
99.49 3.92977
99.59 3.94149
99.69 3.94899
99.79 3.95736
99.89 3.96680
100 3.97650050127444
};
\addplot [semithick, black, forget plot]
table {%
0 2
0.100 2.00400
0.200 2.00800
0.300 2.01201
0.400 2.01601
0.500 2.02002
0.600 2.02402
0.700 2.02802
0.800 2.03203
0.900 2.03603
1.001 2.04004
1.101 2.04404
1.201 2.04804
1.301 2.05205
1.401 2.05605
1.501 2.06006
1.601 2.06406
1.701 2.06806
1.801 2.07207
1.901 2.07607
2.002 2.08008
2.102 2.08408
2.202 2.08808
2.302 2.09209
2.402 2.09609
2.502 2.10010
2.602 2.10410
2.702 2.10810
2.802 2.11211
2.902 2.11611
3.003 2.12012
3.103 2.12412
3.203 2.12812
3.303 2.13213
3.403 2.13613
3.503 2.14014
3.603 2.14414
3.703 2.14814
3.803 2.15215
3.903 2.15615
4.004 2.16016
4.104 2.16416
4.204 2.16816
4.304 2.17217
4.404 2.17617
4.504 2.18018
4.604 2.18418
4.704 2.18818
4.804 2.19219
4.904 2.19619
5.005 2.20020
5.105 2.20420
5.205 2.20820
5.305 2.21221
5.405 2.21621
5.505 2.22022
5.605 2.22422
5.705 2.22822
5.805 2.23223
5.905 2.23623
6.006 2.24024
6.106 2.24424
6.206 2.24824
6.306 2.25225
6.406 2.25625
6.506 2.26026
6.606 2.26426
6.706 2.26826
6.806 2.27227
6.906 2.27627
7.007 2.28028
7.107 2.28428
7.207 2.28828
7.307 2.29229
7.407 2.29629
7.507 2.30030
7.607 2.30430
7.707 2.30830
7.807 2.31231
7.907 2.31631
8.008 2.32032
8.108 2.32432
8.208 2.32832
8.308 2.33233
8.408 2.33633
8.508 2.34034
8.608 2.34434
8.708 2.34834
8.808 2.35235
8.908 2.35635
9.009 2.36036
9.109 2.36436
9.209 2.36836
9.309 2.37237
9.409 2.37637
9.509 2.38038
9.609 2.38438
9.709 2.38838
9.809 2.39239
9.909 2.39639
10.01 2.40040
10.11 2.40440
10.21 2.40840
10.31 2.41241
10.41 2.41641
10.51 2.42042
10.61 2.42442
10.71 2.42842
10.81 2.43243
10.91 2.43643
11.01 2.44044
11.11 2.44444
11.21 2.44844
11.31 2.45245
11.41 2.45645
11.51 2.46046
11.61 2.46446
11.71 2.46846
11.81 2.47247
11.91 2.47647
12.01 2.48048
12.11 2.48448
12.21 2.48848
12.31 2.49249
12.41 2.49649
12.51 2.50050
12.61 2.50450
12.71 2.50850
12.81 2.51251
12.91 2.51651
13.01 2.52052
13.11 2.52452
13.21 2.52852
13.31 2.53253
13.41 2.53653
13.51 2.54054
13.61 2.54454
13.71 2.54854
13.81 2.55255
13.91 2.55655
14.01 2.56056
14.11 2.56456
14.21 2.56856
14.31 2.57257
14.41 2.57657
14.51 2.58058
14.61 2.58458
14.71 2.58858
14.81 2.59259
14.91 2.59659
15.01 2.60060
15.11 2.60460
15.21 2.60860
15.31 2.61261
15.41 2.61661
15.51 2.62062
15.61 2.62462
15.71 2.62862
15.81 2.63263
15.91 2.63663
16.01 2.64064
16.11 2.64464
16.21 2.64864
16.31 2.65265
16.41 2.65665
16.51 2.66066
16.61 2.66466
16.71 2.66866
16.81 2.67267
16.91 2.67667
17.01 2.68068
17.11 2.68468
17.21 2.68868
17.31 2.69269
17.41 2.69669
17.51 2.70070
17.61 2.70470
17.71 2.70870
17.81 2.71271
17.91 2.71671
18.01 2.72072
18.11 2.72472
18.21 2.72872
18.31 2.73273
18.41 2.73673
18.51 2.74074
18.61 2.74474
18.71 2.74874
18.81 2.75275
18.91 2.75675
19.01 2.76076
19.11 2.76476
19.21 2.76876
19.31 2.77277
19.41 2.77677
19.51 2.78078
19.61 2.78478
19.71 2.78878
19.81 2.79279
19.91 2.79679
20.02 2.80080
20.12 2.80480
20.22 2.80880
20.32 2.81281
20.42 2.81681
20.52 2.82082
20.62 2.82482
20.72 2.82882
20.82 2.83283
20.92 2.83683
21.02 2.84084
21.12 2.84484
21.22 2.84884
21.32 2.85285
21.42 2.85685
21.52 2.86086
21.62 2.86486
21.72 2.86886
21.82 2.87287
21.92 2.87687
22.02 2.88088
22.12 2.88488
22.22 2.88888
22.32 2.89289
22.42 2.89689
22.52 2.90090
22.62 2.90490
22.72 2.90890
22.82 2.91291
22.92 2.91691
23.02 2.92092
23.12 2.92492
23.22 2.92892
23.32 2.93293
23.42 2.93693
23.52 2.94094
23.62 2.94494
23.72 2.94894
23.82 2.95295
23.92 2.95695
24.02 2.96096
24.12 2.96496
24.22 2.96896
24.32 2.97297
24.42 2.97697
24.52 2.98098
24.62 2.98498
24.72 2.98898
24.82 2.99299
24.92 2.99699
25.02 2.99799
25.12 2.98998
25.22 2.98198
25.32 2.97397
25.42 2.96596
25.52 2.95795
25.62 2.94994
25.72 2.94194
25.82 2.93393
25.92 2.92592
26.02 2.91791
26.12 2.90990
26.22 2.90190
26.32 2.89389
26.42 2.88588
26.52 2.87787
26.62 2.86986
26.72 2.86186
26.82 2.85385
26.92 2.84584
27.02 2.83783
27.12 2.82982
27.22 2.82182
27.32 2.81381
27.42 2.80580
27.52 2.79779
27.62 2.78978
27.72 2.78178
27.82 2.77377
27.92 2.76576
28.02 2.75775
28.12 2.74974
28.22 2.74174
28.32 2.73373
28.42 2.72572
28.52 2.71771
28.62 2.70970
28.72 2.70170
28.82 2.69369
28.92 2.68568
29.02 2.67767
29.12 2.66966
29.22 2.66166
29.32 2.65365
29.42 2.64564
29.52 2.63763
29.62 2.62962
29.72 2.62162
29.82 2.61361
29.92 2.60560
30.03 2.59759
30.13 2.58958
30.23 2.58158
30.33 2.57357
30.43 2.56556
30.53 2.55755
30.63 2.54954
30.73 2.54154
30.83 2.53353
30.93 2.52552
31.03 2.51751
31.13 2.50950
31.23 2.50150
31.33 2.49349
31.43 2.48548
31.53 2.47747
31.63 2.46946
31.73 2.46146
31.83 2.45345
31.93 2.44544
32.03 2.43743
32.13 2.42942
32.23 2.42142
32.33 2.41341
32.43 2.40540
32.53 2.39739
32.63 2.38938
32.73 2.38138
32.83 2.37337
32.93 2.36536
33.03 2.35735
33.13 2.34934
33.23 2.34134
33.33 2.33333
33.43 2.32532
33.53 2.31731
33.63 2.30930
33.73 2.30130
33.83 2.29329
33.93 2.28528
34.03 2.27727
34.13 2.26926
34.23 2.26126
34.33 2.25325
34.43 2.24524
34.53 2.23723
34.63 2.22922
34.73 2.22122
34.83 2.21321
34.93 2.20520
35.03 2.19719
35.13 2.18918
35.23 2.18118
35.33 2.17317
35.43 2.16516
35.53 2.15715
35.63 2.14914
35.73 2.14114
35.83 2.13313
35.93 2.12512
36.03 2.11711
36.13 2.10910
36.23 2.10110
36.33 2.09309
36.43 2.08508
36.53 2.07707
36.63 2.06906
36.73 2.06106
36.83 2.05305
36.93 2.04504
37.03 2.03703
37.13 2.02902
37.23 2.02102
37.33 2.01301
37.43 2.00500
37.53 1.99699
37.63 1.98898
37.73 1.98098
37.83 1.97297
37.93 1.96496
38.03 1.95695
38.13 1.94894
38.23 1.94094
38.33 1.93293
38.43 1.92492
38.53 1.91691
38.63 1.90890
38.73 1.90090
38.83 1.89289
38.93 1.88488
39.03 1.87687
39.13 1.86886
39.23 1.86086
39.33 1.85285
39.43 1.84484
39.53 1.83683
39.63 1.82882
39.73 1.82082
39.83 1.81281
39.93 1.80480
40.04 1.79679
40.14 1.78878
40.24 1.78078
40.34 1.77277
40.44 1.76476
40.54 1.75675
40.64 1.74874
40.74 1.74074
40.84 1.73273
40.94 1.72472
41.04 1.71671
41.14 1.70870
41.24 1.70070
41.34 1.69269
41.44 1.68468
41.54 1.67667
41.64 1.66866
41.74 1.66066
41.84 1.65265
41.94 1.64464
42.04 1.63663
42.14 1.62862
42.24 1.62062
42.34 1.61261
42.44 1.60460
42.54 1.59659
42.64 1.58858
42.74 1.58058
42.84 1.57257
42.94 1.56456
43.04 1.55655
43.14 1.54854
43.24 1.54054
43.34 1.53253
43.44 1.52452
43.54 1.51651
43.64 1.50850
43.74 1.50050
43.84 1.49249
43.94 1.48448
44.04 1.47647
44.14 1.46846
44.24 1.46046
44.34 1.45245
44.44 1.44444
44.54 1.43643
44.64 1.42842
44.74 1.42042
44.84 1.41241
44.94 1.40440
45.04 1.39639
45.14 1.38838
45.24 1.38038
45.34 1.37237
45.44 1.36436
45.54 1.35635
45.64 1.34834
45.74 1.34034
45.84 1.33233
45.94 1.32432
46.04 1.31631
46.14 1.30830
46.24 1.30030
46.34 1.29229
46.44 1.28428
46.54 1.27627
46.64 1.26826
46.74 1.26026
46.84 1.25225
46.94 1.24424
47.04 1.23623
47.14 1.22822
47.24 1.22022
47.34 1.21221
47.44 1.20420
47.54 1.19619
47.64 1.18818
47.74 1.18018
47.84 1.17217
47.94 1.16416
48.04 1.15615
48.14 1.14814
48.24 1.14014
48.34 1.13213
48.44 1.12412
48.54 1.11611
48.64 1.10810
48.74 1.10010
48.84 1.09209
48.94 1.08408
49.04 1.07607
49.14 1.06806
49.24 1.06006
49.34 1.05205
49.44 1.04404
49.54 1.03603
49.64 1.02802
49.74 1.02002
49.84 1.01201
49.94 1.00400
50.05 1.00300
50.15 1.00900
50.25 1.01501
50.35 1.02102
50.45 1.02702
50.55 1.03303
50.65 1.03903
50.75 1.04504
50.85 1.05105
50.95 1.05705
51.05 1.06306
51.15 1.06906
51.25 1.07507
51.35 1.08108
51.45 1.08708
51.55 1.09309
51.65 1.09909
51.75 1.10510
51.85 1.11111
51.95 1.11711
52.05 1.12312
52.15 1.12912
52.25 1.13513
52.35 1.14114
52.45 1.14714
52.55 1.15315
52.65 1.15915
52.75 1.16516
52.85 1.17117
52.95 1.17717
53.05 1.18318
53.15 1.18918
53.25 1.19519
53.35 1.20120
53.45 1.20720
53.55 1.21321
53.65 1.21921
53.75 1.22522
53.85 1.23123
53.95 1.23723
54.05 1.24324
54.15 1.24924
54.25 1.25525
54.35 1.26126
54.45 1.26726
54.55 1.27327
54.65 1.27927
54.75 1.28528
54.85 1.29129
54.95 1.29729
55.05 1.30330
55.15 1.30930
55.25 1.31531
55.35 1.32132
55.45 1.32732
55.55 1.33333
55.65 1.33933
55.75 1.34534
55.85 1.35135
55.95 1.35735
56.05 1.36336
56.15 1.36936
56.25 1.37537
56.35 1.38138
56.45 1.38738
56.55 1.39339
56.65 1.39939
56.75 1.40540
56.85 1.41141
56.95 1.41741
57.05 1.42342
57.15 1.42942
57.25 1.43543
57.35 1.44144
57.45 1.44744
57.55 1.45345
57.65 1.45945
57.75 1.46546
57.85 1.47147
57.95 1.47747
58.05 1.48348
58.15 1.48948
58.25 1.49549
58.35 1.50150
58.45 1.50750
58.55 1.51351
58.65 1.51951
58.75 1.52552
58.85 1.53153
58.95 1.53753
59.05 1.54354
59.15 1.54954
59.25 1.55555
59.35 1.56156
59.45 1.56756
59.55 1.57357
59.65 1.57957
59.75 1.58558
59.85 1.59159
59.95 1.59759
60.06 1.60360
60.16 1.60960
60.26 1.61561
60.36 1.62162
60.46 1.62762
60.56 1.63363
60.66 1.63963
60.76 1.64564
60.86 1.65165
60.96 1.65765
61.06 1.66366
61.16 1.66966
61.26 1.67567
61.36 1.68168
61.46 1.68768
61.56 1.69369
61.66 1.69969
61.76 1.70570
61.86 1.71171
61.96 1.71771
62.06 1.72372
62.16 1.72972
62.26 1.73573
62.36 1.74174
62.46 1.74774
62.56 1.75375
62.66 1.75975
62.76 1.76576
62.86 1.77177
62.96 1.77777
63.06 1.78378
63.16 1.78978
63.26 1.79579
63.36 1.80180
63.46 1.80780
63.56 1.81381
63.66 1.81981
63.76 1.82582
63.86 1.83183
63.96 1.83783
64.06 1.84384
64.16 1.84984
64.26 1.85585
64.36 1.86186
64.46 1.86786
64.56 1.87387
64.66 1.87987
64.76 1.88588
64.86 1.89189
64.96 1.89789
65.06 1.90390
65.16 1.90990
65.26 1.91591
65.36 1.92192
65.46 1.92792
65.56 1.93393
65.66 1.93993
65.76 1.94594
65.86 1.95195
65.96 1.95795
66.06 1.96396
66.16 1.96996
66.26 1.97597
66.36 1.98198
66.46 1.98798
66.56 1.99399
66.6666666666667 2
66.76 2.00600
66.86 2.01201
66.96 2.01801
67.06 2.02402
67.16 2.03003
67.26 2.03603
67.36 2.04204
67.46 2.04804
67.56 2.05405
67.66 2.06006
67.76 2.06606
67.86 2.07207
67.96 2.07807
68.06 2.08408
68.16 2.09009
68.26 2.09609
68.36 2.10210
68.46 2.10810
68.56 2.11411
68.66 2.12012
68.76 2.12612
68.86 2.13213
68.96 2.13813
69.06 2.14414
69.16 2.15015
69.26 2.15615
69.36 2.16216
69.46 2.16816
69.56 2.17417
69.66 2.18018
69.76 2.18618
69.86 2.19219
69.96 2.19819
70.07 2.20420
70.17 2.21021
70.27 2.21621
70.37 2.22222
70.47 2.22822
70.57 2.23423
70.67 2.24024
70.77 2.24624
70.87 2.25225
70.97 2.25825
71.07 2.26426
71.17 2.27027
71.27 2.27627
71.37 2.28228
71.47 2.28828
71.57 2.29429
71.67 2.30030
71.77 2.30630
71.87 2.31231
71.97 2.31831
72.07 2.32432
72.17 2.33033
72.27 2.33633
72.37 2.34234
72.47 2.34834
72.57 2.35435
72.67 2.36036
72.77 2.36636
72.87 2.37237
72.97 2.37837
73.07 2.38438
73.17 2.39039
73.27 2.39639
73.37 2.40240
73.47 2.40840
73.57 2.41441
73.67 2.42042
73.77 2.42642
73.87 2.43243
73.97 2.43843
74.07 2.44444
74.17 2.45045
74.27 2.45645
74.37 2.46246
74.47 2.46846
74.57 2.47447
74.67 2.48048
74.77 2.48648
74.87 2.49249
74.97 2.49849
75.07 2.50150
75.17 2.50350
75.27 2.50550
75.37 2.50750
75.47 2.50950
75.57 2.51151
75.67 2.51351
75.77 2.51551
75.87 2.51751
75.97 2.51951
76.07 2.52152
76.17 2.52352
76.27 2.52552
76.37 2.52752
76.47 2.52952
76.57 2.53153
76.67 2.53353
76.77 2.53553
76.87 2.53753
76.97 2.53953
77.07 2.54154
77.17 2.54354
77.27 2.54554
77.37 2.54754
77.47 2.54954
77.57 2.55155
77.67 2.55355
77.77 2.55555
77.87 2.55755
77.97 2.55955
78.07 2.56156
78.17 2.56356
78.27 2.56556
78.37 2.56756
78.47 2.56956
78.57 2.57157
78.67 2.57357
78.77 2.57557
78.87 2.57757
78.97 2.57957
79.07 2.58158
79.17 2.58358
79.27 2.58558
79.37 2.58758
79.47 2.58958
79.57 2.59159
79.67 2.59359
79.77 2.59559
79.87 2.59759
79.97 2.59959
80.08 2.60160
80.18 2.60360
80.28 2.60560
80.38 2.60760
80.48 2.60960
80.58 2.61161
80.68 2.61361
80.78 2.61561
80.88 2.61761
80.98 2.61961
81.08 2.62162
81.18 2.62362
81.28 2.62562
81.38 2.62762
81.48 2.62962
81.58 2.63163
81.68 2.63363
81.78 2.63563
81.88 2.63763
81.98 2.63963
82.08 2.64164
82.18 2.64364
82.28 2.64564
82.38 2.64764
82.48 2.64964
82.58 2.65165
82.68 2.65365
82.78 2.65565
82.88 2.65765
82.98 2.65965
83.08 2.66166
83.18 2.66366
83.28 2.66566
83.38 2.66766
83.48 2.66966
83.58 2.67167
83.68 2.67367
83.78 2.67567
83.88 2.67767
83.98 2.67967
84.08 2.68168
84.18 2.68368
84.28 2.68568
84.38 2.68768
84.48 2.68968
84.58 2.69169
84.68 2.69369
84.78 2.69569
84.88 2.69769
84.98 2.69969
85.08 2.70170
85.18 2.70370
85.28 2.70570
85.38 2.70770
85.48 2.70970
85.58 2.71171
85.68 2.71371
85.78 2.71571
85.88 2.71771
85.98 2.71971
86.08 2.72172
86.18 2.72372
86.28 2.72572
86.38 2.72772
86.48 2.72972
86.58 2.73173
86.68 2.73373
86.78 2.73573
86.88 2.73773
86.98 2.73973
87.08 2.74174
87.18 2.74374
87.28 2.74574
87.38 2.74774
87.48 2.74974
87.58 2.75175
87.68 2.75375
87.78 2.75575
87.88 2.75775
87.98 2.75975
88.08 2.76176
88.18 2.76376
88.28 2.76576
88.38 2.76776
88.48 2.76976
88.58 2.77177
88.68 2.77377
88.78 2.77577
88.88 2.77777
88.98 2.77977
89.08 2.78178
89.18 2.78378
89.28 2.78578
89.38 2.78778
89.48 2.78978
89.58 2.79179
89.68 2.79379
89.78 2.79579
89.88 2.79779
89.98 2.79979
90.09 2.80180
90.19 2.80380
90.29 2.80580
90.39 2.80780
90.49 2.80980
90.59 2.81181
90.69 2.81381
90.79 2.81581
90.89 2.81781
90.99 2.81981
91.09 2.82182
91.19 2.82382
91.29 2.82582
91.39 2.82782
91.49 2.82982
91.59 2.83183
91.69 2.83383
91.79 2.83583
91.89 2.83783
91.99 2.83983
92.09 2.84184
92.19 2.84384
92.29 2.84584
92.39 2.84784
92.49 2.84984
92.59 2.85185
92.69 2.85385
92.79 2.85585
92.89 2.85785
92.99 2.85985
93.09 2.86186
93.19 2.86386
93.29 2.86586
93.39 2.86786
93.49 2.86986
93.59 2.87187
93.69 2.87387
93.79 2.87587
93.89 2.87787
93.99 2.87987
94.09 2.88188
94.19 2.88388
94.29 2.88588
94.39 2.88788
94.49 2.88988
94.59 2.89189
94.69 2.89389
94.79 2.89589
94.89 2.89789
94.99 2.89989
95.09 2.90190
95.19 2.90390
95.29 2.90590
95.39 2.90790
95.49 2.90990
95.59 2.91191
95.69 2.91391
95.79 2.91591
95.89 2.91791
95.99 2.91991
96.09 2.92192
96.19 2.92392
96.29 2.92592
96.39 2.92792
96.49 2.92992
96.59 2.93193
96.69 2.93393
96.79 2.93593
96.89 2.93793
96.99 2.93993
97.09 2.94194
97.19 2.94394
97.29 2.94594
97.39 2.94794
97.49 2.94994
97.59 2.95195
97.69 2.95395
97.79 2.95595
97.89 2.95795
97.99 2.95995
98.09 2.96196
98.19 2.96396
98.29 2.96596
98.39 2.96796
98.49 2.96996
98.59 2.97197
98.69 2.97397
98.79 2.97597
98.89 2.97797
98.99 2.97997
99.09 2.98198
99.19 2.98398
99.29 2.98598
99.39 2.98798
99.49 2.98998
99.59 2.99199
99.69 2.99399
99.79 2.99599
99.89 2.99799
100 3
};
\nextgroupplot[
xmin=0, xmax=100,
ymin=0, ymax=4.17532552633816,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorticks=false,
ymajorticks=false,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,2.66747631959318)
--(axis cs:0,1.83727318472749)
--(axis cs:0.100,1.84243)
--(axis cs:0.200,1.84760)
--(axis cs:0.300,1.85277)
--(axis cs:0.400,1.85794)
--(axis cs:0.500,1.86311)
--(axis cs:0.600,1.86828)
--(axis cs:0.700,1.87345)
--(axis cs:0.800,1.87861)
--(axis cs:0.900,1.88376)
--(axis cs:1.001,1.88890)
--(axis cs:1.101,1.89403)
--(axis cs:1.201,1.89915)
--(axis cs:1.301,1.90425)
--(axis cs:1.401,1.90935)
--(axis cs:1.501,1.91442)
--(axis cs:1.601,1.91948)
--(axis cs:1.701,1.92452)
--(axis cs:1.801,1.92954)
--(axis cs:1.901,1.93454)
--(axis cs:2.002,1.93952)
--(axis cs:2.102,1.94447)
--(axis cs:2.202,1.94940)
--(axis cs:2.302,1.95431)
--(axis cs:2.402,1.95919)
--(axis cs:2.502,1.96405)
--(axis cs:2.602,1.96887)
--(axis cs:2.702,1.97368)
--(axis cs:2.802,1.97845)
--(axis cs:2.902,1.98319)
--(axis cs:3.003,1.98791)
--(axis cs:3.103,1.99260)
--(axis cs:3.203,1.99726)
--(axis cs:3.303,2.00189)
--(axis cs:3.403,2.00648)
--(axis cs:3.503,2.01105)
--(axis cs:3.603,2.01559)
--(axis cs:3.703,2.02010)
--(axis cs:3.803,2.02457)
--(axis cs:3.903,2.02902)
--(axis cs:4.004,2.03343)
--(axis cs:4.104,2.03782)
--(axis cs:4.204,2.04217)
--(axis cs:4.304,2.04650)
--(axis cs:4.404,2.05079)
--(axis cs:4.504,2.05506)
--(axis cs:4.604,2.05930)
--(axis cs:4.704,2.06350)
--(axis cs:4.804,2.06768)
--(axis cs:4.904,2.07183)
--(axis cs:5.005,2.07595)
--(axis cs:5.105,2.08005)
--(axis cs:5.205,2.08412)
--(axis cs:5.305,2.08816)
--(axis cs:5.405,2.09218)
--(axis cs:5.505,2.09617)
--(axis cs:5.605,2.10014)
--(axis cs:5.705,2.10409)
--(axis cs:5.805,2.10801)
--(axis cs:5.905,2.11191)
--(axis cs:6.006,2.11579)
--(axis cs:6.106,2.11965)
--(axis cs:6.206,2.12349)
--(axis cs:6.306,2.12732)
--(axis cs:6.406,2.13112)
--(axis cs:6.506,2.13491)
--(axis cs:6.606,2.13869)
--(axis cs:6.706,2.14245)
--(axis cs:6.806,2.14620)
--(axis cs:6.906,2.14993)
--(axis cs:7.007,2.15366)
--(axis cs:7.107,2.15738)
--(axis cs:7.207,2.16108)
--(axis cs:7.307,2.16479)
--(axis cs:7.407,2.16848)
--(axis cs:7.507,2.17218)
--(axis cs:7.607,2.17586)
--(axis cs:7.707,2.17955)
--(axis cs:7.807,2.18324)
--(axis cs:7.907,2.18693)
--(axis cs:8.008,2.19062)
--(axis cs:8.108,2.19431)
--(axis cs:8.208,2.19801)
--(axis cs:8.308,2.20172)
--(axis cs:8.408,2.20543)
--(axis cs:8.508,2.20915)
--(axis cs:8.608,2.21288)
--(axis cs:8.708,2.21662)
--(axis cs:8.808,2.22038)
--(axis cs:8.908,2.22414)
--(axis cs:9.009,2.22793)
--(axis cs:9.109,2.23172)
--(axis cs:9.209,2.23554)
--(axis cs:9.309,2.23937)
--(axis cs:9.409,2.24322)
--(axis cs:9.509,2.24709)
--(axis cs:9.609,2.25098)
--(axis cs:9.709,2.25489)
--(axis cs:9.809,2.25882)
--(axis cs:9.909,2.26277)
--(axis cs:10.01,2.26675)
--(axis cs:10.11,2.27074)
--(axis cs:10.21,2.27477)
--(axis cs:10.31,2.27881)
--(axis cs:10.41,2.28288)
--(axis cs:10.51,2.28697)
--(axis cs:10.61,2.29109)
--(axis cs:10.71,2.29523)
--(axis cs:10.81,2.29940)
--(axis cs:10.91,2.30359)
--(axis cs:11.01,2.30781)
--(axis cs:11.11,2.31205)
--(axis cs:11.21,2.31632)
--(axis cs:11.31,2.32062)
--(axis cs:11.41,2.32493)
--(axis cs:11.51,2.32928)
--(axis cs:11.61,2.33365)
--(axis cs:11.71,2.33804)
--(axis cs:11.81,2.34245)
--(axis cs:11.91,2.34690)
--(axis cs:12.01,2.35136)
--(axis cs:12.11,2.35585)
--(axis cs:12.21,2.36036)
--(axis cs:12.31,2.36490)
--(axis cs:12.41,2.36945)
--(axis cs:12.51,2.37403)
--(axis cs:12.61,2.37863)
--(axis cs:12.71,2.38325)
--(axis cs:12.81,2.38789)
--(axis cs:12.91,2.39255)
--(axis cs:13.01,2.39723)
--(axis cs:13.11,2.40193)
--(axis cs:13.21,2.40664)
--(axis cs:13.31,2.41138)
--(axis cs:13.41,2.41612)
--(axis cs:13.51,2.42088)
--(axis cs:13.61,2.42566)
--(axis cs:13.71,2.43045)
--(axis cs:13.81,2.43525)
--(axis cs:13.91,2.44006)
--(axis cs:14.01,2.44488)
--(axis cs:14.11,2.44971)
--(axis cs:14.21,2.45454)
--(axis cs:14.31,2.45938)
--(axis cs:14.41,2.46422)
--(axis cs:14.51,2.46907)
--(axis cs:14.61,2.47392)
--(axis cs:14.71,2.47877)
--(axis cs:14.81,2.48361)
--(axis cs:14.91,2.48845)
--(axis cs:15.01,2.49329)
--(axis cs:15.11,2.49812)
--(axis cs:15.21,2.50295)
--(axis cs:15.31,2.50776)
--(axis cs:15.41,2.51256)
--(axis cs:15.51,2.51734)
--(axis cs:15.61,2.52211)
--(axis cs:15.71,2.52687)
--(axis cs:15.81,2.53160)
--(axis cs:15.91,2.53631)
--(axis cs:16.01,2.54100)
--(axis cs:16.11,2.54567)
--(axis cs:16.21,2.55030)
--(axis cs:16.31,2.55491)
--(axis cs:16.41,2.55949)
--(axis cs:16.51,2.56403)
--(axis cs:16.61,2.56853)
--(axis cs:16.71,2.57300)
--(axis cs:16.81,2.57742)
--(axis cs:16.91,2.58180)
--(axis cs:17.01,2.58614)
--(axis cs:17.11,2.59043)
--(axis cs:17.21,2.59466)
--(axis cs:17.31,2.59884)
--(axis cs:17.41,2.60297)
--(axis cs:17.51,2.60703)
--(axis cs:17.61,2.61104)
--(axis cs:17.71,2.61497)
--(axis cs:17.81,2.61884)
--(axis cs:17.91,2.62264)
--(axis cs:18.01,2.62637)
--(axis cs:18.11,2.63001)
--(axis cs:18.21,2.63358)
--(axis cs:18.31,2.63706)
--(axis cs:18.41,2.64045)
--(axis cs:18.51,2.64375)
--(axis cs:18.61,2.64696)
--(axis cs:18.71,2.65007)
--(axis cs:18.81,2.65308)
--(axis cs:18.91,2.65599)
--(axis cs:19.01,2.65879)
--(axis cs:19.11,2.66147)
--(axis cs:19.21,2.66404)
--(axis cs:19.31,2.66650)
--(axis cs:19.41,2.66882)
--(axis cs:19.51,2.67103)
--(axis cs:19.61,2.67311)
--(axis cs:19.71,2.67505)
--(axis cs:19.81,2.67686)
--(axis cs:19.91,2.67853)
--(axis cs:20.02,2.68006)
--(axis cs:20.12,2.68144)
--(axis cs:20.22,2.68268)
--(axis cs:20.32,2.68376)
--(axis cs:20.42,2.68469)
--(axis cs:20.52,2.68547)
--(axis cs:20.62,2.68608)
--(axis cs:20.72,2.68654)
--(axis cs:20.82,2.68683)
--(axis cs:20.92,2.68695)
--(axis cs:21.02,2.68691)
--(axis cs:21.12,2.68670)
--(axis cs:21.22,2.68631)
--(axis cs:21.32,2.68575)
--(axis cs:21.42,2.68502)
--(axis cs:21.52,2.68410)
--(axis cs:21.62,2.68301)
--(axis cs:21.72,2.68175)
--(axis cs:21.82,2.68030)
--(axis cs:21.92,2.67867)
--(axis cs:22.02,2.67686)
--(axis cs:22.12,2.67487)
--(axis cs:22.22,2.67270)
--(axis cs:22.32,2.67034)
--(axis cs:22.42,2.66781)
--(axis cs:22.52,2.66509)
--(axis cs:22.62,2.66219)
--(axis cs:22.72,2.65912)
--(axis cs:22.82,2.65586)
--(axis cs:22.92,2.65242)
--(axis cs:23.02,2.64881)
--(axis cs:23.12,2.64501)
--(axis cs:23.22,2.64104)
--(axis cs:23.32,2.63690)
--(axis cs:23.42,2.63259)
--(axis cs:23.52,2.62810)
--(axis cs:23.62,2.62344)
--(axis cs:23.72,2.61862)
--(axis cs:23.82,2.61363)
--(axis cs:23.92,2.60847)
--(axis cs:24.02,2.60315)
--(axis cs:24.12,2.59767)
--(axis cs:24.22,2.59204)
--(axis cs:24.32,2.58624)
--(axis cs:24.42,2.58030)
--(axis cs:24.52,2.57420)
--(axis cs:24.62,2.56796)
--(axis cs:24.72,2.56157)
--(axis cs:24.82,2.55503)
--(axis cs:24.92,2.54836)
--(axis cs:25.02,2.54155)
--(axis cs:25.12,2.53460)
--(axis cs:25.22,2.52752)
--(axis cs:25.32,2.52031)
--(axis cs:25.42,2.51298)
--(axis cs:25.52,2.50552)
--(axis cs:25.62,2.49794)
--(axis cs:25.72,2.49024)
--(axis cs:25.82,2.48243)
--(axis cs:25.92,2.47450)
--(axis cs:26.02,2.46647)
--(axis cs:26.12,2.45833)
--(axis cs:26.22,2.45009)
--(axis cs:26.32,2.44175)
--(axis cs:26.42,2.43332)
--(axis cs:26.52,2.42479)
--(axis cs:26.62,2.41617)
--(axis cs:26.72,2.40746)
--(axis cs:26.82,2.39867)
--(axis cs:26.92,2.38980)
--(axis cs:27.02,2.38086)
--(axis cs:27.12,2.37183)
--(axis cs:27.22,2.36274)
--(axis cs:27.32,2.35358)
--(axis cs:27.42,2.34435)
--(axis cs:27.52,2.33505)
--(axis cs:27.62,2.32570)
--(axis cs:27.72,2.31629)
--(axis cs:27.82,2.30682)
--(axis cs:27.92,2.29730)
--(axis cs:28.02,2.28774)
--(axis cs:28.12,2.27812)
--(axis cs:28.22,2.26846)
--(axis cs:28.32,2.25875)
--(axis cs:28.42,2.24900)
--(axis cs:28.52,2.23922)
--(axis cs:28.62,2.22940)
--(axis cs:28.72,2.21954)
--(axis cs:28.82,2.20966)
--(axis cs:28.92,2.19974)
--(axis cs:29.02,2.18979)
--(axis cs:29.12,2.17982)
--(axis cs:29.22,2.16982)
--(axis cs:29.32,2.15980)
--(axis cs:29.42,2.14975)
--(axis cs:29.52,2.13969)
--(axis cs:29.62,2.12960)
--(axis cs:29.72,2.11950)
--(axis cs:29.82,2.10938)
--(axis cs:29.92,2.09925)
--(axis cs:30.03,2.08910)
--(axis cs:30.13,2.07895)
--(axis cs:30.23,2.06877)
--(axis cs:30.33,2.05859)
--(axis cs:30.43,2.04840)
--(axis cs:30.53,2.03820)
--(axis cs:30.63,2.02799)
--(axis cs:30.73,2.01778)
--(axis cs:30.83,2.00756)
--(axis cs:30.93,1.99733)
--(axis cs:31.03,1.98710)
--(axis cs:31.13,1.97687)
--(axis cs:31.23,1.96663)
--(axis cs:31.33,1.95639)
--(axis cs:31.43,1.94614)
--(axis cs:31.53,1.93590)
--(axis cs:31.63,1.92565)
--(axis cs:31.73,1.91541)
--(axis cs:31.83,1.90516)
--(axis cs:31.93,1.89491)
--(axis cs:32.03,1.88467)
--(axis cs:32.13,1.87442)
--(axis cs:32.23,1.86418)
--(axis cs:32.33,1.85394)
--(axis cs:32.43,1.84370)
--(axis cs:32.53,1.83347)
--(axis cs:32.63,1.82324)
--(axis cs:32.73,1.81301)
--(axis cs:32.83,1.80279)
--(axis cs:32.93,1.79257)
--(axis cs:33.03,1.78236)
--(axis cs:33.13,1.77216)
--(axis cs:33.23,1.76196)
--(axis cs:33.33,1.75177)
--(axis cs:33.43,1.74159)
--(axis cs:33.53,1.73143)
--(axis cs:33.63,1.72127)
--(axis cs:33.73,1.71113)
--(axis cs:33.83,1.70100)
--(axis cs:33.93,1.69088)
--(axis cs:34.03,1.68078)
--(axis cs:34.13,1.67070)
--(axis cs:34.23,1.66064)
--(axis cs:34.33,1.65060)
--(axis cs:34.43,1.64058)
--(axis cs:34.53,1.63059)
--(axis cs:34.63,1.62062)
--(axis cs:34.73,1.61068)
--(axis cs:34.83,1.60077)
--(axis cs:34.93,1.59090)
--(axis cs:35.03,1.58106)
--(axis cs:35.13,1.57125)
--(axis cs:35.23,1.56149)
--(axis cs:35.33,1.55176)
--(axis cs:35.43,1.54208)
--(axis cs:35.53,1.53245)
--(axis cs:35.63,1.52287)
--(axis cs:35.73,1.51334)
--(axis cs:35.83,1.50386)
--(axis cs:35.93,1.49444)
--(axis cs:36.03,1.48508)
--(axis cs:36.13,1.47578)
--(axis cs:36.23,1.46654)
--(axis cs:36.33,1.45738)
--(axis cs:36.43,1.44828)
--(axis cs:36.53,1.43926)
--(axis cs:36.63,1.43031)
--(axis cs:36.73,1.42144)
--(axis cs:36.83,1.41265)
--(axis cs:36.93,1.40394)
--(axis cs:37.03,1.39531)
--(axis cs:37.13,1.38678)
--(axis cs:37.23,1.37833)
--(axis cs:37.33,1.36997)
--(axis cs:37.43,1.36171)
--(axis cs:37.53,1.35354)
--(axis cs:37.63,1.34547)
--(axis cs:37.73,1.33750)
--(axis cs:37.83,1.32963)
--(axis cs:37.93,1.32186)
--(axis cs:38.03,1.31420)
--(axis cs:38.13,1.30664)
--(axis cs:38.23,1.29919)
--(axis cs:38.33,1.29184)
--(axis cs:38.43,1.28461)
--(axis cs:38.53,1.27748)
--(axis cs:38.63,1.27046)
--(axis cs:38.73,1.26356)
--(axis cs:38.83,1.25677)
--(axis cs:38.93,1.25009)
--(axis cs:39.03,1.24352)
--(axis cs:39.13,1.23707)
--(axis cs:39.23,1.23073)
--(axis cs:39.33,1.22451)
--(axis cs:39.43,1.21840)
--(axis cs:39.53,1.21241)
--(axis cs:39.63,1.20653)
--(axis cs:39.73,1.20077)
--(axis cs:39.83,1.19513)
--(axis cs:39.93,1.18960)
--(axis cs:40.04,1.18418)
--(axis cs:40.14,1.17888)
--(axis cs:40.24,1.17370)
--(axis cs:40.34,1.16863)
--(axis cs:40.44,1.16368)
--(axis cs:40.54,1.15884)
--(axis cs:40.64,1.15411)
--(axis cs:40.74,1.14950)
--(axis cs:40.84,1.14500)
--(axis cs:40.94,1.14062)
--(axis cs:41.04,1.13635)
--(axis cs:41.14,1.13219)
--(axis cs:41.24,1.12814)
--(axis cs:41.34,1.12421)
--(axis cs:41.44,1.12039)
--(axis cs:41.54,1.11667)
--(axis cs:41.64,1.11307)
--(axis cs:41.74,1.10958)
--(axis cs:41.84,1.10620)
--(axis cs:41.94,1.10292)
--(axis cs:42.04,1.09976)
--(axis cs:42.14,1.09670)
--(axis cs:42.24,1.09375)
--(axis cs:42.34,1.09091)
--(axis cs:42.44,1.08817)
--(axis cs:42.54,1.08554)
--(axis cs:42.64,1.08301)
--(axis cs:42.74,1.08059)
--(axis cs:42.84,1.07827)
--(axis cs:42.94,1.07605)
--(axis cs:43.04,1.07394)
--(axis cs:43.14,1.07192)
--(axis cs:43.24,1.07001)
--(axis cs:43.34,1.06820)
--(axis cs:43.44,1.06648)
--(axis cs:43.54,1.06486)
--(axis cs:43.64,1.06334)
--(axis cs:43.74,1.06191)
--(axis cs:43.84,1.06058)
--(axis cs:43.94,1.05934)
--(axis cs:44.04,1.05819)
--(axis cs:44.14,1.05713)
--(axis cs:44.24,1.05616)
--(axis cs:44.34,1.05528)
--(axis cs:44.44,1.05448)
--(axis cs:44.54,1.05377)
--(axis cs:44.64,1.05314)
--(axis cs:44.74,1.05259)
--(axis cs:44.84,1.05213)
--(axis cs:44.94,1.05174)
--(axis cs:45.04,1.05143)
--(axis cs:45.14,1.05119)
--(axis cs:45.24,1.05103)
--(axis cs:45.34,1.05093)
--(axis cs:45.44,1.05091)
--(axis cs:45.54,1.05096)
--(axis cs:45.64,1.05107)
--(axis cs:45.74,1.05124)
--(axis cs:45.84,1.05148)
--(axis cs:45.94,1.05178)
--(axis cs:46.04,1.05214)
--(axis cs:46.14,1.05255)
--(axis cs:46.24,1.05302)
--(axis cs:46.34,1.05355)
--(axis cs:46.44,1.05412)
--(axis cs:46.54,1.05475)
--(axis cs:46.64,1.05542)
--(axis cs:46.74,1.05614)
--(axis cs:46.84,1.05691)
--(axis cs:46.94,1.05772)
--(axis cs:47.04,1.05858)
--(axis cs:47.14,1.05948)
--(axis cs:47.24,1.06041)
--(axis cs:47.34,1.06139)
--(axis cs:47.44,1.06241)
--(axis cs:47.54,1.06347)
--(axis cs:47.64,1.06456)
--(axis cs:47.74,1.06570)
--(axis cs:47.84,1.06686)
--(axis cs:47.94,1.06807)
--(axis cs:48.04,1.06931)
--(axis cs:48.14,1.07059)
--(axis cs:48.24,1.07190)
--(axis cs:48.34,1.07326)
--(axis cs:48.44,1.07464)
--(axis cs:48.54,1.07607)
--(axis cs:48.64,1.07753)
--(axis cs:48.74,1.07903)
--(axis cs:48.84,1.08057)
--(axis cs:48.94,1.08215)
--(axis cs:49.04,1.08377)
--(axis cs:49.14,1.08543)
--(axis cs:49.24,1.08714)
--(axis cs:49.34,1.08888)
--(axis cs:49.44,1.09068)
--(axis cs:49.54,1.09252)
--(axis cs:49.64,1.09440)
--(axis cs:49.74,1.09634)
--(axis cs:49.84,1.09832)
--(axis cs:49.94,1.10036)
--(axis cs:50.05,1.10245)
--(axis cs:50.15,1.10460)
--(axis cs:50.25,1.10680)
--(axis cs:50.35,1.10905)
--(axis cs:50.45,1.11137)
--(axis cs:50.55,1.11375)
--(axis cs:50.65,1.11619)
--(axis cs:50.75,1.11869)
--(axis cs:50.85,1.12126)
--(axis cs:50.95,1.12389)
--(axis cs:51.05,1.12659)
--(axis cs:51.15,1.12936)
--(axis cs:51.25,1.13220)
--(axis cs:51.35,1.13511)
--(axis cs:51.45,1.13808)
--(axis cs:51.55,1.14114)
--(axis cs:51.65,1.14426)
--(axis cs:51.75,1.14746)
--(axis cs:51.85,1.15074)
--(axis cs:51.95,1.15409)
--(axis cs:52.05,1.15751)
--(axis cs:52.15,1.16101)
--(axis cs:52.25,1.16459)
--(axis cs:52.35,1.16825)
--(axis cs:52.45,1.17198)
--(axis cs:52.55,1.17579)
--(axis cs:52.65,1.17968)
--(axis cs:52.75,1.18365)
--(axis cs:52.85,1.18769)
--(axis cs:52.95,1.19181)
--(axis cs:53.05,1.19600)
--(axis cs:53.15,1.20027)
--(axis cs:53.25,1.20462)
--(axis cs:53.35,1.20904)
--(axis cs:53.45,1.21354)
--(axis cs:53.55,1.21811)
--(axis cs:53.65,1.22275)
--(axis cs:53.75,1.22747)
--(axis cs:53.85,1.23225)
--(axis cs:53.95,1.23711)
--(axis cs:54.05,1.24203)
--(axis cs:54.15,1.24703)
--(axis cs:54.25,1.25209)
--(axis cs:54.35,1.25721)
--(axis cs:54.45,1.26240)
--(axis cs:54.55,1.26765)
--(axis cs:54.65,1.27297)
--(axis cs:54.75,1.27834)
--(axis cs:54.85,1.28377)
--(axis cs:54.95,1.28926)
--(axis cs:55.05,1.29481)
--(axis cs:55.15,1.30041)
--(axis cs:55.25,1.30606)
--(axis cs:55.35,1.31177)
--(axis cs:55.45,1.31752)
--(axis cs:55.55,1.32332)
--(axis cs:55.65,1.32917)
--(axis cs:55.75,1.33506)
--(axis cs:55.85,1.34100)
--(axis cs:55.95,1.34698)
--(axis cs:56.05,1.35299)
--(axis cs:56.15,1.35905)
--(axis cs:56.25,1.36514)
--(axis cs:56.35,1.37127)
--(axis cs:56.45,1.37743)
--(axis cs:56.55,1.38362)
--(axis cs:56.65,1.38985)
--(axis cs:56.75,1.39610)
--(axis cs:56.85,1.40238)
--(axis cs:56.95,1.40869)
--(axis cs:57.05,1.41502)
--(axis cs:57.15,1.42137)
--(axis cs:57.25,1.42775)
--(axis cs:57.35,1.43415)
--(axis cs:57.45,1.44056)
--(axis cs:57.55,1.44700)
--(axis cs:57.65,1.45345)
--(axis cs:57.75,1.45992)
--(axis cs:57.85,1.46641)
--(axis cs:57.95,1.47291)
--(axis cs:58.05,1.47942)
--(axis cs:58.15,1.48595)
--(axis cs:58.25,1.49248)
--(axis cs:58.35,1.49903)
--(axis cs:58.45,1.50559)
--(axis cs:58.55,1.51216)
--(axis cs:58.65,1.51873)
--(axis cs:58.75,1.52532)
--(axis cs:58.85,1.53191)
--(axis cs:58.95,1.53851)
--(axis cs:59.05,1.54512)
--(axis cs:59.15,1.55173)
--(axis cs:59.25,1.55835)
--(axis cs:59.35,1.56497)
--(axis cs:59.45,1.57160)
--(axis cs:59.55,1.57823)
--(axis cs:59.65,1.58486)
--(axis cs:59.75,1.59150)
--(axis cs:59.85,1.59814)
--(axis cs:59.95,1.60478)
--(axis cs:60.06,1.61143)
--(axis cs:60.16,1.61808)
--(axis cs:60.26,1.62472)
--(axis cs:60.36,1.63137)
--(axis cs:60.46,1.63802)
--(axis cs:60.56,1.64467)
--(axis cs:60.66,1.65132)
--(axis cs:60.76,1.65797)
--(axis cs:60.86,1.66462)
--(axis cs:60.96,1.67127)
--(axis cs:61.06,1.67792)
--(axis cs:61.16,1.68456)
--(axis cs:61.26,1.69120)
--(axis cs:61.36,1.69784)
--(axis cs:61.46,1.70447)
--(axis cs:61.56,1.71110)
--(axis cs:61.66,1.71772)
--(axis cs:61.76,1.72434)
--(axis cs:61.86,1.73096)
--(axis cs:61.96,1.73757)
--(axis cs:62.06,1.74417)
--(axis cs:62.16,1.75077)
--(axis cs:62.26,1.75736)
--(axis cs:62.36,1.76394)
--(axis cs:62.46,1.77051)
--(axis cs:62.56,1.77708)
--(axis cs:62.66,1.78363)
--(axis cs:62.76,1.79018)
--(axis cs:62.86,1.79672)
--(axis cs:62.96,1.80324)
--(axis cs:63.06,1.80976)
--(axis cs:63.16,1.81626)
--(axis cs:63.26,1.82276)
--(axis cs:63.36,1.82924)
--(axis cs:63.46,1.83571)
--(axis cs:63.56,1.84216)
--(axis cs:63.66,1.84861)
--(axis cs:63.76,1.85503)
--(axis cs:63.86,1.86145)
--(axis cs:63.96,1.86785)
--(axis cs:64.06,1.87423)
--(axis cs:64.16,1.88061)
--(axis cs:64.26,1.88696)
--(axis cs:64.36,1.89330)
--(axis cs:64.46,1.89962)
--(axis cs:64.56,1.90592)
--(axis cs:64.66,1.91221)
--(axis cs:64.76,1.91848)
--(axis cs:64.86,1.92472)
--(axis cs:64.96,1.93095)
--(axis cs:65.06,1.93716)
--(axis cs:65.16,1.94335)
--(axis cs:65.26,1.94952)
--(axis cs:65.36,1.95566)
--(axis cs:65.46,1.96178)
--(axis cs:65.56,1.96788)
--(axis cs:65.66,1.97396)
--(axis cs:65.76,1.98000)
--(axis cs:65.86,1.98603)
--(axis cs:65.96,1.99203)
--(axis cs:66.06,1.99800)
--(axis cs:66.16,2.00395)
--(axis cs:66.26,2.00987)
--(axis cs:66.36,2.01576)
--(axis cs:66.46,2.02162)
--(axis cs:66.56,2.02745)
--(axis cs:66.66,2.03325)
--(axis cs:66.76,2.03902)
--(axis cs:66.86,2.04476)
--(axis cs:66.96,2.05047)
--(axis cs:67.06,2.05614)
--(axis cs:67.16,2.06179)
--(axis cs:67.26,2.06740)
--(axis cs:67.36,2.07298)
--(axis cs:67.46,2.07853)
--(axis cs:67.56,2.08405)
--(axis cs:67.66,2.08953)
--(axis cs:67.76,2.09499)
--(axis cs:67.86,2.10041)
--(axis cs:67.96,2.10579)
--(axis cs:68.06,2.11115)
--(axis cs:68.16,2.11647)
--(axis cs:68.26,2.12177)
--(axis cs:68.36,2.12703)
--(axis cs:68.46,2.13226)
--(axis cs:68.56,2.13746)
--(axis cs:68.66,2.14263)
--(axis cs:68.76,2.14778)
--(axis cs:68.86,2.15289)
--(axis cs:68.96,2.15798)
--(axis cs:69.06,2.16304)
--(axis cs:69.16,2.16807)
--(axis cs:69.26,2.17307)
--(axis cs:69.36,2.17805)
--(axis cs:69.46,2.18301)
--(axis cs:69.56,2.18794)
--(axis cs:69.66,2.19284)
--(axis cs:69.76,2.19772)
--(axis cs:69.86,2.20258)
--(axis cs:69.96,2.20741)
--(axis cs:70.07,2.21222)
--(axis cs:70.17,2.21701)
--(axis cs:70.27,2.22177)
--(axis cs:70.37,2.22651)
--(axis cs:70.47,2.23123)
--(axis cs:70.57,2.23592)
--(axis cs:70.67,2.24059)
--(axis cs:70.77,2.24524)
--(axis cs:70.87,2.24986)
--(axis cs:70.97,2.25446)
--(axis cs:71.07,2.25903)
--(axis cs:71.17,2.26357)
--(axis cs:71.27,2.26808)
--(axis cs:71.37,2.27257)
--(axis cs:71.47,2.27703)
--(axis cs:71.57,2.28145)
--(axis cs:71.67,2.28585)
--(axis cs:71.77,2.29021)
--(axis cs:71.87,2.29453)
--(axis cs:71.97,2.29882)
--(axis cs:72.07,2.30307)
--(axis cs:72.17,2.30727)
--(axis cs:72.27,2.31144)
--(axis cs:72.37,2.31556)
--(axis cs:72.47,2.31964)
--(axis cs:72.57,2.32367)
--(axis cs:72.67,2.32764)
--(axis cs:72.77,2.33157)
--(axis cs:72.87,2.33544)
--(axis cs:72.97,2.33925)
--(axis cs:73.07,2.34300)
--(axis cs:73.17,2.34669)
--(axis cs:73.27,2.35032)
--(axis cs:73.37,2.35388)
--(axis cs:73.47,2.35737)
--(axis cs:73.57,2.36078)
--(axis cs:73.67,2.36413)
--(axis cs:73.77,2.36739)
--(axis cs:73.87,2.37058)
--(axis cs:73.97,2.37368)
--(axis cs:74.07,2.37670)
--(axis cs:74.17,2.37963)
--(axis cs:74.27,2.38248)
--(axis cs:74.37,2.38523)
--(axis cs:74.47,2.38789)
--(axis cs:74.57,2.39045)
--(axis cs:74.67,2.39291)
--(axis cs:74.77,2.39527)
--(axis cs:74.87,2.39754)
--(axis cs:74.97,2.39969)
--(axis cs:75.07,2.40174)
--(axis cs:75.17,2.40368)
--(axis cs:75.27,2.40552)
--(axis cs:75.37,2.40724)
--(axis cs:75.47,2.40885)
--(axis cs:75.57,2.41034)
--(axis cs:75.67,2.41172)
--(axis cs:75.77,2.41298)
--(axis cs:75.87,2.41413)
--(axis cs:75.97,2.41516)
--(axis cs:76.07,2.41607)
--(axis cs:76.17,2.41687)
--(axis cs:76.27,2.41754)
--(axis cs:76.37,2.41810)
--(axis cs:76.47,2.41853)
--(axis cs:76.57,2.41885)
--(axis cs:76.67,2.41905)
--(axis cs:76.77,2.41914)
--(axis cs:76.87,2.41910)
--(axis cs:76.97,2.41896)
--(axis cs:77.07,2.41870)
--(axis cs:77.17,2.41832)
--(axis cs:77.27,2.41784)
--(axis cs:77.37,2.41725)
--(axis cs:77.47,2.41655)
--(axis cs:77.57,2.41574)
--(axis cs:77.67,2.41484)
--(axis cs:77.77,2.41383)
--(axis cs:77.87,2.41273)
--(axis cs:77.97,2.41154)
--(axis cs:78.07,2.41025)
--(axis cs:78.17,2.40888)
--(axis cs:78.27,2.40743)
--(axis cs:78.37,2.40589)
--(axis cs:78.47,2.40428)
--(axis cs:78.57,2.40259)
--(axis cs:78.67,2.40084)
--(axis cs:78.77,2.39902)
--(axis cs:78.87,2.39714)
--(axis cs:78.97,2.39521)
--(axis cs:79.07,2.39322)
--(axis cs:79.17,2.39119)
--(axis cs:79.27,2.38911)
--(axis cs:79.37,2.38699)
--(axis cs:79.47,2.38484)
--(axis cs:79.57,2.38266)
--(axis cs:79.67,2.38045)
--(axis cs:79.77,2.37822)
--(axis cs:79.87,2.37598)
--(axis cs:79.97,2.37372)
--(axis cs:80.08,2.37145)
--(axis cs:80.18,2.36918)
--(axis cs:80.28,2.36691)
--(axis cs:80.38,2.36464)
--(axis cs:80.48,2.36239)
--(axis cs:80.58,2.36014)
--(axis cs:80.68,2.35792)
--(axis cs:80.78,2.35571)
--(axis cs:80.88,2.35353)
--(axis cs:80.98,2.35138)
--(axis cs:81.08,2.34926)
--(axis cs:81.18,2.34718)
--(axis cs:81.28,2.34513)
--(axis cs:81.38,2.34313)
--(axis cs:81.48,2.34118)
--(axis cs:81.58,2.33928)
--(axis cs:81.68,2.33743)
--(axis cs:81.78,2.33564)
--(axis cs:81.88,2.33391)
--(axis cs:81.98,2.33224)
--(axis cs:82.08,2.33064)
--(axis cs:82.18,2.32910)
--(axis cs:82.28,2.32763)
--(axis cs:82.38,2.32624)
--(axis cs:82.48,2.32493)
--(axis cs:82.58,2.32369)
--(axis cs:82.68,2.32253)
--(axis cs:82.78,2.32146)
--(axis cs:82.88,2.32046)
--(axis cs:82.98,2.31956)
--(axis cs:83.08,2.31874)
--(axis cs:83.18,2.31801)
--(axis cs:83.28,2.31737)
--(axis cs:83.38,2.31682)
--(axis cs:83.48,2.31637)
--(axis cs:83.58,2.31601)
--(axis cs:83.68,2.31574)
--(axis cs:83.78,2.31557)
--(axis cs:83.88,2.31549)
--(axis cs:83.98,2.31551)
--(axis cs:84.08,2.31563)
--(axis cs:84.18,2.31584)
--(axis cs:84.28,2.31615)
--(axis cs:84.38,2.31655)
--(axis cs:84.48,2.31706)
--(axis cs:84.58,2.31765)
--(axis cs:84.68,2.31835)
--(axis cs:84.78,2.31914)
--(axis cs:84.88,2.32002)
--(axis cs:84.98,2.32099)
--(axis cs:85.08,2.32206)
--(axis cs:85.18,2.32321)
--(axis cs:85.28,2.32446)
--(axis cs:85.38,2.32579)
--(axis cs:85.48,2.32722)
--(axis cs:85.58,2.32872)
--(axis cs:85.68,2.33031)
--(axis cs:85.78,2.33198)
--(axis cs:85.88,2.33373)
--(axis cs:85.98,2.33556)
--(axis cs:86.08,2.33746)
--(axis cs:86.18,2.33943)
--(axis cs:86.28,2.34148)
--(axis cs:86.38,2.34360)
--(axis cs:86.48,2.34577)
--(axis cs:86.58,2.34802)
--(axis cs:86.68,2.35032)
--(axis cs:86.78,2.35268)
--(axis cs:86.88,2.35510)
--(axis cs:86.98,2.35757)
--(axis cs:87.08,2.36009)
--(axis cs:87.18,2.36265)
--(axis cs:87.28,2.36526)
--(axis cs:87.38,2.36791)
--(axis cs:87.48,2.37060)
--(axis cs:87.58,2.37332)
--(axis cs:87.68,2.37607)
--(axis cs:87.78,2.37886)
--(axis cs:87.88,2.38167)
--(axis cs:87.98,2.38450)
--(axis cs:88.08,2.38735)
--(axis cs:88.18,2.39022)
--(axis cs:88.28,2.39311)
--(axis cs:88.38,2.39601)
--(axis cs:88.48,2.39892)
--(axis cs:88.58,2.40183)
--(axis cs:88.68,2.40475)
--(axis cs:88.78,2.40767)
--(axis cs:88.88,2.41059)
--(axis cs:88.98,2.41351)
--(axis cs:89.08,2.41643)
--(axis cs:89.18,2.41933)
--(axis cs:89.28,2.42223)
--(axis cs:89.38,2.42512)
--(axis cs:89.48,2.42800)
--(axis cs:89.58,2.43086)
--(axis cs:89.68,2.43371)
--(axis cs:89.78,2.43654)
--(axis cs:89.88,2.43936)
--(axis cs:89.98,2.44215)
--(axis cs:90.09,2.44493)
--(axis cs:90.19,2.44768)
--(axis cs:90.29,2.45041)
--(axis cs:90.39,2.45312)
--(axis cs:90.49,2.45580)
--(axis cs:90.59,2.45846)
--(axis cs:90.69,2.46109)
--(axis cs:90.79,2.46369)
--(axis cs:90.89,2.46627)
--(axis cs:90.99,2.46882)
--(axis cs:91.09,2.47135)
--(axis cs:91.19,2.47384)
--(axis cs:91.29,2.47631)
--(axis cs:91.39,2.47875)
--(axis cs:91.49,2.48115)
--(axis cs:91.59,2.48353)
--(axis cs:91.69,2.48588)
--(axis cs:91.79,2.48819)
--(axis cs:91.89,2.49047)
--(axis cs:91.99,2.49272)
--(axis cs:92.09,2.49494)
--(axis cs:92.19,2.49713)
--(axis cs:92.29,2.49928)
--(axis cs:92.39,2.50139)
--(axis cs:92.49,2.50347)
--(axis cs:92.59,2.50551)
--(axis cs:92.69,2.50752)
--(axis cs:92.79,2.50949)
--(axis cs:92.89,2.51142)
--(axis cs:92.99,2.51331)
--(axis cs:93.09,2.51515)
--(axis cs:93.19,2.51696)
--(axis cs:93.29,2.51872)
--(axis cs:93.39,2.52043)
--(axis cs:93.49,2.52210)
--(axis cs:93.59,2.52372)
--(axis cs:93.69,2.52529)
--(axis cs:93.79,2.52680)
--(axis cs:93.89,2.52827)
--(axis cs:93.99,2.52967)
--(axis cs:94.09,2.53102)
--(axis cs:94.19,2.53231)
--(axis cs:94.29,2.53354)
--(axis cs:94.39,2.53471)
--(axis cs:94.49,2.53580)
--(axis cs:94.59,2.53683)
--(axis cs:94.69,2.53779)
--(axis cs:94.79,2.53868)
--(axis cs:94.89,2.53949)
--(axis cs:94.99,2.54022)
--(axis cs:95.09,2.54088)
--(axis cs:95.19,2.54145)
--(axis cs:95.29,2.54193)
--(axis cs:95.39,2.54233)
--(axis cs:95.49,2.54264)
--(axis cs:95.59,2.54286)
--(axis cs:95.69,2.54298)
--(axis cs:95.79,2.54300)
--(axis cs:95.89,2.54293)
--(axis cs:95.99,2.54276)
--(axis cs:96.09,2.54248)
--(axis cs:96.19,2.54210)
--(axis cs:96.29,2.54160)
--(axis cs:96.39,2.54101)
--(axis cs:96.49,2.54029)
--(axis cs:96.59,2.53947)
--(axis cs:96.69,2.53853)
--(axis cs:96.79,2.53748)
--(axis cs:96.89,2.53630)
--(axis cs:96.99,2.53501)
--(axis cs:97.09,2.53360)
--(axis cs:97.19,2.53207)
--(axis cs:97.29,2.53041)
--(axis cs:97.39,2.52863)
--(axis cs:97.49,2.52672)
--(axis cs:97.59,2.52469)
--(axis cs:97.69,2.52253)
--(axis cs:97.79,2.52025)
--(axis cs:97.89,2.51784)
--(axis cs:97.99,2.51530)
--(axis cs:98.09,2.51263)
--(axis cs:98.19,2.50984)
--(axis cs:98.29,2.50692)
--(axis cs:98.39,2.50387)
--(axis cs:98.49,2.50070)
--(axis cs:98.59,2.49739)
--(axis cs:98.69,2.49397)
--(axis cs:98.79,2.49042)
--(axis cs:98.89,2.48674)
--(axis cs:98.99,2.48294)
--(axis cs:99.09,2.47902)
--(axis cs:99.19,2.47498)
--(axis cs:99.29,2.47082)
--(axis cs:99.39,2.46655)
--(axis cs:99.49,2.46216)
--(axis cs:99.59,2.45765)
--(axis cs:99.69,2.45304)
--(axis cs:99.79,2.44831)
--(axis cs:99.89,2.44348)
--(axis cs:100,2.43854516041019)
--(axis cs:100,3.37506596234718)
--(axis cs:100,3.37506596234718)
--(axis cs:99.89,3.37034)
--(axis cs:99.79,3.36559)
--(axis cs:99.69,3.36083)
--(axis cs:99.59,3.35605)
--(axis cs:99.49,3.35126)
--(axis cs:99.39,3.34646)
--(axis cs:99.29,3.34165)
--(axis cs:99.19,3.33683)
--(axis cs:99.09,3.33200)
--(axis cs:98.99,3.32718)
--(axis cs:98.89,3.32237)
--(axis cs:98.79,3.31755)
--(axis cs:98.69,3.31275)
--(axis cs:98.59,3.30794)
--(axis cs:98.49,3.30316)
--(axis cs:98.39,3.29839)
--(axis cs:98.29,3.29363)
--(axis cs:98.19,3.28890)
--(axis cs:98.09,3.28418)
--(axis cs:97.99,3.27947)
--(axis cs:97.89,3.27480)
--(axis cs:97.79,3.27015)
--(axis cs:97.69,3.26554)
--(axis cs:97.59,3.26093)
--(axis cs:97.49,3.25637)
--(axis cs:97.39,3.25184)
--(axis cs:97.29,3.24732)
--(axis cs:97.19,3.24285)
--(axis cs:97.09,3.23842)
--(axis cs:96.99,3.23401)
--(axis cs:96.89,3.22964)
--(axis cs:96.79,3.22531)
--(axis cs:96.69,3.22100)
--(axis cs:96.59,3.21673)
--(axis cs:96.49,3.21250)
--(axis cs:96.39,3.20830)
--(axis cs:96.29,3.20413)
--(axis cs:96.19,3.20002)
--(axis cs:96.09,3.19592)
--(axis cs:95.99,3.19186)
--(axis cs:95.89,3.18784)
--(axis cs:95.79,3.18385)
--(axis cs:95.69,3.17989)
--(axis cs:95.59,3.17597)
--(axis cs:95.49,3.17207)
--(axis cs:95.39,3.16822)
--(axis cs:95.29,3.16439)
--(axis cs:95.19,3.16058)
--(axis cs:95.09,3.15680)
--(axis cs:94.99,3.15306)
--(axis cs:94.89,3.14934)
--(axis cs:94.79,3.14565)
--(axis cs:94.69,3.14197)
--(axis cs:94.59,3.13832)
--(axis cs:94.49,3.13469)
--(axis cs:94.39,3.13109)
--(axis cs:94.29,3.12750)
--(axis cs:94.19,3.12394)
--(axis cs:94.09,3.12039)
--(axis cs:93.99,3.11686)
--(axis cs:93.89,3.11335)
--(axis cs:93.79,3.10984)
--(axis cs:93.69,3.10637)
--(axis cs:93.59,3.10288)
--(axis cs:93.49,3.09941)
--(axis cs:93.39,3.09596)
--(axis cs:93.29,3.09252)
--(axis cs:93.19,3.08907)
--(axis cs:93.09,3.08564)
--(axis cs:92.99,3.08221)
--(axis cs:92.89,3.07880)
--(axis cs:92.79,3.07538)
--(axis cs:92.69,3.07198)
--(axis cs:92.59,3.06857)
--(axis cs:92.49,3.06515)
--(axis cs:92.39,3.06175)
--(axis cs:92.29,3.05833)
--(axis cs:92.19,3.05493)
--(axis cs:92.09,3.05150)
--(axis cs:91.99,3.04809)
--(axis cs:91.89,3.04468)
--(axis cs:91.79,3.04125)
--(axis cs:91.69,3.03782)
--(axis cs:91.59,3.03437)
--(axis cs:91.49,3.03092)
--(axis cs:91.39,3.02747)
--(axis cs:91.29,3.02401)
--(axis cs:91.19,3.02056)
--(axis cs:91.09,3.01707)
--(axis cs:90.99,3.01359)
--(axis cs:90.89,3.01009)
--(axis cs:90.79,3.00659)
--(axis cs:90.69,3.00308)
--(axis cs:90.59,2.99955)
--(axis cs:90.49,2.99603)
--(axis cs:90.39,2.99248)
--(axis cs:90.29,2.98895)
--(axis cs:90.19,2.98538)
--(axis cs:90.09,2.98182)
--(axis cs:89.98,2.97827)
--(axis cs:89.88,2.97468)
--(axis cs:89.78,2.97111)
--(axis cs:89.68,2.96754)
--(axis cs:89.58,2.96395)
--(axis cs:89.48,2.96037)
--(axis cs:89.38,2.95679)
--(axis cs:89.28,2.95321)
--(axis cs:89.18,2.94964)
--(axis cs:89.08,2.94607)
--(axis cs:88.98,2.94251)
--(axis cs:88.88,2.93896)
--(axis cs:88.78,2.93543)
--(axis cs:88.68,2.93190)
--(axis cs:88.58,2.92839)
--(axis cs:88.48,2.92490)
--(axis cs:88.38,2.92143)
--(axis cs:88.28,2.91800)
--(axis cs:88.18,2.91457)
--(axis cs:88.08,2.91118)
--(axis cs:87.98,2.90782)
--(axis cs:87.88,2.90450)
--(axis cs:87.78,2.90121)
--(axis cs:87.68,2.89795)
--(axis cs:87.58,2.89474)
--(axis cs:87.48,2.89159)
--(axis cs:87.38,2.88846)
--(axis cs:87.28,2.88539)
--(axis cs:87.18,2.88239)
--(axis cs:87.08,2.87943)
--(axis cs:86.98,2.87652)
--(axis cs:86.88,2.87369)
--(axis cs:86.78,2.87091)
--(axis cs:86.68,2.86819)
--(axis cs:86.58,2.86555)
--(axis cs:86.48,2.86298)
--(axis cs:86.38,2.86049)
--(axis cs:86.28,2.85806)
--(axis cs:86.18,2.85572)
--(axis cs:86.08,2.85345)
--(axis cs:85.98,2.85128)
--(axis cs:85.88,2.84918)
--(axis cs:85.78,2.84717)
--(axis cs:85.68,2.84526)
--(axis cs:85.58,2.84342)
--(axis cs:85.48,2.84168)
--(axis cs:85.38,2.84003)
--(axis cs:85.28,2.83848)
--(axis cs:85.18,2.83702)
--(axis cs:85.08,2.83568)
--(axis cs:84.98,2.83442)
--(axis cs:84.88,2.83326)
--(axis cs:84.78,2.83220)
--(axis cs:84.68,2.83124)
--(axis cs:84.58,2.83038)
--(axis cs:84.48,2.82962)
--(axis cs:84.38,2.82897)
--(axis cs:84.28,2.82841)
--(axis cs:84.18,2.82796)
--(axis cs:84.08,2.82761)
--(axis cs:83.98,2.82736)
--(axis cs:83.88,2.82723)
--(axis cs:83.78,2.82717)
--(axis cs:83.68,2.82723)
--(axis cs:83.58,2.82739)
--(axis cs:83.48,2.82764)
--(axis cs:83.38,2.82799)
--(axis cs:83.28,2.82844)
--(axis cs:83.18,2.82898)
--(axis cs:83.08,2.82961)
--(axis cs:82.98,2.83035)
--(axis cs:82.88,2.83116)
--(axis cs:82.78,2.83207)
--(axis cs:82.68,2.83307)
--(axis cs:82.58,2.83414)
--(axis cs:82.48,2.83531)
--(axis cs:82.38,2.83654)
--(axis cs:82.28,2.83786)
--(axis cs:82.18,2.83925)
--(axis cs:82.08,2.84071)
--(axis cs:81.98,2.84225)
--(axis cs:81.88,2.84387)
--(axis cs:81.78,2.84554)
--(axis cs:81.68,2.84727)
--(axis cs:81.58,2.84905)
--(axis cs:81.48,2.85089)
--(axis cs:81.38,2.85279)
--(axis cs:81.28,2.85473)
--(axis cs:81.18,2.85672)
--(axis cs:81.08,2.85874)
--(axis cs:80.98,2.86081)
--(axis cs:80.88,2.86291)
--(axis cs:80.78,2.86504)
--(axis cs:80.68,2.86720)
--(axis cs:80.58,2.86937)
--(axis cs:80.48,2.87157)
--(axis cs:80.38,2.87378)
--(axis cs:80.28,2.87598)
--(axis cs:80.18,2.87821)
--(axis cs:80.08,2.88043)
--(axis cs:79.97,2.88265)
--(axis cs:79.87,2.88486)
--(axis cs:79.77,2.88706)
--(axis cs:79.67,2.88923)
--(axis cs:79.57,2.89139)
--(axis cs:79.47,2.89353)
--(axis cs:79.37,2.89563)
--(axis cs:79.27,2.89770)
--(axis cs:79.17,2.89973)
--(axis cs:79.07,2.90172)
--(axis cs:78.97,2.90366)
--(axis cs:78.87,2.90554)
--(axis cs:78.77,2.90737)
--(axis cs:78.67,2.90913)
--(axis cs:78.57,2.91084)
--(axis cs:78.47,2.91248)
--(axis cs:78.37,2.91404)
--(axis cs:78.27,2.91552)
--(axis cs:78.17,2.91693)
--(axis cs:78.07,2.91827)
--(axis cs:77.97,2.91950)
--(axis cs:77.87,2.92064)
--(axis cs:77.77,2.92171)
--(axis cs:77.67,2.92266)
--(axis cs:77.57,2.92352)
--(axis cs:77.47,2.92428)
--(axis cs:77.37,2.92494)
--(axis cs:77.27,2.92548)
--(axis cs:77.17,2.92593)
--(axis cs:77.07,2.92626)
--(axis cs:76.97,2.92647)
--(axis cs:76.87,2.92658)
--(axis cs:76.77,2.92657)
--(axis cs:76.67,2.92644)
--(axis cs:76.57,2.92620)
--(axis cs:76.47,2.92583)
--(axis cs:76.37,2.92534)
--(axis cs:76.27,2.92474)
--(axis cs:76.17,2.92401)
--(axis cs:76.07,2.92317)
--(axis cs:75.97,2.92220)
--(axis cs:75.87,2.92111)
--(axis cs:75.77,2.91991)
--(axis cs:75.67,2.91857)
--(axis cs:75.57,2.91714)
--(axis cs:75.47,2.91556)
--(axis cs:75.37,2.91389)
--(axis cs:75.27,2.91209)
--(axis cs:75.17,2.91017)
--(axis cs:75.07,2.90814)
--(axis cs:74.97,2.90600)
--(axis cs:74.87,2.90375)
--(axis cs:74.77,2.90138)
--(axis cs:74.67,2.89890)
--(axis cs:74.57,2.89633)
--(axis cs:74.47,2.89365)
--(axis cs:74.37,2.89086)
--(axis cs:74.27,2.88798)
--(axis cs:74.17,2.88499)
--(axis cs:74.07,2.88191)
--(axis cs:73.97,2.87874)
--(axis cs:73.87,2.87547)
--(axis cs:73.77,2.87212)
--(axis cs:73.67,2.86868)
--(axis cs:73.57,2.86515)
--(axis cs:73.47,2.86153)
--(axis cs:73.37,2.85784)
--(axis cs:73.27,2.85407)
--(axis cs:73.17,2.85022)
--(axis cs:73.07,2.84630)
--(axis cs:72.97,2.84230)
--(axis cs:72.87,2.83824)
--(axis cs:72.77,2.83412)
--(axis cs:72.67,2.82992)
--(axis cs:72.57,2.82566)
--(axis cs:72.47,2.82135)
--(axis cs:72.37,2.81696)
--(axis cs:72.27,2.81252)
--(axis cs:72.17,2.80803)
--(axis cs:72.07,2.80350)
--(axis cs:71.97,2.79890)
--(axis cs:71.87,2.79425)
--(axis cs:71.77,2.78956)
--(axis cs:71.67,2.78483)
--(axis cs:71.57,2.78005)
--(axis cs:71.47,2.77522)
--(axis cs:71.37,2.77035)
--(axis cs:71.27,2.76544)
--(axis cs:71.17,2.76051)
--(axis cs:71.07,2.75552)
--(axis cs:70.97,2.75050)
--(axis cs:70.87,2.74544)
--(axis cs:70.77,2.74035)
--(axis cs:70.67,2.73522)
--(axis cs:70.57,2.73007)
--(axis cs:70.47,2.72488)
--(axis cs:70.37,2.71965)
--(axis cs:70.27,2.71439)
--(axis cs:70.17,2.70911)
--(axis cs:70.07,2.70379)
--(axis cs:69.96,2.69843)
--(axis cs:69.86,2.69306)
--(axis cs:69.76,2.68765)
--(axis cs:69.66,2.68221)
--(axis cs:69.56,2.67673)
--(axis cs:69.46,2.67123)
--(axis cs:69.36,2.66569)
--(axis cs:69.26,2.66013)
--(axis cs:69.16,2.65453)
--(axis cs:69.06,2.64890)
--(axis cs:68.96,2.64325)
--(axis cs:68.86,2.63756)
--(axis cs:68.76,2.63184)
--(axis cs:68.66,2.62608)
--(axis cs:68.56,2.62029)
--(axis cs:68.46,2.61447)
--(axis cs:68.36,2.60863)
--(axis cs:68.26,2.60274)
--(axis cs:68.16,2.59682)
--(axis cs:68.06,2.59086)
--(axis cs:67.96,2.58487)
--(axis cs:67.86,2.57886)
--(axis cs:67.76,2.57280)
--(axis cs:67.66,2.56671)
--(axis cs:67.56,2.56059)
--(axis cs:67.46,2.55444)
--(axis cs:67.36,2.54825)
--(axis cs:67.26,2.54202)
--(axis cs:67.16,2.53577)
--(axis cs:67.06,2.52947)
--(axis cs:66.96,2.52315)
--(axis cs:66.86,2.51680)
--(axis cs:66.76,2.51041)
--(axis cs:66.66,2.50398)
--(axis cs:66.56,2.49753)
--(axis cs:66.46,2.49105)
--(axis cs:66.36,2.48454)
--(axis cs:66.26,2.47799)
--(axis cs:66.16,2.47142)
--(axis cs:66.06,2.46481)
--(axis cs:65.96,2.45819)
--(axis cs:65.86,2.45153)
--(axis cs:65.76,2.44484)
--(axis cs:65.66,2.43812)
--(axis cs:65.56,2.43138)
--(axis cs:65.46,2.42461)
--(axis cs:65.36,2.41783)
--(axis cs:65.26,2.41102)
--(axis cs:65.16,2.40417)
--(axis cs:65.06,2.39731)
--(axis cs:64.96,2.39042)
--(axis cs:64.86,2.38351)
--(axis cs:64.76,2.37658)
--(axis cs:64.66,2.36963)
--(axis cs:64.56,2.36266)
--(axis cs:64.46,2.35566)
--(axis cs:64.36,2.34864)
--(axis cs:64.26,2.34161)
--(axis cs:64.16,2.33455)
--(axis cs:64.06,2.32748)
--(axis cs:63.96,2.32040)
--(axis cs:63.86,2.31328)
--(axis cs:63.76,2.30616)
--(axis cs:63.66,2.29901)
--(axis cs:63.56,2.29184)
--(axis cs:63.46,2.28467)
--(axis cs:63.36,2.27746)
--(axis cs:63.26,2.27026)
--(axis cs:63.16,2.26303)
--(axis cs:63.06,2.25578)
--(axis cs:62.96,2.24853)
--(axis cs:62.86,2.24126)
--(axis cs:62.76,2.23398)
--(axis cs:62.66,2.22667)
--(axis cs:62.56,2.21936)
--(axis cs:62.46,2.21204)
--(axis cs:62.36,2.20470)
--(axis cs:62.26,2.19735)
--(axis cs:62.16,2.18999)
--(axis cs:62.06,2.18262)
--(axis cs:61.96,2.17524)
--(axis cs:61.86,2.16785)
--(axis cs:61.76,2.16045)
--(axis cs:61.66,2.15304)
--(axis cs:61.56,2.14563)
--(axis cs:61.46,2.13819)
--(axis cs:61.36,2.13077)
--(axis cs:61.26,2.12333)
--(axis cs:61.16,2.11588)
--(axis cs:61.06,2.10844)
--(axis cs:60.96,2.10098)
--(axis cs:60.86,2.09352)
--(axis cs:60.76,2.08606)
--(axis cs:60.66,2.07860)
--(axis cs:60.56,2.07113)
--(axis cs:60.46,2.06366)
--(axis cs:60.36,2.05619)
--(axis cs:60.26,2.04871)
--(axis cs:60.16,2.04124)
--(axis cs:60.06,2.03377)
--(axis cs:59.95,2.02629)
--(axis cs:59.85,2.01883)
--(axis cs:59.75,2.01136)
--(axis cs:59.65,2.00389)
--(axis cs:59.55,1.99643)
--(axis cs:59.45,1.98897)
--(axis cs:59.35,1.98151)
--(axis cs:59.25,1.97406)
--(axis cs:59.15,1.96661)
--(axis cs:59.05,1.95917)
--(axis cs:58.95,1.95174)
--(axis cs:58.85,1.94431)
--(axis cs:58.75,1.93689)
--(axis cs:58.65,1.92948)
--(axis cs:58.55,1.92209)
--(axis cs:58.45,1.91469)
--(axis cs:58.35,1.90732)
--(axis cs:58.25,1.89996)
--(axis cs:58.15,1.89261)
--(axis cs:58.05,1.88527)
--(axis cs:57.95,1.87795)
--(axis cs:57.85,1.87065)
--(axis cs:57.75,1.86336)
--(axis cs:57.65,1.85610)
--(axis cs:57.55,1.84886)
--(axis cs:57.45,1.84163)
--(axis cs:57.35,1.83443)
--(axis cs:57.25,1.82725)
--(axis cs:57.15,1.82010)
--(axis cs:57.05,1.81298)
--(axis cs:56.95,1.80588)
--(axis cs:56.85,1.79881)
--(axis cs:56.75,1.79178)
--(axis cs:56.65,1.78477)
--(axis cs:56.55,1.77780)
--(axis cs:56.45,1.77087)
--(axis cs:56.35,1.76398)
--(axis cs:56.25,1.75711)
--(axis cs:56.15,1.75030)
--(axis cs:56.05,1.74353)
--(axis cs:55.95,1.73679)
--(axis cs:55.85,1.73010)
--(axis cs:55.75,1.72347)
--(axis cs:55.65,1.71687)
--(axis cs:55.55,1.71033)
--(axis cs:55.45,1.70384)
--(axis cs:55.35,1.69740)
--(axis cs:55.25,1.69102)
--(axis cs:55.15,1.68469)
--(axis cs:55.05,1.67842)
--(axis cs:54.95,1.67221)
--(axis cs:54.85,1.66605)
--(axis cs:54.75,1.65997)
--(axis cs:54.65,1.65394)
--(axis cs:54.55,1.64797)
--(axis cs:54.45,1.64207)
--(axis cs:54.35,1.63625)
--(axis cs:54.25,1.63048)
--(axis cs:54.15,1.62480)
--(axis cs:54.05,1.61917)
--(axis cs:53.95,1.61362)
--(axis cs:53.85,1.60815)
--(axis cs:53.75,1.60274)
--(axis cs:53.65,1.59741)
--(axis cs:53.55,1.59216)
--(axis cs:53.45,1.58698)
--(axis cs:53.35,1.58188)
--(axis cs:53.25,1.57686)
--(axis cs:53.15,1.57191)
--(axis cs:53.05,1.56705)
--(axis cs:52.95,1.56228)
--(axis cs:52.85,1.55757)
--(axis cs:52.75,1.55294)
--(axis cs:52.65,1.54840)
--(axis cs:52.55,1.54393)
--(axis cs:52.45,1.53955)
--(axis cs:52.35,1.53524)
--(axis cs:52.25,1.53102)
--(axis cs:52.15,1.52688)
--(axis cs:52.05,1.52282)
--(axis cs:51.95,1.51884)
--(axis cs:51.85,1.51494)
--(axis cs:51.75,1.51111)
--(axis cs:51.65,1.50737)
--(axis cs:51.55,1.50371)
--(axis cs:51.45,1.50012)
--(axis cs:51.35,1.49661)
--(axis cs:51.25,1.49318)
--(axis cs:51.15,1.48982)
--(axis cs:51.05,1.48653)
--(axis cs:50.95,1.48332)
--(axis cs:50.85,1.48018)
--(axis cs:50.75,1.47712)
--(axis cs:50.65,1.47412)
--(axis cs:50.55,1.47119)
--(axis cs:50.45,1.46834)
--(axis cs:50.35,1.46555)
--(axis cs:50.25,1.46282)
--(axis cs:50.15,1.46016)
--(axis cs:50.05,1.45756)
--(axis cs:49.94,1.45503)
--(axis cs:49.84,1.45256)
--(axis cs:49.74,1.45014)
--(axis cs:49.64,1.44779)
--(axis cs:49.54,1.44550)
--(axis cs:49.44,1.44326)
--(axis cs:49.34,1.44107)
--(axis cs:49.24,1.43896)
--(axis cs:49.14,1.43688)
--(axis cs:49.04,1.43486)
--(axis cs:48.94,1.43289)
--(axis cs:48.84,1.43098)
--(axis cs:48.74,1.42912)
--(axis cs:48.64,1.42730)
--(axis cs:48.54,1.42554)
--(axis cs:48.44,1.42383)
--(axis cs:48.34,1.42217)
--(axis cs:48.24,1.42056)
--(axis cs:48.14,1.41899)
--(axis cs:48.04,1.41748)
--(axis cs:47.94,1.41602)
--(axis cs:47.84,1.41461)
--(axis cs:47.74,1.41325)
--(axis cs:47.64,1.41193)
--(axis cs:47.54,1.41067)
--(axis cs:47.44,1.40946)
--(axis cs:47.34,1.40832)
--(axis cs:47.24,1.40721)
--(axis cs:47.14,1.40616)
--(axis cs:47.04,1.40518)
--(axis cs:46.94,1.40424)
--(axis cs:46.84,1.40336)
--(axis cs:46.74,1.40255)
--(axis cs:46.64,1.40179)
--(axis cs:46.54,1.40109)
--(axis cs:46.44,1.40046)
--(axis cs:46.34,1.39989)
--(axis cs:46.24,1.39939)
--(axis cs:46.14,1.39895)
--(axis cs:46.04,1.39859)
--(axis cs:45.94,1.39829)
--(axis cs:45.84,1.39807)
--(axis cs:45.74,1.39792)
--(axis cs:45.64,1.39786)
--(axis cs:45.54,1.39786)
--(axis cs:45.44,1.39794)
--(axis cs:45.34,1.39810)
--(axis cs:45.24,1.39835)
--(axis cs:45.14,1.39869)
--(axis cs:45.04,1.39911)
--(axis cs:44.94,1.39961)
--(axis cs:44.84,1.40020)
--(axis cs:44.74,1.40088)
--(axis cs:44.64,1.40166)
--(axis cs:44.54,1.40253)
--(axis cs:44.44,1.40349)
--(axis cs:44.34,1.40455)
--(axis cs:44.24,1.40571)
--(axis cs:44.14,1.40697)
--(axis cs:44.04,1.40833)
--(axis cs:43.94,1.40980)
--(axis cs:43.84,1.41137)
--(axis cs:43.74,1.41304)
--(axis cs:43.64,1.41480)
--(axis cs:43.54,1.41669)
--(axis cs:43.44,1.41868)
--(axis cs:43.34,1.42078)
--(axis cs:43.24,1.42299)
--(axis cs:43.14,1.42531)
--(axis cs:43.04,1.42775)
--(axis cs:42.94,1.43029)
--(axis cs:42.84,1.43295)
--(axis cs:42.74,1.43573)
--(axis cs:42.64,1.43862)
--(axis cs:42.54,1.44162)
--(axis cs:42.44,1.44475)
--(axis cs:42.34,1.44798)
--(axis cs:42.24,1.45134)
--(axis cs:42.14,1.45482)
--(axis cs:42.04,1.45842)
--(axis cs:41.94,1.46213)
--(axis cs:41.84,1.46596)
--(axis cs:41.74,1.46992)
--(axis cs:41.64,1.47400)
--(axis cs:41.54,1.47820)
--(axis cs:41.44,1.48252)
--(axis cs:41.34,1.48696)
--(axis cs:41.24,1.49153)
--(axis cs:41.14,1.49622)
--(axis cs:41.04,1.50103)
--(axis cs:40.94,1.50596)
--(axis cs:40.84,1.51103)
--(axis cs:40.74,1.51621)
--(axis cs:40.64,1.52152)
--(axis cs:40.54,1.52696)
--(axis cs:40.44,1.53251)
--(axis cs:40.34,1.53819)
--(axis cs:40.24,1.54401)
--(axis cs:40.14,1.54994)
--(axis cs:40.04,1.55599)
--(axis cs:39.93,1.56218)
--(axis cs:39.83,1.56848)
--(axis cs:39.73,1.57493)
--(axis cs:39.63,1.58148)
--(axis cs:39.53,1.58817)
--(axis cs:39.43,1.59497)
--(axis cs:39.33,1.60191)
--(axis cs:39.23,1.60896)
--(axis cs:39.13,1.61614)
--(axis cs:39.03,1.62345)
--(axis cs:38.93,1.63087)
--(axis cs:38.83,1.63841)
--(axis cs:38.73,1.64608)
--(axis cs:38.63,1.65387)
--(axis cs:38.53,1.66177)
--(axis cs:38.43,1.66980)
--(axis cs:38.33,1.67794)
--(axis cs:38.23,1.68620)
--(axis cs:38.13,1.69456)
--(axis cs:38.03,1.70304)
--(axis cs:37.93,1.71164)
--(axis cs:37.83,1.72035)
--(axis cs:37.73,1.72916)
--(axis cs:37.63,1.73809)
--(axis cs:37.53,1.74710)
--(axis cs:37.43,1.75623)
--(axis cs:37.33,1.76546)
--(axis cs:37.23,1.77479)
--(axis cs:37.13,1.78422)
--(axis cs:37.03,1.79374)
--(axis cs:36.93,1.80335)
--(axis cs:36.83,1.81306)
--(axis cs:36.73,1.82284)
--(axis cs:36.63,1.83272)
--(axis cs:36.53,1.84268)
--(axis cs:36.43,1.85273)
--(axis cs:36.33,1.86284)
--(axis cs:36.23,1.87304)
--(axis cs:36.13,1.88331)
--(axis cs:36.03,1.89364)
--(axis cs:35.93,1.90405)
--(axis cs:35.83,1.91452)
--(axis cs:35.73,1.92505)
--(axis cs:35.63,1.93565)
--(axis cs:35.53,1.94630)
--(axis cs:35.43,1.95700)
--(axis cs:35.33,1.96777)
--(axis cs:35.23,1.97857)
--(axis cs:35.13,1.98942)
--(axis cs:35.03,2.00033)
--(axis cs:34.93,2.01127)
--(axis cs:34.83,2.02225)
--(axis cs:34.73,2.03327)
--(axis cs:34.63,2.04434)
--(axis cs:34.53,2.05543)
--(axis cs:34.43,2.06655)
--(axis cs:34.33,2.07771)
--(axis cs:34.23,2.08889)
--(axis cs:34.13,2.10009)
--(axis cs:34.03,2.11133)
--(axis cs:33.93,2.12258)
--(axis cs:33.83,2.13385)
--(axis cs:33.73,2.14516)
--(axis cs:33.63,2.15647)
--(axis cs:33.53,2.16780)
--(axis cs:33.43,2.17915)
--(axis cs:33.33,2.19050)
--(axis cs:33.23,2.20189)
--(axis cs:33.13,2.21327)
--(axis cs:33.03,2.22466)
--(axis cs:32.93,2.23607)
--(axis cs:32.83,2.24747)
--(axis cs:32.73,2.25890)
--(axis cs:32.63,2.27033)
--(axis cs:32.53,2.28177)
--(axis cs:32.43,2.29320)
--(axis cs:32.33,2.30465)
--(axis cs:32.23,2.31609)
--(axis cs:32.13,2.32754)
--(axis cs:32.03,2.33899)
--(axis cs:31.93,2.35045)
--(axis cs:31.83,2.36189)
--(axis cs:31.73,2.37335)
--(axis cs:31.63,2.38479)
--(axis cs:31.53,2.39624)
--(axis cs:31.43,2.40767)
--(axis cs:31.33,2.41912)
--(axis cs:31.23,2.43054)
--(axis cs:31.13,2.44197)
--(axis cs:31.03,2.45339)
--(axis cs:30.93,2.46481)
--(axis cs:30.83,2.47620)
--(axis cs:30.73,2.48760)
--(axis cs:30.63,2.49897)
--(axis cs:30.53,2.51035)
--(axis cs:30.43,2.52171)
--(axis cs:30.33,2.53304)
--(axis cs:30.23,2.54437)
--(axis cs:30.13,2.55567)
--(axis cs:30.03,2.56697)
--(axis cs:29.92,2.57824)
--(axis cs:29.82,2.58949)
--(axis cs:29.72,2.60071)
--(axis cs:29.62,2.61192)
--(axis cs:29.52,2.62309)
--(axis cs:29.42,2.63424)
--(axis cs:29.32,2.64536)
--(axis cs:29.22,2.65646)
--(axis cs:29.12,2.66751)
--(axis cs:29.02,2.67854)
--(axis cs:28.92,2.68952)
--(axis cs:28.82,2.70047)
--(axis cs:28.72,2.71137)
--(axis cs:28.62,2.72224)
--(axis cs:28.52,2.73307)
--(axis cs:28.42,2.74385)
--(axis cs:28.32,2.75457)
--(axis cs:28.22,2.76525)
--(axis cs:28.12,2.77587)
--(axis cs:28.02,2.78643)
--(axis cs:27.92,2.79694)
--(axis cs:27.82,2.80739)
--(axis cs:27.72,2.81778)
--(axis cs:27.62,2.82808)
--(axis cs:27.52,2.83834)
--(axis cs:27.42,2.84850)
--(axis cs:27.32,2.85861)
--(axis cs:27.22,2.86862)
--(axis cs:27.12,2.87857)
--(axis cs:27.02,2.88843)
--(axis cs:26.92,2.89819)
--(axis cs:26.82,2.90788)
--(axis cs:26.72,2.91746)
--(axis cs:26.62,2.92696)
--(axis cs:26.52,2.93636)
--(axis cs:26.42,2.94564)
--(axis cs:26.32,2.95483)
--(axis cs:26.22,2.96391)
--(axis cs:26.12,2.97287)
--(axis cs:26.02,2.98172)
--(axis cs:25.92,2.99044)
--(axis cs:25.82,2.99906)
--(axis cs:25.72,3.00754)
--(axis cs:25.62,3.01591)
--(axis cs:25.52,3.02412)
--(axis cs:25.42,3.03222)
--(axis cs:25.32,3.04017)
--(axis cs:25.22,3.04799)
--(axis cs:25.12,3.05567)
--(axis cs:25.02,3.06320)
--(axis cs:24.92,3.07057)
--(axis cs:24.82,3.07781)
--(axis cs:24.72,3.08489)
--(axis cs:24.62,3.09180)
--(axis cs:24.52,3.09856)
--(axis cs:24.42,3.10514)
--(axis cs:24.32,3.11159)
--(axis cs:24.22,3.11785)
--(axis cs:24.12,3.12395)
--(axis cs:24.02,3.12987)
--(axis cs:23.92,3.13561)
--(axis cs:23.82,3.14119)
--(axis cs:23.72,3.14660)
--(axis cs:23.62,3.15180)
--(axis cs:23.52,3.15684)
--(axis cs:23.42,3.16170)
--(axis cs:23.32,3.16636)
--(axis cs:23.22,3.17085)
--(axis cs:23.12,3.17514)
--(axis cs:23.02,3.17925)
--(axis cs:22.92,3.18318)
--(axis cs:22.82,3.18691)
--(axis cs:22.72,3.19045)
--(axis cs:22.62,3.19379)
--(axis cs:22.52,3.19695)
--(axis cs:22.42,3.19992)
--(axis cs:22.32,3.20268)
--(axis cs:22.22,3.20527)
--(axis cs:22.12,3.20765)
--(axis cs:22.02,3.20984)
--(axis cs:21.92,3.21184)
--(axis cs:21.82,3.21365)
--(axis cs:21.72,3.21528)
--(axis cs:21.62,3.21671)
--(axis cs:21.52,3.21794)
--(axis cs:21.42,3.21900)
--(axis cs:21.32,3.21986)
--(axis cs:21.22,3.22054)
--(axis cs:21.12,3.22104)
--(axis cs:21.02,3.22136)
--(axis cs:20.92,3.22150)
--(axis cs:20.82,3.22145)
--(axis cs:20.72,3.22123)
--(axis cs:20.62,3.22085)
--(axis cs:20.52,3.22028)
--(axis cs:20.42,3.21955)
--(axis cs:20.32,3.21865)
--(axis cs:20.22,3.21760)
--(axis cs:20.12,3.21637)
--(axis cs:20.02,3.21501)
--(axis cs:19.91,3.21348)
--(axis cs:19.81,3.21179)
--(axis cs:19.71,3.20997)
--(axis cs:19.61,3.20800)
--(axis cs:19.51,3.20589)
--(axis cs:19.41,3.20364)
--(axis cs:19.31,3.20126)
--(axis cs:19.21,3.19875)
--(axis cs:19.11,3.19611)
--(axis cs:19.01,3.19335)
--(axis cs:18.91,3.19047)
--(axis cs:18.81,3.18747)
--(axis cs:18.71,3.18438)
--(axis cs:18.61,3.18116)
--(axis cs:18.51,3.17783)
--(axis cs:18.41,3.17441)
--(axis cs:18.31,3.17089)
--(axis cs:18.21,3.16728)
--(axis cs:18.11,3.16357)
--(axis cs:18.01,3.15979)
--(axis cs:17.91,3.15591)
--(axis cs:17.81,3.15194)
--(axis cs:17.71,3.14791)
--(axis cs:17.61,3.14380)
--(axis cs:17.51,3.13963)
--(axis cs:17.41,3.13537)
--(axis cs:17.31,3.13106)
--(axis cs:17.21,3.12668)
--(axis cs:17.11,3.12225)
--(axis cs:17.01,3.11776)
--(axis cs:16.91,3.11322)
--(axis cs:16.81,3.10861)
--(axis cs:16.71,3.10398)
--(axis cs:16.61,3.09929)
--(axis cs:16.51,3.09456)
--(axis cs:16.41,3.08979)
--(axis cs:16.31,3.08498)
--(axis cs:16.21,3.08014)
--(axis cs:16.11,3.07525)
--(axis cs:16.01,3.07035)
--(axis cs:15.91,3.06542)
--(axis cs:15.81,3.06046)
--(axis cs:15.71,3.05547)
--(axis cs:15.61,3.05048)
--(axis cs:15.51,3.04544)
--(axis cs:15.41,3.04041)
--(axis cs:15.31,3.03534)
--(axis cs:15.21,3.03028)
--(axis cs:15.11,3.02521)
--(axis cs:15.01,3.02011)
--(axis cs:14.91,3.01503)
--(axis cs:14.81,3.00993)
--(axis cs:14.71,3.00482)
--(axis cs:14.61,2.99972)
--(axis cs:14.51,2.99463)
--(axis cs:14.41,2.98952)
--(axis cs:14.31,2.98443)
--(axis cs:14.21,2.97935)
--(axis cs:14.11,2.97425)
--(axis cs:14.01,2.96918)
--(axis cs:13.91,2.96412)
--(axis cs:13.81,2.95906)
--(axis cs:13.71,2.95402)
--(axis cs:13.61,2.94901)
--(axis cs:13.51,2.94398)
--(axis cs:13.41,2.93900)
--(axis cs:13.31,2.93403)
--(axis cs:13.21,2.92906)
--(axis cs:13.11,2.92413)
--(axis cs:13.01,2.91921)
--(axis cs:12.91,2.91431)
--(axis cs:12.81,2.90944)
--(axis cs:12.71,2.90460)
--(axis cs:12.61,2.89976)
--(axis cs:12.51,2.89496)
--(axis cs:12.41,2.89020)
--(axis cs:12.31,2.88543)
--(axis cs:12.21,2.88072)
--(axis cs:12.11,2.87603)
--(axis cs:12.01,2.87135)
--(axis cs:11.91,2.86672)
--(axis cs:11.81,2.86211)
--(axis cs:11.71,2.85753)
--(axis cs:11.61,2.85298)
--(axis cs:11.51,2.84847)
--(axis cs:11.41,2.84398)
--(axis cs:11.31,2.83952)
--(axis cs:11.21,2.83509)
--(axis cs:11.11,2.83070)
--(axis cs:11.01,2.82635)
--(axis cs:10.91,2.82201)
--(axis cs:10.81,2.81772)
--(axis cs:10.71,2.81346)
--(axis cs:10.61,2.80922)
--(axis cs:10.51,2.80503)
--(axis cs:10.41,2.80087)
--(axis cs:10.31,2.79674)
--(axis cs:10.21,2.79265)
--(axis cs:10.11,2.78859)
--(axis cs:10.01,2.78456)
--(axis cs:9.909,2.78057)
--(axis cs:9.809,2.77662)
--(axis cs:9.709,2.77270)
--(axis cs:9.609,2.76880)
--(axis cs:9.509,2.76495)
--(axis cs:9.409,2.76113)
--(axis cs:9.309,2.75735)
--(axis cs:9.209,2.75359)
--(axis cs:9.109,2.74987)
--(axis cs:9.009,2.74619)
--(axis cs:8.908,2.74255)
--(axis cs:8.808,2.73893)
--(axis cs:8.708,2.73536)
--(axis cs:8.608,2.73182)
--(axis cs:8.508,2.72831)
--(axis cs:8.408,2.72484)
--(axis cs:8.308,2.72140)
--(axis cs:8.208,2.71800)
--(axis cs:8.108,2.71463)
--(axis cs:8.008,2.71130)
--(axis cs:7.907,2.70801)
--(axis cs:7.807,2.70475)
--(axis cs:7.707,2.70153)
--(axis cs:7.607,2.69835)
--(axis cs:7.507,2.69520)
--(axis cs:7.407,2.69211)
--(axis cs:7.307,2.68903)
--(axis cs:7.207,2.68601)
--(axis cs:7.107,2.68303)
--(axis cs:7.007,2.68008)
--(axis cs:6.906,2.67718)
--(axis cs:6.806,2.67432)
--(axis cs:6.706,2.67151)
--(axis cs:6.606,2.66874)
--(axis cs:6.506,2.66602)
--(axis cs:6.406,2.66335)
--(axis cs:6.306,2.66073)
--(axis cs:6.206,2.65817)
--(axis cs:6.106,2.65565)
--(axis cs:6.006,2.65319)
--(axis cs:5.905,2.65078)
--(axis cs:5.805,2.64843)
--(axis cs:5.705,2.64614)
--(axis cs:5.605,2.64392)
--(axis cs:5.505,2.64176)
--(axis cs:5.405,2.63966)
--(axis cs:5.305,2.63764)
--(axis cs:5.205,2.63569)
--(axis cs:5.105,2.63379)
--(axis cs:5.005,2.63199)
--(axis cs:4.904,2.63026)
--(axis cs:4.804,2.62859)
--(axis cs:4.704,2.62702)
--(axis cs:4.604,2.62553)
--(axis cs:4.504,2.62413)
--(axis cs:4.404,2.62281)
--(axis cs:4.304,2.62158)
--(axis cs:4.204,2.62044)
--(axis cs:4.104,2.61938)
--(axis cs:4.004,2.61844)
--(axis cs:3.903,2.61759)
--(axis cs:3.803,2.61682)
--(axis cs:3.703,2.61617)
--(axis cs:3.603,2.61561)
--(axis cs:3.503,2.61516)
--(axis cs:3.403,2.61480)
--(axis cs:3.303,2.61457)
--(axis cs:3.203,2.61442)
--(axis cs:3.103,2.61440)
--(axis cs:3.003,2.61447)
--(axis cs:2.902,2.61466)
--(axis cs:2.802,2.61495)
--(axis cs:2.702,2.61537)
--(axis cs:2.602,2.61589)
--(axis cs:2.502,2.61652)
--(axis cs:2.402,2.61728)
--(axis cs:2.302,2.61812)
--(axis cs:2.202,2.61909)
--(axis cs:2.102,2.62018)
--(axis cs:2.002,2.62136)
--(axis cs:1.901,2.62266)
--(axis cs:1.801,2.62409)
--(axis cs:1.701,2.62562)
--(axis cs:1.601,2.62725)
--(axis cs:1.501,2.62900)
--(axis cs:1.401,2.63085)
--(axis cs:1.301,2.63281)
--(axis cs:1.201,2.63489)
--(axis cs:1.101,2.63705)
--(axis cs:1.001,2.63933)
--(axis cs:0.900,2.64172)
--(axis cs:0.800,2.64419)
--(axis cs:0.700,2.64678)
--(axis cs:0.600,2.64945)
--(axis cs:0.500,2.65222)
--(axis cs:0.400,2.65510)
--(axis cs:0.300,2.65806)
--(axis cs:0.200,2.66111)
--(axis cs:0.100,2.66425)
--(axis cs:0,2.66747631959318)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,2.5867980438328)
--(axis cs:0,1.8788229343575)
--(axis cs:0.100,1.88329)
--(axis cs:0.200,1.88775)
--(axis cs:0.300,1.89222)
--(axis cs:0.400,1.89669)
--(axis cs:0.500,1.90116)
--(axis cs:0.600,1.90562)
--(axis cs:0.700,1.91009)
--(axis cs:0.800,1.91455)
--(axis cs:0.900,1.91900)
--(axis cs:1.001,1.92346)
--(axis cs:1.101,1.92790)
--(axis cs:1.201,1.93235)
--(axis cs:1.301,1.93679)
--(axis cs:1.401,1.94122)
--(axis cs:1.501,1.94565)
--(axis cs:1.601,1.95007)
--(axis cs:1.701,1.95448)
--(axis cs:1.801,1.95888)
--(axis cs:1.901,1.96328)
--(axis cs:2.002,1.96767)
--(axis cs:2.102,1.97205)
--(axis cs:2.202,1.97642)
--(axis cs:2.302,1.98079)
--(axis cs:2.402,1.98514)
--(axis cs:2.502,1.98948)
--(axis cs:2.602,1.99382)
--(axis cs:2.702,1.99814)
--(axis cs:2.802,2.00246)
--(axis cs:2.902,2.00676)
--(axis cs:3.003,2.01105)
--(axis cs:3.103,2.01534)
--(axis cs:3.203,2.01961)
--(axis cs:3.303,2.02387)
--(axis cs:3.403,2.02813)
--(axis cs:3.503,2.03237)
--(axis cs:3.603,2.03660)
--(axis cs:3.703,2.04082)
--(axis cs:3.803,2.04503)
--(axis cs:3.903,2.04924)
--(axis cs:4.004,2.05343)
--(axis cs:4.104,2.05762)
--(axis cs:4.204,2.06179)
--(axis cs:4.304,2.06596)
--(axis cs:4.404,2.07012)
--(axis cs:4.504,2.07428)
--(axis cs:4.604,2.07842)
--(axis cs:4.704,2.08257)
--(axis cs:4.804,2.08670)
--(axis cs:4.904,2.09083)
--(axis cs:5.005,2.09496)
--(axis cs:5.105,2.09909)
--(axis cs:5.205,2.10321)
--(axis cs:5.305,2.10733)
--(axis cs:5.405,2.11144)
--(axis cs:5.505,2.11556)
--(axis cs:5.605,2.11968)
--(axis cs:5.705,2.12380)
--(axis cs:5.805,2.12792)
--(axis cs:5.905,2.13204)
--(axis cs:6.006,2.13617)
--(axis cs:6.106,2.14030)
--(axis cs:6.206,2.14444)
--(axis cs:6.306,2.14859)
--(axis cs:6.406,2.15274)
--(axis cs:6.506,2.15689)
--(axis cs:6.606,2.16106)
--(axis cs:6.706,2.16524)
--(axis cs:6.806,2.16942)
--(axis cs:6.906,2.17362)
--(axis cs:7.007,2.17783)
--(axis cs:7.107,2.18206)
--(axis cs:7.207,2.18629)
--(axis cs:7.307,2.19054)
--(axis cs:7.407,2.19481)
--(axis cs:7.507,2.19909)
--(axis cs:7.607,2.20339)
--(axis cs:7.707,2.20770)
--(axis cs:7.807,2.21203)
--(axis cs:7.907,2.21638)
--(axis cs:8.008,2.22075)
--(axis cs:8.108,2.22514)
--(axis cs:8.208,2.22955)
--(axis cs:8.308,2.23397)
--(axis cs:8.408,2.23842)
--(axis cs:8.508,2.24289)
--(axis cs:8.608,2.24738)
--(axis cs:8.708,2.25189)
--(axis cs:8.808,2.25642)
--(axis cs:8.908,2.26098)
--(axis cs:9.009,2.26555)
--(axis cs:9.109,2.27015)
--(axis cs:9.209,2.27477)
--(axis cs:9.309,2.27941)
--(axis cs:9.409,2.28407)
--(axis cs:9.509,2.28876)
--(axis cs:9.609,2.29346)
--(axis cs:9.709,2.29819)
--(axis cs:9.809,2.30294)
--(axis cs:9.909,2.30771)
--(axis cs:10.01,2.31250)
--(axis cs:10.11,2.31731)
--(axis cs:10.21,2.32214)
--(axis cs:10.31,2.32699)
--(axis cs:10.41,2.33186)
--(axis cs:10.51,2.33675)
--(axis cs:10.61,2.34166)
--(axis cs:10.71,2.34658)
--(axis cs:10.81,2.35152)
--(axis cs:10.91,2.35648)
--(axis cs:11.01,2.36145)
--(axis cs:11.11,2.36644)
--(axis cs:11.21,2.37144)
--(axis cs:11.31,2.37645)
--(axis cs:11.41,2.38147)
--(axis cs:11.51,2.38651)
--(axis cs:11.61,2.39156)
--(axis cs:11.71,2.39661)
--(axis cs:11.81,2.40167)
--(axis cs:11.91,2.40675)
--(axis cs:12.01,2.41182)
--(axis cs:12.11,2.41690)
--(axis cs:12.21,2.42199)
--(axis cs:12.31,2.42707)
--(axis cs:12.41,2.43216)
--(axis cs:12.51,2.43725)
--(axis cs:12.61,2.44234)
--(axis cs:12.71,2.44742)
--(axis cs:12.81,2.45250)
--(axis cs:12.91,2.45757)
--(axis cs:13.01,2.46264)
--(axis cs:13.11,2.46770)
--(axis cs:13.21,2.47275)
--(axis cs:13.31,2.47779)
--(axis cs:13.41,2.48281)
--(axis cs:13.51,2.48782)
--(axis cs:13.61,2.49282)
--(axis cs:13.71,2.49780)
--(axis cs:13.81,2.50275)
--(axis cs:13.91,2.50769)
--(axis cs:14.01,2.51261)
--(axis cs:14.11,2.51750)
--(axis cs:14.21,2.52237)
--(axis cs:14.31,2.52721)
--(axis cs:14.41,2.53202)
--(axis cs:14.51,2.53680)
--(axis cs:14.61,2.54154)
--(axis cs:14.71,2.54626)
--(axis cs:14.81,2.55094)
--(axis cs:14.91,2.55558)
--(axis cs:15.01,2.56018)
--(axis cs:15.11,2.56474)
--(axis cs:15.21,2.56925)
--(axis cs:15.31,2.57372)
--(axis cs:15.41,2.57815)
--(axis cs:15.51,2.58253)
--(axis cs:15.61,2.58685)
--(axis cs:15.71,2.59113)
--(axis cs:15.81,2.59535)
--(axis cs:15.91,2.59952)
--(axis cs:16.01,2.60363)
--(axis cs:16.11,2.60768)
--(axis cs:16.21,2.61166)
--(axis cs:16.31,2.61559)
--(axis cs:16.41,2.61945)
--(axis cs:16.51,2.62325)
--(axis cs:16.61,2.62697)
--(axis cs:16.71,2.63063)
--(axis cs:16.81,2.63421)
--(axis cs:16.91,2.63773)
--(axis cs:17.01,2.64116)
--(axis cs:17.11,2.64452)
--(axis cs:17.21,2.64780)
--(axis cs:17.31,2.65100)
--(axis cs:17.41,2.65412)
--(axis cs:17.51,2.65715)
--(axis cs:17.61,2.66010)
--(axis cs:17.71,2.66296)
--(axis cs:17.81,2.66573)
--(axis cs:17.91,2.66842)
--(axis cs:18.01,2.67101)
--(axis cs:18.11,2.67350)
--(axis cs:18.21,2.67590)
--(axis cs:18.31,2.67820)
--(axis cs:18.41,2.68041)
--(axis cs:18.51,2.68251)
--(axis cs:18.61,2.68451)
--(axis cs:18.71,2.68641)
--(axis cs:18.81,2.68821)
--(axis cs:18.91,2.68990)
--(axis cs:19.01,2.69148)
--(axis cs:19.11,2.69295)
--(axis cs:19.21,2.69431)
--(axis cs:19.31,2.69557)
--(axis cs:19.41,2.69671)
--(axis cs:19.51,2.69773)
--(axis cs:19.61,2.69864)
--(axis cs:19.71,2.69943)
--(axis cs:19.81,2.70011)
--(axis cs:19.91,2.70066)
--(axis cs:20.02,2.70110)
--(axis cs:20.12,2.70142)
--(axis cs:20.22,2.70161)
--(axis cs:20.32,2.70168)
--(axis cs:20.42,2.70163)
--(axis cs:20.52,2.70145)
--(axis cs:20.62,2.70115)
--(axis cs:20.72,2.70071)
--(axis cs:20.82,2.70016)
--(axis cs:20.92,2.69947)
--(axis cs:21.02,2.69865)
--(axis cs:21.12,2.69771)
--(axis cs:21.22,2.69663)
--(axis cs:21.32,2.69543)
--(axis cs:21.42,2.69409)
--(axis cs:21.52,2.69262)
--(axis cs:21.62,2.69101)
--(axis cs:21.72,2.68927)
--(axis cs:21.82,2.68740)
--(axis cs:21.92,2.68540)
--(axis cs:22.02,2.68326)
--(axis cs:22.12,2.68099)
--(axis cs:22.22,2.67858)
--(axis cs:22.32,2.67603)
--(axis cs:22.42,2.67335)
--(axis cs:22.52,2.67054)
--(axis cs:22.62,2.66759)
--(axis cs:22.72,2.66450)
--(axis cs:22.82,2.66128)
--(axis cs:22.92,2.65792)
--(axis cs:23.02,2.65443)
--(axis cs:23.12,2.65080)
--(axis cs:23.22,2.64703)
--(axis cs:23.32,2.64313)
--(axis cs:23.42,2.63910)
--(axis cs:23.52,2.63493)
--(axis cs:23.62,2.63063)
--(axis cs:23.72,2.62619)
--(axis cs:23.82,2.62162)
--(axis cs:23.92,2.61692)
--(axis cs:24.02,2.61209)
--(axis cs:24.12,2.60712)
--(axis cs:24.22,2.60202)
--(axis cs:24.32,2.59680)
--(axis cs:24.42,2.59144)
--(axis cs:24.52,2.58595)
--(axis cs:24.62,2.58034)
--(axis cs:24.72,2.57460)
--(axis cs:24.82,2.56873)
--(axis cs:24.92,2.56273)
--(axis cs:25.02,2.55662)
--(axis cs:25.12,2.55037)
--(axis cs:25.22,2.54401)
--(axis cs:25.32,2.53752)
--(axis cs:25.42,2.53092)
--(axis cs:25.52,2.52419)
--(axis cs:25.62,2.51735)
--(axis cs:25.72,2.51039)
--(axis cs:25.82,2.50331)
--(axis cs:25.92,2.49612)
--(axis cs:26.02,2.48882)
--(axis cs:26.12,2.48140)
--(axis cs:26.22,2.47388)
--(axis cs:26.32,2.46624)
--(axis cs:26.42,2.45850)
--(axis cs:26.52,2.45066)
--(axis cs:26.62,2.44271)
--(axis cs:26.72,2.43465)
--(axis cs:26.82,2.42650)
--(axis cs:26.92,2.41825)
--(axis cs:27.02,2.40990)
--(axis cs:27.12,2.40145)
--(axis cs:27.22,2.39291)
--(axis cs:27.32,2.38428)
--(axis cs:27.42,2.37556)
--(axis cs:27.52,2.36674)
--(axis cs:27.62,2.35785)
--(axis cs:27.72,2.34886)
--(axis cs:27.82,2.33979)
--(axis cs:27.92,2.33065)
--(axis cs:28.02,2.32142)
--(axis cs:28.12,2.31211)
--(axis cs:28.22,2.30273)
--(axis cs:28.32,2.29328)
--(axis cs:28.42,2.28375)
--(axis cs:28.52,2.27416)
--(axis cs:28.62,2.26450)
--(axis cs:28.72,2.25477)
--(axis cs:28.82,2.24498)
--(axis cs:28.92,2.23513)
--(axis cs:29.02,2.22522)
--(axis cs:29.12,2.21525)
--(axis cs:29.22,2.20523)
--(axis cs:29.32,2.19515)
--(axis cs:29.42,2.18503)
--(axis cs:29.52,2.17486)
--(axis cs:29.62,2.16464)
--(axis cs:29.72,2.15437)
--(axis cs:29.82,2.14407)
--(axis cs:29.92,2.13372)
--(axis cs:30.03,2.12334)
--(axis cs:30.13,2.11292)
--(axis cs:30.23,2.10246)
--(axis cs:30.33,2.09198)
--(axis cs:30.43,2.08147)
--(axis cs:30.53,2.07093)
--(axis cs:30.63,2.06037)
--(axis cs:30.73,2.04978)
--(axis cs:30.83,2.03917)
--(axis cs:30.93,2.02855)
--(axis cs:31.03,2.01791)
--(axis cs:31.13,2.00726)
--(axis cs:31.23,1.99659)
--(axis cs:31.33,1.98591)
--(axis cs:31.43,1.97523)
--(axis cs:31.53,1.96454)
--(axis cs:31.63,1.95385)
--(axis cs:31.73,1.94316)
--(axis cs:31.83,1.93247)
--(axis cs:31.93,1.92178)
--(axis cs:32.03,1.91110)
--(axis cs:32.13,1.90042)
--(axis cs:32.23,1.88975)
--(axis cs:32.33,1.87910)
--(axis cs:32.43,1.86845)
--(axis cs:32.53,1.85783)
--(axis cs:32.63,1.84722)
--(axis cs:32.73,1.83662)
--(axis cs:32.83,1.82605)
--(axis cs:32.93,1.81551)
--(axis cs:33.03,1.80498)
--(axis cs:33.13,1.79448)
--(axis cs:33.23,1.78402)
--(axis cs:33.33,1.77358)
--(axis cs:33.43,1.76317)
--(axis cs:33.53,1.75280)
--(axis cs:33.63,1.74246)
--(axis cs:33.73,1.73216)
--(axis cs:33.83,1.72190)
--(axis cs:33.93,1.71168)
--(axis cs:34.03,1.70150)
--(axis cs:34.13,1.69137)
--(axis cs:34.23,1.68128)
--(axis cs:34.33,1.67124)
--(axis cs:34.43,1.66124)
--(axis cs:34.53,1.65130)
--(axis cs:34.63,1.64141)
--(axis cs:34.73,1.63157)
--(axis cs:34.83,1.62179)
--(axis cs:34.93,1.61206)
--(axis cs:35.03,1.60239)
--(axis cs:35.13,1.59278)
--(axis cs:35.23,1.58322)
--(axis cs:35.33,1.57373)
--(axis cs:35.43,1.56431)
--(axis cs:35.53,1.55494)
--(axis cs:35.63,1.54565)
--(axis cs:35.73,1.53641)
--(axis cs:35.83,1.52725)
--(axis cs:35.93,1.51815)
--(axis cs:36.03,1.50913)
--(axis cs:36.13,1.50017)
--(axis cs:36.23,1.49129)
--(axis cs:36.33,1.48248)
--(axis cs:36.43,1.47374)
--(axis cs:36.53,1.46508)
--(axis cs:36.63,1.45650)
--(axis cs:36.73,1.44799)
--(axis cs:36.83,1.43956)
--(axis cs:36.93,1.43121)
--(axis cs:37.03,1.42294)
--(axis cs:37.13,1.41475)
--(axis cs:37.23,1.40664)
--(axis cs:37.33,1.39861)
--(axis cs:37.43,1.39066)
--(axis cs:37.53,1.38280)
--(axis cs:37.63,1.37502)
--(axis cs:37.73,1.36733)
--(axis cs:37.83,1.35972)
--(axis cs:37.93,1.35219)
--(axis cs:38.03,1.34476)
--(axis cs:38.13,1.33741)
--(axis cs:38.23,1.33015)
--(axis cs:38.33,1.32297)
--(axis cs:38.43,1.31589)
--(axis cs:38.53,1.30889)
--(axis cs:38.63,1.30199)
--(axis cs:38.73,1.29517)
--(axis cs:38.83,1.28844)
--(axis cs:38.93,1.28181)
--(axis cs:39.03,1.27526)
--(axis cs:39.13,1.26881)
--(axis cs:39.23,1.26245)
--(axis cs:39.33,1.25618)
--(axis cs:39.43,1.25000)
--(axis cs:39.53,1.24392)
--(axis cs:39.63,1.23792)
--(axis cs:39.73,1.23202)
--(axis cs:39.83,1.22622)
--(axis cs:39.93,1.22050)
--(axis cs:40.04,1.21488)
--(axis cs:40.14,1.20936)
--(axis cs:40.24,1.20392)
--(axis cs:40.34,1.19858)
--(axis cs:40.44,1.19334)
--(axis cs:40.54,1.18819)
--(axis cs:40.64,1.18313)
--(axis cs:40.74,1.17816)
--(axis cs:40.84,1.17329)
--(axis cs:40.94,1.16852)
--(axis cs:41.04,1.16383)
--(axis cs:41.14,1.15925)
--(axis cs:41.24,1.15475)
--(axis cs:41.34,1.15035)
--(axis cs:41.44,1.14604)
--(axis cs:41.54,1.14183)
--(axis cs:41.64,1.13771)
--(axis cs:41.74,1.13368)
--(axis cs:41.84,1.12975)
--(axis cs:41.94,1.12591)
--(axis cs:42.04,1.12216)
--(axis cs:42.14,1.11850)
--(axis cs:42.24,1.11494)
--(axis cs:42.34,1.11147)
--(axis cs:42.44,1.10809)
--(axis cs:42.54,1.10481)
--(axis cs:42.64,1.10161)
--(axis cs:42.74,1.09851)
--(axis cs:42.84,1.09550)
--(axis cs:42.94,1.09258)
--(axis cs:43.04,1.08975)
--(axis cs:43.14,1.08701)
--(axis cs:43.24,1.08437)
--(axis cs:43.34,1.08181)
--(axis cs:43.44,1.07934)
--(axis cs:43.54,1.07696)
--(axis cs:43.64,1.07468)
--(axis cs:43.74,1.07248)
--(axis cs:43.84,1.07037)
--(axis cs:43.94,1.06834)
--(axis cs:44.04,1.06641)
--(axis cs:44.14,1.06457)
--(axis cs:44.24,1.06281)
--(axis cs:44.34,1.06114)
--(axis cs:44.44,1.05955)
--(axis cs:44.54,1.05806)
--(axis cs:44.64,1.05664)
--(axis cs:44.74,1.05532)
--(axis cs:44.84,1.05408)
--(axis cs:44.94,1.05293)
--(axis cs:45.04,1.05186)
--(axis cs:45.14,1.05087)
--(axis cs:45.24,1.04997)
--(axis cs:45.34,1.04916)
--(axis cs:45.44,1.04842)
--(axis cs:45.54,1.04777)
--(axis cs:45.64,1.04721)
--(axis cs:45.74,1.04672)
--(axis cs:45.84,1.04632)
--(axis cs:45.94,1.04600)
--(axis cs:46.04,1.04576)
--(axis cs:46.14,1.04561)
--(axis cs:46.24,1.04553)
--(axis cs:46.34,1.04553)
--(axis cs:46.44,1.04562)
--(axis cs:46.54,1.04578)
--(axis cs:46.64,1.04602)
--(axis cs:46.74,1.04634)
--(axis cs:46.84,1.04674)
--(axis cs:46.94,1.04722)
--(axis cs:47.04,1.04778)
--(axis cs:47.14,1.04841)
--(axis cs:47.24,1.04912)
--(axis cs:47.34,1.04991)
--(axis cs:47.44,1.05077)
--(axis cs:47.54,1.05171)
--(axis cs:47.64,1.05273)
--(axis cs:47.74,1.05382)
--(axis cs:47.84,1.05498)
--(axis cs:47.94,1.05622)
--(axis cs:48.04,1.05753)
--(axis cs:48.14,1.05892)
--(axis cs:48.24,1.06038)
--(axis cs:48.34,1.06191)
--(axis cs:48.44,1.06352)
--(axis cs:48.54,1.06520)
--(axis cs:48.64,1.06695)
--(axis cs:48.74,1.06877)
--(axis cs:48.84,1.07066)
--(axis cs:48.94,1.07263)
--(axis cs:49.04,1.07466)
--(axis cs:49.14,1.07676)
--(axis cs:49.24,1.07894)
--(axis cs:49.34,1.08118)
--(axis cs:49.44,1.08349)
--(axis cs:49.54,1.08587)
--(axis cs:49.64,1.08832)
--(axis cs:49.74,1.09083)
--(axis cs:49.84,1.09341)
--(axis cs:49.94,1.09606)
--(axis cs:50.05,1.09878)
--(axis cs:50.15,1.10156)
--(axis cs:50.25,1.10441)
--(axis cs:50.35,1.10732)
--(axis cs:50.45,1.11030)
--(axis cs:50.55,1.11335)
--(axis cs:50.65,1.11645)
--(axis cs:50.75,1.11962)
--(axis cs:50.85,1.12286)
--(axis cs:50.95,1.12616)
--(axis cs:51.05,1.12952)
--(axis cs:51.15,1.13294)
--(axis cs:51.25,1.13642)
--(axis cs:51.35,1.13997)
--(axis cs:51.45,1.14358)
--(axis cs:51.55,1.14725)
--(axis cs:51.65,1.15098)
--(axis cs:51.75,1.15476)
--(axis cs:51.85,1.15861)
--(axis cs:51.95,1.16252)
--(axis cs:52.05,1.16649)
--(axis cs:52.15,1.17051)
--(axis cs:52.25,1.17459)
--(axis cs:52.35,1.17873)
--(axis cs:52.45,1.18293)
--(axis cs:52.55,1.18718)
--(axis cs:52.65,1.19149)
--(axis cs:52.75,1.19586)
--(axis cs:52.85,1.20028)
--(axis cs:52.95,1.20475)
--(axis cs:53.05,1.20928)
--(axis cs:53.15,1.21387)
--(axis cs:53.25,1.21850)
--(axis cs:53.35,1.22319)
--(axis cs:53.45,1.22794)
--(axis cs:53.55,1.23273)
--(axis cs:53.65,1.23758)
--(axis cs:53.75,1.24248)
--(axis cs:53.85,1.24743)
--(axis cs:53.95,1.25243)
--(axis cs:54.05,1.25748)
--(axis cs:54.15,1.26258)
--(axis cs:54.25,1.26773)
--(axis cs:54.35,1.27292)
--(axis cs:54.45,1.27817)
--(axis cs:54.55,1.28346)
--(axis cs:54.65,1.28880)
--(axis cs:54.75,1.29419)
--(axis cs:54.85,1.29962)
--(axis cs:54.95,1.30510)
--(axis cs:55.05,1.31062)
--(axis cs:55.15,1.31619)
--(axis cs:55.25,1.32180)
--(axis cs:55.35,1.32745)
--(axis cs:55.45,1.33315)
--(axis cs:55.55,1.33889)
--(axis cs:55.65,1.34467)
--(axis cs:55.75,1.35049)
--(axis cs:55.85,1.35636)
--(axis cs:55.95,1.36226)
--(axis cs:56.05,1.36820)
--(axis cs:56.15,1.37418)
--(axis cs:56.25,1.38021)
--(axis cs:56.35,1.38626)
--(axis cs:56.45,1.39236)
--(axis cs:56.55,1.39849)
--(axis cs:56.65,1.40466)
--(axis cs:56.75,1.41086)
--(axis cs:56.85,1.41710)
--(axis cs:56.95,1.42337)
--(axis cs:57.05,1.42968)
--(axis cs:57.15,1.43602)
--(axis cs:57.25,1.44239)
--(axis cs:57.35,1.44880)
--(axis cs:57.45,1.45523)
--(axis cs:57.55,1.46170)
--(axis cs:57.65,1.46819)
--(axis cs:57.75,1.47472)
--(axis cs:57.85,1.48127)
--(axis cs:57.95,1.48785)
--(axis cs:58.05,1.49446)
--(axis cs:58.15,1.50109)
--(axis cs:58.25,1.50775)
--(axis cs:58.35,1.51444)
--(axis cs:58.45,1.52114)
--(axis cs:58.55,1.52788)
--(axis cs:58.65,1.53463)
--(axis cs:58.75,1.54141)
--(axis cs:58.85,1.54821)
--(axis cs:58.95,1.55503)
--(axis cs:59.05,1.56188)
--(axis cs:59.15,1.56874)
--(axis cs:59.25,1.57562)
--(axis cs:59.35,1.58251)
--(axis cs:59.45,1.58943)
--(axis cs:59.55,1.59636)
--(axis cs:59.65,1.60331)
--(axis cs:59.75,1.61027)
--(axis cs:59.85,1.61724)
--(axis cs:59.95,1.62423)
--(axis cs:60.06,1.63123)
--(axis cs:60.16,1.63825)
--(axis cs:60.26,1.64527)
--(axis cs:60.36,1.65231)
--(axis cs:60.46,1.65935)
--(axis cs:60.56,1.66641)
--(axis cs:60.66,1.67347)
--(axis cs:60.76,1.68054)
--(axis cs:60.86,1.68761)
--(axis cs:60.96,1.69469)
--(axis cs:61.06,1.70178)
--(axis cs:61.16,1.70887)
--(axis cs:61.26,1.71596)
--(axis cs:61.36,1.72306)
--(axis cs:61.46,1.73015)
--(axis cs:61.56,1.73725)
--(axis cs:61.66,1.74435)
--(axis cs:61.76,1.75144)
--(axis cs:61.86,1.75854)
--(axis cs:61.96,1.76563)
--(axis cs:62.06,1.77272)
--(axis cs:62.16,1.77980)
--(axis cs:62.26,1.78688)
--(axis cs:62.36,1.79395)
--(axis cs:62.46,1.80102)
--(axis cs:62.56,1.80808)
--(axis cs:62.66,1.81513)
--(axis cs:62.76,1.82217)
--(axis cs:62.86,1.82920)
--(axis cs:62.96,1.83622)
--(axis cs:63.06,1.84322)
--(axis cs:63.16,1.85022)
--(axis cs:63.26,1.85720)
--(axis cs:63.36,1.86416)
--(axis cs:63.46,1.87111)
--(axis cs:63.56,1.87805)
--(axis cs:63.66,1.88496)
--(axis cs:63.76,1.89186)
--(axis cs:63.86,1.89874)
--(axis cs:63.96,1.90560)
--(axis cs:64.06,1.91244)
--(axis cs:64.16,1.91926)
--(axis cs:64.26,1.92606)
--(axis cs:64.36,1.93283)
--(axis cs:64.46,1.93958)
--(axis cs:64.56,1.94631)
--(axis cs:64.66,1.95301)
--(axis cs:64.76,1.95968)
--(axis cs:64.86,1.96632)
--(axis cs:64.96,1.97294)
--(axis cs:65.06,1.97953)
--(axis cs:65.16,1.98609)
--(axis cs:65.26,1.99262)
--(axis cs:65.36,1.99911)
--(axis cs:65.46,2.00558)
--(axis cs:65.56,2.01201)
--(axis cs:65.66,2.01841)
--(axis cs:65.76,2.02477)
--(axis cs:65.86,2.03110)
--(axis cs:65.96,2.03739)
--(axis cs:66.06,2.04365)
--(axis cs:66.16,2.04986)
--(axis cs:66.26,2.05604)
--(axis cs:66.36,2.06218)
--(axis cs:66.46,2.06828)
--(axis cs:66.56,2.07433)
--(axis cs:66.66,2.08035)
--(axis cs:66.76,2.08632)
--(axis cs:66.86,2.09226)
--(axis cs:66.96,2.09814)
--(axis cs:67.06,2.10398)
--(axis cs:67.16,2.10978)
--(axis cs:67.26,2.11553)
--(axis cs:67.36,2.12124)
--(axis cs:67.46,2.12689)
--(axis cs:67.56,2.13250)
--(axis cs:67.66,2.13806)
--(axis cs:67.76,2.14357)
--(axis cs:67.86,2.14904)
--(axis cs:67.96,2.15445)
--(axis cs:68.06,2.15980)
--(axis cs:68.16,2.16511)
--(axis cs:68.26,2.17037)
--(axis cs:68.36,2.17557)
--(axis cs:68.46,2.18072)
--(axis cs:68.56,2.18581)
--(axis cs:68.66,2.19085)
--(axis cs:68.76,2.19584)
--(axis cs:68.86,2.20077)
--(axis cs:68.96,2.20564)
--(axis cs:69.06,2.21046)
--(axis cs:69.16,2.21522)
--(axis cs:69.26,2.21992)
--(axis cs:69.36,2.22456)
--(axis cs:69.46,2.22915)
--(axis cs:69.56,2.23367)
--(axis cs:69.66,2.23814)
--(axis cs:69.76,2.24254)
--(axis cs:69.86,2.24689)
--(axis cs:69.96,2.25118)
--(axis cs:70.07,2.25540)
--(axis cs:70.17,2.25957)
--(axis cs:70.27,2.26367)
--(axis cs:70.37,2.26771)
--(axis cs:70.47,2.27169)
--(axis cs:70.57,2.27561)
--(axis cs:70.67,2.27947)
--(axis cs:70.77,2.28326)
--(axis cs:70.87,2.28699)
--(axis cs:70.97,2.29066)
--(axis cs:71.07,2.29426)
--(axis cs:71.17,2.29780)
--(axis cs:71.27,2.30128)
--(axis cs:71.37,2.30470)
--(axis cs:71.47,2.30805)
--(axis cs:71.57,2.31134)
--(axis cs:71.67,2.31456)
--(axis cs:71.77,2.31772)
--(axis cs:71.87,2.32082)
--(axis cs:71.97,2.32385)
--(axis cs:72.07,2.32682)
--(axis cs:72.17,2.32973)
--(axis cs:72.27,2.33257)
--(axis cs:72.37,2.33535)
--(axis cs:72.47,2.33807)
--(axis cs:72.57,2.34073)
--(axis cs:72.67,2.34332)
--(axis cs:72.77,2.34585)
--(axis cs:72.87,2.34831)
--(axis cs:72.97,2.35072)
--(axis cs:73.07,2.35306)
--(axis cs:73.17,2.35534)
--(axis cs:73.27,2.35756)
--(axis cs:73.37,2.35972)
--(axis cs:73.47,2.36182)
--(axis cs:73.57,2.36386)
--(axis cs:73.67,2.36584)
--(axis cs:73.77,2.36776)
--(axis cs:73.87,2.36962)
--(axis cs:73.97,2.37142)
--(axis cs:74.07,2.37316)
--(axis cs:74.17,2.37485)
--(axis cs:74.27,2.37648)
--(axis cs:74.37,2.37805)
--(axis cs:74.47,2.37957)
--(axis cs:74.57,2.38103)
--(axis cs:74.67,2.38243)
--(axis cs:74.77,2.38378)
--(axis cs:74.87,2.38508)
--(axis cs:74.97,2.38632)
--(axis cs:75.07,2.38752)
--(axis cs:75.17,2.38866)
--(axis cs:75.27,2.38974)
--(axis cs:75.37,2.39078)
--(axis cs:75.47,2.39177)
--(axis cs:75.57,2.39271)
--(axis cs:75.67,2.39360)
--(axis cs:75.77,2.39444)
--(axis cs:75.87,2.39524)
--(axis cs:75.97,2.39599)
--(axis cs:76.07,2.39670)
--(axis cs:76.17,2.39736)
--(axis cs:76.27,2.39797)
--(axis cs:76.37,2.39855)
--(axis cs:76.47,2.39908)
--(axis cs:76.57,2.39957)
--(axis cs:76.67,2.40003)
--(axis cs:76.77,2.40044)
--(axis cs:76.87,2.40081)
--(axis cs:76.97,2.40115)
--(axis cs:77.07,2.40145)
--(axis cs:77.17,2.40171)
--(axis cs:77.27,2.40195)
--(axis cs:77.37,2.40214)
--(axis cs:77.47,2.40231)
--(axis cs:77.57,2.40244)
--(axis cs:77.67,2.40254)
--(axis cs:77.77,2.40261)
--(axis cs:77.87,2.40265)
--(axis cs:77.97,2.40267)
--(axis cs:78.07,2.40266)
--(axis cs:78.17,2.40262)
--(axis cs:78.27,2.40256)
--(axis cs:78.37,2.40247)
--(axis cs:78.47,2.40237)
--(axis cs:78.57,2.40223)
--(axis cs:78.67,2.40208)
--(axis cs:78.77,2.40191)
--(axis cs:78.87,2.40172)
--(axis cs:78.97,2.40152)
--(axis cs:79.07,2.40130)
--(axis cs:79.17,2.40106)
--(axis cs:79.27,2.40080)
--(axis cs:79.37,2.40054)
--(axis cs:79.47,2.40026)
--(axis cs:79.57,2.39997)
--(axis cs:79.67,2.39967)
--(axis cs:79.77,2.39936)
--(axis cs:79.87,2.39904)
--(axis cs:79.97,2.39872)
--(axis cs:80.08,2.39839)
--(axis cs:80.18,2.39805)
--(axis cs:80.28,2.39771)
--(axis cs:80.38,2.39737)
--(axis cs:80.48,2.39702)
--(axis cs:80.58,2.39667)
--(axis cs:80.68,2.39633)
--(axis cs:80.78,2.39598)
--(axis cs:80.88,2.39564)
--(axis cs:80.98,2.39530)
--(axis cs:81.08,2.39496)
--(axis cs:81.18,2.39463)
--(axis cs:81.28,2.39430)
--(axis cs:81.38,2.39399)
--(axis cs:81.48,2.39367)
--(axis cs:81.58,2.39337)
--(axis cs:81.68,2.39308)
--(axis cs:81.78,2.39280)
--(axis cs:81.88,2.39253)
--(axis cs:81.98,2.39227)
--(axis cs:82.08,2.39202)
--(axis cs:82.18,2.39179)
--(axis cs:82.28,2.39157)
--(axis cs:82.38,2.39137)
--(axis cs:82.48,2.39119)
--(axis cs:82.58,2.39103)
--(axis cs:82.68,2.39088)
--(axis cs:82.78,2.39075)
--(axis cs:82.88,2.39064)
--(axis cs:82.98,2.39055)
--(axis cs:83.08,2.39049)
--(axis cs:83.18,2.39044)
--(axis cs:83.28,2.39042)
--(axis cs:83.38,2.39043)
--(axis cs:83.48,2.39046)
--(axis cs:83.58,2.39051)
--(axis cs:83.68,2.39059)
--(axis cs:83.78,2.39069)
--(axis cs:83.88,2.39083)
--(axis cs:83.98,2.39099)
--(axis cs:84.08,2.39118)
--(axis cs:84.18,2.39140)
--(axis cs:84.28,2.39165)
--(axis cs:84.38,2.39192)
--(axis cs:84.48,2.39223)
--(axis cs:84.58,2.39258)
--(axis cs:84.68,2.39295)
--(axis cs:84.78,2.39336)
--(axis cs:84.88,2.39379)
--(axis cs:84.98,2.39427)
--(axis cs:85.08,2.39477)
--(axis cs:85.18,2.39531)
--(axis cs:85.28,2.39589)
--(axis cs:85.38,2.39650)
--(axis cs:85.48,2.39714)
--(axis cs:85.58,2.39783)
--(axis cs:85.68,2.39854)
--(axis cs:85.78,2.39930)
--(axis cs:85.88,2.40009)
--(axis cs:85.98,2.40092)
--(axis cs:86.08,2.40178)
--(axis cs:86.18,2.40268)
--(axis cs:86.28,2.40362)
--(axis cs:86.38,2.40460)
--(axis cs:86.48,2.40562)
--(axis cs:86.58,2.40667)
--(axis cs:86.68,2.40776)
--(axis cs:86.78,2.40889)
--(axis cs:86.88,2.41006)
--(axis cs:86.98,2.41127)
--(axis cs:87.08,2.41251)
--(axis cs:87.18,2.41380)
--(axis cs:87.28,2.41512)
--(axis cs:87.38,2.41648)
--(axis cs:87.48,2.41788)
--(axis cs:87.58,2.41931)
--(axis cs:87.68,2.42078)
--(axis cs:87.78,2.42229)
--(axis cs:87.88,2.42384)
--(axis cs:87.98,2.42542)
--(axis cs:88.08,2.42705)
--(axis cs:88.18,2.42870)
--(axis cs:88.28,2.43039)
--(axis cs:88.38,2.43212)
--(axis cs:88.48,2.43389)
--(axis cs:88.58,2.43568)
--(axis cs:88.68,2.43751)
--(axis cs:88.78,2.43938)
--(axis cs:88.88,2.44128)
--(axis cs:88.98,2.44321)
--(axis cs:89.08,2.44517)
--(axis cs:89.18,2.44716)
--(axis cs:89.28,2.44918)
--(axis cs:89.38,2.45124)
--(axis cs:89.48,2.45332)
--(axis cs:89.58,2.45542)
--(axis cs:89.68,2.45756)
--(axis cs:89.78,2.45972)
--(axis cs:89.88,2.46191)
--(axis cs:89.98,2.46412)
--(axis cs:90.09,2.46635)
--(axis cs:90.19,2.46861)
--(axis cs:90.29,2.47088)
--(axis cs:90.39,2.47318)
--(axis cs:90.49,2.47549)
--(axis cs:90.59,2.47783)
--(axis cs:90.69,2.48017)
--(axis cs:90.79,2.48253)
--(axis cs:90.89,2.48491)
--(axis cs:90.99,2.48730)
--(axis cs:91.09,2.48969)
--(axis cs:91.19,2.49210)
--(axis cs:91.29,2.49451)
--(axis cs:91.39,2.49693)
--(axis cs:91.49,2.49936)
--(axis cs:91.59,2.50178)
--(axis cs:91.69,2.50421)
--(axis cs:91.79,2.50664)
--(axis cs:91.89,2.50906)
--(axis cs:91.99,2.51148)
--(axis cs:92.09,2.51389)
--(axis cs:92.19,2.51630)
--(axis cs:92.29,2.51869)
--(axis cs:92.39,2.52108)
--(axis cs:92.49,2.52345)
--(axis cs:92.59,2.52580)
--(axis cs:92.69,2.52813)
--(axis cs:92.79,2.53045)
--(axis cs:92.89,2.53274)
--(axis cs:92.99,2.53501)
--(axis cs:93.09,2.53726)
--(axis cs:93.19,2.53947)
--(axis cs:93.29,2.54166)
--(axis cs:93.39,2.54381)
--(axis cs:93.49,2.54593)
--(axis cs:93.59,2.54801)
--(axis cs:93.69,2.55005)
--(axis cs:93.79,2.55205)
--(axis cs:93.89,2.55401)
--(axis cs:93.99,2.55592)
--(axis cs:94.09,2.55779)
--(axis cs:94.19,2.55960)
--(axis cs:94.29,2.56137)
--(axis cs:94.39,2.56308)
--(axis cs:94.49,2.56473)
--(axis cs:94.59,2.56633)
--(axis cs:94.69,2.56787)
--(axis cs:94.79,2.56934)
--(axis cs:94.89,2.57076)
--(axis cs:94.99,2.57210)
--(axis cs:95.09,2.57338)
--(axis cs:95.19,2.57459)
--(axis cs:95.29,2.57573)
--(axis cs:95.39,2.57680)
--(axis cs:95.49,2.57779)
--(axis cs:95.59,2.57870)
--(axis cs:95.69,2.57954)
--(axis cs:95.79,2.58030)
--(axis cs:95.89,2.58098)
--(axis cs:95.99,2.58158)
--(axis cs:96.09,2.58209)
--(axis cs:96.19,2.58252)
--(axis cs:96.29,2.58287)
--(axis cs:96.39,2.58313)
--(axis cs:96.49,2.58330)
--(axis cs:96.59,2.58338)
--(axis cs:96.69,2.58337)
--(axis cs:96.79,2.58327)
--(axis cs:96.89,2.58308)
--(axis cs:96.99,2.58280)
--(axis cs:97.09,2.58242)
--(axis cs:97.19,2.58196)
--(axis cs:97.29,2.58140)
--(axis cs:97.39,2.58074)
--(axis cs:97.49,2.57999)
--(axis cs:97.59,2.57915)
--(axis cs:97.69,2.57820)
--(axis cs:97.79,2.57717)
--(axis cs:97.89,2.57604)
--(axis cs:97.99,2.57481)
--(axis cs:98.09,2.57349)
--(axis cs:98.19,2.57207)
--(axis cs:98.29,2.57055)
--(axis cs:98.39,2.56895)
--(axis cs:98.49,2.56724)
--(axis cs:98.59,2.56544)
--(axis cs:98.69,2.56354)
--(axis cs:98.79,2.56156)
--(axis cs:98.89,2.55947)
--(axis cs:98.99,2.55729)
--(axis cs:99.09,2.55502)
--(axis cs:99.19,2.55266)
--(axis cs:99.29,2.55020)
--(axis cs:99.39,2.54766)
--(axis cs:99.49,2.54502)
--(axis cs:99.59,2.54229)
--(axis cs:99.69,2.53947)
--(axis cs:99.79,2.53656)
--(axis cs:99.89,2.53357)
--(axis cs:100,2.5304885603189)
--(axis cs:100,3.33584292122462)
--(axis cs:100,3.33584292122462)
--(axis cs:99.89,3.33050)
--(axis cs:99.79,3.32519)
--(axis cs:99.69,3.31985)
--(axis cs:99.59,3.31451)
--(axis cs:99.49,3.30918)
--(axis cs:99.39,3.30386)
--(axis cs:99.29,3.29854)
--(axis cs:99.19,3.29323)
--(axis cs:99.09,3.28793)
--(axis cs:98.99,3.28262)
--(axis cs:98.89,3.27734)
--(axis cs:98.79,3.27205)
--(axis cs:98.69,3.26679)
--(axis cs:98.59,3.26153)
--(axis cs:98.49,3.25631)
--(axis cs:98.39,3.25108)
--(axis cs:98.29,3.24588)
--(axis cs:98.19,3.24070)
--(axis cs:98.09,3.23555)
--(axis cs:97.99,3.23041)
--(axis cs:97.89,3.22529)
--(axis cs:97.79,3.22020)
--(axis cs:97.69,3.21514)
--(axis cs:97.59,3.21010)
--(axis cs:97.49,3.20510)
--(axis cs:97.39,3.20011)
--(axis cs:97.29,3.19516)
--(axis cs:97.19,3.19023)
--(axis cs:97.09,3.18536)
--(axis cs:96.99,3.18049)
--(axis cs:96.89,3.17567)
--(axis cs:96.79,3.17087)
--(axis cs:96.69,3.16613)
--(axis cs:96.59,3.16139)
--(axis cs:96.49,3.15671)
--(axis cs:96.39,3.15207)
--(axis cs:96.29,3.14746)
--(axis cs:96.19,3.14289)
--(axis cs:96.09,3.13835)
--(axis cs:95.99,3.13385)
--(axis cs:95.89,3.12941)
--(axis cs:95.79,3.12498)
--(axis cs:95.69,3.12061)
--(axis cs:95.59,3.11628)
--(axis cs:95.49,3.11198)
--(axis cs:95.39,3.10772)
--(axis cs:95.29,3.10350)
--(axis cs:95.19,3.09933)
--(axis cs:95.09,3.09520)
--(axis cs:94.99,3.09111)
--(axis cs:94.89,3.08705)
--(axis cs:94.79,3.08303)
--(axis cs:94.69,3.07907)
--(axis cs:94.59,3.07512)
--(axis cs:94.49,3.07123)
--(axis cs:94.39,3.06737)
--(axis cs:94.29,3.06356)
--(axis cs:94.19,3.05978)
--(axis cs:94.09,3.05604)
--(axis cs:93.99,3.05234)
--(axis cs:93.89,3.04869)
--(axis cs:93.79,3.04506)
--(axis cs:93.69,3.04148)
--(axis cs:93.59,3.03793)
--(axis cs:93.49,3.03441)
--(axis cs:93.39,3.03094)
--(axis cs:93.29,3.02750)
--(axis cs:93.19,3.02409)
--(axis cs:93.09,3.02072)
--(axis cs:92.99,3.01738)
--(axis cs:92.89,3.01409)
--(axis cs:92.79,3.01082)
--(axis cs:92.69,3.00759)
--(axis cs:92.59,3.00440)
--(axis cs:92.49,3.00123)
--(axis cs:92.39,2.99810)
--(axis cs:92.29,2.99500)
--(axis cs:92.19,2.99193)
--(axis cs:92.09,2.98890)
--(axis cs:91.99,2.98589)
--(axis cs:91.89,2.98292)
--(axis cs:91.79,2.97999)
--(axis cs:91.69,2.97709)
--(axis cs:91.59,2.97421)
--(axis cs:91.49,2.97136)
--(axis cs:91.39,2.96854)
--(axis cs:91.29,2.96576)
--(axis cs:91.19,2.96301)
--(axis cs:91.09,2.96029)
--(axis cs:90.99,2.95760)
--(axis cs:90.89,2.95493)
--(axis cs:90.79,2.95231)
--(axis cs:90.69,2.94970)
--(axis cs:90.59,2.94713)
--(axis cs:90.49,2.94460)
--(axis cs:90.39,2.94208)
--(axis cs:90.29,2.93961)
--(axis cs:90.19,2.93716)
--(axis cs:90.09,2.93475)
--(axis cs:89.98,2.93236)
--(axis cs:89.88,2.93000)
--(axis cs:89.78,2.92768)
--(axis cs:89.68,2.92539)
--(axis cs:89.58,2.92313)
--(axis cs:89.48,2.92090)
--(axis cs:89.38,2.91871)
--(axis cs:89.28,2.91654)
--(axis cs:89.18,2.91440)
--(axis cs:89.08,2.91230)
--(axis cs:88.98,2.91024)
--(axis cs:88.88,2.90821)
--(axis cs:88.78,2.90619)
--(axis cs:88.68,2.90423)
--(axis cs:88.58,2.90229)
--(axis cs:88.48,2.90039)
--(axis cs:88.38,2.89852)
--(axis cs:88.28,2.89668)
--(axis cs:88.18,2.89488)
--(axis cs:88.08,2.89311)
--(axis cs:87.98,2.89138)
--(axis cs:87.88,2.88967)
--(axis cs:87.78,2.88802)
--(axis cs:87.68,2.88638)
--(axis cs:87.58,2.88479)
--(axis cs:87.48,2.88323)
--(axis cs:87.38,2.88169)
--(axis cs:87.28,2.88021)
--(axis cs:87.18,2.87875)
--(axis cs:87.08,2.87734)
--(axis cs:86.98,2.87595)
--(axis cs:86.88,2.87460)
--(axis cs:86.78,2.87328)
--(axis cs:86.68,2.87201)
--(axis cs:86.58,2.87077)
--(axis cs:86.48,2.86956)
--(axis cs:86.38,2.86839)
--(axis cs:86.28,2.86725)
--(axis cs:86.18,2.86615)
--(axis cs:86.08,2.86508)
--(axis cs:85.98,2.86405)
--(axis cs:85.88,2.86306)
--(axis cs:85.78,2.86210)
--(axis cs:85.68,2.86118)
--(axis cs:85.58,2.86029)
--(axis cs:85.48,2.85944)
--(axis cs:85.38,2.85862)
--(axis cs:85.28,2.85783)
--(axis cs:85.18,2.85708)
--(axis cs:85.08,2.85636)
--(axis cs:84.98,2.85568)
--(axis cs:84.88,2.85503)
--(axis cs:84.78,2.85440)
--(axis cs:84.68,2.85382)
--(axis cs:84.58,2.85327)
--(axis cs:84.48,2.85274)
--(axis cs:84.38,2.85226)
--(axis cs:84.28,2.85181)
--(axis cs:84.18,2.85137)
--(axis cs:84.08,2.85098)
--(axis cs:83.98,2.85060)
--(axis cs:83.88,2.85027)
--(axis cs:83.78,2.84997)
--(axis cs:83.68,2.84968)
--(axis cs:83.58,2.84943)
--(axis cs:83.48,2.84920)
--(axis cs:83.38,2.84900)
--(axis cs:83.28,2.84883)
--(axis cs:83.18,2.84868)
--(axis cs:83.08,2.84856)
--(axis cs:82.98,2.84846)
--(axis cs:82.88,2.84838)
--(axis cs:82.78,2.84833)
--(axis cs:82.68,2.84830)
--(axis cs:82.58,2.84828)
--(axis cs:82.48,2.84830)
--(axis cs:82.38,2.84832)
--(axis cs:82.28,2.84838)
--(axis cs:82.18,2.84844)
--(axis cs:82.08,2.84854)
--(axis cs:81.98,2.84863)
--(axis cs:81.88,2.84874)
--(axis cs:81.78,2.84888)
--(axis cs:81.68,2.84902)
--(axis cs:81.58,2.84918)
--(axis cs:81.48,2.84935)
--(axis cs:81.38,2.84952)
--(axis cs:81.28,2.84972)
--(axis cs:81.18,2.84991)
--(axis cs:81.08,2.85013)
--(axis cs:80.98,2.85034)
--(axis cs:80.88,2.85057)
--(axis cs:80.78,2.85078)
--(axis cs:80.68,2.85102)
--(axis cs:80.58,2.85125)
--(axis cs:80.48,2.85148)
--(axis cs:80.38,2.85172)
--(axis cs:80.28,2.85196)
--(axis cs:80.18,2.85220)
--(axis cs:80.08,2.85243)
--(axis cs:79.97,2.85266)
--(axis cs:79.87,2.85288)
--(axis cs:79.77,2.85311)
--(axis cs:79.67,2.85332)
--(axis cs:79.57,2.85354)
--(axis cs:79.47,2.85373)
--(axis cs:79.37,2.85392)
--(axis cs:79.27,2.85411)
--(axis cs:79.17,2.85426)
--(axis cs:79.07,2.85443)
--(axis cs:78.97,2.85456)
--(axis cs:78.87,2.85468)
--(axis cs:78.77,2.85480)
--(axis cs:78.67,2.85488)
--(axis cs:78.57,2.85495)
--(axis cs:78.47,2.85501)
--(axis cs:78.37,2.85504)
--(axis cs:78.27,2.85505)
--(axis cs:78.17,2.85504)
--(axis cs:78.07,2.85500)
--(axis cs:77.97,2.85494)
--(axis cs:77.87,2.85485)
--(axis cs:77.77,2.85473)
--(axis cs:77.67,2.85459)
--(axis cs:77.57,2.85442)
--(axis cs:77.47,2.85420)
--(axis cs:77.37,2.85397)
--(axis cs:77.27,2.85370)
--(axis cs:77.17,2.85340)
--(axis cs:77.07,2.85306)
--(axis cs:76.97,2.85269)
--(axis cs:76.87,2.85228)
--(axis cs:76.77,2.85183)
--(axis cs:76.67,2.85134)
--(axis cs:76.57,2.85081)
--(axis cs:76.47,2.85024)
--(axis cs:76.37,2.84963)
--(axis cs:76.27,2.84898)
--(axis cs:76.17,2.84828)
--(axis cs:76.07,2.84753)
--(axis cs:75.97,2.84675)
--(axis cs:75.87,2.84592)
--(axis cs:75.77,2.84504)
--(axis cs:75.67,2.84410)
--(axis cs:75.57,2.84312)
--(axis cs:75.47,2.84209)
--(axis cs:75.37,2.84101)
--(axis cs:75.27,2.83988)
--(axis cs:75.17,2.83869)
--(axis cs:75.07,2.83745)
--(axis cs:74.97,2.83615)
--(axis cs:74.87,2.83481)
--(axis cs:74.77,2.83340)
--(axis cs:74.67,2.83195)
--(axis cs:74.57,2.83042)
--(axis cs:74.47,2.82885)
--(axis cs:74.37,2.82721)
--(axis cs:74.27,2.82552)
--(axis cs:74.17,2.82376)
--(axis cs:74.07,2.82195)
--(axis cs:73.97,2.82006)
--(axis cs:73.87,2.81813)
--(axis cs:73.77,2.81613)
--(axis cs:73.67,2.81406)
--(axis cs:73.57,2.81194)
--(axis cs:73.47,2.80975)
--(axis cs:73.37,2.80750)
--(axis cs:73.27,2.80517)
--(axis cs:73.17,2.80278)
--(axis cs:73.07,2.80034)
--(axis cs:72.97,2.79782)
--(axis cs:72.87,2.79523)
--(axis cs:72.77,2.79258)
--(axis cs:72.67,2.78985)
--(axis cs:72.57,2.78707)
--(axis cs:72.47,2.78422)
--(axis cs:72.37,2.78130)
--(axis cs:72.27,2.77831)
--(axis cs:72.17,2.77525)
--(axis cs:72.07,2.77212)
--(axis cs:71.97,2.76892)
--(axis cs:71.87,2.76567)
--(axis cs:71.77,2.76233)
--(axis cs:71.67,2.75892)
--(axis cs:71.57,2.75545)
--(axis cs:71.47,2.75190)
--(axis cs:71.37,2.74829)
--(axis cs:71.27,2.74460)
--(axis cs:71.17,2.74086)
--(axis cs:71.07,2.73703)
--(axis cs:70.97,2.73314)
--(axis cs:70.87,2.72918)
--(axis cs:70.77,2.72516)
--(axis cs:70.67,2.72105)
--(axis cs:70.57,2.71688)
--(axis cs:70.47,2.71265)
--(axis cs:70.37,2.70834)
--(axis cs:70.27,2.70396)
--(axis cs:70.17,2.69952)
--(axis cs:70.07,2.69501)
--(axis cs:69.96,2.69042)
--(axis cs:69.86,2.68578)
--(axis cs:69.76,2.68106)
--(axis cs:69.66,2.67628)
--(axis cs:69.56,2.67143)
--(axis cs:69.46,2.66652)
--(axis cs:69.36,2.66153)
--(axis cs:69.26,2.65649)
--(axis cs:69.16,2.65137)
--(axis cs:69.06,2.64620)
--(axis cs:68.96,2.64095)
--(axis cs:68.86,2.63565)
--(axis cs:68.76,2.63029)
--(axis cs:68.66,2.62485)
--(axis cs:68.56,2.61936)
--(axis cs:68.46,2.61380)
--(axis cs:68.36,2.60819)
--(axis cs:68.26,2.60251)
--(axis cs:68.16,2.59677)
--(axis cs:68.06,2.59098)
--(axis cs:67.96,2.58513)
--(axis cs:67.86,2.57922)
--(axis cs:67.76,2.57324)
--(axis cs:67.66,2.56721)
--(axis cs:67.56,2.56113)
--(axis cs:67.46,2.55499)
--(axis cs:67.36,2.54880)
--(axis cs:67.26,2.54255)
--(axis cs:67.16,2.53625)
--(axis cs:67.06,2.52990)
--(axis cs:66.96,2.52349)
--(axis cs:66.86,2.51703)
--(axis cs:66.76,2.51053)
--(axis cs:66.66,2.50398)
--(axis cs:66.56,2.49737)
--(axis cs:66.46,2.49072)
--(axis cs:66.36,2.48402)
--(axis cs:66.26,2.47728)
--(axis cs:66.16,2.47049)
--(axis cs:66.06,2.46365)
--(axis cs:65.96,2.45678)
--(axis cs:65.86,2.44986)
--(axis cs:65.76,2.44290)
--(axis cs:65.66,2.43590)
--(axis cs:65.56,2.42886)
--(axis cs:65.46,2.42176)
--(axis cs:65.36,2.41465)
--(axis cs:65.26,2.40749)
--(axis cs:65.16,2.40030)
--(axis cs:65.06,2.39307)
--(axis cs:64.96,2.38581)
--(axis cs:64.86,2.37851)
--(axis cs:64.76,2.37119)
--(axis cs:64.66,2.36382)
--(axis cs:64.56,2.35644)
--(axis cs:64.46,2.34902)
--(axis cs:64.36,2.34157)
--(axis cs:64.26,2.33410)
--(axis cs:64.16,2.32659)
--(axis cs:64.06,2.31907)
--(axis cs:63.96,2.31152)
--(axis cs:63.86,2.30394)
--(axis cs:63.76,2.29634)
--(axis cs:63.66,2.28872)
--(axis cs:63.56,2.28107)
--(axis cs:63.46,2.27341)
--(axis cs:63.36,2.26573)
--(axis cs:63.26,2.25803)
--(axis cs:63.16,2.25031)
--(axis cs:63.06,2.24258)
--(axis cs:62.96,2.23484)
--(axis cs:62.86,2.22707)
--(axis cs:62.76,2.21930)
--(axis cs:62.66,2.21151)
--(axis cs:62.56,2.20371)
--(axis cs:62.46,2.19590)
--(axis cs:62.36,2.18808)
--(axis cs:62.26,2.18026)
--(axis cs:62.16,2.17243)
--(axis cs:62.06,2.16458)
--(axis cs:61.96,2.15674)
--(axis cs:61.86,2.14889)
--(axis cs:61.76,2.14103)
--(axis cs:61.66,2.13318)
--(axis cs:61.56,2.12532)
--(axis cs:61.46,2.11746)
--(axis cs:61.36,2.10959)
--(axis cs:61.26,2.10173)
--(axis cs:61.16,2.09389)
--(axis cs:61.06,2.08603)
--(axis cs:60.96,2.07818)
--(axis cs:60.86,2.07033)
--(axis cs:60.76,2.06248)
--(axis cs:60.66,2.05465)
--(axis cs:60.56,2.04682)
--(axis cs:60.46,2.03900)
--(axis cs:60.36,2.03119)
--(axis cs:60.26,2.02339)
--(axis cs:60.16,2.01561)
--(axis cs:60.06,2.00782)
--(axis cs:59.95,2.00005)
--(axis cs:59.85,1.99230)
--(axis cs:59.75,1.98456)
--(axis cs:59.65,1.97683)
--(axis cs:59.55,1.96913)
--(axis cs:59.45,1.96144)
--(axis cs:59.35,1.95376)
--(axis cs:59.25,1.94610)
--(axis cs:59.15,1.93846)
--(axis cs:59.05,1.93084)
--(axis cs:58.95,1.92324)
--(axis cs:58.85,1.91567)
--(axis cs:58.75,1.90811)
--(axis cs:58.65,1.90057)
--(axis cs:58.55,1.89306)
--(axis cs:58.45,1.88558)
--(axis cs:58.35,1.87812)
--(axis cs:58.25,1.87069)
--(axis cs:58.15,1.86328)
--(axis cs:58.05,1.85590)
--(axis cs:57.95,1.84855)
--(axis cs:57.85,1.84122)
--(axis cs:57.75,1.83393)
--(axis cs:57.65,1.82667)
--(axis cs:57.55,1.81943)
--(axis cs:57.45,1.81224)
--(axis cs:57.35,1.80507)
--(axis cs:57.25,1.79794)
--(axis cs:57.15,1.79083)
--(axis cs:57.05,1.78377)
--(axis cs:56.95,1.77674)
--(axis cs:56.85,1.76974)
--(axis cs:56.75,1.76278)
--(axis cs:56.65,1.75586)
--(axis cs:56.55,1.74897)
--(axis cs:56.45,1.74213)
--(axis cs:56.35,1.73532)
--(axis cs:56.25,1.72856)
--(axis cs:56.15,1.72182)
--(axis cs:56.05,1.71514)
--(axis cs:55.95,1.70850)
--(axis cs:55.85,1.70190)
--(axis cs:55.75,1.69534)
--(axis cs:55.65,1.68883)
--(axis cs:55.55,1.68236)
--(axis cs:55.45,1.67594)
--(axis cs:55.35,1.66956)
--(axis cs:55.25,1.66322)
--(axis cs:55.15,1.65694)
--(axis cs:55.05,1.65071)
--(axis cs:54.95,1.64452)
--(axis cs:54.85,1.63837)
--(axis cs:54.75,1.63229)
--(axis cs:54.65,1.62625)
--(axis cs:54.55,1.62026)
--(axis cs:54.45,1.61432)
--(axis cs:54.35,1.60843)
--(axis cs:54.25,1.60260)
--(axis cs:54.15,1.59681)
--(axis cs:54.05,1.59108)
--(axis cs:53.95,1.58541)
--(axis cs:53.85,1.57979)
--(axis cs:53.75,1.57423)
--(axis cs:53.65,1.56872)
--(axis cs:53.55,1.56327)
--(axis cs:53.45,1.55787)
--(axis cs:53.35,1.55254)
--(axis cs:53.25,1.54725)
--(axis cs:53.15,1.54203)
--(axis cs:53.05,1.53687)
--(axis cs:52.95,1.53177)
--(axis cs:52.85,1.52673)
--(axis cs:52.75,1.52175)
--(axis cs:52.65,1.51683)
--(axis cs:52.55,1.51197)
--(axis cs:52.45,1.50718)
--(axis cs:52.35,1.50245)
--(axis cs:52.25,1.49778)
--(axis cs:52.15,1.49318)
--(axis cs:52.05,1.48864)
--(axis cs:51.95,1.48417)
--(axis cs:51.85,1.47976)
--(axis cs:51.75,1.47542)
--(axis cs:51.65,1.47114)
--(axis cs:51.55,1.46694)
--(axis cs:51.45,1.46279)
--(axis cs:51.35,1.45873)
--(axis cs:51.25,1.45473)
--(axis cs:51.15,1.45079)
--(axis cs:51.05,1.44693)
--(axis cs:50.95,1.44313)
--(axis cs:50.85,1.43941)
--(axis cs:50.75,1.43576)
--(axis cs:50.65,1.43218)
--(axis cs:50.55,1.42867)
--(axis cs:50.45,1.42524)
--(axis cs:50.35,1.42188)
--(axis cs:50.25,1.41859)
--(axis cs:50.15,1.41538)
--(axis cs:50.05,1.41224)
--(axis cs:49.94,1.40918)
--(axis cs:49.84,1.40619)
--(axis cs:49.74,1.40328)
--(axis cs:49.64,1.40045)
--(axis cs:49.54,1.39769)
--(axis cs:49.44,1.39501)
--(axis cs:49.34,1.39241)
--(axis cs:49.24,1.38989)
--(axis cs:49.14,1.38744)
--(axis cs:49.04,1.38508)
--(axis cs:48.94,1.38279)
--(axis cs:48.84,1.38059)
--(axis cs:48.74,1.37846)
--(axis cs:48.64,1.37642)
--(axis cs:48.54,1.37445)
--(axis cs:48.44,1.37258)
--(axis cs:48.34,1.37078)
--(axis cs:48.24,1.36907)
--(axis cs:48.14,1.36744)
--(axis cs:48.04,1.36589)
--(axis cs:47.94,1.36443)
--(axis cs:47.84,1.36305)
--(axis cs:47.74,1.36176)
--(axis cs:47.64,1.36055)
--(axis cs:47.54,1.35942)
--(axis cs:47.44,1.35839)
--(axis cs:47.34,1.35744)
--(axis cs:47.24,1.35657)
--(axis cs:47.14,1.35580)
--(axis cs:47.04,1.35512)
--(axis cs:46.94,1.35452)
--(axis cs:46.84,1.35400)
--(axis cs:46.74,1.35359)
--(axis cs:46.64,1.35325)
--(axis cs:46.54,1.35301)
--(axis cs:46.44,1.35286)
--(axis cs:46.34,1.35280)
--(axis cs:46.24,1.35283)
--(axis cs:46.14,1.35295)
--(axis cs:46.04,1.35316)
--(axis cs:45.94,1.35346)
--(axis cs:45.84,1.35386)
--(axis cs:45.74,1.35435)
--(axis cs:45.64,1.35493)
--(axis cs:45.54,1.35561)
--(axis cs:45.44,1.35638)
--(axis cs:45.34,1.35724)
--(axis cs:45.24,1.35820)
--(axis cs:45.14,1.35925)
--(axis cs:45.04,1.36040)
--(axis cs:44.94,1.36165)
--(axis cs:44.84,1.36298)
--(axis cs:44.74,1.36442)
--(axis cs:44.64,1.36596)
--(axis cs:44.54,1.36758)
--(axis cs:44.44,1.36931)
--(axis cs:44.34,1.37113)
--(axis cs:44.24,1.37305)
--(axis cs:44.14,1.37507)
--(axis cs:44.04,1.37719)
--(axis cs:43.94,1.37940)
--(axis cs:43.84,1.38172)
--(axis cs:43.74,1.38413)
--(axis cs:43.64,1.38664)
--(axis cs:43.54,1.38926)
--(axis cs:43.44,1.39196)
--(axis cs:43.34,1.39477)
--(axis cs:43.24,1.39769)
--(axis cs:43.14,1.40070)
--(axis cs:43.04,1.40381)
--(axis cs:42.94,1.40703)
--(axis cs:42.84,1.41034)
--(axis cs:42.74,1.41376)
--(axis cs:42.64,1.41727)
--(axis cs:42.54,1.42089)
--(axis cs:42.44,1.42461)
--(axis cs:42.34,1.42844)
--(axis cs:42.24,1.43236)
--(axis cs:42.14,1.43639)
--(axis cs:42.04,1.44051)
--(axis cs:41.94,1.44475)
--(axis cs:41.84,1.44909)
--(axis cs:41.74,1.45353)
--(axis cs:41.64,1.45806)
--(axis cs:41.54,1.46271)
--(axis cs:41.44,1.46745)
--(axis cs:41.34,1.47230)
--(axis cs:41.24,1.47725)
--(axis cs:41.14,1.48231)
--(axis cs:41.04,1.48747)
--(axis cs:40.94,1.49272)
--(axis cs:40.84,1.49809)
--(axis cs:40.74,1.50356)
--(axis cs:40.64,1.50912)
--(axis cs:40.54,1.51480)
--(axis cs:40.44,1.52057)
--(axis cs:40.34,1.52645)
--(axis cs:40.24,1.53243)
--(axis cs:40.14,1.53852)
--(axis cs:40.04,1.54470)
--(axis cs:39.93,1.55099)
--(axis cs:39.83,1.55738)
--(axis cs:39.73,1.56387)
--(axis cs:39.63,1.57046)
--(axis cs:39.53,1.57715)
--(axis cs:39.43,1.58395)
--(axis cs:39.33,1.59084)
--(axis cs:39.23,1.59784)
--(axis cs:39.13,1.60494)
--(axis cs:39.03,1.61213)
--(axis cs:38.93,1.61942)
--(axis cs:38.83,1.62682)
--(axis cs:38.73,1.63431)
--(axis cs:38.63,1.64190)
--(axis cs:38.53,1.64958)
--(axis cs:38.43,1.65737)
--(axis cs:38.33,1.66525)
--(axis cs:38.23,1.67323)
--(axis cs:38.13,1.68131)
--(axis cs:38.03,1.68947)
--(axis cs:37.93,1.69774)
--(axis cs:37.83,1.70609)
--(axis cs:37.73,1.71454)
--(axis cs:37.63,1.72308)
--(axis cs:37.53,1.73171)
--(axis cs:37.43,1.74044)
--(axis cs:37.33,1.74925)
--(axis cs:37.23,1.75815)
--(axis cs:37.13,1.76715)
--(axis cs:37.03,1.77623)
--(axis cs:36.93,1.78539)
--(axis cs:36.83,1.79464)
--(axis cs:36.73,1.80398)
--(axis cs:36.63,1.81341)
--(axis cs:36.53,1.82291)
--(axis cs:36.43,1.83250)
--(axis cs:36.33,1.84217)
--(axis cs:36.23,1.85191)
--(axis cs:36.13,1.86174)
--(axis cs:36.03,1.87164)
--(axis cs:35.93,1.88162)
--(axis cs:35.83,1.89167)
--(axis cs:35.73,1.90180)
--(axis cs:35.63,1.91201)
--(axis cs:35.53,1.92228)
--(axis cs:35.43,1.93261)
--(axis cs:35.33,1.94303)
--(axis cs:35.23,1.95350)
--(axis cs:35.13,1.96405)
--(axis cs:35.03,1.97466)
--(axis cs:34.93,1.98533)
--(axis cs:34.83,1.99606)
--(axis cs:34.73,2.00685)
--(axis cs:34.63,2.01771)
--(axis cs:34.53,2.02862)
--(axis cs:34.43,2.03957)
--(axis cs:34.33,2.05059)
--(axis cs:34.23,2.06166)
--(axis cs:34.13,2.07277)
--(axis cs:34.03,2.08394)
--(axis cs:33.93,2.09515)
--(axis cs:33.83,2.10640)
--(axis cs:33.73,2.11770)
--(axis cs:33.63,2.12905)
--(axis cs:33.53,2.14042)
--(axis cs:33.43,2.15184)
--(axis cs:33.33,2.16330)
--(axis cs:33.23,2.17478)
--(axis cs:33.13,2.18630)
--(axis cs:33.03,2.19784)
--(axis cs:32.93,2.20941)
--(axis cs:32.83,2.22102)
--(axis cs:32.73,2.23263)
--(axis cs:32.63,2.24428)
--(axis cs:32.53,2.25593)
--(axis cs:32.43,2.26761)
--(axis cs:32.33,2.27930)
--(axis cs:32.23,2.29101)
--(axis cs:32.13,2.30273)
--(axis cs:32.03,2.31444)
--(axis cs:31.93,2.32618)
--(axis cs:31.83,2.33790)
--(axis cs:31.73,2.34964)
--(axis cs:31.63,2.36137)
--(axis cs:31.53,2.37310)
--(axis cs:31.43,2.38483)
--(axis cs:31.33,2.39654)
--(axis cs:31.23,2.40825)
--(axis cs:31.13,2.41994)
--(axis cs:31.03,2.43162)
--(axis cs:30.93,2.44328)
--(axis cs:30.83,2.45492)
--(axis cs:30.73,2.46654)
--(axis cs:30.63,2.47814)
--(axis cs:30.53,2.48970)
--(axis cs:30.43,2.50124)
--(axis cs:30.33,2.51275)
--(axis cs:30.23,2.52422)
--(axis cs:30.13,2.53566)
--(axis cs:30.03,2.54706)
--(axis cs:29.92,2.55841)
--(axis cs:29.82,2.56973)
--(axis cs:29.72,2.58101)
--(axis cs:29.62,2.59222)
--(axis cs:29.52,2.60339)
--(axis cs:29.42,2.61451)
--(axis cs:29.32,2.62557)
--(axis cs:29.22,2.63658)
--(axis cs:29.12,2.64752)
--(axis cs:29.02,2.65840)
--(axis cs:28.92,2.66922)
--(axis cs:28.82,2.67997)
--(axis cs:28.72,2.69065)
--(axis cs:28.62,2.70127)
--(axis cs:28.52,2.71181)
--(axis cs:28.42,2.72227)
--(axis cs:28.32,2.73265)
--(axis cs:28.22,2.74296)
--(axis cs:28.12,2.75318)
--(axis cs:28.02,2.76332)
--(axis cs:27.92,2.77337)
--(axis cs:27.82,2.78333)
--(axis cs:27.72,2.79320)
--(axis cs:27.62,2.80298)
--(axis cs:27.52,2.81267)
--(axis cs:27.42,2.82226)
--(axis cs:27.32,2.83174)
--(axis cs:27.22,2.84113)
--(axis cs:27.12,2.85042)
--(axis cs:27.02,2.85960)
--(axis cs:26.92,2.86867)
--(axis cs:26.82,2.87765)
--(axis cs:26.72,2.88650)
--(axis cs:26.62,2.89524)
--(axis cs:26.52,2.90388)
--(axis cs:26.42,2.91239)
--(axis cs:26.32,2.92080)
--(axis cs:26.22,2.92907)
--(axis cs:26.12,2.93725)
--(axis cs:26.02,2.94529)
--(axis cs:25.92,2.95321)
--(axis cs:25.82,2.96101)
--(axis cs:25.72,2.96868)
--(axis cs:25.62,2.97622)
--(axis cs:25.52,2.98364)
--(axis cs:25.42,2.99093)
--(axis cs:25.32,2.99808)
--(axis cs:25.22,3.00511)
--(axis cs:25.12,3.01200)
--(axis cs:25.02,3.01876)
--(axis cs:24.92,3.02539)
--(axis cs:24.82,3.03187)
--(axis cs:24.72,3.03822)
--(axis cs:24.62,3.04443)
--(axis cs:24.52,3.05051)
--(axis cs:24.42,3.05645)
--(axis cs:24.32,3.06225)
--(axis cs:24.22,3.06790)
--(axis cs:24.12,3.07341)
--(axis cs:24.02,3.07879)
--(axis cs:23.92,3.08401)
--(axis cs:23.82,3.08910)
--(axis cs:23.72,3.09404)
--(axis cs:23.62,3.09884)
--(axis cs:23.52,3.10349)
--(axis cs:23.42,3.10801)
--(axis cs:23.32,3.11238)
--(axis cs:23.22,3.11660)
--(axis cs:23.12,3.12067)
--(axis cs:23.02,3.12460)
--(axis cs:22.92,3.12838)
--(axis cs:22.82,3.13202)
--(axis cs:22.72,3.13552)
--(axis cs:22.62,3.13887)
--(axis cs:22.52,3.14207)
--(axis cs:22.42,3.14513)
--(axis cs:22.32,3.14805)
--(axis cs:22.22,3.15082)
--(axis cs:22.12,3.15344)
--(axis cs:22.02,3.15592)
--(axis cs:21.92,3.15826)
--(axis cs:21.82,3.16046)
--(axis cs:21.72,3.16251)
--(axis cs:21.62,3.16442)
--(axis cs:21.52,3.16620)
--(axis cs:21.42,3.16783)
--(axis cs:21.32,3.16931)
--(axis cs:21.22,3.17067)
--(axis cs:21.12,3.17188)
--(axis cs:21.02,3.17295)
--(axis cs:20.92,3.17389)
--(axis cs:20.82,3.17469)
--(axis cs:20.72,3.17536)
--(axis cs:20.62,3.17589)
--(axis cs:20.52,3.17629)
--(axis cs:20.42,3.17655)
--(axis cs:20.32,3.17668)
--(axis cs:20.22,3.17669)
--(axis cs:20.12,3.17656)
--(axis cs:20.02,3.17631)
--(axis cs:19.91,3.17593)
--(axis cs:19.81,3.17542)
--(axis cs:19.71,3.17480)
--(axis cs:19.61,3.17405)
--(axis cs:19.51,3.17317)
--(axis cs:19.41,3.17218)
--(axis cs:19.31,3.17107)
--(axis cs:19.21,3.16982)
--(axis cs:19.11,3.16847)
--(axis cs:19.01,3.16702)
--(axis cs:18.91,3.16544)
--(axis cs:18.81,3.16375)
--(axis cs:18.71,3.16195)
--(axis cs:18.61,3.16004)
--(axis cs:18.51,3.15802)
--(axis cs:18.41,3.15591)
--(axis cs:18.31,3.15368)
--(axis cs:18.21,3.15135)
--(axis cs:18.11,3.14891)
--(axis cs:18.01,3.14639)
--(axis cs:17.91,3.14375)
--(axis cs:17.81,3.14104)
--(axis cs:17.71,3.13820)
--(axis cs:17.61,3.13530)
--(axis cs:17.51,3.13229)
--(axis cs:17.41,3.12919)
--(axis cs:17.31,3.12600)
--(axis cs:17.21,3.12274)
--(axis cs:17.11,3.11939)
--(axis cs:17.01,3.11594)
--(axis cs:16.91,3.11242)
--(axis cs:16.81,3.10882)
--(axis cs:16.71,3.10515)
--(axis cs:16.61,3.10138)
--(axis cs:16.51,3.09755)
--(axis cs:16.41,3.09365)
--(axis cs:16.31,3.08968)
--(axis cs:16.21,3.08564)
--(axis cs:16.11,3.08152)
--(axis cs:16.01,3.07734)
--(axis cs:15.91,3.07310)
--(axis cs:15.81,3.06880)
--(axis cs:15.71,3.06443)
--(axis cs:15.61,3.06000)
--(axis cs:15.51,3.05552)
--(axis cs:15.41,3.05098)
--(axis cs:15.31,3.04638)
--(axis cs:15.21,3.04173)
--(axis cs:15.11,3.03703)
--(axis cs:15.01,3.03228)
--(axis cs:14.91,3.02748)
--(axis cs:14.81,3.02264)
--(axis cs:14.71,3.01775)
--(axis cs:14.61,3.01282)
--(axis cs:14.51,3.00785)
--(axis cs:14.41,3.00284)
--(axis cs:14.31,2.99779)
--(axis cs:14.21,2.99270)
--(axis cs:14.11,2.98758)
--(axis cs:14.01,2.98243)
--(axis cs:13.91,2.97724)
--(axis cs:13.81,2.97203)
--(axis cs:13.71,2.96678)
--(axis cs:13.61,2.96151)
--(axis cs:13.51,2.95621)
--(axis cs:13.41,2.95090)
--(axis cs:13.31,2.94554)
--(axis cs:13.21,2.94018)
--(axis cs:13.11,2.93480)
--(axis cs:13.01,2.92940)
--(axis cs:12.91,2.92398)
--(axis cs:12.81,2.91856)
--(axis cs:12.71,2.91310)
--(axis cs:12.61,2.90765)
--(axis cs:12.51,2.90218)
--(axis cs:12.41,2.89671)
--(axis cs:12.31,2.89122)
--(axis cs:12.21,2.88573)
--(axis cs:12.11,2.88024)
--(axis cs:12.01,2.87474)
--(axis cs:11.91,2.86924)
--(axis cs:11.81,2.86375)
--(axis cs:11.71,2.85824)
--(axis cs:11.61,2.85275)
--(axis cs:11.51,2.84725)
--(axis cs:11.41,2.84178)
--(axis cs:11.31,2.83629)
--(axis cs:11.21,2.83082)
--(axis cs:11.11,2.82536)
--(axis cs:11.01,2.81991)
--(axis cs:10.91,2.81447)
--(axis cs:10.81,2.80905)
--(axis cs:10.71,2.80364)
--(axis cs:10.61,2.79825)
--(axis cs:10.51,2.79288)
--(axis cs:10.41,2.78752)
--(axis cs:10.31,2.78219)
--(axis cs:10.21,2.77687)
--(axis cs:10.11,2.77159)
--(axis cs:10.01,2.76633)
--(axis cs:9.909,2.76110)
--(axis cs:9.809,2.75589)
--(axis cs:9.709,2.75071)
--(axis cs:9.609,2.74557)
--(axis cs:9.509,2.74044)
--(axis cs:9.409,2.73537)
--(axis cs:9.309,2.73032)
--(axis cs:9.209,2.72532)
--(axis cs:9.109,2.72035)
--(axis cs:9.009,2.71541)
--(axis cs:8.908,2.71053)
--(axis cs:8.808,2.70568)
--(axis cs:8.708,2.70089)
--(axis cs:8.608,2.69612)
--(axis cs:8.508,2.69141)
--(axis cs:8.408,2.68675)
--(axis cs:8.308,2.68214)
--(axis cs:8.208,2.67758)
--(axis cs:8.108,2.67308)
--(axis cs:8.008,2.66862)
--(axis cs:7.907,2.66422)
--(axis cs:7.807,2.65989)
--(axis cs:7.707,2.65561)
--(axis cs:7.607,2.65140)
--(axis cs:7.507,2.64724)
--(axis cs:7.407,2.64315)
--(axis cs:7.307,2.63913)
--(axis cs:7.207,2.63516)
--(axis cs:7.107,2.63127)
--(axis cs:7.007,2.62745)
--(axis cs:6.906,2.62370)
--(axis cs:6.806,2.62002)
--(axis cs:6.706,2.61641)
--(axis cs:6.606,2.61289)
--(axis cs:6.506,2.60943)
--(axis cs:6.406,2.60607)
--(axis cs:6.306,2.60278)
--(axis cs:6.206,2.59956)
--(axis cs:6.106,2.59643)
--(axis cs:6.006,2.59339)
--(axis cs:5.905,2.59043)
--(axis cs:5.805,2.58756)
--(axis cs:5.705,2.58477)
--(axis cs:5.605,2.58207)
--(axis cs:5.505,2.57946)
--(axis cs:5.405,2.57695)
--(axis cs:5.305,2.57453)
--(axis cs:5.205,2.57220)
--(axis cs:5.105,2.56996)
--(axis cs:5.005,2.56782)
--(axis cs:4.904,2.56577)
--(axis cs:4.804,2.56382)
--(axis cs:4.704,2.56197)
--(axis cs:4.604,2.56023)
--(axis cs:4.504,2.55858)
--(axis cs:4.404,2.55701)
--(axis cs:4.304,2.55557)
--(axis cs:4.204,2.55421)
--(axis cs:4.104,2.55296)
--(axis cs:4.004,2.55180)
--(axis cs:3.903,2.55075)
--(axis cs:3.803,2.54981)
--(axis cs:3.703,2.54896)
--(axis cs:3.603,2.54822)
--(axis cs:3.503,2.54758)
--(axis cs:3.403,2.54705)
--(axis cs:3.303,2.54660)
--(axis cs:3.203,2.54628)
--(axis cs:3.103,2.54604)
--(axis cs:3.003,2.54592)
--(axis cs:2.902,2.54588)
--(axis cs:2.802,2.54597)
--(axis cs:2.702,2.54614)
--(axis cs:2.602,2.54641)
--(axis cs:2.502,2.54680)
--(axis cs:2.402,2.54728)
--(axis cs:2.302,2.54785)
--(axis cs:2.202,2.54854)
--(axis cs:2.102,2.54931)
--(axis cs:2.002,2.55018)
--(axis cs:1.901,2.55115)
--(axis cs:1.801,2.55222)
--(axis cs:1.701,2.55336)
--(axis cs:1.601,2.55462)
--(axis cs:1.501,2.55597)
--(axis cs:1.401,2.55741)
--(axis cs:1.301,2.55895)
--(axis cs:1.201,2.56057)
--(axis cs:1.101,2.56229)
--(axis cs:1.001,2.56409)
--(axis cs:0.900,2.56598)
--(axis cs:0.800,2.56795)
--(axis cs:0.700,2.57003)
--(axis cs:0.600,2.57218)
--(axis cs:0.500,2.57440)
--(axis cs:0.400,2.57672)
--(axis cs:0.300,2.57911)
--(axis cs:0.200,2.58161)
--(axis cs:0.100,2.58416)
--(axis cs:0,2.5867980438328)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1] (axis cs:0,2.63972916452865)
--(axis cs:0,1.83246763658202)
--(axis cs:0.100,1.83821)
--(axis cs:0.200,1.84399)
--(axis cs:0.300,1.84934)
--(axis cs:0.400,1.85766)
--(axis cs:0.500,1.86322)
--(axis cs:0.600,1.86959)
--(axis cs:0.700,1.87528)
--(axis cs:0.800,1.88280)
--(axis cs:0.900,1.88873)
--(axis cs:1.001,1.89706)
--(axis cs:1.101,1.90377)
--(axis cs:1.201,1.90915)
--(axis cs:1.301,1.91438)
--(axis cs:1.401,1.91968)
--(axis cs:1.501,1.92535)
--(axis cs:1.601,1.93170)
--(axis cs:1.701,1.93758)
--(axis cs:1.801,1.94421)
--(axis cs:1.901,1.95118)
--(axis cs:2.002,1.95643)
--(axis cs:2.102,1.96190)
--(axis cs:2.202,1.96611)
--(axis cs:2.302,1.97073)
--(axis cs:2.402,1.97578)
--(axis cs:2.502,1.98198)
--(axis cs:2.602,1.98716)
--(axis cs:2.702,1.99252)
--(axis cs:2.802,1.99716)
--(axis cs:2.902,2.00220)
--(axis cs:3.003,2.00730)
--(axis cs:3.103,2.01052)
--(axis cs:3.203,2.01515)
--(axis cs:3.303,2.01930)
--(axis cs:3.403,2.02373)
--(axis cs:3.503,2.02821)
--(axis cs:3.603,2.03268)
--(axis cs:3.703,2.03676)
--(axis cs:3.803,2.04133)
--(axis cs:3.903,2.04655)
--(axis cs:4.004,2.05208)
--(axis cs:4.104,2.05723)
--(axis cs:4.204,2.06166)
--(axis cs:4.304,2.06608)
--(axis cs:4.404,2.07123)
--(axis cs:4.504,2.07403)
--(axis cs:4.604,2.07904)
--(axis cs:4.704,2.08296)
--(axis cs:4.804,2.08702)
--(axis cs:4.904,2.09026)
--(axis cs:5.005,2.09432)
--(axis cs:5.105,2.09664)
--(axis cs:5.205,2.09988)
--(axis cs:5.305,2.10350)
--(axis cs:5.405,2.10825)
--(axis cs:5.505,2.11197)
--(axis cs:5.605,2.11546)
--(axis cs:5.705,2.11983)
--(axis cs:5.805,2.12143)
--(axis cs:5.905,2.12608)
--(axis cs:6.006,2.13027)
--(axis cs:6.106,2.13233)
--(axis cs:6.206,2.13327)
--(axis cs:6.306,2.13657)
--(axis cs:6.406,2.14096)
--(axis cs:6.506,2.14217)
--(axis cs:6.606,2.14516)
--(axis cs:6.706,2.14821)
--(axis cs:6.806,2.15103)
--(axis cs:6.906,2.15331)
--(axis cs:7.007,2.15578)
--(axis cs:7.107,2.15778)
--(axis cs:7.207,2.16073)
--(axis cs:7.307,2.16410)
--(axis cs:7.407,2.16720)
--(axis cs:7.507,2.16773)
--(axis cs:7.607,2.17084)
--(axis cs:7.707,2.17364)
--(axis cs:7.807,2.17725)
--(axis cs:7.907,2.18035)
--(axis cs:8.008,2.18313)
--(axis cs:8.108,2.18610)
--(axis cs:8.208,2.18886)
--(axis cs:8.308,2.19137)
--(axis cs:8.408,2.19549)
--(axis cs:8.508,2.19828)
--(axis cs:8.608,2.20147)
--(axis cs:8.708,2.20408)
--(axis cs:8.808,2.20723)
--(axis cs:8.908,2.20916)
--(axis cs:9.009,2.21088)
--(axis cs:9.109,2.21469)
--(axis cs:9.209,2.21800)
--(axis cs:9.309,2.21951)
--(axis cs:9.409,2.22192)
--(axis cs:9.509,2.22588)
--(axis cs:9.609,2.22839)
--(axis cs:9.709,2.23182)
--(axis cs:9.809,2.23607)
--(axis cs:9.909,2.23845)
--(axis cs:10.01,2.24137)
--(axis cs:10.11,2.24415)
--(axis cs:10.21,2.24743)
--(axis cs:10.31,2.25151)
--(axis cs:10.41,2.25586)
--(axis cs:10.51,2.25968)
--(axis cs:10.61,2.26273)
--(axis cs:10.71,2.26528)
--(axis cs:10.81,2.26807)
--(axis cs:10.91,2.27108)
--(axis cs:11.01,2.27293)
--(axis cs:11.11,2.27574)
--(axis cs:11.21,2.27933)
--(axis cs:11.31,2.28274)
--(axis cs:11.41,2.28673)
--(axis cs:11.51,2.28911)
--(axis cs:11.61,2.29286)
--(axis cs:11.71,2.29641)
--(axis cs:11.81,2.30042)
--(axis cs:11.91,2.30344)
--(axis cs:12.01,2.30658)
--(axis cs:12.11,2.31045)
--(axis cs:12.21,2.31278)
--(axis cs:12.31,2.31681)
--(axis cs:12.41,2.32211)
--(axis cs:12.51,2.32582)
--(axis cs:12.61,2.32957)
--(axis cs:12.71,2.33186)
--(axis cs:12.81,2.33721)
--(axis cs:12.91,2.34082)
--(axis cs:13.01,2.34547)
--(axis cs:13.11,2.34856)
--(axis cs:13.21,2.35287)
--(axis cs:13.31,2.35810)
--(axis cs:13.41,2.36292)
--(axis cs:13.51,2.36813)
--(axis cs:13.61,2.37297)
--(axis cs:13.71,2.37667)
--(axis cs:13.81,2.38101)
--(axis cs:13.91,2.38442)
--(axis cs:14.01,2.38976)
--(axis cs:14.11,2.39586)
--(axis cs:14.21,2.40006)
--(axis cs:14.31,2.40481)
--(axis cs:14.41,2.41034)
--(axis cs:14.51,2.41651)
--(axis cs:14.61,2.42093)
--(axis cs:14.71,2.42618)
--(axis cs:14.81,2.43111)
--(axis cs:14.91,2.43590)
--(axis cs:15.01,2.44171)
--(axis cs:15.11,2.44622)
--(axis cs:15.21,2.44972)
--(axis cs:15.31,2.45393)
--(axis cs:15.41,2.45931)
--(axis cs:15.51,2.46435)
--(axis cs:15.61,2.47071)
--(axis cs:15.71,2.47581)
--(axis cs:15.81,2.48061)
--(axis cs:15.91,2.48541)
--(axis cs:16.01,2.49031)
--(axis cs:16.11,2.49684)
--(axis cs:16.21,2.50288)
--(axis cs:16.31,2.50843)
--(axis cs:16.41,2.51472)
--(axis cs:16.51,2.52073)
--(axis cs:16.61,2.52503)
--(axis cs:16.71,2.53025)
--(axis cs:16.81,2.53466)
--(axis cs:16.91,2.54149)
--(axis cs:17.01,2.54645)
--(axis cs:17.11,2.55167)
--(axis cs:17.21,2.55564)
--(axis cs:17.31,2.56060)
--(axis cs:17.41,2.56647)
--(axis cs:17.51,2.57048)
--(axis cs:17.61,2.57548)
--(axis cs:17.71,2.57983)
--(axis cs:17.81,2.58532)
--(axis cs:17.91,2.58998)
--(axis cs:18.01,2.59367)
--(axis cs:18.11,2.59939)
--(axis cs:18.21,2.60532)
--(axis cs:18.31,2.60973)
--(axis cs:18.41,2.61636)
--(axis cs:18.51,2.62045)
--(axis cs:18.61,2.62554)
--(axis cs:18.71,2.63087)
--(axis cs:18.81,2.63613)
--(axis cs:18.91,2.63892)
--(axis cs:19.01,2.64398)
--(axis cs:19.11,2.64878)
--(axis cs:19.21,2.65142)
--(axis cs:19.31,2.65641)
--(axis cs:19.41,2.66007)
--(axis cs:19.51,2.66429)
--(axis cs:19.61,2.66823)
--(axis cs:19.71,2.67209)
--(axis cs:19.81,2.67666)
--(axis cs:19.91,2.67988)
--(axis cs:20.02,2.68219)
--(axis cs:20.12,2.68510)
--(axis cs:20.22,2.68859)
--(axis cs:20.32,2.69060)
--(axis cs:20.42,2.69283)
--(axis cs:20.52,2.69358)
--(axis cs:20.62,2.69504)
--(axis cs:20.72,2.69690)
--(axis cs:20.82,2.69788)
--(axis cs:20.92,2.69938)
--(axis cs:21.02,2.70015)
--(axis cs:21.12,2.70075)
--(axis cs:21.22,2.70122)
--(axis cs:21.32,2.70067)
--(axis cs:21.42,2.69998)
--(axis cs:21.52,2.69854)
--(axis cs:21.62,2.69834)
--(axis cs:21.72,2.69917)
--(axis cs:21.82,2.69716)
--(axis cs:21.92,2.69658)
--(axis cs:22.02,2.69449)
--(axis cs:22.12,2.69270)
--(axis cs:22.22,2.68920)
--(axis cs:22.32,2.68573)
--(axis cs:22.42,2.68364)
--(axis cs:22.52,2.68169)
--(axis cs:22.62,2.67915)
--(axis cs:22.72,2.67436)
--(axis cs:22.82,2.67225)
--(axis cs:22.92,2.66920)
--(axis cs:23.02,2.66552)
--(axis cs:23.12,2.66250)
--(axis cs:23.22,2.65824)
--(axis cs:23.32,2.65419)
--(axis cs:23.42,2.64935)
--(axis cs:23.52,2.64252)
--(axis cs:23.62,2.63664)
--(axis cs:23.72,2.63044)
--(axis cs:23.82,2.62408)
--(axis cs:23.92,2.61791)
--(axis cs:24.02,2.61049)
--(axis cs:24.12,2.60478)
--(axis cs:24.22,2.59873)
--(axis cs:24.32,2.59109)
--(axis cs:24.42,2.58334)
--(axis cs:24.52,2.57312)
--(axis cs:24.62,2.56505)
--(axis cs:24.72,2.55755)
--(axis cs:24.82,2.55073)
--(axis cs:24.92,2.54331)
--(axis cs:25.02,2.53583)
--(axis cs:25.12,2.52774)
--(axis cs:25.22,2.51919)
--(axis cs:25.32,2.51089)
--(axis cs:25.42,2.50178)
--(axis cs:25.52,2.49235)
--(axis cs:25.62,2.48393)
--(axis cs:25.72,2.47648)
--(axis cs:25.82,2.46764)
--(axis cs:25.92,2.45875)
--(axis cs:26.02,2.44924)
--(axis cs:26.12,2.43984)
--(axis cs:26.22,2.42997)
--(axis cs:26.32,2.41943)
--(axis cs:26.42,2.41052)
--(axis cs:26.52,2.39922)
--(axis cs:26.62,2.38983)
--(axis cs:26.72,2.37915)
--(axis cs:26.82,2.36931)
--(axis cs:26.92,2.35853)
--(axis cs:27.02,2.34773)
--(axis cs:27.12,2.33764)
--(axis cs:27.22,2.32724)
--(axis cs:27.32,2.31536)
--(axis cs:27.42,2.30375)
--(axis cs:27.52,2.29288)
--(axis cs:27.62,2.28297)
--(axis cs:27.72,2.27125)
--(axis cs:27.82,2.26079)
--(axis cs:27.92,2.24890)
--(axis cs:28.02,2.23898)
--(axis cs:28.12,2.22827)
--(axis cs:28.22,2.21858)
--(axis cs:28.32,2.20803)
--(axis cs:28.42,2.19871)
--(axis cs:28.52,2.18879)
--(axis cs:28.62,2.17899)
--(axis cs:28.72,2.16973)
--(axis cs:28.82,2.16142)
--(axis cs:28.92,2.15162)
--(axis cs:29.02,2.14218)
--(axis cs:29.12,2.13259)
--(axis cs:29.22,2.12350)
--(axis cs:29.32,2.11237)
--(axis cs:29.42,2.10377)
--(axis cs:29.52,2.09432)
--(axis cs:29.62,2.08493)
--(axis cs:29.72,2.07581)
--(axis cs:29.82,2.06577)
--(axis cs:29.92,2.05759)
--(axis cs:30.03,2.04795)
--(axis cs:30.13,2.03778)
--(axis cs:30.23,2.02921)
--(axis cs:30.33,2.02119)
--(axis cs:30.43,2.01366)
--(axis cs:30.53,2.00459)
--(axis cs:30.63,1.99512)
--(axis cs:30.73,1.98576)
--(axis cs:30.83,1.97615)
--(axis cs:30.93,1.96722)
--(axis cs:31.03,1.95892)
--(axis cs:31.13,1.94980)
--(axis cs:31.23,1.94043)
--(axis cs:31.33,1.93243)
--(axis cs:31.43,1.92329)
--(axis cs:31.53,1.91481)
--(axis cs:31.63,1.90590)
--(axis cs:31.73,1.89514)
--(axis cs:31.83,1.88606)
--(axis cs:31.93,1.87707)
--(axis cs:32.03,1.86890)
--(axis cs:32.13,1.85927)
--(axis cs:32.23,1.85033)
--(axis cs:32.33,1.84173)
--(axis cs:32.43,1.83116)
--(axis cs:32.53,1.82293)
--(axis cs:32.63,1.81247)
--(axis cs:32.73,1.80291)
--(axis cs:32.83,1.79414)
--(axis cs:32.93,1.78424)
--(axis cs:33.03,1.77519)
--(axis cs:33.13,1.76625)
--(axis cs:33.23,1.75750)
--(axis cs:33.33,1.74771)
--(axis cs:33.43,1.73791)
--(axis cs:33.53,1.72826)
--(axis cs:33.63,1.71790)
--(axis cs:33.73,1.70763)
--(axis cs:33.83,1.69753)
--(axis cs:33.93,1.68868)
--(axis cs:34.03,1.67932)
--(axis cs:34.13,1.67030)
--(axis cs:34.23,1.66024)
--(axis cs:34.33,1.65013)
--(axis cs:34.43,1.63921)
--(axis cs:34.53,1.62838)
--(axis cs:34.63,1.61857)
--(axis cs:34.73,1.60833)
--(axis cs:34.83,1.59683)
--(axis cs:34.93,1.58712)
--(axis cs:35.03,1.57663)
--(axis cs:35.13,1.56708)
--(axis cs:35.23,1.55643)
--(axis cs:35.33,1.54610)
--(axis cs:35.43,1.53660)
--(axis cs:35.53,1.52515)
--(axis cs:35.63,1.51396)
--(axis cs:35.73,1.50378)
--(axis cs:35.83,1.49349)
--(axis cs:35.93,1.48198)
--(axis cs:36.03,1.47098)
--(axis cs:36.13,1.46143)
--(axis cs:36.23,1.45034)
--(axis cs:36.33,1.43979)
--(axis cs:36.43,1.42972)
--(axis cs:36.53,1.41840)
--(axis cs:36.63,1.40864)
--(axis cs:36.73,1.39858)
--(axis cs:36.83,1.38845)
--(axis cs:36.93,1.37886)
--(axis cs:37.03,1.36982)
--(axis cs:37.13,1.35986)
--(axis cs:37.23,1.35036)
--(axis cs:37.33,1.34029)
--(axis cs:37.43,1.33120)
--(axis cs:37.53,1.32268)
--(axis cs:37.63,1.31303)
--(axis cs:37.73,1.30281)
--(axis cs:37.83,1.29358)
--(axis cs:37.93,1.28498)
--(axis cs:38.03,1.27658)
--(axis cs:38.13,1.26834)
--(axis cs:38.23,1.25994)
--(axis cs:38.33,1.25069)
--(axis cs:38.43,1.24252)
--(axis cs:38.53,1.23453)
--(axis cs:38.63,1.22580)
--(axis cs:38.73,1.21857)
--(axis cs:38.83,1.21160)
--(axis cs:38.93,1.20514)
--(axis cs:39.03,1.19891)
--(axis cs:39.13,1.19245)
--(axis cs:39.23,1.18620)
--(axis cs:39.33,1.18026)
--(axis cs:39.43,1.17241)
--(axis cs:39.53,1.16563)
--(axis cs:39.63,1.15950)
--(axis cs:39.73,1.15399)
--(axis cs:39.83,1.14881)
--(axis cs:39.93,1.14218)
--(axis cs:40.04,1.13681)
--(axis cs:40.14,1.13157)
--(axis cs:40.24,1.12590)
--(axis cs:40.34,1.12049)
--(axis cs:40.44,1.11570)
--(axis cs:40.54,1.11002)
--(axis cs:40.64,1.10553)
--(axis cs:40.74,1.10090)
--(axis cs:40.84,1.09598)
--(axis cs:40.94,1.09048)
--(axis cs:41.04,1.08595)
--(axis cs:41.14,1.08141)
--(axis cs:41.24,1.07716)
--(axis cs:41.34,1.07390)
--(axis cs:41.44,1.07037)
--(axis cs:41.54,1.06662)
--(axis cs:41.64,1.06311)
--(axis cs:41.74,1.06048)
--(axis cs:41.84,1.05690)
--(axis cs:41.94,1.05324)
--(axis cs:42.04,1.05031)
--(axis cs:42.14,1.04714)
--(axis cs:42.24,1.04467)
--(axis cs:42.34,1.04189)
--(axis cs:42.44,1.03972)
--(axis cs:42.54,1.03711)
--(axis cs:42.64,1.03522)
--(axis cs:42.74,1.03406)
--(axis cs:42.84,1.03164)
--(axis cs:42.94,1.03091)
--(axis cs:43.04,1.02926)
--(axis cs:43.14,1.02778)
--(axis cs:43.24,1.02673)
--(axis cs:43.34,1.02573)
--(axis cs:43.44,1.02474)
--(axis cs:43.54,1.02399)
--(axis cs:43.64,1.02361)
--(axis cs:43.74,1.02356)
--(axis cs:43.84,1.02379)
--(axis cs:43.94,1.02294)
--(axis cs:44.04,1.02473)
--(axis cs:44.14,1.02559)
--(axis cs:44.24,1.02674)
--(axis cs:44.34,1.02890)
--(axis cs:44.44,1.02956)
--(axis cs:44.54,1.02989)
--(axis cs:44.64,1.03140)
--(axis cs:44.74,1.03251)
--(axis cs:44.84,1.03355)
--(axis cs:44.94,1.03450)
--(axis cs:45.04,1.03442)
--(axis cs:45.14,1.03540)
--(axis cs:45.24,1.03653)
--(axis cs:45.34,1.03812)
--(axis cs:45.44,1.03970)
--(axis cs:45.54,1.04218)
--(axis cs:45.64,1.04243)
--(axis cs:45.74,1.04390)
--(axis cs:45.84,1.04542)
--(axis cs:45.94,1.04711)
--(axis cs:46.04,1.04836)
--(axis cs:46.14,1.05032)
--(axis cs:46.24,1.05207)
--(axis cs:46.34,1.05371)
--(axis cs:46.44,1.05494)
--(axis cs:46.54,1.05666)
--(axis cs:46.64,1.05772)
--(axis cs:46.74,1.05982)
--(axis cs:46.84,1.06194)
--(axis cs:46.94,1.06341)
--(axis cs:47.04,1.06544)
--(axis cs:47.14,1.06709)
--(axis cs:47.24,1.06805)
--(axis cs:47.34,1.06897)
--(axis cs:47.44,1.07017)
--(axis cs:47.54,1.07055)
--(axis cs:47.64,1.07097)
--(axis cs:47.74,1.07117)
--(axis cs:47.84,1.07309)
--(axis cs:47.94,1.07455)
--(axis cs:48.04,1.07562)
--(axis cs:48.14,1.07651)
--(axis cs:48.24,1.07797)
--(axis cs:48.34,1.07854)
--(axis cs:48.44,1.07889)
--(axis cs:48.54,1.08045)
--(axis cs:48.64,1.08097)
--(axis cs:48.74,1.08193)
--(axis cs:48.84,1.08225)
--(axis cs:48.94,1.08210)
--(axis cs:49.04,1.08238)
--(axis cs:49.14,1.08338)
--(axis cs:49.24,1.08370)
--(axis cs:49.34,1.08425)
--(axis cs:49.44,1.08554)
--(axis cs:49.54,1.08661)
--(axis cs:49.64,1.08718)
--(axis cs:49.74,1.08780)
--(axis cs:49.84,1.08837)
--(axis cs:49.94,1.08863)
--(axis cs:50.05,1.08866)
--(axis cs:50.15,1.08876)
--(axis cs:50.25,1.08942)
--(axis cs:50.35,1.08966)
--(axis cs:50.45,1.09145)
--(axis cs:50.55,1.09154)
--(axis cs:50.65,1.09340)
--(axis cs:50.75,1.09403)
--(axis cs:50.85,1.09476)
--(axis cs:50.95,1.09617)
--(axis cs:51.05,1.09702)
--(axis cs:51.15,1.09810)
--(axis cs:51.25,1.09956)
--(axis cs:51.35,1.10127)
--(axis cs:51.45,1.10340)
--(axis cs:51.55,1.10478)
--(axis cs:51.65,1.10790)
--(axis cs:51.75,1.10988)
--(axis cs:51.85,1.11240)
--(axis cs:51.95,1.11436)
--(axis cs:52.05,1.11744)
--(axis cs:52.15,1.11978)
--(axis cs:52.25,1.12224)
--(axis cs:52.35,1.12569)
--(axis cs:52.45,1.12876)
--(axis cs:52.55,1.13215)
--(axis cs:52.65,1.13542)
--(axis cs:52.75,1.14040)
--(axis cs:52.85,1.14549)
--(axis cs:52.95,1.14918)
--(axis cs:53.05,1.15333)
--(axis cs:53.15,1.15679)
--(axis cs:53.25,1.16117)
--(axis cs:53.35,1.16585)
--(axis cs:53.45,1.16963)
--(axis cs:53.55,1.17499)
--(axis cs:53.65,1.18129)
--(axis cs:53.75,1.18648)
--(axis cs:53.85,1.19103)
--(axis cs:53.95,1.19738)
--(axis cs:54.05,1.20336)
--(axis cs:54.15,1.20933)
--(axis cs:54.25,1.21455)
--(axis cs:54.35,1.22100)
--(axis cs:54.45,1.22778)
--(axis cs:54.55,1.23392)
--(axis cs:54.65,1.23996)
--(axis cs:54.75,1.24562)
--(axis cs:54.85,1.25157)
--(axis cs:54.95,1.25746)
--(axis cs:55.05,1.26394)
--(axis cs:55.15,1.27020)
--(axis cs:55.25,1.27702)
--(axis cs:55.35,1.28415)
--(axis cs:55.45,1.29050)
--(axis cs:55.55,1.29704)
--(axis cs:55.65,1.30399)
--(axis cs:55.75,1.30986)
--(axis cs:55.85,1.31627)
--(axis cs:55.95,1.32388)
--(axis cs:56.05,1.33143)
--(axis cs:56.15,1.33871)
--(axis cs:56.25,1.34570)
--(axis cs:56.35,1.35363)
--(axis cs:56.45,1.36095)
--(axis cs:56.55,1.36772)
--(axis cs:56.65,1.37430)
--(axis cs:56.75,1.38122)
--(axis cs:56.85,1.38954)
--(axis cs:56.95,1.39613)
--(axis cs:57.05,1.40317)
--(axis cs:57.15,1.40888)
--(axis cs:57.25,1.41634)
--(axis cs:57.35,1.42287)
--(axis cs:57.45,1.42953)
--(axis cs:57.55,1.43616)
--(axis cs:57.65,1.44302)
--(axis cs:57.75,1.44908)
--(axis cs:57.85,1.45671)
--(axis cs:57.95,1.46490)
--(axis cs:58.05,1.47162)
--(axis cs:58.15,1.47841)
--(axis cs:58.25,1.48478)
--(axis cs:58.35,1.49163)
--(axis cs:58.45,1.49684)
--(axis cs:58.55,1.50371)
--(axis cs:58.65,1.51101)
--(axis cs:58.75,1.51831)
--(axis cs:58.85,1.52617)
--(axis cs:58.95,1.53335)
--(axis cs:59.05,1.53911)
--(axis cs:59.15,1.54560)
--(axis cs:59.25,1.55226)
--(axis cs:59.35,1.55973)
--(axis cs:59.45,1.56622)
--(axis cs:59.55,1.57250)
--(axis cs:59.65,1.57903)
--(axis cs:59.75,1.58541)
--(axis cs:59.85,1.59191)
--(axis cs:59.95,1.59779)
--(axis cs:60.06,1.60367)
--(axis cs:60.16,1.61023)
--(axis cs:60.26,1.61642)
--(axis cs:60.36,1.62238)
--(axis cs:60.46,1.62900)
--(axis cs:60.56,1.63452)
--(axis cs:60.66,1.64131)
--(axis cs:60.76,1.64685)
--(axis cs:60.86,1.65304)
--(axis cs:60.96,1.65990)
--(axis cs:61.06,1.66667)
--(axis cs:61.16,1.67341)
--(axis cs:61.26,1.68005)
--(axis cs:61.36,1.68680)
--(axis cs:61.46,1.69410)
--(axis cs:61.56,1.70038)
--(axis cs:61.66,1.70623)
--(axis cs:61.76,1.71163)
--(axis cs:61.86,1.71766)
--(axis cs:61.96,1.72423)
--(axis cs:62.06,1.73076)
--(axis cs:62.16,1.73759)
--(axis cs:62.26,1.74403)
--(axis cs:62.36,1.75043)
--(axis cs:62.46,1.75770)
--(axis cs:62.56,1.76430)
--(axis cs:62.66,1.77169)
--(axis cs:62.76,1.77800)
--(axis cs:62.86,1.78446)
--(axis cs:62.96,1.79058)
--(axis cs:63.06,1.79855)
--(axis cs:63.16,1.80563)
--(axis cs:63.26,1.81176)
--(axis cs:63.36,1.81773)
--(axis cs:63.46,1.82511)
--(axis cs:63.56,1.83195)
--(axis cs:63.66,1.83759)
--(axis cs:63.76,1.84429)
--(axis cs:63.86,1.85159)
--(axis cs:63.96,1.85702)
--(axis cs:64.06,1.86360)
--(axis cs:64.16,1.86948)
--(axis cs:64.26,1.87511)
--(axis cs:64.36,1.88089)
--(axis cs:64.46,1.88614)
--(axis cs:64.56,1.89275)
--(axis cs:64.66,1.89870)
--(axis cs:64.76,1.90388)
--(axis cs:64.86,1.91040)
--(axis cs:64.96,1.91556)
--(axis cs:65.06,1.92216)
--(axis cs:65.16,1.92800)
--(axis cs:65.26,1.93474)
--(axis cs:65.36,1.94101)
--(axis cs:65.46,1.94516)
--(axis cs:65.56,1.95064)
--(axis cs:65.66,1.95523)
--(axis cs:65.76,1.96034)
--(axis cs:65.86,1.96709)
--(axis cs:65.96,1.97297)
--(axis cs:66.06,1.97876)
--(axis cs:66.16,1.98538)
--(axis cs:66.26,1.99092)
--(axis cs:66.36,1.99702)
--(axis cs:66.46,2.00239)
--(axis cs:66.56,2.00786)
--(axis cs:66.66,2.01318)
--(axis cs:66.76,2.01860)
--(axis cs:66.86,2.02389)
--(axis cs:66.96,2.02779)
--(axis cs:67.06,2.03383)
--(axis cs:67.16,2.04085)
--(axis cs:67.26,2.04441)
--(axis cs:67.36,2.04972)
--(axis cs:67.46,2.05330)
--(axis cs:67.56,2.05859)
--(axis cs:67.66,2.06216)
--(axis cs:67.76,2.06599)
--(axis cs:67.86,2.07027)
--(axis cs:67.96,2.07452)
--(axis cs:68.06,2.07965)
--(axis cs:68.16,2.08385)
--(axis cs:68.26,2.08819)
--(axis cs:68.36,2.09116)
--(axis cs:68.46,2.09575)
--(axis cs:68.56,2.09958)
--(axis cs:68.66,2.10289)
--(axis cs:68.76,2.10596)
--(axis cs:68.86,2.10971)
--(axis cs:68.96,2.11299)
--(axis cs:69.06,2.11598)
--(axis cs:69.16,2.11933)
--(axis cs:69.26,2.12334)
--(axis cs:69.36,2.12701)
--(axis cs:69.46,2.13061)
--(axis cs:69.56,2.13533)
--(axis cs:69.66,2.13956)
--(axis cs:69.76,2.14303)
--(axis cs:69.86,2.14834)
--(axis cs:69.96,2.15259)
--(axis cs:70.07,2.15618)
--(axis cs:70.17,2.16016)
--(axis cs:70.27,2.16444)
--(axis cs:70.37,2.16833)
--(axis cs:70.47,2.17408)
--(axis cs:70.57,2.17761)
--(axis cs:70.67,2.18213)
--(axis cs:70.77,2.18588)
--(axis cs:70.87,2.19080)
--(axis cs:70.97,2.19598)
--(axis cs:71.07,2.20034)
--(axis cs:71.17,2.20509)
--(axis cs:71.27,2.21096)
--(axis cs:71.37,2.21534)
--(axis cs:71.47,2.22194)
--(axis cs:71.57,2.22708)
--(axis cs:71.67,2.23298)
--(axis cs:71.77,2.23765)
--(axis cs:71.87,2.24341)
--(axis cs:71.97,2.24885)
--(axis cs:72.07,2.25532)
--(axis cs:72.17,2.26050)
--(axis cs:72.27,2.26673)
--(axis cs:72.37,2.27256)
--(axis cs:72.47,2.27845)
--(axis cs:72.57,2.28563)
--(axis cs:72.67,2.29193)
--(axis cs:72.77,2.29721)
--(axis cs:72.87,2.30420)
--(axis cs:72.97,2.31058)
--(axis cs:73.07,2.31848)
--(axis cs:73.17,2.32410)
--(axis cs:73.27,2.33106)
--(axis cs:73.37,2.33607)
--(axis cs:73.47,2.34182)
--(axis cs:73.57,2.34769)
--(axis cs:73.67,2.35343)
--(axis cs:73.77,2.35876)
--(axis cs:73.87,2.36393)
--(axis cs:73.97,2.36896)
--(axis cs:74.07,2.37328)
--(axis cs:74.17,2.37751)
--(axis cs:74.27,2.38418)
--(axis cs:74.37,2.38831)
--(axis cs:74.47,2.39443)
--(axis cs:74.57,2.39880)
--(axis cs:74.67,2.40288)
--(axis cs:74.77,2.40652)
--(axis cs:74.87,2.41134)
--(axis cs:74.97,2.41554)
--(axis cs:75.07,2.42005)
--(axis cs:75.17,2.42428)
--(axis cs:75.27,2.42809)
--(axis cs:75.37,2.43195)
--(axis cs:75.47,2.43364)
--(axis cs:75.57,2.43530)
--(axis cs:75.67,2.43695)
--(axis cs:75.77,2.43935)
--(axis cs:75.87,2.44100)
--(axis cs:75.97,2.44189)
--(axis cs:76.07,2.44366)
--(axis cs:76.17,2.44426)
--(axis cs:76.27,2.44578)
--(axis cs:76.37,2.44616)
--(axis cs:76.47,2.44669)
--(axis cs:76.57,2.44741)
--(axis cs:76.67,2.44760)
--(axis cs:76.77,2.44805)
--(axis cs:76.87,2.44734)
--(axis cs:76.97,2.44641)
--(axis cs:77.07,2.44598)
--(axis cs:77.17,2.44491)
--(axis cs:77.27,2.44294)
--(axis cs:77.37,2.44281)
--(axis cs:77.47,2.44137)
--(axis cs:77.57,2.43884)
--(axis cs:77.67,2.43630)
--(axis cs:77.77,2.43381)
--(axis cs:77.87,2.43197)
--(axis cs:77.97,2.42937)
--(axis cs:78.07,2.42641)
--(axis cs:78.17,2.42361)
--(axis cs:78.27,2.42021)
--(axis cs:78.37,2.41656)
--(axis cs:78.47,2.41388)
--(axis cs:78.57,2.41035)
--(axis cs:78.67,2.40751)
--(axis cs:78.77,2.40326)
--(axis cs:78.87,2.39881)
--(axis cs:78.97,2.39376)
--(axis cs:79.07,2.38869)
--(axis cs:79.17,2.38371)
--(axis cs:79.27,2.38052)
--(axis cs:79.37,2.37431)
--(axis cs:79.47,2.36919)
--(axis cs:79.57,2.36371)
--(axis cs:79.67,2.35768)
--(axis cs:79.77,2.35231)
--(axis cs:79.87,2.34627)
--(axis cs:79.97,2.34014)
--(axis cs:80.08,2.33495)
--(axis cs:80.18,2.32869)
--(axis cs:80.28,2.32327)
--(axis cs:80.38,2.31930)
--(axis cs:80.48,2.31329)
--(axis cs:80.58,2.30792)
--(axis cs:80.68,2.30296)
--(axis cs:80.78,2.29772)
--(axis cs:80.88,2.29180)
--(axis cs:80.98,2.28525)
--(axis cs:81.08,2.27882)
--(axis cs:81.18,2.27412)
--(axis cs:81.28,2.26989)
--(axis cs:81.38,2.26426)
--(axis cs:81.48,2.25995)
--(axis cs:81.58,2.25406)
--(axis cs:81.68,2.24873)
--(axis cs:81.78,2.24406)
--(axis cs:81.88,2.23950)
--(axis cs:81.98,2.23502)
--(axis cs:82.08,2.23089)
--(axis cs:82.18,2.22645)
--(axis cs:82.28,2.22437)
--(axis cs:82.38,2.22139)
--(axis cs:82.48,2.21904)
--(axis cs:82.58,2.21704)
--(axis cs:82.68,2.21224)
--(axis cs:82.78,2.20969)
--(axis cs:82.88,2.20778)
--(axis cs:82.98,2.20468)
--(axis cs:83.08,2.20389)
--(axis cs:83.18,2.20429)
--(axis cs:83.28,2.20221)
--(axis cs:83.38,2.20183)
--(axis cs:83.48,2.20300)
--(axis cs:83.58,2.20296)
--(axis cs:83.68,2.20272)
--(axis cs:83.78,2.20307)
--(axis cs:83.88,2.20510)
--(axis cs:83.98,2.20661)
--(axis cs:84.08,2.20817)
--(axis cs:84.18,2.20982)
--(axis cs:84.28,2.21145)
--(axis cs:84.38,2.21389)
--(axis cs:84.48,2.21551)
--(axis cs:84.58,2.21813)
--(axis cs:84.68,2.22036)
--(axis cs:84.78,2.22394)
--(axis cs:84.88,2.22647)
--(axis cs:84.98,2.22993)
--(axis cs:85.08,2.23460)
--(axis cs:85.18,2.23847)
--(axis cs:85.28,2.24170)
--(axis cs:85.38,2.24651)
--(axis cs:85.48,2.24931)
--(axis cs:85.58,2.25322)
--(axis cs:85.68,2.25694)
--(axis cs:85.78,2.26118)
--(axis cs:85.88,2.26534)
--(axis cs:85.98,2.26964)
--(axis cs:86.08,2.27502)
--(axis cs:86.18,2.27899)
--(axis cs:86.28,2.28326)
--(axis cs:86.38,2.28799)
--(axis cs:86.48,2.29556)
--(axis cs:86.58,2.30079)
--(axis cs:86.68,2.30680)
--(axis cs:86.78,2.31150)
--(axis cs:86.88,2.31758)
--(axis cs:86.98,2.32244)
--(axis cs:87.08,2.32748)
--(axis cs:87.18,2.33339)
--(axis cs:87.28,2.33782)
--(axis cs:87.38,2.34200)
--(axis cs:87.48,2.34700)
--(axis cs:87.58,2.35228)
--(axis cs:87.68,2.35685)
--(axis cs:87.78,2.36146)
--(axis cs:87.88,2.36558)
--(axis cs:87.98,2.36924)
--(axis cs:88.08,2.37562)
--(axis cs:88.18,2.37896)
--(axis cs:88.28,2.38250)
--(axis cs:88.38,2.38604)
--(axis cs:88.48,2.39073)
--(axis cs:88.58,2.39584)
--(axis cs:88.68,2.39994)
--(axis cs:88.78,2.40290)
--(axis cs:88.88,2.40649)
--(axis cs:88.98,2.40911)
--(axis cs:89.08,2.41276)
--(axis cs:89.18,2.41722)
--(axis cs:89.28,2.42037)
--(axis cs:89.38,2.42518)
--(axis cs:89.48,2.42921)
--(axis cs:89.58,2.43333)
--(axis cs:89.68,2.43452)
--(axis cs:89.78,2.43769)
--(axis cs:89.88,2.44076)
--(axis cs:89.98,2.44353)
--(axis cs:90.09,2.44611)
--(axis cs:90.19,2.44985)
--(axis cs:90.29,2.45395)
--(axis cs:90.39,2.45728)
--(axis cs:90.49,2.46136)
--(axis cs:90.59,2.46224)
--(axis cs:90.69,2.46478)
--(axis cs:90.79,2.46685)
--(axis cs:90.89,2.46931)
--(axis cs:90.99,2.47152)
--(axis cs:91.09,2.47396)
--(axis cs:91.19,2.47627)
--(axis cs:91.29,2.47851)
--(axis cs:91.39,2.48102)
--(axis cs:91.49,2.48243)
--(axis cs:91.59,2.48369)
--(axis cs:91.69,2.48575)
--(axis cs:91.79,2.48694)
--(axis cs:91.89,2.48956)
--(axis cs:91.99,2.49113)
--(axis cs:92.09,2.49219)
--(axis cs:92.19,2.49475)
--(axis cs:92.29,2.49731)
--(axis cs:92.39,2.49887)
--(axis cs:92.49,2.50046)
--(axis cs:92.59,2.50317)
--(axis cs:92.69,2.50535)
--(axis cs:92.79,2.50597)
--(axis cs:92.89,2.50574)
--(axis cs:92.99,2.50686)
--(axis cs:93.09,2.50840)
--(axis cs:93.19,2.51089)
--(axis cs:93.29,2.51207)
--(axis cs:93.39,2.51276)
--(axis cs:93.49,2.51465)
--(axis cs:93.59,2.51696)
--(axis cs:93.69,2.51698)
--(axis cs:93.79,2.51799)
--(axis cs:93.89,2.51822)
--(axis cs:93.99,2.51978)
--(axis cs:94.09,2.52223)
--(axis cs:94.19,2.52418)
--(axis cs:94.29,2.52679)
--(axis cs:94.39,2.52701)
--(axis cs:94.49,2.52825)
--(axis cs:94.59,2.53220)
--(axis cs:94.69,2.53493)
--(axis cs:94.79,2.53749)
--(axis cs:94.89,2.53768)
--(axis cs:94.99,2.53934)
--(axis cs:95.09,2.53996)
--(axis cs:95.19,2.54110)
--(axis cs:95.29,2.54218)
--(axis cs:95.39,2.54424)
--(axis cs:95.49,2.54381)
--(axis cs:95.59,2.54641)
--(axis cs:95.69,2.54905)
--(axis cs:95.79,2.55093)
--(axis cs:95.89,2.55361)
--(axis cs:95.99,2.55380)
--(axis cs:96.09,2.55535)
--(axis cs:96.19,2.55575)
--(axis cs:96.29,2.55781)
--(axis cs:96.39,2.55892)
--(axis cs:96.49,2.55944)
--(axis cs:96.59,2.56014)
--(axis cs:96.69,2.56202)
--(axis cs:96.79,2.56196)
--(axis cs:96.89,2.56296)
--(axis cs:96.99,2.56277)
--(axis cs:97.09,2.56466)
--(axis cs:97.19,2.56470)
--(axis cs:97.29,2.56416)
--(axis cs:97.39,2.56339)
--(axis cs:97.49,2.56241)
--(axis cs:97.59,2.56068)
--(axis cs:97.69,2.55898)
--(axis cs:97.79,2.55830)
--(axis cs:97.89,2.55669)
--(axis cs:97.99,2.55474)
--(axis cs:98.09,2.55296)
--(axis cs:98.19,2.55068)
--(axis cs:98.29,2.54840)
--(axis cs:98.39,2.54696)
--(axis cs:98.49,2.54340)
--(axis cs:98.59,2.54077)
--(axis cs:98.69,2.53736)
--(axis cs:98.79,2.53274)
--(axis cs:98.89,2.52978)
--(axis cs:98.99,2.52722)
--(axis cs:99.09,2.52339)
--(axis cs:99.19,2.52081)
--(axis cs:99.29,2.51523)
--(axis cs:99.39,2.50847)
--(axis cs:99.49,2.50365)
--(axis cs:99.59,2.49756)
--(axis cs:99.69,2.49056)
--(axis cs:99.79,2.48345)
--(axis cs:99.89,2.47610)
--(axis cs:100,2.46608963014866)
--(axis cs:100,3.40333622270574)
--(axis cs:100,3.40333622270574)
--(axis cs:99.89,3.39601)
--(axis cs:99.79,3.38832)
--(axis cs:99.69,3.37819)
--(axis cs:99.59,3.37255)
--(axis cs:99.49,3.36095)
--(axis cs:99.39,3.35337)
--(axis cs:99.29,3.34645)
--(axis cs:99.19,3.33942)
--(axis cs:99.09,3.33357)
--(axis cs:98.99,3.32664)
--(axis cs:98.89,3.32177)
--(axis cs:98.79,3.31452)
--(axis cs:98.69,3.30845)
--(axis cs:98.59,3.29970)
--(axis cs:98.49,3.29424)
--(axis cs:98.39,3.28759)
--(axis cs:98.29,3.28134)
--(axis cs:98.19,3.27314)
--(axis cs:98.09,3.26743)
--(axis cs:97.99,3.26052)
--(axis cs:97.89,3.25646)
--(axis cs:97.79,3.25157)
--(axis cs:97.69,3.24581)
--(axis cs:97.59,3.24206)
--(axis cs:97.49,3.23752)
--(axis cs:97.39,3.23305)
--(axis cs:97.29,3.22979)
--(axis cs:97.19,3.22494)
--(axis cs:97.09,3.22099)
--(axis cs:96.99,3.21810)
--(axis cs:96.89,3.21355)
--(axis cs:96.79,3.20751)
--(axis cs:96.69,3.20415)
--(axis cs:96.59,3.20040)
--(axis cs:96.49,3.19679)
--(axis cs:96.39,3.19350)
--(axis cs:96.29,3.19005)
--(axis cs:96.19,3.18668)
--(axis cs:96.09,3.18202)
--(axis cs:95.99,3.17656)
--(axis cs:95.89,3.17422)
--(axis cs:95.79,3.16940)
--(axis cs:95.69,3.16715)
--(axis cs:95.59,3.16361)
--(axis cs:95.49,3.16021)
--(axis cs:95.39,3.15852)
--(axis cs:95.29,3.15501)
--(axis cs:95.19,3.15189)
--(axis cs:95.09,3.14916)
--(axis cs:94.99,3.14576)
--(axis cs:94.89,3.14246)
--(axis cs:94.79,3.14060)
--(axis cs:94.69,3.13793)
--(axis cs:94.59,3.13635)
--(axis cs:94.49,3.13339)
--(axis cs:94.39,3.13015)
--(axis cs:94.29,3.12958)
--(axis cs:94.19,3.12715)
--(axis cs:94.09,3.12404)
--(axis cs:93.99,3.12034)
--(axis cs:93.89,3.11871)
--(axis cs:93.79,3.11801)
--(axis cs:93.69,3.11391)
--(axis cs:93.59,3.11122)
--(axis cs:93.49,3.10686)
--(axis cs:93.39,3.10438)
--(axis cs:93.29,3.10177)
--(axis cs:93.19,3.09872)
--(axis cs:93.09,3.09520)
--(axis cs:92.99,3.09403)
--(axis cs:92.89,3.09234)
--(axis cs:92.79,3.09019)
--(axis cs:92.69,3.09078)
--(axis cs:92.59,3.08994)
--(axis cs:92.49,3.08942)
--(axis cs:92.39,3.08892)
--(axis cs:92.29,3.08756)
--(axis cs:92.19,3.08559)
--(axis cs:92.09,3.08428)
--(axis cs:91.99,3.08206)
--(axis cs:91.89,3.08098)
--(axis cs:91.79,3.07812)
--(axis cs:91.69,3.07480)
--(axis cs:91.59,3.07415)
--(axis cs:91.49,3.07212)
--(axis cs:91.39,3.06849)
--(axis cs:91.29,3.06774)
--(axis cs:91.19,3.06455)
--(axis cs:91.09,3.06310)
--(axis cs:90.99,3.06354)
--(axis cs:90.89,3.06142)
--(axis cs:90.79,3.05888)
--(axis cs:90.69,3.05504)
--(axis cs:90.59,3.05259)
--(axis cs:90.49,3.04949)
--(axis cs:90.39,3.04724)
--(axis cs:90.29,3.04415)
--(axis cs:90.19,3.03938)
--(axis cs:90.09,3.03705)
--(axis cs:89.98,3.03435)
--(axis cs:89.88,3.02976)
--(axis cs:89.78,3.02510)
--(axis cs:89.68,3.01979)
--(axis cs:89.58,3.01361)
--(axis cs:89.48,3.00955)
--(axis cs:89.38,3.00506)
--(axis cs:89.28,3.00054)
--(axis cs:89.18,2.99737)
--(axis cs:89.08,2.99173)
--(axis cs:88.98,2.98782)
--(axis cs:88.88,2.98359)
--(axis cs:88.78,2.97823)
--(axis cs:88.68,2.97315)
--(axis cs:88.58,2.96716)
--(axis cs:88.48,2.96231)
--(axis cs:88.38,2.95604)
--(axis cs:88.28,2.95062)
--(axis cs:88.18,2.94383)
--(axis cs:88.08,2.93845)
--(axis cs:87.98,2.93155)
--(axis cs:87.88,2.92609)
--(axis cs:87.78,2.92001)
--(axis cs:87.68,2.91476)
--(axis cs:87.58,2.91101)
--(axis cs:87.48,2.90618)
--(axis cs:87.38,2.89905)
--(axis cs:87.28,2.89314)
--(axis cs:87.18,2.88785)
--(axis cs:87.08,2.88143)
--(axis cs:86.98,2.87634)
--(axis cs:86.88,2.87005)
--(axis cs:86.78,2.86520)
--(axis cs:86.68,2.86169)
--(axis cs:86.58,2.85677)
--(axis cs:86.48,2.85207)
--(axis cs:86.38,2.84680)
--(axis cs:86.28,2.84169)
--(axis cs:86.18,2.83716)
--(axis cs:86.08,2.83461)
--(axis cs:85.98,2.83026)
--(axis cs:85.88,2.82512)
--(axis cs:85.78,2.82097)
--(axis cs:85.68,2.81927)
--(axis cs:85.58,2.81603)
--(axis cs:85.48,2.81440)
--(axis cs:85.38,2.81047)
--(axis cs:85.28,2.80827)
--(axis cs:85.18,2.80498)
--(axis cs:85.08,2.80278)
--(axis cs:84.98,2.80184)
--(axis cs:84.88,2.80126)
--(axis cs:84.78,2.80023)
--(axis cs:84.68,2.79812)
--(axis cs:84.58,2.79582)
--(axis cs:84.48,2.79480)
--(axis cs:84.38,2.79363)
--(axis cs:84.28,2.79299)
--(axis cs:84.18,2.79348)
--(axis cs:84.08,2.79196)
--(axis cs:83.98,2.79135)
--(axis cs:83.88,2.79217)
--(axis cs:83.78,2.79289)
--(axis cs:83.68,2.79277)
--(axis cs:83.58,2.79375)
--(axis cs:83.48,2.79299)
--(axis cs:83.38,2.79269)
--(axis cs:83.28,2.79355)
--(axis cs:83.18,2.79515)
--(axis cs:83.08,2.79602)
--(axis cs:82.98,2.79747)
--(axis cs:82.88,2.79968)
--(axis cs:82.78,2.80234)
--(axis cs:82.68,2.80420)
--(axis cs:82.58,2.80582)
--(axis cs:82.48,2.80930)
--(axis cs:82.38,2.81199)
--(axis cs:82.28,2.81435)
--(axis cs:82.18,2.81664)
--(axis cs:82.08,2.81933)
--(axis cs:81.98,2.82294)
--(axis cs:81.88,2.82612)
--(axis cs:81.78,2.82957)
--(axis cs:81.68,2.83294)
--(axis cs:81.58,2.83753)
--(axis cs:81.48,2.84067)
--(axis cs:81.38,2.84352)
--(axis cs:81.28,2.84845)
--(axis cs:81.18,2.85312)
--(axis cs:81.08,2.85842)
--(axis cs:80.98,2.86213)
--(axis cs:80.88,2.86591)
--(axis cs:80.78,2.87200)
--(axis cs:80.68,2.87676)
--(axis cs:80.58,2.88198)
--(axis cs:80.48,2.88571)
--(axis cs:80.38,2.89063)
--(axis cs:80.28,2.89697)
--(axis cs:80.18,2.90201)
--(axis cs:80.08,2.90768)
--(axis cs:79.97,2.91288)
--(axis cs:79.87,2.91998)
--(axis cs:79.77,2.92465)
--(axis cs:79.67,2.93120)
--(axis cs:79.57,2.93503)
--(axis cs:79.47,2.93961)
--(axis cs:79.37,2.94587)
--(axis cs:79.27,2.95168)
--(axis cs:79.17,2.95831)
--(axis cs:79.07,2.96461)
--(axis cs:78.97,2.97032)
--(axis cs:78.87,2.97574)
--(axis cs:78.77,2.98080)
--(axis cs:78.67,2.98568)
--(axis cs:78.57,2.99189)
--(axis cs:78.47,2.99837)
--(axis cs:78.37,3.00337)
--(axis cs:78.27,3.00834)
--(axis cs:78.17,3.01341)
--(axis cs:78.07,3.01652)
--(axis cs:77.97,3.02117)
--(axis cs:77.87,3.02605)
--(axis cs:77.77,3.02817)
--(axis cs:77.67,3.03163)
--(axis cs:77.57,3.03463)
--(axis cs:77.47,3.03648)
--(axis cs:77.37,3.03762)
--(axis cs:77.27,3.03860)
--(axis cs:77.17,3.04138)
--(axis cs:77.07,3.04258)
--(axis cs:76.97,3.04396)
--(axis cs:76.87,3.04457)
--(axis cs:76.77,3.04572)
--(axis cs:76.67,3.04621)
--(axis cs:76.57,3.04619)
--(axis cs:76.47,3.04702)
--(axis cs:76.37,3.04590)
--(axis cs:76.27,3.04459)
--(axis cs:76.17,3.04244)
--(axis cs:76.07,3.04212)
--(axis cs:75.97,3.03764)
--(axis cs:75.87,3.03602)
--(axis cs:75.77,3.03199)
--(axis cs:75.67,3.02786)
--(axis cs:75.57,3.02439)
--(axis cs:75.47,3.02080)
--(axis cs:75.37,3.01588)
--(axis cs:75.27,3.01048)
--(axis cs:75.17,3.00503)
--(axis cs:75.07,3.00115)
--(axis cs:74.97,2.99626)
--(axis cs:74.87,2.98987)
--(axis cs:74.77,2.98642)
--(axis cs:74.67,2.98025)
--(axis cs:74.57,2.97596)
--(axis cs:74.47,2.96997)
--(axis cs:74.37,2.96481)
--(axis cs:74.27,2.95883)
--(axis cs:74.17,2.95182)
--(axis cs:74.07,2.94618)
--(axis cs:73.97,2.93970)
--(axis cs:73.87,2.93480)
--(axis cs:73.77,2.92886)
--(axis cs:73.67,2.92356)
--(axis cs:73.57,2.91813)
--(axis cs:73.47,2.91254)
--(axis cs:73.37,2.90589)
--(axis cs:73.27,2.90090)
--(axis cs:73.17,2.89545)
--(axis cs:73.07,2.88904)
--(axis cs:72.97,2.88227)
--(axis cs:72.87,2.87640)
--(axis cs:72.77,2.87019)
--(axis cs:72.67,2.86559)
--(axis cs:72.57,2.86023)
--(axis cs:72.47,2.85457)
--(axis cs:72.37,2.84940)
--(axis cs:72.27,2.84309)
--(axis cs:72.17,2.83705)
--(axis cs:72.07,2.83167)
--(axis cs:71.97,2.82441)
--(axis cs:71.87,2.81719)
--(axis cs:71.77,2.81081)
--(axis cs:71.67,2.80401)
--(axis cs:71.57,2.79784)
--(axis cs:71.47,2.79098)
--(axis cs:71.37,2.78445)
--(axis cs:71.27,2.77836)
--(axis cs:71.17,2.77182)
--(axis cs:71.07,2.76487)
--(axis cs:70.97,2.75889)
--(axis cs:70.87,2.75281)
--(axis cs:70.77,2.74828)
--(axis cs:70.67,2.74198)
--(axis cs:70.57,2.73556)
--(axis cs:70.47,2.73039)
--(axis cs:70.37,2.72688)
--(axis cs:70.27,2.72156)
--(axis cs:70.17,2.71496)
--(axis cs:70.07,2.70972)
--(axis cs:69.96,2.70554)
--(axis cs:69.86,2.70008)
--(axis cs:69.76,2.69579)
--(axis cs:69.66,2.69154)
--(axis cs:69.56,2.68636)
--(axis cs:69.46,2.68243)
--(axis cs:69.36,2.67755)
--(axis cs:69.26,2.67261)
--(axis cs:69.16,2.66888)
--(axis cs:69.06,2.66309)
--(axis cs:68.96,2.65777)
--(axis cs:68.86,2.65149)
--(axis cs:68.76,2.64668)
--(axis cs:68.66,2.64011)
--(axis cs:68.56,2.63660)
--(axis cs:68.46,2.63200)
--(axis cs:68.36,2.62692)
--(axis cs:68.26,2.62297)
--(axis cs:68.16,2.61838)
--(axis cs:68.06,2.61223)
--(axis cs:67.96,2.60672)
--(axis cs:67.86,2.60218)
--(axis cs:67.76,2.59665)
--(axis cs:67.66,2.59116)
--(axis cs:67.56,2.58633)
--(axis cs:67.46,2.58026)
--(axis cs:67.36,2.57267)
--(axis cs:67.26,2.56867)
--(axis cs:67.16,2.56284)
--(axis cs:67.06,2.55689)
--(axis cs:66.96,2.55080)
--(axis cs:66.86,2.54473)
--(axis cs:66.76,2.53855)
--(axis cs:66.66,2.53200)
--(axis cs:66.56,2.52495)
--(axis cs:66.46,2.51995)
--(axis cs:66.36,2.51345)
--(axis cs:66.26,2.50705)
--(axis cs:66.16,2.50042)
--(axis cs:66.06,2.49356)
--(axis cs:65.96,2.48776)
--(axis cs:65.86,2.48162)
--(axis cs:65.76,2.47444)
--(axis cs:65.66,2.46841)
--(axis cs:65.56,2.46100)
--(axis cs:65.46,2.45531)
--(axis cs:65.36,2.44848)
--(axis cs:65.26,2.44123)
--(axis cs:65.16,2.43433)
--(axis cs:65.06,2.42794)
--(axis cs:64.96,2.42043)
--(axis cs:64.86,2.41353)
--(axis cs:64.76,2.40675)
--(axis cs:64.66,2.39975)
--(axis cs:64.56,2.39317)
--(axis cs:64.46,2.38536)
--(axis cs:64.36,2.37776)
--(axis cs:64.26,2.37026)
--(axis cs:64.16,2.36122)
--(axis cs:64.06,2.35488)
--(axis cs:63.96,2.34796)
--(axis cs:63.86,2.34155)
--(axis cs:63.76,2.33538)
--(axis cs:63.66,2.32812)
--(axis cs:63.56,2.32076)
--(axis cs:63.46,2.31211)
--(axis cs:63.36,2.30365)
--(axis cs:63.26,2.29772)
--(axis cs:63.16,2.29099)
--(axis cs:63.06,2.28359)
--(axis cs:62.96,2.27732)
--(axis cs:62.86,2.26952)
--(axis cs:62.76,2.26211)
--(axis cs:62.66,2.25605)
--(axis cs:62.56,2.24756)
--(axis cs:62.46,2.24034)
--(axis cs:62.36,2.23307)
--(axis cs:62.26,2.22745)
--(axis cs:62.16,2.21958)
--(axis cs:62.06,2.21350)
--(axis cs:61.96,2.20783)
--(axis cs:61.86,2.20179)
--(axis cs:61.76,2.19451)
--(axis cs:61.66,2.18749)
--(axis cs:61.56,2.17996)
--(axis cs:61.46,2.17182)
--(axis cs:61.36,2.16506)
--(axis cs:61.26,2.15879)
--(axis cs:61.16,2.15235)
--(axis cs:61.06,2.14540)
--(axis cs:60.96,2.13833)
--(axis cs:60.86,2.13151)
--(axis cs:60.76,2.12533)
--(axis cs:60.66,2.11743)
--(axis cs:60.56,2.11123)
--(axis cs:60.46,2.10344)
--(axis cs:60.36,2.09835)
--(axis cs:60.26,2.09182)
--(axis cs:60.16,2.08513)
--(axis cs:60.06,2.07786)
--(axis cs:59.95,2.07136)
--(axis cs:59.85,2.06428)
--(axis cs:59.75,2.05682)
--(axis cs:59.65,2.04899)
--(axis cs:59.55,2.04203)
--(axis cs:59.45,2.03524)
--(axis cs:59.35,2.02913)
--(axis cs:59.25,2.02247)
--(axis cs:59.15,2.01460)
--(axis cs:59.05,2.00733)
--(axis cs:58.95,2.00059)
--(axis cs:58.85,1.99302)
--(axis cs:58.75,1.98559)
--(axis cs:58.65,1.97905)
--(axis cs:58.55,1.97119)
--(axis cs:58.45,1.96414)
--(axis cs:58.35,1.95755)
--(axis cs:58.25,1.94908)
--(axis cs:58.15,1.94075)
--(axis cs:58.05,1.93326)
--(axis cs:57.95,1.92563)
--(axis cs:57.85,1.91699)
--(axis cs:57.75,1.90870)
--(axis cs:57.65,1.89965)
--(axis cs:57.55,1.89052)
--(axis cs:57.45,1.88200)
--(axis cs:57.35,1.87380)
--(axis cs:57.25,1.86485)
--(axis cs:57.15,1.85743)
--(axis cs:57.05,1.84996)
--(axis cs:56.95,1.84175)
--(axis cs:56.85,1.83262)
--(axis cs:56.75,1.82522)
--(axis cs:56.65,1.81694)
--(axis cs:56.55,1.80864)
--(axis cs:56.45,1.80017)
--(axis cs:56.35,1.79197)
--(axis cs:56.25,1.78490)
--(axis cs:56.15,1.77777)
--(axis cs:56.05,1.77024)
--(axis cs:55.95,1.76254)
--(axis cs:55.85,1.75459)
--(axis cs:55.75,1.74620)
--(axis cs:55.65,1.73923)
--(axis cs:55.55,1.73199)
--(axis cs:55.45,1.72406)
--(axis cs:55.35,1.71636)
--(axis cs:55.25,1.70988)
--(axis cs:55.15,1.70283)
--(axis cs:55.05,1.69514)
--(axis cs:54.95,1.68815)
--(axis cs:54.85,1.68057)
--(axis cs:54.75,1.67364)
--(axis cs:54.65,1.66822)
--(axis cs:54.55,1.66183)
--(axis cs:54.45,1.65557)
--(axis cs:54.35,1.64940)
--(axis cs:54.25,1.64258)
--(axis cs:54.15,1.63611)
--(axis cs:54.05,1.62952)
--(axis cs:53.95,1.62224)
--(axis cs:53.85,1.61595)
--(axis cs:53.75,1.60978)
--(axis cs:53.65,1.60441)
--(axis cs:53.55,1.59783)
--(axis cs:53.45,1.59171)
--(axis cs:53.35,1.58683)
--(axis cs:53.25,1.58045)
--(axis cs:53.15,1.57575)
--(axis cs:53.05,1.57083)
--(axis cs:52.95,1.56667)
--(axis cs:52.85,1.56218)
--(axis cs:52.75,1.55707)
--(axis cs:52.65,1.55389)
--(axis cs:52.55,1.55076)
--(axis cs:52.45,1.54794)
--(axis cs:52.35,1.54380)
--(axis cs:52.25,1.54004)
--(axis cs:52.15,1.53626)
--(axis cs:52.05,1.53196)
--(axis cs:51.95,1.52870)
--(axis cs:51.85,1.52567)
--(axis cs:51.75,1.52330)
--(axis cs:51.65,1.52059)
--(axis cs:51.55,1.51776)
--(axis cs:51.45,1.51359)
--(axis cs:51.35,1.51123)
--(axis cs:51.25,1.51001)
--(axis cs:51.15,1.50773)
--(axis cs:51.05,1.50544)
--(axis cs:50.95,1.50278)
--(axis cs:50.85,1.50141)
--(axis cs:50.75,1.49985)
--(axis cs:50.65,1.49868)
--(axis cs:50.55,1.49651)
--(axis cs:50.45,1.49490)
--(axis cs:50.35,1.49449)
--(axis cs:50.25,1.49314)
--(axis cs:50.15,1.49204)
--(axis cs:50.05,1.49142)
--(axis cs:49.94,1.49007)
--(axis cs:49.84,1.48943)
--(axis cs:49.74,1.48903)
--(axis cs:49.64,1.48790)
--(axis cs:49.54,1.48754)
--(axis cs:49.44,1.48802)
--(axis cs:49.34,1.48723)
--(axis cs:49.24,1.48580)
--(axis cs:49.14,1.48479)
--(axis cs:49.04,1.48499)
--(axis cs:48.94,1.48523)
--(axis cs:48.84,1.48492)
--(axis cs:48.74,1.48433)
--(axis cs:48.64,1.48417)
--(axis cs:48.54,1.48324)
--(axis cs:48.44,1.48305)
--(axis cs:48.34,1.48328)
--(axis cs:48.24,1.48236)
--(axis cs:48.14,1.48255)
--(axis cs:48.04,1.48197)
--(axis cs:47.94,1.48066)
--(axis cs:47.84,1.47969)
--(axis cs:47.74,1.47912)
--(axis cs:47.64,1.47650)
--(axis cs:47.54,1.47600)
--(axis cs:47.44,1.47424)
--(axis cs:47.34,1.47180)
--(axis cs:47.24,1.46987)
--(axis cs:47.14,1.46828)
--(axis cs:47.04,1.46635)
--(axis cs:46.94,1.46458)
--(axis cs:46.84,1.46239)
--(axis cs:46.74,1.45885)
--(axis cs:46.64,1.45641)
--(axis cs:46.54,1.45517)
--(axis cs:46.44,1.45306)
--(axis cs:46.34,1.45110)
--(axis cs:46.24,1.44827)
--(axis cs:46.14,1.44589)
--(axis cs:46.04,1.44292)
--(axis cs:45.94,1.44111)
--(axis cs:45.84,1.43931)
--(axis cs:45.74,1.43711)
--(axis cs:45.64,1.43442)
--(axis cs:45.54,1.43293)
--(axis cs:45.44,1.43171)
--(axis cs:45.34,1.43006)
--(axis cs:45.24,1.42923)
--(axis cs:45.14,1.42757)
--(axis cs:45.04,1.42597)
--(axis cs:44.94,1.42539)
--(axis cs:44.84,1.42430)
--(axis cs:44.74,1.42214)
--(axis cs:44.64,1.42177)
--(axis cs:44.54,1.42095)
--(axis cs:44.44,1.41995)
--(axis cs:44.34,1.42020)
--(axis cs:44.24,1.41985)
--(axis cs:44.14,1.42003)
--(axis cs:44.04,1.41863)
--(axis cs:43.94,1.41859)
--(axis cs:43.84,1.41806)
--(axis cs:43.74,1.41925)
--(axis cs:43.64,1.42013)
--(axis cs:43.54,1.42071)
--(axis cs:43.44,1.42138)
--(axis cs:43.34,1.42321)
--(axis cs:43.24,1.42416)
--(axis cs:43.14,1.42530)
--(axis cs:43.04,1.42696)
--(axis cs:42.94,1.42890)
--(axis cs:42.84,1.43230)
--(axis cs:42.74,1.43364)
--(axis cs:42.64,1.43636)
--(axis cs:42.54,1.43914)
--(axis cs:42.44,1.44166)
--(axis cs:42.34,1.44369)
--(axis cs:42.24,1.44750)
--(axis cs:42.14,1.45131)
--(axis cs:42.04,1.45444)
--(axis cs:41.94,1.45842)
--(axis cs:41.84,1.46228)
--(axis cs:41.74,1.46654)
--(axis cs:41.64,1.47057)
--(axis cs:41.54,1.47397)
--(axis cs:41.44,1.47769)
--(axis cs:41.34,1.48300)
--(axis cs:41.24,1.48778)
--(axis cs:41.14,1.49156)
--(axis cs:41.04,1.49509)
--(axis cs:40.94,1.50016)
--(axis cs:40.84,1.50384)
--(axis cs:40.74,1.50878)
--(axis cs:40.64,1.51458)
--(axis cs:40.54,1.51968)
--(axis cs:40.44,1.52454)
--(axis cs:40.34,1.53064)
--(axis cs:40.24,1.53725)
--(axis cs:40.14,1.54269)
--(axis cs:40.04,1.54894)
--(axis cs:39.93,1.55503)
--(axis cs:39.83,1.56138)
--(axis cs:39.73,1.56881)
--(axis cs:39.63,1.57592)
--(axis cs:39.53,1.58238)
--(axis cs:39.43,1.58858)
--(axis cs:39.33,1.59550)
--(axis cs:39.23,1.60411)
--(axis cs:39.13,1.61147)
--(axis cs:39.03,1.61762)
--(axis cs:38.93,1.62659)
--(axis cs:38.83,1.63565)
--(axis cs:38.73,1.64489)
--(axis cs:38.63,1.65279)
--(axis cs:38.53,1.66138)
--(axis cs:38.43,1.66995)
--(axis cs:38.33,1.67837)
--(axis cs:38.23,1.68648)
--(axis cs:38.13,1.69625)
--(axis cs:38.03,1.70718)
--(axis cs:37.93,1.71782)
--(axis cs:37.83,1.72788)
--(axis cs:37.73,1.73764)
--(axis cs:37.63,1.74815)
--(axis cs:37.53,1.75893)
--(axis cs:37.43,1.76933)
--(axis cs:37.33,1.77846)
--(axis cs:37.23,1.78942)
--(axis cs:37.13,1.80005)
--(axis cs:37.03,1.81055)
--(axis cs:36.93,1.82097)
--(axis cs:36.83,1.83206)
--(axis cs:36.73,1.84244)
--(axis cs:36.63,1.85496)
--(axis cs:36.53,1.86612)
--(axis cs:36.43,1.87802)
--(axis cs:36.33,1.88974)
--(axis cs:36.23,1.90280)
--(axis cs:36.13,1.91427)
--(axis cs:36.03,1.92633)
--(axis cs:35.93,1.93729)
--(axis cs:35.83,1.94865)
--(axis cs:35.73,1.96140)
--(axis cs:35.63,1.97386)
--(axis cs:35.53,1.98725)
--(axis cs:35.43,1.99964)
--(axis cs:35.33,2.01177)
--(axis cs:35.23,2.02380)
--(axis cs:35.13,2.03588)
--(axis cs:35.03,2.04826)
--(axis cs:34.93,2.06121)
--(axis cs:34.83,2.07426)
--(axis cs:34.73,2.08690)
--(axis cs:34.63,2.09846)
--(axis cs:34.53,2.11047)
--(axis cs:34.43,2.12193)
--(axis cs:34.33,2.13311)
--(axis cs:34.23,2.14552)
--(axis cs:34.13,2.15737)
--(axis cs:34.03,2.16912)
--(axis cs:33.93,2.18107)
--(axis cs:33.83,2.19373)
--(axis cs:33.73,2.20422)
--(axis cs:33.63,2.21376)
--(axis cs:33.53,2.22601)
--(axis cs:33.43,2.23639)
--(axis cs:33.33,2.24730)
--(axis cs:33.23,2.25693)
--(axis cs:33.13,2.26854)
--(axis cs:33.03,2.27904)
--(axis cs:32.93,2.28847)
--(axis cs:32.83,2.29933)
--(axis cs:32.73,2.30924)
--(axis cs:32.63,2.32049)
--(axis cs:32.53,2.32977)
--(axis cs:32.43,2.33877)
--(axis cs:32.33,2.34936)
--(axis cs:32.23,2.35945)
--(axis cs:32.13,2.37087)
--(axis cs:32.03,2.38271)
--(axis cs:31.93,2.39260)
--(axis cs:31.83,2.40228)
--(axis cs:31.73,2.41231)
--(axis cs:31.63,2.42236)
--(axis cs:31.53,2.43301)
--(axis cs:31.43,2.44270)
--(axis cs:31.33,2.45371)
--(axis cs:31.23,2.46496)
--(axis cs:31.13,2.47458)
--(axis cs:31.03,2.48723)
--(axis cs:30.93,2.49806)
--(axis cs:30.83,2.50876)
--(axis cs:30.73,2.52066)
--(axis cs:30.63,2.53062)
--(axis cs:30.53,2.54205)
--(axis cs:30.43,2.55177)
--(axis cs:30.33,2.56205)
--(axis cs:30.23,2.57236)
--(axis cs:30.13,2.58453)
--(axis cs:30.03,2.59494)
--(axis cs:29.92,2.60712)
--(axis cs:29.82,2.61802)
--(axis cs:29.72,2.62693)
--(axis cs:29.62,2.63782)
--(axis cs:29.52,2.64929)
--(axis cs:29.42,2.66075)
--(axis cs:29.32,2.67272)
--(axis cs:29.22,2.68349)
--(axis cs:29.12,2.69445)
--(axis cs:29.02,2.70555)
--(axis cs:28.92,2.71612)
--(axis cs:28.82,2.72673)
--(axis cs:28.72,2.73717)
--(axis cs:28.62,2.74730)
--(axis cs:28.52,2.75746)
--(axis cs:28.42,2.76851)
--(axis cs:28.32,2.77863)
--(axis cs:28.22,2.78859)
--(axis cs:28.12,2.79792)
--(axis cs:28.02,2.81075)
--(axis cs:27.92,2.82105)
--(axis cs:27.82,2.83122)
--(axis cs:27.72,2.84122)
--(axis cs:27.62,2.85329)
--(axis cs:27.52,2.86305)
--(axis cs:27.42,2.87363)
--(axis cs:27.32,2.88419)
--(axis cs:27.22,2.89409)
--(axis cs:27.12,2.90430)
--(axis cs:27.02,2.91542)
--(axis cs:26.92,2.92521)
--(axis cs:26.82,2.93726)
--(axis cs:26.72,2.94823)
--(axis cs:26.62,2.95838)
--(axis cs:26.52,2.96779)
--(axis cs:26.42,2.97815)
--(axis cs:26.32,2.98881)
--(axis cs:26.22,2.99932)
--(axis cs:26.12,3.00908)
--(axis cs:26.02,3.01952)
--(axis cs:25.92,3.02846)
--(axis cs:25.82,3.04104)
--(axis cs:25.72,3.05263)
--(axis cs:25.62,3.06290)
--(axis cs:25.52,3.07230)
--(axis cs:25.42,3.08212)
--(axis cs:25.32,3.09417)
--(axis cs:25.22,3.10408)
--(axis cs:25.12,3.11409)
--(axis cs:25.02,3.12256)
--(axis cs:24.92,3.13315)
--(axis cs:24.82,3.14204)
--(axis cs:24.72,3.15294)
--(axis cs:24.62,3.16124)
--(axis cs:24.52,3.16921)
--(axis cs:24.42,3.17768)
--(axis cs:24.32,3.18611)
--(axis cs:24.22,3.19454)
--(axis cs:24.12,3.20304)
--(axis cs:24.02,3.21267)
--(axis cs:23.92,3.22161)
--(axis cs:23.82,3.22934)
--(axis cs:23.72,3.23496)
--(axis cs:23.62,3.24136)
--(axis cs:23.52,3.24917)
--(axis cs:23.42,3.25641)
--(axis cs:23.32,3.26301)
--(axis cs:23.22,3.26952)
--(axis cs:23.12,3.27562)
--(axis cs:23.02,3.28332)
--(axis cs:22.92,3.28832)
--(axis cs:22.82,3.29338)
--(axis cs:22.72,3.29633)
--(axis cs:22.62,3.30067)
--(axis cs:22.52,3.30391)
--(axis cs:22.42,3.30813)
--(axis cs:22.32,3.31242)
--(axis cs:22.22,3.31505)
--(axis cs:22.12,3.31758)
--(axis cs:22.02,3.31980)
--(axis cs:21.92,3.32090)
--(axis cs:21.82,3.32288)
--(axis cs:21.72,3.32429)
--(axis cs:21.62,3.32444)
--(axis cs:21.52,3.32351)
--(axis cs:21.42,3.32536)
--(axis cs:21.32,3.32684)
--(axis cs:21.22,3.32578)
--(axis cs:21.12,3.32558)
--(axis cs:21.02,3.32416)
--(axis cs:20.92,3.32238)
--(axis cs:20.82,3.32208)
--(axis cs:20.72,3.32122)
--(axis cs:20.62,3.31960)
--(axis cs:20.52,3.31798)
--(axis cs:20.42,3.31507)
--(axis cs:20.32,3.31169)
--(axis cs:20.22,3.30744)
--(axis cs:20.12,3.30504)
--(axis cs:20.02,3.30002)
--(axis cs:19.91,3.29784)
--(axis cs:19.81,3.29453)
--(axis cs:19.71,3.28960)
--(axis cs:19.61,3.28545)
--(axis cs:19.51,3.27879)
--(axis cs:19.41,3.27475)
--(axis cs:19.31,3.26975)
--(axis cs:19.21,3.26329)
--(axis cs:19.11,3.25808)
--(axis cs:19.01,3.25206)
--(axis cs:18.91,3.24555)
--(axis cs:18.81,3.23945)
--(axis cs:18.71,3.23644)
--(axis cs:18.61,3.23201)
--(axis cs:18.51,3.22671)
--(axis cs:18.41,3.22110)
--(axis cs:18.31,3.21376)
--(axis cs:18.21,3.20833)
--(axis cs:18.11,3.20297)
--(axis cs:18.01,3.19759)
--(axis cs:17.91,3.19185)
--(axis cs:17.81,3.18657)
--(axis cs:17.71,3.18057)
--(axis cs:17.61,3.17424)
--(axis cs:17.51,3.16793)
--(axis cs:17.41,3.16135)
--(axis cs:17.31,3.15575)
--(axis cs:17.21,3.14985)
--(axis cs:17.11,3.14435)
--(axis cs:17.01,3.13920)
--(axis cs:16.91,3.13265)
--(axis cs:16.81,3.12696)
--(axis cs:16.71,3.11945)
--(axis cs:16.61,3.11342)
--(axis cs:16.51,3.10518)
--(axis cs:16.41,3.09896)
--(axis cs:16.31,3.09280)
--(axis cs:16.21,3.08616)
--(axis cs:16.11,3.07968)
--(axis cs:16.01,3.07432)
--(axis cs:15.91,3.06914)
--(axis cs:15.81,3.06264)
--(axis cs:15.71,3.05672)
--(axis cs:15.61,3.05121)
--(axis cs:15.51,3.04713)
--(axis cs:15.41,3.04129)
--(axis cs:15.31,3.03424)
--(axis cs:15.21,3.02865)
--(axis cs:15.11,3.02315)
--(axis cs:15.01,3.01769)
--(axis cs:14.91,3.01266)
--(axis cs:14.81,3.00625)
--(axis cs:14.71,3.00085)
--(axis cs:14.61,2.99595)
--(axis cs:14.51,2.99126)
--(axis cs:14.41,2.98574)
--(axis cs:14.31,2.98002)
--(axis cs:14.21,2.97523)
--(axis cs:14.11,2.97005)
--(axis cs:14.01,2.96602)
--(axis cs:13.91,2.96124)
--(axis cs:13.81,2.95639)
--(axis cs:13.71,2.95244)
--(axis cs:13.61,2.94790)
--(axis cs:13.51,2.94197)
--(axis cs:13.41,2.93702)
--(axis cs:13.31,2.93253)
--(axis cs:13.21,2.92738)
--(axis cs:13.11,2.92345)
--(axis cs:13.01,2.91807)
--(axis cs:12.91,2.91177)
--(axis cs:12.81,2.90678)
--(axis cs:12.71,2.90284)
--(axis cs:12.61,2.89816)
--(axis cs:12.51,2.89469)
--(axis cs:12.41,2.89198)
--(axis cs:12.31,2.88685)
--(axis cs:12.21,2.88123)
--(axis cs:12.11,2.87503)
--(axis cs:12.01,2.87075)
--(axis cs:11.91,2.86672)
--(axis cs:11.81,2.86205)
--(axis cs:11.71,2.85635)
--(axis cs:11.61,2.85246)
--(axis cs:11.51,2.84868)
--(axis cs:11.41,2.84448)
--(axis cs:11.31,2.83979)
--(axis cs:11.21,2.83514)
--(axis cs:11.11,2.83173)
--(axis cs:11.01,2.82730)
--(axis cs:10.91,2.82398)
--(axis cs:10.81,2.82072)
--(axis cs:10.71,2.81756)
--(axis cs:10.61,2.81439)
--(axis cs:10.51,2.81024)
--(axis cs:10.41,2.80893)
--(axis cs:10.31,2.80498)
--(axis cs:10.21,2.80170)
--(axis cs:10.11,2.79676)
--(axis cs:10.01,2.79291)
--(axis cs:9.909,2.78967)
--(axis cs:9.809,2.78686)
--(axis cs:9.709,2.78409)
--(axis cs:9.609,2.78030)
--(axis cs:9.509,2.77714)
--(axis cs:9.409,2.77467)
--(axis cs:9.309,2.77191)
--(axis cs:9.209,2.76923)
--(axis cs:9.109,2.76587)
--(axis cs:9.009,2.76228)
--(axis cs:8.908,2.75940)
--(axis cs:8.808,2.75509)
--(axis cs:8.708,2.75397)
--(axis cs:8.608,2.75214)
--(axis cs:8.508,2.74799)
--(axis cs:8.408,2.74513)
--(axis cs:8.308,2.74287)
--(axis cs:8.208,2.74039)
--(axis cs:8.108,2.73668)
--(axis cs:8.008,2.73294)
--(axis cs:7.907,2.72923)
--(axis cs:7.807,2.72755)
--(axis cs:7.707,2.72385)
--(axis cs:7.607,2.72030)
--(axis cs:7.507,2.71809)
--(axis cs:7.407,2.71576)
--(axis cs:7.307,2.71386)
--(axis cs:7.207,2.71284)
--(axis cs:7.107,2.70986)
--(axis cs:7.007,2.70636)
--(axis cs:6.906,2.70300)
--(axis cs:6.806,2.70027)
--(axis cs:6.706,2.69724)
--(axis cs:6.606,2.69470)
--(axis cs:6.506,2.69074)
--(axis cs:6.406,2.68908)
--(axis cs:6.306,2.68496)
--(axis cs:6.206,2.68205)
--(axis cs:6.106,2.68005)
--(axis cs:6.006,2.67627)
--(axis cs:5.905,2.67170)
--(axis cs:5.805,2.66777)
--(axis cs:5.705,2.66479)
--(axis cs:5.605,2.66180)
--(axis cs:5.505,2.65758)
--(axis cs:5.405,2.65376)
--(axis cs:5.305,2.65061)
--(axis cs:5.205,2.64656)
--(axis cs:5.105,2.64283)
--(axis cs:5.005,2.63950)
--(axis cs:4.904,2.63621)
--(axis cs:4.804,2.63188)
--(axis cs:4.704,2.62943)
--(axis cs:4.604,2.62467)
--(axis cs:4.504,2.62204)
--(axis cs:4.404,2.62025)
--(axis cs:4.304,2.61691)
--(axis cs:4.204,2.61191)
--(axis cs:4.104,2.60964)
--(axis cs:4.004,2.60605)
--(axis cs:3.903,2.60402)
--(axis cs:3.803,2.60073)
--(axis cs:3.703,2.59880)
--(axis cs:3.603,2.59611)
--(axis cs:3.503,2.59472)
--(axis cs:3.403,2.59237)
--(axis cs:3.303,2.59002)
--(axis cs:3.203,2.58907)
--(axis cs:3.103,2.58599)
--(axis cs:3.003,2.58482)
--(axis cs:2.902,2.58484)
--(axis cs:2.802,2.58552)
--(axis cs:2.702,2.58492)
--(axis cs:2.602,2.58447)
--(axis cs:2.502,2.58458)
--(axis cs:2.402,2.58434)
--(axis cs:2.302,2.58370)
--(axis cs:2.202,2.58419)
--(axis cs:2.102,2.58436)
--(axis cs:2.002,2.58644)
--(axis cs:1.901,2.58673)
--(axis cs:1.801,2.58694)
--(axis cs:1.701,2.59021)
--(axis cs:1.601,2.58991)
--(axis cs:1.501,2.59222)
--(axis cs:1.401,2.59518)
--(axis cs:1.301,2.59911)
--(axis cs:1.201,2.60076)
--(axis cs:1.101,2.60249)
--(axis cs:1.001,2.60474)
--(axis cs:0.900,2.60735)
--(axis cs:0.800,2.61256)
--(axis cs:0.700,2.61363)
--(axis cs:0.600,2.61408)
--(axis cs:0.500,2.61765)
--(axis cs:0.400,2.62173)
--(axis cs:0.300,2.62692)
--(axis cs:0.200,2.62904)
--(axis cs:0.100,2.63395)
--(axis cs:0,2.63972916452865)
--cycle;

\addplot [semithick, black, opacity=0.05, mark=|, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52005200520052 0
1.48014801480148 0
2.08020802080208 0
2.83028302830283 0
4.17041704170417 0
4.21042104210421 0
4.41044104410441 0
4.44044404440444 0
4.7004700470047 0
5.53055305530553 0
5.85058505850585 0
5.88058805880588 0
6.07060706070607 0
6.29062906290629 0
6.45064506450645 0
7.12071207120712 0
7.5007500750075 0
8.95089508950895 0
9.56095609560956 0
10.0910091009101 0
10.8410841084108 0
11.041104110411 0
11.041104110411 0
11.5111511151115 0
11.961196119612 0
11.971197119712 0
12.3912391239124 0
12.5812581258126 0
12.7012701270127 0
12.9012901290129 0
13.021302130213 0
13.6613661366137 0
13.7213721372137 0
13.9413941394139 0
14.2614261426143 0
14.5914591459146 0
14.7214721472147 0
14.8214821482148 0
14.9314931493149 0
15.1215121512151 0
15.4315431543154 0
15.4715471547155 0
15.6215621562156 0
15.8315831583158 0
16.4616461646165 0
17.2017201720172 0
17.3617361736174 0
17.7217721772177 0
18.8018801880188 0
19.0819081908191 0
19.8119811981198 0
19.8719871987199 0
19.98199819982 0
20.5120512051205 0
20.7320732073207 0
20.962096209621 0
21.1721172117212 0
21.2121212121212 0
21.9221922192219 0
22.3622362236224 0
22.5422542254225 0
22.6122612261226 0
22.7222722272227 0
22.9422942294229 0
23.022302230223 0
24.032403240324 0
24.6924692469247 0
24.7624762476248 0
24.8324832483248 0
24.8724872487249 0
25.012501250125 0
25.5125512551255 0
25.8225822582258 0
26.3126312631263 0
26.7526752675268 0
27.2927292729273 0
27.3627362736274 0
27.5927592759276 0
28.5328532853285 0
30.1430143014301 0
30.2330233023302 0
31.7131713171317 0
31.8131813181318 0
32.3132313231323 0
32.4132413241324 0
32.5132513251325 0
32.6032603260326 0
32.7632763276328 0
34.2234223422342 0
36.043604360436 0
36.6836683668367 0
37.1037103710371 0
37.1737173717372 0
38.4738473847385 0
38.7538753875388 0
39.1439143914391 0
39.9139913991399 0
42.1642164216422 0
46.2446244624462 0
47.8247824782478 0
47.8647864786479 0
47.974797479748 0
48.4648464846485 0
49.7849784978498 0
49.8149814981498 0
49.8649864986499 0
52.955295529553 0
55.6155615561556 0
56.3056305630563 0
56.3356335633563 0
56.4656465646565 0
56.4956495649565 0
57.6557655765577 0
58.0758075807581 0
58.0958095809581 0
59.5159515951595 0
60.7660766076608 0
61.1261126112611 0
61.2561256125613 0
63.046304630463 0
63.3463346334633 0
63.3763376337634 0
63.7463746374638 0
64.2464246424642 0
64.4664466446645 0
64.8064806480648 0
65.4165416541654 0
66.4866486648665 0
66.7066706670667 0
67.0667066706671 0
67.1067106710671 0
67.5467546754676 0
67.5467546754676 0
67.5867586758676 0
67.8667866786679 0
68.4968496849685 0
68.5468546854685 0
68.8568856885689 0
69.7369736973697 0
70.1570157015702 0
70.5970597059706 0
71.1271127112711 0
71.2271227122712 0
71.4071407140714 0
71.5271527152715 0
72.3072307230723 0
72.4972497249725 0
72.8172817281728 0
73.0673067306731 0
73.3673367336734 0
73.5973597359736 0
73.6273627362736 0
73.6473647364736 0
73.7873787378738 0
74.0474047404741 0
74.7074707470747 0
75.4175417541754 0
75.8875887588759 0
76.017601760176 0
76.5676567656766 0
76.977697769777 0
77.1177117711771 0
77.3477347734774 0
77.8477847784778 0
78.027802780278 0
78.5978597859786 0
78.7378737873787 0
79.96799679968 0
81.0881088108811 0
82.3182318231823 0
82.6282628262826 0
82.8882888288829 0
84.1384138413841 0
84.1384138413841 0
84.4584458445845 0
85.0785078507851 0
85.5085508550855 0
85.6885688568857 0
86.8686868686869 0
86.9286928692869 0
87.5887588758876 0
87.958795879588 0
88.3188318831883 0
88.4388438843884 0
89.4389438943894 0
89.8089808980898 0
89.9289928992899 0
89.97899789979 0
90.5090509050905 0
90.6290629062906 0
91.009100910091 0
91.8291829182918 0
93.0993099309931 0
93.8293829382938 0
95.1095109510951 0
95.5795579557956 0
95.8495849584959 0
95.9095909590959 0
95.979597959796 0
96.1496149614962 0
96.8396839683968 0
96.8496849684969 0
96.9096909690969 0
97.5597559755976 0
97.7997799779978 0
97.8497849784979 0
97.999799979998 0
98.3698369836984 0
98.5398539853986 0
98.6098609860986 0
98.8498849884989 0
99.1199119911991 0
99.5099509950995 0
99.6099609960996 0
99.8599859985999 0
0.29002900290029 0
0.77007700770077 0
1.82018201820182 0
2.36023602360236 0
2.43024302430243 0
2.68026802680268 0
4.74047404740474 0
5.01050105010501 0
5.47054705470547 0
6.23062306230623 0
6.5006500650065 0
6.87068706870687 0
7.14071407140714 0
8.18081808180818 0
8.34083408340834 0
8.93089308930893 0
9.07090709070907 0
9.13091309130913 0
9.53095309530953 0
9.68096809680968 0
9.98099809980998 0
10.2010201020102 0
10.2610261026103 0
10.3210321032103 0
10.4410441044104 0
10.5010501050105 0
10.8710871087109 0
10.961096109611 0
11.1411141114111 0
11.2511251125113 0
11.9011901190119 0
13.2113211321132 0
13.6013601360136 0
13.8813881388139 0
14.3714371437144 0
14.3814381438144 0
14.9414941494149 0
15.7915791579158 0
15.8415841584158 0
16.1316131613161 0
16.7916791679168 0
17.8717871787179 0
18.8018801880188 0
18.9218921892189 0
19.3019301930193 0
19.9219921992199 0
20.4120412041204 0
21.8421842184218 0
22.032203220322 0
22.6322632263226 0
23.2123212321232 0
24.1824182418242 0
24.972497249725 0
25.1325132513251 0
25.2025202520252 0
25.7725772577258 0
25.992599259926 0
25.992599259926 0
26.3426342634263 0
26.7326732673267 0
26.9126912691269 0
27.5927592759276 0
28.5328532853285 0
29.6629662966297 0
30.0930093009301 0
31.2431243124312 0
31.4331433143314 0
31.5531553155316 0
32.1732173217322 0
33.4133413341334 0
33.4333433343334 0
34.2734273427343 0
34.6034603460346 0
35.1935193519352 0
35.7935793579358 0
36.6236623662366 0
37.2437243724372 0
40.0840084008401 0
41.3341334133413 0
43.8143814381438 0
45.044504450445 0
45.4645464546455 0
45.4845484548455 0
45.4945494549455 0
46.7746774677468 0
46.8846884688469 0
47.1247124712471 0
48.2148214821482 0
48.3348334833483 0
48.4648464846485 0
48.5848584858486 0
48.7148714871487 0
49.2149214921492 0
50.4650465046505 0
51.5051505150515 0
51.8151815181518 0
53.4653465346535 0
53.5853585358536 0
53.7853785378538 0
53.9253925392539 0
55.3755375537554 0
56.2356235623562 0
56.6556655665567 0
56.7656765676568 0
57.0557055705571 0
59.035903590359 0
59.1559155915592 0
59.3259325932593 0
59.5659565956596 0
59.7259725972597 0
59.7359735973597 0
60.01600160016 0
60.1860186018602 0
60.6060606060606 0
60.976097609761 0
61.8261826182618 0
61.8761876187619 0
62.1662166216622 0
62.3562356235624 0
62.7162716271627 0
63.026302630263 0
63.1163116311631 0
63.3863386338634 0
64.1064106410641 0
65.4365436543654 0
65.5565556555656 0
65.6865686568657 0
65.8565856585659 0
66.1166116611661 0
66.4166416641664 0
66.6966696669667 0
66.8366836683668 0
68.6168616861686 0
69.1169116911691 0
69.3669366936694 0
70.3870387038704 0
71.0671067106711 0
71.3171317131713 0
72.3372337233723 0
73.0573057305731 0
73.2073207320732 0
73.2173217321732 0
73.3573357335734 0
73.5973597359736 0
74.017401740174 0
74.6074607460746 0
75.027502750275 0
75.6475647564756 0
75.7675767576758 0
75.8475847584758 0
76.0876087608761 0
76.7176717671767 0
76.7476747674768 0
76.8276827682768 0
77.3777377737774 0
77.5677567756776 0
77.8877887788779 0
78.1978197819782 0
78.5878587858786 0
78.9078907890789 0
79.007900790079 0
79.1479147914792 0
79.2879287928793 0
79.4879487948795 0
80.7380738073807 0
81.1781178117812 0
81.2281228122812 0
81.7781778177818 0
81.9081908190819 0
82.028202820282 0
82.1282128212821 0
82.6182618261826 0
82.6682668266827 0
83.038303830383 0
83.0883088308831 0
83.2983298329833 0
83.4083408340834 0
83.6883688368837 0
83.7383738373837 0
84.5584558455846 0
85.0685068506851 0
85.3485348534853 0
85.4785478547855 0
86.2086208620862 0
86.7586758675868 0
86.8286828682868 0
87.008700870087 0
87.2487248724873 0
87.8687868786879 0
88.6488648864887 0
88.7588758875888 0
88.998899889989 0
89.2089208920892 0
89.4289428942894 0
89.5689568956896 0
90.2590259025903 0
90.979097909791 0
90.979097909791 0
90.999099909991 0
91.4891489148915 0
92.3192319231923 0
92.3292329232923 0
93.2193219321932 0
93.2293229322932 0
93.2893289328933 0
93.5093509350935 0
93.6593659365937 0
94.2594259425943 0
94.2794279427943 0
94.5694569456946 0
94.9294929492949 0
95.4695469546955 0
96.2696269626963 0
96.6196619661966 0
97.039703970397 0
97.1197119711971 0
97.9197919791979 0
98.2098209820982 0
98.2198219821982 0
98.6898689868987 0
99.029902990299 0
99.0799079907991 0
99.1199119911991 0
99.3799379937994 0
99.8599859985999 0
1.57015701570157 0
1.68016801680168 0
1.94019401940194 0
3.1003100310031 0
3.28032803280328 0
3.3003300330033 0
3.48034803480348 0
3.49034903490349 0
3.79037903790379 0
4.44044404440444 0
4.63046304630463 0
4.78047804780478 0
5.34053405340534 0
5.49054905490549 0
5.87058705870587 0
6.07060706070607 0
6.08060806080608 0
6.65066506650665 0
6.69066906690669 0
6.79067906790679 0
7.03070307030703 0
7.4007400740074 0
7.65076507650765 0
7.71077107710771 0
7.89078907890789 0
8.1008100810081 0
8.36083608360836 0
8.71087108710871 0
8.75087508750875 0
10.3010301030103 0
10.6610661066107 0
10.991099109911 0
11.4211421142114 0
11.5511551155116 0
14.1014101410141 0
14.1714171417142 0
14.2414241424142 0
14.8014801480148 0
15.1515151515152 0
15.2115211521152 0
15.5915591559156 0
15.8115811581158 0
16.011601160116 0
16.2816281628163 0
16.981698169817 0
17.021702170217 0
17.0617061706171 0
17.1817181718172 0
17.4817481748175 0
17.9217921792179 0
18.7718771877188 0
19.0519051905191 0
19.1019101910191 0
19.1119111911191 0
19.5619561956196 0
19.6419641964196 0
20.04200420042 0
20.8820882088209 0
21.5621562156216 0
22.002200220022 0
22.2222222222222 0
22.5822582258226 0
22.5822582258226 0
22.6222622262226 0
22.8422842284228 0
23.5323532353235 0
23.5523552355236 0
24.2024202420242 0
24.2124212421242 0
24.2224222422242 0
25.022502250225 0
25.032503250325 0
25.3525352535254 0
25.5425542554255 0
25.6525652565257 0
26.002600260026 0
26.002600260026 0
26.042604260426 0
26.2426242624262 0
26.2826282628263 0
26.962696269627 0
28.2728272827283 0
28.4128412841284 0
28.6328632863286 0
28.6328632863286 0
29.1729172917292 0
29.4129412941294 0
29.6729672967297 0
30.3630363036304 0
30.4730473047305 0
31.2331233123312 0
32.4632463246325 0
32.7232723272327 0
32.953295329533 0
33.3633363336334 0
33.4233423342334 0
33.5233523352335 0
33.8333833383338 0
33.9133913391339 0
34.8434843484348 0
35.0735073507351 0
35.1735173517352 0
35.1935193519352 0
36.993699369937 0
37.3137313731373 0
39.1839183918392 0
39.96399639964 0
40.2940294029403 0
40.4940494049405 0
40.5640564056406 0
41.6941694169417 0
42.1242124212421 0
42.4142414241424 0
42.7442744274427 0
43.004300430043 0
43.974397439744 0
46.6346634663466 0
47.9247924792479 0
48.2048204820482 0
49.4649464946495 0
50.3350335033503 0
53.9353935393539 0
55.2855285528553 0
56.1856185618562 0
56.4456445644565 0
56.7556755675568 0
58.5458545854585 0
59.3759375937594 0
59.9259925992599 0
60.2260226022602 0
60.4560456045605 0
61.6961696169617 0
61.7161716171617 0
62.3662366236624 0
62.6162616261626 0
62.7362736273627 0
62.7862786278628 0
62.8062806280628 0
63.1163116311631 0
63.6863686368637 0
64.996499649965 0
65.8365836583658 0
66.6566656665667 0
67.3667366736674 0
67.4467446744675 0
67.4967496749675 0
67.5667566756676 0
68.2468246824682 0
68.7768776877688 0
68.996899689969 0
69.2769276927693 0
69.6269626962696 0
69.6869686968697 0
70.4170417041704 0
70.6570657065707 0
71.6471647164717 0
72.007200720072 0
72.3872387238724 0
72.6672667266727 0
73.3573357335734 0
73.9073907390739 0
73.997399739974 0
74.4574457445745 0
75.0475047504751 0
75.6575657565757 0
75.7475747574757 0
75.9275927592759 0
76.047604760476 0
76.4076407640764 0
76.8876887688769 0
77.2977297729773 0
77.3277327732773 0
77.6477647764777 0
78.2978297829783 0
78.3178317831783 0
78.9178917891789 0
79.027902790279 0
79.1679167916792 0
79.3679367936794 0
80.6380638063806 0
81.0981098109811 0
82.038203820382 0
83.0783078307831 0
83.1283128312831 0
83.1983198319832 0
84.028402840284 0
84.0484048404841 0
84.6684668466847 0
85.1485148514851 0
85.3785378537854 0
85.9185918591859 0
86.5186518651865 0
86.5686568656866 0
86.8286828682868 0
86.9086908690869 0
86.958695869587 0
87.1987198719872 0
87.2687268726873 0
87.988798879888 0
88.5488548854886 0
88.6088608860886 0
88.8788878887889 0
89.1589158915892 0
89.1989198919892 0
89.2689268926893 0
89.6589658965897 0
90.0790079007901 0
90.1490149014901 0
90.5990599059906 0
90.6490649064907 0
90.9290929092909 0
91.3691369136914 0
91.4791479147915 0
91.6791679167917 0
92.6192619261926 0
93.5193519351935 0
93.8893889388939 0
94.2694269426943 0
94.4794479447945 0
95.009500950095 0
95.7395739573957 0
95.949594959496 0
96.0796079607961 0
96.4296429642964 0
96.6496649664967 0
97.2997299729973 0
97.4197419741974 0
98.029802980298 0
98.7098709870987 0
99.2399239923992 0
99.7699769976998 0
99.9699969997 0
0.36003600360036 0
0.8000800080008 0
0.84008400840084 0
0.84008400840084 0
1.51015101510151 0
2.28022802280228 0
2.75027502750275 0
2.98029802980298 0
3.29032903290329 0
3.39033903390339 0
3.4003400340034 0
3.93039303930393 0
4.32043204320432 0
4.51045104510451 0
4.66046604660466 0
4.86048604860486 0
5.16051605160516 0
5.27052705270527 0
5.81058105810581 0
5.94059405940594 0
6.29062906290629 0
6.29062906290629 0
6.52065206520652 0
7.15071507150715 0
7.42074207420742 0
7.74077407740774 0
8.2008200820082 0
8.8008800880088 0
9.14091409140914 0
10.0810081008101 0
10.5210521052105 0
11.1511151115112 0
12.2512251225123 0
12.5312531253125 0
12.6712671267127 0
12.7812781278128 0
12.8212821282128 0
12.8512851285129 0
13.1413141314131 0
13.3213321332133 0
13.5513551355136 0
14.0814081408141 0
15.0815081508151 0
15.1015101510151 0
15.4715471547155 0
16.0816081608161 0
16.6016601660166 0
16.7016701670167 0
16.7116711671167 0
16.8116811681168 0
17.6317631763176 0
17.9017901790179 0
18.2818281828183 0
19.1119111911191 0
19.1919191919192 0
19.8019801980198 0
19.98199819982 0
20.0820082008201 0
20.9220922092209 0
21.2621262126213 0
21.3421342134213 0
21.4121412141214 0
22.3322332233223 0
22.6422642264226 0
23.4023402340234 0
23.4323432343234 0
23.7023702370237 0
24.3224322432243 0
24.9124912491249 0
25.012501250125 0
27.1227122712271 0
27.3327332733273 0
27.4727472747275 0
27.8127812781278 0
27.8827882788279 0
28.4828482848285 0
28.7528752875288 0
28.8228822882288 0
28.9028902890289 0
29.8629862986299 0
30.2630263026303 0
30.5430543054305 0
30.8130813081308 0
32.7232723272327 0
32.8332833283328 0
34.013401340134 0
34.5234523452345 0
34.7234723472347 0
35.5735573557356 0
35.6435643564356 0
35.993599359936 0
36.3836383638364 0
36.5836583658366 0
39.0639063906391 0
39.8239823982398 0
45.0545054505451 0
46.0846084608461 0
46.3646364636464 0
46.6046604660466 0
46.8146814681468 0
47.4647464746475 0
50.6450645064506 0
52.7652765276528 0
52.8052805280528 0
53.1553155315532 0
53.5153515351535 0
53.7853785378538 0
56.3456345634564 0
56.5356535653565 0
56.965696569657 0
57.035703570357 0
57.3057305730573 0
58.1758175817582 0
59.2159215921592 0
59.3959395939594 0
61.2361236123612 0
63.1363136313631 0
64.2564256425643 0
64.9064906490649 0
66.6366636663666 0
67.0967096709671 0
67.0967096709671 0
67.2967296729673 0
67.4567456745675 0
67.5567556755676 0
68.4868486848685 0
68.5068506850685 0
68.5068506850685 0
69.8069806980698 0
70.1070107010701 0
70.1070107010701 0
70.7570757075708 0
71.1571157115712 0
71.4371437143714 0
71.4771477147715 0
72.4372437243724 0
72.5572557255726 0
72.6472647264727 0
73.1073107310731 0
73.3773377337734 0
73.8973897389739 0
74.1874187418742 0
74.4374437443744 0
74.9374937493749 0
75.1575157515752 0
76.1176117611761 0
76.2976297629763 0
76.5676567656766 0
76.8376837683768 0
76.9076907690769 0
77.1477147714772 0
77.3877387738774 0
78.0578057805781 0
78.1478147814781 0
78.4078407840784 0
78.8278827882788 0
78.957895789579 0
79.0779077907791 0
79.0879087908791 0
79.7779777977798 0
81.1081108110811 0
81.3481348134814 0
81.4081408140814 0
81.9181918191819 0
82.4182418241824 0
82.4282428242824 0
83.9083908390839 0
84.3184318431843 0
84.6884688468847 0
84.958495849585 0
85.1685168516852 0
85.2685268526853 0
86.3686368636864 0
87.2287228722872 0
87.3087308730873 0
87.5287528752875 0
87.998799879988 0
88.4588458845885 0
88.5188518851885 0
88.948894889489 0
89.2389238923892 0
89.3389338933893 0
89.95899589959 0
90.4390439043904 0
91.2391239123912 0
91.3991399139914 0
91.7491749174918 0
92.0692069206921 0
92.4192419241924 0
92.8792879287929 0
93.3393339333933 0
93.5993599359936 0
93.6793679367937 0
94.1894189418942 0
94.3394339433943 0
94.6494649464947 0
94.8194819481948 0
95.4095409540954 0
95.4095409540954 0
96.0796079607961 0
96.6496649664967 0
97.4197419741974 0
97.4697469746975 0
97.7297729772977 0
97.7697769776978 0
98.5098509850985 0
99.6299629962996 0
0.2000200020002 0
0.59005900590059 0
0.6000600060006 0
0.91009100910091 0
1.23012301230123 0
1.79017901790179 0
2.67026702670267 0
3.02030203020302 0
3.65036503650365 0
5.000500050005 0
5.87058705870587 0
6.3006300630063 0
6.39063906390639 0
7.42074207420742 0
7.67076707670767 0
8.04080408040804 0
8.86088608860886 0
8.87088708870887 0
8.92089208920892 0
8.93089308930893 0
9.36093609360936 0
9.56095609560956 0
9.78097809780978 0
9.96099609960996 0
10.8210821082108 0
11.4011401140114 0
11.961196119612 0
13.2113211321132 0
13.3113311331133 0
14.1814181418142 0
14.6214621462146 0
15.2115211521152 0
15.2715271527153 0
15.4615461546155 0
16.6816681668167 0
16.7716771677168 0
17.1717171717172 0
17.3617361736174 0
17.5717571757176 0
17.6017601760176 0
17.981798179818 0
18.2418241824182 0
18.3518351835184 0
18.3818381838184 0
20.0520052005201 0
20.2420242024202 0
20.6520652065207 0
20.8120812081208 0
20.8620862086209 0
21.2621262126213 0
21.4721472147215 0
21.7921792179218 0
21.9221922192219 0
22.6222622262226 0
22.6622662266227 0
22.8022802280228 0
22.8422842284228 0
22.9122912291229 0
23.012301230123 0
23.4223422342234 0
23.6823682368237 0
23.8823882388239 0
25.2025202520252 0
25.4525452545255 0
25.5125512551255 0
25.6325632563256 0
25.7425742574257 0
25.8925892589259 0
26.2526252625263 0
26.3326332633263 0
26.7126712671267 0
26.7526752675268 0
27.2427242724272 0
27.5527552755276 0
28.5428542854285 0
29.5529552955296 0
30.0730073007301 0
30.2330233023302 0
30.993099309931 0
31.7131713171317 0
31.983198319832 0
32.8332833283328 0
33.3533353335334 0
33.5333533353335 0
34.0934093409341 0
35.1235123512351 0
35.1235123512351 0
35.6535653565357 0
38.5438543854385 0
38.5638563856386 0
39.043904390439 0
40.1340134013401 0
40.8240824082408 0
42.2942294229423 0
44.6744674467447 0
45.7745774577458 0
46.8046804680468 0
47.3347334733473 0
48.3548354835484 0
49.3849384938494 0
49.8749874987499 0
50.6650665066507 0
50.7250725072507 0
52.3452345234523 0
53.3353335333533 0
53.4853485348535 0
53.5553555355536 0
55.1455145514552 0
55.6955695569557 0
57.3057305730573 0
57.5557555755576 0
57.9157915791579 0
58.3258325832583 0
59.5659565956596 0
59.8459845984599 0
62.3262326232623 0
62.4262426242624 0
62.7462746274627 0
63.1463146314631 0
63.6063606360636 0
64.2864286428643 0
64.9064906490649 0
65.7465746574657 0
66.5066506650665 0
66.7366736673667 0
66.946694669467 0
67.1867186718672 0
67.2967296729673 0
67.8867886788679 0
68.006800680068 0
68.1268126812681 0
68.2568256825683 0
68.8068806880688 0
69.4569456945695 0
71.0871087108711 0
71.3071307130713 0
71.5471547154715 0
71.6171617161716 0
73.1273127312731 0
73.5973597359736 0
73.8273827382738 0
73.8373837383738 0
74.6974697469747 0
74.7574757475748 0
75.8375837583758 0
76.3076307630763 0
76.4076407640764 0
76.5676567656766 0
76.8976897689769 0
77.5777577757776 0
77.987798779878 0
78.1478147814781 0
78.2678267826783 0
78.3578357835784 0
78.6178617861786 0
78.6278627862786 0
78.8678867886789 0
79.4479447944795 0
79.4879487948795 0
80.1280128012801 0
80.1480148014802 0
80.2480248024802 0
80.6580658065807 0
81.0781078107811 0
81.2681268126813 0
81.3181318131813 0
81.5181518151815 0
81.7081708170817 0
81.9181918191819 0
84.1684168416842 0
84.8784878487849 0
84.988498849885 0
84.998499849985 0
85.2985298529853 0
87.3587358735874 0
87.5787578757876 0
87.6587658765877 0
87.7087708770877 0
88.0988098809881 0
88.4788478847885 0
88.8788878887889 0
89.4289428942894 0
89.6889688968897 0
89.8489848984899 0
90.1690169016902 0
90.2390239023902 0
90.3190319031903 0
91.0591059105911 0
91.3591359135914 0
91.4191419141914 0
91.4991499149915 0
92.6792679267927 0
92.949294929493 0
93.2493249324933 0
93.5293529352935 0
93.6693669366937 0
93.7793779377938 0
94.0994099409941 0
94.5394539453945 0
94.8194819481948 0
94.999499949995 0
95.029502950295 0
95.2795279527953 0
95.6595659565957 0
96.0696069606961 0
97.7297729772977 0
98.4898489848985 0
98.8198819881988 0
99.0899089908991 0
99.2199219921992 0
99.2799279927993 0
99.4999499949995 0
0.07000700070007 0
0.44004400440044 0
0.59005900590059 0
0.78007800780078 0
1.16011601160116 0
1.44014401440144 0
1.91019101910191 0
2.1002100210021 0
2.38023802380238 0
3.35033503350335 0
4.16041604160416 0
6.26062606260626 0
6.9006900690069 0
7.42074207420742 0
7.55075507550755 0
8.33083308330833 0
10.2310231023102 0
10.971097109711 0
11.041104110411 0
11.1911191119112 0
11.7911791179118 0
12.7712771277128 0
13.2813281328133 0
13.5913591359136 0
13.7013701370137 0
13.7513751375138 0
13.9213921392139 0
14.011401140114 0
14.1214121412141 0
14.6514651465147 0
15.1915191519152 0
15.2115211521152 0
16.1716171617162 0
16.4416441644164 0
17.1417141714171 0
17.3317331733173 0
17.3517351735174 0
18.8318831883188 0
19.2819281928193 0
19.6619661966197 0
19.7719771977198 0
19.8919891989199 0
19.8919891989199 0
20.00200020002 0
20.4820482048205 0
20.6920692069207 0
20.7120712071207 0
20.9220922092209 0
21.022102210221 0
21.3921392139214 0
21.8021802180218 0
21.8421842184218 0
22.5422542254225 0
22.5822582258226 0
22.962296229623 0
22.972297229723 0
23.6223622362236 0
23.7623762376238 0
24.1624162416242 0
24.3724372437244 0
24.5324532453245 0
25.4425442544254 0
25.7225722572257 0
25.9025902590259 0
26.982698269827 0
27.4627462746275 0
28.2728272827283 0
28.4028402840284 0
28.8628862886289 0
30.0630063006301 0
30.2430243024302 0
30.2930293029303 0
30.9330933093309 0
31.2731273127313 0
32.043204320432 0
32.5832583258326 0
34.0834083408341 0
34.1234123412341 0
34.4434443444344 0
35.3635363536354 0
36.6136613661366 0
36.7736773677368 0
38.6738673867387 0
38.8338833883388 0
41.2541254125413 0
41.6941694169417 0
42.7442744274427 0
42.7642764276428 0
42.974297429743 0
45.5445544554455 0
46.994699469947 0
47.1147114711471 0
48.2148214821482 0
49.1649164916492 0
49.3549354935494 0
49.5449544954495 0
49.8649864986499 0
49.9149914991499 0
51.4451445144514 0
52.035203520352 0
54.4554455445545 0
54.6854685468547 0
55.035503550355 0
55.2055205520552 0
57.0557055705571 0
57.1257125712571 0
58.1958195819582 0
58.4958495849585 0
59.8359835983598 0
59.97599759976 0
60.3560356035604 0
61.1761176117612 0
61.6161616161616 0
61.7561756175618 0
62.1562156215622 0
62.3662366236624 0
63.1063106310631 0
63.2063206320632 0
64.2864286428643 0
65.4165416541654 0
66.6766676667667 0
67.1567156715672 0
68.4868486848685 0
68.5268526852685 0
69.4969496949695 0
69.9169916991699 0
70.1870187018702 0
70.2470247024703 0
70.6970697069707 0
71.977197719772 0
73.4973497349735 0
74.1674167416742 0
74.1774177417742 0
75.3275327532753 0
75.4375437543754 0
75.5275527552755 0
76.0876087608761 0
76.1576157615762 0
76.2576257625763 0
76.7276727672767 0
76.977697769777 0
77.0977097709771 0
78.1778177817782 0
78.6978697869787 0
79.5679567956796 0
79.5679567956796 0
80.2380238023802 0
81.2181218121812 0
81.7681768176818 0
81.7781778177818 0
81.7981798179818 0
82.988298829883 0
83.3583358335834 0
83.4183418341834 0
83.8283828382838 0
83.8383838383838 0
84.5884588458846 0
84.6284628462846 0
84.998499849985 0
85.2985298529853 0
85.4785478547855 0
85.7685768576858 0
86.6386638663866 0
87.5487548754875 0
88.018801880188 0
88.5788578857886 0
88.6588658865887 0
88.6888688868887 0
88.6888688868887 0
88.938893889389 0
89.1789178917892 0
89.3289328932893 0
89.3289328932893 0
89.4589458945895 0
89.9489948994899 0
90.0990099009901 0
90.1790179017902 0
90.3190319031903 0
90.7290729072907 0
90.989098909891 0
91.029102910291 0
91.1691169116912 0
91.6691669166917 0
92.3392339233923 0
92.7692769276928 0
92.8592859285929 0
93.1293129312931 0
93.1693169316932 0
93.2393239323932 0
93.5593559355936 0
93.5793579357936 0
93.5993599359936 0
93.969396939694 0
94.2594259425943 0
94.3794379437944 0
94.9294929492949 0
95.989598959896 0
96.1196119611961 0
96.3196319631963 0
96.4896489648965 0
96.5196519651965 0
96.7296729672967 0
96.8896889688969 0
97.2597259725973 0
97.6297629762976 0
97.979797979798 0
98.1898189818982 0
98.6098609860986 0
98.8698869886989 0
98.9098909890989 0
98.949894989499 0
98.989898989899 0
98.989898989899 0
99.0599059905991 0
99.3399339933993 0
99.5299529952995 0
0.64006400640064 0
1.49014901490149 0
4.61046104610461 0
5.68056805680568 0
5.79057905790579 0
6.3006300630063 0
6.57065706570657 0
6.91069106910691 0
7.75077507750775 0
8.52085208520852 0
9.19091909190919 0
9.42094209420942 0
9.73097309730973 0
10.5110511051105 0
10.7310731073107 0
10.8710871087109 0
10.9310931093109 0
11.041104110411 0
11.3711371137114 0
11.6211621162116 0
11.8511851185119 0
12.4612461246125 0
12.5012501250125 0
12.5512551255126 0
12.7212721272127 0
12.7412741274127 0
12.8112811281128 0
12.951295129513 0
13.6613661366137 0
14.021402140214 0
14.1714171417142 0
14.4914491449145 0
15.3415341534153 0
15.6415641564156 0
15.7415741574157 0
15.8615861586159 0
15.951595159516 0
16.6916691669167 0
16.7216721672167 0
16.8716871687169 0
17.011701170117 0
18.2618261826183 0
18.5218521852185 0
18.5818581858186 0
18.951895189519 0
19.3219321932193 0
19.5419541954195 0
19.7919791979198 0
20.1520152015202 0
20.5720572057206 0
20.7920792079208 0
20.9420942094209 0
21.012101210121 0
23.2023202320232 0
23.2323232323232 0
23.4023402340234 0
23.7023702370237 0
24.032403240324 0
24.8224822482248 0
24.8724872487249 0
26.5426542654265 0
26.6226622662266 0
27.5727572757276 0
28.2428242824282 0
28.4828482848285 0
28.9228922892289 0
29.1229122912291 0
29.6829682968297 0
29.7829782978298 0
29.98299829983 0
30.2530253025303 0
30.5930593059306 0
30.6130613061306 0
30.7430743074307 0
31.1431143114311 0
32.0632063206321 0
32.6732673267327 0
32.7832783278328 0
32.9432943294329 0
33.6533653365337 0
34.1034103410341 0
34.3434343434343 0
35.1735173517352 0
35.5235523552355 0
37.2037203720372 0
38.3838383838384 0
39.4239423942394 0
40.6940694069407 0
42.2942294229423 0
42.3242324232423 0
42.4542454245425 0
44.4644464446445 0
45.5645564556456 0
46.004600460046 0
46.4246424642464 0
46.5446544654465 0
47.014701470147 0
47.2347234723472 0
47.4547454745475 0
48.1748174817482 0
49.044904490449 0
50.2150215021502 0
50.4850485048505 0
51.1851185118512 0
51.7251725172517 0
51.985198519852 0
53.2053205320532 0
54.985498549855 0
56.2256225622562 0
56.6756675667567 0
57.0857085708571 0
57.4957495749575 0
57.8757875787579 0
57.9157915791579 0
58.4058405840584 0
59.1559155915592 0
59.2859285928593 0
60.4060406040604 0
61.5361536153615 0
61.5761576157616 0
62.4162416241624 0
63.5163516351635 0
63.7463746374638 0
63.996399639964 0
64.4164416441644 0
64.7464746474648 0
65.4465446544655 0
65.7465746574657 0
67.1767176717672 0
67.3067306730673 0
67.5967596759676 0
67.6767676767677 0
68.5368536853685 0
68.6668666866687 0
68.9068906890689 0
69.006900690069 0
69.1369136913691 0
69.6169616961696 0
69.8969896989699 0
69.94699469947 0
70.2670267026703 0
70.6770677067707 0
70.957095709571 0
71.007100710071 0
71.2771277127713 0
71.4871487148715 0
72.0572057205721 0
72.2472247224723 0
73.2173217321732 0
73.2773277327733 0
74.7374737473747 0
75.027502750275 0
75.1375137513751 0
75.1675167516752 0
75.5475547554755 0
75.9275927592759 0
76.1276127612761 0
76.2176217621762 0
76.3976397639764 0
76.5176517651765 0
76.8376837683768 0
76.8376837683768 0
77.0877087708771 0
77.8377837783778 0
78.0778077807781 0
78.2278227822782 0
78.4278427842784 0
78.7278727872787 0
80.2480248024802 0
80.5380538053805 0
80.6680668066807 0
80.6980698069807 0
81.3281328132813 0
81.4681468146815 0
81.6881688168817 0
81.988198819882 0
82.5882588258826 0
83.2883288328833 0
83.3983398339834 0
84.6384638463846 0
84.6684668466847 0
85.2285228522852 0
85.3485348534853 0
85.5885588558856 0
85.6685668566857 0
85.7685768576858 0
86.1186118611861 0
86.1786178617862 0
86.4186418641864 0
86.6286628662866 0
86.7086708670867 0
87.2087208720872 0
87.3487348734874 0
88.1888188818882 0
88.2188218821882 0
88.5588558855886 0
88.6588658865887 0
88.7788778877888 0
88.998899889989 0
89.7989798979898 0
90.5690569056906 0
90.6590659065907 0
91.6791679167917 0
92.4692469246925 0
92.5992599259926 0
92.8792879287929 0
92.9392939293929 0
93.999399939994 0
94.4294429442944 0
94.7794779477948 0
95.0995099509951 0
95.9095909590959 0
96.8896889688969 0
97.2497249724972 0
98.8698869886989 0
98.949894989499 0
99.3799379937994 0
99.4099409940994 0
99.5899589958996 0
99.6599659965997 0
0.31003100310031 0
0.37003700370037 0
0.92009200920092 0
0.97009700970097 0
0.99009900990099 0
1.29012901290129 0
1.32013201320132 0
1.76017601760176 0
2.07020702070207 0
2.09020902090209 0
2.5002500250025 0
2.61026102610261 0
2.69026902690269 0
2.78027802780278 0
2.97029702970297 0
3.36033603360336 0
3.62036203620362 0
3.7003700370037 0
4.06040604060406 0
5.21052105210521 0
5.46054605460546 0
5.57055705570557 0
5.57055705570557 0
5.7005700570057 0
5.71057105710571 0
6.05060506050605 0
6.17061706170617 0
6.87068706870687 0
7.56075607560756 0
7.72077207720772 0
7.86078607860786 0
8.6008600860086 0
9.02090209020902 0
9.17091709170917 0
9.31093109310931 0
9.96099609960996 0
10.8110811081108 0
10.8510851085109 0
11.001100110011 0
11.1811181118112 0
11.2011201120112 0
11.2911291129113 0
11.2911291129113 0
11.7111711171117 0
11.9011901190119 0
12.6212621262126 0
12.9312931293129 0
13.4813481348135 0
14.4614461446145 0
15.1915191519152 0
15.6815681568157 0
15.981598159816 0
16.3716371637164 0
16.8516851685169 0
17.0517051705171 0
18.1718171817182 0
18.6118611861186 0
18.9118911891189 0
18.991899189919 0
19.1619161916192 0
19.2219221922192 0
19.4619461946195 0
19.5419541954195 0
19.8319831983198 0
20.2320232023202 0
20.4720472047205 0
20.6020602060206 0
20.952095209521 0
20.992099209921 0
21.012101210121 0
22.0922092209221 0
22.6022602260226 0
22.6422642264226 0
23.5023502350235 0
23.7623762376238 0
24.2024202420242 0
24.3424342434243 0
25.1825182518252 0
25.2325232523252 0
25.3125312531253 0
25.5825582558256 0
25.7725772577258 0
26.032603260326 0
26.2126212621262 0
26.2426242624262 0
26.992699269927 0
27.3727372737274 0
27.962796279628 0
28.3428342834283 0
28.4428442844284 0
28.6328632863286 0
28.7328732873287 0
29.0729072907291 0
29.3529352935294 0
29.4929492949295 0
29.5629562956296 0
29.6929692969297 0
30.2230223022302 0
30.6430643064306 0
30.8830883088309 0
30.993099309931 0
31.7431743174317 0
33.0833083308331 0
33.2233223322332 0
33.6533653365337 0
33.9433943394339 0
34.003400340034 0
34.1434143414341 0
34.3434343434343 0
34.7734773477348 0
34.8234823482348 0
35.8535853585359 0
35.8635863586359 0
35.973597359736 0
36.3036303630363 0
36.3636363636364 0
36.3736373637364 0
37.4537453745375 0
37.8837883788379 0
39.5139513951395 0
39.6139613961396 0
39.95399539954 0
40.2240224022402 0
40.7140714071407 0
41.7641764176418 0
42.5242524252425 0
44.2144214421442 0
45.5945594559456 0
46.6746674667467 0
47.0747074707471 0
47.6747674767477 0
49.1249124912491 0
51.035103510351 0
51.3351335133513 0
53.0953095309531 0
53.9253925392539 0
54.5754575457546 0
54.6654665466547 0
54.8954895489549 0
55.6755675567557 0
56.015601560156 0
56.4656465646565 0
57.4057405740574 0
58.2858285828583 0
58.4458445844584 0
58.8158815881588 0
59.5959595959596 0
59.8559855985599 0
60.2260226022602 0
60.6160616061606 0
61.6561656165617 0
61.956195619562 0
63.7263726372637 0
64.1764176417642 0
64.2964296429643 0
64.7864786478648 0
65.4765476547655 0
65.6665666566657 0
66.4866486648665 0
66.6966696669667 0
67.3867386738674 0
67.5967596759676 0
67.6267626762676 0
67.8367836783678 0
67.996799679968 0
68.0768076807681 0
68.1768176817682 0
69.5969596959696 0
69.8169816981698 0
70.997099709971 0
71.4871487148715 0
72.0872087208721 0
72.1972197219722 0
72.5872587258726 0
72.6672667266727 0
73.0873087308731 0
73.4973497349735 0
74.2274227422742 0
74.2874287428743 0
75.1975197519752 0
75.3175317531753 0
75.5575557555756 0
75.977597759776 0
76.5576557655766 0
76.7676767676768 0
77.2177217721772 0
77.3677367736774 0
77.6277627762776 0
78.4278427842784 0
78.4578457845785 0
78.7478747874788 0
80.4580458045805 0
80.5080508050805 0
80.5080508050805 0
80.5280528052805 0
81.0781078107811 0
81.7181718171817 0
81.7181718171817 0
81.998199819982 0
82.0682068206821 0
82.0782078207821 0
82.8982898289829 0
83.4483448344834 0
83.6483648364837 0
84.3984398439844 0
84.8184818481848 0
85.4885488548855 0
86.5686568656866 0
86.6586658665867 0
87.2287228722872 0
88.038803880388 0
89.038903890389 0
89.3489348934894 0
89.6889688968897 0
89.9189918991899 0
90.0590059005901 0
90.2490249024902 0
90.2990299029903 0
90.6790679067907 0
91.3091309130913 0
91.5491549154916 0
92.4192419241924 0
92.6792679267927 0
92.8692869286929 0
93.4293429342934 0
93.6793679367937 0
93.7193719371937 0
93.9093909390939 0
94.5194519451945 0
95.039503950395 0
96.1496149614962 0
96.3996399639964 0
96.8796879687969 0
96.979697969797 0
97.0897089708971 0
97.1497149714972 0
97.3497349734973 0
97.5497549754975 0
97.989798979898 0
98.0598059805981 0
99.6299629962996 0
99.7299729972997 0
99.8699869986999 0
99.9099909990999 0
0.63006300630063 0
0.84008400840084 0
0.97009700970097 0
1.65016501650165 0
1.77017701770177 0
1.82018201820182 0
2.32023202320232 0
2.32023202320232 0
2.91029102910291 0
2.96029602960296 0
3.49034903490349 0
4.25042504250425 0
4.3004300430043 0
4.71047104710471 0
4.84048404840484 0
5.25052505250525 0
6.48064806480648 0
6.74067406740674 0
6.97069706970697 0
7.69076907690769 0
7.78077807780778 0
7.8007800780078 0
7.96079607960796 0
8.57085708570857 0
8.6008600860086 0
9.12091209120912 0
9.64096409640964 0
10.5810581058106 0
10.951095109511 0
12.0612061206121 0
12.1212121212121 0
12.7412741274127 0
12.8012801280128 0
13.2913291329133 0
13.6813681368137 0
14.1714171417142 0
14.5714571457146 0
14.7514751475148 0
15.031503150315 0
16.031603160316 0
16.6516651665167 0
16.6816681668167 0
17.1117111711171 0
17.1317131713171 0
17.1417141714171 0
17.5917591759176 0
18.6618661866187 0
18.8418841884188 0
19.1819181918192 0
19.4119411941194 0
19.4919491949195 0
19.8119811981198 0
20.4620462046205 0
20.5820582058206 0
20.6720672067207 0
20.7720772077208 0
21.4021402140214 0
21.4021402140214 0
21.4421442144214 0
21.8121812181218 0
22.4522452245225 0
22.5522552255226 0
22.8522852285229 0
22.992299229923 0
23.002300230023 0
23.0623062306231 0
23.3623362336234 0
23.7023702370237 0
23.8523852385239 0
24.1224122412241 0
24.2024202420242 0
24.5724572457246 0
24.7224722472247 0
25.1025102510251 0
25.1225122512251 0
25.3325332533253 0
25.3925392539254 0
26.0626062606261 0
26.2326232623262 0
26.3226322632263 0
28.032803280328 0
28.6928692869287 0
28.9328932893289 0
29.4129412941294 0
29.5029502950295 0
29.5129512951295 0
30.2730273027303 0
30.6830683068307 0
31.0931093109311 0
32.1432143214321 0
32.3432343234323 0
32.7332733273327 0
32.8532853285329 0
32.9132913291329 0
33.5833583358336 0
33.983398339834 0
34.8134813481348 0
34.953495349535 0
35.8635863586359 0
36.3236323632363 0
37.2237223722372 0
37.3037303730373 0
37.6537653765377 0
37.8937893789379 0
38.1538153815382 0
38.7538753875388 0
39.5439543954395 0
40.2140214021402 0
40.6240624062406 0
41.1641164116412 0
41.7241724172417 0
41.9441944194419 0
42.024202420242 0
42.3442344234423 0
42.3642364236424 0
42.4442444244424 0
42.994299429943 0
47.3247324732473 0
48.0448044804481 0
48.3948394839484 0
48.4248424842484 0
48.4348434843484 0
48.4848484848485 0
49.014901490149 0
49.1049104910491 0
49.8149814981498 0
50.2750275027503 0
53.4653465346535 0
53.6553655365537 0
54.0554055405541 0
54.0754075407541 0
55.005500550055 0
55.2155215521552 0
55.4955495549555 0
55.7155715571557 0
55.8755875587559 0
57.3457345734573 0
57.4957495749575 0
58.995899589959 0
59.6459645964596 0
59.7259725972597 0
59.8359835983598 0
60.2760276027603 0
60.2860286028603 0
61.4461446144614 0
62.6162616261626 0
63.2663266326633 0
63.3863386338634 0
63.5863586358636 0
63.7163716371637 0
63.8763876387639 0
64.3664366436644 0
65.0765076507651 0
65.1465146514652 0
65.2065206520652 0
65.2265226522652 0
65.9065906590659 0
65.996599659966 0
66.2066206620662 0
66.8066806680668 0
66.9066906690669 0
67.4467446744675 0
67.5367536753675 0
68.3768376837684 0
68.7568756875688 0
69.1269126912691 0
69.9369936993699 0
70.6570657065707 0
70.9470947094709 0
71.0971097109711 0
71.7271727172717 0
71.7471747174718 0
71.7571757175718 0
71.7971797179718 0
72.7472747274728 0
73.027302730273 0
73.3573357335734 0
73.4773477347735 0
73.8473847384738 0
73.9073907390739 0
73.967396739674 0
73.997399739974 0
74.1074107410741 0
74.2974297429743 0
74.8074807480748 0
74.8774877487749 0
75.027502750275 0
75.1075107510751 0
75.3975397539754 0
75.7075707570757 0
76.2076207620762 0
76.2676267626763 0
76.4776477647765 0
76.5676567656766 0
77.0477047704771 0
77.1577157715772 0
77.8577857785779 0
78.007800780078 0
78.1478147814781 0
78.2078207820782 0
78.6278627862786 0
78.8378837883788 0
78.967896789679 0
79.0579057905791 0
79.0979097909791 0
79.8379837983798 0
80.6980698069807 0
80.7580758075808 0
80.8680868086809 0
81.008100810081 0
81.1681168116812 0
81.7381738173817 0
82.2082208220822 0
82.2682268226823 0
82.2882288228823 0
84.0484048404841 0
84.3884388438844 0
84.5984598459846 0
86.2686268626863 0
86.4786478647865 0
87.3887388738874 0
87.7087708770877 0
88.1288128812881 0
88.4088408840884 0
88.5088508850885 0
88.5988598859886 0
88.7688768876888 0
89.3889388938894 0
89.4589458945895 0
90.5490549054906 0
90.5590559055906 0
90.5890589058906 0
92.6692669266927 0
92.8492849284928 0
93.1393139313931 0
93.3993399339934 0
94.4794479447945 0
94.6794679467947 0
94.8094809480948 0
94.989498949895 0
95.8495849584959 0
95.8695869586959 0
96.2496249624963 0
96.4596459645965 0
96.8796879687969 0
96.989698969897 0
97.1197119711971 0
97.3797379737974 0
97.7697769776978 0
99.029902990299 0
99.1499149914992 0
99.6999699969997 0
99.9799979998 0
0.05000500050005 0
1.000100010001 0
2.22022202220222 0
2.48024802480248 0
4.23042304230423 0
4.72047204720472 0
4.76047604760476 0
5.02050205020502 0
5.17051705170517 0
5.72057205720572 0
5.79057905790579 0
6.81068106810681 0
6.84068406840684 0
7.25072507250725 0
7.51075107510751 0
7.8007800780078 0
8.51085108510851 0
8.76087608760876 0
9.2009200920092 0
10.8210821082108 0
11.1511151115112 0
11.2011201120112 0
12.5012501250125 0
12.7612761276128 0
14.8514851485149 0
14.991499149915 0
15.3315331533153 0
15.8515851585159 0
15.9215921592159 0
16.041604160416 0
16.4316431643164 0
16.4916491649165 0
16.5816581658166 0
16.8516851685169 0
17.1217121712171 0
17.4817481748175 0
17.5517551755176 0
18.6518651865187 0
19.2019201920192 0
19.4819481948195 0
19.8419841984198 0
20.2820282028203 0
20.4220422042204 0
20.7020702070207 0
20.7320732073207 0
20.9120912091209 0
21.012101210121 0
21.032103210321 0
21.0921092109211 0
21.1321132113211 0
21.2921292129213 0
21.7121712171217 0
21.7821782178218 0
21.8121812181218 0
21.972197219722 0
22.0722072207221 0
22.2322232223222 0
22.8222822282228 0
23.2823282328233 0
23.7123712371237 0
24.042404240424 0
24.5824582458246 0
25.0525052505251 0
25.1825182518252 0
25.4625462546255 0
25.7125712571257 0
26.1126112611261 0
26.4326432643264 0
26.6926692669267 0
27.1427142714271 0
27.3327332733273 0
27.7027702770277 0
28.1228122812281 0
28.3728372837284 0
28.4528452845285 0
29.1729172917292 0
29.3229322932293 0
29.4829482948295 0
29.7329732973297 0
30.7330733073307 0
31.1831183118312 0
32.1032103210321 0
32.4932493249325 0
33.5233523352335 0
33.8633863386339 0
34.1834183418342 0
34.2834283428343 0
34.3734373437344 0
34.4334433443344 0
34.5834583458346 0
35.0535053505351 0
35.3435343534353 0
35.5235523552355 0
35.5835583558356 0
36.003600360036 0
36.7336733673367 0
36.9036903690369 0
38.7938793879388 0
39.033903390339 0
39.3039303930393 0
39.9239923992399 0
40.2140214021402 0
40.5740574057406 0
42.044204420442 0
42.3142314231423 0
42.4442444244424 0
42.7042704270427 0
42.7442744274427 0
43.1843184318432 0
43.6443644364436 0
44.4244424442444 0
44.6444644464446 0
44.8544854485449 0
45.044504450445 0
45.3245324532453 0
46.4746474647465 0
46.5946594659466 0
47.6747674767477 0
49.4449444944494 0
50.8650865086509 0
51.7351735173517 0
52.1852185218522 0
52.2952295229523 0
53.2053205320532 0
53.2653265326533 0
54.8954895489549 0
55.025502550255 0
55.045504550455 0
56.9356935693569 0
56.985698569857 0
57.2757275727573 0
57.4757475747575 0
57.5157515751575 0
58.4558455845585 0
58.5458545854585 0
59.5759575957596 0
59.6859685968597 0
60.3560356035604 0
60.4160416041604 0
61.2961296129613 0
61.5561556155616 0
62.0762076207621 0
62.5162516251625 0
62.8562856285629 0
62.986298629863 0
63.2863286328633 0
63.6363636363636 0
63.7863786378638 0
64.5164516451645 0
65.0565056505651 0
65.2365236523652 0
65.3665366536654 0
66.1466146614661 0
66.5666566656666 0
67.006700670067 0
67.0567056705671 0
67.6967696769677 0
67.7567756775678 0
67.976797679768 0
68.4868486848685 0
68.7468746874687 0
69.1669166916692 0
70.5870587058706 0
70.8370837083708 0
71.1171117111711 0
72.947294729473 0
73.3173317331733 0
73.3673367336734 0
74.987498749875 0
75.2375237523752 0
75.7075707570757 0
76.3576357635764 0
77.1877187718772 0
77.2077207720772 0
77.8377837783778 0
78.3278327832783 0
78.5378537853785 0
78.8978897889789 0
79.2479247924793 0
79.3479347934794 0
79.6379637963796 0
80.1180118011801 0
80.978097809781 0
81.2981298129813 0
82.5782578257826 0
83.0983098309831 0
83.1583158315832 0
83.2583258325833 0
84.7884788478848 0
84.968496849685 0
85.1585158515852 0
85.4285428542854 0
85.4785478547855 0
85.4885488548855 0
86.0686068606861 0
86.8786878687869 0
87.2087208720872 0
89.2389238923892 0
89.3489348934894 0
89.4989498949895 0
89.6589658965897 0
89.6789678967897 0
90.2990299029903 0
90.9190919091909 0
90.9290929092909 0
91.029102910291 0
91.0891089108911 0
91.3091309130913 0
91.4791479147915 0
92.5392539253925 0
92.5892589258926 0
92.7292729272927 0
92.9292929292929 0
93.2093209320932 0
93.6893689368937 0
94.029402940294 0
94.2194219421942 0
95.039503950395 0
95.4995499549955 0
95.8095809580958 0
95.8695869586959 0
95.989598959896 0
96.0796079607961 0
96.3196319631963 0
96.3196319631963 0
96.3496349634964 0
96.3996399639964 0
97.0797079707971 0
97.1697169716972 0
97.7897789778978 0
98.5198519851985 0
98.5898589858986 0
99.0599059905991 0
99.3099309930993 0
99.3599359935994 0
99.4199419941994 0
99.4799479947995 0
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 1.57860959911064
0.100 1.60098
0.200 1.62327
0.300 1.64545
0.400 1.66753
0.500 1.68948
0.600 1.71131
0.700 1.73299
0.800 1.75453
0.900 1.77591
1.001 1.79713
1.101 1.81817
1.201 1.83903
1.301 1.85970
1.401 1.88017
1.501 1.90044
1.601 1.92049
1.701 1.94033
1.801 1.95993
1.901 1.97930
2.002 1.99843
2.102 2.01732
2.202 2.03595
2.302 2.05432
2.402 2.07243
2.502 2.09027
2.602 2.10784
2.702 2.12513
2.802 2.14214
2.902 2.15886
3.003 2.17529
3.103 2.19143
3.203 2.20728
3.303 2.22282
3.403 2.23807
3.503 2.25301
3.603 2.26765
3.703 2.28198
3.803 2.29601
3.903 2.30972
4.004 2.32313
4.104 2.33623
4.204 2.34903
4.304 2.36151
4.404 2.37369
4.504 2.38556
4.604 2.39712
4.704 2.40839
4.804 2.41935
4.904 2.43001
5.005 2.44037
5.105 2.45044
5.205 2.46021
5.305 2.46970
5.405 2.47890
5.505 2.48782
5.605 2.49646
5.705 2.50482
5.805 2.51291
5.905 2.52074
6.006 2.52830
6.106 2.53561
6.206 2.54266
6.306 2.54946
6.406 2.55602
6.506 2.56234
6.606 2.56843
6.706 2.57429
6.806 2.57993
6.906 2.58535
7.007 2.59056
7.107 2.59557
7.207 2.60037
7.307 2.60498
7.407 2.60941
7.507 2.61365
7.607 2.61771
7.707 2.62161
7.807 2.62534
7.907 2.62891
8.008 2.63234
8.108 2.63561
8.208 2.63874
8.308 2.64174
8.408 2.64462
8.508 2.64737
8.608 2.65000
8.708 2.65252
8.808 2.65494
8.908 2.65726
9.009 2.65948
9.109 2.66161
9.209 2.66367
9.309 2.66564
9.409 2.66754
9.509 2.66938
9.609 2.67115
9.709 2.67287
9.809 2.67453
9.909 2.67615
10.01 2.67772
10.11 2.67926
10.21 2.68076
10.31 2.68223
10.41 2.68367
10.51 2.68510
10.61 2.68650
10.71 2.68789
10.81 2.68928
10.91 2.69065
11.01 2.69202
11.11 2.69339
11.21 2.69477
11.31 2.69615
11.41 2.69753
11.51 2.69893
11.61 2.70035
11.71 2.70178
11.81 2.70322
11.91 2.70469
12.01 2.70618
12.11 2.70769
12.21 2.70923
12.31 2.71080
12.41 2.71240
12.51 2.71402
12.61 2.71568
12.71 2.71737
12.81 2.71909
12.91 2.72085
13.01 2.72264
13.11 2.72447
13.21 2.72633
13.31 2.72822
13.41 2.73016
13.51 2.73212
13.61 2.73413
13.71 2.73616
13.81 2.73824
13.91 2.74034
14.01 2.74248
14.11 2.74466
14.21 2.74686
14.31 2.74910
14.41 2.75137
14.51 2.75366
14.61 2.75598
14.71 2.75834
14.81 2.76071
14.91 2.76311
15.01 2.76553
15.11 2.76797
15.21 2.77043
15.31 2.77291
15.41 2.77540
15.51 2.77790
15.61 2.78041
15.71 2.78294
15.81 2.78546
15.91 2.78800
16.01 2.79053
16.11 2.79306
16.21 2.79559
16.31 2.79812
16.41 2.80063
16.51 2.80314
16.61 2.80563
16.71 2.80810
16.81 2.81055
16.91 2.81299
17.01 2.81539
17.11 2.81777
17.21 2.82012
17.31 2.82244
17.41 2.82472
17.51 2.82696
17.61 2.82915
17.71 2.83131
17.81 2.83341
17.91 2.83546
18.01 2.83746
18.11 2.83940
18.21 2.84128
18.31 2.84310
18.41 2.84485
18.51 2.84653
18.61 2.84814
18.71 2.84967
18.81 2.85113
18.91 2.85250
19.01 2.85379
19.11 2.85500
19.21 2.85611
19.31 2.85714
19.41 2.85806
19.51 2.85890
19.61 2.85963
19.71 2.86026
19.81 2.86078
19.91 2.86120
20.02 2.86151
20.12 2.86171
20.22 2.86179
20.32 2.86176
20.42 2.86160
20.52 2.86133
20.62 2.86094
20.72 2.86042
20.82 2.85978
20.92 2.85901
21.02 2.85811
21.12 2.85708
21.22 2.85592
21.32 2.85463
21.42 2.85320
21.52 2.85164
21.62 2.84994
21.72 2.84811
21.82 2.84613
21.92 2.84402
22.02 2.84177
22.12 2.83938
22.22 2.83685
22.32 2.83418
22.42 2.83137
22.52 2.82841
22.62 2.82532
22.72 2.82209
22.82 2.81871
22.92 2.81520
23.02 2.81154
23.12 2.80775
23.22 2.80381
23.32 2.79974
23.42 2.79553
23.52 2.79119
23.62 2.78671
23.72 2.78209
23.82 2.77734
23.92 2.77246
24.02 2.76745
24.12 2.76231
24.22 2.75704
24.32 2.75164
24.42 2.74612
24.52 2.74047
24.62 2.73471
24.72 2.72882
24.82 2.72281
24.92 2.71669
25.02 2.71045
25.12 2.70410
25.22 2.69763
25.32 2.69106
25.42 2.68439
25.52 2.67760
25.62 2.67072
25.72 2.66374
25.82 2.65665
25.92 2.64948
26.02 2.64220
26.12 2.63484
26.22 2.62739
26.32 2.61985
26.42 2.61222
26.52 2.60452
26.62 2.59673
26.72 2.58887
26.82 2.58093
26.92 2.57292
27.02 2.56483
27.12 2.55668
27.22 2.54846
27.32 2.54018
27.42 2.53183
27.52 2.52342
27.62 2.51496
27.72 2.50644
27.82 2.49786
27.92 2.48924
28.02 2.48056
28.12 2.47184
28.22 2.46307
28.32 2.45425
28.42 2.44539
28.52 2.43650
28.62 2.42756
28.72 2.41858
28.82 2.40957
28.92 2.40053
29.02 2.39145
29.12 2.38234
29.22 2.37320
29.32 2.36404
29.42 2.35484
29.52 2.34562
29.62 2.33638
29.72 2.32711
29.82 2.31782
29.92 2.30851
30.03 2.29918
30.13 2.28984
30.23 2.28047
30.33 2.27109
30.43 2.26169
30.53 2.25228
30.63 2.24285
30.73 2.23342
30.83 2.22396
30.93 2.21450
31.03 2.20503
31.13 2.19555
31.23 2.18606
31.33 2.17656
31.43 2.16705
31.53 2.15754
31.63 2.14802
31.73 2.13849
31.83 2.12896
31.93 2.11943
32.03 2.10989
32.13 2.10035
32.23 2.09081
32.33 2.08127
32.43 2.07173
32.53 2.06219
32.63 2.05265
32.73 2.04311
32.83 2.03357
32.93 2.02404
33.03 2.01451
33.13 2.00498
33.23 1.99546
33.33 1.98595
33.43 1.97644
33.53 1.96695
33.63 1.95746
33.73 1.94798
33.83 1.93852
33.93 1.92906
34.03 1.91962
34.13 1.91020
34.23 1.90079
34.33 1.89139
34.43 1.88202
34.53 1.87266
34.63 1.86333
34.73 1.85401
34.83 1.84472
34.93 1.83546
35.03 1.82622
35.13 1.81701
35.23 1.80782
35.33 1.79867
35.43 1.78955
35.53 1.78046
35.63 1.77141
35.73 1.76239
35.83 1.75342
35.93 1.74448
36.03 1.73559
36.13 1.72673
36.23 1.71793
36.33 1.70917
36.43 1.70046
36.53 1.69180
36.63 1.68319
36.73 1.67463
36.83 1.66614
36.93 1.65770
37.03 1.64932
37.13 1.64100
37.23 1.63274
37.33 1.62455
37.43 1.61642
37.53 1.60837
37.63 1.60038
37.73 1.59247
37.83 1.58463
37.93 1.57687
38.03 1.56918
38.13 1.56158
38.23 1.55405
38.33 1.54661
38.43 1.53925
38.53 1.53197
38.63 1.52479
38.73 1.51769
38.83 1.51068
38.93 1.50377
39.03 1.49694
39.13 1.49021
39.23 1.48358
39.33 1.47704
39.43 1.47060
39.53 1.46426
39.63 1.45802
39.73 1.45188
39.83 1.44585
39.93 1.43991
40.04 1.43409
40.14 1.42836
40.24 1.42274
40.34 1.41723
40.44 1.41182
40.54 1.40652
40.64 1.40133
40.74 1.39625
40.84 1.39127
40.94 1.38640
41.04 1.38165
41.14 1.37700
41.24 1.37246
41.34 1.36803
41.44 1.36371
41.54 1.35950
41.64 1.35539
41.74 1.35140
41.84 1.34752
41.94 1.34374
42.04 1.34007
42.14 1.33651
42.24 1.33305
42.34 1.32970
42.44 1.32646
42.54 1.32332
42.64 1.32028
42.74 1.31735
42.84 1.31452
42.94 1.31180
43.04 1.30917
43.14 1.30665
43.24 1.30422
43.34 1.30189
43.44 1.29966
43.54 1.29753
43.64 1.29548
43.74 1.29354
43.84 1.29168
43.94 1.28992
44.04 1.28825
44.14 1.28667
44.24 1.28517
44.34 1.28377
44.44 1.28244
44.54 1.28121
44.64 1.28005
44.74 1.27898
44.84 1.27799
44.94 1.27708
45.04 1.27624
45.14 1.27549
45.24 1.27481
45.34 1.27420
45.44 1.27367
45.54 1.27321
45.64 1.27283
45.74 1.27251
45.84 1.27227
45.94 1.27209
46.04 1.27198
46.14 1.27193
46.24 1.27196
46.34 1.27205
46.44 1.27220
46.54 1.27241
46.64 1.27269
46.74 1.27303
46.84 1.27343
46.94 1.27389
47.04 1.27441
47.14 1.27499
47.24 1.27563
47.34 1.27633
47.44 1.27708
47.54 1.27790
47.64 1.27877
47.74 1.27969
47.84 1.28068
47.94 1.28172
48.04 1.28282
48.14 1.28397
48.24 1.28518
48.34 1.28644
48.44 1.28776
48.54 1.28914
48.64 1.29058
48.74 1.29207
48.84 1.29361
48.94 1.29522
49.04 1.29688
49.14 1.29860
49.24 1.30037
49.34 1.30220
49.44 1.30409
49.54 1.30604
49.64 1.30805
49.74 1.31012
49.84 1.31224
49.94 1.31443
50.05 1.31667
50.15 1.31898
50.25 1.32135
50.35 1.32377
50.45 1.32626
50.55 1.32882
50.65 1.33143
50.75 1.33411
50.85 1.33685
50.95 1.33965
51.05 1.34252
51.15 1.34545
51.25 1.34845
51.35 1.35151
51.45 1.35464
51.55 1.35783
51.65 1.36109
51.75 1.36442
51.85 1.36781
51.95 1.37127
52.05 1.37479
52.15 1.37838
52.25 1.38204
52.35 1.38576
52.45 1.38955
52.55 1.39341
52.65 1.39733
52.75 1.40132
52.85 1.40537
52.95 1.40949
53.05 1.41368
53.15 1.41793
53.25 1.42225
53.35 1.42663
53.45 1.43108
53.55 1.43558
53.65 1.44016
53.75 1.44479
53.85 1.44949
53.95 1.45425
54.05 1.45907
54.15 1.46394
54.25 1.46888
54.35 1.47388
54.45 1.47893
54.55 1.48405
54.65 1.48921
54.75 1.49444
54.85 1.49971
54.95 1.50504
55.05 1.51043
55.15 1.51586
55.25 1.52134
55.35 1.52688
55.45 1.53246
55.55 1.53808
55.65 1.54376
55.75 1.54948
55.85 1.55524
55.95 1.56104
56.05 1.56689
56.15 1.57277
56.25 1.57869
56.35 1.58465
56.45 1.59065
56.55 1.59668
56.65 1.60275
56.75 1.60885
56.85 1.61498
56.95 1.62114
57.05 1.62733
57.15 1.63355
57.25 1.63979
57.35 1.64606
57.45 1.65235
57.55 1.65867
57.65 1.66501
57.75 1.67137
57.85 1.67775
57.95 1.68414
58.05 1.69056
58.15 1.69699
58.25 1.70343
58.35 1.70989
58.45 1.71637
58.55 1.72285
58.65 1.72935
58.75 1.73586
58.85 1.74237
58.95 1.74890
59.05 1.75543
59.15 1.76197
59.25 1.76851
59.35 1.77506
59.45 1.78161
59.55 1.78816
59.65 1.79472
59.75 1.80128
59.85 1.80784
59.95 1.81439
60.06 1.82095
60.16 1.82751
60.26 1.83406
60.36 1.84061
60.46 1.84716
60.56 1.85370
60.66 1.86024
60.76 1.86677
60.86 1.87330
60.96 1.87982
61.06 1.88633
61.16 1.89283
61.26 1.89933
61.36 1.90582
61.46 1.91229
61.56 1.91876
61.66 1.92522
61.76 1.93167
61.86 1.93811
61.96 1.94453
62.06 1.95094
62.16 1.95734
62.26 1.96373
62.36 1.97011
62.46 1.97647
62.56 1.98281
62.66 1.98915
62.76 1.99547
62.86 2.00177
62.96 2.00806
63.06 2.01433
63.16 2.02059
63.26 2.02683
63.36 2.03306
63.46 2.03927
63.56 2.04546
63.66 2.05163
63.76 2.05779
63.86 2.06393
63.96 2.07006
64.06 2.07616
64.16 2.08225
64.26 2.08832
64.36 2.09437
64.46 2.10041
64.56 2.10642
64.66 2.11242
64.76 2.11840
64.86 2.12436
64.96 2.13030
65.06 2.13623
65.16 2.14213
65.26 2.14802
65.36 2.15389
65.46 2.15974
65.56 2.16557
65.66 2.17138
65.76 2.17717
65.86 2.18295
65.96 2.18870
66.06 2.19444
66.16 2.20016
66.26 2.20586
66.36 2.21155
66.46 2.21721
66.56 2.22286
66.66 2.22849
66.76 2.23410
66.86 2.23969
66.96 2.24527
67.06 2.25083
67.16 2.25637
67.26 2.26190
67.36 2.26740
67.46 2.27289
67.56 2.27837
67.66 2.28382
67.76 2.28926
67.86 2.29468
67.96 2.30009
68.06 2.30548
68.16 2.31085
68.26 2.31621
68.36 2.32154
68.46 2.32686
68.56 2.33217
68.66 2.33746
68.76 2.34272
68.86 2.34798
68.96 2.35321
69.06 2.35843
69.16 2.36362
69.26 2.36880
69.36 2.37396
69.46 2.37910
69.56 2.38422
69.66 2.38933
69.76 2.39441
69.86 2.39946
69.96 2.40450
70.07 2.40952
70.17 2.41451
70.27 2.41947
70.37 2.42442
70.47 2.42934
70.57 2.43423
70.67 2.43909
70.77 2.44393
70.87 2.44873
70.97 2.45351
71.07 2.45826
71.17 2.46297
71.27 2.46765
71.37 2.47230
71.47 2.47691
71.57 2.48148
71.67 2.48601
71.77 2.49051
71.87 2.49496
71.97 2.49937
72.07 2.50374
72.17 2.50806
72.27 2.51233
72.37 2.51656
72.47 2.52074
72.57 2.52486
72.67 2.52893
72.77 2.53295
72.87 2.53691
72.97 2.54081
73.07 2.54465
73.17 2.54843
73.27 2.55215
73.37 2.55581
73.47 2.55940
73.57 2.56292
73.67 2.56637
73.77 2.56975
73.87 2.57306
73.97 2.57630
74.07 2.57946
74.17 2.58255
74.27 2.58556
74.37 2.58849
74.47 2.59134
74.57 2.59411
74.67 2.59680
74.77 2.59941
74.87 2.60193
74.97 2.60436
75.07 2.60671
75.17 2.60898
75.27 2.61116
75.37 2.61325
75.47 2.61525
75.57 2.61716
75.67 2.61898
75.77 2.62072
75.87 2.62237
75.97 2.62392
76.07 2.62539
76.17 2.62677
76.27 2.62806
76.37 2.62927
76.47 2.63038
76.57 2.63141
76.67 2.63235
76.77 2.63321
76.87 2.63399
76.97 2.63468
77.07 2.63529
77.17 2.63582
77.27 2.63627
77.37 2.63664
77.47 2.63694
77.57 2.63716
77.67 2.63731
77.77 2.63739
77.87 2.63741
77.97 2.63736
78.07 2.63724
78.17 2.63706
78.27 2.63683
78.37 2.63654
78.47 2.63620
78.57 2.63581
78.67 2.63537
78.77 2.63488
78.87 2.63436
78.97 2.63380
79.07 2.63320
79.17 2.63257
79.27 2.63191
79.37 2.63123
79.47 2.63053
79.57 2.62981
79.67 2.62907
79.77 2.62833
79.87 2.62757
79.97 2.62682
80.08 2.62606
80.18 2.62531
80.28 2.62456
80.38 2.62383
80.48 2.62311
80.58 2.62241
80.68 2.62173
80.78 2.62108
80.88 2.62045
80.98 2.61986
81.08 2.61931
81.18 2.61880
81.28 2.61833
81.38 2.61791
81.48 2.61754
81.58 2.61722
81.68 2.61696
81.78 2.61677
81.88 2.61663
81.98 2.61656
82.08 2.61657
82.18 2.61664
82.28 2.61679
82.38 2.61702
82.48 2.61734
82.58 2.61773
82.68 2.61821
82.78 2.61878
82.88 2.61945
82.98 2.62020
83.08 2.62105
83.18 2.62200
83.28 2.62305
83.38 2.62419
83.48 2.62544
83.58 2.62680
83.68 2.62826
83.78 2.62982
83.88 2.63149
83.98 2.63328
84.08 2.63517
84.18 2.63717
84.28 2.63928
84.38 2.64150
84.48 2.64384
84.58 2.64628
84.68 2.64884
84.78 2.65151
84.88 2.65430
84.98 2.65719
85.08 2.66019
85.18 2.66331
85.28 2.66653
85.38 2.66986
85.48 2.67330
85.58 2.67685
85.68 2.68050
85.78 2.68426
85.88 2.68812
85.98 2.69208
86.08 2.69613
86.18 2.70029
86.28 2.70454
86.38 2.70889
86.48 2.71332
86.58 2.71785
86.68 2.72246
86.78 2.72715
86.88 2.73192
86.98 2.73678
87.08 2.74170
87.18 2.74670
87.28 2.75177
87.38 2.75691
87.48 2.76210
87.58 2.76736
87.68 2.77267
87.78 2.77803
87.88 2.78343
87.98 2.78889
88.08 2.79438
88.18 2.79990
88.28 2.80546
88.38 2.81104
88.48 2.81664
88.58 2.82226
88.68 2.82790
88.78 2.83354
88.88 2.83918
88.98 2.84482
89.08 2.85045
89.18 2.85607
89.28 2.86167
89.38 2.86725
89.48 2.87279
89.58 2.87830
89.68 2.88377
89.78 2.88919
89.88 2.89456
89.98 2.89987
90.09 2.90511
90.19 2.91028
90.29 2.91537
90.39 2.92037
90.49 2.92529
90.59 2.93010
90.69 2.93481
90.79 2.93940
90.89 2.94388
90.99 2.94823
91.09 2.95244
91.19 2.95651
91.29 2.96044
91.39 2.96420
91.49 2.96781
91.59 2.97124
91.69 2.97449
91.79 2.97756
91.89 2.98043
91.99 2.98310
92.09 2.98557
92.19 2.98781
92.29 2.98983
92.39 2.99161
92.49 2.99315
92.59 2.99445
92.69 2.99548
92.79 2.99625
92.89 2.99675
92.99 2.99697
93.09 2.99690
93.19 2.99654
93.29 2.99587
93.39 2.99489
93.49 2.99359
93.59 2.99196
93.69 2.99000
93.79 2.98770
93.89 2.98506
93.99 2.98206
94.09 2.97870
94.19 2.97497
94.29 2.97086
94.39 2.96638
94.49 2.96151
94.59 2.95624
94.69 2.95058
94.79 2.94452
94.89 2.93804
94.99 2.93115
95.09 2.92385
95.19 2.91612
95.29 2.90796
95.39 2.89937
95.49 2.89035
95.59 2.88089
95.69 2.87099
95.79 2.86064
95.89 2.84985
95.99 2.83862
96.09 2.82693
96.19 2.81479
96.29 2.80221
96.39 2.78917
96.49 2.77567
96.59 2.76173
96.69 2.74734
96.79 2.73250
96.89 2.71720
96.99 2.70147
97.09 2.68529
97.19 2.66866
97.29 2.65160
97.39 2.63411
97.49 2.61618
97.59 2.59783
97.69 2.57906
97.79 2.55987
97.89 2.54027
97.99 2.52027
98.09 2.49987
98.19 2.47908
98.29 2.45790
98.39 2.43635
98.49 2.41443
98.59 2.39216
98.69 2.36953
98.79 2.34655
98.89 2.32325
98.99 2.29962
99.09 2.27568
99.19 2.25144
99.29 2.22691
99.39 2.20209
99.49 2.17701
99.59 2.15167
99.69 2.12608
99.79 2.10026
99.89 2.07422
100 2.0479776697069
};
\addplot [semithick, color0, forget plot]
table {%
0 2.24017819901844
0.100 2.24139
0.200 2.24266
0.300 2.24396
0.400 2.24530
0.500 2.24669
0.600 2.24811
0.700 2.24957
0.800 2.25108
0.900 2.25263
1.001 2.25421
1.101 2.25584
1.201 2.25751
1.301 2.25922
1.401 2.26097
1.501 2.26276
1.601 2.26460
1.701 2.26647
1.801 2.26838
1.901 2.27033
2.002 2.27233
2.102 2.27436
2.202 2.27643
2.302 2.27854
2.402 2.28070
2.502 2.28289
2.602 2.28511
2.702 2.28738
2.802 2.28968
2.902 2.29202
3.003 2.29440
3.103 2.29682
3.203 2.29926
3.303 2.30175
3.403 2.30427
3.503 2.30682
3.603 2.30941
3.703 2.31203
3.803 2.31468
3.903 2.31736
4.004 2.32008
4.104 2.32282
4.204 2.32559
4.304 2.32839
4.404 2.33122
4.504 2.33408
4.604 2.33696
4.704 2.33987
4.804 2.34280
4.904 2.34576
5.005 2.34874
5.105 2.35174
5.205 2.35476
5.305 2.35781
5.405 2.36087
5.505 2.36396
5.605 2.36706
5.705 2.37019
5.805 2.37333
5.905 2.37648
6.006 2.37966
6.106 2.38285
6.206 2.38606
6.306 2.38928
6.406 2.39253
6.506 2.39578
6.606 2.39905
6.706 2.40234
6.806 2.40564
6.906 2.40896
7.007 2.41230
7.107 2.41565
7.207 2.41901
7.307 2.42239
7.407 2.42579
7.507 2.42921
7.607 2.43264
7.707 2.43609
7.807 2.43955
7.907 2.44304
8.008 2.44655
8.108 2.45007
8.208 2.45361
8.308 2.45718
8.408 2.46076
8.508 2.46437
8.608 2.46800
8.708 2.47165
8.808 2.47533
8.908 2.47903
9.009 2.48275
9.109 2.48650
9.209 2.49027
9.309 2.49407
9.409 2.49789
9.509 2.50175
9.609 2.50562
9.709 2.50953
9.809 2.51346
9.909 2.51743
10.01 2.52142
10.11 2.52543
10.21 2.52948
10.31 2.53356
10.41 2.53766
10.51 2.54179
10.61 2.54596
10.71 2.55015
10.81 2.55437
10.91 2.55862
11.01 2.56289
11.11 2.56720
11.21 2.57154
11.31 2.57590
11.41 2.58029
11.51 2.58471
11.61 2.58916
11.71 2.59363
11.81 2.59814
11.91 2.60267
12.01 2.60722
12.11 2.61180
12.21 2.61641
12.31 2.62104
12.41 2.62570
12.51 2.63038
12.61 2.63509
12.71 2.63981
12.81 2.64456
12.91 2.64933
13.01 2.65413
13.11 2.65894
13.21 2.66377
13.31 2.66861
13.41 2.67348
13.51 2.67836
13.61 2.68326
13.71 2.68817
13.81 2.69309
13.91 2.69803
14.01 2.70297
14.11 2.70793
14.21 2.71289
14.31 2.71786
14.41 2.72283
14.51 2.72780
14.61 2.73278
14.71 2.73776
14.81 2.74274
14.91 2.74771
15.01 2.75268
15.11 2.75764
15.21 2.76259
15.31 2.76754
15.41 2.77247
15.51 2.77738
15.61 2.78228
15.71 2.78717
15.81 2.79203
15.91 2.79687
16.01 2.80168
16.11 2.80647
16.21 2.81123
16.31 2.81596
16.41 2.82065
16.51 2.82531
16.61 2.82993
16.71 2.83451
16.81 2.83905
16.91 2.84354
17.01 2.84798
17.11 2.85238
17.21 2.85671
17.31 2.86100
17.41 2.86522
17.51 2.86938
17.61 2.87347
17.71 2.87750
17.81 2.88145
17.91 2.88533
18.01 2.88914
18.11 2.89286
18.21 2.89650
18.31 2.90005
18.41 2.90350
18.51 2.90687
18.61 2.91014
18.71 2.91330
18.81 2.91636
18.91 2.91932
19.01 2.92216
19.11 2.92488
19.21 2.92749
19.31 2.92997
19.41 2.93233
19.51 2.93456
19.61 2.93666
19.71 2.93862
19.81 2.94044
19.91 2.94211
20.02 2.94364
20.12 2.94503
20.22 2.94625
20.32 2.94733
20.42 2.94824
20.52 2.94900
20.62 2.94959
20.72 2.95001
20.82 2.95027
20.92 2.95035
21.02 2.95026
21.12 2.95000
21.22 2.94956
21.32 2.94894
21.42 2.94814
21.52 2.94716
21.62 2.94599
21.72 2.94464
21.82 2.94311
21.92 2.94139
22.02 2.93949
22.12 2.93740
22.22 2.93512
22.32 2.93265
22.42 2.93000
22.52 2.92716
22.62 2.92413
22.72 2.92092
22.82 2.91752
22.92 2.91393
23.02 2.91016
23.12 2.90621
23.22 2.90208
23.32 2.89777
23.42 2.89327
23.52 2.88860
23.62 2.88375
23.72 2.87873
23.82 2.87354
23.92 2.86817
24.02 2.86263
24.12 2.85693
24.22 2.85107
24.32 2.84504
24.42 2.83885
24.52 2.83250
24.62 2.82600
24.72 2.81934
24.82 2.81254
24.92 2.80558
25.02 2.79849
25.12 2.79125
25.22 2.78387
25.32 2.77636
25.42 2.76871
25.52 2.76093
25.62 2.75303
25.72 2.74500
25.82 2.73685
25.92 2.72858
26.02 2.72019
26.12 2.71170
26.22 2.70310
26.32 2.69439
26.42 2.68557
26.52 2.67666
26.62 2.66766
26.72 2.65856
26.82 2.64937
26.92 2.64009
27.02 2.63073
27.12 2.62129
27.22 2.61177
27.32 2.60218
27.42 2.59251
27.52 2.58278
27.62 2.57298
27.72 2.56311
27.82 2.55319
27.92 2.54321
28.02 2.53317
28.12 2.52307
28.22 2.51293
28.32 2.50274
28.42 2.49250
28.52 2.48222
28.62 2.47190
28.72 2.46154
28.82 2.45114
28.92 2.44071
29.02 2.43024
29.12 2.41974
29.22 2.40922
29.32 2.39866
29.42 2.38808
29.52 2.37747
29.62 2.36684
29.72 2.35619
29.82 2.34552
29.92 2.33483
30.03 2.32412
30.13 2.31340
30.23 2.30266
30.33 2.29190
30.43 2.28114
30.53 2.27036
30.63 2.25957
30.73 2.24878
30.83 2.23797
30.93 2.22716
31.03 2.21634
31.13 2.20551
31.23 2.19468
31.33 2.18384
31.43 2.17300
31.53 2.16216
31.63 2.15132
31.73 2.14047
31.83 2.12962
31.93 2.11878
32.03 2.10793
32.13 2.09708
32.23 2.08624
32.33 2.07539
32.43 2.06455
32.53 2.05372
32.63 2.04289
32.73 2.03206
32.83 2.02124
32.93 2.01042
33.03 1.99962
33.13 1.98882
33.23 1.97803
33.33 1.96725
33.43 1.95648
33.53 1.94572
33.63 1.93497
33.73 1.92425
33.83 1.91353
33.93 1.90284
34.03 1.89216
34.13 1.88150
34.23 1.87086
34.33 1.86025
34.43 1.84966
34.53 1.83910
34.63 1.82857
34.73 1.81807
34.83 1.80761
34.93 1.79717
35.03 1.78678
35.13 1.77642
35.23 1.76611
35.33 1.75584
35.43 1.74562
35.53 1.73545
35.63 1.72533
35.73 1.71527
35.83 1.70526
35.93 1.69531
36.03 1.68542
36.13 1.67560
36.23 1.66585
36.33 1.65617
36.43 1.64655
36.53 1.63702
36.63 1.62756
36.73 1.61819
36.83 1.60889
36.93 1.59968
37.03 1.59056
37.13 1.58153
37.23 1.57259
37.33 1.56374
37.43 1.55500
37.53 1.54635
37.63 1.53780
37.73 1.52935
37.83 1.52100
37.93 1.51276
38.03 1.50463
38.13 1.49661
38.23 1.48869
38.33 1.48089
38.43 1.47320
38.53 1.46562
38.63 1.45816
38.73 1.45082
38.83 1.44358
38.93 1.43647
39.03 1.42947
39.13 1.42260
39.23 1.41584
39.33 1.40920
39.43 1.40268
39.53 1.39627
39.63 1.38999
39.73 1.38383
39.83 1.37779
39.93 1.37187
40.04 1.36607
40.14 1.36039
40.24 1.35483
40.34 1.34940
40.44 1.34408
40.54 1.33888
40.64 1.33380
40.74 1.32884
40.84 1.32400
40.94 1.31928
41.04 1.31467
41.14 1.31019
41.24 1.30582
41.34 1.30157
41.44 1.29744
41.54 1.29343
41.64 1.28953
41.74 1.28574
41.84 1.28208
41.94 1.27852
42.04 1.27508
42.14 1.27176
42.24 1.26855
42.34 1.26545
42.44 1.26246
42.54 1.25959
42.64 1.25682
42.74 1.25417
42.84 1.25162
42.94 1.24919
43.04 1.24686
43.14 1.24464
43.24 1.24252
43.34 1.24051
43.44 1.23861
43.54 1.23681
43.64 1.23511
43.74 1.23351
43.84 1.23201
43.94 1.23061
44.04 1.22930
44.14 1.22810
44.24 1.22699
44.34 1.22597
44.44 1.22504
44.54 1.22421
44.64 1.22346
44.74 1.22280
44.84 1.22223
44.94 1.22174
45.04 1.22134
45.14 1.22101
45.24 1.22077
45.34 1.22060
45.44 1.22051
45.54 1.22050
45.64 1.22055
45.74 1.22068
45.84 1.22087
45.94 1.22114
46.04 1.22147
46.14 1.22186
46.24 1.22231
46.34 1.22283
46.44 1.22340
46.54 1.22403
46.64 1.22472
46.74 1.22546
46.84 1.22625
46.94 1.22710
47.04 1.22799
47.14 1.22894
47.24 1.22993
47.34 1.23097
47.44 1.23206
47.54 1.23319
47.64 1.23437
47.74 1.23559
47.84 1.23686
47.94 1.23817
48.04 1.23952
48.14 1.24091
48.24 1.24235
48.34 1.24383
48.44 1.24535
48.54 1.24692
48.64 1.24853
48.74 1.25018
48.84 1.25188
48.94 1.25363
49.04 1.25542
49.14 1.25726
49.24 1.25914
49.34 1.26108
49.44 1.26306
49.54 1.26510
49.64 1.26719
49.74 1.26933
49.84 1.27152
49.94 1.27378
50.05 1.27609
50.15 1.27845
50.25 1.28088
50.35 1.28337
50.45 1.28592
50.55 1.28854
50.65 1.29122
50.75 1.29396
50.85 1.29678
50.95 1.29966
51.05 1.30262
51.15 1.30564
51.25 1.30874
51.35 1.31190
51.45 1.31515
51.55 1.31847
51.65 1.32186
51.75 1.32533
51.85 1.32888
51.95 1.33250
52.05 1.33620
52.15 1.33998
52.25 1.34384
52.35 1.34778
52.45 1.35180
52.55 1.35589
52.65 1.36007
52.75 1.36432
52.85 1.36866
52.95 1.37307
53.05 1.37756
53.15 1.38213
53.25 1.38678
53.35 1.39150
53.45 1.39630
53.55 1.40117
53.65 1.40612
53.75 1.41114
53.85 1.41624
53.95 1.42141
54.05 1.42664
54.15 1.43195
54.25 1.43733
54.35 1.44278
54.45 1.44829
54.55 1.45386
54.65 1.45950
54.75 1.46521
54.85 1.47097
54.95 1.47679
55.05 1.48267
55.15 1.48861
55.25 1.49460
55.35 1.50065
55.45 1.50675
55.55 1.51290
55.65 1.51909
55.75 1.52534
55.85 1.53163
55.95 1.53796
56.05 1.54434
56.15 1.55075
56.25 1.55721
56.35 1.56370
56.45 1.57023
56.55 1.57680
56.65 1.58340
56.75 1.59003
56.85 1.59668
56.95 1.60337
57.05 1.61009
57.15 1.61683
57.25 1.62359
57.35 1.63038
57.45 1.63719
57.55 1.64402
57.65 1.65087
57.75 1.65774
57.85 1.66463
57.95 1.67153
58.05 1.67845
58.15 1.68538
58.25 1.69232
58.35 1.69928
58.45 1.70624
58.55 1.71322
58.65 1.72021
58.75 1.72721
58.85 1.73421
58.95 1.74122
59.05 1.74824
59.15 1.75527
59.25 1.76230
59.35 1.76934
59.45 1.77638
59.55 1.78343
59.65 1.79048
59.75 1.79753
59.85 1.80458
59.95 1.81164
60.06 1.81870
60.16 1.82576
60.26 1.83282
60.36 1.83988
60.46 1.84694
60.56 1.85400
60.66 1.86106
60.76 1.86812
60.86 1.87517
60.96 1.88222
61.06 1.88927
61.16 1.89632
61.26 1.90336
61.36 1.91040
61.46 1.91743
61.56 1.92446
61.66 1.93148
61.76 1.93849
61.86 1.94550
61.96 1.95250
62.06 1.95949
62.16 1.96648
62.26 1.97345
62.36 1.98042
62.46 1.98737
62.56 1.99432
62.66 2.00125
62.76 2.00817
62.86 2.01508
62.96 2.02198
63.06 2.02887
63.16 2.03574
63.26 2.04260
63.36 2.04945
63.46 2.05628
63.56 2.06310
63.66 2.06990
63.76 2.07669
63.86 2.08346
63.96 2.09022
64.06 2.09696
64.16 2.10368
64.26 2.11038
64.36 2.11707
64.46 2.12374
64.56 2.13039
64.66 2.13702
64.76 2.14363
64.86 2.15022
64.96 2.15679
65.06 2.16334
65.16 2.16986
65.26 2.17637
65.36 2.18285
65.46 2.18930
65.56 2.19573
65.66 2.20214
65.76 2.20852
65.86 2.21488
65.96 2.22121
66.06 2.22751
66.16 2.23379
66.26 2.24003
66.36 2.24625
66.46 2.25243
66.56 2.25859
66.66 2.26472
66.76 2.27081
66.86 2.27688
66.96 2.28291
67.06 2.28891
67.16 2.29488
67.26 2.30081
67.36 2.30671
67.46 2.31258
67.56 2.31842
67.66 2.32422
67.76 2.32999
67.86 2.33572
67.96 2.34143
68.06 2.34710
68.16 2.35274
68.26 2.35834
68.36 2.36391
68.46 2.36945
68.56 2.37496
68.66 2.38044
68.76 2.38589
68.86 2.39131
68.96 2.39670
69.06 2.40205
69.16 2.40738
69.26 2.41268
69.36 2.41795
69.46 2.42320
69.56 2.42841
69.66 2.43360
69.76 2.43876
69.86 2.44389
69.96 2.44900
70.07 2.45408
70.17 2.45913
70.27 2.46416
70.37 2.46915
70.47 2.47412
70.57 2.47907
70.67 2.48398
70.77 2.48887
70.87 2.49372
70.97 2.49855
71.07 2.50334
71.17 2.50811
71.27 2.51284
71.37 2.51753
71.47 2.52220
71.57 2.52682
71.67 2.53141
71.77 2.53596
71.87 2.54047
71.97 2.54494
72.07 2.54936
72.17 2.55374
72.27 2.55807
72.37 2.56235
72.47 2.56658
72.57 2.57075
72.67 2.57487
72.77 2.57893
72.87 2.58293
72.97 2.58687
73.07 2.59075
73.17 2.59456
73.27 2.59830
73.37 2.60196
73.47 2.60556
73.57 2.60907
73.67 2.61251
73.77 2.61587
73.87 2.61914
73.97 2.62233
74.07 2.62543
74.17 2.62844
74.27 2.63135
74.37 2.63417
74.47 2.63690
74.57 2.63952
74.67 2.64204
74.77 2.64446
74.87 2.64677
74.97 2.64898
75.07 2.65108
75.17 2.65307
75.27 2.65494
75.37 2.65670
75.47 2.65835
75.57 2.65988
75.67 2.66130
75.77 2.66259
75.87 2.66377
75.97 2.66483
76.07 2.66577
76.17 2.66659
76.27 2.66729
76.37 2.66787
76.47 2.66833
76.57 2.66867
76.67 2.66889
76.77 2.66900
76.87 2.66899
76.97 2.66886
77.07 2.66862
77.17 2.66827
77.27 2.66780
77.37 2.66723
77.47 2.66655
77.57 2.66577
77.67 2.66489
77.77 2.66390
77.87 2.66282
77.97 2.66165
78.07 2.66038
78.17 2.65903
78.27 2.65760
78.37 2.65608
78.47 2.65449
78.57 2.65283
78.67 2.65110
78.77 2.64930
78.87 2.64744
78.97 2.64553
79.07 2.64356
79.17 2.64155
79.27 2.63949
79.37 2.63740
79.47 2.63526
79.57 2.63310
79.67 2.63092
79.77 2.62871
79.87 2.62648
79.97 2.62424
80.08 2.62200
80.18 2.61975
80.28 2.61750
80.38 2.61525
80.48 2.61302
80.58 2.61079
80.68 2.60859
80.78 2.60640
80.88 2.60424
80.98 2.60212
81.08 2.60002
81.18 2.59796
81.28 2.59594
81.38 2.59397
81.48 2.59204
81.58 2.59016
81.68 2.58834
81.78 2.58658
81.88 2.58487
81.98 2.58323
82.08 2.58166
82.18 2.58015
82.28 2.57872
82.38 2.57736
82.48 2.57608
82.58 2.57488
82.68 2.57376
82.78 2.57272
82.88 2.57177
82.98 2.57090
83.08 2.57013
83.18 2.56944
83.28 2.56885
83.38 2.56835
83.48 2.56794
83.58 2.56763
83.68 2.56742
83.78 2.56730
83.88 2.56729
83.98 2.56737
84.08 2.56755
84.18 2.56783
84.28 2.56820
84.38 2.56868
84.48 2.56926
84.58 2.56993
84.68 2.57071
84.78 2.57158
84.88 2.57255
84.98 2.57362
85.08 2.57478
85.18 2.57603
85.28 2.57738
85.38 2.57882
85.48 2.58036
85.58 2.58198
85.68 2.58369
85.78 2.58548
85.88 2.58736
85.98 2.58932
86.08 2.59136
86.18 2.59348
86.28 2.59567
86.38 2.59794
86.48 2.60027
86.58 2.60268
86.68 2.60515
86.78 2.60769
86.88 2.61028
86.98 2.61293
87.08 2.61564
87.18 2.61840
87.28 2.62121
87.38 2.62407
87.48 2.62697
87.58 2.62991
87.68 2.63289
87.78 2.63590
87.88 2.63895
87.98 2.64203
88.08 2.64513
88.18 2.64826
88.28 2.65141
88.38 2.65457
88.48 2.65776
88.58 2.66096
88.68 2.66417
88.78 2.66738
88.88 2.67061
88.98 2.67384
89.08 2.67707
89.18 2.68030
89.28 2.68353
89.38 2.68676
89.48 2.68998
89.58 2.69320
89.68 2.69641
89.78 2.69960
89.88 2.70279
89.98 2.70597
90.09 2.70913
90.19 2.71228
90.29 2.71541
90.39 2.71853
90.49 2.72163
90.59 2.72472
90.69 2.72779
90.79 2.73084
90.89 2.73387
90.99 2.73688
91.09 2.73987
91.19 2.74285
91.29 2.74581
91.39 2.74874
91.49 2.75166
91.59 2.75456
91.69 2.75744
91.79 2.76030
91.89 2.76314
91.99 2.76596
92.09 2.76876
92.19 2.77155
92.29 2.77431
92.39 2.77706
92.49 2.77979
92.59 2.78250
92.69 2.78519
92.79 2.78786
92.89 2.79051
92.99 2.79314
93.09 2.79576
93.19 2.79835
93.29 2.80093
93.39 2.80349
93.49 2.80602
93.59 2.80854
93.69 2.81103
93.79 2.81351
93.89 2.81596
93.99 2.81839
94.09 2.82080
94.19 2.82319
94.29 2.82555
94.39 2.82789
94.49 2.83020
94.59 2.83249
94.69 2.83475
94.79 2.83699
94.89 2.83920
94.99 2.84138
95.09 2.84353
95.19 2.84565
95.29 2.84774
95.39 2.84980
95.49 2.85183
95.59 2.85382
95.69 2.85578
95.79 2.85771
95.89 2.85960
95.99 2.86145
96.09 2.86327
96.19 2.86504
96.29 2.86678
96.39 2.86848
96.49 2.87014
96.59 2.87175
96.69 2.87332
96.79 2.87485
96.89 2.87633
96.99 2.87776
97.09 2.87915
97.19 2.88049
97.29 2.88178
97.39 2.88302
97.49 2.88421
97.59 2.88535
97.69 2.88644
97.79 2.88747
97.89 2.88844
97.99 2.88936
98.09 2.89023
98.19 2.89103
98.29 2.89178
98.39 2.89247
98.49 2.89310
98.59 2.89366
98.69 2.89417
98.79 2.89461
98.89 2.89499
98.99 2.89530
99.09 2.89555
99.19 2.89573
99.29 2.89585
99.39 2.89590
99.49 2.89588
99.59 2.89580
99.69 2.89565
99.79 2.89543
99.89 2.89515
100 2.89479940704681
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 1.83727318472749
0.100 1.84243
0.200 1.84760
0.300 1.85277
0.400 1.85794
0.500 1.86311
0.600 1.86828
0.700 1.87345
0.800 1.87861
0.900 1.88376
1.001 1.88890
1.101 1.89403
1.201 1.89915
1.301 1.90425
1.401 1.90935
1.501 1.91442
1.601 1.91948
1.701 1.92452
1.801 1.92954
1.901 1.93454
2.002 1.93952
2.102 1.94447
2.202 1.94940
2.302 1.95431
2.402 1.95919
2.502 1.96405
2.602 1.96887
2.702 1.97368
2.802 1.97845
2.902 1.98319
3.003 1.98791
3.103 1.99260
3.203 1.99726
3.303 2.00189
3.403 2.00648
3.503 2.01105
3.603 2.01559
3.703 2.02010
3.803 2.02457
3.903 2.02902
4.004 2.03343
4.104 2.03782
4.204 2.04217
4.304 2.04650
4.404 2.05079
4.504 2.05506
4.604 2.05930
4.704 2.06350
4.804 2.06768
4.904 2.07183
5.005 2.07595
5.105 2.08005
5.205 2.08412
5.305 2.08816
5.405 2.09218
5.505 2.09617
5.605 2.10014
5.705 2.10409
5.805 2.10801
5.905 2.11191
6.006 2.11579
6.106 2.11965
6.206 2.12349
6.306 2.12732
6.406 2.13112
6.506 2.13491
6.606 2.13869
6.706 2.14245
6.806 2.14620
6.906 2.14993
7.007 2.15366
7.107 2.15738
7.207 2.16108
7.307 2.16479
7.407 2.16848
7.507 2.17218
7.607 2.17586
7.707 2.17955
7.807 2.18324
7.907 2.18693
8.008 2.19062
8.108 2.19431
8.208 2.19801
8.308 2.20172
8.408 2.20543
8.508 2.20915
8.608 2.21288
8.708 2.21662
8.808 2.22038
8.908 2.22414
9.009 2.22793
9.109 2.23172
9.209 2.23554
9.309 2.23937
9.409 2.24322
9.509 2.24709
9.609 2.25098
9.709 2.25489
9.809 2.25882
9.909 2.26277
10.01 2.26675
10.11 2.27074
10.21 2.27477
10.31 2.27881
10.41 2.28288
10.51 2.28697
10.61 2.29109
10.71 2.29523
10.81 2.29940
10.91 2.30359
11.01 2.30781
11.11 2.31205
11.21 2.31632
11.31 2.32062
11.41 2.32493
11.51 2.32928
11.61 2.33365
11.71 2.33804
11.81 2.34245
11.91 2.34690
12.01 2.35136
12.11 2.35585
12.21 2.36036
12.31 2.36490
12.41 2.36945
12.51 2.37403
12.61 2.37863
12.71 2.38325
12.81 2.38789
12.91 2.39255
13.01 2.39723
13.11 2.40193
13.21 2.40664
13.31 2.41138
13.41 2.41612
13.51 2.42088
13.61 2.42566
13.71 2.43045
13.81 2.43525
13.91 2.44006
14.01 2.44488
14.11 2.44971
14.21 2.45454
14.31 2.45938
14.41 2.46422
14.51 2.46907
14.61 2.47392
14.71 2.47877
14.81 2.48361
14.91 2.48845
15.01 2.49329
15.11 2.49812
15.21 2.50295
15.31 2.50776
15.41 2.51256
15.51 2.51734
15.61 2.52211
15.71 2.52687
15.81 2.53160
15.91 2.53631
16.01 2.54100
16.11 2.54567
16.21 2.55030
16.31 2.55491
16.41 2.55949
16.51 2.56403
16.61 2.56853
16.71 2.57300
16.81 2.57742
16.91 2.58180
17.01 2.58614
17.11 2.59043
17.21 2.59466
17.31 2.59884
17.41 2.60297
17.51 2.60703
17.61 2.61104
17.71 2.61497
17.81 2.61884
17.91 2.62264
18.01 2.62637
18.11 2.63001
18.21 2.63358
18.31 2.63706
18.41 2.64045
18.51 2.64375
18.61 2.64696
18.71 2.65007
18.81 2.65308
18.91 2.65599
19.01 2.65879
19.11 2.66147
19.21 2.66404
19.31 2.66650
19.41 2.66882
19.51 2.67103
19.61 2.67311
19.71 2.67505
19.81 2.67686
19.91 2.67853
20.02 2.68006
20.12 2.68144
20.22 2.68268
20.32 2.68376
20.42 2.68469
20.52 2.68547
20.62 2.68608
20.72 2.68654
20.82 2.68683
20.92 2.68695
21.02 2.68691
21.12 2.68670
21.22 2.68631
21.32 2.68575
21.42 2.68502
21.52 2.68410
21.62 2.68301
21.72 2.68175
21.82 2.68030
21.92 2.67867
22.02 2.67686
22.12 2.67487
22.22 2.67270
22.32 2.67034
22.42 2.66781
22.52 2.66509
22.62 2.66219
22.72 2.65912
22.82 2.65586
22.92 2.65242
23.02 2.64881
23.12 2.64501
23.22 2.64104
23.32 2.63690
23.42 2.63259
23.52 2.62810
23.62 2.62344
23.72 2.61862
23.82 2.61363
23.92 2.60847
24.02 2.60315
24.12 2.59767
24.22 2.59204
24.32 2.58624
24.42 2.58030
24.52 2.57420
24.62 2.56796
24.72 2.56157
24.82 2.55503
24.92 2.54836
25.02 2.54155
25.12 2.53460
25.22 2.52752
25.32 2.52031
25.42 2.51298
25.52 2.50552
25.62 2.49794
25.72 2.49024
25.82 2.48243
25.92 2.47450
26.02 2.46647
26.12 2.45833
26.22 2.45009
26.32 2.44175
26.42 2.43332
26.52 2.42479
26.62 2.41617
26.72 2.40746
26.82 2.39867
26.92 2.38980
27.02 2.38086
27.12 2.37183
27.22 2.36274
27.32 2.35358
27.42 2.34435
27.52 2.33505
27.62 2.32570
27.72 2.31629
27.82 2.30682
27.92 2.29730
28.02 2.28774
28.12 2.27812
28.22 2.26846
28.32 2.25875
28.42 2.24900
28.52 2.23922
28.62 2.22940
28.72 2.21954
28.82 2.20966
28.92 2.19974
29.02 2.18979
29.12 2.17982
29.22 2.16982
29.32 2.15980
29.42 2.14975
29.52 2.13969
29.62 2.12960
29.72 2.11950
29.82 2.10938
29.92 2.09925
30.03 2.08910
30.13 2.07895
30.23 2.06877
30.33 2.05859
30.43 2.04840
30.53 2.03820
30.63 2.02799
30.73 2.01778
30.83 2.00756
30.93 1.99733
31.03 1.98710
31.13 1.97687
31.23 1.96663
31.33 1.95639
31.43 1.94614
31.53 1.93590
31.63 1.92565
31.73 1.91541
31.83 1.90516
31.93 1.89491
32.03 1.88467
32.13 1.87442
32.23 1.86418
32.33 1.85394
32.43 1.84370
32.53 1.83347
32.63 1.82324
32.73 1.81301
32.83 1.80279
32.93 1.79257
33.03 1.78236
33.13 1.77216
33.23 1.76196
33.33 1.75177
33.43 1.74159
33.53 1.73143
33.63 1.72127
33.73 1.71113
33.83 1.70100
33.93 1.69088
34.03 1.68078
34.13 1.67070
34.23 1.66064
34.33 1.65060
34.43 1.64058
34.53 1.63059
34.63 1.62062
34.73 1.61068
34.83 1.60077
34.93 1.59090
35.03 1.58106
35.13 1.57125
35.23 1.56149
35.33 1.55176
35.43 1.54208
35.53 1.53245
35.63 1.52287
35.73 1.51334
35.83 1.50386
35.93 1.49444
36.03 1.48508
36.13 1.47578
36.23 1.46654
36.33 1.45738
36.43 1.44828
36.53 1.43926
36.63 1.43031
36.73 1.42144
36.83 1.41265
36.93 1.40394
37.03 1.39531
37.13 1.38678
37.23 1.37833
37.33 1.36997
37.43 1.36171
37.53 1.35354
37.63 1.34547
37.73 1.33750
37.83 1.32963
37.93 1.32186
38.03 1.31420
38.13 1.30664
38.23 1.29919
38.33 1.29184
38.43 1.28461
38.53 1.27748
38.63 1.27046
38.73 1.26356
38.83 1.25677
38.93 1.25009
39.03 1.24352
39.13 1.23707
39.23 1.23073
39.33 1.22451
39.43 1.21840
39.53 1.21241
39.63 1.20653
39.73 1.20077
39.83 1.19513
39.93 1.18960
40.04 1.18418
40.14 1.17888
40.24 1.17370
40.34 1.16863
40.44 1.16368
40.54 1.15884
40.64 1.15411
40.74 1.14950
40.84 1.14500
40.94 1.14062
41.04 1.13635
41.14 1.13219
41.24 1.12814
41.34 1.12421
41.44 1.12039
41.54 1.11667
41.64 1.11307
41.74 1.10958
41.84 1.10620
41.94 1.10292
42.04 1.09976
42.14 1.09670
42.24 1.09375
42.34 1.09091
42.44 1.08817
42.54 1.08554
42.64 1.08301
42.74 1.08059
42.84 1.07827
42.94 1.07605
43.04 1.07394
43.14 1.07192
43.24 1.07001
43.34 1.06820
43.44 1.06648
43.54 1.06486
43.64 1.06334
43.74 1.06191
43.84 1.06058
43.94 1.05934
44.04 1.05819
44.14 1.05713
44.24 1.05616
44.34 1.05528
44.44 1.05448
44.54 1.05377
44.64 1.05314
44.74 1.05259
44.84 1.05213
44.94 1.05174
45.04 1.05143
45.14 1.05119
45.24 1.05103
45.34 1.05093
45.44 1.05091
45.54 1.05096
45.64 1.05107
45.74 1.05124
45.84 1.05148
45.94 1.05178
46.04 1.05214
46.14 1.05255
46.24 1.05302
46.34 1.05355
46.44 1.05412
46.54 1.05475
46.64 1.05542
46.74 1.05614
46.84 1.05691
46.94 1.05772
47.04 1.05858
47.14 1.05948
47.24 1.06041
47.34 1.06139
47.44 1.06241
47.54 1.06347
47.64 1.06456
47.74 1.06570
47.84 1.06686
47.94 1.06807
48.04 1.06931
48.14 1.07059
48.24 1.07190
48.34 1.07326
48.44 1.07464
48.54 1.07607
48.64 1.07753
48.74 1.07903
48.84 1.08057
48.94 1.08215
49.04 1.08377
49.14 1.08543
49.24 1.08714
49.34 1.08888
49.44 1.09068
49.54 1.09252
49.64 1.09440
49.74 1.09634
49.84 1.09832
49.94 1.10036
50.05 1.10245
50.15 1.10460
50.25 1.10680
50.35 1.10905
50.45 1.11137
50.55 1.11375
50.65 1.11619
50.75 1.11869
50.85 1.12126
50.95 1.12389
51.05 1.12659
51.15 1.12936
51.25 1.13220
51.35 1.13511
51.45 1.13808
51.55 1.14114
51.65 1.14426
51.75 1.14746
51.85 1.15074
51.95 1.15409
52.05 1.15751
52.15 1.16101
52.25 1.16459
52.35 1.16825
52.45 1.17198
52.55 1.17579
52.65 1.17968
52.75 1.18365
52.85 1.18769
52.95 1.19181
53.05 1.19600
53.15 1.20027
53.25 1.20462
53.35 1.20904
53.45 1.21354
53.55 1.21811
53.65 1.22275
53.75 1.22747
53.85 1.23225
53.95 1.23711
54.05 1.24203
54.15 1.24703
54.25 1.25209
54.35 1.25721
54.45 1.26240
54.55 1.26765
54.65 1.27297
54.75 1.27834
54.85 1.28377
54.95 1.28926
55.05 1.29481
55.15 1.30041
55.25 1.30606
55.35 1.31177
55.45 1.31752
55.55 1.32332
55.65 1.32917
55.75 1.33506
55.85 1.34100
55.95 1.34698
56.05 1.35299
56.15 1.35905
56.25 1.36514
56.35 1.37127
56.45 1.37743
56.55 1.38362
56.65 1.38985
56.75 1.39610
56.85 1.40238
56.95 1.40869
57.05 1.41502
57.15 1.42137
57.25 1.42775
57.35 1.43415
57.45 1.44056
57.55 1.44700
57.65 1.45345
57.75 1.45992
57.85 1.46641
57.95 1.47291
58.05 1.47942
58.15 1.48595
58.25 1.49248
58.35 1.49903
58.45 1.50559
58.55 1.51216
58.65 1.51873
58.75 1.52532
58.85 1.53191
58.95 1.53851
59.05 1.54512
59.15 1.55173
59.25 1.55835
59.35 1.56497
59.45 1.57160
59.55 1.57823
59.65 1.58486
59.75 1.59150
59.85 1.59814
59.95 1.60478
60.06 1.61143
60.16 1.61808
60.26 1.62472
60.36 1.63137
60.46 1.63802
60.56 1.64467
60.66 1.65132
60.76 1.65797
60.86 1.66462
60.96 1.67127
61.06 1.67792
61.16 1.68456
61.26 1.69120
61.36 1.69784
61.46 1.70447
61.56 1.71110
61.66 1.71772
61.76 1.72434
61.86 1.73096
61.96 1.73757
62.06 1.74417
62.16 1.75077
62.26 1.75736
62.36 1.76394
62.46 1.77051
62.56 1.77708
62.66 1.78363
62.76 1.79018
62.86 1.79672
62.96 1.80324
63.06 1.80976
63.16 1.81626
63.26 1.82276
63.36 1.82924
63.46 1.83571
63.56 1.84216
63.66 1.84861
63.76 1.85503
63.86 1.86145
63.96 1.86785
64.06 1.87423
64.16 1.88061
64.26 1.88696
64.36 1.89330
64.46 1.89962
64.56 1.90592
64.66 1.91221
64.76 1.91848
64.86 1.92472
64.96 1.93095
65.06 1.93716
65.16 1.94335
65.26 1.94952
65.36 1.95566
65.46 1.96178
65.56 1.96788
65.66 1.97396
65.76 1.98000
65.86 1.98603
65.96 1.99203
66.06 1.99800
66.16 2.00395
66.26 2.00987
66.36 2.01576
66.46 2.02162
66.56 2.02745
66.66 2.03325
66.76 2.03902
66.86 2.04476
66.96 2.05047
67.06 2.05614
67.16 2.06179
67.26 2.06740
67.36 2.07298
67.46 2.07853
67.56 2.08405
67.66 2.08953
67.76 2.09499
67.86 2.10041
67.96 2.10579
68.06 2.11115
68.16 2.11647
68.26 2.12177
68.36 2.12703
68.46 2.13226
68.56 2.13746
68.66 2.14263
68.76 2.14778
68.86 2.15289
68.96 2.15798
69.06 2.16304
69.16 2.16807
69.26 2.17307
69.36 2.17805
69.46 2.18301
69.56 2.18794
69.66 2.19284
69.76 2.19772
69.86 2.20258
69.96 2.20741
70.07 2.21222
70.17 2.21701
70.27 2.22177
70.37 2.22651
70.47 2.23123
70.57 2.23592
70.67 2.24059
70.77 2.24524
70.87 2.24986
70.97 2.25446
71.07 2.25903
71.17 2.26357
71.27 2.26808
71.37 2.27257
71.47 2.27703
71.57 2.28145
71.67 2.28585
71.77 2.29021
71.87 2.29453
71.97 2.29882
72.07 2.30307
72.17 2.30727
72.27 2.31144
72.37 2.31556
72.47 2.31964
72.57 2.32367
72.67 2.32764
72.77 2.33157
72.87 2.33544
72.97 2.33925
73.07 2.34300
73.17 2.34669
73.27 2.35032
73.37 2.35388
73.47 2.35737
73.57 2.36078
73.67 2.36413
73.77 2.36739
73.87 2.37058
73.97 2.37368
74.07 2.37670
74.17 2.37963
74.27 2.38248
74.37 2.38523
74.47 2.38789
74.57 2.39045
74.67 2.39291
74.77 2.39527
74.87 2.39754
74.97 2.39969
75.07 2.40174
75.17 2.40368
75.27 2.40552
75.37 2.40724
75.47 2.40885
75.57 2.41034
75.67 2.41172
75.77 2.41298
75.87 2.41413
75.97 2.41516
76.07 2.41607
76.17 2.41687
76.27 2.41754
76.37 2.41810
76.47 2.41853
76.57 2.41885
76.67 2.41905
76.77 2.41914
76.87 2.41910
76.97 2.41896
77.07 2.41870
77.17 2.41832
77.27 2.41784
77.37 2.41725
77.47 2.41655
77.57 2.41574
77.67 2.41484
77.77 2.41383
77.87 2.41273
77.97 2.41154
78.07 2.41025
78.17 2.40888
78.27 2.40743
78.37 2.40589
78.47 2.40428
78.57 2.40259
78.67 2.40084
78.77 2.39902
78.87 2.39714
78.97 2.39521
79.07 2.39322
79.17 2.39119
79.27 2.38911
79.37 2.38699
79.47 2.38484
79.57 2.38266
79.67 2.38045
79.77 2.37822
79.87 2.37598
79.97 2.37372
80.08 2.37145
80.18 2.36918
80.28 2.36691
80.38 2.36464
80.48 2.36239
80.58 2.36014
80.68 2.35792
80.78 2.35571
80.88 2.35353
80.98 2.35138
81.08 2.34926
81.18 2.34718
81.28 2.34513
81.38 2.34313
81.48 2.34118
81.58 2.33928
81.68 2.33743
81.78 2.33564
81.88 2.33391
81.98 2.33224
82.08 2.33064
82.18 2.32910
82.28 2.32763
82.38 2.32624
82.48 2.32493
82.58 2.32369
82.68 2.32253
82.78 2.32146
82.88 2.32046
82.98 2.31956
83.08 2.31874
83.18 2.31801
83.28 2.31737
83.38 2.31682
83.48 2.31637
83.58 2.31601
83.68 2.31574
83.78 2.31557
83.88 2.31549
83.98 2.31551
84.08 2.31563
84.18 2.31584
84.28 2.31615
84.38 2.31655
84.48 2.31706
84.58 2.31765
84.68 2.31835
84.78 2.31914
84.88 2.32002
84.98 2.32099
85.08 2.32206
85.18 2.32321
85.28 2.32446
85.38 2.32579
85.48 2.32722
85.58 2.32872
85.68 2.33031
85.78 2.33198
85.88 2.33373
85.98 2.33556
86.08 2.33746
86.18 2.33943
86.28 2.34148
86.38 2.34360
86.48 2.34577
86.58 2.34802
86.68 2.35032
86.78 2.35268
86.88 2.35510
86.98 2.35757
87.08 2.36009
87.18 2.36265
87.28 2.36526
87.38 2.36791
87.48 2.37060
87.58 2.37332
87.68 2.37607
87.78 2.37886
87.88 2.38167
87.98 2.38450
88.08 2.38735
88.18 2.39022
88.28 2.39311
88.38 2.39601
88.48 2.39892
88.58 2.40183
88.68 2.40475
88.78 2.40767
88.88 2.41059
88.98 2.41351
89.08 2.41643
89.18 2.41933
89.28 2.42223
89.38 2.42512
89.48 2.42800
89.58 2.43086
89.68 2.43371
89.78 2.43654
89.88 2.43936
89.98 2.44215
90.09 2.44493
90.19 2.44768
90.29 2.45041
90.39 2.45312
90.49 2.45580
90.59 2.45846
90.69 2.46109
90.79 2.46369
90.89 2.46627
90.99 2.46882
91.09 2.47135
91.19 2.47384
91.29 2.47631
91.39 2.47875
91.49 2.48115
91.59 2.48353
91.69 2.48588
91.79 2.48819
91.89 2.49047
91.99 2.49272
92.09 2.49494
92.19 2.49713
92.29 2.49928
92.39 2.50139
92.49 2.50347
92.59 2.50551
92.69 2.50752
92.79 2.50949
92.89 2.51142
92.99 2.51331
93.09 2.51515
93.19 2.51696
93.29 2.51872
93.39 2.52043
93.49 2.52210
93.59 2.52372
93.69 2.52529
93.79 2.52680
93.89 2.52827
93.99 2.52967
94.09 2.53102
94.19 2.53231
94.29 2.53354
94.39 2.53471
94.49 2.53580
94.59 2.53683
94.69 2.53779
94.79 2.53868
94.89 2.53949
94.99 2.54022
95.09 2.54088
95.19 2.54145
95.29 2.54193
95.39 2.54233
95.49 2.54264
95.59 2.54286
95.69 2.54298
95.79 2.54300
95.89 2.54293
95.99 2.54276
96.09 2.54248
96.19 2.54210
96.29 2.54160
96.39 2.54101
96.49 2.54029
96.59 2.53947
96.69 2.53853
96.79 2.53748
96.89 2.53630
96.99 2.53501
97.09 2.53360
97.19 2.53207
97.29 2.53041
97.39 2.52863
97.49 2.52672
97.59 2.52469
97.69 2.52253
97.79 2.52025
97.89 2.51784
97.99 2.51530
98.09 2.51263
98.19 2.50984
98.29 2.50692
98.39 2.50387
98.49 2.50070
98.59 2.49739
98.69 2.49397
98.79 2.49042
98.89 2.48674
98.99 2.48294
99.09 2.47902
99.19 2.47498
99.29 2.47082
99.39 2.46655
99.49 2.46216
99.59 2.45765
99.69 2.45304
99.79 2.44831
99.89 2.44348
100 2.43854516041019
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 2.66747631959318
0.100 2.66425
0.200 2.66111
0.300 2.65806
0.400 2.65510
0.500 2.65222
0.600 2.64945
0.700 2.64678
0.800 2.64419
0.900 2.64172
1.001 2.63933
1.101 2.63705
1.201 2.63489
1.301 2.63281
1.401 2.63085
1.501 2.62900
1.601 2.62725
1.701 2.62562
1.801 2.62409
1.901 2.62266
2.002 2.62136
2.102 2.62018
2.202 2.61909
2.302 2.61812
2.402 2.61728
2.502 2.61652
2.602 2.61589
2.702 2.61537
2.802 2.61495
2.902 2.61466
3.003 2.61447
3.103 2.61440
3.203 2.61442
3.303 2.61457
3.403 2.61480
3.503 2.61516
3.603 2.61561
3.703 2.61617
3.803 2.61682
3.903 2.61759
4.004 2.61844
4.104 2.61938
4.204 2.62044
4.304 2.62158
4.404 2.62281
4.504 2.62413
4.604 2.62553
4.704 2.62702
4.804 2.62859
4.904 2.63026
5.005 2.63199
5.105 2.63379
5.205 2.63569
5.305 2.63764
5.405 2.63966
5.505 2.64176
5.605 2.64392
5.705 2.64614
5.805 2.64843
5.905 2.65078
6.006 2.65319
6.106 2.65565
6.206 2.65817
6.306 2.66073
6.406 2.66335
6.506 2.66602
6.606 2.66874
6.706 2.67151
6.806 2.67432
6.906 2.67718
7.007 2.68008
7.107 2.68303
7.207 2.68601
7.307 2.68903
7.407 2.69211
7.507 2.69520
7.607 2.69835
7.707 2.70153
7.807 2.70475
7.907 2.70801
8.008 2.71130
8.108 2.71463
8.208 2.71800
8.308 2.72140
8.408 2.72484
8.508 2.72831
8.608 2.73182
8.708 2.73536
8.808 2.73893
8.908 2.74255
9.009 2.74619
9.109 2.74987
9.209 2.75359
9.309 2.75735
9.409 2.76113
9.509 2.76495
9.609 2.76880
9.709 2.77270
9.809 2.77662
9.909 2.78057
10.01 2.78456
10.11 2.78859
10.21 2.79265
10.31 2.79674
10.41 2.80087
10.51 2.80503
10.61 2.80922
10.71 2.81346
10.81 2.81772
10.91 2.82201
11.01 2.82635
11.11 2.83070
11.21 2.83509
11.31 2.83952
11.41 2.84398
11.51 2.84847
11.61 2.85298
11.71 2.85753
11.81 2.86211
11.91 2.86672
12.01 2.87135
12.11 2.87603
12.21 2.88072
12.31 2.88543
12.41 2.89020
12.51 2.89496
12.61 2.89976
12.71 2.90460
12.81 2.90944
12.91 2.91431
13.01 2.91921
13.11 2.92413
13.21 2.92906
13.31 2.93403
13.41 2.93900
13.51 2.94398
13.61 2.94901
13.71 2.95402
13.81 2.95906
13.91 2.96412
14.01 2.96918
14.11 2.97425
14.21 2.97935
14.31 2.98443
14.41 2.98952
14.51 2.99463
14.61 2.99972
14.71 3.00482
14.81 3.00993
14.91 3.01503
15.01 3.02011
15.11 3.02521
15.21 3.03028
15.31 3.03534
15.41 3.04041
15.51 3.04544
15.61 3.05048
15.71 3.05547
15.81 3.06046
15.91 3.06542
16.01 3.07035
16.11 3.07525
16.21 3.08014
16.31 3.08498
16.41 3.08979
16.51 3.09456
16.61 3.09929
16.71 3.10398
16.81 3.10861
16.91 3.11322
17.01 3.11776
17.11 3.12225
17.21 3.12668
17.31 3.13106
17.41 3.13537
17.51 3.13963
17.61 3.14380
17.71 3.14791
17.81 3.15194
17.91 3.15591
18.01 3.15979
18.11 3.16357
18.21 3.16728
18.31 3.17089
18.41 3.17441
18.51 3.17783
18.61 3.18116
18.71 3.18438
18.81 3.18747
18.91 3.19047
19.01 3.19335
19.11 3.19611
19.21 3.19875
19.31 3.20126
19.41 3.20364
19.51 3.20589
19.61 3.20800
19.71 3.20997
19.81 3.21179
19.91 3.21348
20.02 3.21501
20.12 3.21637
20.22 3.21760
20.32 3.21865
20.42 3.21955
20.52 3.22028
20.62 3.22085
20.72 3.22123
20.82 3.22145
20.92 3.22150
21.02 3.22136
21.12 3.22104
21.22 3.22054
21.32 3.21986
21.42 3.21900
21.52 3.21794
21.62 3.21671
21.72 3.21528
21.82 3.21365
21.92 3.21184
22.02 3.20984
22.12 3.20765
22.22 3.20527
22.32 3.20268
22.42 3.19992
22.52 3.19695
22.62 3.19379
22.72 3.19045
22.82 3.18691
22.92 3.18318
23.02 3.17925
23.12 3.17514
23.22 3.17085
23.32 3.16636
23.42 3.16170
23.52 3.15684
23.62 3.15180
23.72 3.14660
23.82 3.14119
23.92 3.13561
24.02 3.12987
24.12 3.12395
24.22 3.11785
24.32 3.11159
24.42 3.10514
24.52 3.09856
24.62 3.09180
24.72 3.08489
24.82 3.07781
24.92 3.07057
25.02 3.06320
25.12 3.05567
25.22 3.04799
25.32 3.04017
25.42 3.03222
25.52 3.02412
25.62 3.01591
25.72 3.00754
25.82 2.99906
25.92 2.99044
26.02 2.98172
26.12 2.97287
26.22 2.96391
26.32 2.95483
26.42 2.94564
26.52 2.93636
26.62 2.92696
26.72 2.91746
26.82 2.90788
26.92 2.89819
27.02 2.88843
27.12 2.87857
27.22 2.86862
27.32 2.85861
27.42 2.84850
27.52 2.83834
27.62 2.82808
27.72 2.81778
27.82 2.80739
27.92 2.79694
28.02 2.78643
28.12 2.77587
28.22 2.76525
28.32 2.75457
28.42 2.74385
28.52 2.73307
28.62 2.72224
28.72 2.71137
28.82 2.70047
28.92 2.68952
29.02 2.67854
29.12 2.66751
29.22 2.65646
29.32 2.64536
29.42 2.63424
29.52 2.62309
29.62 2.61192
29.72 2.60071
29.82 2.58949
29.92 2.57824
30.03 2.56697
30.13 2.55567
30.23 2.54437
30.33 2.53304
30.43 2.52171
30.53 2.51035
30.63 2.49897
30.73 2.48760
30.83 2.47620
30.93 2.46481
31.03 2.45339
31.13 2.44197
31.23 2.43054
31.33 2.41912
31.43 2.40767
31.53 2.39624
31.63 2.38479
31.73 2.37335
31.83 2.36189
31.93 2.35045
32.03 2.33899
32.13 2.32754
32.23 2.31609
32.33 2.30465
32.43 2.29320
32.53 2.28177
32.63 2.27033
32.73 2.25890
32.83 2.24747
32.93 2.23607
33.03 2.22466
33.13 2.21327
33.23 2.20189
33.33 2.19050
33.43 2.17915
33.53 2.16780
33.63 2.15647
33.73 2.14516
33.83 2.13385
33.93 2.12258
34.03 2.11133
34.13 2.10009
34.23 2.08889
34.33 2.07771
34.43 2.06655
34.53 2.05543
34.63 2.04434
34.73 2.03327
34.83 2.02225
34.93 2.01127
35.03 2.00033
35.13 1.98942
35.23 1.97857
35.33 1.96777
35.43 1.95700
35.53 1.94630
35.63 1.93565
35.73 1.92505
35.83 1.91452
35.93 1.90405
36.03 1.89364
36.13 1.88331
36.23 1.87304
36.33 1.86284
36.43 1.85273
36.53 1.84268
36.63 1.83272
36.73 1.82284
36.83 1.81306
36.93 1.80335
37.03 1.79374
37.13 1.78422
37.23 1.77479
37.33 1.76546
37.43 1.75623
37.53 1.74710
37.63 1.73809
37.73 1.72916
37.83 1.72035
37.93 1.71164
38.03 1.70304
38.13 1.69456
38.23 1.68620
38.33 1.67794
38.43 1.66980
38.53 1.66177
38.63 1.65387
38.73 1.64608
38.83 1.63841
38.93 1.63087
39.03 1.62345
39.13 1.61614
39.23 1.60896
39.33 1.60191
39.43 1.59497
39.53 1.58817
39.63 1.58148
39.73 1.57493
39.83 1.56848
39.93 1.56218
40.04 1.55599
40.14 1.54994
40.24 1.54401
40.34 1.53819
40.44 1.53251
40.54 1.52696
40.64 1.52152
40.74 1.51621
40.84 1.51103
40.94 1.50596
41.04 1.50103
41.14 1.49622
41.24 1.49153
41.34 1.48696
41.44 1.48252
41.54 1.47820
41.64 1.47400
41.74 1.46992
41.84 1.46596
41.94 1.46213
42.04 1.45842
42.14 1.45482
42.24 1.45134
42.34 1.44798
42.44 1.44475
42.54 1.44162
42.64 1.43862
42.74 1.43573
42.84 1.43295
42.94 1.43029
43.04 1.42775
43.14 1.42531
43.24 1.42299
43.34 1.42078
43.44 1.41868
43.54 1.41669
43.64 1.41480
43.74 1.41304
43.84 1.41137
43.94 1.40980
44.04 1.40833
44.14 1.40697
44.24 1.40571
44.34 1.40455
44.44 1.40349
44.54 1.40253
44.64 1.40166
44.74 1.40088
44.84 1.40020
44.94 1.39961
45.04 1.39911
45.14 1.39869
45.24 1.39835
45.34 1.39810
45.44 1.39794
45.54 1.39786
45.64 1.39786
45.74 1.39792
45.84 1.39807
45.94 1.39829
46.04 1.39859
46.14 1.39895
46.24 1.39939
46.34 1.39989
46.44 1.40046
46.54 1.40109
46.64 1.40179
46.74 1.40255
46.84 1.40336
46.94 1.40424
47.04 1.40518
47.14 1.40616
47.24 1.40721
47.34 1.40832
47.44 1.40946
47.54 1.41067
47.64 1.41193
47.74 1.41325
47.84 1.41461
47.94 1.41602
48.04 1.41748
48.14 1.41899
48.24 1.42056
48.34 1.42217
48.44 1.42383
48.54 1.42554
48.64 1.42730
48.74 1.42912
48.84 1.43098
48.94 1.43289
49.04 1.43486
49.14 1.43688
49.24 1.43896
49.34 1.44107
49.44 1.44326
49.54 1.44550
49.64 1.44779
49.74 1.45014
49.84 1.45256
49.94 1.45503
50.05 1.45756
50.15 1.46016
50.25 1.46282
50.35 1.46555
50.45 1.46834
50.55 1.47119
50.65 1.47412
50.75 1.47712
50.85 1.48018
50.95 1.48332
51.05 1.48653
51.15 1.48982
51.25 1.49318
51.35 1.49661
51.45 1.50012
51.55 1.50371
51.65 1.50737
51.75 1.51111
51.85 1.51494
51.95 1.51884
52.05 1.52282
52.15 1.52688
52.25 1.53102
52.35 1.53524
52.45 1.53955
52.55 1.54393
52.65 1.54840
52.75 1.55294
52.85 1.55757
52.95 1.56228
53.05 1.56705
53.15 1.57191
53.25 1.57686
53.35 1.58188
53.45 1.58698
53.55 1.59216
53.65 1.59741
53.75 1.60274
53.85 1.60815
53.95 1.61362
54.05 1.61917
54.15 1.62480
54.25 1.63048
54.35 1.63625
54.45 1.64207
54.55 1.64797
54.65 1.65394
54.75 1.65997
54.85 1.66605
54.95 1.67221
55.05 1.67842
55.15 1.68469
55.25 1.69102
55.35 1.69740
55.45 1.70384
55.55 1.71033
55.65 1.71687
55.75 1.72347
55.85 1.73010
55.95 1.73679
56.05 1.74353
56.15 1.75030
56.25 1.75711
56.35 1.76398
56.45 1.77087
56.55 1.77780
56.65 1.78477
56.75 1.79178
56.85 1.79881
56.95 1.80588
57.05 1.81298
57.15 1.82010
57.25 1.82725
57.35 1.83443
57.45 1.84163
57.55 1.84886
57.65 1.85610
57.75 1.86336
57.85 1.87065
57.95 1.87795
58.05 1.88527
58.15 1.89261
58.25 1.89996
58.35 1.90732
58.45 1.91469
58.55 1.92209
58.65 1.92948
58.75 1.93689
58.85 1.94431
58.95 1.95174
59.05 1.95917
59.15 1.96661
59.25 1.97406
59.35 1.98151
59.45 1.98897
59.55 1.99643
59.65 2.00389
59.75 2.01136
59.85 2.01883
59.95 2.02629
60.06 2.03377
60.16 2.04124
60.26 2.04871
60.36 2.05619
60.46 2.06366
60.56 2.07113
60.66 2.07860
60.76 2.08606
60.86 2.09352
60.96 2.10098
61.06 2.10844
61.16 2.11588
61.26 2.12333
61.36 2.13077
61.46 2.13819
61.56 2.14563
61.66 2.15304
61.76 2.16045
61.86 2.16785
61.96 2.17524
62.06 2.18262
62.16 2.18999
62.26 2.19735
62.36 2.20470
62.46 2.21204
62.56 2.21936
62.66 2.22667
62.76 2.23398
62.86 2.24126
62.96 2.24853
63.06 2.25578
63.16 2.26303
63.26 2.27026
63.36 2.27746
63.46 2.28467
63.56 2.29184
63.66 2.29901
63.76 2.30616
63.86 2.31328
63.96 2.32040
64.06 2.32748
64.16 2.33455
64.26 2.34161
64.36 2.34864
64.46 2.35566
64.56 2.36266
64.66 2.36963
64.76 2.37658
64.86 2.38351
64.96 2.39042
65.06 2.39731
65.16 2.40417
65.26 2.41102
65.36 2.41783
65.46 2.42461
65.56 2.43138
65.66 2.43812
65.76 2.44484
65.86 2.45153
65.96 2.45819
66.06 2.46481
66.16 2.47142
66.26 2.47799
66.36 2.48454
66.46 2.49105
66.56 2.49753
66.66 2.50398
66.76 2.51041
66.86 2.51680
66.96 2.52315
67.06 2.52947
67.16 2.53577
67.26 2.54202
67.36 2.54825
67.46 2.55444
67.56 2.56059
67.66 2.56671
67.76 2.57280
67.86 2.57886
67.96 2.58487
68.06 2.59086
68.16 2.59682
68.26 2.60274
68.36 2.60863
68.46 2.61447
68.56 2.62029
68.66 2.62608
68.76 2.63184
68.86 2.63756
68.96 2.64325
69.06 2.64890
69.16 2.65453
69.26 2.66013
69.36 2.66569
69.46 2.67123
69.56 2.67673
69.66 2.68221
69.76 2.68765
69.86 2.69306
69.96 2.69843
70.07 2.70379
70.17 2.70911
70.27 2.71439
70.37 2.71965
70.47 2.72488
70.57 2.73007
70.67 2.73522
70.77 2.74035
70.87 2.74544
70.97 2.75050
71.07 2.75552
71.17 2.76051
71.27 2.76544
71.37 2.77035
71.47 2.77522
71.57 2.78005
71.67 2.78483
71.77 2.78956
71.87 2.79425
71.97 2.79890
72.07 2.80350
72.17 2.80803
72.27 2.81252
72.37 2.81696
72.47 2.82135
72.57 2.82566
72.67 2.82992
72.77 2.83412
72.87 2.83824
72.97 2.84230
73.07 2.84630
73.17 2.85022
73.27 2.85407
73.37 2.85784
73.47 2.86153
73.57 2.86515
73.67 2.86868
73.77 2.87212
73.87 2.87547
73.97 2.87874
74.07 2.88191
74.17 2.88499
74.27 2.88798
74.37 2.89086
74.47 2.89365
74.57 2.89633
74.67 2.89890
74.77 2.90138
74.87 2.90375
74.97 2.90600
75.07 2.90814
75.17 2.91017
75.27 2.91209
75.37 2.91389
75.47 2.91556
75.57 2.91714
75.67 2.91857
75.77 2.91991
75.87 2.92111
75.97 2.92220
76.07 2.92317
76.17 2.92401
76.27 2.92474
76.37 2.92534
76.47 2.92583
76.57 2.92620
76.67 2.92644
76.77 2.92657
76.87 2.92658
76.97 2.92647
77.07 2.92626
77.17 2.92593
77.27 2.92548
77.37 2.92494
77.47 2.92428
77.57 2.92352
77.67 2.92266
77.77 2.92171
77.87 2.92064
77.97 2.91950
78.07 2.91827
78.17 2.91693
78.27 2.91552
78.37 2.91404
78.47 2.91248
78.57 2.91084
78.67 2.90913
78.77 2.90737
78.87 2.90554
78.97 2.90366
79.07 2.90172
79.17 2.89973
79.27 2.89770
79.37 2.89563
79.47 2.89353
79.57 2.89139
79.67 2.88923
79.77 2.88706
79.87 2.88486
79.97 2.88265
80.08 2.88043
80.18 2.87821
80.28 2.87598
80.38 2.87378
80.48 2.87157
80.58 2.86937
80.68 2.86720
80.78 2.86504
80.88 2.86291
80.98 2.86081
81.08 2.85874
81.18 2.85672
81.28 2.85473
81.38 2.85279
81.48 2.85089
81.58 2.84905
81.68 2.84727
81.78 2.84554
81.88 2.84387
81.98 2.84225
82.08 2.84071
82.18 2.83925
82.28 2.83786
82.38 2.83654
82.48 2.83531
82.58 2.83414
82.68 2.83307
82.78 2.83207
82.88 2.83116
82.98 2.83035
83.08 2.82961
83.18 2.82898
83.28 2.82844
83.38 2.82799
83.48 2.82764
83.58 2.82739
83.68 2.82723
83.78 2.82717
83.88 2.82723
83.98 2.82736
84.08 2.82761
84.18 2.82796
84.28 2.82841
84.38 2.82897
84.48 2.82962
84.58 2.83038
84.68 2.83124
84.78 2.83220
84.88 2.83326
84.98 2.83442
85.08 2.83568
85.18 2.83702
85.28 2.83848
85.38 2.84003
85.48 2.84168
85.58 2.84342
85.68 2.84526
85.78 2.84717
85.88 2.84918
85.98 2.85128
86.08 2.85345
86.18 2.85572
86.28 2.85806
86.38 2.86049
86.48 2.86298
86.58 2.86555
86.68 2.86819
86.78 2.87091
86.88 2.87369
86.98 2.87652
87.08 2.87943
87.18 2.88239
87.28 2.88539
87.38 2.88846
87.48 2.89159
87.58 2.89474
87.68 2.89795
87.78 2.90121
87.88 2.90450
87.98 2.90782
88.08 2.91118
88.18 2.91457
88.28 2.91800
88.38 2.92143
88.48 2.92490
88.58 2.92839
88.68 2.93190
88.78 2.93543
88.88 2.93896
88.98 2.94251
89.08 2.94607
89.18 2.94964
89.28 2.95321
89.38 2.95679
89.48 2.96037
89.58 2.96395
89.68 2.96754
89.78 2.97111
89.88 2.97468
89.98 2.97827
90.09 2.98182
90.19 2.98538
90.29 2.98895
90.39 2.99248
90.49 2.99603
90.59 2.99955
90.69 3.00308
90.79 3.00659
90.89 3.01009
90.99 3.01359
91.09 3.01707
91.19 3.02056
91.29 3.02401
91.39 3.02747
91.49 3.03092
91.59 3.03437
91.69 3.03782
91.79 3.04125
91.89 3.04468
91.99 3.04809
92.09 3.05150
92.19 3.05493
92.29 3.05833
92.39 3.06175
92.49 3.06515
92.59 3.06857
92.69 3.07198
92.79 3.07538
92.89 3.07880
92.99 3.08221
93.09 3.08564
93.19 3.08907
93.29 3.09252
93.39 3.09596
93.49 3.09941
93.59 3.10288
93.69 3.10637
93.79 3.10984
93.89 3.11335
93.99 3.11686
94.09 3.12039
94.19 3.12394
94.29 3.12750
94.39 3.13109
94.49 3.13469
94.59 3.13832
94.69 3.14197
94.79 3.14565
94.89 3.14934
94.99 3.15306
95.09 3.15680
95.19 3.16058
95.29 3.16439
95.39 3.16822
95.49 3.17207
95.59 3.17597
95.69 3.17989
95.79 3.18385
95.89 3.18784
95.99 3.19186
96.09 3.19592
96.19 3.20002
96.29 3.20413
96.39 3.20830
96.49 3.21250
96.59 3.21673
96.69 3.22100
96.79 3.22531
96.89 3.22964
96.99 3.23401
97.09 3.23842
97.19 3.24285
97.29 3.24732
97.39 3.25184
97.49 3.25637
97.59 3.26093
97.69 3.26554
97.79 3.27015
97.89 3.27480
97.99 3.27947
98.09 3.28418
98.19 3.28890
98.29 3.29363
98.39 3.29839
98.49 3.30316
98.59 3.30794
98.69 3.31275
98.79 3.31755
98.89 3.32237
98.99 3.32718
99.09 3.33200
99.19 3.33683
99.29 3.34165
99.39 3.34646
99.49 3.35126
99.59 3.35605
99.69 3.36083
99.79 3.36559
99.89 3.37034
100 3.37506596234718
};
\addplot [semithick, color1, forget plot]
table {%
0 2.22387420564529
0.100 2.22497
0.200 2.22610
0.300 2.22727
0.400 2.22848
0.500 2.22972
0.600 2.23100
0.700 2.23232
0.800 2.23367
0.900 2.23506
1.001 2.23649
1.101 2.23796
1.201 2.23947
1.301 2.24101
1.401 2.24260
1.501 2.24422
1.601 2.24589
1.701 2.24759
1.801 2.24933
1.901 2.25112
2.002 2.25294
2.102 2.25481
2.202 2.25672
2.302 2.25866
2.402 2.26065
2.502 2.26269
2.602 2.26476
2.702 2.26688
2.802 2.26904
2.902 2.27124
3.003 2.27348
3.103 2.27577
3.203 2.27810
3.303 2.28047
3.403 2.28289
3.503 2.28535
3.603 2.28786
3.703 2.29040
3.803 2.29300
3.903 2.29563
4.004 2.29831
4.104 2.30104
4.204 2.30381
4.304 2.30662
4.404 2.30948
4.504 2.31238
4.604 2.31533
4.704 2.31832
4.804 2.32135
4.904 2.32444
5.005 2.32756
5.105 2.33073
5.205 2.33394
5.305 2.33720
5.405 2.34050
5.505 2.34385
5.605 2.34724
5.705 2.35068
5.805 2.35416
5.905 2.35768
6.006 2.36125
6.106 2.36486
6.206 2.36851
6.306 2.37221
6.406 2.37595
6.506 2.37973
6.606 2.38355
6.706 2.38742
6.806 2.39133
6.906 2.39528
7.007 2.39927
7.107 2.40331
7.207 2.40738
7.307 2.41150
7.407 2.41565
7.507 2.41985
7.607 2.42408
7.707 2.42835
7.807 2.43267
7.907 2.43702
8.008 2.44140
8.108 2.44583
8.208 2.45029
8.308 2.45479
8.408 2.45932
8.508 2.46389
8.608 2.46849
8.708 2.47312
8.808 2.47779
8.908 2.48250
9.009 2.48723
9.109 2.49199
9.209 2.49679
9.309 2.50162
9.409 2.50647
9.509 2.51135
9.609 2.51626
9.709 2.52120
9.809 2.52616
9.909 2.53115
10.01 2.53617
10.11 2.54120
10.21 2.54626
10.31 2.55134
10.41 2.55644
10.51 2.56156
10.61 2.56670
10.71 2.57186
10.81 2.57704
10.91 2.58222
11.01 2.58743
11.11 2.59265
11.21 2.59788
11.31 2.60312
11.41 2.60837
11.51 2.61363
11.61 2.61890
11.71 2.62418
11.81 2.62946
11.91 2.63474
12.01 2.64003
12.11 2.64532
12.21 2.65061
12.31 2.65590
12.41 2.66119
12.51 2.66647
12.61 2.67175
12.71 2.67702
12.81 2.68228
12.91 2.68754
13.01 2.69278
13.11 2.69801
13.21 2.70323
13.31 2.70843
13.41 2.71362
13.51 2.71878
13.61 2.72393
13.71 2.72906
13.81 2.73416
13.91 2.73924
14.01 2.74429
14.11 2.74932
14.21 2.75432
14.31 2.75928
14.41 2.76421
14.51 2.76911
14.61 2.77397
14.71 2.77880
14.81 2.78358
14.91 2.78833
15.01 2.79303
15.11 2.79768
15.21 2.80230
15.31 2.80686
15.41 2.81137
15.51 2.81583
15.61 2.82024
15.71 2.82460
15.81 2.82889
15.91 2.83313
16.01 2.83731
16.11 2.84143
16.21 2.84548
16.31 2.84947
16.41 2.85339
16.51 2.85724
16.61 2.86102
16.71 2.86473
16.81 2.86837
16.91 2.87193
17.01 2.87541
17.11 2.87881
17.21 2.88213
17.31 2.88537
17.41 2.88852
17.51 2.89159
17.61 2.89457
17.71 2.89746
17.81 2.90026
17.91 2.90296
18.01 2.90557
18.11 2.90809
18.21 2.91051
18.31 2.91282
18.41 2.91504
18.51 2.91716
18.61 2.91917
18.71 2.92108
18.81 2.92287
18.91 2.92456
19.01 2.92615
19.11 2.92762
19.21 2.92897
19.31 2.93022
19.41 2.93134
19.51 2.93235
19.61 2.93325
19.71 2.93402
19.81 2.93468
19.91 2.93521
20.02 2.93562
20.12 2.93590
20.22 2.93606
20.32 2.93610
20.42 2.93600
20.52 2.93578
20.62 2.93543
20.72 2.93495
20.82 2.93434
20.92 2.93360
21.02 2.93272
21.12 2.93171
21.22 2.93057
21.32 2.92929
21.42 2.92788
21.52 2.92633
21.62 2.92464
21.72 2.92282
21.82 2.92086
21.92 2.91876
22.02 2.91652
22.12 2.91414
22.22 2.91162
22.32 2.90896
22.42 2.90617
22.52 2.90323
22.62 2.90015
22.72 2.89694
22.82 2.89358
22.92 2.89008
23.02 2.88644
23.12 2.88266
23.22 2.87874
23.32 2.87468
23.42 2.87048
23.52 2.86614
23.62 2.86166
23.72 2.85704
23.82 2.85229
23.92 2.84739
24.02 2.84236
24.12 2.83719
24.22 2.83189
24.32 2.82644
24.42 2.82087
24.52 2.81516
24.62 2.80931
24.72 2.80333
24.82 2.79722
24.92 2.79098
25.02 2.78461
25.12 2.77811
25.22 2.77148
25.32 2.76473
25.42 2.75784
25.52 2.75084
25.62 2.74371
25.72 2.73645
25.82 2.72908
25.92 2.72159
26.02 2.71398
26.12 2.70625
26.22 2.69840
26.32 2.69044
26.42 2.68237
26.52 2.67419
26.62 2.66590
26.72 2.65750
26.82 2.64899
26.92 2.64038
27.02 2.63167
27.12 2.62286
27.22 2.61394
27.32 2.60493
27.42 2.59583
27.52 2.58663
27.62 2.57733
27.72 2.56795
27.82 2.55848
27.92 2.54893
28.02 2.53929
28.12 2.52957
28.22 2.51977
28.32 2.50989
28.42 2.49993
28.52 2.48990
28.62 2.47980
28.72 2.46963
28.82 2.45940
28.92 2.44910
29.02 2.43873
29.12 2.42831
29.22 2.41782
29.32 2.40728
29.42 2.39669
29.52 2.38604
29.62 2.37535
29.72 2.36461
29.82 2.35382
29.92 2.34299
30.03 2.33212
30.13 2.32121
30.23 2.31026
30.33 2.29929
30.43 2.28828
30.53 2.27724
30.63 2.26617
30.73 2.25508
30.83 2.24397
30.93 2.23284
31.03 2.22169
31.13 2.21052
31.23 2.19934
31.33 2.18815
31.43 2.17695
31.53 2.16574
31.63 2.15453
31.73 2.14332
31.83 2.13211
31.93 2.12090
32.03 2.10969
32.13 2.09849
32.23 2.08730
32.33 2.07612
32.43 2.06495
32.53 2.05380
32.63 2.04266
32.73 2.03155
32.83 2.02045
32.93 2.00938
33.03 1.99833
33.13 1.98731
33.23 1.97631
33.33 1.96535
33.43 1.95442
33.53 1.94353
33.63 1.93267
33.73 1.92185
33.83 1.91107
33.93 1.90033
34.03 1.88963
34.13 1.87898
34.23 1.86838
34.33 1.85782
34.43 1.84732
34.53 1.83687
34.63 1.82647
34.73 1.81612
34.83 1.80583
34.93 1.79560
35.03 1.78543
35.13 1.77532
35.23 1.76527
35.33 1.75529
35.43 1.74537
35.53 1.73551
35.63 1.72573
35.73 1.71601
35.83 1.70636
35.93 1.69679
36.03 1.68728
36.13 1.67785
36.23 1.66850
36.33 1.65922
36.43 1.65001
36.53 1.64089
36.63 1.63185
36.73 1.62288
36.83 1.61399
36.93 1.60519
37.03 1.59647
37.13 1.58783
37.23 1.57928
37.33 1.57082
37.43 1.56243
37.53 1.55414
37.63 1.54593
37.73 1.53781
37.83 1.52978
37.93 1.52184
38.03 1.51399
38.13 1.50623
38.23 1.49856
38.33 1.49099
38.43 1.48350
38.53 1.47611
38.63 1.46881
38.73 1.46161
38.83 1.45450
38.93 1.44748
39.03 1.44056
39.13 1.43374
39.23 1.42701
39.33 1.42038
39.43 1.41384
39.53 1.40740
39.63 1.40105
39.73 1.39481
39.83 1.38866
39.93 1.38260
40.04 1.37665
40.14 1.37079
40.24 1.36503
40.34 1.35937
40.44 1.35381
40.54 1.34835
40.64 1.34298
40.74 1.33771
40.84 1.33255
40.94 1.32747
41.04 1.32250
41.14 1.31763
41.24 1.31285
41.34 1.30818
41.44 1.30360
41.54 1.29912
41.64 1.29474
41.74 1.29045
41.84 1.28627
41.94 1.28218
42.04 1.27819
42.14 1.27429
42.24 1.27050
42.34 1.26680
42.44 1.26320
42.54 1.25970
42.64 1.25629
42.74 1.25298
42.84 1.24977
42.94 1.24665
43.04 1.24363
43.14 1.24071
43.24 1.23788
43.34 1.23514
43.44 1.23250
43.54 1.22996
43.64 1.22751
43.74 1.22515
43.84 1.22289
43.94 1.22073
44.04 1.21865
44.14 1.21667
44.24 1.21478
44.34 1.21299
44.44 1.21128
44.54 1.20967
44.64 1.20815
44.74 1.20673
44.84 1.20539
44.94 1.20414
45.04 1.20299
45.14 1.20192
45.24 1.20095
45.34 1.20006
45.44 1.19926
45.54 1.19855
45.64 1.19793
45.74 1.19740
45.84 1.19695
45.94 1.19660
46.04 1.19633
46.14 1.19614
46.24 1.19604
46.34 1.19603
46.44 1.19610
46.54 1.19626
46.64 1.19650
46.74 1.19683
46.84 1.19724
46.94 1.19774
47.04 1.19832
47.14 1.19898
47.24 1.19972
47.34 1.20055
47.44 1.20145
47.54 1.20244
47.64 1.20351
47.74 1.20466
47.84 1.20589
47.94 1.20720
48.04 1.20859
48.14 1.21005
48.24 1.21160
48.34 1.21323
48.44 1.21493
48.54 1.21671
48.64 1.21856
48.74 1.22050
48.84 1.22250
48.94 1.22459
49.04 1.22675
49.14 1.22898
49.24 1.23129
49.34 1.23367
49.44 1.23613
49.54 1.23866
49.64 1.24126
49.74 1.24394
49.84 1.24669
49.94 1.24950
50.05 1.25239
50.15 1.25535
50.25 1.25839
50.35 1.26149
50.45 1.26466
50.55 1.26789
50.65 1.27120
50.75 1.27458
50.85 1.27802
50.95 1.28153
51.05 1.28511
51.15 1.28875
51.25 1.29246
51.35 1.29623
51.45 1.30007
51.55 1.30398
51.65 1.30794
51.75 1.31198
51.85 1.31607
51.95 1.32023
52.05 1.32445
52.15 1.32873
52.25 1.33307
52.35 1.33748
52.45 1.34194
52.55 1.34646
52.65 1.35105
52.75 1.35569
52.85 1.36039
52.95 1.36515
53.05 1.36996
53.15 1.37484
53.25 1.37976
53.35 1.38475
53.45 1.38979
53.55 1.39489
53.65 1.40003
53.75 1.40524
53.85 1.41050
53.95 1.41581
54.05 1.42117
54.15 1.42658
54.25 1.43205
54.35 1.43756
54.45 1.44313
54.55 1.44874
54.65 1.45441
54.75 1.46012
54.85 1.46588
54.95 1.47169
55.05 1.47755
55.15 1.48345
55.25 1.48940
55.35 1.49539
55.45 1.50143
55.55 1.50751
55.65 1.51364
55.75 1.51980
55.85 1.52601
55.95 1.53227
56.05 1.53856
56.15 1.54489
56.25 1.55127
56.35 1.55768
56.45 1.56413
56.55 1.57062
56.65 1.57714
56.75 1.58371
56.85 1.59031
56.95 1.59694
57.05 1.60361
57.15 1.61031
57.25 1.61705
57.35 1.62382
57.45 1.63062
57.55 1.63745
57.65 1.64432
57.75 1.65121
57.85 1.65814
57.95 1.66509
58.05 1.67207
58.15 1.67907
58.25 1.68611
58.35 1.69317
58.45 1.70025
58.55 1.70736
58.65 1.71449
58.75 1.72165
58.85 1.72883
58.95 1.73603
59.05 1.74325
59.15 1.75049
59.25 1.75775
59.35 1.76502
59.45 1.77232
59.55 1.77963
59.65 1.78696
59.75 1.79430
59.85 1.80166
59.95 1.80903
60.06 1.81642
60.16 1.82381
60.26 1.83122
60.36 1.83864
60.46 1.84607
60.56 1.85350
60.66 1.86095
60.76 1.86840
60.86 1.87586
60.96 1.88332
61.06 1.89079
61.16 1.89826
61.26 1.90574
61.36 1.91321
61.46 1.92069
61.56 1.92817
61.66 1.93565
61.76 1.94312
61.86 1.95060
61.96 1.95807
62.06 1.96553
62.16 1.97300
62.26 1.98045
62.36 1.98790
62.46 1.99534
62.56 2.00278
62.66 2.01020
62.76 2.01761
62.86 2.02502
62.96 2.03240
63.06 2.03978
63.16 2.04714
63.26 2.05449
63.36 2.06182
63.46 2.06914
63.56 2.07644
63.66 2.08372
63.76 2.09098
63.86 2.09822
63.96 2.10543
64.06 2.11263
64.16 2.11980
64.26 2.12695
64.36 2.13408
64.46 2.14118
64.56 2.14825
64.66 2.15529
64.76 2.16231
64.86 2.16929
64.96 2.17625
65.06 2.18317
65.16 2.19007
65.26 2.19693
65.36 2.20375
65.46 2.21054
65.56 2.21730
65.66 2.22402
65.76 2.23070
65.86 2.23735
65.96 2.24395
66.06 2.25052
66.16 2.25704
66.26 2.26353
66.36 2.26997
66.46 2.27636
66.56 2.28272
66.66 2.28903
66.76 2.29529
66.86 2.30151
66.96 2.30768
67.06 2.31381
67.16 2.31988
67.26 2.32591
67.36 2.33188
67.46 2.33781
67.56 2.34368
67.66 2.34950
67.76 2.35527
67.86 2.36099
67.96 2.36665
68.06 2.37226
68.16 2.37781
68.26 2.38331
68.36 2.38875
68.46 2.39413
68.56 2.39945
68.66 2.40472
68.76 2.40993
68.86 2.41508
68.96 2.42017
69.06 2.42520
69.16 2.43016
69.26 2.43507
69.36 2.43992
69.46 2.44470
69.56 2.44942
69.66 2.45408
69.76 2.45867
69.86 2.46321
69.96 2.46767
70.07 2.47208
70.17 2.47642
70.27 2.48069
70.37 2.48490
70.47 2.48904
70.57 2.49312
70.67 2.49713
70.77 2.50108
70.87 2.50496
70.97 2.50878
71.07 2.51253
71.17 2.51621
71.27 2.51982
71.37 2.52337
71.47 2.52686
71.57 2.53027
71.67 2.53362
71.77 2.53690
71.87 2.54012
71.97 2.54327
72.07 2.54635
72.17 2.54937
72.27 2.55232
72.37 2.55521
72.47 2.55803
72.57 2.56079
72.67 2.56347
72.77 2.56610
72.87 2.56866
72.97 2.57115
73.07 2.57358
73.17 2.57595
73.27 2.57825
73.37 2.58050
73.47 2.58267
73.57 2.58479
73.67 2.58684
73.77 2.58883
73.87 2.59076
73.97 2.59263
74.07 2.59444
74.17 2.59620
74.27 2.59789
74.37 2.59952
74.47 2.60110
74.57 2.60262
74.67 2.60408
74.77 2.60548
74.87 2.60684
74.97 2.60813
75.07 2.60938
75.17 2.61057
75.27 2.61170
75.37 2.61279
75.47 2.61382
75.57 2.61481
75.67 2.61574
75.77 2.61663
75.87 2.61747
75.97 2.61826
76.07 2.61901
76.17 2.61971
76.27 2.62037
76.37 2.62098
76.47 2.62155
76.57 2.62208
76.67 2.62257
76.77 2.62302
76.87 2.62343
76.97 2.62381
77.07 2.62414
77.17 2.62444
77.27 2.62471
77.37 2.62494
77.47 2.62514
77.57 2.62531
77.67 2.62545
77.77 2.62555
77.87 2.62563
77.97 2.62568
78.07 2.62571
78.17 2.62571
78.27 2.62568
78.37 2.62563
78.47 2.62556
78.57 2.62547
78.67 2.62536
78.77 2.62522
78.87 2.62507
78.97 2.62491
79.07 2.62472
79.17 2.62453
79.27 2.62432
79.37 2.62409
79.47 2.62386
79.57 2.62361
79.67 2.62335
79.77 2.62309
79.87 2.62282
79.97 2.62254
80.08 2.62226
80.18 2.62197
80.28 2.62168
80.38 2.62139
80.48 2.62110
80.58 2.62081
80.68 2.62051
80.78 2.62022
80.88 2.61994
80.98 2.61965
81.08 2.61938
81.18 2.61910
81.28 2.61884
81.38 2.61858
81.48 2.61833
81.58 2.61810
81.68 2.61787
81.78 2.61765
81.88 2.61745
81.98 2.61726
82.08 2.61709
82.18 2.61693
82.28 2.61678
82.38 2.61666
82.48 2.61655
82.58 2.61646
82.68 2.61639
82.78 2.61634
82.88 2.61631
82.98 2.61630
83.08 2.61631
83.18 2.61635
83.28 2.61641
83.38 2.61650
83.48 2.61661
83.58 2.61675
83.68 2.61691
83.78 2.61710
83.88 2.61732
83.98 2.61757
84.08 2.61784
84.18 2.61815
84.28 2.61849
84.38 2.61885
84.48 2.61925
84.58 2.61968
84.68 2.62014
84.78 2.62063
84.88 2.62116
84.98 2.62172
85.08 2.62231
85.18 2.62294
85.28 2.62360
85.38 2.62430
85.48 2.62503
85.58 2.62580
85.68 2.62660
85.78 2.62744
85.88 2.62831
85.98 2.62922
86.08 2.63017
86.18 2.63115
86.28 2.63217
86.38 2.63322
86.48 2.63432
86.58 2.63545
86.68 2.63661
86.78 2.63782
86.88 2.63906
86.98 2.64033
87.08 2.64165
87.18 2.64300
87.28 2.64439
87.38 2.64581
87.48 2.64728
87.58 2.64877
87.68 2.65031
87.78 2.65188
87.88 2.65348
87.98 2.65513
88.08 2.65680
88.18 2.65852
88.28 2.66027
88.38 2.66205
88.48 2.66387
88.58 2.66572
88.68 2.66760
88.78 2.66952
88.88 2.67147
88.98 2.67346
89.08 2.67547
89.18 2.67752
89.28 2.67960
89.38 2.68171
89.48 2.68385
89.58 2.68602
89.68 2.68821
89.78 2.69044
89.88 2.69270
89.98 2.69498
90.09 2.69729
90.19 2.69963
90.29 2.70199
90.39 2.70438
90.49 2.70679
90.59 2.70922
90.69 2.71168
90.79 2.71416
90.89 2.71666
90.99 2.71919
91.09 2.72173
91.19 2.72429
91.29 2.72688
91.39 2.72948
91.49 2.73209
91.59 2.73473
91.69 2.73737
91.79 2.74004
91.89 2.74272
91.99 2.74541
92.09 2.74811
92.19 2.75082
92.29 2.75355
92.39 2.75628
92.49 2.75902
92.59 2.76178
92.69 2.76453
92.79 2.76730
92.89 2.77007
92.99 2.77284
93.09 2.77562
93.19 2.77840
93.29 2.78118
93.39 2.78396
93.49 2.78674
93.59 2.78952
93.69 2.79230
93.79 2.79507
93.89 2.79785
93.99 2.80061
94.09 2.80337
94.19 2.80613
94.29 2.80887
94.39 2.81161
94.49 2.81433
94.59 2.81705
94.69 2.81976
94.79 2.82245
94.89 2.82513
94.99 2.82779
95.09 2.83044
95.19 2.83308
95.29 2.83569
95.39 2.83829
95.49 2.84087
95.59 2.84343
95.69 2.84597
95.79 2.84849
95.89 2.85098
95.99 2.85345
96.09 2.85590
96.19 2.85832
96.29 2.86072
96.39 2.86309
96.49 2.86543
96.59 2.86774
96.69 2.87003
96.79 2.87228
96.89 2.87450
96.99 2.87669
97.09 2.87885
97.19 2.88098
97.29 2.88307
97.39 2.88513
97.49 2.88715
97.59 2.88914
97.69 2.89109
97.79 2.89300
97.89 2.89487
97.99 2.89671
98.09 2.89850
98.19 2.90026
98.29 2.90197
98.39 2.90364
98.49 2.90527
98.59 2.90686
98.69 2.90841
98.79 2.90991
98.89 2.91137
98.99 2.91278
99.09 2.91415
99.19 2.91547
99.29 2.91675
99.39 2.91798
99.49 2.91916
99.59 2.92030
99.69 2.92138
99.79 2.92242
99.89 2.92341
100 2.92436053735306
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 1.8788229343575
0.100 1.88329
0.200 1.88775
0.300 1.89222
0.400 1.89669
0.500 1.90116
0.600 1.90562
0.700 1.91009
0.800 1.91455
0.900 1.91900
1.001 1.92346
1.101 1.92790
1.201 1.93235
1.301 1.93679
1.401 1.94122
1.501 1.94565
1.601 1.95007
1.701 1.95448
1.801 1.95888
1.901 1.96328
2.002 1.96767
2.102 1.97205
2.202 1.97642
2.302 1.98079
2.402 1.98514
2.502 1.98948
2.602 1.99382
2.702 1.99814
2.802 2.00246
2.902 2.00676
3.003 2.01105
3.103 2.01534
3.203 2.01961
3.303 2.02387
3.403 2.02813
3.503 2.03237
3.603 2.03660
3.703 2.04082
3.803 2.04503
3.903 2.04924
4.004 2.05343
4.104 2.05762
4.204 2.06179
4.304 2.06596
4.404 2.07012
4.504 2.07428
4.604 2.07842
4.704 2.08257
4.804 2.08670
4.904 2.09083
5.005 2.09496
5.105 2.09909
5.205 2.10321
5.305 2.10733
5.405 2.11144
5.505 2.11556
5.605 2.11968
5.705 2.12380
5.805 2.12792
5.905 2.13204
6.006 2.13617
6.106 2.14030
6.206 2.14444
6.306 2.14859
6.406 2.15274
6.506 2.15689
6.606 2.16106
6.706 2.16524
6.806 2.16942
6.906 2.17362
7.007 2.17783
7.107 2.18206
7.207 2.18629
7.307 2.19054
7.407 2.19481
7.507 2.19909
7.607 2.20339
7.707 2.20770
7.807 2.21203
7.907 2.21638
8.008 2.22075
8.108 2.22514
8.208 2.22955
8.308 2.23397
8.408 2.23842
8.508 2.24289
8.608 2.24738
8.708 2.25189
8.808 2.25642
8.908 2.26098
9.009 2.26555
9.109 2.27015
9.209 2.27477
9.309 2.27941
9.409 2.28407
9.509 2.28876
9.609 2.29346
9.709 2.29819
9.809 2.30294
9.909 2.30771
10.01 2.31250
10.11 2.31731
10.21 2.32214
10.31 2.32699
10.41 2.33186
10.51 2.33675
10.61 2.34166
10.71 2.34658
10.81 2.35152
10.91 2.35648
11.01 2.36145
11.11 2.36644
11.21 2.37144
11.31 2.37645
11.41 2.38147
11.51 2.38651
11.61 2.39156
11.71 2.39661
11.81 2.40167
11.91 2.40675
12.01 2.41182
12.11 2.41690
12.21 2.42199
12.31 2.42707
12.41 2.43216
12.51 2.43725
12.61 2.44234
12.71 2.44742
12.81 2.45250
12.91 2.45757
13.01 2.46264
13.11 2.46770
13.21 2.47275
13.31 2.47779
13.41 2.48281
13.51 2.48782
13.61 2.49282
13.71 2.49780
13.81 2.50275
13.91 2.50769
14.01 2.51261
14.11 2.51750
14.21 2.52237
14.31 2.52721
14.41 2.53202
14.51 2.53680
14.61 2.54154
14.71 2.54626
14.81 2.55094
14.91 2.55558
15.01 2.56018
15.11 2.56474
15.21 2.56925
15.31 2.57372
15.41 2.57815
15.51 2.58253
15.61 2.58685
15.71 2.59113
15.81 2.59535
15.91 2.59952
16.01 2.60363
16.11 2.60768
16.21 2.61166
16.31 2.61559
16.41 2.61945
16.51 2.62325
16.61 2.62697
16.71 2.63063
16.81 2.63421
16.91 2.63773
17.01 2.64116
17.11 2.64452
17.21 2.64780
17.31 2.65100
17.41 2.65412
17.51 2.65715
17.61 2.66010
17.71 2.66296
17.81 2.66573
17.91 2.66842
18.01 2.67101
18.11 2.67350
18.21 2.67590
18.31 2.67820
18.41 2.68041
18.51 2.68251
18.61 2.68451
18.71 2.68641
18.81 2.68821
18.91 2.68990
19.01 2.69148
19.11 2.69295
19.21 2.69431
19.31 2.69557
19.41 2.69671
19.51 2.69773
19.61 2.69864
19.71 2.69943
19.81 2.70011
19.91 2.70066
20.02 2.70110
20.12 2.70142
20.22 2.70161
20.32 2.70168
20.42 2.70163
20.52 2.70145
20.62 2.70115
20.72 2.70071
20.82 2.70016
20.92 2.69947
21.02 2.69865
21.12 2.69771
21.22 2.69663
21.32 2.69543
21.42 2.69409
21.52 2.69262
21.62 2.69101
21.72 2.68927
21.82 2.68740
21.92 2.68540
22.02 2.68326
22.12 2.68099
22.22 2.67858
22.32 2.67603
22.42 2.67335
22.52 2.67054
22.62 2.66759
22.72 2.66450
22.82 2.66128
22.92 2.65792
23.02 2.65443
23.12 2.65080
23.22 2.64703
23.32 2.64313
23.42 2.63910
23.52 2.63493
23.62 2.63063
23.72 2.62619
23.82 2.62162
23.92 2.61692
24.02 2.61209
24.12 2.60712
24.22 2.60202
24.32 2.59680
24.42 2.59144
24.52 2.58595
24.62 2.58034
24.72 2.57460
24.82 2.56873
24.92 2.56273
25.02 2.55662
25.12 2.55037
25.22 2.54401
25.32 2.53752
25.42 2.53092
25.52 2.52419
25.62 2.51735
25.72 2.51039
25.82 2.50331
25.92 2.49612
26.02 2.48882
26.12 2.48140
26.22 2.47388
26.32 2.46624
26.42 2.45850
26.52 2.45066
26.62 2.44271
26.72 2.43465
26.82 2.42650
26.92 2.41825
27.02 2.40990
27.12 2.40145
27.22 2.39291
27.32 2.38428
27.42 2.37556
27.52 2.36674
27.62 2.35785
27.72 2.34886
27.82 2.33979
27.92 2.33065
28.02 2.32142
28.12 2.31211
28.22 2.30273
28.32 2.29328
28.42 2.28375
28.52 2.27416
28.62 2.26450
28.72 2.25477
28.82 2.24498
28.92 2.23513
29.02 2.22522
29.12 2.21525
29.22 2.20523
29.32 2.19515
29.42 2.18503
29.52 2.17486
29.62 2.16464
29.72 2.15437
29.82 2.14407
29.92 2.13372
30.03 2.12334
30.13 2.11292
30.23 2.10246
30.33 2.09198
30.43 2.08147
30.53 2.07093
30.63 2.06037
30.73 2.04978
30.83 2.03917
30.93 2.02855
31.03 2.01791
31.13 2.00726
31.23 1.99659
31.33 1.98591
31.43 1.97523
31.53 1.96454
31.63 1.95385
31.73 1.94316
31.83 1.93247
31.93 1.92178
32.03 1.91110
32.13 1.90042
32.23 1.88975
32.33 1.87910
32.43 1.86845
32.53 1.85783
32.63 1.84722
32.73 1.83662
32.83 1.82605
32.93 1.81551
33.03 1.80498
33.13 1.79448
33.23 1.78402
33.33 1.77358
33.43 1.76317
33.53 1.75280
33.63 1.74246
33.73 1.73216
33.83 1.72190
33.93 1.71168
34.03 1.70150
34.13 1.69137
34.23 1.68128
34.33 1.67124
34.43 1.66124
34.53 1.65130
34.63 1.64141
34.73 1.63157
34.83 1.62179
34.93 1.61206
35.03 1.60239
35.13 1.59278
35.23 1.58322
35.33 1.57373
35.43 1.56431
35.53 1.55494
35.63 1.54565
35.73 1.53641
35.83 1.52725
35.93 1.51815
36.03 1.50913
36.13 1.50017
36.23 1.49129
36.33 1.48248
36.43 1.47374
36.53 1.46508
36.63 1.45650
36.73 1.44799
36.83 1.43956
36.93 1.43121
37.03 1.42294
37.13 1.41475
37.23 1.40664
37.33 1.39861
37.43 1.39066
37.53 1.38280
37.63 1.37502
37.73 1.36733
37.83 1.35972
37.93 1.35219
38.03 1.34476
38.13 1.33741
38.23 1.33015
38.33 1.32297
38.43 1.31589
38.53 1.30889
38.63 1.30199
38.73 1.29517
38.83 1.28844
38.93 1.28181
39.03 1.27526
39.13 1.26881
39.23 1.26245
39.33 1.25618
39.43 1.25000
39.53 1.24392
39.63 1.23792
39.73 1.23202
39.83 1.22622
39.93 1.22050
40.04 1.21488
40.14 1.20936
40.24 1.20392
40.34 1.19858
40.44 1.19334
40.54 1.18819
40.64 1.18313
40.74 1.17816
40.84 1.17329
40.94 1.16852
41.04 1.16383
41.14 1.15925
41.24 1.15475
41.34 1.15035
41.44 1.14604
41.54 1.14183
41.64 1.13771
41.74 1.13368
41.84 1.12975
41.94 1.12591
42.04 1.12216
42.14 1.11850
42.24 1.11494
42.34 1.11147
42.44 1.10809
42.54 1.10481
42.64 1.10161
42.74 1.09851
42.84 1.09550
42.94 1.09258
43.04 1.08975
43.14 1.08701
43.24 1.08437
43.34 1.08181
43.44 1.07934
43.54 1.07696
43.64 1.07468
43.74 1.07248
43.84 1.07037
43.94 1.06834
44.04 1.06641
44.14 1.06457
44.24 1.06281
44.34 1.06114
44.44 1.05955
44.54 1.05806
44.64 1.05664
44.74 1.05532
44.84 1.05408
44.94 1.05293
45.04 1.05186
45.14 1.05087
45.24 1.04997
45.34 1.04916
45.44 1.04842
45.54 1.04777
45.64 1.04721
45.74 1.04672
45.84 1.04632
45.94 1.04600
46.04 1.04576
46.14 1.04561
46.24 1.04553
46.34 1.04553
46.44 1.04562
46.54 1.04578
46.64 1.04602
46.74 1.04634
46.84 1.04674
46.94 1.04722
47.04 1.04778
47.14 1.04841
47.24 1.04912
47.34 1.04991
47.44 1.05077
47.54 1.05171
47.64 1.05273
47.74 1.05382
47.84 1.05498
47.94 1.05622
48.04 1.05753
48.14 1.05892
48.24 1.06038
48.34 1.06191
48.44 1.06352
48.54 1.06520
48.64 1.06695
48.74 1.06877
48.84 1.07066
48.94 1.07263
49.04 1.07466
49.14 1.07676
49.24 1.07894
49.34 1.08118
49.44 1.08349
49.54 1.08587
49.64 1.08832
49.74 1.09083
49.84 1.09341
49.94 1.09606
50.05 1.09878
50.15 1.10156
50.25 1.10441
50.35 1.10732
50.45 1.11030
50.55 1.11335
50.65 1.11645
50.75 1.11962
50.85 1.12286
50.95 1.12616
51.05 1.12952
51.15 1.13294
51.25 1.13642
51.35 1.13997
51.45 1.14358
51.55 1.14725
51.65 1.15098
51.75 1.15476
51.85 1.15861
51.95 1.16252
52.05 1.16649
52.15 1.17051
52.25 1.17459
52.35 1.17873
52.45 1.18293
52.55 1.18718
52.65 1.19149
52.75 1.19586
52.85 1.20028
52.95 1.20475
53.05 1.20928
53.15 1.21387
53.25 1.21850
53.35 1.22319
53.45 1.22794
53.55 1.23273
53.65 1.23758
53.75 1.24248
53.85 1.24743
53.95 1.25243
54.05 1.25748
54.15 1.26258
54.25 1.26773
54.35 1.27292
54.45 1.27817
54.55 1.28346
54.65 1.28880
54.75 1.29419
54.85 1.29962
54.95 1.30510
55.05 1.31062
55.15 1.31619
55.25 1.32180
55.35 1.32745
55.45 1.33315
55.55 1.33889
55.65 1.34467
55.75 1.35049
55.85 1.35636
55.95 1.36226
56.05 1.36820
56.15 1.37418
56.25 1.38021
56.35 1.38626
56.45 1.39236
56.55 1.39849
56.65 1.40466
56.75 1.41086
56.85 1.41710
56.95 1.42337
57.05 1.42968
57.15 1.43602
57.25 1.44239
57.35 1.44880
57.45 1.45523
57.55 1.46170
57.65 1.46819
57.75 1.47472
57.85 1.48127
57.95 1.48785
58.05 1.49446
58.15 1.50109
58.25 1.50775
58.35 1.51444
58.45 1.52114
58.55 1.52788
58.65 1.53463
58.75 1.54141
58.85 1.54821
58.95 1.55503
59.05 1.56188
59.15 1.56874
59.25 1.57562
59.35 1.58251
59.45 1.58943
59.55 1.59636
59.65 1.60331
59.75 1.61027
59.85 1.61724
59.95 1.62423
60.06 1.63123
60.16 1.63825
60.26 1.64527
60.36 1.65231
60.46 1.65935
60.56 1.66641
60.66 1.67347
60.76 1.68054
60.86 1.68761
60.96 1.69469
61.06 1.70178
61.16 1.70887
61.26 1.71596
61.36 1.72306
61.46 1.73015
61.56 1.73725
61.66 1.74435
61.76 1.75144
61.86 1.75854
61.96 1.76563
62.06 1.77272
62.16 1.77980
62.26 1.78688
62.36 1.79395
62.46 1.80102
62.56 1.80808
62.66 1.81513
62.76 1.82217
62.86 1.82920
62.96 1.83622
63.06 1.84322
63.16 1.85022
63.26 1.85720
63.36 1.86416
63.46 1.87111
63.56 1.87805
63.66 1.88496
63.76 1.89186
63.86 1.89874
63.96 1.90560
64.06 1.91244
64.16 1.91926
64.26 1.92606
64.36 1.93283
64.46 1.93958
64.56 1.94631
64.66 1.95301
64.76 1.95968
64.86 1.96632
64.96 1.97294
65.06 1.97953
65.16 1.98609
65.26 1.99262
65.36 1.99911
65.46 2.00558
65.56 2.01201
65.66 2.01841
65.76 2.02477
65.86 2.03110
65.96 2.03739
66.06 2.04365
66.16 2.04986
66.26 2.05604
66.36 2.06218
66.46 2.06828
66.56 2.07433
66.66 2.08035
66.76 2.08632
66.86 2.09226
66.96 2.09814
67.06 2.10398
67.16 2.10978
67.26 2.11553
67.36 2.12124
67.46 2.12689
67.56 2.13250
67.66 2.13806
67.76 2.14357
67.86 2.14904
67.96 2.15445
68.06 2.15980
68.16 2.16511
68.26 2.17037
68.36 2.17557
68.46 2.18072
68.56 2.18581
68.66 2.19085
68.76 2.19584
68.86 2.20077
68.96 2.20564
69.06 2.21046
69.16 2.21522
69.26 2.21992
69.36 2.22456
69.46 2.22915
69.56 2.23367
69.66 2.23814
69.76 2.24254
69.86 2.24689
69.96 2.25118
70.07 2.25540
70.17 2.25957
70.27 2.26367
70.37 2.26771
70.47 2.27169
70.57 2.27561
70.67 2.27947
70.77 2.28326
70.87 2.28699
70.97 2.29066
71.07 2.29426
71.17 2.29780
71.27 2.30128
71.37 2.30470
71.47 2.30805
71.57 2.31134
71.67 2.31456
71.77 2.31772
71.87 2.32082
71.97 2.32385
72.07 2.32682
72.17 2.32973
72.27 2.33257
72.37 2.33535
72.47 2.33807
72.57 2.34073
72.67 2.34332
72.77 2.34585
72.87 2.34831
72.97 2.35072
73.07 2.35306
73.17 2.35534
73.27 2.35756
73.37 2.35972
73.47 2.36182
73.57 2.36386
73.67 2.36584
73.77 2.36776
73.87 2.36962
73.97 2.37142
74.07 2.37316
74.17 2.37485
74.27 2.37648
74.37 2.37805
74.47 2.37957
74.57 2.38103
74.67 2.38243
74.77 2.38378
74.87 2.38508
74.97 2.38632
75.07 2.38752
75.17 2.38866
75.27 2.38974
75.37 2.39078
75.47 2.39177
75.57 2.39271
75.67 2.39360
75.77 2.39444
75.87 2.39524
75.97 2.39599
76.07 2.39670
76.17 2.39736
76.27 2.39797
76.37 2.39855
76.47 2.39908
76.57 2.39957
76.67 2.40003
76.77 2.40044
76.87 2.40081
76.97 2.40115
77.07 2.40145
77.17 2.40171
77.27 2.40195
77.37 2.40214
77.47 2.40231
77.57 2.40244
77.67 2.40254
77.77 2.40261
77.87 2.40265
77.97 2.40267
78.07 2.40266
78.17 2.40262
78.27 2.40256
78.37 2.40247
78.47 2.40237
78.57 2.40223
78.67 2.40208
78.77 2.40191
78.87 2.40172
78.97 2.40152
79.07 2.40130
79.17 2.40106
79.27 2.40080
79.37 2.40054
79.47 2.40026
79.57 2.39997
79.67 2.39967
79.77 2.39936
79.87 2.39904
79.97 2.39872
80.08 2.39839
80.18 2.39805
80.28 2.39771
80.38 2.39737
80.48 2.39702
80.58 2.39667
80.68 2.39633
80.78 2.39598
80.88 2.39564
80.98 2.39530
81.08 2.39496
81.18 2.39463
81.28 2.39430
81.38 2.39399
81.48 2.39367
81.58 2.39337
81.68 2.39308
81.78 2.39280
81.88 2.39253
81.98 2.39227
82.08 2.39202
82.18 2.39179
82.28 2.39157
82.38 2.39137
82.48 2.39119
82.58 2.39103
82.68 2.39088
82.78 2.39075
82.88 2.39064
82.98 2.39055
83.08 2.39049
83.18 2.39044
83.28 2.39042
83.38 2.39043
83.48 2.39046
83.58 2.39051
83.68 2.39059
83.78 2.39069
83.88 2.39083
83.98 2.39099
84.08 2.39118
84.18 2.39140
84.28 2.39165
84.38 2.39192
84.48 2.39223
84.58 2.39258
84.68 2.39295
84.78 2.39336
84.88 2.39379
84.98 2.39427
85.08 2.39477
85.18 2.39531
85.28 2.39589
85.38 2.39650
85.48 2.39714
85.58 2.39783
85.68 2.39854
85.78 2.39930
85.88 2.40009
85.98 2.40092
86.08 2.40178
86.18 2.40268
86.28 2.40362
86.38 2.40460
86.48 2.40562
86.58 2.40667
86.68 2.40776
86.78 2.40889
86.88 2.41006
86.98 2.41127
87.08 2.41251
87.18 2.41380
87.28 2.41512
87.38 2.41648
87.48 2.41788
87.58 2.41931
87.68 2.42078
87.78 2.42229
87.88 2.42384
87.98 2.42542
88.08 2.42705
88.18 2.42870
88.28 2.43039
88.38 2.43212
88.48 2.43389
88.58 2.43568
88.68 2.43751
88.78 2.43938
88.88 2.44128
88.98 2.44321
89.08 2.44517
89.18 2.44716
89.28 2.44918
89.38 2.45124
89.48 2.45332
89.58 2.45542
89.68 2.45756
89.78 2.45972
89.88 2.46191
89.98 2.46412
90.09 2.46635
90.19 2.46861
90.29 2.47088
90.39 2.47318
90.49 2.47549
90.59 2.47783
90.69 2.48017
90.79 2.48253
90.89 2.48491
90.99 2.48730
91.09 2.48969
91.19 2.49210
91.29 2.49451
91.39 2.49693
91.49 2.49936
91.59 2.50178
91.69 2.50421
91.79 2.50664
91.89 2.50906
91.99 2.51148
92.09 2.51389
92.19 2.51630
92.29 2.51869
92.39 2.52108
92.49 2.52345
92.59 2.52580
92.69 2.52813
92.79 2.53045
92.89 2.53274
92.99 2.53501
93.09 2.53726
93.19 2.53947
93.29 2.54166
93.39 2.54381
93.49 2.54593
93.59 2.54801
93.69 2.55005
93.79 2.55205
93.89 2.55401
93.99 2.55592
94.09 2.55779
94.19 2.55960
94.29 2.56137
94.39 2.56308
94.49 2.56473
94.59 2.56633
94.69 2.56787
94.79 2.56934
94.89 2.57076
94.99 2.57210
95.09 2.57338
95.19 2.57459
95.29 2.57573
95.39 2.57680
95.49 2.57779
95.59 2.57870
95.69 2.57954
95.79 2.58030
95.89 2.58098
95.99 2.58158
96.09 2.58209
96.19 2.58252
96.29 2.58287
96.39 2.58313
96.49 2.58330
96.59 2.58338
96.69 2.58337
96.79 2.58327
96.89 2.58308
96.99 2.58280
97.09 2.58242
97.19 2.58196
97.29 2.58140
97.39 2.58074
97.49 2.57999
97.59 2.57915
97.69 2.57820
97.79 2.57717
97.89 2.57604
97.99 2.57481
98.09 2.57349
98.19 2.57207
98.29 2.57055
98.39 2.56895
98.49 2.56724
98.59 2.56544
98.69 2.56354
98.79 2.56156
98.89 2.55947
98.99 2.55729
99.09 2.55502
99.19 2.55266
99.29 2.55020
99.39 2.54766
99.49 2.54502
99.59 2.54229
99.69 2.53947
99.79 2.53656
99.89 2.53357
100 2.5304885603189
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 2.5867980438328
0.100 2.58416
0.200 2.58161
0.300 2.57911
0.400 2.57672
0.500 2.57440
0.600 2.57218
0.700 2.57003
0.800 2.56795
0.900 2.56598
1.001 2.56409
1.101 2.56229
1.201 2.56057
1.301 2.55895
1.401 2.55741
1.501 2.55597
1.601 2.55462
1.701 2.55336
1.801 2.55222
1.901 2.55115
2.002 2.55018
2.102 2.54931
2.202 2.54854
2.302 2.54785
2.402 2.54728
2.502 2.54680
2.602 2.54641
2.702 2.54614
2.802 2.54597
2.902 2.54588
3.003 2.54592
3.103 2.54604
3.203 2.54628
3.303 2.54660
3.403 2.54705
3.503 2.54758
3.603 2.54822
3.703 2.54896
3.803 2.54981
3.903 2.55075
4.004 2.55180
4.104 2.55296
4.204 2.55421
4.304 2.55557
4.404 2.55701
4.504 2.55858
4.604 2.56023
4.704 2.56197
4.804 2.56382
4.904 2.56577
5.005 2.56782
5.105 2.56996
5.205 2.57220
5.305 2.57453
5.405 2.57695
5.505 2.57946
5.605 2.58207
5.705 2.58477
5.805 2.58756
5.905 2.59043
6.006 2.59339
6.106 2.59643
6.206 2.59956
6.306 2.60278
6.406 2.60607
6.506 2.60943
6.606 2.61289
6.706 2.61641
6.806 2.62002
6.906 2.62370
7.007 2.62745
7.107 2.63127
7.207 2.63516
7.307 2.63913
7.407 2.64315
7.507 2.64724
7.607 2.65140
7.707 2.65561
7.807 2.65989
7.907 2.66422
8.008 2.66862
8.108 2.67308
8.208 2.67758
8.308 2.68214
8.408 2.68675
8.508 2.69141
8.608 2.69612
8.708 2.70089
8.808 2.70568
8.908 2.71053
9.009 2.71541
9.109 2.72035
9.209 2.72532
9.309 2.73032
9.409 2.73537
9.509 2.74044
9.609 2.74557
9.709 2.75071
9.809 2.75589
9.909 2.76110
10.01 2.76633
10.11 2.77159
10.21 2.77687
10.31 2.78219
10.41 2.78752
10.51 2.79288
10.61 2.79825
10.71 2.80364
10.81 2.80905
10.91 2.81447
11.01 2.81991
11.11 2.82536
11.21 2.83082
11.31 2.83629
11.41 2.84178
11.51 2.84725
11.61 2.85275
11.71 2.85824
11.81 2.86375
11.91 2.86924
12.01 2.87474
12.11 2.88024
12.21 2.88573
12.31 2.89122
12.41 2.89671
12.51 2.90218
12.61 2.90765
12.71 2.91310
12.81 2.91856
12.91 2.92398
13.01 2.92940
13.11 2.93480
13.21 2.94018
13.31 2.94554
13.41 2.95090
13.51 2.95621
13.61 2.96151
13.71 2.96678
13.81 2.97203
13.91 2.97724
14.01 2.98243
14.11 2.98758
14.21 2.99270
14.31 2.99779
14.41 3.00284
14.51 3.00785
14.61 3.01282
14.71 3.01775
14.81 3.02264
14.91 3.02748
15.01 3.03228
15.11 3.03703
15.21 3.04173
15.31 3.04638
15.41 3.05098
15.51 3.05552
15.61 3.06000
15.71 3.06443
15.81 3.06880
15.91 3.07310
16.01 3.07734
16.11 3.08152
16.21 3.08564
16.31 3.08968
16.41 3.09365
16.51 3.09755
16.61 3.10138
16.71 3.10515
16.81 3.10882
16.91 3.11242
17.01 3.11594
17.11 3.11939
17.21 3.12274
17.31 3.12600
17.41 3.12919
17.51 3.13229
17.61 3.13530
17.71 3.13820
17.81 3.14104
17.91 3.14375
18.01 3.14639
18.11 3.14891
18.21 3.15135
18.31 3.15368
18.41 3.15591
18.51 3.15802
18.61 3.16004
18.71 3.16195
18.81 3.16375
18.91 3.16544
19.01 3.16702
19.11 3.16847
19.21 3.16982
19.31 3.17107
19.41 3.17218
19.51 3.17317
19.61 3.17405
19.71 3.17480
19.81 3.17542
19.91 3.17593
20.02 3.17631
20.12 3.17656
20.22 3.17669
20.32 3.17668
20.42 3.17655
20.52 3.17629
20.62 3.17589
20.72 3.17536
20.82 3.17469
20.92 3.17389
21.02 3.17295
21.12 3.17188
21.22 3.17067
21.32 3.16931
21.42 3.16783
21.52 3.16620
21.62 3.16442
21.72 3.16251
21.82 3.16046
21.92 3.15826
22.02 3.15592
22.12 3.15344
22.22 3.15082
22.32 3.14805
22.42 3.14513
22.52 3.14207
22.62 3.13887
22.72 3.13552
22.82 3.13202
22.92 3.12838
23.02 3.12460
23.12 3.12067
23.22 3.11660
23.32 3.11238
23.42 3.10801
23.52 3.10349
23.62 3.09884
23.72 3.09404
23.82 3.08910
23.92 3.08401
24.02 3.07879
24.12 3.07341
24.22 3.06790
24.32 3.06225
24.42 3.05645
24.52 3.05051
24.62 3.04443
24.72 3.03822
24.82 3.03187
24.92 3.02539
25.02 3.01876
25.12 3.01200
25.22 3.00511
25.32 2.99808
25.42 2.99093
25.52 2.98364
25.62 2.97622
25.72 2.96868
25.82 2.96101
25.92 2.95321
26.02 2.94529
26.12 2.93725
26.22 2.92907
26.32 2.92080
26.42 2.91239
26.52 2.90388
26.62 2.89524
26.72 2.88650
26.82 2.87765
26.92 2.86867
27.02 2.85960
27.12 2.85042
27.22 2.84113
27.32 2.83174
27.42 2.82226
27.52 2.81267
27.62 2.80298
27.72 2.79320
27.82 2.78333
27.92 2.77337
28.02 2.76332
28.12 2.75318
28.22 2.74296
28.32 2.73265
28.42 2.72227
28.52 2.71181
28.62 2.70127
28.72 2.69065
28.82 2.67997
28.92 2.66922
29.02 2.65840
29.12 2.64752
29.22 2.63658
29.32 2.62557
29.42 2.61451
29.52 2.60339
29.62 2.59222
29.72 2.58101
29.82 2.56973
29.92 2.55841
30.03 2.54706
30.13 2.53566
30.23 2.52422
30.33 2.51275
30.43 2.50124
30.53 2.48970
30.63 2.47814
30.73 2.46654
30.83 2.45492
30.93 2.44328
31.03 2.43162
31.13 2.41994
31.23 2.40825
31.33 2.39654
31.43 2.38483
31.53 2.37310
31.63 2.36137
31.73 2.34964
31.83 2.33790
31.93 2.32618
32.03 2.31444
32.13 2.30273
32.23 2.29101
32.33 2.27930
32.43 2.26761
32.53 2.25593
32.63 2.24428
32.73 2.23263
32.83 2.22102
32.93 2.20941
33.03 2.19784
33.13 2.18630
33.23 2.17478
33.33 2.16330
33.43 2.15184
33.53 2.14042
33.63 2.12905
33.73 2.11770
33.83 2.10640
33.93 2.09515
34.03 2.08394
34.13 2.07277
34.23 2.06166
34.33 2.05059
34.43 2.03957
34.53 2.02862
34.63 2.01771
34.73 2.00685
34.83 1.99606
34.93 1.98533
35.03 1.97466
35.13 1.96405
35.23 1.95350
35.33 1.94303
35.43 1.93261
35.53 1.92228
35.63 1.91201
35.73 1.90180
35.83 1.89167
35.93 1.88162
36.03 1.87164
36.13 1.86174
36.23 1.85191
36.33 1.84217
36.43 1.83250
36.53 1.82291
36.63 1.81341
36.73 1.80398
36.83 1.79464
36.93 1.78539
37.03 1.77623
37.13 1.76715
37.23 1.75815
37.33 1.74925
37.43 1.74044
37.53 1.73171
37.63 1.72308
37.73 1.71454
37.83 1.70609
37.93 1.69774
38.03 1.68947
38.13 1.68131
38.23 1.67323
38.33 1.66525
38.43 1.65737
38.53 1.64958
38.63 1.64190
38.73 1.63431
38.83 1.62682
38.93 1.61942
39.03 1.61213
39.13 1.60494
39.23 1.59784
39.33 1.59084
39.43 1.58395
39.53 1.57715
39.63 1.57046
39.73 1.56387
39.83 1.55738
39.93 1.55099
40.04 1.54470
40.14 1.53852
40.24 1.53243
40.34 1.52645
40.44 1.52057
40.54 1.51480
40.64 1.50912
40.74 1.50356
40.84 1.49809
40.94 1.49272
41.04 1.48747
41.14 1.48231
41.24 1.47725
41.34 1.47230
41.44 1.46745
41.54 1.46271
41.64 1.45806
41.74 1.45353
41.84 1.44909
41.94 1.44475
42.04 1.44051
42.14 1.43639
42.24 1.43236
42.34 1.42844
42.44 1.42461
42.54 1.42089
42.64 1.41727
42.74 1.41376
42.84 1.41034
42.94 1.40703
43.04 1.40381
43.14 1.40070
43.24 1.39769
43.34 1.39477
43.44 1.39196
43.54 1.38926
43.64 1.38664
43.74 1.38413
43.84 1.38172
43.94 1.37940
44.04 1.37719
44.14 1.37507
44.24 1.37305
44.34 1.37113
44.44 1.36931
44.54 1.36758
44.64 1.36596
44.74 1.36442
44.84 1.36298
44.94 1.36165
45.04 1.36040
45.14 1.35925
45.24 1.35820
45.34 1.35724
45.44 1.35638
45.54 1.35561
45.64 1.35493
45.74 1.35435
45.84 1.35386
45.94 1.35346
46.04 1.35316
46.14 1.35295
46.24 1.35283
46.34 1.35280
46.44 1.35286
46.54 1.35301
46.64 1.35325
46.74 1.35359
46.84 1.35400
46.94 1.35452
47.04 1.35512
47.14 1.35580
47.24 1.35657
47.34 1.35744
47.44 1.35839
47.54 1.35942
47.64 1.36055
47.74 1.36176
47.84 1.36305
47.94 1.36443
48.04 1.36589
48.14 1.36744
48.24 1.36907
48.34 1.37078
48.44 1.37258
48.54 1.37445
48.64 1.37642
48.74 1.37846
48.84 1.38059
48.94 1.38279
49.04 1.38508
49.14 1.38744
49.24 1.38989
49.34 1.39241
49.44 1.39501
49.54 1.39769
49.64 1.40045
49.74 1.40328
49.84 1.40619
49.94 1.40918
50.05 1.41224
50.15 1.41538
50.25 1.41859
50.35 1.42188
50.45 1.42524
50.55 1.42867
50.65 1.43218
50.75 1.43576
50.85 1.43941
50.95 1.44313
51.05 1.44693
51.15 1.45079
51.25 1.45473
51.35 1.45873
51.45 1.46279
51.55 1.46694
51.65 1.47114
51.75 1.47542
51.85 1.47976
51.95 1.48417
52.05 1.48864
52.15 1.49318
52.25 1.49778
52.35 1.50245
52.45 1.50718
52.55 1.51197
52.65 1.51683
52.75 1.52175
52.85 1.52673
52.95 1.53177
53.05 1.53687
53.15 1.54203
53.25 1.54725
53.35 1.55254
53.45 1.55787
53.55 1.56327
53.65 1.56872
53.75 1.57423
53.85 1.57979
53.95 1.58541
54.05 1.59108
54.15 1.59681
54.25 1.60260
54.35 1.60843
54.45 1.61432
54.55 1.62026
54.65 1.62625
54.75 1.63229
54.85 1.63837
54.95 1.64452
55.05 1.65071
55.15 1.65694
55.25 1.66322
55.35 1.66956
55.45 1.67594
55.55 1.68236
55.65 1.68883
55.75 1.69534
55.85 1.70190
55.95 1.70850
56.05 1.71514
56.15 1.72182
56.25 1.72856
56.35 1.73532
56.45 1.74213
56.55 1.74897
56.65 1.75586
56.75 1.76278
56.85 1.76974
56.95 1.77674
57.05 1.78377
57.15 1.79083
57.25 1.79794
57.35 1.80507
57.45 1.81224
57.55 1.81943
57.65 1.82667
57.75 1.83393
57.85 1.84122
57.95 1.84855
58.05 1.85590
58.15 1.86328
58.25 1.87069
58.35 1.87812
58.45 1.88558
58.55 1.89306
58.65 1.90057
58.75 1.90811
58.85 1.91567
58.95 1.92324
59.05 1.93084
59.15 1.93846
59.25 1.94610
59.35 1.95376
59.45 1.96144
59.55 1.96913
59.65 1.97683
59.75 1.98456
59.85 1.99230
59.95 2.00005
60.06 2.00782
60.16 2.01561
60.26 2.02339
60.36 2.03119
60.46 2.03900
60.56 2.04682
60.66 2.05465
60.76 2.06248
60.86 2.07033
60.96 2.07818
61.06 2.08603
61.16 2.09389
61.26 2.10173
61.36 2.10959
61.46 2.11746
61.56 2.12532
61.66 2.13318
61.76 2.14103
61.86 2.14889
61.96 2.15674
62.06 2.16458
62.16 2.17243
62.26 2.18026
62.36 2.18808
62.46 2.19590
62.56 2.20371
62.66 2.21151
62.76 2.21930
62.86 2.22707
62.96 2.23484
63.06 2.24258
63.16 2.25031
63.26 2.25803
63.36 2.26573
63.46 2.27341
63.56 2.28107
63.66 2.28872
63.76 2.29634
63.86 2.30394
63.96 2.31152
64.06 2.31907
64.16 2.32659
64.26 2.33410
64.36 2.34157
64.46 2.34902
64.56 2.35644
64.66 2.36382
64.76 2.37119
64.86 2.37851
64.96 2.38581
65.06 2.39307
65.16 2.40030
65.26 2.40749
65.36 2.41465
65.46 2.42176
65.56 2.42886
65.66 2.43590
65.76 2.44290
65.86 2.44986
65.96 2.45678
66.06 2.46365
66.16 2.47049
66.26 2.47728
66.36 2.48402
66.46 2.49072
66.56 2.49737
66.66 2.50398
66.76 2.51053
66.86 2.51703
66.96 2.52349
67.06 2.52990
67.16 2.53625
67.26 2.54255
67.36 2.54880
67.46 2.55499
67.56 2.56113
67.66 2.56721
67.76 2.57324
67.86 2.57922
67.96 2.58513
68.06 2.59098
68.16 2.59677
68.26 2.60251
68.36 2.60819
68.46 2.61380
68.56 2.61936
68.66 2.62485
68.76 2.63029
68.86 2.63565
68.96 2.64095
69.06 2.64620
69.16 2.65137
69.26 2.65649
69.36 2.66153
69.46 2.66652
69.56 2.67143
69.66 2.67628
69.76 2.68106
69.86 2.68578
69.96 2.69042
70.07 2.69501
70.17 2.69952
70.27 2.70396
70.37 2.70834
70.47 2.71265
70.57 2.71688
70.67 2.72105
70.77 2.72516
70.87 2.72918
70.97 2.73314
71.07 2.73703
71.17 2.74086
71.27 2.74460
71.37 2.74829
71.47 2.75190
71.57 2.75545
71.67 2.75892
71.77 2.76233
71.87 2.76567
71.97 2.76892
72.07 2.77212
72.17 2.77525
72.27 2.77831
72.37 2.78130
72.47 2.78422
72.57 2.78707
72.67 2.78985
72.77 2.79258
72.87 2.79523
72.97 2.79782
73.07 2.80034
73.17 2.80278
73.27 2.80517
73.37 2.80750
73.47 2.80975
73.57 2.81194
73.67 2.81406
73.77 2.81613
73.87 2.81813
73.97 2.82006
74.07 2.82195
74.17 2.82376
74.27 2.82552
74.37 2.82721
74.47 2.82885
74.57 2.83042
74.67 2.83195
74.77 2.83340
74.87 2.83481
74.97 2.83615
75.07 2.83745
75.17 2.83869
75.27 2.83988
75.37 2.84101
75.47 2.84209
75.57 2.84312
75.67 2.84410
75.77 2.84504
75.87 2.84592
75.97 2.84675
76.07 2.84753
76.17 2.84828
76.27 2.84898
76.37 2.84963
76.47 2.85024
76.57 2.85081
76.67 2.85134
76.77 2.85183
76.87 2.85228
76.97 2.85269
77.07 2.85306
77.17 2.85340
77.27 2.85370
77.37 2.85397
77.47 2.85420
77.57 2.85442
77.67 2.85459
77.77 2.85473
77.87 2.85485
77.97 2.85494
78.07 2.85500
78.17 2.85504
78.27 2.85505
78.37 2.85504
78.47 2.85501
78.57 2.85495
78.67 2.85488
78.77 2.85480
78.87 2.85468
78.97 2.85456
79.07 2.85443
79.17 2.85426
79.27 2.85411
79.37 2.85392
79.47 2.85373
79.57 2.85354
79.67 2.85332
79.77 2.85311
79.87 2.85288
79.97 2.85266
80.08 2.85243
80.18 2.85220
80.28 2.85196
80.38 2.85172
80.48 2.85148
80.58 2.85125
80.68 2.85102
80.78 2.85078
80.88 2.85057
80.98 2.85034
81.08 2.85013
81.18 2.84991
81.28 2.84972
81.38 2.84952
81.48 2.84935
81.58 2.84918
81.68 2.84902
81.78 2.84888
81.88 2.84874
81.98 2.84863
82.08 2.84854
82.18 2.84844
82.28 2.84838
82.38 2.84832
82.48 2.84830
82.58 2.84828
82.68 2.84830
82.78 2.84833
82.88 2.84838
82.98 2.84846
83.08 2.84856
83.18 2.84868
83.28 2.84883
83.38 2.84900
83.48 2.84920
83.58 2.84943
83.68 2.84968
83.78 2.84997
83.88 2.85027
83.98 2.85060
84.08 2.85098
84.18 2.85137
84.28 2.85181
84.38 2.85226
84.48 2.85274
84.58 2.85327
84.68 2.85382
84.78 2.85440
84.88 2.85503
84.98 2.85568
85.08 2.85636
85.18 2.85708
85.28 2.85783
85.38 2.85862
85.48 2.85944
85.58 2.86029
85.68 2.86118
85.78 2.86210
85.88 2.86306
85.98 2.86405
86.08 2.86508
86.18 2.86615
86.28 2.86725
86.38 2.86839
86.48 2.86956
86.58 2.87077
86.68 2.87201
86.78 2.87328
86.88 2.87460
86.98 2.87595
87.08 2.87734
87.18 2.87875
87.28 2.88021
87.38 2.88169
87.48 2.88323
87.58 2.88479
87.68 2.88638
87.78 2.88802
87.88 2.88967
87.98 2.89138
88.08 2.89311
88.18 2.89488
88.28 2.89668
88.38 2.89852
88.48 2.90039
88.58 2.90229
88.68 2.90423
88.78 2.90619
88.88 2.90821
88.98 2.91024
89.08 2.91230
89.18 2.91440
89.28 2.91654
89.38 2.91871
89.48 2.92090
89.58 2.92313
89.68 2.92539
89.78 2.92768
89.88 2.93000
89.98 2.93236
90.09 2.93475
90.19 2.93716
90.29 2.93961
90.39 2.94208
90.49 2.94460
90.59 2.94713
90.69 2.94970
90.79 2.95231
90.89 2.95493
90.99 2.95760
91.09 2.96029
91.19 2.96301
91.29 2.96576
91.39 2.96854
91.49 2.97136
91.59 2.97421
91.69 2.97709
91.79 2.97999
91.89 2.98292
91.99 2.98589
92.09 2.98890
92.19 2.99193
92.29 2.99500
92.39 2.99810
92.49 3.00123
92.59 3.00440
92.69 3.00759
92.79 3.01082
92.89 3.01409
92.99 3.01738
93.09 3.02072
93.19 3.02409
93.29 3.02750
93.39 3.03094
93.49 3.03441
93.59 3.03793
93.69 3.04148
93.79 3.04506
93.89 3.04869
93.99 3.05234
94.09 3.05604
94.19 3.05978
94.29 3.06356
94.39 3.06737
94.49 3.07123
94.59 3.07512
94.69 3.07907
94.79 3.08303
94.89 3.08705
94.99 3.09111
95.09 3.09520
95.19 3.09933
95.29 3.10350
95.39 3.10772
95.49 3.11198
95.59 3.11628
95.69 3.12061
95.79 3.12498
95.89 3.12941
95.99 3.13385
96.09 3.13835
96.19 3.14289
96.29 3.14746
96.39 3.15207
96.49 3.15671
96.59 3.16139
96.69 3.16613
96.79 3.17087
96.89 3.17567
96.99 3.18049
97.09 3.18536
97.19 3.19023
97.29 3.19516
97.39 3.20011
97.49 3.20510
97.59 3.21010
97.69 3.21514
97.79 3.22020
97.89 3.22529
97.99 3.23041
98.09 3.23555
98.19 3.24070
98.29 3.24588
98.39 3.25108
98.49 3.25631
98.59 3.26153
98.69 3.26679
98.79 3.27205
98.89 3.27734
98.99 3.28262
99.09 3.28793
99.19 3.29323
99.29 3.29854
99.39 3.30386
99.49 3.30918
99.59 3.31451
99.69 3.31985
99.79 3.32519
99.89 3.33050
100 3.33584292122462
};
\addplot [semithick, color2, forget plot]
table {%
0 2.22371645228075
0.100 2.22499
0.200 2.22633
0.300 2.22772
0.400 2.22916
0.500 2.23067
0.600 2.23223
0.700 2.23385
0.800 2.23553
0.900 2.23726
1.001 2.23906
1.101 2.24092
1.201 2.24284
1.301 2.24482
1.401 2.24686
1.501 2.24897
1.601 2.25113
1.701 2.25336
1.801 2.25565
1.901 2.25801
2.002 2.26042
2.102 2.26290
2.202 2.26544
2.302 2.26803
2.402 2.27069
2.502 2.27341
2.602 2.27619
2.702 2.27902
2.802 2.28192
2.902 2.28486
3.003 2.28786
3.103 2.29091
3.203 2.29402
3.303 2.29717
3.403 2.30037
3.503 2.30361
3.603 2.30689
3.703 2.31022
3.803 2.31358
3.903 2.31697
4.004 2.32040
4.104 2.32385
4.204 2.32733
4.304 2.33084
4.404 2.33436
4.504 2.33789
4.604 2.34144
4.704 2.34500
4.804 2.34856
4.904 2.35213
5.005 2.35569
5.105 2.35925
5.205 2.36280
5.305 2.36634
5.405 2.36986
5.505 2.37337
5.605 2.37686
5.705 2.38032
5.805 2.38377
5.905 2.38718
6.006 2.39057
6.106 2.39392
6.206 2.39725
6.306 2.40054
6.406 2.40380
6.506 2.40702
6.606 2.41021
6.706 2.41337
6.806 2.41650
6.906 2.41959
7.007 2.42265
7.107 2.42568
7.207 2.42869
7.307 2.43167
7.407 2.43462
7.507 2.43756
7.607 2.44047
7.707 2.44337
7.807 2.44626
7.907 2.44913
8.008 2.45200
8.108 2.45486
8.208 2.45772
8.308 2.46059
8.408 2.46345
8.508 2.46633
8.608 2.46922
8.708 2.47212
8.808 2.47504
8.908 2.47798
9.009 2.48094
9.109 2.48393
9.209 2.48694
9.309 2.48998
9.409 2.49305
9.509 2.49615
9.609 2.49929
9.709 2.50246
9.809 2.50566
9.909 2.50891
10.01 2.51219
10.11 2.51550
10.21 2.51886
10.31 2.52225
10.41 2.52569
10.51 2.52916
10.61 2.53267
10.71 2.53622
10.81 2.53981
10.91 2.54343
11.01 2.54710
11.11 2.55081
11.21 2.55455
11.31 2.55834
11.41 2.56216
11.51 2.56602
11.61 2.56992
11.71 2.57386
11.81 2.57785
11.91 2.58187
12.01 2.58593
12.11 2.59003
12.21 2.59418
12.31 2.59836
12.41 2.60259
12.51 2.60686
12.61 2.61117
12.71 2.61553
12.81 2.61993
12.91 2.62438
13.01 2.62887
13.11 2.63340
13.21 2.63797
13.31 2.64259
13.41 2.64726
13.51 2.65196
13.61 2.65671
13.71 2.66150
13.81 2.66633
13.91 2.67120
14.01 2.67611
14.11 2.68105
14.21 2.68603
14.31 2.69104
14.41 2.69609
14.51 2.70117
14.61 2.70627
14.71 2.71141
14.81 2.71657
14.91 2.72175
15.01 2.72696
15.11 2.73219
15.21 2.73744
15.31 2.74270
15.41 2.74798
15.51 2.75328
15.61 2.75860
15.71 2.76392
15.81 2.76926
15.91 2.77461
16.01 2.77997
16.11 2.78534
16.21 2.79073
16.31 2.79612
16.41 2.80151
16.51 2.80692
16.61 2.81234
16.71 2.81776
16.81 2.82318
16.91 2.82862
17.01 2.83405
17.11 2.83949
17.21 2.84493
17.31 2.85037
17.41 2.85581
17.51 2.86124
17.61 2.86666
17.71 2.87207
17.81 2.87747
17.91 2.88284
18.01 2.88819
18.11 2.89352
18.21 2.89880
18.31 2.90405
18.41 2.90924
18.51 2.91439
18.61 2.91946
18.71 2.92447
18.81 2.92940
18.91 2.93424
19.01 2.93899
19.11 2.94363
19.21 2.94815
19.31 2.95255
19.41 2.95681
19.51 2.96093
19.61 2.96490
19.71 2.96870
19.81 2.97233
19.91 2.97577
20.02 2.97903
20.12 2.98208
20.22 2.98492
20.32 2.98755
20.42 2.98995
20.52 2.99212
20.62 2.99404
20.72 2.99573
20.82 2.99716
20.92 2.99833
21.02 2.99925
21.12 2.99990
21.22 3.00028
21.32 3.00039
21.42 3.00022
21.52 2.99978
21.62 2.99907
21.72 2.99808
21.82 2.99681
21.92 2.99527
22.02 2.99345
22.12 2.99135
22.22 2.98898
22.32 2.98634
22.42 2.98343
22.52 2.98025
22.62 2.97681
22.72 2.97310
22.82 2.96913
22.92 2.96491
23.02 2.96043
23.12 2.95571
23.22 2.95073
23.32 2.94552
23.42 2.94006
23.52 2.93437
23.62 2.92844
23.72 2.92229
23.82 2.91591
23.92 2.90931
24.02 2.90249
24.12 2.89547
24.22 2.88823
24.32 2.88080
24.42 2.87317
24.52 2.86534
24.62 2.85733
24.72 2.84914
24.82 2.84078
24.92 2.83224
25.02 2.82354
25.12 2.81469
25.22 2.80569
25.32 2.79654
25.42 2.78726
25.52 2.77785
25.62 2.76832
25.72 2.75867
25.82 2.74892
25.92 2.73907
26.02 2.72912
26.12 2.71910
26.22 2.70899
26.32 2.69882
26.42 2.68858
26.52 2.67829
26.62 2.66794
26.72 2.65756
26.82 2.64714
26.92 2.63668
27.02 2.62620
27.12 2.61571
27.22 2.60519
27.32 2.59467
27.42 2.58414
27.52 2.57361
27.62 2.56308
27.72 2.55255
27.82 2.54203
27.92 2.53153
28.02 2.52103
28.12 2.51055
28.22 2.50009
28.32 2.48964
28.42 2.47921
28.52 2.46880
28.62 2.45842
28.72 2.44805
28.82 2.43771
28.92 2.42739
29.02 2.41709
29.12 2.40682
29.22 2.39657
29.32 2.38635
29.42 2.37615
29.52 2.36597
29.62 2.35582
29.72 2.34570
29.82 2.33560
29.92 2.32552
30.03 2.31547
30.13 2.30545
30.23 2.29545
30.33 2.28547
30.43 2.27552
30.53 2.26559
30.63 2.25569
30.73 2.24580
30.83 2.23594
30.93 2.22610
31.03 2.21628
31.13 2.20647
31.23 2.19669
31.33 2.18691
31.43 2.17715
31.53 2.16739
31.63 2.15764
31.73 2.14790
31.83 2.13815
31.93 2.12840
32.03 2.11865
32.13 2.10888
32.23 2.09910
32.33 2.08930
32.43 2.07947
32.53 2.06962
32.63 2.05974
32.73 2.04982
32.83 2.03986
32.93 2.02986
33.03 2.01980
33.13 2.00970
33.23 1.99954
33.33 1.98933
33.43 1.97905
33.53 1.96871
33.63 1.95830
33.73 1.94783
33.83 1.93729
33.93 1.92668
34.03 1.91600
34.13 1.90525
34.23 1.89444
34.33 1.88356
34.43 1.87262
34.53 1.86161
34.63 1.85056
34.73 1.83944
34.83 1.82828
34.93 1.81708
35.03 1.80584
35.13 1.79456
35.23 1.78326
35.33 1.77194
35.43 1.76061
35.53 1.74928
35.63 1.73795
35.73 1.72662
35.83 1.71532
35.93 1.70404
36.03 1.69280
36.13 1.68160
36.23 1.67045
36.33 1.65935
36.43 1.64833
36.53 1.63737
36.63 1.62650
36.73 1.61572
36.83 1.60503
36.93 1.59445
37.03 1.58397
37.13 1.57360
37.23 1.56336
37.33 1.55324
37.43 1.54326
37.53 1.53341
37.63 1.52369
37.73 1.51413
37.83 1.50470
37.93 1.49543
38.03 1.48632
38.13 1.47736
38.23 1.46855
38.33 1.45991
38.43 1.45143
38.53 1.44311
38.63 1.43495
38.73 1.42696
38.83 1.41914
38.93 1.41148
39.03 1.40398
39.13 1.39665
39.23 1.38948
39.33 1.38248
39.43 1.37564
39.53 1.36896
39.63 1.36244
39.73 1.35608
39.83 1.34988
39.93 1.34383
40.04 1.33794
40.14 1.33221
40.24 1.32662
40.34 1.32119
40.44 1.31591
40.54 1.31077
40.64 1.30579
40.74 1.30094
40.84 1.29625
40.94 1.29169
41.04 1.28728
41.14 1.28301
41.24 1.27889
41.34 1.27490
41.44 1.27105
41.54 1.26734
41.64 1.26377
41.74 1.26034
41.84 1.25705
41.94 1.25390
42.04 1.25088
42.14 1.24801
42.24 1.24527
42.34 1.24268
42.44 1.24022
42.54 1.23791
42.64 1.23574
42.74 1.23370
42.84 1.23181
42.94 1.23006
43.04 1.22846
43.14 1.22699
43.24 1.22567
43.34 1.22448
43.44 1.22344
43.54 1.22254
43.64 1.22178
43.74 1.22115
43.84 1.22066
43.94 1.22030
44.04 1.22008
44.14 1.21999
44.24 1.22002
44.34 1.22018
44.44 1.22046
44.54 1.22086
44.64 1.22137
44.74 1.22200
44.84 1.22272
44.94 1.22355
45.04 1.22447
45.14 1.22548
45.24 1.22658
45.34 1.22775
45.44 1.22900
45.54 1.23031
45.64 1.23168
45.74 1.23311
45.84 1.23458
45.94 1.23609
46.04 1.23763
46.14 1.23921
46.24 1.24080
46.34 1.24240
46.44 1.24402
46.54 1.24563
46.64 1.24725
46.74 1.24885
46.84 1.25044
46.94 1.25200
47.04 1.25354
47.14 1.25506
47.24 1.25654
47.34 1.25798
47.44 1.25938
47.54 1.26075
47.64 1.26207
47.74 1.26334
47.84 1.26457
47.94 1.26575
48.04 1.26688
48.14 1.26797
48.24 1.26902
48.34 1.27002
48.44 1.27098
48.54 1.27190
48.64 1.27278
48.74 1.27364
48.84 1.27447
48.94 1.27527
49.04 1.27605
49.14 1.27683
49.24 1.27759
49.34 1.27835
49.44 1.27911
49.54 1.27989
49.64 1.28067
49.74 1.28149
49.84 1.28233
49.94 1.28320
50.05 1.28412
50.15 1.28509
50.25 1.28611
50.35 1.28720
50.45 1.28835
50.55 1.28958
50.65 1.29090
50.75 1.29230
50.85 1.29380
50.95 1.29540
51.05 1.29710
51.15 1.29892
51.25 1.30085
51.35 1.30291
51.45 1.30510
51.55 1.30741
51.65 1.30986
51.75 1.31245
51.85 1.31519
51.95 1.31806
52.05 1.32109
52.15 1.32426
52.25 1.32758
52.35 1.33106
52.45 1.33468
52.55 1.33846
52.65 1.34239
52.75 1.34648
52.85 1.35072
52.95 1.35510
53.05 1.35964
53.15 1.36432
53.25 1.36915
53.35 1.37412
53.45 1.37923
53.55 1.38448
53.65 1.38986
53.75 1.39537
53.85 1.40101
53.95 1.40677
54.05 1.41265
54.15 1.41865
54.25 1.42475
54.35 1.43096
54.45 1.43727
54.55 1.44368
54.65 1.45018
54.75 1.45677
54.85 1.46344
54.95 1.47020
55.05 1.47702
55.15 1.48391
55.25 1.49087
55.35 1.49789
55.45 1.50497
55.55 1.51209
55.65 1.51927
55.75 1.52648
55.85 1.53374
55.95 1.54103
56.05 1.54834
56.15 1.55569
56.25 1.56305
56.35 1.57044
56.45 1.57784
56.55 1.58525
56.65 1.59266
56.75 1.60008
56.85 1.60750
56.95 1.61492
57.05 1.62233
57.15 1.62973
57.25 1.63712
57.35 1.64449
57.45 1.65185
57.55 1.65918
57.65 1.66650
57.75 1.67379
57.85 1.68105
57.95 1.68829
58.05 1.69550
58.15 1.70267
58.25 1.70982
58.35 1.71694
58.45 1.72402
58.55 1.73107
58.65 1.73809
58.75 1.74508
58.85 1.75203
58.95 1.75896
59.05 1.76586
59.15 1.77273
59.25 1.77957
59.35 1.78639
59.45 1.79318
59.55 1.79995
59.65 1.80671
59.75 1.81345
59.85 1.82017
59.95 1.82688
60.06 1.83358
60.16 1.84027
60.26 1.84695
60.36 1.85363
60.46 1.86030
60.56 1.86698
60.66 1.87365
60.76 1.88033
60.86 1.88701
60.96 1.89370
61.06 1.90039
61.16 1.90709
61.26 1.91379
61.36 1.92050
61.46 1.92722
61.56 1.93395
61.66 1.94068
61.76 1.94742
61.86 1.95417
61.96 1.96092
62.06 1.96767
62.16 1.97443
62.26 1.98119
62.36 1.98795
62.46 1.99471
62.56 2.00147
62.66 2.00822
62.76 2.01498
62.86 2.02172
62.96 2.02846
63.06 2.03520
63.16 2.04192
63.26 2.04863
63.36 2.05534
63.46 2.06203
63.56 2.06870
63.66 2.07537
63.76 2.08202
63.86 2.08866
63.96 2.09528
64.06 2.10188
64.16 2.10847
64.26 2.11504
64.36 2.12159
64.46 2.12813
64.56 2.13464
64.66 2.14114
64.76 2.14762
64.86 2.15407
64.96 2.16051
65.06 2.16692
65.16 2.17331
65.26 2.17967
65.36 2.18600
65.46 2.19231
65.56 2.19858
65.66 2.20482
65.76 2.21103
65.86 2.21720
65.96 2.22333
66.06 2.22941
66.16 2.23545
66.26 2.24145
66.36 2.24740
66.46 2.25329
66.56 2.25913
66.66 2.26491
66.76 2.27063
66.86 2.27630
66.96 2.28190
67.06 2.28743
67.16 2.29290
67.26 2.29831
67.36 2.30365
67.46 2.30892
67.56 2.31413
67.66 2.31927
67.76 2.32435
67.86 2.32936
67.96 2.33432
68.06 2.33922
68.16 2.34407
68.26 2.34887
68.36 2.35362
68.46 2.35833
68.56 2.36300
68.66 2.36764
68.76 2.37225
68.86 2.37684
68.96 2.38142
69.06 2.38599
69.16 2.39055
69.26 2.39511
69.36 2.39968
69.46 2.40427
69.56 2.40887
69.66 2.41349
69.76 2.41815
69.86 2.42284
69.96 2.42757
70.07 2.43234
70.17 2.43716
70.27 2.44203
70.37 2.44695
70.47 2.45192
70.57 2.45696
70.67 2.46205
70.77 2.46721
70.87 2.47242
70.97 2.47769
71.07 2.48303
71.17 2.48842
71.27 2.49387
71.37 2.49938
71.47 2.50494
71.57 2.51055
71.67 2.51621
71.77 2.52192
71.87 2.52766
71.97 2.53344
72.07 2.53925
72.17 2.54509
72.27 2.55095
72.37 2.55682
72.47 2.56271
72.57 2.56860
72.67 2.57448
72.77 2.58037
72.87 2.58624
72.97 2.59209
73.07 2.59791
73.17 2.60370
73.27 2.60946
73.37 2.61516
73.47 2.62082
73.57 2.62641
73.67 2.63194
73.77 2.63739
73.87 2.64277
73.97 2.64805
74.07 2.65323
74.17 2.65831
74.27 2.66328
74.37 2.66813
74.47 2.67285
74.57 2.67744
74.67 2.68188
74.77 2.68617
74.87 2.69030
74.97 2.69426
75.07 2.69805
75.17 2.70165
75.27 2.70507
75.37 2.70828
75.47 2.71129
75.57 2.71409
75.67 2.71667
75.77 2.71903
75.87 2.72115
75.97 2.72304
76.07 2.72469
76.17 2.72610
76.27 2.72725
76.37 2.72816
76.47 2.72881
76.57 2.72920
76.67 2.72934
76.77 2.72922
76.87 2.72884
76.97 2.72821
77.07 2.72732
77.17 2.72618
77.27 2.72479
77.37 2.72315
77.47 2.72127
77.57 2.71915
77.67 2.71681
77.77 2.71424
77.87 2.71145
77.97 2.70845
78.07 2.70525
78.17 2.70185
78.27 2.69827
78.37 2.69451
78.47 2.69059
78.57 2.68651
78.67 2.68229
78.77 2.67792
78.87 2.67344
78.97 2.66884
79.07 2.66413
79.17 2.65934
79.27 2.65446
79.37 2.64951
79.47 2.64450
79.57 2.63944
79.67 2.63435
79.77 2.62922
79.87 2.62408
79.97 2.61894
80.08 2.61380
80.18 2.60867
80.28 2.60357
80.38 2.59850
80.48 2.59348
80.58 2.58851
80.68 2.58360
80.78 2.57877
80.88 2.57402
80.98 2.56935
81.08 2.56478
81.18 2.56032
81.28 2.55598
81.38 2.55175
81.48 2.54765
81.58 2.54369
81.68 2.53986
81.78 2.53619
81.88 2.53266
81.98 2.52930
82.08 2.52610
82.18 2.52307
82.28 2.52021
82.38 2.51753
82.48 2.51503
82.58 2.51272
82.68 2.51059
82.78 2.50866
82.88 2.50691
82.98 2.50537
83.08 2.50402
83.18 2.50286
83.28 2.50191
83.38 2.50116
83.48 2.50060
83.58 2.50025
83.68 2.50010
83.78 2.50014
83.88 2.50039
83.98 2.50083
84.08 2.50147
84.18 2.50230
84.28 2.50333
84.38 2.50454
84.48 2.50595
84.58 2.50754
84.68 2.50931
84.78 2.51127
84.88 2.51340
84.98 2.51571
85.08 2.51818
85.18 2.52083
85.28 2.52363
85.38 2.52660
85.48 2.52972
85.58 2.53299
85.68 2.53641
85.78 2.53997
85.88 2.54366
85.98 2.54749
86.08 2.55145
86.18 2.55552
86.28 2.55971
86.38 2.56400
86.48 2.56840
86.58 2.57290
86.68 2.57748
86.78 2.58214
86.88 2.58688
86.98 2.59169
87.08 2.59656
87.18 2.60148
87.28 2.60644
87.38 2.61143
87.48 2.61646
87.58 2.62150
87.68 2.62656
87.78 2.63161
87.88 2.63666
87.98 2.64170
88.08 2.64671
88.18 2.65170
88.28 2.65664
88.38 2.66154
88.48 2.66638
88.58 2.67116
88.68 2.67587
88.78 2.68051
88.88 2.68507
88.98 2.68954
89.08 2.69392
89.18 2.69821
89.28 2.70239
89.38 2.70647
89.48 2.71045
89.58 2.71431
89.68 2.71807
89.78 2.72171
89.88 2.72524
89.98 2.72867
90.09 2.73198
90.19 2.73518
90.29 2.73827
90.39 2.74126
90.49 2.74414
90.59 2.74693
90.69 2.74962
90.79 2.75221
90.89 2.75472
90.99 2.75715
91.09 2.75950
91.19 2.76178
91.29 2.76399
91.39 2.76613
91.49 2.76823
91.59 2.77026
91.69 2.77226
91.79 2.77421
91.89 2.77613
91.99 2.77802
92.09 2.77988
92.19 2.78173
92.29 2.78355
92.39 2.78537
92.49 2.78718
92.59 2.78898
92.69 2.79079
92.79 2.79260
92.89 2.79442
92.99 2.79624
93.09 2.79808
93.19 2.79993
93.29 2.80180
93.39 2.80369
93.49 2.80559
93.59 2.80752
93.69 2.80946
93.79 2.81143
93.89 2.81342
93.99 2.81543
94.09 2.81746
94.19 2.81952
94.29 2.82160
94.39 2.82370
94.49 2.82582
94.59 2.82796
94.69 2.83012
94.79 2.83230
94.89 2.83449
94.99 2.83670
95.09 2.83893
95.19 2.84117
95.29 2.84342
95.39 2.84569
95.49 2.84796
95.59 2.85023
95.69 2.85252
95.79 2.85480
95.89 2.85709
95.99 2.85937
96.09 2.86165
96.19 2.86392
96.29 2.86618
96.39 2.86843
96.49 2.87066
96.59 2.87287
96.69 2.87507
96.79 2.87723
96.89 2.87937
96.99 2.88148
97.09 2.88355
97.19 2.88558
97.29 2.88756
97.39 2.88950
97.49 2.89140
97.59 2.89323
97.69 2.89501
97.79 2.89672
97.89 2.89838
97.99 2.89996
98.09 2.90146
98.19 2.90290
98.29 2.90425
98.39 2.90552
98.49 2.90670
98.59 2.90779
98.69 2.90879
98.79 2.90970
98.89 2.91050
98.99 2.91121
99.09 2.91182
99.19 2.91232
99.29 2.91271
99.39 2.91299
99.49 2.91317
99.59 2.91324
99.69 2.91319
99.79 2.91304
99.89 2.91277
100 2.9123887898524
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 1.83246763658202
0.100 1.83821
0.200 1.84399
0.300 1.84934
0.400 1.85766
0.500 1.86322
0.600 1.86959
0.700 1.87528
0.800 1.88280
0.900 1.88873
1.001 1.89706
1.101 1.90377
1.201 1.90915
1.301 1.91438
1.401 1.91968
1.501 1.92535
1.601 1.93170
1.701 1.93758
1.801 1.94421
1.901 1.95118
2.002 1.95643
2.102 1.96190
2.202 1.96611
2.302 1.97073
2.402 1.97578
2.502 1.98198
2.602 1.98716
2.702 1.99252
2.802 1.99716
2.902 2.00220
3.003 2.00730
3.103 2.01052
3.203 2.01515
3.303 2.01930
3.403 2.02373
3.503 2.02821
3.603 2.03268
3.703 2.03676
3.803 2.04133
3.903 2.04655
4.004 2.05208
4.104 2.05723
4.204 2.06166
4.304 2.06608
4.404 2.07123
4.504 2.07403
4.604 2.07904
4.704 2.08296
4.804 2.08702
4.904 2.09026
5.005 2.09432
5.105 2.09664
5.205 2.09988
5.305 2.10350
5.405 2.10825
5.505 2.11197
5.605 2.11546
5.705 2.11983
5.805 2.12143
5.905 2.12608
6.006 2.13027
6.106 2.13233
6.206 2.13327
6.306 2.13657
6.406 2.14096
6.506 2.14217
6.606 2.14516
6.706 2.14821
6.806 2.15103
6.906 2.15331
7.007 2.15578
7.107 2.15778
7.207 2.16073
7.307 2.16410
7.407 2.16720
7.507 2.16773
7.607 2.17084
7.707 2.17364
7.807 2.17725
7.907 2.18035
8.008 2.18313
8.108 2.18610
8.208 2.18886
8.308 2.19137
8.408 2.19549
8.508 2.19828
8.608 2.20147
8.708 2.20408
8.808 2.20723
8.908 2.20916
9.009 2.21088
9.109 2.21469
9.209 2.21800
9.309 2.21951
9.409 2.22192
9.509 2.22588
9.609 2.22839
9.709 2.23182
9.809 2.23607
9.909 2.23845
10.01 2.24137
10.11 2.24415
10.21 2.24743
10.31 2.25151
10.41 2.25586
10.51 2.25968
10.61 2.26273
10.71 2.26528
10.81 2.26807
10.91 2.27108
11.01 2.27293
11.11 2.27574
11.21 2.27933
11.31 2.28274
11.41 2.28673
11.51 2.28911
11.61 2.29286
11.71 2.29641
11.81 2.30042
11.91 2.30344
12.01 2.30658
12.11 2.31045
12.21 2.31278
12.31 2.31681
12.41 2.32211
12.51 2.32582
12.61 2.32957
12.71 2.33186
12.81 2.33721
12.91 2.34082
13.01 2.34547
13.11 2.34856
13.21 2.35287
13.31 2.35810
13.41 2.36292
13.51 2.36813
13.61 2.37297
13.71 2.37667
13.81 2.38101
13.91 2.38442
14.01 2.38976
14.11 2.39586
14.21 2.40006
14.31 2.40481
14.41 2.41034
14.51 2.41651
14.61 2.42093
14.71 2.42618
14.81 2.43111
14.91 2.43590
15.01 2.44171
15.11 2.44622
15.21 2.44972
15.31 2.45393
15.41 2.45931
15.51 2.46435
15.61 2.47071
15.71 2.47581
15.81 2.48061
15.91 2.48541
16.01 2.49031
16.11 2.49684
16.21 2.50288
16.31 2.50843
16.41 2.51472
16.51 2.52073
16.61 2.52503
16.71 2.53025
16.81 2.53466
16.91 2.54149
17.01 2.54645
17.11 2.55167
17.21 2.55564
17.31 2.56060
17.41 2.56647
17.51 2.57048
17.61 2.57548
17.71 2.57983
17.81 2.58532
17.91 2.58998
18.01 2.59367
18.11 2.59939
18.21 2.60532
18.31 2.60973
18.41 2.61636
18.51 2.62045
18.61 2.62554
18.71 2.63087
18.81 2.63613
18.91 2.63892
19.01 2.64398
19.11 2.64878
19.21 2.65142
19.31 2.65641
19.41 2.66007
19.51 2.66429
19.61 2.66823
19.71 2.67209
19.81 2.67666
19.91 2.67988
20.02 2.68219
20.12 2.68510
20.22 2.68859
20.32 2.69060
20.42 2.69283
20.52 2.69358
20.62 2.69504
20.72 2.69690
20.82 2.69788
20.92 2.69938
21.02 2.70015
21.12 2.70075
21.22 2.70122
21.32 2.70067
21.42 2.69998
21.52 2.69854
21.62 2.69834
21.72 2.69917
21.82 2.69716
21.92 2.69658
22.02 2.69449
22.12 2.69270
22.22 2.68920
22.32 2.68573
22.42 2.68364
22.52 2.68169
22.62 2.67915
22.72 2.67436
22.82 2.67225
22.92 2.66920
23.02 2.66552
23.12 2.66250
23.22 2.65824
23.32 2.65419
23.42 2.64935
23.52 2.64252
23.62 2.63664
23.72 2.63044
23.82 2.62408
23.92 2.61791
24.02 2.61049
24.12 2.60478
24.22 2.59873
24.32 2.59109
24.42 2.58334
24.52 2.57312
24.62 2.56505
24.72 2.55755
24.82 2.55073
24.92 2.54331
25.02 2.53583
25.12 2.52774
25.22 2.51919
25.32 2.51089
25.42 2.50178
25.52 2.49235
25.62 2.48393
25.72 2.47648
25.82 2.46764
25.92 2.45875
26.02 2.44924
26.12 2.43984
26.22 2.42997
26.32 2.41943
26.42 2.41052
26.52 2.39922
26.62 2.38983
26.72 2.37915
26.82 2.36931
26.92 2.35853
27.02 2.34773
27.12 2.33764
27.22 2.32724
27.32 2.31536
27.42 2.30375
27.52 2.29288
27.62 2.28297
27.72 2.27125
27.82 2.26079
27.92 2.24890
28.02 2.23898
28.12 2.22827
28.22 2.21858
28.32 2.20803
28.42 2.19871
28.52 2.18879
28.62 2.17899
28.72 2.16973
28.82 2.16142
28.92 2.15162
29.02 2.14218
29.12 2.13259
29.22 2.12350
29.32 2.11237
29.42 2.10377
29.52 2.09432
29.62 2.08493
29.72 2.07581
29.82 2.06577
29.92 2.05759
30.03 2.04795
30.13 2.03778
30.23 2.02921
30.33 2.02119
30.43 2.01366
30.53 2.00459
30.63 1.99512
30.73 1.98576
30.83 1.97615
30.93 1.96722
31.03 1.95892
31.13 1.94980
31.23 1.94043
31.33 1.93243
31.43 1.92329
31.53 1.91481
31.63 1.90590
31.73 1.89514
31.83 1.88606
31.93 1.87707
32.03 1.86890
32.13 1.85927
32.23 1.85033
32.33 1.84173
32.43 1.83116
32.53 1.82293
32.63 1.81247
32.73 1.80291
32.83 1.79414
32.93 1.78424
33.03 1.77519
33.13 1.76625
33.23 1.75750
33.33 1.74771
33.43 1.73791
33.53 1.72826
33.63 1.71790
33.73 1.70763
33.83 1.69753
33.93 1.68868
34.03 1.67932
34.13 1.67030
34.23 1.66024
34.33 1.65013
34.43 1.63921
34.53 1.62838
34.63 1.61857
34.73 1.60833
34.83 1.59683
34.93 1.58712
35.03 1.57663
35.13 1.56708
35.23 1.55643
35.33 1.54610
35.43 1.53660
35.53 1.52515
35.63 1.51396
35.73 1.50378
35.83 1.49349
35.93 1.48198
36.03 1.47098
36.13 1.46143
36.23 1.45034
36.33 1.43979
36.43 1.42972
36.53 1.41840
36.63 1.40864
36.73 1.39858
36.83 1.38845
36.93 1.37886
37.03 1.36982
37.13 1.35986
37.23 1.35036
37.33 1.34029
37.43 1.33120
37.53 1.32268
37.63 1.31303
37.73 1.30281
37.83 1.29358
37.93 1.28498
38.03 1.27658
38.13 1.26834
38.23 1.25994
38.33 1.25069
38.43 1.24252
38.53 1.23453
38.63 1.22580
38.73 1.21857
38.83 1.21160
38.93 1.20514
39.03 1.19891
39.13 1.19245
39.23 1.18620
39.33 1.18026
39.43 1.17241
39.53 1.16563
39.63 1.15950
39.73 1.15399
39.83 1.14881
39.93 1.14218
40.04 1.13681
40.14 1.13157
40.24 1.12590
40.34 1.12049
40.44 1.11570
40.54 1.11002
40.64 1.10553
40.74 1.10090
40.84 1.09598
40.94 1.09048
41.04 1.08595
41.14 1.08141
41.24 1.07716
41.34 1.07390
41.44 1.07037
41.54 1.06662
41.64 1.06311
41.74 1.06048
41.84 1.05690
41.94 1.05324
42.04 1.05031
42.14 1.04714
42.24 1.04467
42.34 1.04189
42.44 1.03972
42.54 1.03711
42.64 1.03522
42.74 1.03406
42.84 1.03164
42.94 1.03091
43.04 1.02926
43.14 1.02778
43.24 1.02673
43.34 1.02573
43.44 1.02474
43.54 1.02399
43.64 1.02361
43.74 1.02356
43.84 1.02379
43.94 1.02294
44.04 1.02473
44.14 1.02559
44.24 1.02674
44.34 1.02890
44.44 1.02956
44.54 1.02989
44.64 1.03140
44.74 1.03251
44.84 1.03355
44.94 1.03450
45.04 1.03442
45.14 1.03540
45.24 1.03653
45.34 1.03812
45.44 1.03970
45.54 1.04218
45.64 1.04243
45.74 1.04390
45.84 1.04542
45.94 1.04711
46.04 1.04836
46.14 1.05032
46.24 1.05207
46.34 1.05371
46.44 1.05494
46.54 1.05666
46.64 1.05772
46.74 1.05982
46.84 1.06194
46.94 1.06341
47.04 1.06544
47.14 1.06709
47.24 1.06805
47.34 1.06897
47.44 1.07017
47.54 1.07055
47.64 1.07097
47.74 1.07117
47.84 1.07309
47.94 1.07455
48.04 1.07562
48.14 1.07651
48.24 1.07797
48.34 1.07854
48.44 1.07889
48.54 1.08045
48.64 1.08097
48.74 1.08193
48.84 1.08225
48.94 1.08210
49.04 1.08238
49.14 1.08338
49.24 1.08370
49.34 1.08425
49.44 1.08554
49.54 1.08661
49.64 1.08718
49.74 1.08780
49.84 1.08837
49.94 1.08863
50.05 1.08866
50.15 1.08876
50.25 1.08942
50.35 1.08966
50.45 1.09145
50.55 1.09154
50.65 1.09340
50.75 1.09403
50.85 1.09476
50.95 1.09617
51.05 1.09702
51.15 1.09810
51.25 1.09956
51.35 1.10127
51.45 1.10340
51.55 1.10478
51.65 1.10790
51.75 1.10988
51.85 1.11240
51.95 1.11436
52.05 1.11744
52.15 1.11978
52.25 1.12224
52.35 1.12569
52.45 1.12876
52.55 1.13215
52.65 1.13542
52.75 1.14040
52.85 1.14549
52.95 1.14918
53.05 1.15333
53.15 1.15679
53.25 1.16117
53.35 1.16585
53.45 1.16963
53.55 1.17499
53.65 1.18129
53.75 1.18648
53.85 1.19103
53.95 1.19738
54.05 1.20336
54.15 1.20933
54.25 1.21455
54.35 1.22100
54.45 1.22778
54.55 1.23392
54.65 1.23996
54.75 1.24562
54.85 1.25157
54.95 1.25746
55.05 1.26394
55.15 1.27020
55.25 1.27702
55.35 1.28415
55.45 1.29050
55.55 1.29704
55.65 1.30399
55.75 1.30986
55.85 1.31627
55.95 1.32388
56.05 1.33143
56.15 1.33871
56.25 1.34570
56.35 1.35363
56.45 1.36095
56.55 1.36772
56.65 1.37430
56.75 1.38122
56.85 1.38954
56.95 1.39613
57.05 1.40317
57.15 1.40888
57.25 1.41634
57.35 1.42287
57.45 1.42953
57.55 1.43616
57.65 1.44302
57.75 1.44908
57.85 1.45671
57.95 1.46490
58.05 1.47162
58.15 1.47841
58.25 1.48478
58.35 1.49163
58.45 1.49684
58.55 1.50371
58.65 1.51101
58.75 1.51831
58.85 1.52617
58.95 1.53335
59.05 1.53911
59.15 1.54560
59.25 1.55226
59.35 1.55973
59.45 1.56622
59.55 1.57250
59.65 1.57903
59.75 1.58541
59.85 1.59191
59.95 1.59779
60.06 1.60367
60.16 1.61023
60.26 1.61642
60.36 1.62238
60.46 1.62900
60.56 1.63452
60.66 1.64131
60.76 1.64685
60.86 1.65304
60.96 1.65990
61.06 1.66667
61.16 1.67341
61.26 1.68005
61.36 1.68680
61.46 1.69410
61.56 1.70038
61.66 1.70623
61.76 1.71163
61.86 1.71766
61.96 1.72423
62.06 1.73076
62.16 1.73759
62.26 1.74403
62.36 1.75043
62.46 1.75770
62.56 1.76430
62.66 1.77169
62.76 1.77800
62.86 1.78446
62.96 1.79058
63.06 1.79855
63.16 1.80563
63.26 1.81176
63.36 1.81773
63.46 1.82511
63.56 1.83195
63.66 1.83759
63.76 1.84429
63.86 1.85159
63.96 1.85702
64.06 1.86360
64.16 1.86948
64.26 1.87511
64.36 1.88089
64.46 1.88614
64.56 1.89275
64.66 1.89870
64.76 1.90388
64.86 1.91040
64.96 1.91556
65.06 1.92216
65.16 1.92800
65.26 1.93474
65.36 1.94101
65.46 1.94516
65.56 1.95064
65.66 1.95523
65.76 1.96034
65.86 1.96709
65.96 1.97297
66.06 1.97876
66.16 1.98538
66.26 1.99092
66.36 1.99702
66.46 2.00239
66.56 2.00786
66.66 2.01318
66.76 2.01860
66.86 2.02389
66.96 2.02779
67.06 2.03383
67.16 2.04085
67.26 2.04441
67.36 2.04972
67.46 2.05330
67.56 2.05859
67.66 2.06216
67.76 2.06599
67.86 2.07027
67.96 2.07452
68.06 2.07965
68.16 2.08385
68.26 2.08819
68.36 2.09116
68.46 2.09575
68.56 2.09958
68.66 2.10289
68.76 2.10596
68.86 2.10971
68.96 2.11299
69.06 2.11598
69.16 2.11933
69.26 2.12334
69.36 2.12701
69.46 2.13061
69.56 2.13533
69.66 2.13956
69.76 2.14303
69.86 2.14834
69.96 2.15259
70.07 2.15618
70.17 2.16016
70.27 2.16444
70.37 2.16833
70.47 2.17408
70.57 2.17761
70.67 2.18213
70.77 2.18588
70.87 2.19080
70.97 2.19598
71.07 2.20034
71.17 2.20509
71.27 2.21096
71.37 2.21534
71.47 2.22194
71.57 2.22708
71.67 2.23298
71.77 2.23765
71.87 2.24341
71.97 2.24885
72.07 2.25532
72.17 2.26050
72.27 2.26673
72.37 2.27256
72.47 2.27845
72.57 2.28563
72.67 2.29193
72.77 2.29721
72.87 2.30420
72.97 2.31058
73.07 2.31848
73.17 2.32410
73.27 2.33106
73.37 2.33607
73.47 2.34182
73.57 2.34769
73.67 2.35343
73.77 2.35876
73.87 2.36393
73.97 2.36896
74.07 2.37328
74.17 2.37751
74.27 2.38418
74.37 2.38831
74.47 2.39443
74.57 2.39880
74.67 2.40288
74.77 2.40652
74.87 2.41134
74.97 2.41554
75.07 2.42005
75.17 2.42428
75.27 2.42809
75.37 2.43195
75.47 2.43364
75.57 2.43530
75.67 2.43695
75.77 2.43935
75.87 2.44100
75.97 2.44189
76.07 2.44366
76.17 2.44426
76.27 2.44578
76.37 2.44616
76.47 2.44669
76.57 2.44741
76.67 2.44760
76.77 2.44805
76.87 2.44734
76.97 2.44641
77.07 2.44598
77.17 2.44491
77.27 2.44294
77.37 2.44281
77.47 2.44137
77.57 2.43884
77.67 2.43630
77.77 2.43381
77.87 2.43197
77.97 2.42937
78.07 2.42641
78.17 2.42361
78.27 2.42021
78.37 2.41656
78.47 2.41388
78.57 2.41035
78.67 2.40751
78.77 2.40326
78.87 2.39881
78.97 2.39376
79.07 2.38869
79.17 2.38371
79.27 2.38052
79.37 2.37431
79.47 2.36919
79.57 2.36371
79.67 2.35768
79.77 2.35231
79.87 2.34627
79.97 2.34014
80.08 2.33495
80.18 2.32869
80.28 2.32327
80.38 2.31930
80.48 2.31329
80.58 2.30792
80.68 2.30296
80.78 2.29772
80.88 2.29180
80.98 2.28525
81.08 2.27882
81.18 2.27412
81.28 2.26989
81.38 2.26426
81.48 2.25995
81.58 2.25406
81.68 2.24873
81.78 2.24406
81.88 2.23950
81.98 2.23502
82.08 2.23089
82.18 2.22645
82.28 2.22437
82.38 2.22139
82.48 2.21904
82.58 2.21704
82.68 2.21224
82.78 2.20969
82.88 2.20778
82.98 2.20468
83.08 2.20389
83.18 2.20429
83.28 2.20221
83.38 2.20183
83.48 2.20300
83.58 2.20296
83.68 2.20272
83.78 2.20307
83.88 2.20510
83.98 2.20661
84.08 2.20817
84.18 2.20982
84.28 2.21145
84.38 2.21389
84.48 2.21551
84.58 2.21813
84.68 2.22036
84.78 2.22394
84.88 2.22647
84.98 2.22993
85.08 2.23460
85.18 2.23847
85.28 2.24170
85.38 2.24651
85.48 2.24931
85.58 2.25322
85.68 2.25694
85.78 2.26118
85.88 2.26534
85.98 2.26964
86.08 2.27502
86.18 2.27899
86.28 2.28326
86.38 2.28799
86.48 2.29556
86.58 2.30079
86.68 2.30680
86.78 2.31150
86.88 2.31758
86.98 2.32244
87.08 2.32748
87.18 2.33339
87.28 2.33782
87.38 2.34200
87.48 2.34700
87.58 2.35228
87.68 2.35685
87.78 2.36146
87.88 2.36558
87.98 2.36924
88.08 2.37562
88.18 2.37896
88.28 2.38250
88.38 2.38604
88.48 2.39073
88.58 2.39584
88.68 2.39994
88.78 2.40290
88.88 2.40649
88.98 2.40911
89.08 2.41276
89.18 2.41722
89.28 2.42037
89.38 2.42518
89.48 2.42921
89.58 2.43333
89.68 2.43452
89.78 2.43769
89.88 2.44076
89.98 2.44353
90.09 2.44611
90.19 2.44985
90.29 2.45395
90.39 2.45728
90.49 2.46136
90.59 2.46224
90.69 2.46478
90.79 2.46685
90.89 2.46931
90.99 2.47152
91.09 2.47396
91.19 2.47627
91.29 2.47851
91.39 2.48102
91.49 2.48243
91.59 2.48369
91.69 2.48575
91.79 2.48694
91.89 2.48956
91.99 2.49113
92.09 2.49219
92.19 2.49475
92.29 2.49731
92.39 2.49887
92.49 2.50046
92.59 2.50317
92.69 2.50535
92.79 2.50597
92.89 2.50574
92.99 2.50686
93.09 2.50840
93.19 2.51089
93.29 2.51207
93.39 2.51276
93.49 2.51465
93.59 2.51696
93.69 2.51698
93.79 2.51799
93.89 2.51822
93.99 2.51978
94.09 2.52223
94.19 2.52418
94.29 2.52679
94.39 2.52701
94.49 2.52825
94.59 2.53220
94.69 2.53493
94.79 2.53749
94.89 2.53768
94.99 2.53934
95.09 2.53996
95.19 2.54110
95.29 2.54218
95.39 2.54424
95.49 2.54381
95.59 2.54641
95.69 2.54905
95.79 2.55093
95.89 2.55361
95.99 2.55380
96.09 2.55535
96.19 2.55575
96.29 2.55781
96.39 2.55892
96.49 2.55944
96.59 2.56014
96.69 2.56202
96.79 2.56196
96.89 2.56296
96.99 2.56277
97.09 2.56466
97.19 2.56470
97.29 2.56416
97.39 2.56339
97.49 2.56241
97.59 2.56068
97.69 2.55898
97.79 2.55830
97.89 2.55669
97.99 2.55474
98.09 2.55296
98.19 2.55068
98.29 2.54840
98.39 2.54696
98.49 2.54340
98.59 2.54077
98.69 2.53736
98.79 2.53274
98.89 2.52978
98.99 2.52722
99.09 2.52339
99.19 2.52081
99.29 2.51523
99.39 2.50847
99.49 2.50365
99.59 2.49756
99.69 2.49056
99.79 2.48345
99.89 2.47610
100 2.46608963014866
};
\addplot [line width=0.04000000000000001pt, color2, forget plot]
table {%
0 2.63972916452865
0.100 2.63395
0.200 2.62904
0.300 2.62692
0.400 2.62173
0.500 2.61765
0.600 2.61408
0.700 2.61363
0.800 2.61256
0.900 2.60735
1.001 2.60474
1.101 2.60249
1.201 2.60076
1.301 2.59911
1.401 2.59518
1.501 2.59222
1.601 2.58991
1.701 2.59021
1.801 2.58694
1.901 2.58673
2.002 2.58644
2.102 2.58436
2.202 2.58419
2.302 2.58370
2.402 2.58434
2.502 2.58458
2.602 2.58447
2.702 2.58492
2.802 2.58552
2.902 2.58484
3.003 2.58482
3.103 2.58599
3.203 2.58907
3.303 2.59002
3.403 2.59237
3.503 2.59472
3.603 2.59611
3.703 2.59880
3.803 2.60073
3.903 2.60402
4.004 2.60605
4.104 2.60964
4.204 2.61191
4.304 2.61691
4.404 2.62025
4.504 2.62204
4.604 2.62467
4.704 2.62943
4.804 2.63188
4.904 2.63621
5.005 2.63950
5.105 2.64283
5.205 2.64656
5.305 2.65061
5.405 2.65376
5.505 2.65758
5.605 2.66180
5.705 2.66479
5.805 2.66777
5.905 2.67170
6.006 2.67627
6.106 2.68005
6.206 2.68205
6.306 2.68496
6.406 2.68908
6.506 2.69074
6.606 2.69470
6.706 2.69724
6.806 2.70027
6.906 2.70300
7.007 2.70636
7.107 2.70986
7.207 2.71284
7.307 2.71386
7.407 2.71576
7.507 2.71809
7.607 2.72030
7.707 2.72385
7.807 2.72755
7.907 2.72923
8.008 2.73294
8.108 2.73668
8.208 2.74039
8.308 2.74287
8.408 2.74513
8.508 2.74799
8.608 2.75214
8.708 2.75397
8.808 2.75509
8.908 2.75940
9.009 2.76228
9.109 2.76587
9.209 2.76923
9.309 2.77191
9.409 2.77467
9.509 2.77714
9.609 2.78030
9.709 2.78409
9.809 2.78686
9.909 2.78967
10.01 2.79291
10.11 2.79676
10.21 2.80170
10.31 2.80498
10.41 2.80893
10.51 2.81024
10.61 2.81439
10.71 2.81756
10.81 2.82072
10.91 2.82398
11.01 2.82730
11.11 2.83173
11.21 2.83514
11.31 2.83979
11.41 2.84448
11.51 2.84868
11.61 2.85246
11.71 2.85635
11.81 2.86205
11.91 2.86672
12.01 2.87075
12.11 2.87503
12.21 2.88123
12.31 2.88685
12.41 2.89198
12.51 2.89469
12.61 2.89816
12.71 2.90284
12.81 2.90678
12.91 2.91177
13.01 2.91807
13.11 2.92345
13.21 2.92738
13.31 2.93253
13.41 2.93702
13.51 2.94197
13.61 2.94790
13.71 2.95244
13.81 2.95639
13.91 2.96124
14.01 2.96602
14.11 2.97005
14.21 2.97523
14.31 2.98002
14.41 2.98574
14.51 2.99126
14.61 2.99595
14.71 3.00085
14.81 3.00625
14.91 3.01266
15.01 3.01769
15.11 3.02315
15.21 3.02865
15.31 3.03424
15.41 3.04129
15.51 3.04713
15.61 3.05121
15.71 3.05672
15.81 3.06264
15.91 3.06914
16.01 3.07432
16.11 3.07968
16.21 3.08616
16.31 3.09280
16.41 3.09896
16.51 3.10518
16.61 3.11342
16.71 3.11945
16.81 3.12696
16.91 3.13265
17.01 3.13920
17.11 3.14435
17.21 3.14985
17.31 3.15575
17.41 3.16135
17.51 3.16793
17.61 3.17424
17.71 3.18057
17.81 3.18657
17.91 3.19185
18.01 3.19759
18.11 3.20297
18.21 3.20833
18.31 3.21376
18.41 3.22110
18.51 3.22671
18.61 3.23201
18.71 3.23644
18.81 3.23945
18.91 3.24555
19.01 3.25206
19.11 3.25808
19.21 3.26329
19.31 3.26975
19.41 3.27475
19.51 3.27879
19.61 3.28545
19.71 3.28960
19.81 3.29453
19.91 3.29784
20.02 3.30002
20.12 3.30504
20.22 3.30744
20.32 3.31169
20.42 3.31507
20.52 3.31798
20.62 3.31960
20.72 3.32122
20.82 3.32208
20.92 3.32238
21.02 3.32416
21.12 3.32558
21.22 3.32578
21.32 3.32684
21.42 3.32536
21.52 3.32351
21.62 3.32444
21.72 3.32429
21.82 3.32288
21.92 3.32090
22.02 3.31980
22.12 3.31758
22.22 3.31505
22.32 3.31242
22.42 3.30813
22.52 3.30391
22.62 3.30067
22.72 3.29633
22.82 3.29338
22.92 3.28832
23.02 3.28332
23.12 3.27562
23.22 3.26952
23.32 3.26301
23.42 3.25641
23.52 3.24917
23.62 3.24136
23.72 3.23496
23.82 3.22934
23.92 3.22161
24.02 3.21267
24.12 3.20304
24.22 3.19454
24.32 3.18611
24.42 3.17768
24.52 3.16921
24.62 3.16124
24.72 3.15294
24.82 3.14204
24.92 3.13315
25.02 3.12256
25.12 3.11409
25.22 3.10408
25.32 3.09417
25.42 3.08212
25.52 3.07230
25.62 3.06290
25.72 3.05263
25.82 3.04104
25.92 3.02846
26.02 3.01952
26.12 3.00908
26.22 2.99932
26.32 2.98881
26.42 2.97815
26.52 2.96779
26.62 2.95838
26.72 2.94823
26.82 2.93726
26.92 2.92521
27.02 2.91542
27.12 2.90430
27.22 2.89409
27.32 2.88419
27.42 2.87363
27.52 2.86305
27.62 2.85329
27.72 2.84122
27.82 2.83122
27.92 2.82105
28.02 2.81075
28.12 2.79792
28.22 2.78859
28.32 2.77863
28.42 2.76851
28.52 2.75746
28.62 2.74730
28.72 2.73717
28.82 2.72673
28.92 2.71612
29.02 2.70555
29.12 2.69445
29.22 2.68349
29.32 2.67272
29.42 2.66075
29.52 2.64929
29.62 2.63782
29.72 2.62693
29.82 2.61802
29.92 2.60712
30.03 2.59494
30.13 2.58453
30.23 2.57236
30.33 2.56205
30.43 2.55177
30.53 2.54205
30.63 2.53062
30.73 2.52066
30.83 2.50876
30.93 2.49806
31.03 2.48723
31.13 2.47458
31.23 2.46496
31.33 2.45371
31.43 2.44270
31.53 2.43301
31.63 2.42236
31.73 2.41231
31.83 2.40228
31.93 2.39260
32.03 2.38271
32.13 2.37087
32.23 2.35945
32.33 2.34936
32.43 2.33877
32.53 2.32977
32.63 2.32049
32.73 2.30924
32.83 2.29933
32.93 2.28847
33.03 2.27904
33.13 2.26854
33.23 2.25693
33.33 2.24730
33.43 2.23639
33.53 2.22601
33.63 2.21376
33.73 2.20422
33.83 2.19373
33.93 2.18107
34.03 2.16912
34.13 2.15737
34.23 2.14552
34.33 2.13311
34.43 2.12193
34.53 2.11047
34.63 2.09846
34.73 2.08690
34.83 2.07426
34.93 2.06121
35.03 2.04826
35.13 2.03588
35.23 2.02380
35.33 2.01177
35.43 1.99964
35.53 1.98725
35.63 1.97386
35.73 1.96140
35.83 1.94865
35.93 1.93729
36.03 1.92633
36.13 1.91427
36.23 1.90280
36.33 1.88974
36.43 1.87802
36.53 1.86612
36.63 1.85496
36.73 1.84244
36.83 1.83206
36.93 1.82097
37.03 1.81055
37.13 1.80005
37.23 1.78942
37.33 1.77846
37.43 1.76933
37.53 1.75893
37.63 1.74815
37.73 1.73764
37.83 1.72788
37.93 1.71782
38.03 1.70718
38.13 1.69625
38.23 1.68648
38.33 1.67837
38.43 1.66995
38.53 1.66138
38.63 1.65279
38.73 1.64489
38.83 1.63565
38.93 1.62659
39.03 1.61762
39.13 1.61147
39.23 1.60411
39.33 1.59550
39.43 1.58858
39.53 1.58238
39.63 1.57592
39.73 1.56881
39.83 1.56138
39.93 1.55503
40.04 1.54894
40.14 1.54269
40.24 1.53725
40.34 1.53064
40.44 1.52454
40.54 1.51968
40.64 1.51458
40.74 1.50878
40.84 1.50384
40.94 1.50016
41.04 1.49509
41.14 1.49156
41.24 1.48778
41.34 1.48300
41.44 1.47769
41.54 1.47397
41.64 1.47057
41.74 1.46654
41.84 1.46228
41.94 1.45842
42.04 1.45444
42.14 1.45131
42.24 1.44750
42.34 1.44369
42.44 1.44166
42.54 1.43914
42.64 1.43636
42.74 1.43364
42.84 1.43230
42.94 1.42890
43.04 1.42696
43.14 1.42530
43.24 1.42416
43.34 1.42321
43.44 1.42138
43.54 1.42071
43.64 1.42013
43.74 1.41925
43.84 1.41806
43.94 1.41859
44.04 1.41863
44.14 1.42003
44.24 1.41985
44.34 1.42020
44.44 1.41995
44.54 1.42095
44.64 1.42177
44.74 1.42214
44.84 1.42430
44.94 1.42539
45.04 1.42597
45.14 1.42757
45.24 1.42923
45.34 1.43006
45.44 1.43171
45.54 1.43293
45.64 1.43442
45.74 1.43711
45.84 1.43931
45.94 1.44111
46.04 1.44292
46.14 1.44589
46.24 1.44827
46.34 1.45110
46.44 1.45306
46.54 1.45517
46.64 1.45641
46.74 1.45885
46.84 1.46239
46.94 1.46458
47.04 1.46635
47.14 1.46828
47.24 1.46987
47.34 1.47180
47.44 1.47424
47.54 1.47600
47.64 1.47650
47.74 1.47912
47.84 1.47969
47.94 1.48066
48.04 1.48197
48.14 1.48255
48.24 1.48236
48.34 1.48328
48.44 1.48305
48.54 1.48324
48.64 1.48417
48.74 1.48433
48.84 1.48492
48.94 1.48523
49.04 1.48499
49.14 1.48479
49.24 1.48580
49.34 1.48723
49.44 1.48802
49.54 1.48754
49.64 1.48790
49.74 1.48903
49.84 1.48943
49.94 1.49007
50.05 1.49142
50.15 1.49204
50.25 1.49314
50.35 1.49449
50.45 1.49490
50.55 1.49651
50.65 1.49868
50.75 1.49985
50.85 1.50141
50.95 1.50278
51.05 1.50544
51.15 1.50773
51.25 1.51001
51.35 1.51123
51.45 1.51359
51.55 1.51776
51.65 1.52059
51.75 1.52330
51.85 1.52567
51.95 1.52870
52.05 1.53196
52.15 1.53626
52.25 1.54004
52.35 1.54380
52.45 1.54794
52.55 1.55076
52.65 1.55389
52.75 1.55707
52.85 1.56218
52.95 1.56667
53.05 1.57083
53.15 1.57575
53.25 1.58045
53.35 1.58683
53.45 1.59171
53.55 1.59783
53.65 1.60441
53.75 1.60978
53.85 1.61595
53.95 1.62224
54.05 1.62952
54.15 1.63611
54.25 1.64258
54.35 1.64940
54.45 1.65557
54.55 1.66183
54.65 1.66822
54.75 1.67364
54.85 1.68057
54.95 1.68815
55.05 1.69514
55.15 1.70283
55.25 1.70988
55.35 1.71636
55.45 1.72406
55.55 1.73199
55.65 1.73923
55.75 1.74620
55.85 1.75459
55.95 1.76254
56.05 1.77024
56.15 1.77777
56.25 1.78490
56.35 1.79197
56.45 1.80017
56.55 1.80864
56.65 1.81694
56.75 1.82522
56.85 1.83262
56.95 1.84175
57.05 1.84996
57.15 1.85743
57.25 1.86485
57.35 1.87380
57.45 1.88200
57.55 1.89052
57.65 1.89965
57.75 1.90870
57.85 1.91699
57.95 1.92563
58.05 1.93326
58.15 1.94075
58.25 1.94908
58.35 1.95755
58.45 1.96414
58.55 1.97119
58.65 1.97905
58.75 1.98559
58.85 1.99302
58.95 2.00059
59.05 2.00733
59.15 2.01460
59.25 2.02247
59.35 2.02913
59.45 2.03524
59.55 2.04203
59.65 2.04899
59.75 2.05682
59.85 2.06428
59.95 2.07136
60.06 2.07786
60.16 2.08513
60.26 2.09182
60.36 2.09835
60.46 2.10344
60.56 2.11123
60.66 2.11743
60.76 2.12533
60.86 2.13151
60.96 2.13833
61.06 2.14540
61.16 2.15235
61.26 2.15879
61.36 2.16506
61.46 2.17182
61.56 2.17996
61.66 2.18749
61.76 2.19451
61.86 2.20179
61.96 2.20783
62.06 2.21350
62.16 2.21958
62.26 2.22745
62.36 2.23307
62.46 2.24034
62.56 2.24756
62.66 2.25605
62.76 2.26211
62.86 2.26952
62.96 2.27732
63.06 2.28359
63.16 2.29099
63.26 2.29772
63.36 2.30365
63.46 2.31211
63.56 2.32076
63.66 2.32812
63.76 2.33538
63.86 2.34155
63.96 2.34796
64.06 2.35488
64.16 2.36122
64.26 2.37026
64.36 2.37776
64.46 2.38536
64.56 2.39317
64.66 2.39975
64.76 2.40675
64.86 2.41353
64.96 2.42043
65.06 2.42794
65.16 2.43433
65.26 2.44123
65.36 2.44848
65.46 2.45531
65.56 2.46100
65.66 2.46841
65.76 2.47444
65.86 2.48162
65.96 2.48776
66.06 2.49356
66.16 2.50042
66.26 2.50705
66.36 2.51345
66.46 2.51995
66.56 2.52495
66.66 2.53200
66.76 2.53855
66.86 2.54473
66.96 2.55080
67.06 2.55689
67.16 2.56284
67.26 2.56867
67.36 2.57267
67.46 2.58026
67.56 2.58633
67.66 2.59116
67.76 2.59665
67.86 2.60218
67.96 2.60672
68.06 2.61223
68.16 2.61838
68.26 2.62297
68.36 2.62692
68.46 2.63200
68.56 2.63660
68.66 2.64011
68.76 2.64668
68.86 2.65149
68.96 2.65777
69.06 2.66309
69.16 2.66888
69.26 2.67261
69.36 2.67755
69.46 2.68243
69.56 2.68636
69.66 2.69154
69.76 2.69579
69.86 2.70008
69.96 2.70554
70.07 2.70972
70.17 2.71496
70.27 2.72156
70.37 2.72688
70.47 2.73039
70.57 2.73556
70.67 2.74198
70.77 2.74828
70.87 2.75281
70.97 2.75889
71.07 2.76487
71.17 2.77182
71.27 2.77836
71.37 2.78445
71.47 2.79098
71.57 2.79784
71.67 2.80401
71.77 2.81081
71.87 2.81719
71.97 2.82441
72.07 2.83167
72.17 2.83705
72.27 2.84309
72.37 2.84940
72.47 2.85457
72.57 2.86023
72.67 2.86559
72.77 2.87019
72.87 2.87640
72.97 2.88227
73.07 2.88904
73.17 2.89545
73.27 2.90090
73.37 2.90589
73.47 2.91254
73.57 2.91813
73.67 2.92356
73.77 2.92886
73.87 2.93480
73.97 2.93970
74.07 2.94618
74.17 2.95182
74.27 2.95883
74.37 2.96481
74.47 2.96997
74.57 2.97596
74.67 2.98025
74.77 2.98642
74.87 2.98987
74.97 2.99626
75.07 3.00115
75.17 3.00503
75.27 3.01048
75.37 3.01588
75.47 3.02080
75.57 3.02439
75.67 3.02786
75.77 3.03199
75.87 3.03602
75.97 3.03764
76.07 3.04212
76.17 3.04244
76.27 3.04459
76.37 3.04590
76.47 3.04702
76.57 3.04619
76.67 3.04621
76.77 3.04572
76.87 3.04457
76.97 3.04396
77.07 3.04258
77.17 3.04138
77.27 3.03860
77.37 3.03762
77.47 3.03648
77.57 3.03463
77.67 3.03163
77.77 3.02817
77.87 3.02605
77.97 3.02117
78.07 3.01652
78.17 3.01341
78.27 3.00834
78.37 3.00337
78.47 2.99837
78.57 2.99189
78.67 2.98568
78.77 2.98080
78.87 2.97574
78.97 2.97032
79.07 2.96461
79.17 2.95831
79.27 2.95168
79.37 2.94587
79.47 2.93961
79.57 2.93503
79.67 2.93120
79.77 2.92465
79.87 2.91998
79.97 2.91288
80.08 2.90768
80.18 2.90201
80.28 2.89697
80.38 2.89063
80.48 2.88571
80.58 2.88198
80.68 2.87676
80.78 2.87200
80.88 2.86591
80.98 2.86213
81.08 2.85842
81.18 2.85312
81.28 2.84845
81.38 2.84352
81.48 2.84067
81.58 2.83753
81.68 2.83294
81.78 2.82957
81.88 2.82612
81.98 2.82294
82.08 2.81933
82.18 2.81664
82.28 2.81435
82.38 2.81199
82.48 2.80930
82.58 2.80582
82.68 2.80420
82.78 2.80234
82.88 2.79968
82.98 2.79747
83.08 2.79602
83.18 2.79515
83.28 2.79355
83.38 2.79269
83.48 2.79299
83.58 2.79375
83.68 2.79277
83.78 2.79289
83.88 2.79217
83.98 2.79135
84.08 2.79196
84.18 2.79348
84.28 2.79299
84.38 2.79363
84.48 2.79480
84.58 2.79582
84.68 2.79812
84.78 2.80023
84.88 2.80126
84.98 2.80184
85.08 2.80278
85.18 2.80498
85.28 2.80827
85.38 2.81047
85.48 2.81440
85.58 2.81603
85.68 2.81927
85.78 2.82097
85.88 2.82512
85.98 2.83026
86.08 2.83461
86.18 2.83716
86.28 2.84169
86.38 2.84680
86.48 2.85207
86.58 2.85677
86.68 2.86169
86.78 2.86520
86.88 2.87005
86.98 2.87634
87.08 2.88143
87.18 2.88785
87.28 2.89314
87.38 2.89905
87.48 2.90618
87.58 2.91101
87.68 2.91476
87.78 2.92001
87.88 2.92609
87.98 2.93155
88.08 2.93845
88.18 2.94383
88.28 2.95062
88.38 2.95604
88.48 2.96231
88.58 2.96716
88.68 2.97315
88.78 2.97823
88.88 2.98359
88.98 2.98782
89.08 2.99173
89.18 2.99737
89.28 3.00054
89.38 3.00506
89.48 3.00955
89.58 3.01361
89.68 3.01979
89.78 3.02510
89.88 3.02976
89.98 3.03435
90.09 3.03705
90.19 3.03938
90.29 3.04415
90.39 3.04724
90.49 3.04949
90.59 3.05259
90.69 3.05504
90.79 3.05888
90.89 3.06142
90.99 3.06354
91.09 3.06310
91.19 3.06455
91.29 3.06774
91.39 3.06849
91.49 3.07212
91.59 3.07415
91.69 3.07480
91.79 3.07812
91.89 3.08098
91.99 3.08206
92.09 3.08428
92.19 3.08559
92.29 3.08756
92.39 3.08892
92.49 3.08942
92.59 3.08994
92.69 3.09078
92.79 3.09019
92.89 3.09234
92.99 3.09403
93.09 3.09520
93.19 3.09872
93.29 3.10177
93.39 3.10438
93.49 3.10686
93.59 3.11122
93.69 3.11391
93.79 3.11801
93.89 3.11871
93.99 3.12034
94.09 3.12404
94.19 3.12715
94.29 3.12958
94.39 3.13015
94.49 3.13339
94.59 3.13635
94.69 3.13793
94.79 3.14060
94.89 3.14246
94.99 3.14576
95.09 3.14916
95.19 3.15189
95.29 3.15501
95.39 3.15852
95.49 3.16021
95.59 3.16361
95.69 3.16715
95.79 3.16940
95.89 3.17422
95.99 3.17656
96.09 3.18202
96.19 3.18668
96.29 3.19005
96.39 3.19350
96.49 3.19679
96.59 3.20040
96.69 3.20415
96.79 3.20751
96.89 3.21355
96.99 3.21810
97.09 3.22099
97.19 3.22494
97.29 3.22979
97.39 3.23305
97.49 3.23752
97.59 3.24206
97.69 3.24581
97.79 3.25157
97.89 3.25646
97.99 3.26052
98.09 3.26743
98.19 3.27314
98.29 3.28134
98.39 3.28759
98.49 3.29424
98.59 3.29970
98.69 3.30845
98.79 3.31452
98.89 3.32177
98.99 3.32664
99.09 3.33357
99.19 3.33942
99.29 3.34645
99.39 3.35337
99.49 3.36095
99.59 3.37255
99.69 3.37819
99.79 3.38832
99.89 3.39601
100 3.40333622270574
};
\addplot [semithick, black, forget plot]
table {%
0 2
0.100 2.00400
0.200 2.00800
0.300 2.01201
0.400 2.01601
0.500 2.02002
0.600 2.02402
0.700 2.02802
0.800 2.03203
0.900 2.03603
1.001 2.04004
1.101 2.04404
1.201 2.04804
1.301 2.05205
1.401 2.05605
1.501 2.06006
1.601 2.06406
1.701 2.06806
1.801 2.07207
1.901 2.07607
2.002 2.08008
2.102 2.08408
2.202 2.08808
2.302 2.09209
2.402 2.09609
2.502 2.10010
2.602 2.10410
2.702 2.10810
2.802 2.11211
2.902 2.11611
3.003 2.12012
3.103 2.12412
3.203 2.12812
3.303 2.13213
3.403 2.13613
3.503 2.14014
3.603 2.14414
3.703 2.14814
3.803 2.15215
3.903 2.15615
4.004 2.16016
4.104 2.16416
4.204 2.16816
4.304 2.17217
4.404 2.17617
4.504 2.18018
4.604 2.18418
4.704 2.18818
4.804 2.19219
4.904 2.19619
5.005 2.20020
5.105 2.20420
5.205 2.20820
5.305 2.21221
5.405 2.21621
5.505 2.22022
5.605 2.22422
5.705 2.22822
5.805 2.23223
5.905 2.23623
6.006 2.24024
6.106 2.24424
6.206 2.24824
6.306 2.25225
6.406 2.25625
6.506 2.26026
6.606 2.26426
6.706 2.26826
6.806 2.27227
6.906 2.27627
7.007 2.28028
7.107 2.28428
7.207 2.28828
7.307 2.29229
7.407 2.29629
7.507 2.30030
7.607 2.30430
7.707 2.30830
7.807 2.31231
7.907 2.31631
8.008 2.32032
8.108 2.32432
8.208 2.32832
8.308 2.33233
8.408 2.33633
8.508 2.34034
8.608 2.34434
8.708 2.34834
8.808 2.35235
8.908 2.35635
9.009 2.36036
9.109 2.36436
9.209 2.36836
9.309 2.37237
9.409 2.37637
9.509 2.38038
9.609 2.38438
9.709 2.38838
9.809 2.39239
9.909 2.39639
10.01 2.40040
10.11 2.40440
10.21 2.40840
10.31 2.41241
10.41 2.41641
10.51 2.42042
10.61 2.42442
10.71 2.42842
10.81 2.43243
10.91 2.43643
11.01 2.44044
11.11 2.44444
11.21 2.44844
11.31 2.45245
11.41 2.45645
11.51 2.46046
11.61 2.46446
11.71 2.46846
11.81 2.47247
11.91 2.47647
12.01 2.48048
12.11 2.48448
12.21 2.48848
12.31 2.49249
12.41 2.49649
12.51 2.50050
12.61 2.50450
12.71 2.50850
12.81 2.51251
12.91 2.51651
13.01 2.52052
13.11 2.52452
13.21 2.52852
13.31 2.53253
13.41 2.53653
13.51 2.54054
13.61 2.54454
13.71 2.54854
13.81 2.55255
13.91 2.55655
14.01 2.56056
14.11 2.56456
14.21 2.56856
14.31 2.57257
14.41 2.57657
14.51 2.58058
14.61 2.58458
14.71 2.58858
14.81 2.59259
14.91 2.59659
15.01 2.60060
15.11 2.60460
15.21 2.60860
15.31 2.61261
15.41 2.61661
15.51 2.62062
15.61 2.62462
15.71 2.62862
15.81 2.63263
15.91 2.63663
16.01 2.64064
16.11 2.64464
16.21 2.64864
16.31 2.65265
16.41 2.65665
16.51 2.66066
16.61 2.66466
16.71 2.66866
16.81 2.67267
16.91 2.67667
17.01 2.68068
17.11 2.68468
17.21 2.68868
17.31 2.69269
17.41 2.69669
17.51 2.70070
17.61 2.70470
17.71 2.70870
17.81 2.71271
17.91 2.71671
18.01 2.72072
18.11 2.72472
18.21 2.72872
18.31 2.73273
18.41 2.73673
18.51 2.74074
18.61 2.74474
18.71 2.74874
18.81 2.75275
18.91 2.75675
19.01 2.76076
19.11 2.76476
19.21 2.76876
19.31 2.77277
19.41 2.77677
19.51 2.78078
19.61 2.78478
19.71 2.78878
19.81 2.79279
19.91 2.79679
20.02 2.80080
20.12 2.80480
20.22 2.80880
20.32 2.81281
20.42 2.81681
20.52 2.82082
20.62 2.82482
20.72 2.82882
20.82 2.83283
20.92 2.83683
21.02 2.84084
21.12 2.84484
21.22 2.84884
21.32 2.85285
21.42 2.85685
21.52 2.86086
21.62 2.86486
21.72 2.86886
21.82 2.87287
21.92 2.87687
22.02 2.88088
22.12 2.88488
22.22 2.88888
22.32 2.89289
22.42 2.89689
22.52 2.90090
22.62 2.90490
22.72 2.90890
22.82 2.91291
22.92 2.91691
23.02 2.92092
23.12 2.92492
23.22 2.92892
23.32 2.93293
23.42 2.93693
23.52 2.94094
23.62 2.94494
23.72 2.94894
23.82 2.95295
23.92 2.95695
24.02 2.96096
24.12 2.96496
24.22 2.96896
24.32 2.97297
24.42 2.97697
24.52 2.98098
24.62 2.98498
24.72 2.98898
24.82 2.99299
24.92 2.99699
25.02 2.99799
25.12 2.98998
25.22 2.98198
25.32 2.97397
25.42 2.96596
25.52 2.95795
25.62 2.94994
25.72 2.94194
25.82 2.93393
25.92 2.92592
26.02 2.91791
26.12 2.90990
26.22 2.90190
26.32 2.89389
26.42 2.88588
26.52 2.87787
26.62 2.86986
26.72 2.86186
26.82 2.85385
26.92 2.84584
27.02 2.83783
27.12 2.82982
27.22 2.82182
27.32 2.81381
27.42 2.80580
27.52 2.79779
27.62 2.78978
27.72 2.78178
27.82 2.77377
27.92 2.76576
28.02 2.75775
28.12 2.74974
28.22 2.74174
28.32 2.73373
28.42 2.72572
28.52 2.71771
28.62 2.70970
28.72 2.70170
28.82 2.69369
28.92 2.68568
29.02 2.67767
29.12 2.66966
29.22 2.66166
29.32 2.65365
29.42 2.64564
29.52 2.63763
29.62 2.62962
29.72 2.62162
29.82 2.61361
29.92 2.60560
30.03 2.59759
30.13 2.58958
30.23 2.58158
30.33 2.57357
30.43 2.56556
30.53 2.55755
30.63 2.54954
30.73 2.54154
30.83 2.53353
30.93 2.52552
31.03 2.51751
31.13 2.50950
31.23 2.50150
31.33 2.49349
31.43 2.48548
31.53 2.47747
31.63 2.46946
31.73 2.46146
31.83 2.45345
31.93 2.44544
32.03 2.43743
32.13 2.42942
32.23 2.42142
32.33 2.41341
32.43 2.40540
32.53 2.39739
32.63 2.38938
32.73 2.38138
32.83 2.37337
32.93 2.36536
33.03 2.35735
33.13 2.34934
33.23 2.34134
33.33 2.33333
33.43 2.32532
33.53 2.31731
33.63 2.30930
33.73 2.30130
33.83 2.29329
33.93 2.28528
34.03 2.27727
34.13 2.26926
34.23 2.26126
34.33 2.25325
34.43 2.24524
34.53 2.23723
34.63 2.22922
34.73 2.22122
34.83 2.21321
34.93 2.20520
35.03 2.19719
35.13 2.18918
35.23 2.18118
35.33 2.17317
35.43 2.16516
35.53 2.15715
35.63 2.14914
35.73 2.14114
35.83 2.13313
35.93 2.12512
36.03 2.11711
36.13 2.10910
36.23 2.10110
36.33 2.09309
36.43 2.08508
36.53 2.07707
36.63 2.06906
36.73 2.06106
36.83 2.05305
36.93 2.04504
37.03 2.03703
37.13 2.02902
37.23 2.02102
37.33 2.01301
37.43 2.00500
37.53 1.99699
37.63 1.98898
37.73 1.98098
37.83 1.97297
37.93 1.96496
38.03 1.95695
38.13 1.94894
38.23 1.94094
38.33 1.93293
38.43 1.92492
38.53 1.91691
38.63 1.90890
38.73 1.90090
38.83 1.89289
38.93 1.88488
39.03 1.87687
39.13 1.86886
39.23 1.86086
39.33 1.85285
39.43 1.84484
39.53 1.83683
39.63 1.82882
39.73 1.82082
39.83 1.81281
39.93 1.80480
40.04 1.79679
40.14 1.78878
40.24 1.78078
40.34 1.77277
40.44 1.76476
40.54 1.75675
40.64 1.74874
40.74 1.74074
40.84 1.73273
40.94 1.72472
41.04 1.71671
41.14 1.70870
41.24 1.70070
41.34 1.69269
41.44 1.68468
41.54 1.67667
41.64 1.66866
41.74 1.66066
41.84 1.65265
41.94 1.64464
42.04 1.63663
42.14 1.62862
42.24 1.62062
42.34 1.61261
42.44 1.60460
42.54 1.59659
42.64 1.58858
42.74 1.58058
42.84 1.57257
42.94 1.56456
43.04 1.55655
43.14 1.54854
43.24 1.54054
43.34 1.53253
43.44 1.52452
43.54 1.51651
43.64 1.50850
43.74 1.50050
43.84 1.49249
43.94 1.48448
44.04 1.47647
44.14 1.46846
44.24 1.46046
44.34 1.45245
44.44 1.44444
44.54 1.43643
44.64 1.42842
44.74 1.42042
44.84 1.41241
44.94 1.40440
45.04 1.39639
45.14 1.38838
45.24 1.38038
45.34 1.37237
45.44 1.36436
45.54 1.35635
45.64 1.34834
45.74 1.34034
45.84 1.33233
45.94 1.32432
46.04 1.31631
46.14 1.30830
46.24 1.30030
46.34 1.29229
46.44 1.28428
46.54 1.27627
46.64 1.26826
46.74 1.26026
46.84 1.25225
46.94 1.24424
47.04 1.23623
47.14 1.22822
47.24 1.22022
47.34 1.21221
47.44 1.20420
47.54 1.19619
47.64 1.18818
47.74 1.18018
47.84 1.17217
47.94 1.16416
48.04 1.15615
48.14 1.14814
48.24 1.14014
48.34 1.13213
48.44 1.12412
48.54 1.11611
48.64 1.10810
48.74 1.10010
48.84 1.09209
48.94 1.08408
49.04 1.07607
49.14 1.06806
49.24 1.06006
49.34 1.05205
49.44 1.04404
49.54 1.03603
49.64 1.02802
49.74 1.02002
49.84 1.01201
49.94 1.00400
50.05 1.00300
50.15 1.00900
50.25 1.01501
50.35 1.02102
50.45 1.02702
50.55 1.03303
50.65 1.03903
50.75 1.04504
50.85 1.05105
50.95 1.05705
51.05 1.06306
51.15 1.06906
51.25 1.07507
51.35 1.08108
51.45 1.08708
51.55 1.09309
51.65 1.09909
51.75 1.10510
51.85 1.11111
51.95 1.11711
52.05 1.12312
52.15 1.12912
52.25 1.13513
52.35 1.14114
52.45 1.14714
52.55 1.15315
52.65 1.15915
52.75 1.16516
52.85 1.17117
52.95 1.17717
53.05 1.18318
53.15 1.18918
53.25 1.19519
53.35 1.20120
53.45 1.20720
53.55 1.21321
53.65 1.21921
53.75 1.22522
53.85 1.23123
53.95 1.23723
54.05 1.24324
54.15 1.24924
54.25 1.25525
54.35 1.26126
54.45 1.26726
54.55 1.27327
54.65 1.27927
54.75 1.28528
54.85 1.29129
54.95 1.29729
55.05 1.30330
55.15 1.30930
55.25 1.31531
55.35 1.32132
55.45 1.32732
55.55 1.33333
55.65 1.33933
55.75 1.34534
55.85 1.35135
55.95 1.35735
56.05 1.36336
56.15 1.36936
56.25 1.37537
56.35 1.38138
56.45 1.38738
56.55 1.39339
56.65 1.39939
56.75 1.40540
56.85 1.41141
56.95 1.41741
57.05 1.42342
57.15 1.42942
57.25 1.43543
57.35 1.44144
57.45 1.44744
57.55 1.45345
57.65 1.45945
57.75 1.46546
57.85 1.47147
57.95 1.47747
58.05 1.48348
58.15 1.48948
58.25 1.49549
58.35 1.50150
58.45 1.50750
58.55 1.51351
58.65 1.51951
58.75 1.52552
58.85 1.53153
58.95 1.53753
59.05 1.54354
59.15 1.54954
59.25 1.55555
59.35 1.56156
59.45 1.56756
59.55 1.57357
59.65 1.57957
59.75 1.58558
59.85 1.59159
59.95 1.59759
60.06 1.60360
60.16 1.60960
60.26 1.61561
60.36 1.62162
60.46 1.62762
60.56 1.63363
60.66 1.63963
60.76 1.64564
60.86 1.65165
60.96 1.65765
61.06 1.66366
61.16 1.66966
61.26 1.67567
61.36 1.68168
61.46 1.68768
61.56 1.69369
61.66 1.69969
61.76 1.70570
61.86 1.71171
61.96 1.71771
62.06 1.72372
62.16 1.72972
62.26 1.73573
62.36 1.74174
62.46 1.74774
62.56 1.75375
62.66 1.75975
62.76 1.76576
62.86 1.77177
62.96 1.77777
63.06 1.78378
63.16 1.78978
63.26 1.79579
63.36 1.80180
63.46 1.80780
63.56 1.81381
63.66 1.81981
63.76 1.82582
63.86 1.83183
63.96 1.83783
64.06 1.84384
64.16 1.84984
64.26 1.85585
64.36 1.86186
64.46 1.86786
64.56 1.87387
64.66 1.87987
64.76 1.88588
64.86 1.89189
64.96 1.89789
65.06 1.90390
65.16 1.90990
65.26 1.91591
65.36 1.92192
65.46 1.92792
65.56 1.93393
65.66 1.93993
65.76 1.94594
65.86 1.95195
65.96 1.95795
66.06 1.96396
66.16 1.96996
66.26 1.97597
66.36 1.98198
66.46 1.98798
66.56 1.99399
66.6666666666667 2
66.76 2.00600
66.86 2.01201
66.96 2.01801
67.06 2.02402
67.16 2.03003
67.26 2.03603
67.36 2.04204
67.46 2.04804
67.56 2.05405
67.66 2.06006
67.76 2.06606
67.86 2.07207
67.96 2.07807
68.06 2.08408
68.16 2.09009
68.26 2.09609
68.36 2.10210
68.46 2.10810
68.56 2.11411
68.66 2.12012
68.76 2.12612
68.86 2.13213
68.96 2.13813
69.06 2.14414
69.16 2.15015
69.26 2.15615
69.36 2.16216
69.46 2.16816
69.56 2.17417
69.66 2.18018
69.76 2.18618
69.86 2.19219
69.96 2.19819
70.07 2.20420
70.17 2.21021
70.27 2.21621
70.37 2.22222
70.47 2.22822
70.57 2.23423
70.67 2.24024
70.77 2.24624
70.87 2.25225
70.97 2.25825
71.07 2.26426
71.17 2.27027
71.27 2.27627
71.37 2.28228
71.47 2.28828
71.57 2.29429
71.67 2.30030
71.77 2.30630
71.87 2.31231
71.97 2.31831
72.07 2.32432
72.17 2.33033
72.27 2.33633
72.37 2.34234
72.47 2.34834
72.57 2.35435
72.67 2.36036
72.77 2.36636
72.87 2.37237
72.97 2.37837
73.07 2.38438
73.17 2.39039
73.27 2.39639
73.37 2.40240
73.47 2.40840
73.57 2.41441
73.67 2.42042
73.77 2.42642
73.87 2.43243
73.97 2.43843
74.07 2.44444
74.17 2.45045
74.27 2.45645
74.37 2.46246
74.47 2.46846
74.57 2.47447
74.67 2.48048
74.77 2.48648
74.87 2.49249
74.97 2.49849
75.07 2.50150
75.17 2.50350
75.27 2.50550
75.37 2.50750
75.47 2.50950
75.57 2.51151
75.67 2.51351
75.77 2.51551
75.87 2.51751
75.97 2.51951
76.07 2.52152
76.17 2.52352
76.27 2.52552
76.37 2.52752
76.47 2.52952
76.57 2.53153
76.67 2.53353
76.77 2.53553
76.87 2.53753
76.97 2.53953
77.07 2.54154
77.17 2.54354
77.27 2.54554
77.37 2.54754
77.47 2.54954
77.57 2.55155
77.67 2.55355
77.77 2.55555
77.87 2.55755
77.97 2.55955
78.07 2.56156
78.17 2.56356
78.27 2.56556
78.37 2.56756
78.47 2.56956
78.57 2.57157
78.67 2.57357
78.77 2.57557
78.87 2.57757
78.97 2.57957
79.07 2.58158
79.17 2.58358
79.27 2.58558
79.37 2.58758
79.47 2.58958
79.57 2.59159
79.67 2.59359
79.77 2.59559
79.87 2.59759
79.97 2.59959
80.08 2.60160
80.18 2.60360
80.28 2.60560
80.38 2.60760
80.48 2.60960
80.58 2.61161
80.68 2.61361
80.78 2.61561
80.88 2.61761
80.98 2.61961
81.08 2.62162
81.18 2.62362
81.28 2.62562
81.38 2.62762
81.48 2.62962
81.58 2.63163
81.68 2.63363
81.78 2.63563
81.88 2.63763
81.98 2.63963
82.08 2.64164
82.18 2.64364
82.28 2.64564
82.38 2.64764
82.48 2.64964
82.58 2.65165
82.68 2.65365
82.78 2.65565
82.88 2.65765
82.98 2.65965
83.08 2.66166
83.18 2.66366
83.28 2.66566
83.38 2.66766
83.48 2.66966
83.58 2.67167
83.68 2.67367
83.78 2.67567
83.88 2.67767
83.98 2.67967
84.08 2.68168
84.18 2.68368
84.28 2.68568
84.38 2.68768
84.48 2.68968
84.58 2.69169
84.68 2.69369
84.78 2.69569
84.88 2.69769
84.98 2.69969
85.08 2.70170
85.18 2.70370
85.28 2.70570
85.38 2.70770
85.48 2.70970
85.58 2.71171
85.68 2.71371
85.78 2.71571
85.88 2.71771
85.98 2.71971
86.08 2.72172
86.18 2.72372
86.28 2.72572
86.38 2.72772
86.48 2.72972
86.58 2.73173
86.68 2.73373
86.78 2.73573
86.88 2.73773
86.98 2.73973
87.08 2.74174
87.18 2.74374
87.28 2.74574
87.38 2.74774
87.48 2.74974
87.58 2.75175
87.68 2.75375
87.78 2.75575
87.88 2.75775
87.98 2.75975
88.08 2.76176
88.18 2.76376
88.28 2.76576
88.38 2.76776
88.48 2.76976
88.58 2.77177
88.68 2.77377
88.78 2.77577
88.88 2.77777
88.98 2.77977
89.08 2.78178
89.18 2.78378
89.28 2.78578
89.38 2.78778
89.48 2.78978
89.58 2.79179
89.68 2.79379
89.78 2.79579
89.88 2.79779
89.98 2.79979
90.09 2.80180
90.19 2.80380
90.29 2.80580
90.39 2.80780
90.49 2.80980
90.59 2.81181
90.69 2.81381
90.79 2.81581
90.89 2.81781
90.99 2.81981
91.09 2.82182
91.19 2.82382
91.29 2.82582
91.39 2.82782
91.49 2.82982
91.59 2.83183
91.69 2.83383
91.79 2.83583
91.89 2.83783
91.99 2.83983
92.09 2.84184
92.19 2.84384
92.29 2.84584
92.39 2.84784
92.49 2.84984
92.59 2.85185
92.69 2.85385
92.79 2.85585
92.89 2.85785
92.99 2.85985
93.09 2.86186
93.19 2.86386
93.29 2.86586
93.39 2.86786
93.49 2.86986
93.59 2.87187
93.69 2.87387
93.79 2.87587
93.89 2.87787
93.99 2.87987
94.09 2.88188
94.19 2.88388
94.29 2.88588
94.39 2.88788
94.49 2.88988
94.59 2.89189
94.69 2.89389
94.79 2.89589
94.89 2.89789
94.99 2.89989
95.09 2.90190
95.19 2.90390
95.29 2.90590
95.39 2.90790
95.49 2.90990
95.59 2.91191
95.69 2.91391
95.79 2.91591
95.89 2.91791
95.99 2.91991
96.09 2.92192
96.19 2.92392
96.29 2.92592
96.39 2.92792
96.49 2.92992
96.59 2.93193
96.69 2.93393
96.79 2.93593
96.89 2.93793
96.99 2.93993
97.09 2.94194
97.19 2.94394
97.29 2.94594
97.39 2.94794
97.49 2.94994
97.59 2.95195
97.69 2.95395
97.79 2.95595
97.89 2.95795
97.99 2.95995
98.09 2.96196
98.19 2.96396
98.29 2.96596
98.39 2.96796
98.49 2.96996
98.59 2.97197
98.69 2.97397
98.79 2.97597
98.89 2.97797
98.99 2.97997
99.09 2.98198
99.19 2.98398
99.29 2.98598
99.39 2.98798
99.49 2.98998
99.59 2.99199
99.69 2.99399
99.79 2.99599
99.89 2.99799
100 3
};
\nextgroupplot[
xmin=0, xmax=100,
ymin=0, ymax=4.17532552633816,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorticks=false,
ymajorticks=false,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,2.15832194791188)
--(axis cs:0,1.77242116794)
--(axis cs:0.100,1.77818)
--(axis cs:0.200,1.78399)
--(axis cs:0.300,1.78983)
--(axis cs:0.400,1.79572)
--(axis cs:0.500,1.80164)
--(axis cs:0.600,1.80760)
--(axis cs:0.700,1.81359)
--(axis cs:0.800,1.81962)
--(axis cs:0.900,1.82569)
--(axis cs:1.001,1.83179)
--(axis cs:1.101,1.83792)
--(axis cs:1.201,1.84410)
--(axis cs:1.301,1.85030)
--(axis cs:1.401,1.85655)
--(axis cs:1.501,1.86282)
--(axis cs:1.601,1.86914)
--(axis cs:1.701,1.87549)
--(axis cs:1.801,1.88188)
--(axis cs:1.901,1.88831)
--(axis cs:2.002,1.89478)
--(axis cs:2.102,1.90128)
--(axis cs:2.202,1.90783)
--(axis cs:2.302,1.91442)
--(axis cs:2.402,1.92105)
--(axis cs:2.502,1.92773)
--(axis cs:2.602,1.93445)
--(axis cs:2.702,1.94121)
--(axis cs:2.802,1.94802)
--(axis cs:2.902,1.95488)
--(axis cs:3.003,1.96178)
--(axis cs:3.103,1.96873)
--(axis cs:3.203,1.97572)
--(axis cs:3.303,1.98276)
--(axis cs:3.403,1.98985)
--(axis cs:3.503,1.99698)
--(axis cs:3.603,2.00416)
--(axis cs:3.703,2.01138)
--(axis cs:3.803,2.01865)
--(axis cs:3.903,2.02596)
--(axis cs:4.004,2.03331)
--(axis cs:4.104,2.04070)
--(axis cs:4.204,2.04812)
--(axis cs:4.304,2.05558)
--(axis cs:4.404,2.06308)
--(axis cs:4.504,2.07060)
--(axis cs:4.604,2.07816)
--(axis cs:4.704,2.08573)
--(axis cs:4.804,2.09333)
--(axis cs:4.904,2.10095)
--(axis cs:5.005,2.10858)
--(axis cs:5.105,2.11622)
--(axis cs:5.205,2.12387)
--(axis cs:5.305,2.13152)
--(axis cs:5.405,2.13916)
--(axis cs:5.505,2.14680)
--(axis cs:5.605,2.15443)
--(axis cs:5.705,2.16204)
--(axis cs:5.805,2.16962)
--(axis cs:5.905,2.17718)
--(axis cs:6.006,2.18470)
--(axis cs:6.106,2.19219)
--(axis cs:6.206,2.19963)
--(axis cs:6.306,2.20702)
--(axis cs:6.406,2.21436)
--(axis cs:6.506,2.22163)
--(axis cs:6.606,2.22884)
--(axis cs:6.706,2.23597)
--(axis cs:6.806,2.24303)
--(axis cs:6.906,2.25000)
--(axis cs:7.007,2.25689)
--(axis cs:7.107,2.26368)
--(axis cs:7.207,2.27037)
--(axis cs:7.307,2.27697)
--(axis cs:7.407,2.28345)
--(axis cs:7.507,2.28982)
--(axis cs:7.607,2.29608)
--(axis cs:7.707,2.30222)
--(axis cs:7.807,2.30824)
--(axis cs:7.907,2.31413)
--(axis cs:8.008,2.31990)
--(axis cs:8.108,2.32553)
--(axis cs:8.208,2.33103)
--(axis cs:8.308,2.33640)
--(axis cs:8.408,2.34164)
--(axis cs:8.508,2.34673)
--(axis cs:8.608,2.35169)
--(axis cs:8.708,2.35651)
--(axis cs:8.808,2.36120)
--(axis cs:8.908,2.36574)
--(axis cs:9.009,2.37014)
--(axis cs:9.109,2.37441)
--(axis cs:9.209,2.37854)
--(axis cs:9.309,2.38253)
--(axis cs:9.409,2.38638)
--(axis cs:9.509,2.39010)
--(axis cs:9.609,2.39368)
--(axis cs:9.709,2.39713)
--(axis cs:9.809,2.40045)
--(axis cs:9.909,2.40364)
--(axis cs:10.01,2.40670)
--(axis cs:10.11,2.40963)
--(axis cs:10.21,2.41243)
--(axis cs:10.31,2.41511)
--(axis cs:10.41,2.41767)
--(axis cs:10.51,2.42011)
--(axis cs:10.61,2.42244)
--(axis cs:10.71,2.42464)
--(axis cs:10.81,2.42674)
--(axis cs:10.91,2.42872)
--(axis cs:11.01,2.43060)
--(axis cs:11.11,2.43238)
--(axis cs:11.21,2.43405)
--(axis cs:11.31,2.43563)
--(axis cs:11.41,2.43711)
--(axis cs:11.51,2.43850)
--(axis cs:11.61,2.43980)
--(axis cs:11.71,2.44103)
--(axis cs:11.81,2.44217)
--(axis cs:11.91,2.44324)
--(axis cs:12.01,2.44424)
--(axis cs:12.11,2.44518)
--(axis cs:12.21,2.44605)
--(axis cs:12.31,2.44688)
--(axis cs:12.41,2.44765)
--(axis cs:12.51,2.44838)
--(axis cs:12.61,2.44906)
--(axis cs:12.71,2.44972)
--(axis cs:12.81,2.45035)
--(axis cs:12.91,2.45095)
--(axis cs:13.01,2.45153)
--(axis cs:13.11,2.45211)
--(axis cs:13.21,2.45267)
--(axis cs:13.31,2.45324)
--(axis cs:13.41,2.45380)
--(axis cs:13.51,2.45438)
--(axis cs:13.61,2.45496)
--(axis cs:13.71,2.45557)
--(axis cs:13.81,2.45619)
--(axis cs:13.91,2.45684)
--(axis cs:14.01,2.45752)
--(axis cs:14.11,2.45823)
--(axis cs:14.21,2.45898)
--(axis cs:14.31,2.45976)
--(axis cs:14.41,2.46059)
--(axis cs:14.51,2.46147)
--(axis cs:14.61,2.46239)
--(axis cs:14.71,2.46336)
--(axis cs:14.81,2.46439)
--(axis cs:14.91,2.46546)
--(axis cs:15.01,2.46660)
--(axis cs:15.11,2.46779)
--(axis cs:15.21,2.46904)
--(axis cs:15.31,2.47035)
--(axis cs:15.41,2.47171)
--(axis cs:15.51,2.47315)
--(axis cs:15.61,2.47464)
--(axis cs:15.71,2.47620)
--(axis cs:15.81,2.47783)
--(axis cs:15.91,2.47952)
--(axis cs:16.01,2.48128)
--(axis cs:16.11,2.48310)
--(axis cs:16.21,2.48500)
--(axis cs:16.31,2.48696)
--(axis cs:16.41,2.48899)
--(axis cs:16.51,2.49110)
--(axis cs:16.61,2.49327)
--(axis cs:16.71,2.49552)
--(axis cs:16.81,2.49785)
--(axis cs:16.91,2.50024)
--(axis cs:17.01,2.50272)
--(axis cs:17.11,2.50527)
--(axis cs:17.21,2.50789)
--(axis cs:17.31,2.51060)
--(axis cs:17.41,2.51338)
--(axis cs:17.51,2.51624)
--(axis cs:17.61,2.51918)
--(axis cs:17.71,2.52221)
--(axis cs:17.81,2.52531)
--(axis cs:17.91,2.52849)
--(axis cs:18.01,2.53176)
--(axis cs:18.11,2.53510)
--(axis cs:18.21,2.53853)
--(axis cs:18.31,2.54204)
--(axis cs:18.41,2.54563)
--(axis cs:18.51,2.54929)
--(axis cs:18.61,2.55304)
--(axis cs:18.71,2.55686)
--(axis cs:18.81,2.56075)
--(axis cs:18.91,2.56473)
--(axis cs:19.01,2.56877)
--(axis cs:19.11,2.57288)
--(axis cs:19.21,2.57706)
--(axis cs:19.31,2.58130)
--(axis cs:19.41,2.58561)
--(axis cs:19.51,2.58997)
--(axis cs:19.61,2.59439)
--(axis cs:19.71,2.59886)
--(axis cs:19.81,2.60338)
--(axis cs:19.91,2.60794)
--(axis cs:20.02,2.61254)
--(axis cs:20.12,2.61718)
--(axis cs:20.22,2.62184)
--(axis cs:20.32,2.62652)
--(axis cs:20.42,2.63123)
--(axis cs:20.52,2.63594)
--(axis cs:20.62,2.64066)
--(axis cs:20.72,2.64538)
--(axis cs:20.82,2.65010)
--(axis cs:20.92,2.65480)
--(axis cs:21.02,2.65948)
--(axis cs:21.12,2.66414)
--(axis cs:21.22,2.66876)
--(axis cs:21.32,2.67334)
--(axis cs:21.42,2.67787)
--(axis cs:21.52,2.68235)
--(axis cs:21.62,2.68676)
--(axis cs:21.72,2.69110)
--(axis cs:21.82,2.69537)
--(axis cs:21.92,2.69955)
--(axis cs:22.02,2.70363)
--(axis cs:22.12,2.70762)
--(axis cs:22.22,2.71150)
--(axis cs:22.32,2.71526)
--(axis cs:22.42,2.71890)
--(axis cs:22.52,2.72241)
--(axis cs:22.62,2.72578)
--(axis cs:22.72,2.72901)
--(axis cs:22.82,2.73208)
--(axis cs:22.92,2.73500)
--(axis cs:23.02,2.73776)
--(axis cs:23.12,2.74034)
--(axis cs:23.22,2.74275)
--(axis cs:23.32,2.74498)
--(axis cs:23.42,2.74702)
--(axis cs:23.52,2.74888)
--(axis cs:23.62,2.75053)
--(axis cs:23.72,2.75199)
--(axis cs:23.82,2.75324)
--(axis cs:23.92,2.75429)
--(axis cs:24.02,2.75513)
--(axis cs:24.12,2.75576)
--(axis cs:24.22,2.75617)
--(axis cs:24.32,2.75636)
--(axis cs:24.42,2.75634)
--(axis cs:24.52,2.75610)
--(axis cs:24.62,2.75564)
--(axis cs:24.72,2.75497)
--(axis cs:24.82,2.75408)
--(axis cs:24.92,2.75297)
--(axis cs:25.02,2.75164)
--(axis cs:25.12,2.75011)
--(axis cs:25.22,2.74836)
--(axis cs:25.32,2.74640)
--(axis cs:25.42,2.74424)
--(axis cs:25.52,2.74188)
--(axis cs:25.62,2.73933)
--(axis cs:25.72,2.73657)
--(axis cs:25.82,2.73364)
--(axis cs:25.92,2.73051)
--(axis cs:26.02,2.72721)
--(axis cs:26.12,2.72374)
--(axis cs:26.22,2.72010)
--(axis cs:26.32,2.71629)
--(axis cs:26.42,2.71233)
--(axis cs:26.52,2.70822)
--(axis cs:26.62,2.70397)
--(axis cs:26.72,2.69957)
--(axis cs:26.82,2.69505)
--(axis cs:26.92,2.69039)
--(axis cs:27.02,2.68562)
--(axis cs:27.12,2.68073)
--(axis cs:27.22,2.67573)
--(axis cs:27.32,2.67062)
--(axis cs:27.42,2.66542)
--(axis cs:27.52,2.66012)
--(axis cs:27.62,2.65473)
--(axis cs:27.72,2.64925)
--(axis cs:27.82,2.64369)
--(axis cs:27.92,2.63805)
--(axis cs:28.02,2.63234)
--(axis cs:28.12,2.62655)
--(axis cs:28.22,2.62070)
--(axis cs:28.32,2.61478)
--(axis cs:28.42,2.60879)
--(axis cs:28.52,2.60274)
--(axis cs:28.62,2.59663)
--(axis cs:28.72,2.59047)
--(axis cs:28.82,2.58424)
--(axis cs:28.92,2.57795)
--(axis cs:29.02,2.57161)
--(axis cs:29.12,2.56522)
--(axis cs:29.22,2.55877)
--(axis cs:29.32,2.55226)
--(axis cs:29.42,2.54570)
--(axis cs:29.52,2.53908)
--(axis cs:29.62,2.53241)
--(axis cs:29.72,2.52568)
--(axis cs:29.82,2.51891)
--(axis cs:29.92,2.51207)
--(axis cs:30.03,2.50518)
--(axis cs:30.13,2.49824)
--(axis cs:30.23,2.49124)
--(axis cs:30.33,2.48419)
--(axis cs:30.43,2.47709)
--(axis cs:30.53,2.46993)
--(axis cs:30.63,2.46272)
--(axis cs:30.73,2.45545)
--(axis cs:30.83,2.44814)
--(axis cs:30.93,2.44077)
--(axis cs:31.03,2.43334)
--(axis cs:31.13,2.42587)
--(axis cs:31.23,2.41834)
--(axis cs:31.33,2.41077)
--(axis cs:31.43,2.40314)
--(axis cs:31.53,2.39546)
--(axis cs:31.63,2.38774)
--(axis cs:31.73,2.37996)
--(axis cs:31.83,2.37213)
--(axis cs:31.93,2.36426)
--(axis cs:32.03,2.35634)
--(axis cs:32.13,2.34837)
--(axis cs:32.23,2.34035)
--(axis cs:32.33,2.33228)
--(axis cs:32.43,2.32417)
--(axis cs:32.53,2.31600)
--(axis cs:32.63,2.30779)
--(axis cs:32.73,2.29953)
--(axis cs:32.83,2.29122)
--(axis cs:32.93,2.28287)
--(axis cs:33.03,2.27447)
--(axis cs:33.13,2.26602)
--(axis cs:33.23,2.25752)
--(axis cs:33.33,2.24898)
--(axis cs:33.43,2.24039)
--(axis cs:33.53,2.23176)
--(axis cs:33.63,2.22308)
--(axis cs:33.73,2.21436)
--(axis cs:33.83,2.20559)
--(axis cs:33.93,2.19679)
--(axis cs:34.03,2.18794)
--(axis cs:34.13,2.17906)
--(axis cs:34.23,2.17014)
--(axis cs:34.33,2.16118)
--(axis cs:34.43,2.15219)
--(axis cs:34.53,2.14318)
--(axis cs:34.63,2.13413)
--(axis cs:34.73,2.12506)
--(axis cs:34.83,2.11597)
--(axis cs:34.93,2.10686)
--(axis cs:35.03,2.09773)
--(axis cs:35.13,2.08860)
--(axis cs:35.23,2.07945)
--(axis cs:35.33,2.07029)
--(axis cs:35.43,2.06114)
--(axis cs:35.53,2.05198)
--(axis cs:35.63,2.04283)
--(axis cs:35.73,2.03369)
--(axis cs:35.83,2.02455)
--(axis cs:35.93,2.01544)
--(axis cs:36.03,2.00633)
--(axis cs:36.13,1.99725)
--(axis cs:36.23,1.98819)
--(axis cs:36.33,1.97916)
--(axis cs:36.43,1.97015)
--(axis cs:36.53,1.96117)
--(axis cs:36.63,1.95223)
--(axis cs:36.73,1.94332)
--(axis cs:36.83,1.93444)
--(axis cs:36.93,1.92561)
--(axis cs:37.03,1.91681)
--(axis cs:37.13,1.90805)
--(axis cs:37.23,1.89933)
--(axis cs:37.33,1.89065)
--(axis cs:37.43,1.88201)
--(axis cs:37.53,1.87342)
--(axis cs:37.63,1.86486)
--(axis cs:37.73,1.85635)
--(axis cs:37.83,1.84788)
--(axis cs:37.93,1.83945)
--(axis cs:38.03,1.83106)
--(axis cs:38.13,1.82271)
--(axis cs:38.23,1.81439)
--(axis cs:38.33,1.80612)
--(axis cs:38.43,1.79788)
--(axis cs:38.53,1.78968)
--(axis cs:38.63,1.78151)
--(axis cs:38.73,1.77337)
--(axis cs:38.83,1.76527)
--(axis cs:38.93,1.75720)
--(axis cs:39.03,1.74916)
--(axis cs:39.13,1.74115)
--(axis cs:39.23,1.73317)
--(axis cs:39.33,1.72521)
--(axis cs:39.43,1.71728)
--(axis cs:39.53,1.70937)
--(axis cs:39.63,1.70149)
--(axis cs:39.73,1.69364)
--(axis cs:39.83,1.68580)
--(axis cs:39.93,1.67798)
--(axis cs:40.04,1.67019)
--(axis cs:40.14,1.66242)
--(axis cs:40.24,1.65466)
--(axis cs:40.34,1.64693)
--(axis cs:40.44,1.63921)
--(axis cs:40.54,1.63151)
--(axis cs:40.64,1.62383)
--(axis cs:40.74,1.61617)
--(axis cs:40.84,1.60852)
--(axis cs:40.94,1.60089)
--(axis cs:41.04,1.59328)
--(axis cs:41.14,1.58569)
--(axis cs:41.24,1.57811)
--(axis cs:41.34,1.57055)
--(axis cs:41.44,1.56301)
--(axis cs:41.54,1.55549)
--(axis cs:41.64,1.54799)
--(axis cs:41.74,1.54051)
--(axis cs:41.84,1.53305)
--(axis cs:41.94,1.52560)
--(axis cs:42.04,1.51819)
--(axis cs:42.14,1.51079)
--(axis cs:42.24,1.50341)
--(axis cs:42.34,1.49607)
--(axis cs:42.44,1.48874)
--(axis cs:42.54,1.48144)
--(axis cs:42.64,1.47418)
--(axis cs:42.74,1.46693)
--(axis cs:42.84,1.45972)
--(axis cs:42.94,1.45254)
--(axis cs:43.04,1.44540)
--(axis cs:43.14,1.43828)
--(axis cs:43.24,1.43120)
--(axis cs:43.34,1.42416)
--(axis cs:43.44,1.41716)
--(axis cs:43.54,1.41020)
--(axis cs:43.64,1.40327)
--(axis cs:43.74,1.39639)
--(axis cs:43.84,1.38956)
--(axis cs:43.94,1.38277)
--(axis cs:44.04,1.37602)
--(axis cs:44.14,1.36933)
--(axis cs:44.24,1.36268)
--(axis cs:44.34,1.35608)
--(axis cs:44.44,1.34954)
--(axis cs:44.54,1.34305)
--(axis cs:44.64,1.33661)
--(axis cs:44.74,1.33023)
--(axis cs:44.84,1.32391)
--(axis cs:44.94,1.31765)
--(axis cs:45.04,1.31145)
--(axis cs:45.14,1.30530)
--(axis cs:45.24,1.29922)
--(axis cs:45.34,1.29320)
--(axis cs:45.44,1.28725)
--(axis cs:45.54,1.28136)
--(axis cs:45.64,1.27554)
--(axis cs:45.74,1.26978)
--(axis cs:45.84,1.26409)
--(axis cs:45.94,1.25847)
--(axis cs:46.04,1.25293)
--(axis cs:46.14,1.24745)
--(axis cs:46.24,1.24204)
--(axis cs:46.34,1.23671)
--(axis cs:46.44,1.23145)
--(axis cs:46.54,1.22626)
--(axis cs:46.64,1.22115)
--(axis cs:46.74,1.21612)
--(axis cs:46.84,1.21116)
--(axis cs:46.94,1.20629)
--(axis cs:47.04,1.20149)
--(axis cs:47.14,1.19678)
--(axis cs:47.24,1.19215)
--(axis cs:47.34,1.18761)
--(axis cs:47.44,1.18315)
--(axis cs:47.54,1.17879)
--(axis cs:47.64,1.17451)
--(axis cs:47.74,1.17033)
--(axis cs:47.84,1.16624)
--(axis cs:47.94,1.16225)
--(axis cs:48.04,1.15836)
--(axis cs:48.14,1.15457)
--(axis cs:48.24,1.15088)
--(axis cs:48.34,1.14731)
--(axis cs:48.44,1.14384)
--(axis cs:48.54,1.14049)
--(axis cs:48.64,1.13726)
--(axis cs:48.74,1.13414)
--(axis cs:48.84,1.13115)
--(axis cs:48.94,1.12829)
--(axis cs:49.04,1.12556)
--(axis cs:49.14,1.12296)
--(axis cs:49.24,1.12050)
--(axis cs:49.34,1.11818)
--(axis cs:49.44,1.11600)
--(axis cs:49.54,1.11397)
--(axis cs:49.64,1.11209)
--(axis cs:49.74,1.11037)
--(axis cs:49.84,1.10880)
--(axis cs:49.94,1.10740)
--(axis cs:50.05,1.10616)
--(axis cs:50.15,1.10508)
--(axis cs:50.25,1.10418)
--(axis cs:50.35,1.10345)
--(axis cs:50.45,1.10288)
--(axis cs:50.55,1.10250)
--(axis cs:50.65,1.10229)
--(axis cs:50.75,1.10226)
--(axis cs:50.85,1.10242)
--(axis cs:50.95,1.10275)
--(axis cs:51.05,1.10326)
--(axis cs:51.15,1.10396)
--(axis cs:51.25,1.10484)
--(axis cs:51.35,1.10590)
--(axis cs:51.45,1.10715)
--(axis cs:51.55,1.10858)
--(axis cs:51.65,1.11018)
--(axis cs:51.75,1.11197)
--(axis cs:51.85,1.11393)
--(axis cs:51.95,1.11608)
--(axis cs:52.05,1.11839)
--(axis cs:52.15,1.12088)
--(axis cs:52.25,1.12354)
--(axis cs:52.35,1.12636)
--(axis cs:52.45,1.12935)
--(axis cs:52.55,1.13250)
--(axis cs:52.65,1.13581)
--(axis cs:52.75,1.13928)
--(axis cs:52.85,1.14290)
--(axis cs:52.95,1.14666)
--(axis cs:53.05,1.15057)
--(axis cs:53.15,1.15462)
--(axis cs:53.25,1.15880)
--(axis cs:53.35,1.16312)
--(axis cs:53.45,1.16756)
--(axis cs:53.55,1.17213)
--(axis cs:53.65,1.17681)
--(axis cs:53.75,1.18161)
--(axis cs:53.85,1.18652)
--(axis cs:53.95,1.19153)
--(axis cs:54.05,1.19665)
--(axis cs:54.15,1.20185)
--(axis cs:54.25,1.20715)
--(axis cs:54.35,1.21253)
--(axis cs:54.45,1.21799)
--(axis cs:54.55,1.22353)
--(axis cs:54.65,1.22914)
--(axis cs:54.75,1.23481)
--(axis cs:54.85,1.24054)
--(axis cs:54.95,1.24633)
--(axis cs:55.05,1.25216)
--(axis cs:55.15,1.25804)
--(axis cs:55.25,1.26396)
--(axis cs:55.35,1.26992)
--(axis cs:55.45,1.27590)
--(axis cs:55.55,1.28191)
--(axis cs:55.65,1.28794)
--(axis cs:55.75,1.29399)
--(axis cs:55.85,1.30004)
--(axis cs:55.95,1.30610)
--(axis cs:56.05,1.31217)
--(axis cs:56.15,1.31823)
--(axis cs:56.25,1.32429)
--(axis cs:56.35,1.33033)
--(axis cs:56.45,1.33636)
--(axis cs:56.55,1.34238)
--(axis cs:56.65,1.34837)
--(axis cs:56.75,1.35434)
--(axis cs:56.85,1.36029)
--(axis cs:56.95,1.36620)
--(axis cs:57.05,1.37209)
--(axis cs:57.15,1.37794)
--(axis cs:57.25,1.38375)
--(axis cs:57.35,1.38953)
--(axis cs:57.45,1.39527)
--(axis cs:57.55,1.40097)
--(axis cs:57.65,1.40664)
--(axis cs:57.75,1.41226)
--(axis cs:57.85,1.41784)
--(axis cs:57.95,1.42338)
--(axis cs:58.05,1.42887)
--(axis cs:58.15,1.43433)
--(axis cs:58.25,1.43975)
--(axis cs:58.35,1.44513)
--(axis cs:58.45,1.45048)
--(axis cs:58.55,1.45579)
--(axis cs:58.65,1.46106)
--(axis cs:58.75,1.46631)
--(axis cs:58.85,1.47152)
--(axis cs:58.95,1.47670)
--(axis cs:59.05,1.48186)
--(axis cs:59.15,1.48699)
--(axis cs:59.25,1.49210)
--(axis cs:59.35,1.49719)
--(axis cs:59.45,1.50227)
--(axis cs:59.55,1.50732)
--(axis cs:59.65,1.51237)
--(axis cs:59.75,1.51741)
--(axis cs:59.85,1.52244)
--(axis cs:59.95,1.52746)
--(axis cs:60.06,1.53248)
--(axis cs:60.16,1.53749)
--(axis cs:60.26,1.54251)
--(axis cs:60.36,1.54753)
--(axis cs:60.46,1.55255)
--(axis cs:60.56,1.55758)
--(axis cs:60.66,1.56262)
--(axis cs:60.76,1.56766)
--(axis cs:60.86,1.57271)
--(axis cs:60.96,1.57777)
--(axis cs:61.06,1.58284)
--(axis cs:61.16,1.58792)
--(axis cs:61.26,1.59301)
--(axis cs:61.36,1.59812)
--(axis cs:61.46,1.60323)
--(axis cs:61.56,1.60836)
--(axis cs:61.66,1.61350)
--(axis cs:61.76,1.61865)
--(axis cs:61.86,1.62381)
--(axis cs:61.96,1.62899)
--(axis cs:62.06,1.63417)
--(axis cs:62.16,1.63936)
--(axis cs:62.26,1.64457)
--(axis cs:62.36,1.64978)
--(axis cs:62.46,1.65500)
--(axis cs:62.56,1.66023)
--(axis cs:62.66,1.66547)
--(axis cs:62.76,1.67071)
--(axis cs:62.86,1.67597)
--(axis cs:62.96,1.68123)
--(axis cs:63.06,1.68650)
--(axis cs:63.16,1.69177)
--(axis cs:63.26,1.69705)
--(axis cs:63.36,1.70235)
--(axis cs:63.46,1.70765)
--(axis cs:63.56,1.71295)
--(axis cs:63.66,1.71827)
--(axis cs:63.76,1.72360)
--(axis cs:63.86,1.72894)
--(axis cs:63.96,1.73429)
--(axis cs:64.06,1.73965)
--(axis cs:64.16,1.74503)
--(axis cs:64.26,1.75042)
--(axis cs:64.36,1.75583)
--(axis cs:64.46,1.76125)
--(axis cs:64.56,1.76669)
--(axis cs:64.66,1.77216)
--(axis cs:64.76,1.77764)
--(axis cs:64.86,1.78314)
--(axis cs:64.96,1.78867)
--(axis cs:65.06,1.79423)
--(axis cs:65.16,1.79980)
--(axis cs:65.26,1.80541)
--(axis cs:65.36,1.81104)
--(axis cs:65.46,1.81670)
--(axis cs:65.56,1.82239)
--(axis cs:65.66,1.82811)
--(axis cs:65.76,1.83386)
--(axis cs:65.86,1.83964)
--(axis cs:65.96,1.84545)
--(axis cs:66.06,1.85129)
--(axis cs:66.16,1.85717)
--(axis cs:66.26,1.86308)
--(axis cs:66.36,1.86902)
--(axis cs:66.46,1.87499)
--(axis cs:66.56,1.88099)
--(axis cs:66.66,1.88703)
--(axis cs:66.76,1.89309)
--(axis cs:66.86,1.89919)
--(axis cs:66.96,1.90532)
--(axis cs:67.06,1.91148)
--(axis cs:67.16,1.91767)
--(axis cs:67.26,1.92389)
--(axis cs:67.36,1.93014)
--(axis cs:67.46,1.93642)
--(axis cs:67.56,1.94273)
--(axis cs:67.66,1.94906)
--(axis cs:67.76,1.95542)
--(axis cs:67.86,1.96181)
--(axis cs:67.96,1.96823)
--(axis cs:68.06,1.97467)
--(axis cs:68.16,1.98113)
--(axis cs:68.26,1.98762)
--(axis cs:68.36,1.99414)
--(axis cs:68.46,2.00067)
--(axis cs:68.56,2.00724)
--(axis cs:68.66,2.01382)
--(axis cs:68.76,2.02043)
--(axis cs:68.86,2.02706)
--(axis cs:68.96,2.03371)
--(axis cs:69.06,2.04038)
--(axis cs:69.16,2.04708)
--(axis cs:69.26,2.05379)
--(axis cs:69.36,2.06053)
--(axis cs:69.46,2.06728)
--(axis cs:69.56,2.07405)
--(axis cs:69.66,2.08085)
--(axis cs:69.76,2.08766)
--(axis cs:69.86,2.09448)
--(axis cs:69.96,2.10132)
--(axis cs:70.07,2.10818)
--(axis cs:70.17,2.11505)
--(axis cs:70.27,2.12194)
--(axis cs:70.37,2.12884)
--(axis cs:70.47,2.13575)
--(axis cs:70.57,2.14267)
--(axis cs:70.67,2.14960)
--(axis cs:70.77,2.15654)
--(axis cs:70.87,2.16348)
--(axis cs:70.97,2.17043)
--(axis cs:71.07,2.17738)
--(axis cs:71.17,2.18433)
--(axis cs:71.27,2.19128)
--(axis cs:71.37,2.19823)
--(axis cs:71.47,2.20517)
--(axis cs:71.57,2.21211)
--(axis cs:71.67,2.21904)
--(axis cs:71.77,2.22595)
--(axis cs:71.87,2.23285)
--(axis cs:71.97,2.23974)
--(axis cs:72.07,2.24660)
--(axis cs:72.17,2.25344)
--(axis cs:72.27,2.26026)
--(axis cs:72.37,2.26705)
--(axis cs:72.47,2.27380)
--(axis cs:72.57,2.28052)
--(axis cs:72.67,2.28721)
--(axis cs:72.77,2.29385)
--(axis cs:72.87,2.30045)
--(axis cs:72.97,2.30700)
--(axis cs:73.07,2.31349)
--(axis cs:73.17,2.31994)
--(axis cs:73.27,2.32632)
--(axis cs:73.37,2.33265)
--(axis cs:73.47,2.33890)
--(axis cs:73.57,2.34509)
--(axis cs:73.67,2.35121)
--(axis cs:73.77,2.35725)
--(axis cs:73.87,2.36321)
--(axis cs:73.97,2.36909)
--(axis cs:74.07,2.37488)
--(axis cs:74.17,2.38058)
--(axis cs:74.27,2.38620)
--(axis cs:74.37,2.39171)
--(axis cs:74.47,2.39713)
--(axis cs:74.57,2.40245)
--(axis cs:74.67,2.40767)
--(axis cs:74.77,2.41278)
--(axis cs:74.87,2.41779)
--(axis cs:74.97,2.42268)
--(axis cs:75.07,2.42746)
--(axis cs:75.17,2.43213)
--(axis cs:75.27,2.43669)
--(axis cs:75.37,2.44113)
--(axis cs:75.47,2.44545)
--(axis cs:75.57,2.44965)
--(axis cs:75.67,2.45374)
--(axis cs:75.77,2.45770)
--(axis cs:75.87,2.46155)
--(axis cs:75.97,2.46527)
--(axis cs:76.07,2.46887)
--(axis cs:76.17,2.47235)
--(axis cs:76.27,2.47571)
--(axis cs:76.37,2.47895)
--(axis cs:76.47,2.48207)
--(axis cs:76.57,2.48507)
--(axis cs:76.67,2.48795)
--(axis cs:76.77,2.49072)
--(axis cs:76.87,2.49336)
--(axis cs:76.97,2.49589)
--(axis cs:77.07,2.49831)
--(axis cs:77.17,2.50061)
--(axis cs:77.27,2.50280)
--(axis cs:77.37,2.50488)
--(axis cs:77.47,2.50685)
--(axis cs:77.57,2.50871)
--(axis cs:77.67,2.51047)
--(axis cs:77.77,2.51213)
--(axis cs:77.87,2.51369)
--(axis cs:77.97,2.51515)
--(axis cs:78.07,2.51651)
--(axis cs:78.17,2.51778)
--(axis cs:78.27,2.51896)
--(axis cs:78.37,2.52005)
--(axis cs:78.47,2.52106)
--(axis cs:78.57,2.52198)
--(axis cs:78.67,2.52282)
--(axis cs:78.77,2.52359)
--(axis cs:78.87,2.52429)
--(axis cs:78.97,2.52491)
--(axis cs:79.07,2.52547)
--(axis cs:79.17,2.52596)
--(axis cs:79.27,2.52640)
--(axis cs:79.37,2.52678)
--(axis cs:79.47,2.52710)
--(axis cs:79.57,2.52738)
--(axis cs:79.67,2.52761)
--(axis cs:79.77,2.52780)
--(axis cs:79.87,2.52796)
--(axis cs:79.97,2.52807)
--(axis cs:80.08,2.52816)
--(axis cs:80.18,2.52823)
--(axis cs:80.28,2.52827)
--(axis cs:80.38,2.52829)
--(axis cs:80.48,2.52831)
--(axis cs:80.58,2.52831)
--(axis cs:80.68,2.52831)
--(axis cs:80.78,2.52830)
--(axis cs:80.88,2.52830)
--(axis cs:80.98,2.52831)
--(axis cs:81.08,2.52833)
--(axis cs:81.18,2.52836)
--(axis cs:81.28,2.52842)
--(axis cs:81.38,2.52850)
--(axis cs:81.48,2.52861)
--(axis cs:81.58,2.52874)
--(axis cs:81.68,2.52892)
--(axis cs:81.78,2.52913)
--(axis cs:81.88,2.52938)
--(axis cs:81.98,2.52968)
--(axis cs:82.08,2.53003)
--(axis cs:82.18,2.53043)
--(axis cs:82.28,2.53088)
--(axis cs:82.38,2.53139)
--(axis cs:82.48,2.53196)
--(axis cs:82.58,2.53259)
--(axis cs:82.68,2.53328)
--(axis cs:82.78,2.53403)
--(axis cs:82.88,2.53484)
--(axis cs:82.98,2.53572)
--(axis cs:83.08,2.53666)
--(axis cs:83.18,2.53766)
--(axis cs:83.28,2.53873)
--(axis cs:83.38,2.53986)
--(axis cs:83.48,2.54105)
--(axis cs:83.58,2.54230)
--(axis cs:83.68,2.54361)
--(axis cs:83.78,2.54497)
--(axis cs:83.88,2.54638)
--(axis cs:83.98,2.54784)
--(axis cs:84.08,2.54935)
--(axis cs:84.18,2.55090)
--(axis cs:84.28,2.55249)
--(axis cs:84.38,2.55412)
--(axis cs:84.48,2.55577)
--(axis cs:84.58,2.55745)
--(axis cs:84.68,2.55916)
--(axis cs:84.78,2.56088)
--(axis cs:84.88,2.56262)
--(axis cs:84.98,2.56437)
--(axis cs:85.08,2.56612)
--(axis cs:85.18,2.56787)
--(axis cs:85.28,2.56962)
--(axis cs:85.38,2.57137)
--(axis cs:85.48,2.57310)
--(axis cs:85.58,2.57482)
--(axis cs:85.68,2.57652)
--(axis cs:85.78,2.57820)
--(axis cs:85.88,2.57986)
--(axis cs:85.98,2.58149)
--(axis cs:86.08,2.58308)
--(axis cs:86.18,2.58465)
--(axis cs:86.28,2.58619)
--(axis cs:86.38,2.58768)
--(axis cs:86.48,2.58914)
--(axis cs:86.58,2.59057)
--(axis cs:86.68,2.59195)
--(axis cs:86.78,2.59329)
--(axis cs:86.88,2.59459)
--(axis cs:86.98,2.59584)
--(axis cs:87.08,2.59706)
--(axis cs:87.18,2.59823)
--(axis cs:87.28,2.59936)
--(axis cs:87.38,2.60045)
--(axis cs:87.48,2.60149)
--(axis cs:87.58,2.60249)
--(axis cs:87.68,2.60345)
--(axis cs:87.78,2.60436)
--(axis cs:87.88,2.60524)
--(axis cs:87.98,2.60607)
--(axis cs:88.08,2.60687)
--(axis cs:88.18,2.60762)
--(axis cs:88.28,2.60834)
--(axis cs:88.38,2.60901)
--(axis cs:88.48,2.60965)
--(axis cs:88.58,2.61025)
--(axis cs:88.68,2.61082)
--(axis cs:88.78,2.61135)
--(axis cs:88.88,2.61185)
--(axis cs:88.98,2.61231)
--(axis cs:89.08,2.61274)
--(axis cs:89.18,2.61315)
--(axis cs:89.28,2.61353)
--(axis cs:89.38,2.61388)
--(axis cs:89.48,2.61420)
--(axis cs:89.58,2.61451)
--(axis cs:89.68,2.61480)
--(axis cs:89.78,2.61506)
--(axis cs:89.88,2.61532)
--(axis cs:89.98,2.61556)
--(axis cs:90.09,2.61580)
--(axis cs:90.19,2.61603)
--(axis cs:90.29,2.61626)
--(axis cs:90.39,2.61649)
--(axis cs:90.49,2.61673)
--(axis cs:90.59,2.61697)
--(axis cs:90.69,2.61723)
--(axis cs:90.79,2.61751)
--(axis cs:90.89,2.61781)
--(axis cs:90.99,2.61814)
--(axis cs:91.09,2.61849)
--(axis cs:91.19,2.61888)
--(axis cs:91.29,2.61930)
--(axis cs:91.39,2.61977)
--(axis cs:91.49,2.62028)
--(axis cs:91.59,2.62084)
--(axis cs:91.69,2.62146)
--(axis cs:91.79,2.62213)
--(axis cs:91.89,2.62285)
--(axis cs:91.99,2.62364)
--(axis cs:92.09,2.62450)
--(axis cs:92.19,2.62542)
--(axis cs:92.29,2.62641)
--(axis cs:92.39,2.62747)
--(axis cs:92.49,2.62861)
--(axis cs:92.59,2.62982)
--(axis cs:92.69,2.63110)
--(axis cs:92.79,2.63247)
--(axis cs:92.89,2.63391)
--(axis cs:92.99,2.63542)
--(axis cs:93.09,2.63702)
--(axis cs:93.19,2.63869)
--(axis cs:93.29,2.64044)
--(axis cs:93.39,2.64227)
--(axis cs:93.49,2.64418)
--(axis cs:93.59,2.64616)
--(axis cs:93.69,2.64821)
--(axis cs:93.79,2.65034)
--(axis cs:93.89,2.65253)
--(axis cs:93.99,2.65480)
--(axis cs:94.09,2.65713)
--(axis cs:94.19,2.65953)
--(axis cs:94.29,2.66199)
--(axis cs:94.39,2.66451)
--(axis cs:94.49,2.66708)
--(axis cs:94.59,2.66971)
--(axis cs:94.69,2.67239)
--(axis cs:94.79,2.67511)
--(axis cs:94.89,2.67788)
--(axis cs:94.99,2.68069)
--(axis cs:95.09,2.68353)
--(axis cs:95.19,2.68640)
--(axis cs:95.29,2.68930)
--(axis cs:95.39,2.69221)
--(axis cs:95.49,2.69515)
--(axis cs:95.59,2.69809)
--(axis cs:95.69,2.70103)
--(axis cs:95.79,2.70398)
--(axis cs:95.89,2.70691)
--(axis cs:95.99,2.70983)
--(axis cs:96.09,2.71273)
--(axis cs:96.19,2.71560)
--(axis cs:96.29,2.71844)
--(axis cs:96.39,2.72123)
--(axis cs:96.49,2.72397)
--(axis cs:96.59,2.72665)
--(axis cs:96.69,2.72927)
--(axis cs:96.79,2.73181)
--(axis cs:96.89,2.73426)
--(axis cs:96.99,2.73663)
--(axis cs:97.09,2.73889)
--(axis cs:97.19,2.74105)
--(axis cs:97.29,2.74309)
--(axis cs:97.39,2.74500)
--(axis cs:97.49,2.74679)
--(axis cs:97.59,2.74843)
--(axis cs:97.69,2.74992)
--(axis cs:97.79,2.75126)
--(axis cs:97.89,2.75244)
--(axis cs:97.99,2.75345)
--(axis cs:98.09,2.75428)
--(axis cs:98.19,2.75493)
--(axis cs:98.29,2.75539)
--(axis cs:98.39,2.75565)
--(axis cs:98.49,2.75572)
--(axis cs:98.59,2.75559)
--(axis cs:98.69,2.75525)
--(axis cs:98.79,2.75469)
--(axis cs:98.89,2.75393)
--(axis cs:98.99,2.75295)
--(axis cs:99.09,2.75175)
--(axis cs:99.19,2.75033)
--(axis cs:99.29,2.74869)
--(axis cs:99.39,2.74683)
--(axis cs:99.49,2.74474)
--(axis cs:99.59,2.74243)
--(axis cs:99.69,2.73991)
--(axis cs:99.79,2.73716)
--(axis cs:99.89,2.73419)
--(axis cs:100,2.73100888255773)
--(axis cs:100,3.20510833644367)
--(axis cs:100,3.20510833644367)
--(axis cs:99.89,3.19929)
--(axis cs:99.79,3.19344)
--(axis cs:99.69,3.18757)
--(axis cs:99.59,3.18169)
--(axis cs:99.49,3.17579)
--(axis cs:99.39,3.16989)
--(axis cs:99.29,3.16399)
--(axis cs:99.19,3.15808)
--(axis cs:99.09,3.15216)
--(axis cs:98.99,3.14626)
--(axis cs:98.89,3.14036)
--(axis cs:98.79,3.13448)
--(axis cs:98.69,3.12862)
--(axis cs:98.59,3.12278)
--(axis cs:98.49,3.11696)
--(axis cs:98.39,3.11117)
--(axis cs:98.29,3.10540)
--(axis cs:98.19,3.09967)
--(axis cs:98.09,3.09398)
--(axis cs:97.99,3.08832)
--(axis cs:97.89,3.08270)
--(axis cs:97.79,3.07712)
--(axis cs:97.69,3.07159)
--(axis cs:97.59,3.06610)
--(axis cs:97.49,3.06066)
--(axis cs:97.39,3.05527)
--(axis cs:97.29,3.04992)
--(axis cs:97.19,3.04463)
--(axis cs:97.09,3.03939)
--(axis cs:96.99,3.03419)
--(axis cs:96.89,3.02906)
--(axis cs:96.79,3.02397)
--(axis cs:96.69,3.01894)
--(axis cs:96.59,3.01396)
--(axis cs:96.49,3.00904)
--(axis cs:96.39,3.00417)
--(axis cs:96.29,2.99936)
--(axis cs:96.19,2.99460)
--(axis cs:96.09,2.98990)
--(axis cs:95.99,2.98525)
--(axis cs:95.89,2.98067)
--(axis cs:95.79,2.97615)
--(axis cs:95.69,2.97168)
--(axis cs:95.59,2.96726)
--(axis cs:95.49,2.96292)
--(axis cs:95.39,2.95863)
--(axis cs:95.29,2.95440)
--(axis cs:95.19,2.95024)
--(axis cs:95.09,2.94615)
--(axis cs:94.99,2.94211)
--(axis cs:94.89,2.93815)
--(axis cs:94.79,2.93425)
--(axis cs:94.69,2.93041)
--(axis cs:94.59,2.92665)
--(axis cs:94.49,2.92296)
--(axis cs:94.39,2.91935)
--(axis cs:94.29,2.91582)
--(axis cs:94.19,2.91235)
--(axis cs:94.09,2.90896)
--(axis cs:93.99,2.90567)
--(axis cs:93.89,2.90244)
--(axis cs:93.79,2.89930)
--(axis cs:93.69,2.89625)
--(axis cs:93.59,2.89328)
--(axis cs:93.49,2.89039)
--(axis cs:93.39,2.88760)
--(axis cs:93.29,2.88490)
--(axis cs:93.19,2.88228)
--(axis cs:93.09,2.87976)
--(axis cs:92.99,2.87733)
--(axis cs:92.89,2.87499)
--(axis cs:92.79,2.87274)
--(axis cs:92.69,2.87059)
--(axis cs:92.59,2.86852)
--(axis cs:92.49,2.86656)
--(axis cs:92.39,2.86468)
--(axis cs:92.29,2.86289)
--(axis cs:92.19,2.86119)
--(axis cs:92.09,2.85958)
--(axis cs:91.99,2.85805)
--(axis cs:91.89,2.85661)
--(axis cs:91.79,2.85524)
--(axis cs:91.69,2.85395)
--(axis cs:91.59,2.85275)
--(axis cs:91.49,2.85161)
--(axis cs:91.39,2.85054)
--(axis cs:91.29,2.84954)
--(axis cs:91.19,2.84860)
--(axis cs:91.09,2.84772)
--(axis cs:90.99,2.84690)
--(axis cs:90.89,2.84612)
--(axis cs:90.79,2.84539)
--(axis cs:90.69,2.84470)
--(axis cs:90.59,2.84405)
--(axis cs:90.49,2.84344)
--(axis cs:90.39,2.84286)
--(axis cs:90.29,2.84229)
--(axis cs:90.19,2.84176)
--(axis cs:90.09,2.84124)
--(axis cs:89.98,2.84073)
--(axis cs:89.88,2.84024)
--(axis cs:89.78,2.83975)
--(axis cs:89.68,2.83926)
--(axis cs:89.58,2.83877)
--(axis cs:89.48,2.83828)
--(axis cs:89.38,2.83779)
--(axis cs:89.28,2.83727)
--(axis cs:89.18,2.83675)
--(axis cs:89.08,2.83621)
--(axis cs:88.98,2.83564)
--(axis cs:88.88,2.83506)
--(axis cs:88.78,2.83446)
--(axis cs:88.68,2.83383)
--(axis cs:88.58,2.83317)
--(axis cs:88.48,2.83248)
--(axis cs:88.38,2.83176)
--(axis cs:88.28,2.83100)
--(axis cs:88.18,2.83021)
--(axis cs:88.08,2.82938)
--(axis cs:87.98,2.82851)
--(axis cs:87.88,2.82760)
--(axis cs:87.78,2.82665)
--(axis cs:87.68,2.82565)
--(axis cs:87.58,2.82462)
--(axis cs:87.48,2.82353)
--(axis cs:87.38,2.82240)
--(axis cs:87.28,2.82122)
--(axis cs:87.18,2.82000)
--(axis cs:87.08,2.81873)
--(axis cs:86.98,2.81742)
--(axis cs:86.88,2.81605)
--(axis cs:86.78,2.81465)
--(axis cs:86.68,2.81319)
--(axis cs:86.58,2.81169)
--(axis cs:86.48,2.81015)
--(axis cs:86.38,2.80856)
--(axis cs:86.28,2.80693)
--(axis cs:86.18,2.80527)
--(axis cs:86.08,2.80357)
--(axis cs:85.98,2.80183)
--(axis cs:85.88,2.80006)
--(axis cs:85.78,2.79826)
--(axis cs:85.68,2.79643)
--(axis cs:85.58,2.79459)
--(axis cs:85.48,2.79272)
--(axis cs:85.38,2.79084)
--(axis cs:85.28,2.78895)
--(axis cs:85.18,2.78705)
--(axis cs:85.08,2.78515)
--(axis cs:84.98,2.78325)
--(axis cs:84.88,2.78136)
--(axis cs:84.78,2.77947)
--(axis cs:84.68,2.77760)
--(axis cs:84.58,2.77576)
--(axis cs:84.48,2.77393)
--(axis cs:84.38,2.77214)
--(axis cs:84.28,2.77038)
--(axis cs:84.18,2.76865)
--(axis cs:84.08,2.76696)
--(axis cs:83.98,2.76532)
--(axis cs:83.88,2.76373)
--(axis cs:83.78,2.76219)
--(axis cs:83.68,2.76069)
--(axis cs:83.58,2.75926)
--(axis cs:83.48,2.75788)
--(axis cs:83.38,2.75657)
--(axis cs:83.28,2.75532)
--(axis cs:83.18,2.75413)
--(axis cs:83.08,2.75300)
--(axis cs:82.98,2.75194)
--(axis cs:82.88,2.75095)
--(axis cs:82.78,2.75002)
--(axis cs:82.68,2.74916)
--(axis cs:82.58,2.74836)
--(axis cs:82.48,2.74763)
--(axis cs:82.38,2.74695)
--(axis cs:82.28,2.74634)
--(axis cs:82.18,2.74579)
--(axis cs:82.08,2.74530)
--(axis cs:81.98,2.74485)
--(axis cs:81.88,2.74447)
--(axis cs:81.78,2.74413)
--(axis cs:81.68,2.74384)
--(axis cs:81.58,2.74359)
--(axis cs:81.48,2.74339)
--(axis cs:81.38,2.74321)
--(axis cs:81.28,2.74308)
--(axis cs:81.18,2.74297)
--(axis cs:81.08,2.74289)
--(axis cs:80.98,2.74283)
--(axis cs:80.88,2.74279)
--(axis cs:80.78,2.74277)
--(axis cs:80.68,2.74275)
--(axis cs:80.58,2.74273)
--(axis cs:80.48,2.74272)
--(axis cs:80.38,2.74271)
--(axis cs:80.28,2.74268)
--(axis cs:80.18,2.74264)
--(axis cs:80.08,2.74258)
--(axis cs:79.97,2.74250)
--(axis cs:79.87,2.74239)
--(axis cs:79.77,2.74225)
--(axis cs:79.67,2.74208)
--(axis cs:79.57,2.74186)
--(axis cs:79.47,2.74159)
--(axis cs:79.37,2.74128)
--(axis cs:79.27,2.74090)
--(axis cs:79.17,2.74048)
--(axis cs:79.07,2.73998)
--(axis cs:78.97,2.73941)
--(axis cs:78.87,2.73877)
--(axis cs:78.77,2.73805)
--(axis cs:78.67,2.73726)
--(axis cs:78.57,2.73638)
--(axis cs:78.47,2.73541)
--(axis cs:78.37,2.73435)
--(axis cs:78.27,2.73319)
--(axis cs:78.17,2.73193)
--(axis cs:78.07,2.73057)
--(axis cs:77.97,2.72911)
--(axis cs:77.87,2.72754)
--(axis cs:77.77,2.72586)
--(axis cs:77.67,2.72407)
--(axis cs:77.57,2.72216)
--(axis cs:77.47,2.72014)
--(axis cs:77.37,2.71800)
--(axis cs:77.27,2.71575)
--(axis cs:77.17,2.71337)
--(axis cs:77.07,2.71086)
--(axis cs:76.97,2.70824)
--(axis cs:76.87,2.70549)
--(axis cs:76.77,2.70262)
--(axis cs:76.67,2.69962)
--(axis cs:76.57,2.69650)
--(axis cs:76.47,2.69326)
--(axis cs:76.37,2.68988)
--(axis cs:76.27,2.68638)
--(axis cs:76.17,2.68276)
--(axis cs:76.07,2.67901)
--(axis cs:75.97,2.67513)
--(axis cs:75.87,2.67113)
--(axis cs:75.77,2.66701)
--(axis cs:75.67,2.66277)
--(axis cs:75.57,2.65840)
--(axis cs:75.47,2.65392)
--(axis cs:75.37,2.64930)
--(axis cs:75.27,2.64458)
--(axis cs:75.17,2.63974)
--(axis cs:75.07,2.63478)
--(axis cs:74.97,2.62971)
--(axis cs:74.87,2.62453)
--(axis cs:74.77,2.61923)
--(axis cs:74.67,2.61383)
--(axis cs:74.57,2.60833)
--(axis cs:74.47,2.60272)
--(axis cs:74.37,2.59701)
--(axis cs:74.27,2.59120)
--(axis cs:74.17,2.58530)
--(axis cs:74.07,2.57930)
--(axis cs:73.97,2.57322)
--(axis cs:73.87,2.56705)
--(axis cs:73.77,2.56080)
--(axis cs:73.67,2.55447)
--(axis cs:73.57,2.54806)
--(axis cs:73.47,2.54158)
--(axis cs:73.37,2.53502)
--(axis cs:73.27,2.52841)
--(axis cs:73.17,2.52173)
--(axis cs:73.07,2.51499)
--(axis cs:72.97,2.50819)
--(axis cs:72.87,2.50135)
--(axis cs:72.77,2.49445)
--(axis cs:72.67,2.48751)
--(axis cs:72.57,2.48052)
--(axis cs:72.47,2.47350)
--(axis cs:72.37,2.46645)
--(axis cs:72.27,2.45936)
--(axis cs:72.17,2.45224)
--(axis cs:72.07,2.44510)
--(axis cs:71.97,2.43793)
--(axis cs:71.87,2.43074)
--(axis cs:71.77,2.42353)
--(axis cs:71.67,2.41631)
--(axis cs:71.57,2.40908)
--(axis cs:71.47,2.40184)
--(axis cs:71.37,2.39459)
--(axis cs:71.27,2.38734)
--(axis cs:71.17,2.38008)
--(axis cs:71.07,2.37282)
--(axis cs:70.97,2.36557)
--(axis cs:70.87,2.35831)
--(axis cs:70.77,2.35107)
--(axis cs:70.67,2.34382)
--(axis cs:70.57,2.33658)
--(axis cs:70.47,2.32936)
--(axis cs:70.37,2.32214)
--(axis cs:70.27,2.31494)
--(axis cs:70.17,2.30775)
--(axis cs:70.07,2.30057)
--(axis cs:69.96,2.29341)
--(axis cs:69.86,2.28626)
--(axis cs:69.76,2.27913)
--(axis cs:69.66,2.27202)
--(axis cs:69.56,2.26492)
--(axis cs:69.46,2.25784)
--(axis cs:69.36,2.25078)
--(axis cs:69.26,2.24374)
--(axis cs:69.16,2.23672)
--(axis cs:69.06,2.22972)
--(axis cs:68.96,2.22274)
--(axis cs:68.86,2.21579)
--(axis cs:68.76,2.20885)
--(axis cs:68.66,2.20194)
--(axis cs:68.56,2.19505)
--(axis cs:68.46,2.18817)
--(axis cs:68.36,2.18132)
--(axis cs:68.26,2.17450)
--(axis cs:68.16,2.16770)
--(axis cs:68.06,2.16092)
--(axis cs:67.96,2.15417)
--(axis cs:67.86,2.14744)
--(axis cs:67.76,2.14074)
--(axis cs:67.66,2.13406)
--(axis cs:67.56,2.12740)
--(axis cs:67.46,2.12078)
--(axis cs:67.36,2.11418)
--(axis cs:67.26,2.10761)
--(axis cs:67.16,2.10107)
--(axis cs:67.06,2.09455)
--(axis cs:66.96,2.08807)
--(axis cs:66.86,2.08161)
--(axis cs:66.76,2.07519)
--(axis cs:66.66,2.06879)
--(axis cs:66.56,2.06244)
--(axis cs:66.46,2.05611)
--(axis cs:66.36,2.04981)
--(axis cs:66.26,2.04355)
--(axis cs:66.16,2.03732)
--(axis cs:66.06,2.03112)
--(axis cs:65.96,2.02496)
--(axis cs:65.86,2.01884)
--(axis cs:65.76,2.01274)
--(axis cs:65.66,2.00668)
--(axis cs:65.56,2.00065)
--(axis cs:65.46,1.99466)
--(axis cs:65.36,1.98870)
--(axis cs:65.26,1.98276)
--(axis cs:65.16,1.97686)
--(axis cs:65.06,1.97099)
--(axis cs:64.96,1.96515)
--(axis cs:64.86,1.95934)
--(axis cs:64.76,1.95355)
--(axis cs:64.66,1.94779)
--(axis cs:64.56,1.94206)
--(axis cs:64.46,1.93635)
--(axis cs:64.36,1.93066)
--(axis cs:64.26,1.92499)
--(axis cs:64.16,1.91934)
--(axis cs:64.06,1.91371)
--(axis cs:63.96,1.90810)
--(axis cs:63.86,1.90251)
--(axis cs:63.76,1.89693)
--(axis cs:63.66,1.89137)
--(axis cs:63.56,1.88582)
--(axis cs:63.46,1.88028)
--(axis cs:63.36,1.87475)
--(axis cs:63.26,1.86924)
--(axis cs:63.16,1.86374)
--(axis cs:63.06,1.85824)
--(axis cs:62.96,1.85277)
--(axis cs:62.86,1.84729)
--(axis cs:62.76,1.84183)
--(axis cs:62.66,1.83638)
--(axis cs:62.56,1.83093)
--(axis cs:62.46,1.82550)
--(axis cs:62.36,1.82008)
--(axis cs:62.26,1.81466)
--(axis cs:62.16,1.80926)
--(axis cs:62.06,1.80386)
--(axis cs:61.96,1.79848)
--(axis cs:61.86,1.79310)
--(axis cs:61.76,1.78774)
--(axis cs:61.66,1.78239)
--(axis cs:61.56,1.77705)
--(axis cs:61.46,1.77171)
--(axis cs:61.36,1.76639)
--(axis cs:61.26,1.76108)
--(axis cs:61.16,1.75577)
--(axis cs:61.06,1.75047)
--(axis cs:60.96,1.74519)
--(axis cs:60.86,1.73991)
--(axis cs:60.76,1.73463)
--(axis cs:60.66,1.72937)
--(axis cs:60.56,1.72410)
--(axis cs:60.46,1.71884)
--(axis cs:60.36,1.71357)
--(axis cs:60.26,1.70831)
--(axis cs:60.16,1.70305)
--(axis cs:60.06,1.69778)
--(axis cs:59.95,1.69250)
--(axis cs:59.85,1.68722)
--(axis cs:59.75,1.68192)
--(axis cs:59.65,1.67661)
--(axis cs:59.55,1.67129)
--(axis cs:59.45,1.66594)
--(axis cs:59.35,1.66058)
--(axis cs:59.25,1.65519)
--(axis cs:59.15,1.64978)
--(axis cs:59.05,1.64434)
--(axis cs:58.95,1.63888)
--(axis cs:58.85,1.63338)
--(axis cs:58.75,1.62785)
--(axis cs:58.65,1.62228)
--(axis cs:58.55,1.61668)
--(axis cs:58.45,1.61103)
--(axis cs:58.35,1.60535)
--(axis cs:58.25,1.59963)
--(axis cs:58.15,1.59386)
--(axis cs:58.05,1.58805)
--(axis cs:57.95,1.58220)
--(axis cs:57.85,1.57630)
--(axis cs:57.75,1.57035)
--(axis cs:57.65,1.56437)
--(axis cs:57.55,1.55834)
--(axis cs:57.45,1.55227)
--(axis cs:57.35,1.54616)
--(axis cs:57.25,1.54001)
--(axis cs:57.15,1.53381)
--(axis cs:57.05,1.52759)
--(axis cs:56.95,1.52133)
--(axis cs:56.85,1.51504)
--(axis cs:56.75,1.50872)
--(axis cs:56.65,1.50237)
--(axis cs:56.55,1.49600)
--(axis cs:56.45,1.48961)
--(axis cs:56.35,1.48321)
--(axis cs:56.25,1.47679)
--(axis cs:56.15,1.47037)
--(axis cs:56.05,1.46395)
--(axis cs:55.95,1.45752)
--(axis cs:55.85,1.45110)
--(axis cs:55.75,1.44470)
--(axis cs:55.65,1.43831)
--(axis cs:55.55,1.43193)
--(axis cs:55.45,1.42558)
--(axis cs:55.35,1.41927)
--(axis cs:55.25,1.41299)
--(axis cs:55.15,1.40674)
--(axis cs:55.05,1.40055)
--(axis cs:54.95,1.39440)
--(axis cs:54.85,1.38831)
--(axis cs:54.75,1.38228)
--(axis cs:54.65,1.37632)
--(axis cs:54.55,1.37043)
--(axis cs:54.45,1.36461)
--(axis cs:54.35,1.35888)
--(axis cs:54.25,1.35323)
--(axis cs:54.15,1.34768)
--(axis cs:54.05,1.34222)
--(axis cs:53.95,1.33686)
--(axis cs:53.85,1.33161)
--(axis cs:53.75,1.32647)
--(axis cs:53.65,1.32145)
--(axis cs:53.55,1.31655)
--(axis cs:53.45,1.31177)
--(axis cs:53.35,1.30713)
--(axis cs:53.25,1.30262)
--(axis cs:53.15,1.29824)
--(axis cs:53.05,1.29401)
--(axis cs:52.95,1.28993)
--(axis cs:52.85,1.28600)
--(axis cs:52.75,1.28222)
--(axis cs:52.65,1.27860)
--(axis cs:52.55,1.27515)
--(axis cs:52.45,1.27186)
--(axis cs:52.35,1.26873)
--(axis cs:52.25,1.26578)
--(axis cs:52.15,1.26301)
--(axis cs:52.05,1.26041)
--(axis cs:51.95,1.25799)
--(axis cs:51.85,1.25576)
--(axis cs:51.75,1.25371)
--(axis cs:51.65,1.25184)
--(axis cs:51.55,1.25016)
--(axis cs:51.45,1.24867)
--(axis cs:51.35,1.24737)
--(axis cs:51.25,1.24626)
--(axis cs:51.15,1.24533)
--(axis cs:51.05,1.24460)
--(axis cs:50.95,1.24406)
--(axis cs:50.85,1.24372)
--(axis cs:50.75,1.24355)
--(axis cs:50.65,1.24358)
--(axis cs:50.55,1.24379)
--(axis cs:50.45,1.24420)
--(axis cs:50.35,1.24478)
--(axis cs:50.25,1.24555)
--(axis cs:50.15,1.24650)
--(axis cs:50.05,1.24762)
--(axis cs:49.94,1.24892)
--(axis cs:49.84,1.25040)
--(axis cs:49.74,1.25204)
--(axis cs:49.64,1.25385)
--(axis cs:49.54,1.25582)
--(axis cs:49.44,1.25795)
--(axis cs:49.34,1.26024)
--(axis cs:49.24,1.26269)
--(axis cs:49.14,1.26528)
--(axis cs:49.04,1.26802)
--(axis cs:48.94,1.27090)
--(axis cs:48.84,1.27393)
--(axis cs:48.74,1.27709)
--(axis cs:48.64,1.28038)
--(axis cs:48.54,1.28380)
--(axis cs:48.44,1.28734)
--(axis cs:48.34,1.29101)
--(axis cs:48.24,1.29480)
--(axis cs:48.14,1.29871)
--(axis cs:48.04,1.30272)
--(axis cs:47.94,1.30685)
--(axis cs:47.84,1.31108)
--(axis cs:47.74,1.31542)
--(axis cs:47.64,1.31986)
--(axis cs:47.54,1.32440)
--(axis cs:47.44,1.32904)
--(axis cs:47.34,1.33377)
--(axis cs:47.24,1.33859)
--(axis cs:47.14,1.34351)
--(axis cs:47.04,1.34851)
--(axis cs:46.94,1.35360)
--(axis cs:46.84,1.35877)
--(axis cs:46.74,1.36403)
--(axis cs:46.64,1.36937)
--(axis cs:46.54,1.37480)
--(axis cs:46.44,1.38029)
--(axis cs:46.34,1.38587)
--(axis cs:46.24,1.39152)
--(axis cs:46.14,1.39725)
--(axis cs:46.04,1.40305)
--(axis cs:45.94,1.40892)
--(axis cs:45.84,1.41486)
--(axis cs:45.74,1.42087)
--(axis cs:45.64,1.42695)
--(axis cs:45.54,1.43310)
--(axis cs:45.44,1.43931)
--(axis cs:45.34,1.44559)
--(axis cs:45.24,1.45194)
--(axis cs:45.14,1.45834)
--(axis cs:45.04,1.46481)
--(axis cs:44.94,1.47133)
--(axis cs:44.84,1.47792)
--(axis cs:44.74,1.48456)
--(axis cs:44.64,1.49126)
--(axis cs:44.54,1.49801)
--(axis cs:44.44,1.50482)
--(axis cs:44.34,1.51169)
--(axis cs:44.24,1.51860)
--(axis cs:44.14,1.52556)
--(axis cs:44.04,1.53257)
--(axis cs:43.94,1.53964)
--(axis cs:43.84,1.54674)
--(axis cs:43.74,1.55389)
--(axis cs:43.64,1.56109)
--(axis cs:43.54,1.56833)
--(axis cs:43.44,1.57561)
--(axis cs:43.34,1.58293)
--(axis cs:43.24,1.59029)
--(axis cs:43.14,1.59769)
--(axis cs:43.04,1.60512)
--(axis cs:42.94,1.61259)
--(axis cs:42.84,1.62009)
--(axis cs:42.74,1.62763)
--(axis cs:42.64,1.63520)
--(axis cs:42.54,1.64280)
--(axis cs:42.44,1.65043)
--(axis cs:42.34,1.65809)
--(axis cs:42.24,1.66578)
--(axis cs:42.14,1.67350)
--(axis cs:42.04,1.68124)
--(axis cs:41.94,1.68901)
--(axis cs:41.84,1.69680)
--(axis cs:41.74,1.70462)
--(axis cs:41.64,1.71246)
--(axis cs:41.54,1.72033)
--(axis cs:41.44,1.72821)
--(axis cs:41.34,1.73612)
--(axis cs:41.24,1.74405)
--(axis cs:41.14,1.75201)
--(axis cs:41.04,1.75999)
--(axis cs:40.94,1.76798)
--(axis cs:40.84,1.77601)
--(axis cs:40.74,1.78404)
--(axis cs:40.64,1.79211)
--(axis cs:40.54,1.80019)
--(axis cs:40.44,1.80830)
--(axis cs:40.34,1.81643)
--(axis cs:40.24,1.82458)
--(axis cs:40.14,1.83275)
--(axis cs:40.04,1.84095)
--(axis cs:39.93,1.84917)
--(axis cs:39.83,1.85742)
--(axis cs:39.73,1.86569)
--(axis cs:39.63,1.87399)
--(axis cs:39.53,1.88231)
--(axis cs:39.43,1.89066)
--(axis cs:39.33,1.89904)
--(axis cs:39.23,1.90745)
--(axis cs:39.13,1.91589)
--(axis cs:39.03,1.92436)
--(axis cs:38.93,1.93286)
--(axis cs:38.83,1.94140)
--(axis cs:38.73,1.94997)
--(axis cs:38.63,1.95857)
--(axis cs:38.53,1.96721)
--(axis cs:38.43,1.97588)
--(axis cs:38.33,1.98459)
--(axis cs:38.23,1.99334)
--(axis cs:38.13,2.00213)
--(axis cs:38.03,2.01096)
--(axis cs:37.93,2.01983)
--(axis cs:37.83,2.02873)
--(axis cs:37.73,2.03768)
--(axis cs:37.63,2.04667)
--(axis cs:37.53,2.05570)
--(axis cs:37.43,2.06477)
--(axis cs:37.33,2.07388)
--(axis cs:37.23,2.08303)
--(axis cs:37.13,2.09222)
--(axis cs:37.03,2.10144)
--(axis cs:36.93,2.11071)
--(axis cs:36.83,2.12001)
--(axis cs:36.73,2.12934)
--(axis cs:36.63,2.13871)
--(axis cs:36.53,2.14810)
--(axis cs:36.43,2.15752)
--(axis cs:36.33,2.16698)
--(axis cs:36.23,2.17645)
--(axis cs:36.13,2.18595)
--(axis cs:36.03,2.19546)
--(axis cs:35.93,2.20499)
--(axis cs:35.83,2.21453)
--(axis cs:35.73,2.22408)
--(axis cs:35.63,2.23363)
--(axis cs:35.53,2.24319)
--(axis cs:35.43,2.25274)
--(axis cs:35.33,2.26229)
--(axis cs:35.23,2.27184)
--(axis cs:35.13,2.28137)
--(axis cs:35.03,2.29089)
--(axis cs:34.93,2.30040)
--(axis cs:34.83,2.30988)
--(axis cs:34.73,2.31933)
--(axis cs:34.63,2.32876)
--(axis cs:34.53,2.33816)
--(axis cs:34.43,2.34754)
--(axis cs:34.33,2.35687)
--(axis cs:34.23,2.36617)
--(axis cs:34.13,2.37543)
--(axis cs:34.03,2.38466)
--(axis cs:33.93,2.39385)
--(axis cs:33.83,2.40298)
--(axis cs:33.73,2.41208)
--(axis cs:33.63,2.42113)
--(axis cs:33.53,2.43015)
--(axis cs:33.43,2.43911)
--(axis cs:33.33,2.44802)
--(axis cs:33.23,2.45689)
--(axis cs:33.13,2.46572)
--(axis cs:33.03,2.47450)
--(axis cs:32.93,2.48323)
--(axis cs:32.83,2.49191)
--(axis cs:32.73,2.50055)
--(axis cs:32.63,2.50914)
--(axis cs:32.53,2.51769)
--(axis cs:32.43,2.52619)
--(axis cs:32.33,2.53464)
--(axis cs:32.23,2.54305)
--(axis cs:32.13,2.55141)
--(axis cs:32.03,2.55972)
--(axis cs:31.93,2.56799)
--(axis cs:31.83,2.57622)
--(axis cs:31.73,2.58439)
--(axis cs:31.63,2.59253)
--(axis cs:31.53,2.60061)
--(axis cs:31.43,2.60864)
--(axis cs:31.33,2.61663)
--(axis cs:31.23,2.62457)
--(axis cs:31.13,2.63246)
--(axis cs:31.03,2.64030)
--(axis cs:30.93,2.64809)
--(axis cs:30.83,2.65583)
--(axis cs:30.73,2.66352)
--(axis cs:30.63,2.67116)
--(axis cs:30.53,2.67875)
--(axis cs:30.43,2.68627)
--(axis cs:30.33,2.69376)
--(axis cs:30.23,2.70118)
--(axis cs:30.13,2.70855)
--(axis cs:30.03,2.71587)
--(axis cs:29.92,2.72313)
--(axis cs:29.82,2.73034)
--(axis cs:29.72,2.73749)
--(axis cs:29.62,2.74459)
--(axis cs:29.52,2.75163)
--(axis cs:29.42,2.75861)
--(axis cs:29.32,2.76553)
--(axis cs:29.22,2.77241)
--(axis cs:29.12,2.77921)
--(axis cs:29.02,2.78596)
--(axis cs:28.92,2.79265)
--(axis cs:28.82,2.79928)
--(axis cs:28.72,2.80585)
--(axis cs:28.62,2.81235)
--(axis cs:28.52,2.81879)
--(axis cs:28.42,2.82516)
--(axis cs:28.32,2.83146)
--(axis cs:28.22,2.83769)
--(axis cs:28.12,2.84384)
--(axis cs:28.02,2.84992)
--(axis cs:27.92,2.85593)
--(axis cs:27.82,2.86185)
--(axis cs:27.72,2.86768)
--(axis cs:27.62,2.87342)
--(axis cs:27.52,2.87906)
--(axis cs:27.42,2.88462)
--(axis cs:27.32,2.89006)
--(axis cs:27.22,2.89540)
--(axis cs:27.12,2.90062)
--(axis cs:27.02,2.90573)
--(axis cs:26.92,2.91071)
--(axis cs:26.82,2.91556)
--(axis cs:26.72,2.92028)
--(axis cs:26.62,2.92486)
--(axis cs:26.52,2.92928)
--(axis cs:26.42,2.93356)
--(axis cs:26.32,2.93768)
--(axis cs:26.22,2.94164)
--(axis cs:26.12,2.94542)
--(axis cs:26.02,2.94902)
--(axis cs:25.92,2.95245)
--(axis cs:25.82,2.95569)
--(axis cs:25.72,2.95873)
--(axis cs:25.62,2.96159)
--(axis cs:25.52,2.96423)
--(axis cs:25.42,2.96667)
--(axis cs:25.32,2.96891)
--(axis cs:25.22,2.97093)
--(axis cs:25.12,2.97273)
--(axis cs:25.02,2.97431)
--(axis cs:24.92,2.97567)
--(axis cs:24.82,2.97681)
--(axis cs:24.72,2.97771)
--(axis cs:24.62,2.97840)
--(axis cs:24.52,2.97885)
--(axis cs:24.42,2.97907)
--(axis cs:24.32,2.97907)
--(axis cs:24.22,2.97884)
--(axis cs:24.12,2.97838)
--(axis cs:24.02,2.97770)
--(axis cs:23.92,2.97679)
--(axis cs:23.82,2.97568)
--(axis cs:23.72,2.97433)
--(axis cs:23.62,2.97278)
--(axis cs:23.52,2.97102)
--(axis cs:23.42,2.96905)
--(axis cs:23.32,2.96688)
--(axis cs:23.22,2.96453)
--(axis cs:23.12,2.96198)
--(axis cs:23.02,2.95925)
--(axis cs:22.92,2.95634)
--(axis cs:22.82,2.95325)
--(axis cs:22.72,2.95001)
--(axis cs:22.62,2.94661)
--(axis cs:22.52,2.94307)
--(axis cs:22.42,2.93937)
--(axis cs:22.32,2.93555)
--(axis cs:22.22,2.93160)
--(axis cs:22.12,2.92753)
--(axis cs:22.02,2.92335)
--(axis cs:21.92,2.91907)
--(axis cs:21.82,2.91468)
--(axis cs:21.72,2.91022)
--(axis cs:21.62,2.90567)
--(axis cs:21.52,2.90105)
--(axis cs:21.42,2.89638)
--(axis cs:21.32,2.89164)
--(axis cs:21.22,2.88685)
--(axis cs:21.12,2.88203)
--(axis cs:21.02,2.87717)
--(axis cs:20.92,2.87228)
--(axis cs:20.82,2.86738)
--(axis cs:20.72,2.86246)
--(axis cs:20.62,2.85755)
--(axis cs:20.52,2.85262)
--(axis cs:20.42,2.84771)
--(axis cs:20.32,2.84282)
--(axis cs:20.22,2.83794)
--(axis cs:20.12,2.83308)
--(axis cs:20.02,2.82826)
--(axis cs:19.91,2.82347)
--(axis cs:19.81,2.81873)
--(axis cs:19.71,2.81403)
--(axis cs:19.61,2.80939)
--(axis cs:19.51,2.80480)
--(axis cs:19.41,2.80027)
--(axis cs:19.31,2.79580)
--(axis cs:19.21,2.79140)
--(axis cs:19.11,2.78706)
--(axis cs:19.01,2.78281)
--(axis cs:18.91,2.77862)
--(axis cs:18.81,2.77452)
--(axis cs:18.71,2.77050)
--(axis cs:18.61,2.76656)
--(axis cs:18.51,2.76270)
--(axis cs:18.41,2.75894)
--(axis cs:18.31,2.75526)
--(axis cs:18.21,2.75166)
--(axis cs:18.11,2.74816)
--(axis cs:18.01,2.74474)
--(axis cs:17.91,2.74142)
--(axis cs:17.81,2.73819)
--(axis cs:17.71,2.73505)
--(axis cs:17.61,2.73199)
--(axis cs:17.51,2.72902)
--(axis cs:17.41,2.72614)
--(axis cs:17.31,2.72336)
--(axis cs:17.21,2.72065)
--(axis cs:17.11,2.71803)
--(axis cs:17.01,2.71550)
--(axis cs:16.91,2.71304)
--(axis cs:16.81,2.71067)
--(axis cs:16.71,2.70838)
--(axis cs:16.61,2.70616)
--(axis cs:16.51,2.70403)
--(axis cs:16.41,2.70197)
--(axis cs:16.31,2.69997)
--(axis cs:16.21,2.69806)
--(axis cs:16.11,2.69621)
--(axis cs:16.01,2.69443)
--(axis cs:15.91,2.69272)
--(axis cs:15.81,2.69107)
--(axis cs:15.71,2.68949)
--(axis cs:15.61,2.68797)
--(axis cs:15.51,2.68651)
--(axis cs:15.41,2.68511)
--(axis cs:15.31,2.68376)
--(axis cs:15.21,2.68248)
--(axis cs:15.11,2.68125)
--(axis cs:15.01,2.68006)
--(axis cs:14.91,2.67894)
--(axis cs:14.81,2.67786)
--(axis cs:14.71,2.67683)
--(axis cs:14.61,2.67584)
--(axis cs:14.51,2.67490)
--(axis cs:14.41,2.67400)
--(axis cs:14.31,2.67315)
--(axis cs:14.21,2.67232)
--(axis cs:14.11,2.67153)
--(axis cs:14.01,2.67078)
--(axis cs:13.91,2.67005)
--(axis cs:13.81,2.66935)
--(axis cs:13.71,2.66867)
--(axis cs:13.61,2.66801)
--(axis cs:13.51,2.66736)
--(axis cs:13.41,2.66672)
--(axis cs:13.31,2.66610)
--(axis cs:13.21,2.66548)
--(axis cs:13.11,2.66485)
--(axis cs:13.01,2.66422)
--(axis cs:12.91,2.66358)
--(axis cs:12.81,2.66292)
--(axis cs:12.71,2.66225)
--(axis cs:12.61,2.66155)
--(axis cs:12.51,2.66082)
--(axis cs:12.41,2.66007)
--(axis cs:12.31,2.65927)
--(axis cs:12.21,2.65843)
--(axis cs:12.11,2.65755)
--(axis cs:12.01,2.65661)
--(axis cs:11.91,2.65562)
--(axis cs:11.81,2.65457)
--(axis cs:11.71,2.65346)
--(axis cs:11.61,2.65227)
--(axis cs:11.51,2.65102)
--(axis cs:11.41,2.64969)
--(axis cs:11.31,2.64828)
--(axis cs:11.21,2.64679)
--(axis cs:11.11,2.64521)
--(axis cs:11.01,2.64354)
--(axis cs:10.91,2.64178)
--(axis cs:10.81,2.63992)
--(axis cs:10.71,2.63797)
--(axis cs:10.61,2.63591)
--(axis cs:10.51,2.63376)
--(axis cs:10.41,2.63149)
--(axis cs:10.31,2.62911)
--(axis cs:10.21,2.62663)
--(axis cs:10.11,2.62403)
--(axis cs:10.01,2.62132)
--(axis cs:9.909,2.61849)
--(axis cs:9.809,2.61554)
--(axis cs:9.709,2.61248)
--(axis cs:9.609,2.60929)
--(axis cs:9.509,2.60597)
--(axis cs:9.409,2.60253)
--(axis cs:9.309,2.59897)
--(axis cs:9.209,2.59527)
--(axis cs:9.109,2.59145)
--(axis cs:9.009,2.58750)
--(axis cs:8.908,2.58341)
--(axis cs:8.808,2.57920)
--(axis cs:8.708,2.57485)
--(axis cs:8.608,2.57038)
--(axis cs:8.508,2.56576)
--(axis cs:8.408,2.56102)
--(axis cs:8.308,2.55615)
--(axis cs:8.208,2.55115)
--(axis cs:8.108,2.54601)
--(axis cs:8.008,2.54076)
--(axis cs:7.907,2.53536)
--(axis cs:7.807,2.52985)
--(axis cs:7.707,2.52422)
--(axis cs:7.607,2.51847)
--(axis cs:7.507,2.51259)
--(axis cs:7.407,2.50661)
--(axis cs:7.307,2.50052)
--(axis cs:7.207,2.49431)
--(axis cs:7.107,2.48801)
--(axis cs:7.007,2.48160)
--(axis cs:6.906,2.47511)
--(axis cs:6.806,2.46852)
--(axis cs:6.706,2.46185)
--(axis cs:6.606,2.45510)
--(axis cs:6.506,2.44829)
--(axis cs:6.406,2.44140)
--(axis cs:6.306,2.43444)
--(axis cs:6.206,2.42744)
--(axis cs:6.106,2.42039)
--(axis cs:6.006,2.41329)
--(axis cs:5.905,2.40616)
--(axis cs:5.805,2.39900)
--(axis cs:5.705,2.39182)
--(axis cs:5.605,2.38462)
--(axis cs:5.505,2.37741)
--(axis cs:5.405,2.37020)
--(axis cs:5.305,2.36300)
--(axis cs:5.205,2.35581)
--(axis cs:5.105,2.34864)
--(axis cs:5.005,2.34149)
--(axis cs:4.904,2.33438)
--(axis cs:4.804,2.32731)
--(axis cs:4.704,2.32029)
--(axis cs:4.604,2.31333)
--(axis cs:4.504,2.30642)
--(axis cs:4.404,2.29959)
--(axis cs:4.304,2.29283)
--(axis cs:4.204,2.28617)
--(axis cs:4.104,2.27959)
--(axis cs:4.004,2.27312)
--(axis cs:3.903,2.26675)
--(axis cs:3.803,2.26049)
--(axis cs:3.703,2.25436)
--(axis cs:3.603,2.24835)
--(axis cs:3.503,2.24248)
--(axis cs:3.403,2.23675)
--(axis cs:3.303,2.23117)
--(axis cs:3.203,2.22574)
--(axis cs:3.103,2.22048)
--(axis cs:3.003,2.21538)
--(axis cs:2.902,2.21046)
--(axis cs:2.802,2.20572)
--(axis cs:2.702,2.20116)
--(axis cs:2.602,2.19679)
--(axis cs:2.502,2.19262)
--(axis cs:2.402,2.18864)
--(axis cs:2.302,2.18487)
--(axis cs:2.202,2.18131)
--(axis cs:2.102,2.17796)
--(axis cs:2.002,2.17481)
--(axis cs:1.901,2.17189)
--(axis cs:1.801,2.16919)
--(axis cs:1.701,2.16670)
--(axis cs:1.601,2.16443)
--(axis cs:1.501,2.16240)
--(axis cs:1.401,2.16058)
--(axis cs:1.301,2.15899)
--(axis cs:1.201,2.15763)
--(axis cs:1.101,2.15648)
--(axis cs:1.001,2.15556)
--(axis cs:0.900,2.15487)
--(axis cs:0.800,2.15439)
--(axis cs:0.700,2.15414)
--(axis cs:0.600,2.15410)
--(axis cs:0.500,2.15428)
--(axis cs:0.400,2.15467)
--(axis cs:0.300,2.15527)
--(axis cs:0.200,2.15608)
--(axis cs:0.100,2.15710)
--(axis cs:0,2.15832194791188)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,2.13243959344381)
--(axis cs:0,1.8615255028283)
--(axis cs:0.100,1.86771)
--(axis cs:0.200,1.87388)
--(axis cs:0.300,1.88002)
--(axis cs:0.400,1.88615)
--(axis cs:0.500,1.89226)
--(axis cs:0.600,1.89834)
--(axis cs:0.700,1.90440)
--(axis cs:0.800,1.91044)
--(axis cs:0.900,1.91645)
--(axis cs:1.001,1.92244)
--(axis cs:1.101,1.92840)
--(axis cs:1.201,1.93434)
--(axis cs:1.301,1.94025)
--(axis cs:1.401,1.94613)
--(axis cs:1.501,1.95198)
--(axis cs:1.601,1.95780)
--(axis cs:1.701,1.96359)
--(axis cs:1.801,1.96936)
--(axis cs:1.901,1.97509)
--(axis cs:2.002,1.98079)
--(axis cs:2.102,1.98646)
--(axis cs:2.202,1.99210)
--(axis cs:2.302,1.99770)
--(axis cs:2.402,2.00328)
--(axis cs:2.502,2.00882)
--(axis cs:2.602,2.01432)
--(axis cs:2.702,2.01979)
--(axis cs:2.802,2.02523)
--(axis cs:2.902,2.03064)
--(axis cs:3.003,2.03601)
--(axis cs:3.103,2.04134)
--(axis cs:3.203,2.04665)
--(axis cs:3.303,2.05191)
--(axis cs:3.403,2.05715)
--(axis cs:3.503,2.06235)
--(axis cs:3.603,2.06752)
--(axis cs:3.703,2.07265)
--(axis cs:3.803,2.07775)
--(axis cs:3.903,2.08282)
--(axis cs:4.004,2.08786)
--(axis cs:4.104,2.09287)
--(axis cs:4.204,2.09784)
--(axis cs:4.304,2.10279)
--(axis cs:4.404,2.10770)
--(axis cs:4.504,2.11259)
--(axis cs:4.604,2.11745)
--(axis cs:4.704,2.12228)
--(axis cs:4.804,2.12708)
--(axis cs:4.904,2.13186)
--(axis cs:5.005,2.13662)
--(axis cs:5.105,2.14135)
--(axis cs:5.205,2.14605)
--(axis cs:5.305,2.15074)
--(axis cs:5.405,2.15540)
--(axis cs:5.505,2.16004)
--(axis cs:5.605,2.16466)
--(axis cs:5.705,2.16926)
--(axis cs:5.805,2.17385)
--(axis cs:5.905,2.17842)
--(axis cs:6.006,2.18297)
--(axis cs:6.106,2.18751)
--(axis cs:6.206,2.19203)
--(axis cs:6.306,2.19654)
--(axis cs:6.406,2.20103)
--(axis cs:6.506,2.20551)
--(axis cs:6.606,2.20998)
--(axis cs:6.706,2.21445)
--(axis cs:6.806,2.21890)
--(axis cs:6.906,2.22334)
--(axis cs:7.007,2.22777)
--(axis cs:7.107,2.23219)
--(axis cs:7.207,2.23661)
--(axis cs:7.307,2.24102)
--(axis cs:7.407,2.24542)
--(axis cs:7.507,2.24981)
--(axis cs:7.607,2.25420)
--(axis cs:7.707,2.25859)
--(axis cs:7.807,2.26297)
--(axis cs:7.907,2.26734)
--(axis cs:8.008,2.27172)
--(axis cs:8.108,2.27608)
--(axis cs:8.208,2.28045)
--(axis cs:8.308,2.28481)
--(axis cs:8.408,2.28916)
--(axis cs:8.508,2.29352)
--(axis cs:8.608,2.29787)
--(axis cs:8.708,2.30222)
--(axis cs:8.808,2.30656)
--(axis cs:8.908,2.31090)
--(axis cs:9.009,2.31525)
--(axis cs:9.109,2.31958)
--(axis cs:9.209,2.32392)
--(axis cs:9.309,2.32825)
--(axis cs:9.409,2.33259)
--(axis cs:9.509,2.33692)
--(axis cs:9.609,2.34124)
--(axis cs:9.709,2.34557)
--(axis cs:9.809,2.34989)
--(axis cs:9.909,2.35421)
--(axis cs:10.01,2.35853)
--(axis cs:10.11,2.36284)
--(axis cs:10.21,2.36715)
--(axis cs:10.31,2.37146)
--(axis cs:10.41,2.37576)
--(axis cs:10.51,2.38007)
--(axis cs:10.61,2.38436)
--(axis cs:10.71,2.38866)
--(axis cs:10.81,2.39295)
--(axis cs:10.91,2.39723)
--(axis cs:11.01,2.40151)
--(axis cs:11.11,2.40579)
--(axis cs:11.21,2.41006)
--(axis cs:11.31,2.41432)
--(axis cs:11.41,2.41858)
--(axis cs:11.51,2.42283)
--(axis cs:11.61,2.42708)
--(axis cs:11.71,2.43132)
--(axis cs:11.81,2.43555)
--(axis cs:11.91,2.43978)
--(axis cs:12.01,2.44399)
--(axis cs:12.11,2.44820)
--(axis cs:12.21,2.45240)
--(axis cs:12.31,2.45660)
--(axis cs:12.41,2.46078)
--(axis cs:12.51,2.46495)
--(axis cs:12.61,2.46911)
--(axis cs:12.71,2.47327)
--(axis cs:12.81,2.47741)
--(axis cs:12.91,2.48154)
--(axis cs:13.01,2.48566)
--(axis cs:13.11,2.48976)
--(axis cs:13.21,2.49386)
--(axis cs:13.31,2.49794)
--(axis cs:13.41,2.50200)
--(axis cs:13.51,2.50606)
--(axis cs:13.61,2.51009)
--(axis cs:13.71,2.51412)
--(axis cs:13.81,2.51813)
--(axis cs:13.91,2.52212)
--(axis cs:14.01,2.52610)
--(axis cs:14.11,2.53006)
--(axis cs:14.21,2.53400)
--(axis cs:14.31,2.53792)
--(axis cs:14.41,2.54183)
--(axis cs:14.51,2.54572)
--(axis cs:14.61,2.54958)
--(axis cs:14.71,2.55343)
--(axis cs:14.81,2.55726)
--(axis cs:14.91,2.56107)
--(axis cs:15.01,2.56485)
--(axis cs:15.11,2.56862)
--(axis cs:15.21,2.57236)
--(axis cs:15.31,2.57608)
--(axis cs:15.41,2.57977)
--(axis cs:15.51,2.58345)
--(axis cs:15.61,2.58709)
--(axis cs:15.71,2.59071)
--(axis cs:15.81,2.59431)
--(axis cs:15.91,2.59788)
--(axis cs:16.01,2.60142)
--(axis cs:16.11,2.60494)
--(axis cs:16.21,2.60843)
--(axis cs:16.31,2.61189)
--(axis cs:16.41,2.61532)
--(axis cs:16.51,2.61872)
--(axis cs:16.61,2.62209)
--(axis cs:16.71,2.62543)
--(axis cs:16.81,2.62873)
--(axis cs:16.91,2.63201)
--(axis cs:17.01,2.63525)
--(axis cs:17.11,2.63846)
--(axis cs:17.21,2.64164)
--(axis cs:17.31,2.64478)
--(axis cs:17.41,2.64788)
--(axis cs:17.51,2.65095)
--(axis cs:17.61,2.65399)
--(axis cs:17.71,2.65698)
--(axis cs:17.81,2.65994)
--(axis cs:17.91,2.66286)
--(axis cs:18.01,2.66574)
--(axis cs:18.11,2.66859)
--(axis cs:18.21,2.67139)
--(axis cs:18.31,2.67415)
--(axis cs:18.41,2.67687)
--(axis cs:18.51,2.67954)
--(axis cs:18.61,2.68217)
--(axis cs:18.71,2.68476)
--(axis cs:18.81,2.68731)
--(axis cs:18.91,2.68981)
--(axis cs:19.01,2.69226)
--(axis cs:19.11,2.69467)
--(axis cs:19.21,2.69703)
--(axis cs:19.31,2.69934)
--(axis cs:19.41,2.70160)
--(axis cs:19.51,2.70382)
--(axis cs:19.61,2.70598)
--(axis cs:19.71,2.70809)
--(axis cs:19.81,2.71016)
--(axis cs:19.91,2.71216)
--(axis cs:20.02,2.71412)
--(axis cs:20.12,2.71602)
--(axis cs:20.22,2.71787)
--(axis cs:20.32,2.71966)
--(axis cs:20.42,2.72140)
--(axis cs:20.52,2.72308)
--(axis cs:20.62,2.72470)
--(axis cs:20.72,2.72626)
--(axis cs:20.82,2.72776)
--(axis cs:20.92,2.72921)
--(axis cs:21.02,2.73059)
--(axis cs:21.12,2.73191)
--(axis cs:21.22,2.73318)
--(axis cs:21.32,2.73437)
--(axis cs:21.42,2.73551)
--(axis cs:21.52,2.73658)
--(axis cs:21.62,2.73758)
--(axis cs:21.72,2.73852)
--(axis cs:21.82,2.73939)
--(axis cs:21.92,2.74020)
--(axis cs:22.02,2.74093)
--(axis cs:22.12,2.74160)
--(axis cs:22.22,2.74220)
--(axis cs:22.32,2.74273)
--(axis cs:22.42,2.74318)
--(axis cs:22.52,2.74357)
--(axis cs:22.62,2.74388)
--(axis cs:22.72,2.74412)
--(axis cs:22.82,2.74428)
--(axis cs:22.92,2.74438)
--(axis cs:23.02,2.74439)
--(axis cs:23.12,2.74433)
--(axis cs:23.22,2.74419)
--(axis cs:23.32,2.74398)
--(axis cs:23.42,2.74369)
--(axis cs:23.52,2.74331)
--(axis cs:23.62,2.74286)
--(axis cs:23.72,2.74233)
--(axis cs:23.82,2.74172)
--(axis cs:23.92,2.74103)
--(axis cs:24.02,2.74026)
--(axis cs:24.12,2.73940)
--(axis cs:24.22,2.73846)
--(axis cs:24.32,2.73744)
--(axis cs:24.42,2.73633)
--(axis cs:24.52,2.73514)
--(axis cs:24.62,2.73386)
--(axis cs:24.72,2.73249)
--(axis cs:24.82,2.73105)
--(axis cs:24.92,2.72951)
--(axis cs:25.02,2.72789)
--(axis cs:25.12,2.72617)
--(axis cs:25.22,2.72437)
--(axis cs:25.32,2.72249)
--(axis cs:25.42,2.72051)
--(axis cs:25.52,2.71844)
--(axis cs:25.62,2.71629)
--(axis cs:25.72,2.71404)
--(axis cs:25.82,2.71170)
--(axis cs:25.92,2.70928)
--(axis cs:26.02,2.70676)
--(axis cs:26.12,2.70415)
--(axis cs:26.22,2.70144)
--(axis cs:26.32,2.69865)
--(axis cs:26.42,2.69576)
--(axis cs:26.52,2.69279)
--(axis cs:26.62,2.68972)
--(axis cs:26.72,2.68655)
--(axis cs:26.82,2.68330)
--(axis cs:26.92,2.67995)
--(axis cs:27.02,2.67650)
--(axis cs:27.12,2.67297)
--(axis cs:27.22,2.66934)
--(axis cs:27.32,2.66562)
--(axis cs:27.42,2.66180)
--(axis cs:27.52,2.65789)
--(axis cs:27.62,2.65389)
--(axis cs:27.72,2.64980)
--(axis cs:27.82,2.64561)
--(axis cs:27.92,2.64133)
--(axis cs:28.02,2.63696)
--(axis cs:28.12,2.63249)
--(axis cs:28.22,2.62793)
--(axis cs:28.32,2.62328)
--(axis cs:28.42,2.61854)
--(axis cs:28.52,2.61370)
--(axis cs:28.62,2.60878)
--(axis cs:28.72,2.60376)
--(axis cs:28.82,2.59865)
--(axis cs:28.92,2.59346)
--(axis cs:29.02,2.58817)
--(axis cs:29.12,2.58279)
--(axis cs:29.22,2.57733)
--(axis cs:29.32,2.57177)
--(axis cs:29.42,2.56613)
--(axis cs:29.52,2.56040)
--(axis cs:29.62,2.55458)
--(axis cs:29.72,2.54867)
--(axis cs:29.82,2.54268)
--(axis cs:29.92,2.53660)
--(axis cs:30.03,2.53044)
--(axis cs:30.13,2.52420)
--(axis cs:30.23,2.51787)
--(axis cs:30.33,2.51146)
--(axis cs:30.43,2.50496)
--(axis cs:30.53,2.49839)
--(axis cs:30.63,2.49174)
--(axis cs:30.73,2.48500)
--(axis cs:30.83,2.47819)
--(axis cs:30.93,2.47130)
--(axis cs:31.03,2.46433)
--(axis cs:31.13,2.45728)
--(axis cs:31.23,2.45016)
--(axis cs:31.33,2.44297)
--(axis cs:31.43,2.43570)
--(axis cs:31.53,2.42836)
--(axis cs:31.63,2.42095)
--(axis cs:31.73,2.41347)
--(axis cs:31.83,2.40592)
--(axis cs:31.93,2.39830)
--(axis cs:32.03,2.39061)
--(axis cs:32.13,2.38286)
--(axis cs:32.23,2.37504)
--(axis cs:32.33,2.36716)
--(axis cs:32.43,2.35922)
--(axis cs:32.53,2.35122)
--(axis cs:32.63,2.34315)
--(axis cs:32.73,2.33503)
--(axis cs:32.83,2.32685)
--(axis cs:32.93,2.31861)
--(axis cs:33.03,2.31032)
--(axis cs:33.13,2.30197)
--(axis cs:33.23,2.29357)
--(axis cs:33.33,2.28512)
--(axis cs:33.43,2.27662)
--(axis cs:33.53,2.26807)
--(axis cs:33.63,2.25947)
--(axis cs:33.73,2.25083)
--(axis cs:33.83,2.24214)
--(axis cs:33.93,2.23341)
--(axis cs:34.03,2.22464)
--(axis cs:34.13,2.21583)
--(axis cs:34.23,2.20698)
--(axis cs:34.33,2.19809)
--(axis cs:34.43,2.18916)
--(axis cs:34.53,2.18020)
--(axis cs:34.63,2.17121)
--(axis cs:34.73,2.16219)
--(axis cs:34.83,2.15313)
--(axis cs:34.93,2.14405)
--(axis cs:35.03,2.13494)
--(axis cs:35.13,2.12580)
--(axis cs:35.23,2.11664)
--(axis cs:35.33,2.10746)
--(axis cs:35.43,2.09826)
--(axis cs:35.53,2.08903)
--(axis cs:35.63,2.07979)
--(axis cs:35.73,2.07053)
--(axis cs:35.83,2.06126)
--(axis cs:35.93,2.05197)
--(axis cs:36.03,2.04267)
--(axis cs:36.13,2.03336)
--(axis cs:36.23,2.02404)
--(axis cs:36.33,2.01471)
--(axis cs:36.43,2.00538)
--(axis cs:36.53,1.99604)
--(axis cs:36.63,1.98670)
--(axis cs:36.73,1.97736)
--(axis cs:36.83,1.96802)
--(axis cs:36.93,1.95868)
--(axis cs:37.03,1.94934)
--(axis cs:37.13,1.94001)
--(axis cs:37.23,1.93068)
--(axis cs:37.33,1.92136)
--(axis cs:37.43,1.91205)
--(axis cs:37.53,1.90275)
--(axis cs:37.63,1.89346)
--(axis cs:37.73,1.88419)
--(axis cs:37.83,1.87493)
--(axis cs:37.93,1.86568)
--(axis cs:38.03,1.85646)
--(axis cs:38.13,1.84725)
--(axis cs:38.23,1.83806)
--(axis cs:38.33,1.82890)
--(axis cs:38.43,1.81976)
--(axis cs:38.53,1.81064)
--(axis cs:38.63,1.80155)
--(axis cs:38.73,1.79249)
--(axis cs:38.83,1.78345)
--(axis cs:38.93,1.77446)
--(axis cs:39.03,1.76549)
--(axis cs:39.13,1.75655)
--(axis cs:39.23,1.74764)
--(axis cs:39.33,1.73877)
--(axis cs:39.43,1.72994)
--(axis cs:39.53,1.72115)
--(axis cs:39.63,1.71239)
--(axis cs:39.73,1.70368)
--(axis cs:39.83,1.69501)
--(axis cs:39.93,1.68638)
--(axis cs:40.04,1.67779)
--(axis cs:40.14,1.66925)
--(axis cs:40.24,1.66076)
--(axis cs:40.34,1.65231)
--(axis cs:40.44,1.64392)
--(axis cs:40.54,1.63557)
--(axis cs:40.64,1.62728)
--(axis cs:40.74,1.61903)
--(axis cs:40.84,1.61085)
--(axis cs:40.94,1.60271)
--(axis cs:41.04,1.59463)
--(axis cs:41.14,1.58661)
--(axis cs:41.24,1.57864)
--(axis cs:41.34,1.57074)
--(axis cs:41.44,1.56289)
--(axis cs:41.54,1.55510)
--(axis cs:41.64,1.54738)
--(axis cs:41.74,1.53971)
--(axis cs:41.84,1.53211)
--(axis cs:41.94,1.52458)
--(axis cs:42.04,1.51711)
--(axis cs:42.14,1.50970)
--(axis cs:42.24,1.50237)
--(axis cs:42.34,1.49510)
--(axis cs:42.44,1.48789)
--(axis cs:42.54,1.48076)
--(axis cs:42.64,1.47370)
--(axis cs:42.74,1.46671)
--(axis cs:42.84,1.45979)
--(axis cs:42.94,1.45294)
--(axis cs:43.04,1.44616)
--(axis cs:43.14,1.43946)
--(axis cs:43.24,1.43283)
--(axis cs:43.34,1.42628)
--(axis cs:43.44,1.41981)
--(axis cs:43.54,1.41341)
--(axis cs:43.64,1.40708)
--(axis cs:43.74,1.40084)
--(axis cs:43.84,1.39467)
--(axis cs:43.94,1.38858)
--(axis cs:44.04,1.38257)
--(axis cs:44.14,1.37664)
--(axis cs:44.24,1.37079)
--(axis cs:44.34,1.36502)
--(axis cs:44.44,1.35933)
--(axis cs:44.54,1.35372)
--(axis cs:44.64,1.34820)
--(axis cs:44.74,1.34276)
--(axis cs:44.84,1.33740)
--(axis cs:44.94,1.33212)
--(axis cs:45.04,1.32693)
--(axis cs:45.14,1.32182)
--(axis cs:45.24,1.31680)
--(axis cs:45.34,1.31186)
--(axis cs:45.44,1.30701)
--(axis cs:45.54,1.30224)
--(axis cs:45.64,1.29756)
--(axis cs:45.74,1.29296)
--(axis cs:45.84,1.28845)
--(axis cs:45.94,1.28403)
--(axis cs:46.04,1.27970)
--(axis cs:46.14,1.27545)
--(axis cs:46.24,1.27129)
--(axis cs:46.34,1.26721)
--(axis cs:46.44,1.26323)
--(axis cs:46.54,1.25933)
--(axis cs:46.64,1.25552)
--(axis cs:46.74,1.25180)
--(axis cs:46.84,1.24817)
--(axis cs:46.94,1.24463)
--(axis cs:47.04,1.24117)
--(axis cs:47.14,1.23781)
--(axis cs:47.24,1.23453)
--(axis cs:47.34,1.23135)
--(axis cs:47.44,1.22825)
--(axis cs:47.54,1.22524)
--(axis cs:47.64,1.22232)
--(axis cs:47.74,1.21949)
--(axis cs:47.84,1.21675)
--(axis cs:47.94,1.21411)
--(axis cs:48.04,1.21155)
--(axis cs:48.14,1.20908)
--(axis cs:48.24,1.20670)
--(axis cs:48.34,1.20441)
--(axis cs:48.44,1.20221)
--(axis cs:48.54,1.20009)
--(axis cs:48.64,1.19807)
--(axis cs:48.74,1.19614)
--(axis cs:48.84,1.19430)
--(axis cs:48.94,1.19255)
--(axis cs:49.04,1.19089)
--(axis cs:49.14,1.18931)
--(axis cs:49.24,1.18783)
--(axis cs:49.34,1.18644)
--(axis cs:49.44,1.18513)
--(axis cs:49.54,1.18392)
--(axis cs:49.64,1.18279)
--(axis cs:49.74,1.18176)
--(axis cs:49.84,1.18081)
--(axis cs:49.94,1.17995)
--(axis cs:50.05,1.17918)
--(axis cs:50.15,1.17850)
--(axis cs:50.25,1.17791)
--(axis cs:50.35,1.17740)
--(axis cs:50.45,1.17699)
--(axis cs:50.55,1.17666)
--(axis cs:50.65,1.17642)
--(axis cs:50.75,1.17627)
--(axis cs:50.85,1.17620)
--(axis cs:50.95,1.17623)
--(axis cs:51.05,1.17634)
--(axis cs:51.15,1.17653)
--(axis cs:51.25,1.17682)
--(axis cs:51.35,1.17719)
--(axis cs:51.45,1.17764)
--(axis cs:51.55,1.17819)
--(axis cs:51.65,1.17882)
--(axis cs:51.75,1.17953)
--(axis cs:51.85,1.18033)
--(axis cs:51.95,1.18121)
--(axis cs:52.05,1.18219)
--(axis cs:52.15,1.18324)
--(axis cs:52.25,1.18438)
--(axis cs:52.35,1.18560)
--(axis cs:52.45,1.18691)
--(axis cs:52.55,1.18830)
--(axis cs:52.65,1.18978)
--(axis cs:52.75,1.19133)
--(axis cs:52.85,1.19297)
--(axis cs:52.95,1.19470)
--(axis cs:53.05,1.19650)
--(axis cs:53.15,1.19839)
--(axis cs:53.25,1.20035)
--(axis cs:53.35,1.20240)
--(axis cs:53.45,1.20453)
--(axis cs:53.55,1.20674)
--(axis cs:53.65,1.20903)
--(axis cs:53.75,1.21140)
--(axis cs:53.85,1.21385)
--(axis cs:53.95,1.21638)
--(axis cs:54.05,1.21899)
--(axis cs:54.15,1.22167)
--(axis cs:54.25,1.22443)
--(axis cs:54.35,1.22727)
--(axis cs:54.45,1.23019)
--(axis cs:54.55,1.23318)
--(axis cs:54.65,1.23625)
--(axis cs:54.75,1.23940)
--(axis cs:54.85,1.24262)
--(axis cs:54.95,1.24591)
--(axis cs:55.05,1.24928)
--(axis cs:55.15,1.25272)
--(axis cs:55.25,1.25624)
--(axis cs:55.35,1.25983)
--(axis cs:55.45,1.26349)
--(axis cs:55.55,1.26722)
--(axis cs:55.65,1.27102)
--(axis cs:55.75,1.27490)
--(axis cs:55.85,1.27884)
--(axis cs:55.95,1.28286)
--(axis cs:56.05,1.28694)
--(axis cs:56.15,1.29109)
--(axis cs:56.25,1.29532)
--(axis cs:56.35,1.29960)
--(axis cs:56.45,1.30396)
--(axis cs:56.55,1.30838)
--(axis cs:56.65,1.31287)
--(axis cs:56.75,1.31742)
--(axis cs:56.85,1.32204)
--(axis cs:56.95,1.32672)
--(axis cs:57.05,1.33146)
--(axis cs:57.15,1.33627)
--(axis cs:57.25,1.34114)
--(axis cs:57.35,1.34607)
--(axis cs:57.45,1.35106)
--(axis cs:57.55,1.35611)
--(axis cs:57.65,1.36122)
--(axis cs:57.75,1.36639)
--(axis cs:57.85,1.37162)
--(axis cs:57.95,1.37690)
--(axis cs:58.05,1.38224)
--(axis cs:58.15,1.38764)
--(axis cs:58.25,1.39309)
--(axis cs:58.35,1.39860)
--(axis cs:58.45,1.40416)
--(axis cs:58.55,1.40978)
--(axis cs:58.65,1.41544)
--(axis cs:58.75,1.42116)
--(axis cs:58.85,1.42693)
--(axis cs:58.95,1.43275)
--(axis cs:59.05,1.43862)
--(axis cs:59.15,1.44453)
--(axis cs:59.25,1.45050)
--(axis cs:59.35,1.45651)
--(axis cs:59.45,1.46257)
--(axis cs:59.55,1.46867)
--(axis cs:59.65,1.47481)
--(axis cs:59.75,1.48101)
--(axis cs:59.85,1.48724)
--(axis cs:59.95,1.49351)
--(axis cs:60.06,1.49983)
--(axis cs:60.16,1.50619)
--(axis cs:60.26,1.51258)
--(axis cs:60.36,1.51902)
--(axis cs:60.46,1.52549)
--(axis cs:60.56,1.53200)
--(axis cs:60.66,1.53855)
--(axis cs:60.76,1.54513)
--(axis cs:60.86,1.55174)
--(axis cs:60.96,1.55839)
--(axis cs:61.06,1.56507)
--(axis cs:61.16,1.57178)
--(axis cs:61.26,1.57852)
--(axis cs:61.36,1.58530)
--(axis cs:61.46,1.59210)
--(axis cs:61.56,1.59893)
--(axis cs:61.66,1.60578)
--(axis cs:61.76,1.61267)
--(axis cs:61.86,1.61957)
--(axis cs:61.96,1.62651)
--(axis cs:62.06,1.63346)
--(axis cs:62.16,1.64044)
--(axis cs:62.26,1.64744)
--(axis cs:62.36,1.65446)
--(axis cs:62.46,1.66150)
--(axis cs:62.56,1.66856)
--(axis cs:62.66,1.67563)
--(axis cs:62.76,1.68272)
--(axis cs:62.86,1.68983)
--(axis cs:62.96,1.69696)
--(axis cs:63.06,1.70409)
--(axis cs:63.16,1.71124)
--(axis cs:63.26,1.71841)
--(axis cs:63.36,1.72558)
--(axis cs:63.46,1.73276)
--(axis cs:63.56,1.73996)
--(axis cs:63.66,1.74716)
--(axis cs:63.76,1.75437)
--(axis cs:63.86,1.76158)
--(axis cs:63.96,1.76880)
--(axis cs:64.06,1.77602)
--(axis cs:64.16,1.78325)
--(axis cs:64.26,1.79048)
--(axis cs:64.36,1.79772)
--(axis cs:64.46,1.80495)
--(axis cs:64.56,1.81219)
--(axis cs:64.66,1.81942)
--(axis cs:64.76,1.82665)
--(axis cs:64.86,1.83388)
--(axis cs:64.96,1.84110)
--(axis cs:65.06,1.84832)
--(axis cs:65.16,1.85554)
--(axis cs:65.26,1.86275)
--(axis cs:65.36,1.86995)
--(axis cs:65.46,1.87714)
--(axis cs:65.56,1.88432)
--(axis cs:65.66,1.89149)
--(axis cs:65.76,1.89866)
--(axis cs:65.86,1.90581)
--(axis cs:65.96,1.91294)
--(axis cs:66.06,1.92007)
--(axis cs:66.16,1.92718)
--(axis cs:66.26,1.93427)
--(axis cs:66.36,1.94135)
--(axis cs:66.46,1.94841)
--(axis cs:66.56,1.95545)
--(axis cs:66.66,1.96248)
--(axis cs:66.76,1.96948)
--(axis cs:66.86,1.97647)
--(axis cs:66.96,1.98343)
--(axis cs:67.06,1.99037)
--(axis cs:67.16,1.99729)
--(axis cs:67.26,2.00419)
--(axis cs:67.36,2.01106)
--(axis cs:67.46,2.01791)
--(axis cs:67.56,2.02473)
--(axis cs:67.66,2.03153)
--(axis cs:67.76,2.03830)
--(axis cs:67.86,2.04504)
--(axis cs:67.96,2.05175)
--(axis cs:68.06,2.05843)
--(axis cs:68.16,2.06508)
--(axis cs:68.26,2.07170)
--(axis cs:68.36,2.07829)
--(axis cs:68.46,2.08485)
--(axis cs:68.56,2.09138)
--(axis cs:68.66,2.09787)
--(axis cs:68.76,2.10433)
--(axis cs:68.86,2.11075)
--(axis cs:68.96,2.11714)
--(axis cs:69.06,2.12350)
--(axis cs:69.16,2.12981)
--(axis cs:69.26,2.13609)
--(axis cs:69.36,2.14234)
--(axis cs:69.46,2.14854)
--(axis cs:69.56,2.15471)
--(axis cs:69.66,2.16084)
--(axis cs:69.76,2.16692)
--(axis cs:69.86,2.17297)
--(axis cs:69.96,2.17898)
--(axis cs:70.07,2.18495)
--(axis cs:70.17,2.19087)
--(axis cs:70.27,2.19675)
--(axis cs:70.37,2.20259)
--(axis cs:70.47,2.20839)
--(axis cs:70.57,2.21415)
--(axis cs:70.67,2.21986)
--(axis cs:70.77,2.22552)
--(axis cs:70.87,2.23115)
--(axis cs:70.97,2.23673)
--(axis cs:71.07,2.24226)
--(axis cs:71.17,2.24775)
--(axis cs:71.27,2.25319)
--(axis cs:71.37,2.25859)
--(axis cs:71.47,2.26394)
--(axis cs:71.57,2.26924)
--(axis cs:71.67,2.27450)
--(axis cs:71.77,2.27971)
--(axis cs:71.87,2.28487)
--(axis cs:71.97,2.28998)
--(axis cs:72.07,2.29505)
--(axis cs:72.17,2.30007)
--(axis cs:72.27,2.30504)
--(axis cs:72.37,2.30997)
--(axis cs:72.47,2.31484)
--(axis cs:72.57,2.31967)
--(axis cs:72.67,2.32445)
--(axis cs:72.77,2.32918)
--(axis cs:72.87,2.33386)
--(axis cs:72.97,2.33849)
--(axis cs:73.07,2.34307)
--(axis cs:73.17,2.34760)
--(axis cs:73.27,2.35209)
--(axis cs:73.37,2.35652)
--(axis cs:73.47,2.36091)
--(axis cs:73.57,2.36525)
--(axis cs:73.67,2.36954)
--(axis cs:73.77,2.37378)
--(axis cs:73.87,2.37797)
--(axis cs:73.97,2.38211)
--(axis cs:74.07,2.38620)
--(axis cs:74.17,2.39024)
--(axis cs:74.27,2.39424)
--(axis cs:74.37,2.39818)
--(axis cs:74.47,2.40208)
--(axis cs:74.57,2.40593)
--(axis cs:74.67,2.40973)
--(axis cs:74.77,2.41348)
--(axis cs:74.87,2.41719)
--(axis cs:74.97,2.42084)
--(axis cs:75.07,2.42445)
--(axis cs:75.17,2.42801)
--(axis cs:75.27,2.43153)
--(axis cs:75.37,2.43499)
--(axis cs:75.47,2.43841)
--(axis cs:75.57,2.44179)
--(axis cs:75.67,2.44511)
--(axis cs:75.77,2.44840)
--(axis cs:75.87,2.45163)
--(axis cs:75.97,2.45482)
--(axis cs:76.07,2.45796)
--(axis cs:76.17,2.46106)
--(axis cs:76.27,2.46412)
--(axis cs:76.37,2.46713)
--(axis cs:76.47,2.47009)
--(axis cs:76.57,2.47301)
--(axis cs:76.67,2.47589)
--(axis cs:76.77,2.47872)
--(axis cs:76.87,2.48152)
--(axis cs:76.97,2.48426)
--(axis cs:77.07,2.48697)
--(axis cs:77.17,2.48964)
--(axis cs:77.27,2.49226)
--(axis cs:77.37,2.49484)
--(axis cs:77.47,2.49739)
--(axis cs:77.57,2.49989)
--(axis cs:77.67,2.50235)
--(axis cs:77.77,2.50477)
--(axis cs:77.87,2.50715)
--(axis cs:77.97,2.50950)
--(axis cs:78.07,2.51180)
--(axis cs:78.17,2.51407)
--(axis cs:78.27,2.51630)
--(axis cs:78.37,2.51850)
--(axis cs:78.47,2.52065)
--(axis cs:78.57,2.52278)
--(axis cs:78.67,2.52486)
--(axis cs:78.77,2.52691)
--(axis cs:78.87,2.52893)
--(axis cs:78.97,2.53091)
--(axis cs:79.07,2.53286)
--(axis cs:79.17,2.53477)
--(axis cs:79.27,2.53665)
--(axis cs:79.37,2.53850)
--(axis cs:79.47,2.54032)
--(axis cs:79.57,2.54210)
--(axis cs:79.67,2.54386)
--(axis cs:79.77,2.54558)
--(axis cs:79.87,2.54727)
--(axis cs:79.97,2.54894)
--(axis cs:80.08,2.55057)
--(axis cs:80.18,2.55218)
--(axis cs:80.28,2.55376)
--(axis cs:80.38,2.55531)
--(axis cs:80.48,2.55683)
--(axis cs:80.58,2.55833)
--(axis cs:80.68,2.55980)
--(axis cs:80.78,2.56125)
--(axis cs:80.88,2.56267)
--(axis cs:80.98,2.56406)
--(axis cs:81.08,2.56544)
--(axis cs:81.18,2.56678)
--(axis cs:81.28,2.56811)
--(axis cs:81.38,2.56941)
--(axis cs:81.48,2.57069)
--(axis cs:81.58,2.57195)
--(axis cs:81.68,2.57319)
--(axis cs:81.78,2.57441)
--(axis cs:81.88,2.57561)
--(axis cs:81.98,2.57679)
--(axis cs:82.08,2.57795)
--(axis cs:82.18,2.57909)
--(axis cs:82.28,2.58021)
--(axis cs:82.38,2.58132)
--(axis cs:82.48,2.58241)
--(axis cs:82.58,2.58349)
--(axis cs:82.68,2.58454)
--(axis cs:82.78,2.58559)
--(axis cs:82.88,2.58662)
--(axis cs:82.98,2.58763)
--(axis cs:83.08,2.58863)
--(axis cs:83.18,2.58962)
--(axis cs:83.28,2.59060)
--(axis cs:83.38,2.59156)
--(axis cs:83.48,2.59252)
--(axis cs:83.58,2.59346)
--(axis cs:83.68,2.59439)
--(axis cs:83.78,2.59531)
--(axis cs:83.88,2.59623)
--(axis cs:83.98,2.59713)
--(axis cs:84.08,2.59803)
--(axis cs:84.18,2.59892)
--(axis cs:84.28,2.59980)
--(axis cs:84.38,2.60067)
--(axis cs:84.48,2.60155)
--(axis cs:84.58,2.60241)
--(axis cs:84.68,2.60327)
--(axis cs:84.78,2.60413)
--(axis cs:84.88,2.60498)
--(axis cs:84.98,2.60583)
--(axis cs:85.08,2.60668)
--(axis cs:85.18,2.60752)
--(axis cs:85.28,2.60837)
--(axis cs:85.38,2.60921)
--(axis cs:85.48,2.61005)
--(axis cs:85.58,2.61089)
--(axis cs:85.68,2.61174)
--(axis cs:85.78,2.61258)
--(axis cs:85.88,2.61343)
--(axis cs:85.98,2.61428)
--(axis cs:86.08,2.61513)
--(axis cs:86.18,2.61599)
--(axis cs:86.28,2.61685)
--(axis cs:86.38,2.61772)
--(axis cs:86.48,2.61859)
--(axis cs:86.58,2.61946)
--(axis cs:86.68,2.62035)
--(axis cs:86.78,2.62124)
--(axis cs:86.88,2.62213)
--(axis cs:86.98,2.62304)
--(axis cs:87.08,2.62395)
--(axis cs:87.18,2.62487)
--(axis cs:87.28,2.62580)
--(axis cs:87.38,2.62675)
--(axis cs:87.48,2.62770)
--(axis cs:87.58,2.62866)
--(axis cs:87.68,2.62963)
--(axis cs:87.78,2.63062)
--(axis cs:87.88,2.63162)
--(axis cs:87.98,2.63263)
--(axis cs:88.08,2.63365)
--(axis cs:88.18,2.63469)
--(axis cs:88.28,2.63574)
--(axis cs:88.38,2.63681)
--(axis cs:88.48,2.63789)
--(axis cs:88.58,2.63898)
--(axis cs:88.68,2.64009)
--(axis cs:88.78,2.64122)
--(axis cs:88.88,2.64237)
--(axis cs:88.98,2.64353)
--(axis cs:89.08,2.64470)
--(axis cs:89.18,2.64590)
--(axis cs:89.28,2.64711)
--(axis cs:89.38,2.64834)
--(axis cs:89.48,2.64959)
--(axis cs:89.58,2.65086)
--(axis cs:89.68,2.65215)
--(axis cs:89.78,2.65346)
--(axis cs:89.88,2.65478)
--(axis cs:89.98,2.65613)
--(axis cs:90.09,2.65749)
--(axis cs:90.19,2.65887)
--(axis cs:90.29,2.66028)
--(axis cs:90.39,2.66170)
--(axis cs:90.49,2.66315)
--(axis cs:90.59,2.66461)
--(axis cs:90.69,2.66609)
--(axis cs:90.79,2.66760)
--(axis cs:90.89,2.66912)
--(axis cs:90.99,2.67067)
--(axis cs:91.09,2.67223)
--(axis cs:91.19,2.67382)
--(axis cs:91.29,2.67542)
--(axis cs:91.39,2.67704)
--(axis cs:91.49,2.67869)
--(axis cs:91.59,2.68035)
--(axis cs:91.69,2.68203)
--(axis cs:91.79,2.68373)
--(axis cs:91.89,2.68545)
--(axis cs:91.99,2.68719)
--(axis cs:92.09,2.68894)
--(axis cs:92.19,2.69071)
--(axis cs:92.29,2.69250)
--(axis cs:92.39,2.69430)
--(axis cs:92.49,2.69612)
--(axis cs:92.59,2.69795)
--(axis cs:92.69,2.69980)
--(axis cs:92.79,2.70166)
--(axis cs:92.89,2.70354)
--(axis cs:92.99,2.70542)
--(axis cs:93.09,2.70732)
--(axis cs:93.19,2.70923)
--(axis cs:93.29,2.71114)
--(axis cs:93.39,2.71307)
--(axis cs:93.49,2.71500)
--(axis cs:93.59,2.71694)
--(axis cs:93.69,2.71888)
--(axis cs:93.79,2.72083)
--(axis cs:93.89,2.72278)
--(axis cs:93.99,2.72473)
--(axis cs:94.09,2.72668)
--(axis cs:94.19,2.72863)
--(axis cs:94.29,2.73058)
--(axis cs:94.39,2.73253)
--(axis cs:94.49,2.73447)
--(axis cs:94.59,2.73640)
--(axis cs:94.69,2.73832)
--(axis cs:94.79,2.74024)
--(axis cs:94.89,2.74214)
--(axis cs:94.99,2.74403)
--(axis cs:95.09,2.74591)
--(axis cs:95.19,2.74777)
--(axis cs:95.29,2.74962)
--(axis cs:95.39,2.75144)
--(axis cs:95.49,2.75325)
--(axis cs:95.59,2.75503)
--(axis cs:95.69,2.75679)
--(axis cs:95.79,2.75852)
--(axis cs:95.89,2.76023)
--(axis cs:95.99,2.76191)
--(axis cs:96.09,2.76357)
--(axis cs:96.19,2.76519)
--(axis cs:96.29,2.76677)
--(axis cs:96.39,2.76834)
--(axis cs:96.49,2.76986)
--(axis cs:96.59,2.77135)
--(axis cs:96.69,2.77280)
--(axis cs:96.79,2.77421)
--(axis cs:96.89,2.77558)
--(axis cs:96.99,2.77691)
--(axis cs:97.09,2.77820)
--(axis cs:97.19,2.77945)
--(axis cs:97.29,2.78065)
--(axis cs:97.39,2.78181)
--(axis cs:97.49,2.78293)
--(axis cs:97.59,2.78400)
--(axis cs:97.69,2.78503)
--(axis cs:97.79,2.78601)
--(axis cs:97.89,2.78694)
--(axis cs:97.99,2.78782)
--(axis cs:98.09,2.78866)
--(axis cs:98.19,2.78945)
--(axis cs:98.29,2.79019)
--(axis cs:98.39,2.79088)
--(axis cs:98.49,2.79152)
--(axis cs:98.59,2.79211)
--(axis cs:98.69,2.79265)
--(axis cs:98.79,2.79314)
--(axis cs:98.89,2.79358)
--(axis cs:98.99,2.79396)
--(axis cs:99.09,2.79430)
--(axis cs:99.19,2.79458)
--(axis cs:99.29,2.79482)
--(axis cs:99.39,2.79500)
--(axis cs:99.49,2.79513)
--(axis cs:99.59,2.79521)
--(axis cs:99.69,2.79523)
--(axis cs:99.79,2.79521)
--(axis cs:99.89,2.79513)
--(axis cs:100,2.79500347835948)
--(axis cs:100,3.12004498136142)
--(axis cs:100,3.12004498136142)
--(axis cs:99.89,3.11452)
--(axis cs:99.79,3.10907)
--(axis cs:99.69,3.10365)
--(axis cs:99.59,3.09830)
--(axis cs:99.49,3.09299)
--(axis cs:99.39,3.08774)
--(axis cs:99.29,3.08254)
--(axis cs:99.19,3.07740)
--(axis cs:99.09,3.07232)
--(axis cs:98.99,3.06728)
--(axis cs:98.89,3.06231)
--(axis cs:98.79,3.05739)
--(axis cs:98.69,3.05253)
--(axis cs:98.59,3.04773)
--(axis cs:98.49,3.04299)
--(axis cs:98.39,3.03831)
--(axis cs:98.29,3.03369)
--(axis cs:98.19,3.02913)
--(axis cs:98.09,3.02463)
--(axis cs:97.99,3.02019)
--(axis cs:97.89,3.01581)
--(axis cs:97.79,3.01149)
--(axis cs:97.69,3.00724)
--(axis cs:97.59,3.00305)
--(axis cs:97.49,2.99891)
--(axis cs:97.39,2.99485)
--(axis cs:97.29,2.99084)
--(axis cs:97.19,2.98690)
--(axis cs:97.09,2.98301)
--(axis cs:96.99,2.97919)
--(axis cs:96.89,2.97543)
--(axis cs:96.79,2.97173)
--(axis cs:96.69,2.96809)
--(axis cs:96.59,2.96451)
--(axis cs:96.49,2.96099)
--(axis cs:96.39,2.95753)
--(axis cs:96.29,2.95401)
--(axis cs:96.19,2.95066)
--(axis cs:96.09,2.94738)
--(axis cs:95.99,2.94414)
--(axis cs:95.89,2.94097)
--(axis cs:95.79,2.93784)
--(axis cs:95.69,2.93477)
--(axis cs:95.59,2.93176)
--(axis cs:95.49,2.92879)
--(axis cs:95.39,2.92588)
--(axis cs:95.29,2.92301)
--(axis cs:95.19,2.92019)
--(axis cs:95.09,2.91742)
--(axis cs:94.99,2.91470)
--(axis cs:94.89,2.91202)
--(axis cs:94.79,2.90938)
--(axis cs:94.69,2.90679)
--(axis cs:94.59,2.90424)
--(axis cs:94.49,2.90173)
--(axis cs:94.39,2.89926)
--(axis cs:94.29,2.89682)
--(axis cs:94.19,2.89443)
--(axis cs:94.09,2.89207)
--(axis cs:93.99,2.88974)
--(axis cs:93.89,2.88745)
--(axis cs:93.79,2.88519)
--(axis cs:93.69,2.88296)
--(axis cs:93.59,2.88077)
--(axis cs:93.49,2.87860)
--(axis cs:93.39,2.87646)
--(axis cs:93.29,2.87435)
--(axis cs:93.19,2.87227)
--(axis cs:93.09,2.87022)
--(axis cs:92.99,2.86819)
--(axis cs:92.89,2.86619)
--(axis cs:92.79,2.86421)
--(axis cs:92.69,2.86225)
--(axis cs:92.59,2.86032)
--(axis cs:92.49,2.85841)
--(axis cs:92.39,2.85652)
--(axis cs:92.29,2.85466)
--(axis cs:92.19,2.85281)
--(axis cs:92.09,2.85098)
--(axis cs:91.99,2.84918)
--(axis cs:91.89,2.84739)
--(axis cs:91.79,2.84562)
--(axis cs:91.69,2.84387)
--(axis cs:91.59,2.84214)
--(axis cs:91.49,2.84043)
--(axis cs:91.39,2.83873)
--(axis cs:91.29,2.83705)
--(axis cs:91.19,2.83539)
--(axis cs:91.09,2.83374)
--(axis cs:90.99,2.83211)
--(axis cs:90.89,2.83049)
--(axis cs:90.79,2.82889)
--(axis cs:90.69,2.82731)
--(axis cs:90.59,2.82574)
--(axis cs:90.49,2.82418)
--(axis cs:90.39,2.82264)
--(axis cs:90.29,2.82112)
--(axis cs:90.19,2.81961)
--(axis cs:90.09,2.81811)
--(axis cs:89.98,2.81662)
--(axis cs:89.88,2.81515)
--(axis cs:89.78,2.81369)
--(axis cs:89.68,2.81225)
--(axis cs:89.58,2.81082)
--(axis cs:89.48,2.80940)
--(axis cs:89.38,2.80799)
--(axis cs:89.28,2.80660)
--(axis cs:89.18,2.80522)
--(axis cs:89.08,2.80385)
--(axis cs:88.98,2.80249)
--(axis cs:88.88,2.80115)
--(axis cs:88.78,2.79982)
--(axis cs:88.68,2.79849)
--(axis cs:88.58,2.79718)
--(axis cs:88.48,2.79588)
--(axis cs:88.38,2.79460)
--(axis cs:88.28,2.79332)
--(axis cs:88.18,2.79205)
--(axis cs:88.08,2.79080)
--(axis cs:87.98,2.78955)
--(axis cs:87.88,2.78832)
--(axis cs:87.78,2.78709)
--(axis cs:87.68,2.78588)
--(axis cs:87.58,2.78467)
--(axis cs:87.48,2.78347)
--(axis cs:87.38,2.78228)
--(axis cs:87.28,2.78111)
--(axis cs:87.18,2.77993)
--(axis cs:87.08,2.77877)
--(axis cs:86.98,2.77762)
--(axis cs:86.88,2.77647)
--(axis cs:86.78,2.77533)
--(axis cs:86.68,2.77420)
--(axis cs:86.58,2.77308)
--(axis cs:86.48,2.77196)
--(axis cs:86.38,2.77085)
--(axis cs:86.28,2.76975)
--(axis cs:86.18,2.76865)
--(axis cs:86.08,2.76755)
--(axis cs:85.98,2.76646)
--(axis cs:85.88,2.76538)
--(axis cs:85.78,2.76430)
--(axis cs:85.68,2.76323)
--(axis cs:85.58,2.76215)
--(axis cs:85.48,2.76109)
--(axis cs:85.38,2.76002)
--(axis cs:85.28,2.75896)
--(axis cs:85.18,2.75790)
--(axis cs:85.08,2.75684)
--(axis cs:84.98,2.75578)
--(axis cs:84.88,2.75472)
--(axis cs:84.78,2.75367)
--(axis cs:84.68,2.75261)
--(axis cs:84.58,2.75155)
--(axis cs:84.48,2.75050)
--(axis cs:84.38,2.74944)
--(axis cs:84.28,2.74837)
--(axis cs:84.18,2.74731)
--(axis cs:84.08,2.74624)
--(axis cs:83.98,2.74517)
--(axis cs:83.88,2.74410)
--(axis cs:83.78,2.74302)
--(axis cs:83.68,2.74193)
--(axis cs:83.58,2.74085)
--(axis cs:83.48,2.73975)
--(axis cs:83.38,2.73865)
--(axis cs:83.28,2.73754)
--(axis cs:83.18,2.73642)
--(axis cs:83.08,2.73529)
--(axis cs:82.98,2.73416)
--(axis cs:82.88,2.73301)
--(axis cs:82.78,2.73186)
--(axis cs:82.68,2.73069)
--(axis cs:82.58,2.72951)
--(axis cs:82.48,2.72832)
--(axis cs:82.38,2.72712)
--(axis cs:82.28,2.72591)
--(axis cs:82.18,2.72468)
--(axis cs:82.08,2.72344)
--(axis cs:81.98,2.72218)
--(axis cs:81.88,2.72090)
--(axis cs:81.78,2.71961)
--(axis cs:81.68,2.71831)
--(axis cs:81.58,2.71698)
--(axis cs:81.48,2.71564)
--(axis cs:81.38,2.71428)
--(axis cs:81.28,2.71290)
--(axis cs:81.18,2.71150)
--(axis cs:81.08,2.71007)
--(axis cs:80.98,2.70863)
--(axis cs:80.88,2.70717)
--(axis cs:80.78,2.70568)
--(axis cs:80.68,2.70417)
--(axis cs:80.58,2.70263)
--(axis cs:80.48,2.70108)
--(axis cs:80.38,2.69949)
--(axis cs:80.28,2.69788)
--(axis cs:80.18,2.69625)
--(axis cs:80.08,2.69458)
--(axis cs:79.97,2.69289)
--(axis cs:79.87,2.69118)
--(axis cs:79.77,2.68943)
--(axis cs:79.67,2.68765)
--(axis cs:79.57,2.68585)
--(axis cs:79.47,2.68401)
--(axis cs:79.37,2.68214)
--(axis cs:79.27,2.68024)
--(axis cs:79.17,2.67831)
--(axis cs:79.07,2.67635)
--(axis cs:78.97,2.67435)
--(axis cs:78.87,2.67232)
--(axis cs:78.77,2.67025)
--(axis cs:78.67,2.66815)
--(axis cs:78.57,2.66601)
--(axis cs:78.47,2.66384)
--(axis cs:78.37,2.66163)
--(axis cs:78.27,2.65938)
--(axis cs:78.17,2.65710)
--(axis cs:78.07,2.65478)
--(axis cs:77.97,2.65242)
--(axis cs:77.87,2.65002)
--(axis cs:77.77,2.64758)
--(axis cs:77.67,2.64510)
--(axis cs:77.57,2.64258)
--(axis cs:77.47,2.64001)
--(axis cs:77.37,2.63741)
--(axis cs:77.27,2.63477)
--(axis cs:77.17,2.63208)
--(axis cs:77.07,2.62935)
--(axis cs:76.97,2.62658)
--(axis cs:76.87,2.62376)
--(axis cs:76.77,2.62090)
--(axis cs:76.67,2.61800)
--(axis cs:76.57,2.61505)
--(axis cs:76.47,2.61205)
--(axis cs:76.37,2.60901)
--(axis cs:76.27,2.60593)
--(axis cs:76.17,2.60280)
--(axis cs:76.07,2.59962)
--(axis cs:75.97,2.59639)
--(axis cs:75.87,2.59312)
--(axis cs:75.77,2.58980)
--(axis cs:75.67,2.58644)
--(axis cs:75.57,2.58302)
--(axis cs:75.47,2.57956)
--(axis cs:75.37,2.57605)
--(axis cs:75.27,2.57249)
--(axis cs:75.17,2.56888)
--(axis cs:75.07,2.56523)
--(axis cs:74.97,2.56152)
--(axis cs:74.87,2.55776)
--(axis cs:74.77,2.55396)
--(axis cs:74.67,2.55010)
--(axis cs:74.57,2.54620)
--(axis cs:74.47,2.54225)
--(axis cs:74.37,2.53824)
--(axis cs:74.27,2.53419)
--(axis cs:74.17,2.53008)
--(axis cs:74.07,2.52592)
--(axis cs:73.97,2.52172)
--(axis cs:73.87,2.51746)
--(axis cs:73.77,2.51315)
--(axis cs:73.67,2.50880)
--(axis cs:73.57,2.50439)
--(axis cs:73.47,2.49993)
--(axis cs:73.37,2.49542)
--(axis cs:73.27,2.49085)
--(axis cs:73.17,2.48624)
--(axis cs:73.07,2.48158)
--(axis cs:72.97,2.47687)
--(axis cs:72.87,2.47210)
--(axis cs:72.77,2.46729)
--(axis cs:72.67,2.46242)
--(axis cs:72.57,2.45751)
--(axis cs:72.47,2.45254)
--(axis cs:72.37,2.44753)
--(axis cs:72.27,2.44246)
--(axis cs:72.17,2.43735)
--(axis cs:72.07,2.43218)
--(axis cs:71.97,2.42697)
--(axis cs:71.87,2.42171)
--(axis cs:71.77,2.41639)
--(axis cs:71.67,2.41103)
--(axis cs:71.57,2.40562)
--(axis cs:71.47,2.40016)
--(axis cs:71.37,2.39466)
--(axis cs:71.27,2.38910)
--(axis cs:71.17,2.38350)
--(axis cs:71.07,2.37785)
--(axis cs:70.97,2.37216)
--(axis cs:70.87,2.36641)
--(axis cs:70.77,2.36062)
--(axis cs:70.67,2.35479)
--(axis cs:70.57,2.34891)
--(axis cs:70.47,2.34298)
--(axis cs:70.37,2.33701)
--(axis cs:70.27,2.33100)
--(axis cs:70.17,2.32494)
--(axis cs:70.07,2.31884)
--(axis cs:69.96,2.31269)
--(axis cs:69.86,2.30650)
--(axis cs:69.76,2.30027)
--(axis cs:69.66,2.29400)
--(axis cs:69.56,2.28769)
--(axis cs:69.46,2.28134)
--(axis cs:69.36,2.27494)
--(axis cs:69.26,2.26851)
--(axis cs:69.16,2.26204)
--(axis cs:69.06,2.25553)
--(axis cs:68.96,2.24898)
--(axis cs:68.86,2.24239)
--(axis cs:68.76,2.23577)
--(axis cs:68.66,2.22911)
--(axis cs:68.56,2.22241)
--(axis cs:68.46,2.21568)
--(axis cs:68.36,2.20892)
--(axis cs:68.26,2.20212)
--(axis cs:68.16,2.19529)
--(axis cs:68.06,2.18843)
--(axis cs:67.96,2.18154)
--(axis cs:67.86,2.17461)
--(axis cs:67.76,2.16766)
--(axis cs:67.66,2.16067)
--(axis cs:67.56,2.15366)
--(axis cs:67.46,2.14662)
--(axis cs:67.36,2.13955)
--(axis cs:67.26,2.13246)
--(axis cs:67.16,2.12534)
--(axis cs:67.06,2.11819)
--(axis cs:66.96,2.11102)
--(axis cs:66.86,2.10383)
--(axis cs:66.76,2.09662)
--(axis cs:66.66,2.08938)
--(axis cs:66.56,2.08212)
--(axis cs:66.46,2.07485)
--(axis cs:66.36,2.06755)
--(axis cs:66.26,2.06024)
--(axis cs:66.16,2.05291)
--(axis cs:66.06,2.04556)
--(axis cs:65.96,2.03819)
--(axis cs:65.86,2.03082)
--(axis cs:65.76,2.02343)
--(axis cs:65.66,2.01602)
--(axis cs:65.56,2.00860)
--(axis cs:65.46,2.00118)
--(axis cs:65.36,1.99374)
--(axis cs:65.26,1.98629)
--(axis cs:65.16,1.97884)
--(axis cs:65.06,1.97138)
--(axis cs:64.96,1.96391)
--(axis cs:64.86,1.95644)
--(axis cs:64.76,1.94896)
--(axis cs:64.66,1.94148)
--(axis cs:64.56,1.93399)
--(axis cs:64.46,1.92651)
--(axis cs:64.36,1.91902)
--(axis cs:64.26,1.91154)
--(axis cs:64.16,1.90406)
--(axis cs:64.06,1.89657)
--(axis cs:63.96,1.88910)
--(axis cs:63.86,1.88170)
--(axis cs:63.76,1.87423)
--(axis cs:63.66,1.86677)
--(axis cs:63.56,1.85932)
--(axis cs:63.46,1.85187)
--(axis cs:63.36,1.84443)
--(axis cs:63.26,1.83701)
--(axis cs:63.16,1.82959)
--(axis cs:63.06,1.82219)
--(axis cs:62.96,1.81480)
--(axis cs:62.86,1.80743)
--(axis cs:62.76,1.80007)
--(axis cs:62.66,1.79273)
--(axis cs:62.56,1.78541)
--(axis cs:62.46,1.77810)
--(axis cs:62.36,1.77081)
--(axis cs:62.26,1.76354)
--(axis cs:62.16,1.75630)
--(axis cs:62.06,1.74908)
--(axis cs:61.96,1.74188)
--(axis cs:61.86,1.73470)
--(axis cs:61.76,1.72755)
--(axis cs:61.66,1.72043)
--(axis cs:61.56,1.71334)
--(axis cs:61.46,1.70627)
--(axis cs:61.36,1.69923)
--(axis cs:61.26,1.69222)
--(axis cs:61.16,1.68525)
--(axis cs:61.06,1.67830)
--(axis cs:60.96,1.67139)
--(axis cs:60.86,1.66451)
--(axis cs:60.76,1.65767)
--(axis cs:60.66,1.65086)
--(axis cs:60.56,1.64409)
--(axis cs:60.46,1.63736)
--(axis cs:60.36,1.63067)
--(axis cs:60.26,1.62402)
--(axis cs:60.16,1.61740)
--(axis cs:60.06,1.61083)
--(axis cs:59.95,1.60430)
--(axis cs:59.85,1.59782)
--(axis cs:59.75,1.59137)
--(axis cs:59.65,1.58498)
--(axis cs:59.55,1.57862)
--(axis cs:59.45,1.57232)
--(axis cs:59.35,1.56606)
--(axis cs:59.25,1.55985)
--(axis cs:59.15,1.55369)
--(axis cs:59.05,1.54758)
--(axis cs:58.95,1.54152)
--(axis cs:58.85,1.53552)
--(axis cs:58.75,1.52956)
--(axis cs:58.65,1.52366)
--(axis cs:58.55,1.51781)
--(axis cs:58.45,1.51201)
--(axis cs:58.35,1.50628)
--(axis cs:58.25,1.50059)
--(axis cs:58.15,1.49497)
--(axis cs:58.05,1.48940)
--(axis cs:57.95,1.48389)
--(axis cs:57.85,1.47844)
--(axis cs:57.75,1.47305)
--(axis cs:57.65,1.46772)
--(axis cs:57.55,1.46246)
--(axis cs:57.45,1.45725)
--(axis cs:57.35,1.45211)
--(axis cs:57.25,1.44703)
--(axis cs:57.15,1.44201)
--(axis cs:57.05,1.43706)
--(axis cs:56.95,1.43217)
--(axis cs:56.85,1.42735)
--(axis cs:56.75,1.42260)
--(axis cs:56.65,1.41792)
--(axis cs:56.55,1.41330)
--(axis cs:56.45,1.40875)
--(axis cs:56.35,1.40427)
--(axis cs:56.25,1.39986)
--(axis cs:56.15,1.39551)
--(axis cs:56.05,1.39124)
--(axis cs:55.95,1.38704)
--(axis cs:55.85,1.38292)
--(axis cs:55.75,1.37886)
--(axis cs:55.65,1.37488)
--(axis cs:55.55,1.37097)
--(axis cs:55.45,1.36713)
--(axis cs:55.35,1.36337)
--(axis cs:55.25,1.35969)
--(axis cs:55.15,1.35608)
--(axis cs:55.05,1.35254)
--(axis cs:54.95,1.34908)
--(axis cs:54.85,1.34570)
--(axis cs:54.75,1.34240)
--(axis cs:54.65,1.33917)
--(axis cs:54.55,1.33602)
--(axis cs:54.45,1.33295)
--(axis cs:54.35,1.32996)
--(axis cs:54.25,1.32705)
--(axis cs:54.15,1.32422)
--(axis cs:54.05,1.32147)
--(axis cs:53.95,1.31880)
--(axis cs:53.85,1.31621)
--(axis cs:53.75,1.31370)
--(axis cs:53.65,1.31128)
--(axis cs:53.55,1.30893)
--(axis cs:53.45,1.30667)
--(axis cs:53.35,1.30449)
--(axis cs:53.25,1.30240)
--(axis cs:53.15,1.30039)
--(axis cs:53.05,1.29846)
--(axis cs:52.95,1.29662)
--(axis cs:52.85,1.29486)
--(axis cs:52.75,1.29318)
--(axis cs:52.65,1.29159)
--(axis cs:52.55,1.29009)
--(axis cs:52.45,1.28867)
--(axis cs:52.35,1.28734)
--(axis cs:52.25,1.28610)
--(axis cs:52.15,1.28494)
--(axis cs:52.05,1.28387)
--(axis cs:51.95,1.28288)
--(axis cs:51.85,1.28199)
--(axis cs:51.75,1.28118)
--(axis cs:51.65,1.28046)
--(axis cs:51.55,1.27982)
--(axis cs:51.45,1.27928)
--(axis cs:51.35,1.27882)
--(axis cs:51.25,1.27846)
--(axis cs:51.15,1.27818)
--(axis cs:51.05,1.27799)
--(axis cs:50.95,1.27789)
--(axis cs:50.85,1.27788)
--(axis cs:50.75,1.27796)
--(axis cs:50.65,1.27813)
--(axis cs:50.55,1.27839)
--(axis cs:50.45,1.27874)
--(axis cs:50.35,1.27919)
--(axis cs:50.25,1.27972)
--(axis cs:50.15,1.28034)
--(axis cs:50.05,1.28105)
--(axis cs:49.94,1.28186)
--(axis cs:49.84,1.28276)
--(axis cs:49.74,1.28374)
--(axis cs:49.64,1.28482)
--(axis cs:49.54,1.28599)
--(axis cs:49.44,1.28726)
--(axis cs:49.34,1.28861)
--(axis cs:49.24,1.29006)
--(axis cs:49.14,1.29160)
--(axis cs:49.04,1.29323)
--(axis cs:48.94,1.29495)
--(axis cs:48.84,1.29676)
--(axis cs:48.74,1.29867)
--(axis cs:48.64,1.30067)
--(axis cs:48.54,1.30276)
--(axis cs:48.44,1.30495)
--(axis cs:48.34,1.30722)
--(axis cs:48.24,1.30959)
--(axis cs:48.14,1.31205)
--(axis cs:48.04,1.31460)
--(axis cs:47.94,1.31725)
--(axis cs:47.84,1.31999)
--(axis cs:47.74,1.32282)
--(axis cs:47.64,1.32574)
--(axis cs:47.54,1.32876)
--(axis cs:47.44,1.33186)
--(axis cs:47.34,1.33506)
--(axis cs:47.24,1.33835)
--(axis cs:47.14,1.34174)
--(axis cs:47.04,1.34521)
--(axis cs:46.94,1.34878)
--(axis cs:46.84,1.35244)
--(axis cs:46.74,1.35618)
--(axis cs:46.64,1.36002)
--(axis cs:46.54,1.36396)
--(axis cs:46.44,1.36798)
--(axis cs:46.34,1.37209)
--(axis cs:46.24,1.37630)
--(axis cs:46.14,1.38059)
--(axis cs:46.04,1.38497)
--(axis cs:45.94,1.38945)
--(axis cs:45.84,1.39401)
--(axis cs:45.74,1.39867)
--(axis cs:45.64,1.40341)
--(axis cs:45.54,1.40824)
--(axis cs:45.44,1.41316)
--(axis cs:45.34,1.41817)
--(axis cs:45.24,1.42326)
--(axis cs:45.14,1.42845)
--(axis cs:45.04,1.43372)
--(axis cs:44.94,1.43907)
--(axis cs:44.84,1.44452)
--(axis cs:44.74,1.45005)
--(axis cs:44.64,1.45566)
--(axis cs:44.54,1.46136)
--(axis cs:44.44,1.46715)
--(axis cs:44.34,1.47302)
--(axis cs:44.24,1.47897)
--(axis cs:44.14,1.48501)
--(axis cs:44.04,1.49112)
--(axis cs:43.94,1.49733)
--(axis cs:43.84,1.50361)
--(axis cs:43.74,1.50998)
--(axis cs:43.64,1.51642)
--(axis cs:43.54,1.52295)
--(axis cs:43.44,1.52955)
--(axis cs:43.34,1.53623)
--(axis cs:43.24,1.54300)
--(axis cs:43.14,1.54983)
--(axis cs:43.04,1.55675)
--(axis cs:42.94,1.56374)
--(axis cs:42.84,1.57081)
--(axis cs:42.74,1.57795)
--(axis cs:42.64,1.58516)
--(axis cs:42.54,1.59245)
--(axis cs:42.44,1.59981)
--(axis cs:42.34,1.60725)
--(axis cs:42.24,1.61475)
--(axis cs:42.14,1.62232)
--(axis cs:42.04,1.62996)
--(axis cs:41.94,1.63767)
--(axis cs:41.84,1.64545)
--(axis cs:41.74,1.65329)
--(axis cs:41.64,1.66120)
--(axis cs:41.54,1.66917)
--(axis cs:41.44,1.67721)
--(axis cs:41.34,1.68530)
--(axis cs:41.24,1.69346)
--(axis cs:41.14,1.70168)
--(axis cs:41.04,1.70996)
--(axis cs:40.94,1.71830)
--(axis cs:40.84,1.72669)
--(axis cs:40.74,1.73514)
--(axis cs:40.64,1.74365)
--(axis cs:40.54,1.75221)
--(axis cs:40.44,1.76082)
--(axis cs:40.34,1.76948)
--(axis cs:40.24,1.77820)
--(axis cs:40.14,1.78696)
--(axis cs:40.04,1.79577)
--(axis cs:39.93,1.80463)
--(axis cs:39.83,1.81353)
--(axis cs:39.73,1.82248)
--(axis cs:39.63,1.83147)
--(axis cs:39.53,1.84050)
--(axis cs:39.43,1.84957)
--(axis cs:39.33,1.85868)
--(axis cs:39.23,1.86783)
--(axis cs:39.13,1.87702)
--(axis cs:39.03,1.88624)
--(axis cs:38.93,1.89549)
--(axis cs:38.83,1.90470)
--(axis cs:38.73,1.91402)
--(axis cs:38.63,1.92336)
--(axis cs:38.53,1.93273)
--(axis cs:38.43,1.94213)
--(axis cs:38.33,1.95156)
--(axis cs:38.23,1.96101)
--(axis cs:38.13,1.97048)
--(axis cs:38.03,1.97997)
--(axis cs:37.93,1.98948)
--(axis cs:37.83,1.99901)
--(axis cs:37.73,2.00855)
--(axis cs:37.63,2.01811)
--(axis cs:37.53,2.02768)
--(axis cs:37.43,2.03727)
--(axis cs:37.33,2.04686)
--(axis cs:37.23,2.05646)
--(axis cs:37.13,2.06607)
--(axis cs:37.03,2.07569)
--(axis cs:36.93,2.08530)
--(axis cs:36.83,2.09493)
--(axis cs:36.73,2.10455)
--(axis cs:36.63,2.11417)
--(axis cs:36.53,2.12379)
--(axis cs:36.43,2.13340)
--(axis cs:36.33,2.14301)
--(axis cs:36.23,2.15261)
--(axis cs:36.13,2.16221)
--(axis cs:36.03,2.17179)
--(axis cs:35.93,2.18136)
--(axis cs:35.83,2.19092)
--(axis cs:35.73,2.20047)
--(axis cs:35.63,2.20999)
--(axis cs:35.53,2.21950)
--(axis cs:35.43,2.22899)
--(axis cs:35.33,2.23846)
--(axis cs:35.23,2.24791)
--(axis cs:35.13,2.25733)
--(axis cs:35.03,2.26672)
--(axis cs:34.93,2.27609)
--(axis cs:34.83,2.28543)
--(axis cs:34.73,2.29474)
--(axis cs:34.63,2.30402)
--(axis cs:34.53,2.31326)
--(axis cs:34.43,2.32247)
--(axis cs:34.33,2.33165)
--(axis cs:34.23,2.34078)
--(axis cs:34.13,2.34988)
--(axis cs:34.03,2.35893)
--(axis cs:33.93,2.36795)
--(axis cs:33.83,2.37692)
--(axis cs:33.73,2.38584)
--(axis cs:33.63,2.39472)
--(axis cs:33.53,2.40355)
--(axis cs:33.43,2.41233)
--(axis cs:33.33,2.42106)
--(axis cs:33.23,2.42974)
--(axis cs:33.13,2.43836)
--(axis cs:33.03,2.44693)
--(axis cs:32.93,2.45545)
--(axis cs:32.83,2.46391)
--(axis cs:32.73,2.47231)
--(axis cs:32.63,2.48065)
--(axis cs:32.53,2.48893)
--(axis cs:32.43,2.49714)
--(axis cs:32.33,2.50530)
--(axis cs:32.23,2.51339)
--(axis cs:32.13,2.52141)
--(axis cs:32.03,2.52937)
--(axis cs:31.93,2.53725)
--(axis cs:31.83,2.54507)
--(axis cs:31.73,2.55282)
--(axis cs:31.63,2.56050)
--(axis cs:31.53,2.56811)
--(axis cs:31.43,2.57564)
--(axis cs:31.33,2.58310)
--(axis cs:31.23,2.59048)
--(axis cs:31.13,2.59779)
--(axis cs:31.03,2.60502)
--(axis cs:30.93,2.61217)
--(axis cs:30.83,2.61924)
--(axis cs:30.73,2.62624)
--(axis cs:30.63,2.63315)
--(axis cs:30.53,2.63998)
--(axis cs:30.43,2.64673)
--(axis cs:30.33,2.65340)
--(axis cs:30.23,2.65998)
--(axis cs:30.13,2.66648)
--(axis cs:30.03,2.67289)
--(axis cs:29.92,2.67922)
--(axis cs:29.82,2.68546)
--(axis cs:29.72,2.69161)
--(axis cs:29.62,2.69768)
--(axis cs:29.52,2.70365)
--(axis cs:29.42,2.70954)
--(axis cs:29.32,2.71534)
--(axis cs:29.22,2.72105)
--(axis cs:29.12,2.72667)
--(axis cs:29.02,2.73220)
--(axis cs:28.92,2.73763)
--(axis cs:28.82,2.74298)
--(axis cs:28.72,2.74823)
--(axis cs:28.62,2.75339)
--(axis cs:28.52,2.75846)
--(axis cs:28.42,2.76343)
--(axis cs:28.32,2.76831)
--(axis cs:28.22,2.77310)
--(axis cs:28.12,2.77779)
--(axis cs:28.02,2.78239)
--(axis cs:27.92,2.78690)
--(axis cs:27.82,2.79131)
--(axis cs:27.72,2.79562)
--(axis cs:27.62,2.79984)
--(axis cs:27.52,2.80397)
--(axis cs:27.42,2.80800)
--(axis cs:27.32,2.81194)
--(axis cs:27.22,2.81578)
--(axis cs:27.12,2.81952)
--(axis cs:27.02,2.82318)
--(axis cs:26.92,2.82673)
--(axis cs:26.82,2.83019)
--(axis cs:26.72,2.83356)
--(axis cs:26.62,2.83683)
--(axis cs:26.52,2.84001)
--(axis cs:26.42,2.84309)
--(axis cs:26.32,2.84607)
--(axis cs:26.22,2.84897)
--(axis cs:26.12,2.85177)
--(axis cs:26.02,2.85447)
--(axis cs:25.92,2.85709)
--(axis cs:25.82,2.85960)
--(axis cs:25.72,2.86203)
--(axis cs:25.62,2.86436)
--(axis cs:25.52,2.86660)
--(axis cs:25.42,2.86875)
--(axis cs:25.32,2.87081)
--(axis cs:25.22,2.87277)
--(axis cs:25.12,2.87465)
--(axis cs:25.02,2.87643)
--(axis cs:24.92,2.87813)
--(axis cs:24.82,2.87973)
--(axis cs:24.72,2.88125)
--(axis cs:24.62,2.88267)
--(axis cs:24.52,2.88401)
--(axis cs:24.42,2.88526)
--(axis cs:24.32,2.88643)
--(axis cs:24.22,2.88750)
--(axis cs:24.12,2.88849)
--(axis cs:24.02,2.88940)
--(axis cs:23.92,2.89022)
--(axis cs:23.82,2.89095)
--(axis cs:23.72,2.89161)
--(axis cs:23.62,2.89218)
--(axis cs:23.52,2.89266)
--(axis cs:23.42,2.89307)
--(axis cs:23.32,2.89339)
--(axis cs:23.22,2.89363)
--(axis cs:23.12,2.89379)
--(axis cs:23.02,2.89388)
--(axis cs:22.92,2.89388)
--(axis cs:22.82,2.89381)
--(axis cs:22.72,2.89366)
--(axis cs:22.62,2.89344)
--(axis cs:22.52,2.89313)
--(axis cs:22.42,2.89276)
--(axis cs:22.32,2.89231)
--(axis cs:22.22,2.89178)
--(axis cs:22.12,2.89119)
--(axis cs:22.02,2.89052)
--(axis cs:21.92,2.88978)
--(axis cs:21.82,2.88897)
--(axis cs:21.72,2.88809)
--(axis cs:21.62,2.88714)
--(axis cs:21.52,2.88613)
--(axis cs:21.42,2.88505)
--(axis cs:21.32,2.88390)
--(axis cs:21.22,2.88268)
--(axis cs:21.12,2.88140)
--(axis cs:21.02,2.88006)
--(axis cs:20.92,2.87866)
--(axis cs:20.82,2.87719)
--(axis cs:20.72,2.87566)
--(axis cs:20.62,2.87407)
--(axis cs:20.52,2.87243)
--(axis cs:20.42,2.87072)
--(axis cs:20.32,2.86895)
--(axis cs:20.22,2.86713)
--(axis cs:20.12,2.86525)
--(axis cs:20.02,2.86332)
--(axis cs:19.91,2.86133)
--(axis cs:19.81,2.85929)
--(axis cs:19.71,2.85720)
--(axis cs:19.61,2.85505)
--(axis cs:19.51,2.85286)
--(axis cs:19.41,2.85061)
--(axis cs:19.31,2.84831)
--(axis cs:19.21,2.84597)
--(axis cs:19.11,2.84357)
--(axis cs:19.01,2.84113)
--(axis cs:18.91,2.83865)
--(axis cs:18.81,2.83612)
--(axis cs:18.71,2.83354)
--(axis cs:18.61,2.83092)
--(axis cs:18.51,2.82826)
--(axis cs:18.41,2.82555)
--(axis cs:18.31,2.82281)
--(axis cs:18.21,2.82002)
--(axis cs:18.11,2.81719)
--(axis cs:18.01,2.81433)
--(axis cs:17.91,2.81142)
--(axis cs:17.81,2.80848)
--(axis cs:17.71,2.80550)
--(axis cs:17.61,2.80249)
--(axis cs:17.51,2.79944)
--(axis cs:17.41,2.79635)
--(axis cs:17.31,2.79324)
--(axis cs:17.21,2.79008)
--(axis cs:17.11,2.78690)
--(axis cs:17.01,2.78368)
--(axis cs:16.91,2.78044)
--(axis cs:16.81,2.77716)
--(axis cs:16.71,2.77385)
--(axis cs:16.61,2.77051)
--(axis cs:16.51,2.76715)
--(axis cs:16.41,2.76375)
--(axis cs:16.31,2.76033)
--(axis cs:16.21,2.75689)
--(axis cs:16.11,2.75341)
--(axis cs:16.01,2.74991)
--(axis cs:15.91,2.74639)
--(axis cs:15.81,2.74284)
--(axis cs:15.71,2.73926)
--(axis cs:15.61,2.73567)
--(axis cs:15.51,2.73205)
--(axis cs:15.41,2.72840)
--(axis cs:15.31,2.72474)
--(axis cs:15.21,2.72105)
--(axis cs:15.11,2.71735)
--(axis cs:15.01,2.71362)
--(axis cs:14.91,2.70987)
--(axis cs:14.81,2.70610)
--(axis cs:14.71,2.70231)
--(axis cs:14.61,2.69851)
--(axis cs:14.51,2.69468)
--(axis cs:14.41,2.69084)
--(axis cs:14.31,2.68698)
--(axis cs:14.21,2.68310)
--(axis cs:14.11,2.67920)
--(axis cs:14.01,2.67529)
--(axis cs:13.91,2.67136)
--(axis cs:13.81,2.66742)
--(axis cs:13.71,2.66346)
--(axis cs:13.61,2.65948)
--(axis cs:13.51,2.65549)
--(axis cs:13.41,2.65148)
--(axis cs:13.31,2.64746)
--(axis cs:13.21,2.64342)
--(axis cs:13.11,2.63937)
--(axis cs:13.01,2.63530)
--(axis cs:12.91,2.63122)
--(axis cs:12.81,2.62713)
--(axis cs:12.71,2.62302)
--(axis cs:12.61,2.61890)
--(axis cs:12.51,2.61477)
--(axis cs:12.41,2.61063)
--(axis cs:12.31,2.60647)
--(axis cs:12.21,2.60230)
--(axis cs:12.11,2.59811)
--(axis cs:12.01,2.59392)
--(axis cs:11.91,2.58971)
--(axis cs:11.81,2.58549)
--(axis cs:11.71,2.58126)
--(axis cs:11.61,2.57702)
--(axis cs:11.51,2.57276)
--(axis cs:11.41,2.56850)
--(axis cs:11.31,2.56422)
--(axis cs:11.21,2.55993)
--(axis cs:11.11,2.55563)
--(axis cs:11.01,2.55132)
--(axis cs:10.91,2.54701)
--(axis cs:10.81,2.54268)
--(axis cs:10.71,2.53834)
--(axis cs:10.61,2.53399)
--(axis cs:10.51,2.52963)
--(axis cs:10.41,2.52526)
--(axis cs:10.31,2.52088)
--(axis cs:10.21,2.51649)
--(axis cs:10.11,2.51209)
--(axis cs:10.01,2.50768)
--(axis cs:9.909,2.50327)
--(axis cs:9.809,2.49885)
--(axis cs:9.709,2.49441)
--(axis cs:9.609,2.48997)
--(axis cs:9.509,2.48553)
--(axis cs:9.409,2.48107)
--(axis cs:9.309,2.47661)
--(axis cs:9.209,2.47214)
--(axis cs:9.109,2.46767)
--(axis cs:9.009,2.46318)
--(axis cs:8.908,2.45870)
--(axis cs:8.808,2.45420)
--(axis cs:8.708,2.44970)
--(axis cs:8.608,2.44520)
--(axis cs:8.508,2.44069)
--(axis cs:8.408,2.43618)
--(axis cs:8.308,2.43167)
--(axis cs:8.208,2.42715)
--(axis cs:8.108,2.42263)
--(axis cs:8.008,2.41811)
--(axis cs:7.907,2.41359)
--(axis cs:7.807,2.40906)
--(axis cs:7.707,2.40454)
--(axis cs:7.607,2.40002)
--(axis cs:7.507,2.39550)
--(axis cs:7.407,2.39098)
--(axis cs:7.307,2.38646)
--(axis cs:7.207,2.38195)
--(axis cs:7.107,2.37744)
--(axis cs:7.007,2.37294)
--(axis cs:6.906,2.36845)
--(axis cs:6.806,2.36396)
--(axis cs:6.706,2.35948)
--(axis cs:6.606,2.35501)
--(axis cs:6.506,2.35055)
--(axis cs:6.406,2.34610)
--(axis cs:6.306,2.34166)
--(axis cs:6.206,2.33723)
--(axis cs:6.106,2.33282)
--(axis cs:6.006,2.32843)
--(axis cs:5.905,2.32405)
--(axis cs:5.805,2.31969)
--(axis cs:5.705,2.31535)
--(axis cs:5.605,2.31103)
--(axis cs:5.505,2.30673)
--(axis cs:5.405,2.30255)
--(axis cs:5.305,2.29830)
--(axis cs:5.205,2.29407)
--(axis cs:5.105,2.28987)
--(axis cs:5.005,2.28570)
--(axis cs:4.904,2.28156)
--(axis cs:4.804,2.27745)
--(axis cs:4.704,2.27337)
--(axis cs:4.604,2.26932)
--(axis cs:4.504,2.26531)
--(axis cs:4.404,2.26133)
--(axis cs:4.304,2.25739)
--(axis cs:4.204,2.25349)
--(axis cs:4.104,2.24962)
--(axis cs:4.004,2.24580)
--(axis cs:3.903,2.24202)
--(axis cs:3.803,2.23827)
--(axis cs:3.703,2.23458)
--(axis cs:3.603,2.23092)
--(axis cs:3.503,2.22731)
--(axis cs:3.403,2.22374)
--(axis cs:3.303,2.22023)
--(axis cs:3.203,2.21675)
--(axis cs:3.103,2.21333)
--(axis cs:3.003,2.20995)
--(axis cs:2.902,2.20662)
--(axis cs:2.802,2.20334)
--(axis cs:2.702,2.20011)
--(axis cs:2.602,2.19693)
--(axis cs:2.502,2.19381)
--(axis cs:2.402,2.19073)
--(axis cs:2.302,2.18769)
--(axis cs:2.202,2.18472)
--(axis cs:2.102,2.18179)
--(axis cs:2.002,2.17893)
--(axis cs:1.901,2.17610)
--(axis cs:1.801,2.17333)
--(axis cs:1.701,2.17062)
--(axis cs:1.601,2.16795)
--(axis cs:1.501,2.16534)
--(axis cs:1.401,2.16278)
--(axis cs:1.301,2.16027)
--(axis cs:1.201,2.15782)
--(axis cs:1.101,2.15541)
--(axis cs:1.001,2.15307)
--(axis cs:0.900,2.15077)
--(axis cs:0.800,2.14852)
--(axis cs:0.700,2.14633)
--(axis cs:0.600,2.14419)
--(axis cs:0.500,2.14210)
--(axis cs:0.400,2.14006)
--(axis cs:0.300,2.13808)
--(axis cs:0.200,2.13614)
--(axis cs:0.100,2.13426)
--(axis cs:0,2.13243959344381)
--cycle;

\addplot [semithick, black, opacity=0.005, mark=|, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52005200520052 0
1.48014801480148 0
2.08020802080208 0
2.83028302830283 0
4.17041704170417 0
4.21042104210421 0
4.41044104410441 0
4.44044404440444 0
4.7004700470047 0
5.53055305530553 0
5.85058505850585 0
5.88058805880588 0
6.07060706070607 0
6.29062906290629 0
6.45064506450645 0
7.12071207120712 0
7.5007500750075 0
8.95089508950895 0
9.56095609560956 0
10.0910091009101 0
10.8410841084108 0
11.041104110411 0
11.041104110411 0
11.5111511151115 0
11.961196119612 0
11.971197119712 0
12.3912391239124 0
12.5812581258126 0
12.7012701270127 0
12.9012901290129 0
13.021302130213 0
13.6613661366137 0
13.7213721372137 0
13.9413941394139 0
14.2614261426143 0
14.5914591459146 0
14.7214721472147 0
14.8214821482148 0
14.9314931493149 0
15.1215121512151 0
15.4315431543154 0
15.4715471547155 0
15.6215621562156 0
15.8315831583158 0
16.4616461646165 0
17.2017201720172 0
17.3617361736174 0
17.7217721772177 0
18.8018801880188 0
19.0819081908191 0
19.8119811981198 0
19.8719871987199 0
19.98199819982 0
20.5120512051205 0
20.7320732073207 0
20.962096209621 0
21.1721172117212 0
21.2121212121212 0
21.9221922192219 0
22.3622362236224 0
22.5422542254225 0
22.6122612261226 0
22.7222722272227 0
22.9422942294229 0
23.022302230223 0
24.032403240324 0
24.6924692469247 0
24.7624762476248 0
24.8324832483248 0
24.8724872487249 0
25.012501250125 0
25.5125512551255 0
25.8225822582258 0
26.3126312631263 0
26.7526752675268 0
27.2927292729273 0
27.3627362736274 0
27.5927592759276 0
28.5328532853285 0
30.1430143014301 0
30.2330233023302 0
31.7131713171317 0
31.8131813181318 0
32.3132313231323 0
32.4132413241324 0
32.5132513251325 0
32.6032603260326 0
32.7632763276328 0
34.2234223422342 0
36.043604360436 0
36.6836683668367 0
37.1037103710371 0
37.1737173717372 0
38.4738473847385 0
38.7538753875388 0
39.1439143914391 0
39.9139913991399 0
42.1642164216422 0
46.2446244624462 0
47.8247824782478 0
47.8647864786479 0
47.974797479748 0
48.4648464846485 0
49.7849784978498 0
49.8149814981498 0
49.8649864986499 0
52.955295529553 0
55.6155615561556 0
56.3056305630563 0
56.3356335633563 0
56.4656465646565 0
56.4956495649565 0
57.6557655765577 0
58.0758075807581 0
58.0958095809581 0
59.5159515951595 0
60.7660766076608 0
61.1261126112611 0
61.2561256125613 0
63.046304630463 0
63.3463346334633 0
63.3763376337634 0
63.7463746374638 0
64.2464246424642 0
64.4664466446645 0
64.8064806480648 0
65.4165416541654 0
66.4866486648665 0
66.7066706670667 0
67.0667066706671 0
67.1067106710671 0
67.5467546754676 0
67.5467546754676 0
67.5867586758676 0
67.8667866786679 0
68.4968496849685 0
68.5468546854685 0
68.8568856885689 0
69.7369736973697 0
70.1570157015702 0
70.5970597059706 0
71.1271127112711 0
71.2271227122712 0
71.4071407140714 0
71.5271527152715 0
72.3072307230723 0
72.4972497249725 0
72.8172817281728 0
73.0673067306731 0
73.3673367336734 0
73.5973597359736 0
73.6273627362736 0
73.6473647364736 0
73.7873787378738 0
74.0474047404741 0
74.7074707470747 0
75.4175417541754 0
75.8875887588759 0
76.017601760176 0
76.5676567656766 0
76.977697769777 0
77.1177117711771 0
77.3477347734774 0
77.8477847784778 0
78.027802780278 0
78.5978597859786 0
78.7378737873787 0
79.96799679968 0
81.0881088108811 0
82.3182318231823 0
82.6282628262826 0
82.8882888288829 0
84.1384138413841 0
84.1384138413841 0
84.4584458445845 0
85.0785078507851 0
85.5085508550855 0
85.6885688568857 0
86.8686868686869 0
86.9286928692869 0
87.5887588758876 0
87.958795879588 0
88.3188318831883 0
88.4388438843884 0
89.4389438943894 0
89.8089808980898 0
89.9289928992899 0
89.97899789979 0
90.5090509050905 0
90.6290629062906 0
91.009100910091 0
91.8291829182918 0
93.0993099309931 0
93.8293829382938 0
95.1095109510951 0
95.5795579557956 0
95.8495849584959 0
95.9095909590959 0
95.979597959796 0
96.1496149614962 0
96.8396839683968 0
96.8496849684969 0
96.9096909690969 0
97.5597559755976 0
97.7997799779978 0
97.8497849784979 0
97.999799979998 0
98.3698369836984 0
98.5398539853986 0
98.6098609860986 0
98.8498849884989 0
99.1199119911991 0
99.5099509950995 0
99.6099609960996 0
99.8599859985999 0
0.29002900290029 0
0.77007700770077 0
1.82018201820182 0
2.36023602360236 0
2.43024302430243 0
2.68026802680268 0
4.74047404740474 0
5.01050105010501 0
5.47054705470547 0
6.23062306230623 0
6.5006500650065 0
6.87068706870687 0
7.14071407140714 0
8.18081808180818 0
8.34083408340834 0
8.93089308930893 0
9.07090709070907 0
9.13091309130913 0
9.53095309530953 0
9.68096809680968 0
9.98099809980998 0
10.2010201020102 0
10.2610261026103 0
10.3210321032103 0
10.4410441044104 0
10.5010501050105 0
10.8710871087109 0
10.961096109611 0
11.1411141114111 0
11.2511251125113 0
11.9011901190119 0
13.2113211321132 0
13.6013601360136 0
13.8813881388139 0
14.3714371437144 0
14.3814381438144 0
14.9414941494149 0
15.7915791579158 0
15.8415841584158 0
16.1316131613161 0
16.7916791679168 0
17.8717871787179 0
18.8018801880188 0
18.9218921892189 0
19.3019301930193 0
19.9219921992199 0
20.4120412041204 0
21.8421842184218 0
22.032203220322 0
22.6322632263226 0
23.2123212321232 0
24.1824182418242 0
24.972497249725 0
25.1325132513251 0
25.2025202520252 0
25.7725772577258 0
25.992599259926 0
25.992599259926 0
26.3426342634263 0
26.7326732673267 0
26.9126912691269 0
27.5927592759276 0
28.5328532853285 0
29.6629662966297 0
30.0930093009301 0
31.2431243124312 0
31.4331433143314 0
31.5531553155316 0
32.1732173217322 0
33.4133413341334 0
33.4333433343334 0
34.2734273427343 0
34.6034603460346 0
35.1935193519352 0
35.7935793579358 0
36.6236623662366 0
37.2437243724372 0
40.0840084008401 0
41.3341334133413 0
43.8143814381438 0
45.044504450445 0
45.4645464546455 0
45.4845484548455 0
45.4945494549455 0
46.7746774677468 0
46.8846884688469 0
47.1247124712471 0
48.2148214821482 0
48.3348334833483 0
48.4648464846485 0
48.5848584858486 0
48.7148714871487 0
49.2149214921492 0
50.4650465046505 0
51.5051505150515 0
51.8151815181518 0
53.4653465346535 0
53.5853585358536 0
53.7853785378538 0
53.9253925392539 0
55.3755375537554 0
56.2356235623562 0
56.6556655665567 0
56.7656765676568 0
57.0557055705571 0
59.035903590359 0
59.1559155915592 0
59.3259325932593 0
59.5659565956596 0
59.7259725972597 0
59.7359735973597 0
60.01600160016 0
60.1860186018602 0
60.6060606060606 0
60.976097609761 0
61.8261826182618 0
61.8761876187619 0
62.1662166216622 0
62.3562356235624 0
62.7162716271627 0
63.026302630263 0
63.1163116311631 0
63.3863386338634 0
64.1064106410641 0
65.4365436543654 0
65.5565556555656 0
65.6865686568657 0
65.8565856585659 0
66.1166116611661 0
66.4166416641664 0
66.6966696669667 0
66.8366836683668 0
68.6168616861686 0
69.1169116911691 0
69.3669366936694 0
70.3870387038704 0
71.0671067106711 0
71.3171317131713 0
72.3372337233723 0
73.0573057305731 0
73.2073207320732 0
73.2173217321732 0
73.3573357335734 0
73.5973597359736 0
74.017401740174 0
74.6074607460746 0
75.027502750275 0
75.6475647564756 0
75.7675767576758 0
75.8475847584758 0
76.0876087608761 0
76.7176717671767 0
76.7476747674768 0
76.8276827682768 0
77.3777377737774 0
77.5677567756776 0
77.8877887788779 0
78.1978197819782 0
78.5878587858786 0
78.9078907890789 0
79.007900790079 0
79.1479147914792 0
79.2879287928793 0
79.4879487948795 0
80.7380738073807 0
81.1781178117812 0
81.2281228122812 0
81.7781778177818 0
81.9081908190819 0
82.028202820282 0
82.1282128212821 0
82.6182618261826 0
82.6682668266827 0
83.038303830383 0
83.0883088308831 0
83.2983298329833 0
83.4083408340834 0
83.6883688368837 0
83.7383738373837 0
84.5584558455846 0
85.0685068506851 0
85.3485348534853 0
85.4785478547855 0
86.2086208620862 0
86.7586758675868 0
86.8286828682868 0
87.008700870087 0
87.2487248724873 0
87.8687868786879 0
88.6488648864887 0
88.7588758875888 0
88.998899889989 0
89.2089208920892 0
89.4289428942894 0
89.5689568956896 0
90.2590259025903 0
90.979097909791 0
90.979097909791 0
90.999099909991 0
91.4891489148915 0
92.3192319231923 0
92.3292329232923 0
93.2193219321932 0
93.2293229322932 0
93.2893289328933 0
93.5093509350935 0
93.6593659365937 0
94.2594259425943 0
94.2794279427943 0
94.5694569456946 0
94.9294929492949 0
95.4695469546955 0
96.2696269626963 0
96.6196619661966 0
97.039703970397 0
97.1197119711971 0
97.9197919791979 0
98.2098209820982 0
98.2198219821982 0
98.6898689868987 0
99.029902990299 0
99.0799079907991 0
99.1199119911991 0
99.3799379937994 0
99.8599859985999 0
1.57015701570157 0
1.68016801680168 0
1.94019401940194 0
3.1003100310031 0
3.28032803280328 0
3.3003300330033 0
3.48034803480348 0
3.49034903490349 0
3.79037903790379 0
4.44044404440444 0
4.63046304630463 0
4.78047804780478 0
5.34053405340534 0
5.49054905490549 0
5.87058705870587 0
6.07060706070607 0
6.08060806080608 0
6.65066506650665 0
6.69066906690669 0
6.79067906790679 0
7.03070307030703 0
7.4007400740074 0
7.65076507650765 0
7.71077107710771 0
7.89078907890789 0
8.1008100810081 0
8.36083608360836 0
8.71087108710871 0
8.75087508750875 0
10.3010301030103 0
10.6610661066107 0
10.991099109911 0
11.4211421142114 0
11.5511551155116 0
14.1014101410141 0
14.1714171417142 0
14.2414241424142 0
14.8014801480148 0
15.1515151515152 0
15.2115211521152 0
15.5915591559156 0
15.8115811581158 0
16.011601160116 0
16.2816281628163 0
16.981698169817 0
17.021702170217 0
17.0617061706171 0
17.1817181718172 0
17.4817481748175 0
17.9217921792179 0
18.7718771877188 0
19.0519051905191 0
19.1019101910191 0
19.1119111911191 0
19.5619561956196 0
19.6419641964196 0
20.04200420042 0
20.8820882088209 0
21.5621562156216 0
22.002200220022 0
22.2222222222222 0
22.5822582258226 0
22.5822582258226 0
22.6222622262226 0
22.8422842284228 0
23.5323532353235 0
23.5523552355236 0
24.2024202420242 0
24.2124212421242 0
24.2224222422242 0
25.022502250225 0
25.032503250325 0
25.3525352535254 0
25.5425542554255 0
25.6525652565257 0
26.002600260026 0
26.002600260026 0
26.042604260426 0
26.2426242624262 0
26.2826282628263 0
26.962696269627 0
28.2728272827283 0
28.4128412841284 0
28.6328632863286 0
28.6328632863286 0
29.1729172917292 0
29.4129412941294 0
29.6729672967297 0
30.3630363036304 0
30.4730473047305 0
31.2331233123312 0
32.4632463246325 0
32.7232723272327 0
32.953295329533 0
33.3633363336334 0
33.4233423342334 0
33.5233523352335 0
33.8333833383338 0
33.9133913391339 0
34.8434843484348 0
35.0735073507351 0
35.1735173517352 0
35.1935193519352 0
36.993699369937 0
37.3137313731373 0
39.1839183918392 0
39.96399639964 0
40.2940294029403 0
40.4940494049405 0
40.5640564056406 0
41.6941694169417 0
42.1242124212421 0
42.4142414241424 0
42.7442744274427 0
43.004300430043 0
43.974397439744 0
46.6346634663466 0
47.9247924792479 0
48.2048204820482 0
49.4649464946495 0
50.3350335033503 0
53.9353935393539 0
55.2855285528553 0
56.1856185618562 0
56.4456445644565 0
56.7556755675568 0
58.5458545854585 0
59.3759375937594 0
59.9259925992599 0
60.2260226022602 0
60.4560456045605 0
61.6961696169617 0
61.7161716171617 0
62.3662366236624 0
62.6162616261626 0
62.7362736273627 0
62.7862786278628 0
62.8062806280628 0
63.1163116311631 0
63.6863686368637 0
64.996499649965 0
65.8365836583658 0
66.6566656665667 0
67.3667366736674 0
67.4467446744675 0
67.4967496749675 0
67.5667566756676 0
68.2468246824682 0
68.7768776877688 0
68.996899689969 0
69.2769276927693 0
69.6269626962696 0
69.6869686968697 0
70.4170417041704 0
70.6570657065707 0
71.6471647164717 0
72.007200720072 0
72.3872387238724 0
72.6672667266727 0
73.3573357335734 0
73.9073907390739 0
73.997399739974 0
74.4574457445745 0
75.0475047504751 0
75.6575657565757 0
75.7475747574757 0
75.9275927592759 0
76.047604760476 0
76.4076407640764 0
76.8876887688769 0
77.2977297729773 0
77.3277327732773 0
77.6477647764777 0
78.2978297829783 0
78.3178317831783 0
78.9178917891789 0
79.027902790279 0
79.1679167916792 0
79.3679367936794 0
80.6380638063806 0
81.0981098109811 0
82.038203820382 0
83.0783078307831 0
83.1283128312831 0
83.1983198319832 0
84.028402840284 0
84.0484048404841 0
84.6684668466847 0
85.1485148514851 0
85.3785378537854 0
85.9185918591859 0
86.5186518651865 0
86.5686568656866 0
86.8286828682868 0
86.9086908690869 0
86.958695869587 0
87.1987198719872 0
87.2687268726873 0
87.988798879888 0
88.5488548854886 0
88.6088608860886 0
88.8788878887889 0
89.1589158915892 0
89.1989198919892 0
89.2689268926893 0
89.6589658965897 0
90.0790079007901 0
90.1490149014901 0
90.5990599059906 0
90.6490649064907 0
90.9290929092909 0
91.3691369136914 0
91.4791479147915 0
91.6791679167917 0
92.6192619261926 0
93.5193519351935 0
93.8893889388939 0
94.2694269426943 0
94.4794479447945 0
95.009500950095 0
95.7395739573957 0
95.949594959496 0
96.0796079607961 0
96.4296429642964 0
96.6496649664967 0
97.2997299729973 0
97.4197419741974 0
98.029802980298 0
98.7098709870987 0
99.2399239923992 0
99.7699769976998 0
99.9699969997 0
0.36003600360036 0
0.8000800080008 0
0.84008400840084 0
0.84008400840084 0
1.51015101510151 0
2.28022802280228 0
2.75027502750275 0
2.98029802980298 0
3.29032903290329 0
3.39033903390339 0
3.4003400340034 0
3.93039303930393 0
4.32043204320432 0
4.51045104510451 0
4.66046604660466 0
4.86048604860486 0
5.16051605160516 0
5.27052705270527 0
5.81058105810581 0
5.94059405940594 0
6.29062906290629 0
6.29062906290629 0
6.52065206520652 0
7.15071507150715 0
7.42074207420742 0
7.74077407740774 0
8.2008200820082 0
8.8008800880088 0
9.14091409140914 0
10.0810081008101 0
10.5210521052105 0
11.1511151115112 0
12.2512251225123 0
12.5312531253125 0
12.6712671267127 0
12.7812781278128 0
12.8212821282128 0
12.8512851285129 0
13.1413141314131 0
13.3213321332133 0
13.5513551355136 0
14.0814081408141 0
15.0815081508151 0
15.1015101510151 0
15.4715471547155 0
16.0816081608161 0
16.6016601660166 0
16.7016701670167 0
16.7116711671167 0
16.8116811681168 0
17.6317631763176 0
17.9017901790179 0
18.2818281828183 0
19.1119111911191 0
19.1919191919192 0
19.8019801980198 0
19.98199819982 0
20.0820082008201 0
20.9220922092209 0
21.2621262126213 0
21.3421342134213 0
21.4121412141214 0
22.3322332233223 0
22.6422642264226 0
23.4023402340234 0
23.4323432343234 0
23.7023702370237 0
24.3224322432243 0
24.9124912491249 0
25.012501250125 0
27.1227122712271 0
27.3327332733273 0
27.4727472747275 0
27.8127812781278 0
27.8827882788279 0
28.4828482848285 0
28.7528752875288 0
28.8228822882288 0
28.9028902890289 0
29.8629862986299 0
30.2630263026303 0
30.5430543054305 0
30.8130813081308 0
32.7232723272327 0
32.8332833283328 0
34.013401340134 0
34.5234523452345 0
34.7234723472347 0
35.5735573557356 0
35.6435643564356 0
35.993599359936 0
36.3836383638364 0
36.5836583658366 0
39.0639063906391 0
39.8239823982398 0
45.0545054505451 0
46.0846084608461 0
46.3646364636464 0
46.6046604660466 0
46.8146814681468 0
47.4647464746475 0
50.6450645064506 0
52.7652765276528 0
52.8052805280528 0
53.1553155315532 0
53.5153515351535 0
53.7853785378538 0
56.3456345634564 0
56.5356535653565 0
56.965696569657 0
57.035703570357 0
57.3057305730573 0
58.1758175817582 0
59.2159215921592 0
59.3959395939594 0
61.2361236123612 0
63.1363136313631 0
64.2564256425643 0
64.9064906490649 0
66.6366636663666 0
67.0967096709671 0
67.0967096709671 0
67.2967296729673 0
67.4567456745675 0
67.5567556755676 0
68.4868486848685 0
68.5068506850685 0
68.5068506850685 0
69.8069806980698 0
70.1070107010701 0
70.1070107010701 0
70.7570757075708 0
71.1571157115712 0
71.4371437143714 0
71.4771477147715 0
72.4372437243724 0
72.5572557255726 0
72.6472647264727 0
73.1073107310731 0
73.3773377337734 0
73.8973897389739 0
74.1874187418742 0
74.4374437443744 0
74.9374937493749 0
75.1575157515752 0
76.1176117611761 0
76.2976297629763 0
76.5676567656766 0
76.8376837683768 0
76.9076907690769 0
77.1477147714772 0
77.3877387738774 0
78.0578057805781 0
78.1478147814781 0
78.4078407840784 0
78.8278827882788 0
78.957895789579 0
79.0779077907791 0
79.0879087908791 0
79.7779777977798 0
81.1081108110811 0
81.3481348134814 0
81.4081408140814 0
81.9181918191819 0
82.4182418241824 0
82.4282428242824 0
83.9083908390839 0
84.3184318431843 0
84.6884688468847 0
84.958495849585 0
85.1685168516852 0
85.2685268526853 0
86.3686368636864 0
87.2287228722872 0
87.3087308730873 0
87.5287528752875 0
87.998799879988 0
88.4588458845885 0
88.5188518851885 0
88.948894889489 0
89.2389238923892 0
89.3389338933893 0
89.95899589959 0
90.4390439043904 0
91.2391239123912 0
91.3991399139914 0
91.7491749174918 0
92.0692069206921 0
92.4192419241924 0
92.8792879287929 0
93.3393339333933 0
93.5993599359936 0
93.6793679367937 0
94.1894189418942 0
94.3394339433943 0
94.6494649464947 0
94.8194819481948 0
95.4095409540954 0
95.4095409540954 0
96.0796079607961 0
96.6496649664967 0
97.4197419741974 0
97.4697469746975 0
97.7297729772977 0
97.7697769776978 0
98.5098509850985 0
99.6299629962996 0
0.2000200020002 0
0.59005900590059 0
0.6000600060006 0
0.91009100910091 0
1.23012301230123 0
1.79017901790179 0
2.67026702670267 0
3.02030203020302 0
3.65036503650365 0
5.000500050005 0
5.87058705870587 0
6.3006300630063 0
6.39063906390639 0
7.42074207420742 0
7.67076707670767 0
8.04080408040804 0
8.86088608860886 0
8.87088708870887 0
8.92089208920892 0
8.93089308930893 0
9.36093609360936 0
9.56095609560956 0
9.78097809780978 0
9.96099609960996 0
10.8210821082108 0
11.4011401140114 0
11.961196119612 0
13.2113211321132 0
13.3113311331133 0
14.1814181418142 0
14.6214621462146 0
15.2115211521152 0
15.2715271527153 0
15.4615461546155 0
16.6816681668167 0
16.7716771677168 0
17.1717171717172 0
17.3617361736174 0
17.5717571757176 0
17.6017601760176 0
17.981798179818 0
18.2418241824182 0
18.3518351835184 0
18.3818381838184 0
20.0520052005201 0
20.2420242024202 0
20.6520652065207 0
20.8120812081208 0
20.8620862086209 0
21.2621262126213 0
21.4721472147215 0
21.7921792179218 0
21.9221922192219 0
22.6222622262226 0
22.6622662266227 0
22.8022802280228 0
22.8422842284228 0
22.9122912291229 0
23.012301230123 0
23.4223422342234 0
23.6823682368237 0
23.8823882388239 0
25.2025202520252 0
25.4525452545255 0
25.5125512551255 0
25.6325632563256 0
25.7425742574257 0
25.8925892589259 0
26.2526252625263 0
26.3326332633263 0
26.7126712671267 0
26.7526752675268 0
27.2427242724272 0
27.5527552755276 0
28.5428542854285 0
29.5529552955296 0
30.0730073007301 0
30.2330233023302 0
30.993099309931 0
31.7131713171317 0
31.983198319832 0
32.8332833283328 0
33.3533353335334 0
33.5333533353335 0
34.0934093409341 0
35.1235123512351 0
35.1235123512351 0
35.6535653565357 0
38.5438543854385 0
38.5638563856386 0
39.043904390439 0
40.1340134013401 0
40.8240824082408 0
42.2942294229423 0
44.6744674467447 0
45.7745774577458 0
46.8046804680468 0
47.3347334733473 0
48.3548354835484 0
49.3849384938494 0
49.8749874987499 0
50.6650665066507 0
50.7250725072507 0
52.3452345234523 0
53.3353335333533 0
53.4853485348535 0
53.5553555355536 0
55.1455145514552 0
55.6955695569557 0
57.3057305730573 0
57.5557555755576 0
57.9157915791579 0
58.3258325832583 0
59.5659565956596 0
59.8459845984599 0
62.3262326232623 0
62.4262426242624 0
62.7462746274627 0
63.1463146314631 0
63.6063606360636 0
64.2864286428643 0
64.9064906490649 0
65.7465746574657 0
66.5066506650665 0
66.7366736673667 0
66.946694669467 0
67.1867186718672 0
67.2967296729673 0
67.8867886788679 0
68.006800680068 0
68.1268126812681 0
68.2568256825683 0
68.8068806880688 0
69.4569456945695 0
71.0871087108711 0
71.3071307130713 0
71.5471547154715 0
71.6171617161716 0
73.1273127312731 0
73.5973597359736 0
73.8273827382738 0
73.8373837383738 0
74.6974697469747 0
74.7574757475748 0
75.8375837583758 0
76.3076307630763 0
76.4076407640764 0
76.5676567656766 0
76.8976897689769 0
77.5777577757776 0
77.987798779878 0
78.1478147814781 0
78.2678267826783 0
78.3578357835784 0
78.6178617861786 0
78.6278627862786 0
78.8678867886789 0
79.4479447944795 0
79.4879487948795 0
80.1280128012801 0
80.1480148014802 0
80.2480248024802 0
80.6580658065807 0
81.0781078107811 0
81.2681268126813 0
81.3181318131813 0
81.5181518151815 0
81.7081708170817 0
81.9181918191819 0
84.1684168416842 0
84.8784878487849 0
84.988498849885 0
84.998499849985 0
85.2985298529853 0
87.3587358735874 0
87.5787578757876 0
87.6587658765877 0
87.7087708770877 0
88.0988098809881 0
88.4788478847885 0
88.8788878887889 0
89.4289428942894 0
89.6889688968897 0
89.8489848984899 0
90.1690169016902 0
90.2390239023902 0
90.3190319031903 0
91.0591059105911 0
91.3591359135914 0
91.4191419141914 0
91.4991499149915 0
92.6792679267927 0
92.949294929493 0
93.2493249324933 0
93.5293529352935 0
93.6693669366937 0
93.7793779377938 0
94.0994099409941 0
94.5394539453945 0
94.8194819481948 0
94.999499949995 0
95.029502950295 0
95.2795279527953 0
95.6595659565957 0
96.0696069606961 0
97.7297729772977 0
98.4898489848985 0
98.8198819881988 0
99.0899089908991 0
99.2199219921992 0
99.2799279927993 0
99.4999499949995 0
0.07000700070007 0
0.44004400440044 0
0.59005900590059 0
0.78007800780078 0
1.16011601160116 0
1.44014401440144 0
1.91019101910191 0
2.1002100210021 0
2.38023802380238 0
3.35033503350335 0
4.16041604160416 0
6.26062606260626 0
6.9006900690069 0
7.42074207420742 0
7.55075507550755 0
8.33083308330833 0
10.2310231023102 0
10.971097109711 0
11.041104110411 0
11.1911191119112 0
11.7911791179118 0
12.7712771277128 0
13.2813281328133 0
13.5913591359136 0
13.7013701370137 0
13.7513751375138 0
13.9213921392139 0
14.011401140114 0
14.1214121412141 0
14.6514651465147 0
15.1915191519152 0
15.2115211521152 0
16.1716171617162 0
16.4416441644164 0
17.1417141714171 0
17.3317331733173 0
17.3517351735174 0
18.8318831883188 0
19.2819281928193 0
19.6619661966197 0
19.7719771977198 0
19.8919891989199 0
19.8919891989199 0
20.00200020002 0
20.4820482048205 0
20.6920692069207 0
20.7120712071207 0
20.9220922092209 0
21.022102210221 0
21.3921392139214 0
21.8021802180218 0
21.8421842184218 0
22.5422542254225 0
22.5822582258226 0
22.962296229623 0
22.972297229723 0
23.6223622362236 0
23.7623762376238 0
24.1624162416242 0
24.3724372437244 0
24.5324532453245 0
25.4425442544254 0
25.7225722572257 0
25.9025902590259 0
26.982698269827 0
27.4627462746275 0
28.2728272827283 0
28.4028402840284 0
28.8628862886289 0
30.0630063006301 0
30.2430243024302 0
30.2930293029303 0
30.9330933093309 0
31.2731273127313 0
32.043204320432 0
32.5832583258326 0
34.0834083408341 0
34.1234123412341 0
34.4434443444344 0
35.3635363536354 0
36.6136613661366 0
36.7736773677368 0
38.6738673867387 0
38.8338833883388 0
41.2541254125413 0
41.6941694169417 0
42.7442744274427 0
42.7642764276428 0
42.974297429743 0
45.5445544554455 0
46.994699469947 0
47.1147114711471 0
48.2148214821482 0
49.1649164916492 0
49.3549354935494 0
49.5449544954495 0
49.8649864986499 0
49.9149914991499 0
51.4451445144514 0
52.035203520352 0
54.4554455445545 0
54.6854685468547 0
55.035503550355 0
55.2055205520552 0
57.0557055705571 0
57.1257125712571 0
58.1958195819582 0
58.4958495849585 0
59.8359835983598 0
59.97599759976 0
60.3560356035604 0
61.1761176117612 0
61.6161616161616 0
61.7561756175618 0
62.1562156215622 0
62.3662366236624 0
63.1063106310631 0
63.2063206320632 0
64.2864286428643 0
65.4165416541654 0
66.6766676667667 0
67.1567156715672 0
68.4868486848685 0
68.5268526852685 0
69.4969496949695 0
69.9169916991699 0
70.1870187018702 0
70.2470247024703 0
70.6970697069707 0
71.977197719772 0
73.4973497349735 0
74.1674167416742 0
74.1774177417742 0
75.3275327532753 0
75.4375437543754 0
75.5275527552755 0
76.0876087608761 0
76.1576157615762 0
76.2576257625763 0
76.7276727672767 0
76.977697769777 0
77.0977097709771 0
78.1778177817782 0
78.6978697869787 0
79.5679567956796 0
79.5679567956796 0
80.2380238023802 0
81.2181218121812 0
81.7681768176818 0
81.7781778177818 0
81.7981798179818 0
82.988298829883 0
83.3583358335834 0
83.4183418341834 0
83.8283828382838 0
83.8383838383838 0
84.5884588458846 0
84.6284628462846 0
84.998499849985 0
85.2985298529853 0
85.4785478547855 0
85.7685768576858 0
86.6386638663866 0
87.5487548754875 0
88.018801880188 0
88.5788578857886 0
88.6588658865887 0
88.6888688868887 0
88.6888688868887 0
88.938893889389 0
89.1789178917892 0
89.3289328932893 0
89.3289328932893 0
89.4589458945895 0
89.9489948994899 0
90.0990099009901 0
90.1790179017902 0
90.3190319031903 0
90.7290729072907 0
90.989098909891 0
91.029102910291 0
91.1691169116912 0
91.6691669166917 0
92.3392339233923 0
92.7692769276928 0
92.8592859285929 0
93.1293129312931 0
93.1693169316932 0
93.2393239323932 0
93.5593559355936 0
93.5793579357936 0
93.5993599359936 0
93.969396939694 0
94.2594259425943 0
94.3794379437944 0
94.9294929492949 0
95.989598959896 0
96.1196119611961 0
96.3196319631963 0
96.4896489648965 0
96.5196519651965 0
96.7296729672967 0
96.8896889688969 0
97.2597259725973 0
97.6297629762976 0
97.979797979798 0
98.1898189818982 0
98.6098609860986 0
98.8698869886989 0
98.9098909890989 0
98.949894989499 0
98.989898989899 0
98.989898989899 0
99.0599059905991 0
99.3399339933993 0
99.5299529952995 0
0.64006400640064 0
1.49014901490149 0
4.61046104610461 0
5.68056805680568 0
5.79057905790579 0
6.3006300630063 0
6.57065706570657 0
6.91069106910691 0
7.75077507750775 0
8.52085208520852 0
9.19091909190919 0
9.42094209420942 0
9.73097309730973 0
10.5110511051105 0
10.7310731073107 0
10.8710871087109 0
10.9310931093109 0
11.041104110411 0
11.3711371137114 0
11.6211621162116 0
11.8511851185119 0
12.4612461246125 0
12.5012501250125 0
12.5512551255126 0
12.7212721272127 0
12.7412741274127 0
12.8112811281128 0
12.951295129513 0
13.6613661366137 0
14.021402140214 0
14.1714171417142 0
14.4914491449145 0
15.3415341534153 0
15.6415641564156 0
15.7415741574157 0
15.8615861586159 0
15.951595159516 0
16.6916691669167 0
16.7216721672167 0
16.8716871687169 0
17.011701170117 0
18.2618261826183 0
18.5218521852185 0
18.5818581858186 0
18.951895189519 0
19.3219321932193 0
19.5419541954195 0
19.7919791979198 0
20.1520152015202 0
20.5720572057206 0
20.7920792079208 0
20.9420942094209 0
21.012101210121 0
23.2023202320232 0
23.2323232323232 0
23.4023402340234 0
23.7023702370237 0
24.032403240324 0
24.8224822482248 0
24.8724872487249 0
26.5426542654265 0
26.6226622662266 0
27.5727572757276 0
28.2428242824282 0
28.4828482848285 0
28.9228922892289 0
29.1229122912291 0
29.6829682968297 0
29.7829782978298 0
29.98299829983 0
30.2530253025303 0
30.5930593059306 0
30.6130613061306 0
30.7430743074307 0
31.1431143114311 0
32.0632063206321 0
32.6732673267327 0
32.7832783278328 0
32.9432943294329 0
33.6533653365337 0
34.1034103410341 0
34.3434343434343 0
35.1735173517352 0
35.5235523552355 0
37.2037203720372 0
38.3838383838384 0
39.4239423942394 0
40.6940694069407 0
42.2942294229423 0
42.3242324232423 0
42.4542454245425 0
44.4644464446445 0
45.5645564556456 0
46.004600460046 0
46.4246424642464 0
46.5446544654465 0
47.014701470147 0
47.2347234723472 0
47.4547454745475 0
48.1748174817482 0
49.044904490449 0
50.2150215021502 0
50.4850485048505 0
51.1851185118512 0
51.7251725172517 0
51.985198519852 0
53.2053205320532 0
54.985498549855 0
56.2256225622562 0
56.6756675667567 0
57.0857085708571 0
57.4957495749575 0
57.8757875787579 0
57.9157915791579 0
58.4058405840584 0
59.1559155915592 0
59.2859285928593 0
60.4060406040604 0
61.5361536153615 0
61.5761576157616 0
62.4162416241624 0
63.5163516351635 0
63.7463746374638 0
63.996399639964 0
64.4164416441644 0
64.7464746474648 0
65.4465446544655 0
65.7465746574657 0
67.1767176717672 0
67.3067306730673 0
67.5967596759676 0
67.6767676767677 0
68.5368536853685 0
68.6668666866687 0
68.9068906890689 0
69.006900690069 0
69.1369136913691 0
69.6169616961696 0
69.8969896989699 0
69.94699469947 0
70.2670267026703 0
70.6770677067707 0
70.957095709571 0
71.007100710071 0
71.2771277127713 0
71.4871487148715 0
72.0572057205721 0
72.2472247224723 0
73.2173217321732 0
73.2773277327733 0
74.7374737473747 0
75.027502750275 0
75.1375137513751 0
75.1675167516752 0
75.5475547554755 0
75.9275927592759 0
76.1276127612761 0
76.2176217621762 0
76.3976397639764 0
76.5176517651765 0
76.8376837683768 0
76.8376837683768 0
77.0877087708771 0
77.8377837783778 0
78.0778077807781 0
78.2278227822782 0
78.4278427842784 0
78.7278727872787 0
80.2480248024802 0
80.5380538053805 0
80.6680668066807 0
80.6980698069807 0
81.3281328132813 0
81.4681468146815 0
81.6881688168817 0
81.988198819882 0
82.5882588258826 0
83.2883288328833 0
83.3983398339834 0
84.6384638463846 0
84.6684668466847 0
85.2285228522852 0
85.3485348534853 0
85.5885588558856 0
85.6685668566857 0
85.7685768576858 0
86.1186118611861 0
86.1786178617862 0
86.4186418641864 0
86.6286628662866 0
86.7086708670867 0
87.2087208720872 0
87.3487348734874 0
88.1888188818882 0
88.2188218821882 0
88.5588558855886 0
88.6588658865887 0
88.7788778877888 0
88.998899889989 0
89.7989798979898 0
90.5690569056906 0
90.6590659065907 0
91.6791679167917 0
92.4692469246925 0
92.5992599259926 0
92.8792879287929 0
92.9392939293929 0
93.999399939994 0
94.4294429442944 0
94.7794779477948 0
95.0995099509951 0
95.9095909590959 0
96.8896889688969 0
97.2497249724972 0
98.8698869886989 0
98.949894989499 0
99.3799379937994 0
99.4099409940994 0
99.5899589958996 0
99.6599659965997 0
0.31003100310031 0
0.37003700370037 0
0.92009200920092 0
0.97009700970097 0
0.99009900990099 0
1.29012901290129 0
1.32013201320132 0
1.76017601760176 0
2.07020702070207 0
2.09020902090209 0
2.5002500250025 0
2.61026102610261 0
2.69026902690269 0
2.78027802780278 0
2.97029702970297 0
3.36033603360336 0
3.62036203620362 0
3.7003700370037 0
4.06040604060406 0
5.21052105210521 0
5.46054605460546 0
5.57055705570557 0
5.57055705570557 0
5.7005700570057 0
5.71057105710571 0
6.05060506050605 0
6.17061706170617 0
6.87068706870687 0
7.56075607560756 0
7.72077207720772 0
7.86078607860786 0
8.6008600860086 0
9.02090209020902 0
9.17091709170917 0
9.31093109310931 0
9.96099609960996 0
10.8110811081108 0
10.8510851085109 0
11.001100110011 0
11.1811181118112 0
11.2011201120112 0
11.2911291129113 0
11.2911291129113 0
11.7111711171117 0
11.9011901190119 0
12.6212621262126 0
12.9312931293129 0
13.4813481348135 0
14.4614461446145 0
15.1915191519152 0
15.6815681568157 0
15.981598159816 0
16.3716371637164 0
16.8516851685169 0
17.0517051705171 0
18.1718171817182 0
18.6118611861186 0
18.9118911891189 0
18.991899189919 0
19.1619161916192 0
19.2219221922192 0
19.4619461946195 0
19.5419541954195 0
19.8319831983198 0
20.2320232023202 0
20.4720472047205 0
20.6020602060206 0
20.952095209521 0
20.992099209921 0
21.012101210121 0
22.0922092209221 0
22.6022602260226 0
22.6422642264226 0
23.5023502350235 0
23.7623762376238 0
24.2024202420242 0
24.3424342434243 0
25.1825182518252 0
25.2325232523252 0
25.3125312531253 0
25.5825582558256 0
25.7725772577258 0
26.032603260326 0
26.2126212621262 0
26.2426242624262 0
26.992699269927 0
27.3727372737274 0
27.962796279628 0
28.3428342834283 0
28.4428442844284 0
28.6328632863286 0
28.7328732873287 0
29.0729072907291 0
29.3529352935294 0
29.4929492949295 0
29.5629562956296 0
29.6929692969297 0
30.2230223022302 0
30.6430643064306 0
30.8830883088309 0
30.993099309931 0
31.7431743174317 0
33.0833083308331 0
33.2233223322332 0
33.6533653365337 0
33.9433943394339 0
34.003400340034 0
34.1434143414341 0
34.3434343434343 0
34.7734773477348 0
34.8234823482348 0
35.8535853585359 0
35.8635863586359 0
35.973597359736 0
36.3036303630363 0
36.3636363636364 0
36.3736373637364 0
37.4537453745375 0
37.8837883788379 0
39.5139513951395 0
39.6139613961396 0
39.95399539954 0
40.2240224022402 0
40.7140714071407 0
41.7641764176418 0
42.5242524252425 0
44.2144214421442 0
45.5945594559456 0
46.6746674667467 0
47.0747074707471 0
47.6747674767477 0
49.1249124912491 0
51.035103510351 0
51.3351335133513 0
53.0953095309531 0
53.9253925392539 0
54.5754575457546 0
54.6654665466547 0
54.8954895489549 0
55.6755675567557 0
56.015601560156 0
56.4656465646565 0
57.4057405740574 0
58.2858285828583 0
58.4458445844584 0
58.8158815881588 0
59.5959595959596 0
59.8559855985599 0
60.2260226022602 0
60.6160616061606 0
61.6561656165617 0
61.956195619562 0
63.7263726372637 0
64.1764176417642 0
64.2964296429643 0
64.7864786478648 0
65.4765476547655 0
65.6665666566657 0
66.4866486648665 0
66.6966696669667 0
67.3867386738674 0
67.5967596759676 0
67.6267626762676 0
67.8367836783678 0
67.996799679968 0
68.0768076807681 0
68.1768176817682 0
69.5969596959696 0
69.8169816981698 0
70.997099709971 0
71.4871487148715 0
72.0872087208721 0
72.1972197219722 0
72.5872587258726 0
72.6672667266727 0
73.0873087308731 0
73.4973497349735 0
74.2274227422742 0
74.2874287428743 0
75.1975197519752 0
75.3175317531753 0
75.5575557555756 0
75.977597759776 0
76.5576557655766 0
76.7676767676768 0
77.2177217721772 0
77.3677367736774 0
77.6277627762776 0
78.4278427842784 0
78.4578457845785 0
78.7478747874788 0
80.4580458045805 0
80.5080508050805 0
80.5080508050805 0
80.5280528052805 0
81.0781078107811 0
81.7181718171817 0
81.7181718171817 0
81.998199819982 0
82.0682068206821 0
82.0782078207821 0
82.8982898289829 0
83.4483448344834 0
83.6483648364837 0
84.3984398439844 0
84.8184818481848 0
85.4885488548855 0
86.5686568656866 0
86.6586658665867 0
87.2287228722872 0
88.038803880388 0
89.038903890389 0
89.3489348934894 0
89.6889688968897 0
89.9189918991899 0
90.0590059005901 0
90.2490249024902 0
90.2990299029903 0
90.6790679067907 0
91.3091309130913 0
91.5491549154916 0
92.4192419241924 0
92.6792679267927 0
92.8692869286929 0
93.4293429342934 0
93.6793679367937 0
93.7193719371937 0
93.9093909390939 0
94.5194519451945 0
95.039503950395 0
96.1496149614962 0
96.3996399639964 0
96.8796879687969 0
96.979697969797 0
97.0897089708971 0
97.1497149714972 0
97.3497349734973 0
97.5497549754975 0
97.989798979898 0
98.0598059805981 0
99.6299629962996 0
99.7299729972997 0
99.8699869986999 0
99.9099909990999 0
0.63006300630063 0
0.84008400840084 0
0.97009700970097 0
1.65016501650165 0
1.77017701770177 0
1.82018201820182 0
2.32023202320232 0
2.32023202320232 0
2.91029102910291 0
2.96029602960296 0
3.49034903490349 0
4.25042504250425 0
4.3004300430043 0
4.71047104710471 0
4.84048404840484 0
5.25052505250525 0
6.48064806480648 0
6.74067406740674 0
6.97069706970697 0
7.69076907690769 0
7.78077807780778 0
7.8007800780078 0
7.96079607960796 0
8.57085708570857 0
8.6008600860086 0
9.12091209120912 0
9.64096409640964 0
10.5810581058106 0
10.951095109511 0
12.0612061206121 0
12.1212121212121 0
12.7412741274127 0
12.8012801280128 0
13.2913291329133 0
13.6813681368137 0
14.1714171417142 0
14.5714571457146 0
14.7514751475148 0
15.031503150315 0
16.031603160316 0
16.6516651665167 0
16.6816681668167 0
17.1117111711171 0
17.1317131713171 0
17.1417141714171 0
17.5917591759176 0
18.6618661866187 0
18.8418841884188 0
19.1819181918192 0
19.4119411941194 0
19.4919491949195 0
19.8119811981198 0
20.4620462046205 0
20.5820582058206 0
20.6720672067207 0
20.7720772077208 0
21.4021402140214 0
21.4021402140214 0
21.4421442144214 0
21.8121812181218 0
22.4522452245225 0
22.5522552255226 0
22.8522852285229 0
22.992299229923 0
23.002300230023 0
23.0623062306231 0
23.3623362336234 0
23.7023702370237 0
23.8523852385239 0
24.1224122412241 0
24.2024202420242 0
24.5724572457246 0
24.7224722472247 0
25.1025102510251 0
25.1225122512251 0
25.3325332533253 0
25.3925392539254 0
26.0626062606261 0
26.2326232623262 0
26.3226322632263 0
28.032803280328 0
28.6928692869287 0
28.9328932893289 0
29.4129412941294 0
29.5029502950295 0
29.5129512951295 0
30.2730273027303 0
30.6830683068307 0
31.0931093109311 0
32.1432143214321 0
32.3432343234323 0
32.7332733273327 0
32.8532853285329 0
32.9132913291329 0
33.5833583358336 0
33.983398339834 0
34.8134813481348 0
34.953495349535 0
35.8635863586359 0
36.3236323632363 0
37.2237223722372 0
37.3037303730373 0
37.6537653765377 0
37.8937893789379 0
38.1538153815382 0
38.7538753875388 0
39.5439543954395 0
40.2140214021402 0
40.6240624062406 0
41.1641164116412 0
41.7241724172417 0
41.9441944194419 0
42.024202420242 0
42.3442344234423 0
42.3642364236424 0
42.4442444244424 0
42.994299429943 0
47.3247324732473 0
48.0448044804481 0
48.3948394839484 0
48.4248424842484 0
48.4348434843484 0
48.4848484848485 0
49.014901490149 0
49.1049104910491 0
49.8149814981498 0
50.2750275027503 0
53.4653465346535 0
53.6553655365537 0
54.0554055405541 0
54.0754075407541 0
55.005500550055 0
55.2155215521552 0
55.4955495549555 0
55.7155715571557 0
55.8755875587559 0
57.3457345734573 0
57.4957495749575 0
58.995899589959 0
59.6459645964596 0
59.7259725972597 0
59.8359835983598 0
60.2760276027603 0
60.2860286028603 0
61.4461446144614 0
62.6162616261626 0
63.2663266326633 0
63.3863386338634 0
63.5863586358636 0
63.7163716371637 0
63.8763876387639 0
64.3664366436644 0
65.0765076507651 0
65.1465146514652 0
65.2065206520652 0
65.2265226522652 0
65.9065906590659 0
65.996599659966 0
66.2066206620662 0
66.8066806680668 0
66.9066906690669 0
67.4467446744675 0
67.5367536753675 0
68.3768376837684 0
68.7568756875688 0
69.1269126912691 0
69.9369936993699 0
70.6570657065707 0
70.9470947094709 0
71.0971097109711 0
71.7271727172717 0
71.7471747174718 0
71.7571757175718 0
71.7971797179718 0
72.7472747274728 0
73.027302730273 0
73.3573357335734 0
73.4773477347735 0
73.8473847384738 0
73.9073907390739 0
73.967396739674 0
73.997399739974 0
74.1074107410741 0
74.2974297429743 0
74.8074807480748 0
74.8774877487749 0
75.027502750275 0
75.1075107510751 0
75.3975397539754 0
75.7075707570757 0
76.2076207620762 0
76.2676267626763 0
76.4776477647765 0
76.5676567656766 0
77.0477047704771 0
77.1577157715772 0
77.8577857785779 0
78.007800780078 0
78.1478147814781 0
78.2078207820782 0
78.6278627862786 0
78.8378837883788 0
78.967896789679 0
79.0579057905791 0
79.0979097909791 0
79.8379837983798 0
80.6980698069807 0
80.7580758075808 0
80.8680868086809 0
81.008100810081 0
81.1681168116812 0
81.7381738173817 0
82.2082208220822 0
82.2682268226823 0
82.2882288228823 0
84.0484048404841 0
84.3884388438844 0
84.5984598459846 0
86.2686268626863 0
86.4786478647865 0
87.3887388738874 0
87.7087708770877 0
88.1288128812881 0
88.4088408840884 0
88.5088508850885 0
88.5988598859886 0
88.7688768876888 0
89.3889388938894 0
89.4589458945895 0
90.5490549054906 0
90.5590559055906 0
90.5890589058906 0
92.6692669266927 0
92.8492849284928 0
93.1393139313931 0
93.3993399339934 0
94.4794479447945 0
94.6794679467947 0
94.8094809480948 0
94.989498949895 0
95.8495849584959 0
95.8695869586959 0
96.2496249624963 0
96.4596459645965 0
96.8796879687969 0
96.989698969897 0
97.1197119711971 0
97.3797379737974 0
97.7697769776978 0
99.029902990299 0
99.1499149914992 0
99.6999699969997 0
99.9799979998 0
0.05000500050005 0
1.000100010001 0
2.22022202220222 0
2.48024802480248 0
4.23042304230423 0
4.72047204720472 0
4.76047604760476 0
5.02050205020502 0
5.17051705170517 0
5.72057205720572 0
5.79057905790579 0
6.81068106810681 0
6.84068406840684 0
7.25072507250725 0
7.51075107510751 0
7.8007800780078 0
8.51085108510851 0
8.76087608760876 0
9.2009200920092 0
10.8210821082108 0
11.1511151115112 0
11.2011201120112 0
12.5012501250125 0
12.7612761276128 0
14.8514851485149 0
14.991499149915 0
15.3315331533153 0
15.8515851585159 0
15.9215921592159 0
16.041604160416 0
16.4316431643164 0
16.4916491649165 0
16.5816581658166 0
16.8516851685169 0
17.1217121712171 0
17.4817481748175 0
17.5517551755176 0
18.6518651865187 0
19.2019201920192 0
19.4819481948195 0
19.8419841984198 0
20.2820282028203 0
20.4220422042204 0
20.7020702070207 0
20.7320732073207 0
20.9120912091209 0
21.012101210121 0
21.032103210321 0
21.0921092109211 0
21.1321132113211 0
21.2921292129213 0
21.7121712171217 0
21.7821782178218 0
21.8121812181218 0
21.972197219722 0
22.0722072207221 0
22.2322232223222 0
22.8222822282228 0
23.2823282328233 0
23.7123712371237 0
24.042404240424 0
24.5824582458246 0
25.0525052505251 0
25.1825182518252 0
25.4625462546255 0
25.7125712571257 0
26.1126112611261 0
26.4326432643264 0
26.6926692669267 0
27.1427142714271 0
27.3327332733273 0
27.7027702770277 0
28.1228122812281 0
28.3728372837284 0
28.4528452845285 0
29.1729172917292 0
29.3229322932293 0
29.4829482948295 0
29.7329732973297 0
30.7330733073307 0
31.1831183118312 0
32.1032103210321 0
32.4932493249325 0
33.5233523352335 0
33.8633863386339 0
34.1834183418342 0
34.2834283428343 0
34.3734373437344 0
34.4334433443344 0
34.5834583458346 0
35.0535053505351 0
35.3435343534353 0
35.5235523552355 0
35.5835583558356 0
36.003600360036 0
36.7336733673367 0
36.9036903690369 0
38.7938793879388 0
39.033903390339 0
39.3039303930393 0
39.9239923992399 0
40.2140214021402 0
40.5740574057406 0
42.044204420442 0
42.3142314231423 0
42.4442444244424 0
42.7042704270427 0
42.7442744274427 0
43.1843184318432 0
43.6443644364436 0
44.4244424442444 0
44.6444644464446 0
44.8544854485449 0
45.044504450445 0
45.3245324532453 0
46.4746474647465 0
46.5946594659466 0
47.6747674767477 0
49.4449444944494 0
50.8650865086509 0
51.7351735173517 0
52.1852185218522 0
52.2952295229523 0
53.2053205320532 0
53.2653265326533 0
54.8954895489549 0
55.025502550255 0
55.045504550455 0
56.9356935693569 0
56.985698569857 0
57.2757275727573 0
57.4757475747575 0
57.5157515751575 0
58.4558455845585 0
58.5458545854585 0
59.5759575957596 0
59.6859685968597 0
60.3560356035604 0
60.4160416041604 0
61.2961296129613 0
61.5561556155616 0
62.0762076207621 0
62.5162516251625 0
62.8562856285629 0
62.986298629863 0
63.2863286328633 0
63.6363636363636 0
63.7863786378638 0
64.5164516451645 0
65.0565056505651 0
65.2365236523652 0
65.3665366536654 0
66.1466146614661 0
66.5666566656666 0
67.006700670067 0
67.0567056705671 0
67.6967696769677 0
67.7567756775678 0
67.976797679768 0
68.4868486848685 0
68.7468746874687 0
69.1669166916692 0
70.5870587058706 0
70.8370837083708 0
71.1171117111711 0
72.947294729473 0
73.3173317331733 0
73.3673367336734 0
74.987498749875 0
75.2375237523752 0
75.7075707570757 0
76.3576357635764 0
77.1877187718772 0
77.2077207720772 0
77.8377837783778 0
78.3278327832783 0
78.5378537853785 0
78.8978897889789 0
79.2479247924793 0
79.3479347934794 0
79.6379637963796 0
80.1180118011801 0
80.978097809781 0
81.2981298129813 0
82.5782578257826 0
83.0983098309831 0
83.1583158315832 0
83.2583258325833 0
84.7884788478848 0
84.968496849685 0
85.1585158515852 0
85.4285428542854 0
85.4785478547855 0
85.4885488548855 0
86.0686068606861 0
86.8786878687869 0
87.2087208720872 0
89.2389238923892 0
89.3489348934894 0
89.4989498949895 0
89.6589658965897 0
89.6789678967897 0
90.2990299029903 0
90.9190919091909 0
90.9290929092909 0
91.029102910291 0
91.0891089108911 0
91.3091309130913 0
91.4791479147915 0
92.5392539253925 0
92.5892589258926 0
92.7292729272927 0
92.9292929292929 0
93.2093209320932 0
93.6893689368937 0
94.029402940294 0
94.2194219421942 0
95.039503950395 0
95.4995499549955 0
95.8095809580958 0
95.8695869586959 0
95.989598959896 0
96.0796079607961 0
96.3196319631963 0
96.3196319631963 0
96.3496349634964 0
96.3996399639964 0
97.0797079707971 0
97.1697169716972 0
97.7897789778978 0
98.5198519851985 0
98.5898589858986 0
99.0599059905991 0
99.3099309930993 0
99.3599359935994 0
99.4199419941994 0
99.4799479947995 0
1.06010601060106 0
1.18011801180118 0
1.25012501250125 0
1.5001500150015 0
1.88018801880188 0
2.04020402040204 0
2.06020602060206 0
3.17031703170317 0
4.27042704270427 0
6.1006100610061 0
6.61066106610661 0
6.76067606760676 0
6.9006900690069 0
7.22072207220722 0
7.57075707570757 0
7.63076307630763 0
8.22082208220822 0
8.41084108410841 0
9.41094109410941 0
10.6010601060106 0
10.8410841084108 0
10.8610861086109 0
11.3311331133113 0
11.3711371137114 0
12.5212521252125 0
12.5612561256126 0
12.991299129913 0
13.011301130113 0
13.0813081308131 0
14.001400140014 0
14.1014101410141 0
14.7714771477148 0
14.9314931493149 0
15.0815081508151 0
15.4415441544154 0
15.6415641564156 0
15.6615661566157 0
15.991599159916 0
15.991599159916 0
16.6016601660166 0
16.7016701670167 0
16.8516851685169 0
17.011701170117 0
17.3517351735174 0
17.6617661766177 0
17.8417841784178 0
18.011801180118 0
18.2418241824182 0
18.4518451845185 0
18.5018501850185 0
18.6918691869187 0
18.9418941894189 0
19.7219721972197 0
19.7819781978198 0
20.0920092009201 0
20.6420642064206 0
20.9020902090209 0
21.2321232123212 0
21.4221422142214 0
21.8821882188219 0
22.0922092209221 0
22.8622862286229 0
22.9422942294229 0
23.0823082308231 0
23.7423742374237 0
23.8023802380238 0
23.8123812381238 0
23.8723872387239 0
23.8823882388239 0
24.4124412441244 0
24.6924692469247 0
26.3526352635264 0
26.4926492649265 0
26.7726772677268 0
26.7826782678268 0
26.8326832683268 0
27.1927192719272 0
28.0728072807281 0
28.5028502850285 0
28.5228522852285 0
29.2229222922292 0
30.6330633063306 0
31.2731273127313 0
31.7331733173317 0
31.7731773177318 0
32.2132213221322 0
32.3232323232323 0
32.3532353235324 0
32.4332433243324 0
32.6532653265327 0
33.1233123312331 0
34.1034103410341 0
34.2834283428343 0
34.5834583458346 0
34.5834583458346 0
34.7534753475348 0
35.7535753575358 0
35.7535753575358 0
36.4536453645365 0
36.8436843684368 0
38.3738373837384 0
39.2839283928393 0
39.6439643964396 0
39.6839683968397 0
41.2741274127413 0
41.4141414141414 0
42.3142314231423 0
42.8142814281428 0
44.1444144414441 0
44.3944394439444 0
44.7044704470447 0
44.9444944494449 0
45.2245224522452 0
45.2845284528453 0
45.3045304530453 0
46.3146314631463 0
46.5446544654465 0
47.5947594759476 0
49.5049504950495 0
50.1250125012501 0
53.6953695369537 0
53.8453845384538 0
55.1655165516552 0
55.6555655565557 0
55.975597559756 0
56.7456745674567 0
56.8956895689569 0
57.2857285728573 0
60.4360436043604 0
60.5960596059606 0
60.966096609661 0
61.2161216121612 0
62.4062406240624 0
62.6662666266627 0
62.6962696269627 0
62.7662766276628 0
63.4563456345635 0
64.5664566456646 0
64.946494649465 0
65.5065506550655 0
68.0568056805681 0
68.0968096809681 0
68.5968596859686 0
69.006900690069 0
69.5269526952695 0
69.97699769977 0
71.047104710471 0
71.1071107110711 0
72.5072507250725 0
72.5372537253725 0
72.6672667266727 0
73.5473547354735 0
74.5674567456746 0
74.7374737473747 0
75.1575157515752 0
75.2975297529753 0
76.3876387638764 0
76.8476847684769 0
77.0677067706771 0
77.2277227722772 0
77.3377337733773 0
77.3677367736774 0
77.4277427742774 0
77.4877487748775 0
77.6677667766777 0
77.9177917791779 0
78.4478447844784 0
78.7578757875788 0
80.03800380038 0
80.5180518051805 0
80.7180718071807 0
80.9480948094809 0
81.3181318131813 0
81.8181818181818 0
81.9381938193819 0
82.0582058205821 0
83.0783078307831 0
84.2584258425843 0
84.9184918491849 0
85.3685368536854 0
85.6385638563856 0
85.6985698569857 0
85.7985798579858 0
86.0686068606861 0
86.0886088608861 0
86.6686668666867 0
87.2187218721872 0
87.7687768776878 0
88.1288128812881 0
88.3488348834884 0
88.5188518851885 0
88.7188718871887 0
89.0489048904891 0
89.4189418941894 0
89.4689468946895 0
89.6389638963896 0
90.1290129012901 0
90.5890589058906 0
91.8891889188919 0
91.9091909190919 0
92.1692169216922 0
92.2592259225923 0
92.4892489248925 0
92.4992499249925 0
92.5092509250925 0
92.7292729272927 0
92.8292829282928 0
94.8594859485949 0
94.9394939493949 0
95.5395539553955 0
95.8395839583958 0
96.3596359635964 0
97.2097209720972 0
97.5197519751975 0
97.8397839783978 0
98.1398139813981 0
98.2498249824983 0
98.2598259825983 0
98.5298529852985 0
98.6598659865987 0
98.7998799879988 0
98.9198919891989 0
98.9298929892989 0
98.979897989799 0
99.8299829982998 0
0.77007700770077 0
1.11011101110111 0
1.42014201420142 0
1.58015801580158 0
1.95019501950195 0
1.96019601960196 0
2.94029402940294 0
3.84038403840384 0
4.32043204320432 0
4.36043604360436 0
4.81048104810481 0
6.1006100610061 0
6.21062106210621 0
6.3006300630063 0
6.63066306630663 0
7.25072507250725 0
8.37083708370837 0
8.78087808780878 0
8.93089308930893 0
9.33093309330933 0
9.48094809480948 0
9.56095609560956 0
9.78097809780978 0
9.96099609960996 0
11.1511151115112 0
11.2311231123112 0
11.4211421142114 0
11.5211521152115 0
12.0912091209121 0
12.5112511251125 0
12.5912591259126 0
12.6212621262126 0
13.2613261326133 0
13.4813481348135 0
13.6013601360136 0
14.3714371437144 0
15.1315131513151 0
15.5415541554155 0
16.2116211621162 0
16.2516251625163 0
16.3616361636164 0
17.1617161716172 0
17.3317331733173 0
17.9417941794179 0
18.6118611861186 0
19.1219121912191 0
19.2019201920192 0
19.2819281928193 0
19.4519451945195 0
19.5019501950195 0
19.6219621962196 0
19.9219921992199 0
20.1320132013201 0
20.6120612061206 0
21.9421942194219 0
22.042204220422 0
22.2322232223222 0
22.6722672267227 0
23.032303230323 0
23.3123312331233 0
23.3423342334233 0
25.2725272527253 0
25.5325532553255 0
25.7225722572257 0
26.1226122612261 0
26.5226522652265 0
26.7826782678268 0
27.2727272727273 0
27.7627762776278 0
28.0828082808281 0
28.4228422842284 0
28.7428742874287 0
28.9328932893289 0
29.002900290029 0
29.2629262926293 0
30.01300130013 0
30.2430243024302 0
30.7930793079308 0
31.0631063106311 0
31.8331833183318 0
32.1532153215322 0
32.5632563256326 0
32.6632663266327 0
32.953295329533 0
33.2033203320332 0
33.6333633363336 0
34.2134213421342 0
34.6934693469347 0
35.003500350035 0
35.5035503550355 0
37.1037103710371 0
37.3337333733373 0
37.5137513751375 0
37.8837883788379 0
38.1038103810381 0
38.1438143814381 0
38.2638263826383 0
38.3238323832383 0
39.0739073907391 0
39.6539653965397 0
40.2140214021402 0
40.6340634063406 0
41.1241124112411 0
41.6041604160416 0
42.9042904290429 0
43.6543654365437 0
44.7444744474447 0
45.034503450345 0
45.6245624562456 0
45.6645664566457 0
45.6945694569457 0
47.974797479748 0
48.0548054805481 0
49.5549554955496 0
50.5850585058506 0
50.8050805080508 0
51.015101510151 0
52.3652365236524 0
55.1755175517552 0
55.6055605560556 0
55.7355735573557 0
56.3556355635564 0
56.5856585658566 0
57.7257725772577 0
59.9359935993599 0
60.2460246024602 0
60.6860686068607 0
60.8560856085609 0
62.7362736273627 0
62.8262826282628 0
64.3664366436644 0
64.6464646464647 0
64.7264726472647 0
65.1865186518652 0
66.2966296629663 0
67.0567056705671 0
68.3668366836684 0
69.2369236923692 0
69.4469446944695 0
69.6969696969697 0
69.6969696969697 0
70.3470347034704 0
71.9171917191719 0
73.0573057305731 0
73.1673167316732 0
73.2073207320732 0
73.3473347334733 0
73.9073907390739 0
73.967396739674 0
74.5374537453745 0
74.7074707470747 0
74.9074907490749 0
75.1675167516752 0
75.2775277527753 0
75.3075307530753 0
76.2576257625763 0
76.6276627662766 0
76.7976797679768 0
78.1278127812781 0
78.5778577857786 0
78.997899789979 0
80.01800180018 0
80.4180418041804 0
80.5880588058806 0
80.9380938093809 0
81.0681068106811 0
82.1382138213821 0
82.7982798279828 0
83.0583058305831 0
83.6783678367837 0
83.8983898389839 0
83.9283928392839 0
84.3584358435844 0
84.5584558455846 0
85.0885088508851 0
85.1785178517852 0
85.3885388538854 0
85.5985598559856 0
86.2386238623862 0
86.3786378637864 0
86.7286728672867 0
86.8286828682868 0
86.958695869587 0
87.018701870187 0
87.1287128712871 0
87.3487348734874 0
87.9487948794879 0
88.2288228822882 0
88.5188518851885 0
89.7889788978898 0
90.2090209020902 0
90.6990699069907 0
90.7890789078908 0
91.2191219121912 0
91.6691669166917 0
91.7991799179918 0
92.0892089208921 0
92.1392139213921 0
92.4592459245925 0
92.8392839283928 0
93.4093409340934 0
93.6093609360936 0
93.7293729372937 0
94.1094109410941 0
94.1394139413941 0
94.2694269426943 0
94.3494349434944 0
94.8294829482948 0
95.1595159515952 0
96.029602960296 0
96.5696569656966 0
96.8796879687969 0
96.8996899689969 0
97.1397139713971 0
97.8697869786979 0
98.1398139813981 0
98.4398439843985 0
98.9098909890989 0
99.9499949994999 0
0.14001400140014 0
0.85008500850085 0
2.000200020002 0
2.26022602260226 0
2.87028702870287 0
3.03030303030303 0
3.22032203220322 0
3.33033303330333 0
3.81038103810381 0
3.83038303830383 0
4.03040304030403 0
4.34043404340434 0
4.34043404340434 0
4.75047504750475 0
5.14051405140514 0
5.37053705370537 0
5.87058705870587 0
5.94059405940594 0
6.26062606260626 0
6.28062806280628 0
7.64076407640764 0
7.67076707670767 0
7.86078607860786 0
8.24082408240824 0
8.51085108510851 0
8.87088708870887 0
9.11091109110911 0
10.5310531053105 0
10.7810781078108 0
10.8210821082108 0
11.021102110211 0
11.041104110411 0
12.3112311231123 0
12.961296129613 0
13.0713071307131 0
13.6413641364136 0
13.8513851385139 0
14.4914491449145 0
15.6315631563156 0
16.3316331633163 0
17.3817381738174 0
18.3818381838184 0
18.6118611861186 0
19.1119111911191 0
19.9419941994199 0
19.98199819982 0
20.0520052005201 0
20.5720572057206 0
20.7420742074207 0
20.972097209721 0
21.042104210421 0
21.1821182118212 0
21.4221422142214 0
21.6421642164216 0
22.0622062206221 0
22.1022102210221 0
22.2222222222222 0
22.7522752275228 0
22.9022902290229 0
22.9022902290229 0
23.1023102310231 0
23.3623362336234 0
23.7123712371237 0
23.7323732373237 0
23.9323932393239 0
24.1424142414241 0
24.6024602460246 0
24.7924792479248 0
25.0825082508251 0
25.4525452545255 0
25.6225622562256 0
25.6325632563256 0
26.002600260026 0
26.6626662666267 0
27.1027102710271 0
27.3027302730273 0
27.8627862786279 0
27.972797279728 0
28.6328632863286 0
29.032903290329 0
29.7429742974297 0
29.7529752975298 0
30.2630263026303 0
30.7030703070307 0
31.4331433143314 0
31.6431643164316 0
32.2532253225323 0
32.3832383238324 0
32.5632563256326 0
32.8232823282328 0
33.043304330433 0
33.3133313331333 0
33.4533453345335 0
33.973397339734 0
34.1734173417342 0
34.1934193419342 0
34.4434443444344 0
36.4136413641364 0
37.7037703770377 0
38.1338133813381 0
38.7138713871387 0
38.7538753875388 0
38.7838783878388 0
39.4139413941394 0
39.6739673967397 0
40.8440844084408 0
41.1941194119412 0
41.2441244124412 0
41.4141414141414 0
41.7941794179418 0
42.6742674267427 0
42.8342834283428 0
46.3346334633463 0
47.3347334733473 0
49.0949094909491 0
49.2949294929493 0
50.9250925092509 0
50.955095509551 0
53.8653865386539 0
54.8154815481548 0
56.7156715671567 0
57.3857385738574 0
58.1958195819582 0
59.4959495949595 0
61.4161416141614 0
62.2062206220622 0
62.6962696269627 0
63.6963696369637 0
63.966396639664 0
64.8464846484649 0
65.4465446544655 0
65.9065906590659 0
66.1666166616662 0
66.3166316631663 0
67.1167116711671 0
67.4567456745675 0
67.956795679568 0
68.1668166816682 0
68.1768176817682 0
68.3268326832683 0
68.9268926892689 0
70.1470147014702 0
70.2170217021702 0
70.4970497049705 0
70.9170917091709 0
71.3271327132713 0
71.7071707170717 0
73.967396739674 0
74.1974197419742 0
74.4074407440744 0
75.2075207520752 0
75.5175517551755 0
75.8575857585759 0
76.1176117611761 0
76.2876287628763 0
76.8276827682768 0
77.5777577757776 0
77.6977697769777 0
78.2378237823782 0
79.017901790179 0
79.5979597959796 0
80.1780178017802 0
80.3080308030803 0
80.3980398039804 0
80.8480848084808 0
81.028102810281 0
81.1881188118812 0
81.9281928192819 0
82.1882188218822 0
82.2882288228823 0
82.3882388238824 0
82.7382738273827 0
82.8382838283828 0
82.9082908290829 0
83.4083408340834 0
83.4283428342834 0
83.988398839884 0
84.5584558455846 0
84.9184918491849 0
85.8685868586859 0
86.0886088608861 0
86.2886288628863 0
87.4187418741874 0
87.5987598759876 0
87.968796879688 0
88.1288128812881 0
88.1788178817882 0
88.4388438843884 0
88.4688468846885 0
89.1889188918892 0
89.3489348934894 0
89.6889688968897 0
89.6889688968897 0
89.9389938993899 0
90.5190519051905 0
91.019101910191 0
91.029102910291 0
91.039103910391 0
91.4191419141914 0
92.0892089208921 0
92.3592359235924 0
92.6892689268927 0
92.7792779277928 0
93.3793379337934 0
93.6893689368937 0
94.0594059405941 0
94.0594059405941 0
94.4894489448945 0
94.8494849484948 0
95.0795079507951 0
95.5995599559956 0
95.8595859585959 0
96.1596159615962 0
96.2096209620962 0
96.5996599659966 0
98.4798479847985 0
98.7298729872987 0
98.7298729872987 0
98.8798879887989 0
98.959895989599 0
99.039903990399 0
99.3899389938994 0
99.7499749974997 0
0.27002700270027 0
0.89008900890089 0
1.46014601460146 0
2.44024402440244 0
3.05030503050305 0
3.48034803480348 0
4.46044604460446 0
5.47054705470547 0
5.58055805580558 0
5.89058905890589 0
6.27062706270627 0
6.41064106410641 0
7.62076207620762 0
7.7007700770077 0
8.4008400840084 0
8.46084608460846 0
8.62086208620862 0
8.85088508850885 0
9.02090209020902 0
9.21092109210921 0
9.37093709370937 0
9.86098609860986 0
9.99099909990999 0
10.4410441044104 0
12.7412741274127 0
14.4214421442144 0
16.1716171617162 0
16.3216321632163 0
16.5216521652165 0
16.7916791679168 0
17.1317131713171 0
17.5417541754175 0
17.7917791779178 0
17.9217921792179 0
18.031803180318 0
18.4218421842184 0
18.7818781878188 0
18.9418941894189 0
19.9019901990199 0
20.1920192019202 0
20.2820282028203 0
20.4720472047205 0
20.8720872087209 0
20.9020902090209 0
21.4121412141214 0
21.4721472147215 0
22.3822382238224 0
22.4222422242224 0
22.5922592259226 0
22.7122712271227 0
23.4823482348235 0
23.5023502350235 0
24.3324332433243 0
24.3924392439244 0
24.6824682468247 0
24.6924692469247 0
24.7924792479248 0
24.972497249725 0
25.0525052505251 0
25.1225122512251 0
25.4425442544254 0
25.7025702570257 0
25.7725772577258 0
26.4226422642264 0
26.4626462646265 0
26.5326532653265 0
27.1827182718272 0
27.2827282728273 0
27.4127412741274 0
27.6027602760276 0
27.7927792779278 0
27.8327832783278 0
27.9127912791279 0
29.1729172917292 0
29.3129312931293 0
29.4729472947295 0
29.7329732973297 0
29.8929892989299 0
29.9329932993299 0
30.6430643064306 0
30.6930693069307 0
31.043104310431 0
31.5031503150315 0
31.5931593159316 0
31.9331933193319 0
32.8632863286329 0
33.2333233323332 0
33.3733373337334 0
33.5833583358336 0
33.9233923392339 0
33.9333933393339 0
34.003400340034 0
34.4534453445345 0
34.6134613461346 0
34.6634663466347 0
34.8234823482348 0
35.5435543554355 0
36.5236523652365 0
36.6036603660366 0
37.7737773777378 0
38.4838483848385 0
39.4239423942394 0
39.7939793979398 0
39.8239823982398 0
40.8940894089409 0
41.004100410041 0
41.4941494149415 0
41.8041804180418 0
42.1542154215422 0
45.3045304530453 0
45.4545454545455 0
45.7645764576458 0
48.9148914891489 0
49.4249424942494 0
49.7649764976498 0
50.2350235023502 0
50.6350635063506 0
50.9150915091509 0
51.8851885188519 0
53.5553555355536 0
53.8453845384538 0
54.2154215421542 0
54.7154715471547 0
55.1755175517552 0
55.6055605560556 0
56.005600560056 0
56.1956195619562 0
56.4356435643564 0
56.5756575657566 0
56.5956595659566 0
56.5956595659566 0
57.1957195719572 0
57.6057605760576 0
58.7558755875588 0
59.1959195919592 0
59.4159415941594 0
59.5859585958596 0
60.5460546054605 0
60.7160716071607 0
61.5761576157616 0
61.6461646164616 0
62.2562256225623 0
62.2862286228623 0
62.976297629763 0
63.1863186318632 0
63.2463246324632 0
63.4563456345635 0
63.7763776377638 0
64.3064306430643 0
65.2865286528653 0
65.8265826582658 0
66.0966096609661 0
66.4166416641664 0
66.7966796679668 0
68.1268126812681 0
68.3968396839684 0
68.4768476847685 0
68.8068806880688 0
69.4769476947695 0
70.8570857085709 0
71.6771677167717 0
72.5572557255726 0
72.9172917291729 0
73.2373237323732 0
73.4773477347735 0
74.977497749775 0
75.9375937593759 0
75.957595759576 0
76.2376237623762 0
77.2077207720772 0
77.5977597759776 0
78.3378337833783 0
78.8678867886789 0
79.0679067906791 0
79.1779177917792 0
79.2179217921792 0
79.6379637963796 0
80.9080908090809 0
82.9482948294829 0
83.4383438343834 0
83.5083508350835 0
83.5783578357836 0
83.6083608360836 0
83.978397839784 0
84.008400840084 0
84.0484048404841 0
85.0685068506851 0
85.1685168516852 0
85.2885288528853 0
85.7785778577858 0
85.8085808580858 0
86.0786078607861 0
86.4986498649865 0
87.1287128712871 0
88.048804880488 0
88.3988398839884 0
88.7788778877888 0
89.3689368936894 0
89.5389538953895 0
89.5889588958896 0
89.9189918991899 0
90.959095909591 0
91.7691769176918 0
91.9091909190919 0
91.989198919892 0
92.4192419241924 0
92.4292429242924 0
92.5492549254925 0
93.1193119311931 0
94.4494449444945 0
94.9294929492949 0
95.0695069506951 0
95.3995399539954 0
95.7995799579958 0
95.989598959896 0
96.1596159615962 0
97.5797579757976 0
97.6897689768977 0
97.8197819781978 0
98.029802980298 0
98.4598459845985 0
99.019901990199 0
99.3799379937994 0
99.5499549954996 0
99.5599559955996 0
0.28002800280028 0
0.76007600760076 0
0.85008500850085 0
1.47014701470147 0
1.49014901490149 0
1.54015401540154 0
1.69016901690169 0
1.99019901990199 0
2.29022902290229 0
2.41024102410241 0
3.06030603060306 0
3.79037903790379 0
3.81038103810381 0
3.98039803980398 0
5.87058705870587 0
6.64066406640664 0
7.02070207020702 0
7.51075107510751 0
7.71077107710771 0
8.32083208320832 0
8.77087708770877 0
9.12091209120912 0
9.21092109210921 0
9.63096309630963 0
9.65096509650965 0
9.8009800980098 0
9.89098909890989 0
10.4110411041104 0
12.3512351235124 0
12.4312431243124 0
13.041304130413 0
13.8413841384138 0
14.1614161416142 0
14.8014801480148 0
15.2315231523152 0
15.2915291529153 0
15.6615661566157 0
16.4416441644164 0
16.8916891689169 0
16.9216921692169 0
17.5417541754175 0
17.991799179918 0
18.1418141814181 0
18.2518251825183 0
18.5618561856186 0
19.3619361936194 0
20.1520152015202 0
20.2520252025203 0
20.3520352035204 0
20.4820482048205 0
20.6820682068207 0
20.7420742074207 0
21.002100210021 0
21.3421342134213 0
21.4121412141214 0
21.6921692169217 0
22.0522052205221 0
22.6122612261226 0
22.6922692269227 0
22.8822882288229 0
22.9222922292229 0
23.0523052305231 0
23.2823282328233 0
23.9223922392239 0
24.042404240424 0
24.1024102410241 0
24.1924192419242 0
24.4024402440244 0
25.2925292529253 0
25.8325832583258 0
26.2926292629263 0
26.3626362636264 0
26.5626562656266 0
26.7226722672267 0
28.1128112811281 0
28.2928292829283 0
28.4428442844284 0
28.8628862886289 0
29.022902290229 0
30.5230523052305 0
30.7830783078308 0
30.8030803080308 0
31.6831683168317 0
32.7132713271327 0
32.7232723272327 0
33.4533453345335 0
33.7733773377338 0
34.023402340234 0
34.1734173417342 0
34.2234223422342 0
34.2634263426343 0
34.5734573457346 0
35.1335133513351 0
35.2235223522352 0
35.2835283528353 0
35.6935693569357 0
36.1536153615362 0
36.3036303630363 0
36.3636363636364 0
36.5636563656366 0
37.043704370437 0
37.8137813781378 0
37.8737873787379 0
38.1538153815382 0
38.3438343834383 0
38.6838683868387 0
39.2239223922392 0
39.2739273927393 0
40.7140714071407 0
41.964196419642 0
43.5243524352435 0
44.6544654465447 0
45.5445544554455 0
46.5846584658466 0
47.2047204720472 0
47.4247424742474 0
48.6848684868487 0
48.7948794879488 0
49.024902490249 0
50.955095509551 0
52.6452645264526 0
52.7252725272527 0
54.1054105410541 0
55.6655665566557 0
56.5756575657566 0
56.6556655665567 0
57.3857385738574 0
57.5057505750575 0
58.2058205820582 0
58.3458345834583 0
58.9158915891589 0
59.1059105910591 0
59.7059705970597 0
60.3860386038604 0
61.1461146114612 0
61.4361436143614 0
61.8361836183618 0
62.4462446244625 0
64.1164116411641 0
64.4864486448645 0
64.5964596459646 0
64.9164916491649 0
64.996499649965 0
65.2965296529653 0
65.6065606560656 0
66.1566156615662 0
67.7567756775678 0
67.966796679668 0
69.4569456945695 0
69.6169616961696 0
69.7469746974698 0
70.7070707070707 0
71.2271227122712 0
71.4171417141714 0
71.5971597159716 0
71.6471647164717 0
72.1572157215722 0
72.1672167216722 0
72.2072207220722 0
73.6873687368737 0
73.9473947394739 0
74.2074207420742 0
74.4574457445745 0
75.1875187518752 0
75.5775577557756 0
75.8875887588759 0
76.5676567656766 0
76.7676767676768 0
76.8976897689769 0
77.4577457745775 0
77.5277527752775 0
77.5977597759776 0
77.987798779878 0
78.1578157815782 0
78.1978197819782 0
78.3378337833783 0
79.1779177917792 0
79.4879487948795 0
79.6379637963796 0
80.1780178017802 0
81.4281428142814 0
81.5481548154816 0
81.9081908190819 0
82.7382738273827 0
85.9085908590859 0
87.0787078707871 0
87.5487548754875 0
87.5687568756876 0
87.6987698769877 0
87.7287728772877 0
88.0588058805881 0
88.2188218821882 0
88.4688468846885 0
88.6088608860886 0
88.6188618861886 0
88.6588658865887 0
89.1689168916892 0
90.01900190019 0
91.1291129112911 0
92.4792479247925 0
93.039303930393 0
93.0593059305931 0
93.3693369336934 0
93.3693369336934 0
93.3893389338934 0
94.1094109410941 0
94.2494249424943 0
94.2794279427943 0
94.3994399439944 0
94.979497949795 0
95.6995699569957 0
95.8595859585959 0
95.8895889588959 0
96.1496149614962 0
96.2996299629963 0
96.3796379637964 0
97.0897089708971 0
97.1697169716972 0
97.8697869786979 0
98.1998199819982 0
98.2798279827983 0
98.3498349834984 0
98.4798479847985 0
99.1399139913991 0
99.5699569956996 0
99.7499749974997 0
99.8099809980998 0
99.8899889988999 0
0.63006300630063 0
1.22012201220122 0
1.3001300130013 0
1.72017201720172 0
1.86018601860186 0
2.01020102010201 0
2.57025702570257 0
2.61026102610261 0
2.61026102610261 0
3.1003100310031 0
3.56035603560356 0
4.35043504350435 0
4.62046204620462 0
5.14051405140514 0
5.82058205820582 0
6.06060606060606 0
6.72067206720672 0
7.36073607360736 0
8.22082208220822 0
11.001100110011 0
11.6911691169117 0
11.951195119512 0
12.3112311231123 0
12.3812381238124 0
12.8712871287129 0
13.1813181318132 0
13.3813381338134 0
13.4213421342134 0
13.8113811381138 0
14.961496149615 0
15.2115211521152 0
15.2415241524152 0
15.4115411541154 0
15.4415441544154 0
17.7217721772177 0
17.7717771777178 0
17.8617861786179 0
18.5118511851185 0
18.6818681868187 0
19.7519751975198 0
19.8119811981198 0
20.00200020002 0
21.3121312131213 0
21.7621762176218 0
22.2022202220222 0
22.2722272227223 0
22.2822282228223 0
23.5223522352235 0
24.2324232423242 0
24.3624362436244 0
24.3624362436244 0
24.6924692469247 0
24.7924792479248 0
25.0625062506251 0
25.1825182518252 0
25.3325332533253 0
25.9025902590259 0
26.022602260226 0
26.0826082608261 0
26.2426242624262 0
26.3526352635264 0
26.7526752675268 0
26.8326832683268 0
26.9226922692269 0
27.1627162716272 0
27.3227322732273 0
29.0629062906291 0
29.3429342934293 0
29.4729472947295 0
29.5229522952295 0
29.6529652965297 0
31.5931593159316 0
31.6831683168317 0
32.2532253225323 0
32.3932393239324 0
32.6932693269327 0
32.9132913291329 0
34.1734173417342 0
35.6835683568357 0
36.7236723672367 0
36.8136813681368 0
36.8736873687369 0
36.8736873687369 0
37.4537453745375 0
37.8037803780378 0
37.8637863786379 0
38.2538253825383 0
39.0939093909391 0
39.4739473947395 0
40.1840184018402 0
40.3340334033403 0
40.5840584058406 0
40.5940594059406 0
43.4443444344434 0
44.8744874487449 0
45.5645564556456 0
45.6645664566457 0
45.7745774577458 0
46.5446544654465 0
46.7746774677468 0
47.9347934793479 0
48.4348434843484 0
48.4848484848485 0
48.6148614861486 0
49.98499849985 0
52.6752675267527 0
53.4653465346535 0
53.8653865386539 0
54.4654465446545 0
54.5154515451545 0
54.975497549755 0
56.1756175617562 0
56.2356235623562 0
57.8857885788579 0
58.3758375837584 0
59.2059205920592 0
59.6159615961596 0
60.5560556055606 0
61.3661366136614 0
61.5561556155616 0
61.5761576157616 0
62.2662266226623 0
62.5162516251625 0
64.1464146414641 0
64.6464646464647 0
65.3365336533653 0
66.1066106610661 0
66.3666366636664 0
66.8166816681668 0
67.3467346734674 0
68.4468446844684 0
68.6368636863686 0
69.3369336933693 0
69.5169516951695 0
69.6869686968697 0
70.1870187018702 0
70.3370337033703 0
70.6270627062706 0
70.8370837083708 0
70.8570857085709 0
72.1172117211721 0
72.4672467246725 0
72.7872787278728 0
73.2473247324732 0
73.6073607360736 0
73.8073807380738 0
74.3674367436744 0
75.997599759976 0
76.6976697669767 0
77.0677067706771 0
77.7877787778778 0
77.9077907790779 0
78.1678167816782 0
78.3278327832783 0
78.4878487848785 0
78.7478747874788 0
78.8678867886789 0
79.9379937993799 0
80.5280528052805 0
80.5980598059806 0
80.8880888088809 0
80.958095809581 0
81.0881088108811 0
81.8181818181818 0
82.0582058205821 0
82.3882388238824 0
83.0783078307831 0
83.5383538353835 0
83.5483548354836 0
83.7183718371837 0
84.3384338433843 0
84.3484348434844 0
84.6284628462846 0
85.7685768576858 0
86.1686168616862 0
86.2986298629863 0
86.7386738673867 0
86.8386838683868 0
86.8986898689869 0
87.2587258725873 0
87.4187418741874 0
87.7887788778878 0
87.8987898789879 0
88.2688268826883 0
88.6888688868887 0
88.7088708870887 0
88.8588858885889 0
88.8888888888889 0
88.998899889989 0
89.2389238923892 0
89.3089308930893 0
89.3389338933893 0
89.8689868986899 0
89.96899689969 0
89.99899989999 0
90.0690069006901 0
90.7890789078908 0
91.0991099109911 0
91.1191119111911 0
91.969196919692 0
92.009200920092 0
92.1192119211921 0
92.9292929292929 0
93.3193319331933 0
93.3993399339934 0
93.4893489348935 0
93.6593659365937 0
93.8893889388939 0
95.039503950395 0
95.049504950495 0
95.1495149514951 0
97.2397239723972 0
97.6697669766977 0
97.6897689768977 0
98.3898389838984 0
99.1999199919992 0
0.01000100010001 0
0.51005100510051 0
1.13011301130113 0
1.66016601660166 0
3.06030603060306 0
3.48034803480348 0
4.26042604260426 0
4.45044504450445 0
4.61046104610461 0
4.87048704870487 0
5.35053505350535 0
6.48064806480648 0
6.96069606960696 0
7.49074907490749 0
8.22082208220822 0
8.61086108610861 0
9.12091209120912 0
9.19091909190919 0
9.37093709370937 0
11.1911191119112 0
11.2711271127113 0
11.4711471147115 0
11.981198119812 0
12.4012401240124 0
12.4312431243124 0
12.5512551255126 0
13.3113311331133 0
14.8514851485149 0
14.8914891489149 0
15.1115111511151 0
15.2715271527153 0
15.4815481548155 0
15.5315531553155 0
16.5216521652165 0
16.5816581658166 0
16.6216621662166 0
16.6816681668167 0
17.3917391739174 0
17.5017501750175 0
17.9417941794179 0
19.5419541954195 0
19.5619561956196 0
20.1620162016202 0
20.2320232023202 0
20.5220522052205 0
20.7020702070207 0
20.8320832083208 0
21.1921192119212 0
21.6821682168217 0
21.7821782178218 0
22.3922392239224 0
22.5122512251225 0
22.7522752275228 0
22.972297229723 0
24.5024502450245 0
24.6124612461246 0
24.7624762476248 0
24.8724872487249 0
24.9024902490249 0
25.2025202520252 0
25.4525452545255 0
25.9425942594259 0
26.1626162616262 0
26.4326432643264 0
26.6326632663266 0
26.7226722672267 0
27.0927092709271 0
27.6127612761276 0
28.1028102810281 0
28.3028302830283 0
28.4028402840284 0
28.7928792879288 0
29.1029102910291 0
29.1829182918292 0
29.2529252925293 0
29.9429942994299 0
30.3430343034303 0
31.033103310331 0
31.0931093109311 0
32.023202320232 0
34.1834183418342 0
34.5634563456346 0
34.6434643464346 0
35.7135713571357 0
35.9235923592359 0
36.023602360236 0
36.5836583658366 0
37.5037503750375 0
38.8638863886389 0
39.3339333933393 0
39.6639663966397 0
40.6540654065407 0
41.1141114111411 0
41.2741274127413 0
41.6041604160416 0
42.4542454245425 0
42.6842684268427 0
42.8142814281428 0
42.974297429743 0
43.1743174317432 0
43.1843184318432 0
43.2443244324432 0
44.4044404440444 0
45.3545354535454 0
45.3745374537454 0
45.5445544554455 0
45.6445644564457 0
46.3646364636464 0
46.8846884688469 0
47.2847284728473 0
47.2847284728473 0
48.4848484848485 0
48.5448544854485 0
48.5848584858486 0
49.0649064906491 0
50.3550355035504 0
50.7650765076508 0
50.8550855085509 0
51.6551655165517 0
52.5752575257526 0
55.1755175517552 0
55.3555355535554 0
55.6355635563556 0
55.6855685568557 0
57.1257125712571 0
57.1357135713571 0
57.4657465746575 0
57.8557855785579 0
57.955795579558 0
58.0658065806581 0
58.1058105810581 0
58.3658365836584 0
58.7558755875588 0
58.8658865886589 0
59.4459445944594 0
59.7959795979598 0
60.6260626062606 0
63.8963896389639 0
65.1565156515652 0
67.5967596759676 0
68.1768176817682 0
68.4368436843684 0
68.7268726872687 0
70.3870387038704 0
72.7272727272727 0
74.8374837483748 0
75.0775077507751 0
75.7775777577758 0
76.967696769677 0
77.4177417741774 0
77.4477447744775 0
77.7177717771777 0
77.8177817781778 0
78.0778077807781 0
78.2878287828783 0
79.1879187918792 0
79.3179317931793 0
79.5379537953795 0
79.5779577957796 0
79.9279927992799 0
79.94799479948 0
80.2980298029803 0
80.3180318031803 0
80.5280528052805 0
80.5580558055806 0
80.6580658065807 0
81.6981698169817 0
82.2382238223822 0
82.2482248224823 0
82.4682468246825 0
83.8983898389839 0
84.028402840284 0
84.2984298429843 0
84.3184318431843 0
84.9284928492849 0
85.0785078507851 0
85.3785378537854 0
85.4085408540854 0
86.3186318631863 0
86.7286728672867 0
87.0487048704871 0
87.9187918791879 0
88.7688768876888 0
88.968896889689 0
89.0989098909891 0
89.7189718971897 0
90.2690269026903 0
90.7290729072907 0
91.6591659165917 0
91.8391839183918 0
92.9292929292929 0
93.4593459345935 0
93.5693569356936 0
93.8293829382938 0
93.8893889388939 0
93.9293929392939 0
94.1694169416942 0
94.1994199419942 0
95.029502950295 0
95.6495649564957 0
96.1296129612961 0
96.5496549654966 0
97.2997299729973 0
98.4198419841984 0
98.7698769876988 0
98.999899989999 0
99.2599259925993 0
0.07000700070007 0
0.88008800880088 0
1.21012101210121 0
2.72027202720272 0
2.73027302730273 0
3.43034303430343 0
3.78037803780378 0
4.42044204420442 0
4.84048404840484 0
5.6005600560056 0
5.85058505850585 0
5.91059105910591 0
6.77067706770677 0
6.87068706870687 0
7.71077107710771 0
7.81078107810781 0
8.02080208020802 0
8.1008100810081 0
8.28082808280828 0
8.49084908490849 0
9.000900090009 0
9.47094709470947 0
9.5009500950095 0
9.66096609660966 0
10.02100210021 0
10.6510651065107 0
11.6311631163116 0
11.7211721172117 0
11.9311931193119 0
12.4512451245125 0
12.951295129513 0
14.1014101410141 0
14.7014701470147 0
15.4515451545155 0
15.6115611561156 0
15.7515751575158 0
16.2116211621162 0
16.2616261626163 0
16.5316531653165 0
16.6416641664166 0
16.8016801680168 0
16.9316931693169 0
17.4117411741174 0
17.5017501750175 0
17.5917591759176 0
17.981798179818 0
18.021802180218 0
18.4218421842184 0
19.1319131913191 0
19.8719871987199 0
20.1920192019202 0
20.4920492049205 0
21.6721672167217 0
21.7221722172217 0
22.022202220222 0
22.1422142214221 0
22.2822282228223 0
23.0823082308231 0
23.1923192319232 0
23.3223322332233 0
23.3223322332233 0
23.5023502350235 0
23.6923692369237 0
23.7823782378238 0
24.012401240124 0
24.012401240124 0
24.2024202420242 0
24.3124312431243 0
24.4224422442244 0
24.5524552455246 0
24.7824782478248 0
25.2625262526253 0
25.6925692569257 0
26.6726672667267 0
26.8226822682268 0
26.8826882688269 0
26.992699269927 0
27.2927292729273 0
27.3327332733273 0
27.6127612761276 0
27.8027802780278 0
28.5828582858286 0
28.6828682868287 0
29.1529152915292 0
29.2429242924292 0
29.4029402940294 0
29.4329432943294 0
29.7929792979298 0
30.2430243024302 0
30.2830283028303 0
30.9030903090309 0
31.013101310131 0
31.0831083108311 0
31.1031103110311 0
31.1331133113311 0
31.6631663166317 0
31.7931793179318 0
32.023202320232 0
32.4832483248325 0
32.5832583258326 0
32.8032803280328 0
33.5333533353335 0
33.6433643364336 0
33.8433843384338 0
35.1035103510351 0
35.1435143514351 0
36.2036203620362 0
37.013701370137 0
37.3237323732373 0
37.3637363736374 0
37.6337633763376 0
38.6138613861386 0
39.6139613961396 0
39.7039703970397 0
39.7339733973397 0
40.2340234023402 0
40.3840384038404 0
41.2141214121412 0
41.8241824182418 0
42.1642164216422 0
42.4142414241424 0
43.4343434343434 0
43.9043904390439 0
44.014401440144 0
44.1444144414441 0
44.8344834483448 0
46.4346434643464 0
47.1547154715472 0
48.1648164816482 0
48.5948594859486 0
48.7448744874487 0
49.2649264926493 0
50.2250225022502 0
50.7750775077508 0
50.9250925092509 0
50.965096509651 0
51.1851185118512 0
51.3751375137514 0
52.4952495249525 0
52.8852885288529 0
53.2353235323532 0
53.6753675367537 0
54.8954895489549 0
56.5156515651565 0
57.0657065706571 0
58.5958595859586 0
58.7658765876588 0
61.5361536153615 0
61.7861786178618 0
62.006200620062 0
62.3962396239624 0
62.6762676267627 0
62.6962696269627 0
63.0963096309631 0
64.0864086408641 0
64.5864586458646 0
65.3465346534654 0
65.5265526552655 0
65.5665566556656 0
65.8165816581658 0
67.2067206720672 0
67.2667266726673 0
67.5667566756676 0
67.7167716771677 0
67.7267726772677 0
67.8667866786679 0
68.3368336833683 0
69.2069206920692 0
69.7869786978698 0
70.0670067006701 0
70.0970097009701 0
70.4070407040704 0
71.3471347134713 0
71.3571357135714 0
72.0572057205721 0
73.027302730273 0
73.9373937393739 0
75.2675267526753 0
75.3375337533753 0
75.4875487548755 0
75.5075507550755 0
75.5975597559756 0
76.4476447644765 0
76.5576557655766 0
76.6976697669767 0
76.7076707670767 0
76.8476847684769 0
77.3977397739774 0
77.5577557755776 0
77.5877587758776 0
78.027802780278 0
78.0678067806781 0
78.1378137813781 0
78.9178917891789 0
79.017901790179 0
79.2279227922792 0
79.5579557955796 0
81.3081308130813 0
81.5681568156816 0
81.6781678167817 0
82.5382538253825 0
82.8182818281828 0
83.6783678367837 0
83.8483848384839 0
83.8783878387839 0
84.5084508450845 0
85.038503850385 0
85.2285228522852 0
85.3185318531853 0
85.8485848584859 0
85.968596859686 0
86.3686368636864 0
86.6286628662866 0
86.6286628662866 0
87.8787878787879 0
87.9387938793879 0
88.6588658865887 0
88.7988798879888 0
88.8988898889889 0
89.2989298929893 0
89.3789378937894 0
89.3889388938894 0
89.4089408940894 0
89.5989598959896 0
89.8989898989899 0
90.1790179017902 0
90.3190319031903 0
90.7890789078908 0
90.969096909691 0
91.2591259125913 0
91.5391539153915 0
91.6491649164917 0
91.7091709170917 0
92.0592059205921 0
92.3692369236924 0
92.8792879287929 0
93.4393439343934 0
93.8693869386939 0
95.2895289528953 0
95.4095409540954 0
95.4995499549955 0
95.7695769576958 0
95.8495849584959 0
96.3796379637964 0
96.6496649664967 0
96.959695969597 0
96.959695969597 0
97.949794979498 0
98.0698069806981 0
98.5998599859986 0
98.8598859885989 0
99.5399539953995 0
99.7999799979998 0
0.12001200120012 0
0.18001800180018 0
0.47004700470047 0
1.26012601260126 0
1.44014401440144 0
1.48014801480148 0
2.55025502550255 0
2.88028802880288 0
3.56035603560356 0
3.73037303730373 0
3.94039403940394 0
4.4004400440044 0
5.22052205220522 0
5.35053505350535 0
5.61056105610561 0
5.89058905890589 0
6.32063206320632 0
6.77067706770677 0
6.78067806780678 0
7.07070707070707 0
7.07070707070707 0
7.25072507250725 0
7.52075207520752 0
7.58075807580758 0
7.9007900790079 0
8.21082108210821 0
8.41084108410841 0
8.87088708870887 0
8.93089308930893 0
9.02090209020902 0
9.1009100910091 0
9.19091909190919 0
9.28092809280928 0
9.5009500950095 0
9.8009800980098 0
10.02100210021 0
11.1911191119112 0
11.4811481148115 0
11.7111711171117 0
12.4312431243124 0
12.6612661266127 0
12.7012701270127 0
13.6413641364136 0
13.7113711371137 0
15.6515651565157 0
15.961596159616 0
16.2216221622162 0
16.4616461646165 0
16.5016501650165 0
16.7416741674167 0
16.7916791679168 0
16.8216821682168 0
17.7217721772177 0
18.3718371837184 0
18.8618861886189 0
19.041904190419 0
19.6419641964196 0
19.6719671967197 0
19.8919891989199 0
20.2420242024202 0
20.2820282028203 0
20.992099209921 0
21.3021302130213 0
21.6821682168217 0
21.7421742174217 0
21.7821782178218 0
22.1222122212221 0
22.2422242224222 0
22.5722572257226 0
23.2623262326233 0
23.7923792379238 0
24.0524052405241 0
25.1725172517252 0
25.2825282528253 0
25.2925292529253 0
25.7425742574257 0
25.972597259726 0
26.032603260326 0
26.3726372637264 0
26.5526552655266 0
27.6727672767277 0
28.1428142814281 0
28.1528152815282 0
28.6728672867287 0
28.8628862886289 0
29.2829282928293 0
29.3829382938294 0
29.4329432943294 0
29.7229722972297 0
29.96299629963 0
30.6630663066307 0
32.6532653265327 0
33.003300330033 0
33.1933193319332 0
33.6933693369337 0
34.6434643464346 0
35.3835383538354 0
35.4535453545355 0
35.8535853585359 0
36.1536153615362 0
36.6136613661366 0
37.3737373737374 0
38.2238223822382 0
39.2339233923392 0
39.3439343934393 0
39.7839783978398 0
40.00400040004 0
40.4140414041404 0
40.6040604060406 0
41.1241124112411 0
42.2942294229423 0
42.4342434243424 0
43.034303430343 0
44.1544154415442 0
44.9344934493449 0
45.2845284528453 0
45.5745574557456 0
46.3946394639464 0
48.0748074807481 0
48.994899489949 0
49.1049104910491 0
49.5749574957496 0
50.0850085008501 0
51.4451445144514 0
53.0953095309531 0
53.4953495349535 0
54.6454645464546 0
55.0655065506551 0
57.3857385738574 0
57.6357635763576 0
58.2158215821582 0
59.7359735973597 0
60.1660166016602 0
62.016201620162 0
62.1162116211621 0
62.2562256225623 0
62.5862586258626 0
63.0863086308631 0
64.1864186418642 0
64.5064506450645 0
64.8864886488649 0
65.3465346534654 0
65.6565656565657 0
65.8565856585659 0
66.6066606660666 0
67.3067306730673 0
68.5868586858686 0
69.1869186918692 0
69.2469246924692 0
70.02700270027 0
70.8570857085709 0
71.0971097109711 0
71.1871187118712 0
71.4271427142714 0
71.5071507150715 0
72.3472347234724 0
72.5672567256726 0
73.7273727372737 0
74.4474447444745 0
74.5274527452745 0
74.6274627462746 0
75.027502750275 0
75.4075407540754 0
75.6475647564756 0
75.7775777577758 0
76.2776277627763 0
76.7076707670767 0
76.8376837683768 0
77.957795779578 0
78.7978797879788 0
80.2080208020802 0
80.5780578057806 0
81.048104810481 0
81.3381338133813 0
81.8481848184819 0
81.968196819682 0
82.5482548254826 0
82.6582658265827 0
83.0983098309831 0
83.3783378337834 0
83.8883888388839 0
83.948394839484 0
84.6484648464847 0
85.0885088508851 0
86.2586258625863 0
86.6386638663866 0
86.6486648664867 0
88.2388238823882 0
88.2388238823882 0
88.5088508850885 0
88.5388538853885 0
88.6088608860886 0
88.7288728872887 0
89.0589058905891 0
89.3689368936894 0
89.4489448944895 0
89.9289928992899 0
90.7090709070907 0
90.969096909691 0
91.0691069106911 0
91.3791379137914 0
91.5991599159916 0
92.019201920192 0
92.8392839283928 0
93.3893389338934 0
93.6393639363937 0
93.7993799379938 0
94.0994099409941 0
94.1194119411941 0
94.1794179417942 0
94.5294529452945 0
94.5594559455946 0
94.6694669466947 0
94.7294729472947 0
95.009500950095 0
95.7795779577958 0
96.0396039603961 0
96.2296229622962 0
96.2396239623962 0
96.4596459645965 0
97.2897289728973 0
97.5697569756976 0
97.7397739773977 0
97.969796979698 0
98.5998599859986 0
98.6098609860986 0
98.9398939893989 0
98.969896989699 0
99.1199119911991 0
99.2899289928993 0
99.3999399939994 0
99.9099909990999 0
0 0
0.65006500650065 0
1.37013701370137 0
1.75017501750175 0
2.16021602160216 0
2.33023302330233 0
2.76027602760276 0
3.38033803380338 0
3.54035403540354 0
3.71037103710371 0
4.23042304230423 0
4.25042504250425 0
5.43054305430543 0
5.44054405440544 0
6.7006700670067 0
7.95079507950795 0
8.24082408240824 0
8.98089808980898 0
9.05090509050905 0
9.78097809780978 0
10.03100310031 0
10.3110311031103 0
10.991099109911 0
11.3011301130113 0
12.8912891289129 0
13.1013101310131 0
13.1713171317132 0
13.2113211321132 0
13.4013401340134 0
13.9313931393139 0
14.5614561456146 0
15.8715871587159 0
16.6016601660166 0
17.1517151715172 0
17.3417341734173 0
18.6418641864186 0
18.8018801880188 0
19.8119811981198 0
20.1020102010201 0
21.1821182118212 0
21.3221322132213 0
21.3821382138214 0
21.6621662166217 0
21.7321732173217 0
21.7521752175218 0
22.2722272227223 0
22.4922492249225 0
22.5622562256226 0
22.6722672267227 0
23.4423442344234 0
23.5723572357236 0
23.5823582358236 0
23.7323732373237 0
23.9123912391239 0
24.1824182418242 0
24.6424642464246 0
25.0925092509251 0
25.2025202520252 0
25.5225522552255 0
25.6925692569257 0
25.7325732573257 0
25.7325732573257 0
26.3226322632263 0
26.5026502650265 0
27.2127212721272 0
27.4327432743274 0
27.952795279528 0
28.0928092809281 0
28.3028302830283 0
28.8028802880288 0
28.9328932893289 0
30.3230323032303 0
30.4030403040304 0
30.5030503050305 0
30.5230523052305 0
30.6730673067307 0
31.1031103110311 0
31.8231823182318 0
33.0633063306331 0
33.1633163316332 0
33.4933493349335 0
33.5733573357336 0
34.1734173417342 0
34.2734273427343 0
34.8334833483348 0
35.003500350035 0
36.2536253625363 0
36.5136513651365 0
36.8536853685369 0
37.023702370237 0
37.3237323732373 0
37.3437343734373 0
37.6137613761376 0
37.9337933793379 0
38.3638363836384 0
38.3838383838384 0
38.4838483848385 0
38.6738673867387 0
39.3339333933393 0
39.4839483948395 0
39.7039703970397 0
41.2041204120412 0
42.1642164216422 0
43.4443444344434 0
44.7144714471447 0
44.7444744474447 0
44.7544754475448 0
45.3045304530453 0
45.7345734573457 0
46.0946094609461 0
47.8847884788479 0
50.5650565056506 0
51.1251125112511 0
52.015201520152 0
53.5153515351535 0
53.7653765376538 0
53.965396539654 0
54.2354235423542 0
54.2554255425543 0
54.5854585458546 0
54.7554755475548 0
55.9255925592559 0
60.5460546054605 0
60.9260926092609 0
62.2162216221622 0
62.8762876287629 0
62.9062906290629 0
64.1564156415642 0
64.8964896489649 0
65.1065106510651 0
65.2365236523652 0
65.8865886588659 0
66.016601660166 0
66.5066506650665 0
66.8166816681668 0
67.1167116711671 0
67.3367336733673 0
67.4367436743674 0
67.6167616761676 0
68.4368436843684 0
68.986898689869 0
69.97699769977 0
70.0470047004701 0
70.0570057005701 0
70.3470347034704 0
70.7070707070707 0
71.3471347134713 0
71.4871487148715 0
71.8171817181718 0
72.1272127212721 0
73.3973397339734 0
73.7473747374737 0
74.5674567456746 0
74.8374837483748 0
75.6875687568757 0
76.0676067606761 0
76.6876687668767 0
77.0677067706771 0
77.1577157715772 0
77.1677167716772 0
77.1777177717772 0
77.2077207720772 0
77.2777277727773 0
77.5877587758776 0
77.7677767776778 0
78.027802780278 0
78.2778277827783 0
78.6778677867787 0
78.7678767876788 0
78.8478847884789 0
79.4279427942794 0
79.5579557955796 0
80.2480248024802 0
80.3280328032803 0
81.5081508150815 0
81.6681668166817 0
81.8781878187819 0
82.5082508250825 0
83.3983398339834 0
83.5183518351835 0
84.2284228422842 0
84.4384438443844 0
84.988498849885 0
85.0985098509851 0
85.4385438543854 0
85.6785678567857 0
85.7985798579858 0
85.8385838583858 0
86.0986098609861 0
86.3586358635864 0
86.3686368636864 0
87.2487248724873 0
87.2987298729873 0
87.5687568756876 0
88.2588258825883 0
88.2788278827883 0
89.5089508950895 0
89.8389838983898 0
90.2090209020902 0
90.4190419041904 0
91.1291129112911 0
91.1791179117912 0
91.3091309130913 0
91.8591859185919 0
91.989198919892 0
92.0692069206921 0
92.1292129212921 0
92.7292729272927 0
92.8592859285929 0
92.8892889288929 0
93.2593259325933 0
93.2693269326933 0
93.3293329332933 0
93.5193519351935 0
93.5693569356936 0
93.6193619361936 0
93.6693669366937 0
93.8793879387939 0
94.0494049404941 0
94.2194219421942 0
94.2794279427943 0
95.1795179517952 0
95.6695669566957 0
96.2696269626963 0
96.4296429642964 0
96.7196719671967 0
97.7097709770977 0
98.1698169816982 0
98.2098209820982 0
99.3199319931993 0
99.5699569956996 0
99.6699669966997 0
0.79007900790079 0
1.27012701270127 0
2.22022202220222 0
2.85028502850285 0
3.91039103910391 0
4.59045904590459 0
4.63046304630463 0
6.07060706070607 0
6.7006700670067 0
7.61076107610761 0
8.1008100810081 0
8.58085808580858 0
9.7009700970097 0
10.2010201020102 0
10.7810781078108 0
11.0511051105111 0
11.5611561156116 0
11.6811681168117 0
11.8211821182118 0
12.021202120212 0
12.3012301230123 0
12.4112411241124 0
12.5712571257126 0
13.5013501350135 0
13.8213821382138 0
14.1614161416142 0
14.2714271427143 0
14.3814381438144 0
14.6714671467147 0
15.041504150415 0
15.1315131513151 0
15.7015701570157 0
16.1416141614161 0
17.021702170217 0
17.6917691769177 0
18.4718471847185 0
18.6818681868187 0
18.8418841884188 0
19.1919191919192 0
19.2119211921192 0
19.2919291929193 0
19.8419841984198 0
19.8919891989199 0
20.00200020002 0
20.7620762076208 0
21.8521852185219 0
22.022202220222 0
22.1522152215222 0
22.5422542254225 0
22.7422742274227 0
22.8422842284228 0
23.042304230423 0
23.0823082308231 0
23.1623162316232 0
24.5624562456246 0
25.3725372537254 0
25.5325532553255 0
25.7525752575258 0
26.0826082608261 0
26.7526752675268 0
26.7926792679268 0
26.8726872687269 0
27.1327132713271 0
27.1927192719272 0
27.3527352735274 0
27.7427742774277 0
27.7527752775278 0
28.3828382838284 0
28.7128712871287 0
28.8528852885289 0
28.962896289629 0
29.2229222922292 0
29.4429442944294 0
29.5929592959296 0
30.2430243024302 0
30.3630363036304 0
30.4130413041304 0
30.5430543054305 0
30.6530653065307 0
30.8030803080308 0
31.2731273127313 0
32.5132513251325 0
32.953295329533 0
33.1133113311331 0
33.2433243324332 0
33.2633263326333 0
33.3633363336334 0
33.4233423342334 0
34.5834583458346 0
34.9234923492349 0
35.3335333533353 0
36.003600360036 0
37.3937393739374 0
37.6037603760376 0
37.7137713771377 0
38.8338833883388 0
39.2239223922392 0
39.9239923992399 0
42.7742774277428 0
42.9042904290429 0
42.9342934293429 0
43.2443244324432 0
43.5243524352435 0
43.6243624362436 0
44.1744174417442 0
44.954495449545 0
45.044504450445 0
45.6745674567457 0
46.0846084608461 0
46.5346534653465 0
47.3647364736474 0
48.2048204820482 0
49.5649564956496 0
50.7750775077508 0
50.8350835083508 0
51.0851085108511 0
51.5351535153515 0
52.1252125212521 0
53.5453545354535 0
53.955395539554 0
54.3154315431543 0
54.3754375437544 0
56.7856785678568 0
58.1958195819582 0
59.7059705970597 0
60.5960596059606 0
60.6260626062606 0
61.4661466146615 0
62.8062806280628 0
62.9362936293629 0
63.8963896389639 0
64.026402640264 0
64.2564256425643 0
64.4364436443644 0
65.026502650265 0
66.4266426642664 0
66.6366636663666 0
67.7167716771677 0
67.7867786778678 0
68.2868286828683 0
69.0869086908691 0
70.4870487048705 0
71.047104710471 0
71.3671367136714 0
71.8871887188719 0
71.997199719972 0
72.2972297229723 0
72.7072707270727 0
72.987298729873 0
73.6373637363736 0
73.8673867386739 0
74.1774177417742 0
74.2674267426743 0
74.2774277427743 0
74.3474347434744 0
74.4274427442744 0
74.5274527452745 0
74.9274927492749 0
75.3975397539754 0
75.5075507550755 0
75.5175517551755 0
75.6575657565757 0
75.7075707570757 0
76.6976697669767 0
76.8876887688769 0
77.5377537753775 0
77.7277727772777 0
77.8977897789779 0
78.3178317831783 0
78.997899789979 0
79.1679167916792 0
79.1679167916792 0
79.5479547954796 0
79.94799479948 0
80.5880588058806 0
81.1881188118812 0
81.3081308130813 0
81.4881488148815 0
81.6981698169817 0
82.3582358235824 0
83.4683468346835 0
83.5483548354836 0
84.5184518451845 0
84.5284528452845 0
84.6084608460846 0
84.8184818481848 0
85.018501850185 0
85.0485048504851 0
85.3785378537854 0
85.9285928592859 0
86.0486048604861 0
86.1986198619862 0
87.018701870187 0
87.7787778777878 0
88.4888488848885 0
89.018901890189 0
90.1390139013901 0
90.2890289028903 0
90.3690369036904 0
90.4990499049905 0
90.6790679067907 0
90.8890889088909 0
91.2291229122912 0
91.5691569156916 0
91.8391839183918 0
92.0492049204921 0
92.2192219221922 0
92.7892789278928 0
92.989298929893 0
93.1293129312931 0
93.1293129312931 0
93.4193419341934 0
94.4994499449945 0
94.6194619461946 0
95.019501950195 0
95.1095109510951 0
95.5295529552955 0
96.2296229622962 0
96.6296629662966 0
97.0497049704971 0
97.0497049704971 0
97.1897189718972 0
97.5397539753975 0
97.5897589758976 0
97.8497849784979 0
97.969796979698 0
98.0498049804981 0
98.4498449844985 0
98.4698469846985 0
98.4698469846985 0
98.5698569856986 0
98.5998599859986 0
98.6398639863987 0
98.7998799879988 0
98.949894989499 0
99.1099109910991 0
99.3499349934994 0
99.5099509950995 0
0.3000300030003 0
0.92009200920092 0
1.81018101810181 0
1.99019901990199 0
2.58025802580258 0
2.88028802880288 0
3.63036303630363 0
4.2004200420042 0
5.04050405040504 0
6.41064106410641 0
6.47064706470647 0
6.8006800680068 0
7.32073207320732 0
7.54075407540754 0
8.39083908390839 0
8.58085808580858 0
8.64086408640864 0
8.7008700870087 0
8.91089108910891 0
9.76097609760976 0
9.97099709970997 0
10.0810081008101 0
10.2810281028103 0
11.6611661166117 0
12.2812281228123 0
12.8012801280128 0
13.0513051305131 0
13.4413441344134 0
13.7913791379138 0
13.8813881388139 0
14.011401140114 0
14.8314831483148 0
15.031503150315 0
15.1715171517152 0
15.3315331533153 0
15.971597159716 0
16.1316131613161 0
16.1816181618162 0
16.1916191619162 0
16.2716271627163 0
16.4016401640164 0
17.2317231723172 0
17.3317331733173 0
17.4517451745175 0
17.7417741774177 0
18.3218321832183 0
18.5718571857186 0
19.5719571957196 0
19.7019701970197 0
19.7219721972197 0
20.2420242024202 0
21.2021202120212 0
21.3721372137214 0
21.6521652165217 0
22.1622162216222 0
22.1822182218222 0
22.6622662266227 0
22.9022902290229 0
23.3823382338234 0
23.4023402340234 0
23.5423542354235 0
23.8323832383238 0
24.6724672467247 0
24.7024702470247 0
24.9324932493249 0
25.5025502550255 0
25.8225822582258 0
25.9125912591259 0
26.2926292629263 0
26.5026502650265 0
27.7227722772277 0
27.7627762776278 0
28.4828482848285 0
29.002900290029 0
29.022902290229 0
29.022902290229 0
29.1329132913291 0
29.3129312931293 0
29.3829382938294 0
29.7829782978298 0
29.8529852985299 0
29.9229922992299 0
30.2330233023302 0
30.3930393039304 0
30.9230923092309 0
31.5931593159316 0
31.8931893189319 0
31.8931893189319 0
34.2534253425343 0
34.3934393439344 0
35.7335733573357 0
36.2236223622362 0
36.2736273627363 0
36.6636663666367 0
36.8336833683368 0
37.1437143714371 0
37.5437543754375 0
37.7037703770377 0
37.9337933793379 0
38.6438643864386 0
39.6939693969397 0
40.1840184018402 0
40.994099409941 0
41.5441544154415 0
42.2642264226423 0
42.3942394239424 0
42.954295429543 0
46.0746074607461 0
46.1946194619462 0
46.6446644664466 0
47.2947294729473 0
48.024802480248 0
49.5149514951495 0
50.1750175017502 0
52.6652665266527 0
53.4353435343534 0
55.6055605560556 0
57.1857185718572 0
58.2658265826583 0
59.4059405940594 0
61.4761476147615 0
61.6661666166617 0
62.4762476247625 0
62.8462846284628 0
63.4163416341634 0
64.4364436443644 0
64.976497649765 0
65.7465746574657 0
65.8865886588659 0
66.0566056605661 0
66.0866086608661 0
66.5066506650665 0
67.7767776777678 0
67.956795679568 0
69.016901690169 0
69.0569056905691 0
69.6869686968697 0
69.99699969997 0
70.1070107010701 0
70.1970197019702 0
70.3170317031703 0
70.5470547054705 0
71.4271427142714 0
71.7271727172717 0
71.7571757175718 0
72.6572657265727 0
72.6672667266727 0
72.7272727272727 0
72.7672767276728 0
73.3173317331733 0
73.4673467346735 0
73.4773477347735 0
74.8774877487749 0
75.2675267526753 0
76.0576057605761 0
77.1177117711771 0
77.3977397739774 0
77.6977697769777 0
77.9277927792779 0
78.0678067806781 0
78.947894789479 0
78.977897789779 0
79.6379637963796 0
80.0580058005801 0
80.1580158015802 0
80.7980798079808 0
81.2981298129813 0
81.4881488148815 0
81.6481648164817 0
81.9381938193819 0
82.0782078207821 0
82.6282628262826 0
82.8282828282828 0
83.4483448344834 0
83.5383538353835 0
83.6083608360836 0
84.7384738473847 0
85.3185318531853 0
85.4085408540854 0
86.7286728672867 0
86.7786778677868 0
87.3687368736874 0
87.6687668766877 0
87.7087708770877 0
88.3588358835884 0
88.3788378837884 0
88.6088608860886 0
89.4989498949895 0
89.5589558955896 0
89.8689868986899 0
90.1690169016902 0
90.3190319031903 0
90.3690369036904 0
90.4790479047905 0
91.0891089108911 0
92.1392139213921 0
92.4392439243924 0
92.6692669266927 0
92.6792679267927 0
93.0793079307931 0
93.4593459345935 0
93.5593559355936 0
93.989398939894 0
94.0694069406941 0
94.0994099409941 0
95.5695569556956 0
95.5895589558956 0
95.5995599559956 0
95.949594959496 0
96.4596459645965 0
97.4797479747975 0
97.6197619761976 0
97.949794979498 0
97.969796979698 0
98.2598259825983 0
98.3698369836984 0
98.7998799879988 0
98.999899989999 0
99.4599459945995 0
99.9399939993999 0
0.08000800080008 0
0.73007300730073 0
0.77007700770077 0
1.63016301630163 0
1.8001800180018 0
2.01020102010201 0
2.05020502050205 0
2.09020902090209 0
2.74027402740274 0
3.15031503150315 0
3.15031503150315 0
4.62046204620462 0
5.35053505350535 0
5.59055905590559 0
5.74057405740574 0
5.79057905790579 0
5.82058205820582 0
6.23062306230623 0
6.44064406440644 0
7.05070507050705 0
7.38073807380738 0
7.58075807580758 0
8.81088108810881 0
9.11091109110911 0
9.23092309230923 0
9.57095709570957 0
9.96099609960996 0
9.98099809980998 0
10.3810381038104 0
11.7511751175118 0
12.3912391239124 0
12.4912491249125 0
12.5612561256126 0
12.7112711271127 0
12.8312831283128 0
13.1413141314131 0
13.6313631363136 0
14.8214821482148 0
14.8814881488149 0
14.8814881488149 0
15.1715171517152 0
15.5415541554155 0
16.2116211621162 0
16.4516451645165 0
17.6717671767177 0
18.001800180018 0
18.001800180018 0
18.011801180118 0
19.3019301930193 0
20.1420142014201 0
20.2620262026203 0
20.4120412041204 0
21.032103210321 0
21.3421342134213 0
21.5321532153215 0
22.0922092209221 0
22.2822282228223 0
22.4522452245225 0
23.5723572357236 0
24.1924192419242 0
24.3124312431243 0
25.1925192519252 0
25.6425642564256 0
25.6425642564256 0
25.8325832583258 0
26.5326532653265 0
27.1027102710271 0
27.3227322732273 0
27.7827782778278 0
27.8627862786279 0
28.4928492849285 0
29.002900290029 0
29.2929292929293 0
29.5229522952295 0
29.6429642964296 0
30.02300230023 0
30.0930093009301 0
30.2830283028303 0
30.5730573057306 0
30.7130713071307 0
31.013101310131 0
31.5031503150315 0
32.1932193219322 0
34.6034603460346 0
36.1136113611361 0
36.6636663666367 0
36.8036803680368 0
37.043704370437 0
37.1637163716372 0
37.2337233723372 0
37.6437643764376 0
37.8537853785379 0
38.3438343834383 0
38.5438543854385 0
39.3139313931393 0
40.954095409541 0
40.974097409741 0
41.0641064106411 0
42.9242924292429 0
43.1843184318432 0
43.8843884388439 0
45.0945094509451 0
47.7447744774477 0
48.1948194819482 0
48.2448244824482 0
49.044904490449 0
50.2250225022502 0
50.3950395039504 0
53.6853685368537 0
54.5154515451545 0
55.045504550455 0
55.4955495549555 0
55.7955795579558 0
56.2456245624562 0
57.9357935793579 0
58.6658665866587 0
58.6858685868587 0
58.7058705870587 0
59.6159615961596 0
59.6359635963596 0
61.036103610361 0
61.2261226122612 0
61.3661366136614 0
61.986198619862 0
62.8962896289629 0
63.036303630363 0
63.7663766376638 0
65.036503650365 0
65.1465146514652 0
65.5365536553655 0
65.6065606560656 0
66.5666566656666 0
67.4767476747675 0
67.946794679468 0
68.1068106810681 0
68.9368936893689 0
69.96699669967 0
70.8270827082708 0
71.9071907190719 0
72.0572057205721 0
72.1272127212721 0
72.2772277227723 0
72.5972597259726 0
72.6472647264727 0
72.8172817281728 0
73.027302730273 0
74.4674467446745 0
75.1875187518752 0
76.4676467646765 0
76.5276527652765 0
77.027702770277 0
78.987898789879 0
79.037903790379 0
79.1079107910791 0
79.1279127912791 0
79.6179617961796 0
79.6679667966797 0
79.7279727972797 0
80.1080108010801 0
81.2881288128813 0
81.4881488148815 0
81.5381538153815 0
82.3982398239824 0
82.4182418241824 0
82.5982598259826 0
82.7282728272827 0
83.2283228322832 0
83.6683668366837 0
83.8783878387839 0
84.7284728472847 0
84.7584758475848 0
84.8884888488849 0
85.3485348534853 0
86.0786078607861 0
86.0886088608861 0
86.5086508650865 0
86.6786678667867 0
87.1387138713871 0
87.2287228722872 0
88.0888088808881 0
88.7088708870887 0
88.7788778877888 0
90.9290929092909 0
91.0491049104911 0
91.2291229122912 0
91.989198919892 0
92.1692169216922 0
92.5792579257926 0
92.7792779277928 0
92.989298929893 0
93.1593159315932 0
93.3093309330933 0
93.3993399339934 0
93.4393439343934 0
93.6293629362936 0
93.9393939393939 0
94.2694269426943 0
94.7294729472947 0
94.9494949494949 0
96.029602960296 0
96.6196619661966 0
97.5297529752975 0
97.6497649764977 0
98.2198219821982 0
98.6098609860986 0
98.7198719871987 0
98.8898889888989 0
98.9098909890989 0
99.2799279927993 0
99.7399739973997 0
99.9899989999 0
0.12001200120012 0
0.34003400340034 0
0.35003500350035 0
1.01010101010101 0
1.16011601160116 0
2.1002100210021 0
4.03040304030403 0
4.09040904090409 0
4.84048404840484 0
4.86048604860486 0
4.93049304930493 0
4.99049904990499 0
5.02050205020502 0
5.37053705370537 0
5.48054805480548 0
5.48054805480548 0
6.32063206320632 0
6.48064806480648 0
7.13071307130713 0
7.18071807180718 0
7.51075107510751 0
8.46084608460846 0
8.54085408540854 0
8.57085708570857 0
8.68086808680868 0
9.82098209820982 0
10.2510251025103 0
11.4811481148115 0
11.9011901190119 0
13.4413441344134 0
13.5113511351135 0
14.9114911491149 0
15.9215921592159 0
16.0916091609161 0
16.4116411641164 0
16.4416441644164 0
16.5116511651165 0
16.5616561656166 0
16.5616561656166 0
17.0617061706171 0
17.7017701770177 0
17.991799179918 0
17.991799179918 0
18.8518851885189 0
18.9118911891189 0
18.971897189719 0
19.6319631963196 0
19.7119711971197 0
20.1020102010201 0
20.3920392039204 0
20.6320632063206 0
20.8920892089209 0
21.1721172117212 0
21.3521352135214 0
22.1422142214221 0
23.9223922392239 0
24.012401240124 0
24.2724272427243 0
24.3624362436244 0
24.8524852485249 0
25.4025402540254 0
26.992699269927 0
27.3427342734273 0
27.6527652765277 0
27.972797279728 0
28.5128512851285 0
28.8628862886289 0
29.1829182918292 0
29.4229422942294 0
29.9329932993299 0
30.1330133013301 0
30.3830383038304 0
30.4230423042304 0
31.3031303130313 0
31.3731373137314 0
31.5231523152315 0
32.4232423242324 0
32.4332433243324 0
32.6332633263326 0
32.6832683268327 0
33.6233623362336 0
34.1634163416342 0
36.0636063606361 0
37.3137313731373 0
37.3337333733373 0
37.5737573757376 0
38.2538253825383 0
38.3338333833383 0
38.6938693869387 0
38.7038703870387 0
38.7138713871387 0
40.4140414041404 0
43.024302430243 0
43.2443244324432 0
43.954395439544 0
43.994399439944 0
44.4844484448445 0
46.4346434643464 0
47.0647064706471 0
50.4650465046505 0
51.7551755175518 0
52.3252325232523 0
52.3552355235524 0
52.4052405240524 0
52.6152615261526 0
53.6853685368537 0
54.5554555455546 0
55.2855285528553 0
55.5555555555556 0
55.9455945594559 0
57.9357935793579 0
57.9457945794579 0
58.1658165816582 0
58.4458445844584 0
58.8858885888589 0
59.035903590359 0
61.2461246124613 0
61.3861386138614 0
61.8861886188619 0
62.2962296229623 0
63.1863186318632 0
63.6263626362636 0
63.7963796379638 0
65.2365236523652 0
65.4365436543654 0
66.2466246624662 0
66.4166416641664 0
66.5366536653665 0
66.5666566656666 0
66.7166716671667 0
67.1367136713671 0
67.3467346734674 0
68.1968196819682 0
68.6868686868687 0
70.0470047004701 0
70.4770477047705 0
70.7170717071707 0
70.8770877087709 0
71.0971097109711 0
71.6471647164717 0
72.3272327232723 0
72.7572757275728 0
72.9272927292729 0
73.017301730173 0
73.1373137313731 0
73.5473547354735 0
74.1474147414742 0
74.6174617461746 0
74.987498749875 0
75.5775577557756 0
75.8375837583758 0
76.3476347634763 0
77.6977697769777 0
78.2878287828783 0
79.0979097909791 0
80.0680068006801 0
80.2280228022802 0
80.6880688068807 0
80.9480948094809 0
81.1281128112811 0
81.2681268126813 0
81.4381438143814 0
81.4581458145815 0
81.6981698169817 0
81.968196819682 0
81.988198819882 0
82.0782078207821 0
82.0982098209821 0
82.3282328232823 0
82.6482648264827 0
82.9082908290829 0
82.988298829883 0
83.1283128312831 0
83.2383238323832 0
83.2583258325833 0
83.6083608360836 0
84.3684368436844 0
84.5284528452845 0
84.5384538453845 0
84.9184918491849 0
85.1385138513851 0
85.1785178517852 0
85.3585358535854 0
85.6585658565857 0
86.1786178617862 0
86.5786578657866 0
86.6886688668867 0
87.0787078707871 0
87.1187118711871 0
87.3787378737874 0
87.9387938793879 0
88.0588058805881 0
89.3189318931893 0
89.7789778977898 0
90.2490249024902 0
90.3890389038904 0
90.5190519051905 0
91.1891189118912 0
91.8291829182918 0
91.999199919992 0
92.2092209220922 0
92.6592659265927 0
93.999399939994 0
94.1494149414942 0
95.0595059505951 0
95.1095109510951 0
96.6496649664967 0
97.5497549754975 0
97.6597659765977 0
97.7797779777978 0
98.5198519851985 0
99.009900990099 0
1.53015301530153 0
1.75017501750175 0
2.4002400240024 0
2.78027802780278 0
3.79037903790379 0
4.19041904190419 0
5.04050405040504 0
5.08050805080508 0
5.59055905590559 0
6.07060706070607 0
6.1006100610061 0
6.29062906290629 0
6.31063106310631 0
6.4006400640064 0
7.24072407240724 0
7.31073107310731 0
7.58075807580758 0
7.86078607860786 0
8.69086908690869 0
8.72087208720872 0
8.85088508850885 0
9.04090409040904 0
11.011101110111 0
11.7111711171117 0
11.8111811181118 0
12.1512151215122 0
12.1612161216122 0
12.8012801280128 0
13.6613661366137 0
13.9013901390139 0
14.2414241424142 0
14.3914391439144 0
14.4714471447145 0
14.8614861486149 0
15.1515151515152 0
15.7615761576158 0
16.3416341634163 0
16.4316431643164 0
16.5716571657166 0
17.1617161716172 0
17.7317731773177 0
18.041804180418 0
18.3818381838184 0
18.4418441844184 0
18.5918591859186 0
18.7018701870187 0
19.0719071907191 0
20.5420542054205 0
20.6620662066207 0
20.8620862086209 0
20.962096209621 0
20.982098209821 0
21.1421142114211 0
21.6521652165217 0
21.7521752175218 0
22.032203220322 0
22.2122212221222 0
22.6122612261226 0
22.7722772277228 0
22.8422842284228 0
22.8422842284228 0
23.5123512351235 0
23.5423542354235 0
24.2424242424242 0
24.4224422442244 0
24.4924492449245 0
25.4125412541254 0
25.5125512551255 0
25.6725672567257 0
26.6026602660266 0
27.1627162716272 0
27.7627762776278 0
28.7128712871287 0
28.8728872887289 0
28.9128912891289 0
29.2029202920292 0
29.3029302930293 0
29.4629462946295 0
30.2930293029303 0
30.7530753075308 0
30.7630763076308 0
31.4131413141314 0
31.8831883188319 0
32.043204320432 0
33.1733173317332 0
33.993399339934 0
34.4534453445345 0
34.6634663466347 0
35.1335133513351 0
35.2735273527353 0
35.4335433543354 0
36.2536253625363 0
36.2636263626363 0
37.4337433743374 0
37.4437443744374 0
38.2738273827383 0
39.6639663966397 0
40.0640064006401 0
40.1640164016402 0
40.3240324032403 0
41.2841284128413 0
41.4841484148415 0
42.4942494249425 0
42.7942794279428 0
45.2745274527453 0
46.2146214621462 0
47.1047104710471 0
48.2548254825483 0
48.6948694869487 0
49.6949694969497 0
49.96499649965 0
52.4952495249525 0
52.985298529853 0
53.5553555355536 0
54.8654865486549 0
55.3555355535554 0
55.4455445544554 0
55.7555755575558 0
56.995699569957 0
57.2457245724572 0
58.0558055805581 0
58.5558555855586 0
59.6559655965597 0
62.1662166216622 0
62.2162216221622 0
63.1663166316632 0
64.1664166416642 0
64.4264426442644 0
64.4564456445645 0
64.7064706470647 0
65.5565556555656 0
65.9465946594659 0
66.3166316631663 0
67.1667166716672 0
67.1867186718672 0
67.2167216721672 0
67.986798679868 0
68.0568056805681 0
68.4968496849685 0
69.016901690169 0
69.3269326932693 0
70.7570757075708 0
70.7970797079708 0
70.8970897089709 0
71.3671367136714 0
71.7371737173717 0
71.8071807180718 0
73.1073107310731 0
73.967396739674 0
74.4674467446745 0
74.5574557455746 0
74.6874687468747 0
75.037503750375 0
75.3375337533753 0
75.8775877587759 0
76.017601760176 0
76.047604760476 0
76.1676167616762 0
76.3876387638764 0
76.5276527652765 0
76.5876587658766 0
77.1677167716772 0
77.3877387738774 0
77.4077407740774 0
77.7977797779778 0
77.977797779778 0
78.3878387838784 0
78.4778477847785 0
78.6078607860786 0
78.7278727872787 0
78.9378937893789 0
79.6279627962796 0
80.5980598059806 0
82.2282228222822 0
82.4782478247825 0
84.038403840384 0
85.008500850085 0
85.1585158515852 0
85.2385238523852 0
85.3985398539854 0
85.948594859486 0
87.2487248724873 0
87.7887788778878 0
88.1288128812881 0
88.6288628862886 0
89.0989098909891 0
89.4389438943894 0
89.5289528952895 0
89.5889588958896 0
89.7389738973897 0
90.5690569056906 0
90.5790579057906 0
90.8690869086909 0
91.009100910091 0
91.1191119111911 0
91.4091409140914 0
91.4691469146915 0
91.8691869186919 0
92.4192419241924 0
92.6492649264926 0
92.8292829282928 0
93.3193319331933 0
93.8393839383938 0
93.8593859385939 0
94.3094309430943 0
94.6594659465947 0
94.7494749474948 0
94.8694869486949 0
95.8795879587959 0
96.2596259625963 0
97.019701970197 0
97.4497449744974 0
98.029802980298 0
98.3298329832983 0
98.5298529852985 0
99.0999099909991 0
99.2099209920992 0
99.9299929992999 0
0.9000900090009 0
1.25012501250125 0
1.34013401340134 0
2.33023302330233 0
2.73027302730273 0
3.24032403240324 0
4.25042504250425 0
4.54045404540454 0
4.76047604760476 0
5.12051205120512 0
5.29052905290529 0
5.57055705570557 0
5.92059205920592 0
6.32063206320632 0
6.52065206520652 0
7.07070707070707 0
7.15071507150715 0
7.51075107510751 0
7.98079807980798 0
8.42084208420842 0
8.76087608760876 0
9.28092809280928 0
9.48094809480948 0
10.2710271027103 0
10.4110411041104 0
10.4210421042104 0
10.4610461046105 0
10.8710871087109 0
10.981098109811 0
11.3811381138114 0
11.4711471147115 0
11.9211921192119 0
12.5912591259126 0
12.7012701270127 0
12.8612861286129 0
13.1113111311131 0
13.4813481348135 0
14.1414141414141 0
15.3815381538154 0
17.1217121712171 0
18.1418141814181 0
18.8218821882188 0
18.9218921892189 0
19.0819081908191 0
19.1119111911191 0
19.1119111911191 0
19.6419641964196 0
20.9220922092209 0
20.9320932093209 0
21.7021702170217 0
21.9421942194219 0
22.042204220422 0
22.6422642264226 0
22.8822882288229 0
23.002300230023 0
23.5223522352235 0
23.8323832383238 0
23.8623862386239 0
23.8923892389239 0
24.2224222422242 0
24.6424642464246 0
24.9424942494249 0
25.022502250225 0
25.6125612561256 0
27.0627062706271 0
27.3327332733273 0
27.992799279928 0
28.7028702870287 0
28.9128912891289 0
29.4029402940294 0
29.4429442944294 0
30.3630363036304 0
30.9130913091309 0
31.2031203120312 0
31.4131413141314 0
31.6831683168317 0
31.9131913191319 0
32.8632863286329 0
32.8932893289329 0
33.7333733373337 0
34.1434143414341 0
34.1634163416342 0
34.973497349735 0
35.0935093509351 0
35.4235423542354 0
35.9135913591359 0
35.9335933593359 0
36.4736473647365 0
36.7836783678368 0
37.5437543754375 0
38.1838183818382 0
38.7038703870387 0
38.973897389739 0
39.6739673967397 0
39.8439843984398 0
40.1640164016402 0
41.0641064106411 0
41.2841284128413 0
41.3741374137414 0
44.3644364436444 0
44.4444444444444 0
44.974497449745 0
45.014501450145 0
45.3545354535454 0
45.5345534553455 0
45.8645864586459 0
46.0546054605461 0
46.964696469647 0
46.974697469747 0
47.4647464746475 0
47.5647564756476 0
48.1548154815482 0
48.1848184818482 0
48.4548454845485 0
48.6148614861486 0
49.7749774977498 0
51.6651665166517 0
51.7851785178518 0
51.9051905190519 0
52.5752575257526 0
53.2353235323532 0
54.975497549755 0
55.1955195519552 0
55.7355735573557 0
55.9055905590559 0
56.7856785678568 0
57.5857585758576 0
57.6857685768577 0
57.975797579758 0
58.035803580358 0
58.0558055805581 0
58.3458345834583 0
58.5958595859586 0
59.99599959996 0
60.2060206020602 0
60.9060906090609 0
60.966096609661 0
61.3061306130613 0
61.3161316131613 0
62.4462446244625 0
62.9462946294629 0
62.996299629963 0
63.4663466346635 0
63.7963796379638 0
63.8963896389639 0
64.4064406440644 0
64.5264526452645 0
65.5965596559656 0
66.1266126612661 0
67.8567856785679 0
68.7568756875688 0
69.1069106910691 0
70.2670267026703 0
70.4170417041704 0
70.5970597059706 0
71.2371237123712 0
71.4571457145715 0
71.4971497149715 0
71.7771777177718 0
72.3672367236724 0
72.5072507250725 0
73.3973397339734 0
73.5273527352735 0
73.7673767376738 0
74.2374237423742 0
75.2175217521752 0
75.8275827582758 0
75.9075907590759 0
76.007600760076 0
76.047604760476 0
76.3276327632763 0
76.4676467646765 0
77.3477347734774 0
77.5077507750775 0
77.6677667766777 0
78.8278827882788 0
78.8778877887789 0
79.007900790079 0
79.3079307930793 0
79.8179817981798 0
80.1180118011801 0
80.988098809881 0
81.6381638163816 0
82.0482048204821 0
83.2383238323832 0
83.4783478347835 0
83.958395839584 0
85.018501850185 0
85.2685268526853 0
85.5285528552855 0
85.988598859886 0
86.038603860386 0
86.2086208620862 0
86.6786678667867 0
86.8486848684869 0
87.2587258725873 0
87.3087308730873 0
87.998799879988 0
88.048804880488 0
88.2788278827883 0
88.3088308830883 0
88.3988398839884 0
90.1790179017902 0
90.2090209020902 0
90.4490449044904 0
91.2791279127913 0
91.5891589158916 0
92.3892389238924 0
92.8992899289929 0
93.1293129312931 0
93.1593159315932 0
93.3693369336934 0
93.4193419341934 0
93.4393439343934 0
94.0594059405941 0
94.1494149414942 0
94.9194919491949 0
95.019501950195 0
95.2095209520952 0
95.3295329532953 0
96.2096209620962 0
97.2697269726973 0
97.2697269726973 0
97.8597859785979 0
98.029802980298 0
99.1099109910991 0
99.1799179917992 0
99.3099309930993 0
99.4299429942994 0
99.8799879987999 0
0.06000600060006 0
0.18001800180018 0
0.93009300930093 0
0.94009400940094 0
0.95009500950095 0
1.82018201820182 0
2.79027902790279 0
2.91029102910291 0
2.92029202920292 0
4.97049704970497 0
6.66066606660666 0
7.01070107010701 0
7.3007300730073 0
8.54085408540854 0
8.78087808780878 0
9.19091909190919 0
9.96099609960996 0
10.1710171017102 0
10.6310631063106 0
10.7510751075108 0
10.7910791079108 0
11.0511051105111 0
11.1711171117112 0
11.4111411141114 0
11.5311531153115 0
11.7411741174117 0
12.2412241224122 0
13.1113111311131 0
13.4013401340134 0
13.5313531353135 0
14.6214621462146 0
14.6514651465147 0
15.3815381538154 0
15.6915691569157 0
15.951595159516 0
16.1016101610161 0
16.2516251625163 0
16.5016501650165 0
16.9116911691169 0
16.971697169717 0
17.4317431743174 0
17.6117611761176 0
18.3518351835184 0
18.3818381838184 0
18.6318631863186 0
20.3020302030203 0
20.6120612061206 0
21.6221622162216 0
22.022202220222 0
22.4622462246225 0
22.6122612261226 0
22.7122712271227 0
22.972297229723 0
23.952395239524 0
24.3624362436244 0
24.6424642464246 0
24.6924692469247 0
24.8624862486249 0
25.2625262526253 0
25.6925692569257 0
25.8225822582258 0
26.4626462646265 0
26.7326732673267 0
27.0827082708271 0
27.6427642764276 0
28.5628562856286 0
29.2429242924292 0
29.7229722972297 0
29.7829782978298 0
29.8929892989299 0
30.5330533053305 0
32.1632163216322 0
32.2632263226323 0
32.6232623262326 0
33.3633363336334 0
34.0934093409341 0
34.8634863486349 0
34.9334933493349 0
35.1935193519352 0
35.2735273527353 0
35.5535553555356 0
35.8935893589359 0
35.9135913591359 0
36.6236623662366 0
37.1737173717372 0
37.2937293729373 0
37.6937693769377 0
38.4438443844384 0
38.4938493849385 0
38.7038703870387 0
39.3439343934393 0
39.8739873987399 0
39.9339933993399 0
40.2140214021402 0
40.5440544054405 0
42.0742074207421 0
42.984298429843 0
44.5744574457446 0
46.3346334633463 0
47.8647864786479 0
47.9347934793479 0
48.0548054805481 0
48.3348334833483 0
48.5448544854485 0
48.7648764876488 0
48.8148814881488 0
49.014901490149 0
49.2149214921492 0
52.5152515251525 0
53.025302530253 0
53.1253125312531 0
53.4953495349535 0
54.1054105410541 0
56.6956695669567 0
57.1957195719572 0
57.3357335733573 0
57.9457945794579 0
58.2758275827583 0
60.8960896089609 0
61.3561356135614 0
61.8661866186619 0
61.8761876187619 0
62.046204620462 0
62.3362336233623 0
62.7262726272627 0
62.8562856285629 0
63.3363336333633 0
63.4163416341634 0
63.5463546354636 0
64.2164216421642 0
64.7464746474648 0
65.1065106510651 0
65.1065106510651 0
65.6165616561656 0
65.6465646564657 0
66.016601660166 0
66.8566856685669 0
66.976697669767 0
67.8567856785679 0
68.6068606860686 0
68.9468946894689 0
69.96699669967 0
70.3170317031703 0
70.4170417041704 0
71.0771077107711 0
71.9071907190719 0
72.017201720172 0
73.3373337333733 0
73.5573557355736 0
73.8273827382738 0
73.9273927392739 0
74.027402740274 0
74.2174217421742 0
75.2475247524753 0
75.8675867586759 0
76.2776277627763 0
76.7276727672767 0
77.2377237723772 0
77.2577257725773 0
79.4079407940794 0
79.6879687968797 0
79.7979797979798 0
79.8979897989799 0
80.3380338033803 0
80.7880788078808 0
81.4481448144815 0
81.8281828182818 0
81.968196819682 0
82.3482348234824 0
82.3682368236824 0
83.4683468346835 0
84.028402840284 0
84.028402840284 0
84.2384238423842 0
84.3384338433843 0
84.4284428442844 0
84.4384438443844 0
84.5384538453845 0
84.8084808480848 0
85.3885388538854 0
85.9185918591859 0
86.0686068606861 0
86.0786078607861 0
86.2986298629863 0
87.1087108710871 0
87.5587558755876 0
87.6587658765877 0
87.7787778777878 0
88.038803880388 0
88.1588158815882 0
88.2088208820882 0
88.2988298829883 0
89.1889188918892 0
89.3089308930893 0
89.3789378937894 0
89.4489448944895 0
89.5389538953895 0
89.6889688968897 0
90.02900290029 0
90.0590059005901 0
90.1890189018902 0
90.5190519051905 0
90.8290829082908 0
90.8990899089909 0
90.9190919091909 0
91.1291129112911 0
91.1491149114912 0
91.2691269126913 0
91.5891589158916 0
91.9091909190919 0
91.949194919492 0
92.1792179217922 0
92.2992299229923 0
92.5992599259926 0
92.6992699269927 0
93.019301930193 0
93.6093609360936 0
93.7293729372937 0
94.0794079407941 0
94.7494749474948 0
94.7994799479948 0
94.8394839483948 0
95.4295429542954 0
95.6795679567957 0
96.0896089608961 0
96.3796379637964 0
96.5796579657966 0
96.8196819681968 0
96.8296829682968 0
97.009700970097 0
97.2197219721972 0
97.969796979698 0
98.2198219821982 0
99.1399139913991 0
0.12001200120012 0
0.99009900990099 0
1.81018101810181 0
2.11021102110211 0
2.27022702270227 0
2.81028102810281 0
2.91029102910291 0
3.28032803280328 0
3.43034303430343 0
3.46034603460346 0
3.73037303730373 0
4.08040804080408 0
4.27042704270427 0
4.28042804280428 0
4.5004500450045 0
4.89048904890489 0
5.32053205320532 0
5.51055105510551 0
5.74057405740574 0
5.79057905790579 0
5.83058305830583 0
5.88058805880588 0
6.24062406240624 0
6.36063606360636 0
6.71067106710671 0
6.93069306930693 0
7.14071407140714 0
7.24072407240724 0
7.68076807680768 0
7.78077807780778 0
7.79077907790779 0
7.82078207820782 0
8.08080808080808 0
8.19081908190819 0
8.26082608260826 0
8.66086608660866 0
9.04090409040904 0
9.18091809180918 0
9.63096309630963 0
9.68096809680968 0
10.8010801080108 0
11.2411241124112 0
12.1712171217122 0
12.2412241224122 0
13.001300130013 0
13.5513551355136 0
13.5913591359136 0
14.021402140214 0
14.2314231423142 0
14.2414241424142 0
14.5114511451145 0
15.0615061506151 0
15.2615261526153 0
15.6115611561156 0
15.991599159916 0
16.011601160116 0
16.9116911691169 0
17.5517551755176 0
17.5817581758176 0
17.8617861786179 0
18.8218821882188 0
18.8518851885189 0
19.1419141914191 0
19.8619861986199 0
19.95199519952 0
20.01200120012 0
20.0920092009201 0
20.2920292029203 0
20.4420442044204 0
20.7720772077208 0
21.002100210021 0
21.1921192119212 0
22.7222722272227 0
23.3023302330233 0
23.3723372337234 0
23.8623862386239 0
24.2224222422242 0
24.3024302430243 0
24.3624362436244 0
24.5124512451245 0
24.5724572457246 0
24.6424642464246 0
24.8124812481248 0
25.5525552555256 0
25.8725872587259 0
26.1626162616262 0
26.2426242624262 0
26.3626362636264 0
26.6726672667267 0
26.7726772677268 0
27.0727072707271 0
27.3127312731273 0
27.8827882788279 0
28.982898289829 0
29.2029202920292 0
30.5430543054305 0
31.1531153115312 0
32.0532053205321 0
32.3532353235324 0
32.4232423242324 0
32.5232523252325 0
32.8532853285329 0
33.2333233323332 0
33.4433443344334 0
33.4933493349335 0
33.8533853385339 0
34.2134213421342 0
34.4434443444344 0
34.8934893489349 0
35.1835183518352 0
35.2135213521352 0
35.7335733573357 0
35.8635863586359 0
36.043604360436 0
36.1336133613361 0
36.1536153615362 0
36.2536253625363 0
36.3636363636364 0
36.8636863686369 0
37.1337133713371 0
38.7238723872387 0
39.3439343934393 0
39.3639363936394 0
39.4639463946395 0
40.7040704070407 0
40.7740774077408 0
40.994099409941 0
41.4741474147415 0
41.4941494149415 0
42.5142514251425 0
42.7942794279428 0
43.2543254325433 0
43.8543854385439 0
43.994399439944 0
46.7746774677468 0
47.3147314731473 0
47.3347334733473 0
48.2648264826483 0
48.3448344834483 0
50.2750275027503 0
51.3251325132513 0
54.3854385438544 0
54.5754575457546 0
55.5455545554555 0
58.1558155815582 0
58.8158815881588 0
58.8458845884589 0
58.995899589959 0
59.9159915991599 0
60.7760776077608 0
62.2562256225623 0
62.8162816281628 0
63.2963296329633 0
63.3263326332633 0
63.956395639564 0
65.0765076507651 0
65.5965596559656 0
65.6965696569657 0
66.2766276627663 0
66.4466446644664 0
66.7566756675668 0
66.7866786678668 0
66.996699669967 0
67.2167216721672 0
67.3267326732673 0
67.7267726772677 0
67.7967796779678 0
69.2969296929693 0
70.3570357035704 0
70.6670667066707 0
72.4772477247725 0
73.2173217321732 0
73.9273927392739 0
74.0674067406741 0
74.1474147414742 0
74.8374837483748 0
74.967496749675 0
75.0575057505751 0
75.0975097509751 0
75.2575257525753 0
76.0676067606761 0
76.1276127612761 0
77.037703770377 0
77.2977297729773 0
78.1178117811781 0
78.4078407840784 0
78.8978897889789 0
79.5879587958796 0
79.6279627962796 0
79.7179717971797 0
79.8379837983798 0
79.8979897989799 0
80.03800380038 0
80.1380138013801 0
80.4980498049805 0
80.8280828082808 0
81.5981598159816 0
81.8481848184819 0
83.4483448344834 0
83.7583758375838 0
84.4784478447845 0
84.5184518451845 0
84.9184918491849 0
85.0485048504851 0
85.6285628562856 0
86.2586258625863 0
86.3986398639864 0
86.5786578657866 0
86.9386938693869 0
87.0987098709871 0
87.1187118711871 0
87.7687768776878 0
88.7088708870887 0
89.7489748974898 0
89.8189818981898 0
90.2490249024902 0
90.4590459045905 0
91.4491449144915 0
92.1592159215922 0
93.9093909390939 0
94.6194619461946 0
94.8194819481948 0
94.8694869486949 0
95.4895489548955 0
95.7495749574958 0
95.9095909590959 0
95.999599959996 0
96.2196219621962 0
96.3696369636964 0
96.6396639663966 0
97.029702970297 0
97.2297229722972 0
97.7897789778978 0
98.8298829882988 0
0.35003500350035 0
1.04010401040104 0
1.37013701370137 0
2.31023102310231 0
2.46024602460246 0
3.29032903290329 0
4.84048404840484 0
4.95049504950495 0
5.18051805180518 0
6.07060706070607 0
6.32063206320632 0
6.68066806680668 0
7.38073807380738 0
7.54075407540754 0
8.03080308030803 0
8.22082208220822 0
8.43084308430843 0
8.52085208520852 0
8.65086508650865 0
8.69086908690869 0
9.33093309330933 0
9.45094509450945 0
9.72097209720972 0
10.4310431043104 0
10.4810481048105 0
10.6610661066107 0
10.8910891089109 0
11.4511451145115 0
11.5311531153115 0
11.6111611161116 0
12.1512151215122 0
12.1612161216122 0
12.951295129513 0
13.7913791379138 0
13.8213821382138 0
14.4514451445145 0
14.5914591459146 0
14.5914591459146 0
15.1315131513151 0
15.2615261526153 0
15.991599159916 0
16.971697169717 0
17.021702170217 0
17.8117811781178 0
17.8417841784178 0
18.4018401840184 0
18.6118611861186 0
18.7218721872187 0
19.2019201920192 0
19.4619461946195 0
19.9119911991199 0
20.1920192019202 0
21.2021202120212 0
21.2321232123212 0
21.5421542154215 0
21.5621562156216 0
21.6521652165217 0
21.6721672167217 0
21.7421742174217 0
21.8021802180218 0
21.8721872187219 0
22.1022102210221 0
22.982298229823 0
23.3823382338234 0
23.8323832383238 0
24.1424142414241 0
24.6024602460246 0
24.8824882488249 0
24.9124912491249 0
25.012501250125 0
25.3125312531253 0
25.4025402540254 0
26.1426142614261 0
26.9026902690269 0
27.8627862786279 0
28.0828082808281 0
28.1328132813281 0
28.8428842884288 0
29.1729172917292 0
29.2029202920292 0
30.4530453045305 0
30.7730773077308 0
30.8530853085309 0
30.8630863086309 0
31.3231323132313 0
31.9331933193319 0
32.8532853285329 0
33.2033203320332 0
33.2133213321332 0
33.6833683368337 0
34.7234723472347 0
36.7236723672367 0
36.7336733673367 0
37.3037303730373 0
37.8237823782378 0
40.3340334033403 0
41.8141814181418 0
43.3843384338434 0
44.0944094409441 0
44.7844784478448 0
45.7845784578458 0
45.8445844584458 0
47.7947794779478 0
48.2848284828483 0
48.4948494849485 0
48.8448844884488 0
49.7949794979498 0
50.1150115011501 0
50.1450145014501 0
50.1950195019502 0
55.7155715571557 0
56.5756575657566 0
57.1657165716572 0
57.9057905790579 0
58.2558255825583 0
58.6558655865587 0
59.025902590259 0
59.6559655965597 0
59.8859885988599 0
61.9061906190619 0
62.7162716271627 0
62.8362836283628 0
62.966296629663 0
63.1863186318632 0
64.4564456445645 0
64.8464846484649 0
65.0865086508651 0
65.1565156515652 0
65.5565556555656 0
66.3466346634663 0
66.4966496649665 0
67.5267526752675 0
68.2568256825683 0
69.4769476947695 0
69.5369536953695 0
69.6269626962696 0
69.7569756975698 0
70.1370137013701 0
70.4470447044705 0
70.5470547054705 0
71.8871887188719 0
72.0472047204721 0
73.2373237323732 0
73.3173317331733 0
73.5273527352735 0
74.3574357435744 0
74.4774477447745 0
74.7274727472747 0
74.977497749775 0
75.4775477547755 0
75.8475847584758 0
76.2476247624762 0
76.2576257625763 0
76.3476347634763 0
76.7276727672767 0
76.9276927692769 0
77.3577357735774 0
77.3777377737774 0
77.8477847784778 0
78.6178617861786 0
78.6778677867787 0
78.7378737873787 0
79.3779377937794 0
79.95799579958 0
80.02800280028 0
80.03800380038 0
80.1380138013801 0
80.2480248024802 0
80.2780278027803 0
80.5980598059806 0
80.6480648064806 0
80.6680668066807 0
81.4481448144815 0
81.5581558155816 0
82.028202820282 0
82.2882288228823 0
84.1884188418842 0
84.6384638463846 0
84.8684868486849 0
84.9184918491849 0
85.038503850385 0
85.4585458545855 0
85.4585458545855 0
85.4685468546855 0
85.9285928592859 0
86.1486148614862 0
86.2386238623862 0
86.3286328632863 0
87.0887088708871 0
87.1887188718872 0
87.2387238723872 0
87.5387538753875 0
87.5487548754875 0
87.6087608760876 0
89.0989098909891 0
89.8689868986899 0
90.4590459045905 0
90.6690669066907 0
91.5891589158916 0
92.5592559255926 0
92.8492849284928 0
92.8992899289929 0
93.0693069306931 0
93.7793779377938 0
95.039503950395 0
95.2595259525953 0
95.4495449544955 0
95.6195619561956 0
95.6195619561956 0
95.6895689568957 0
96.1596159615962 0
96.5696569656966 0
96.9196919691969 0
97.969796979698 0
99.6799679967997 0
99.7199719971997 0
0.3000300030003 0
0.69006900690069 0
1.16011601160116 0
1.29012901290129 0
1.41014101410141 0
2.09020902090209 0
2.84028402840284 0
2.99029902990299 0
3.33033303330333 0
3.39033903390339 0
3.51035103510351 0
5.22052205220522 0
5.23052305230523 0
5.63056305630563 0
5.96059605960596 0
6.95069506950695 0
7.12071207120712 0
7.4007400740074 0
8.02080208020802 0
8.83088308830883 0
9.04090409040904 0
9.53095309530953 0
10.6110611061106 0
10.6710671067107 0
10.8210821082108 0
11.5411541154115 0
11.8311831183118 0
12.011201120112 0
12.041204120412 0
12.4512451245125 0
13.4213421342134 0
13.4813481348135 0
13.9113911391139 0
14.1214121412141 0
14.2614261426143 0
15.0915091509151 0
15.4615461546155 0
15.6015601560156 0
15.961596159616 0
16.3016301630163 0
17.021702170217 0
17.031703170317 0
17.5117511751175 0
17.7017701770177 0
17.7117711771177 0
17.8317831783178 0
17.951795179518 0
18.7118711871187 0
19.0919091909191 0
19.2819281928193 0
19.3719371937194 0
20.2420242024202 0
20.6120612061206 0
20.972097209721 0
21.002100210021 0
21.5021502150215 0
21.6621662166217 0
22.0722072207221 0
23.1523152315232 0
24.0824082408241 0
24.1124112411241 0
25.1825182518252 0
25.952595259526 0
26.1826182618262 0
26.3626362636264 0
26.7026702670267 0
26.972697269727 0
27.012701270127 0
27.1927192719272 0
27.5227522752275 0
27.8527852785279 0
28.8228822882288 0
29.2329232923292 0
29.5729572957296 0
29.6529652965297 0
29.7929792979298 0
29.9029902990299 0
30.5330533053305 0
31.1831183118312 0
32.3732373237324 0
32.5132513251325 0
32.5332533253325 0
33.003300330033 0
33.1933193319332 0
33.5433543354335 0
33.8333833383338 0
34.0734073407341 0
34.3134313431343 0
34.3634363436344 0
37.6337633763376 0
38.1338133813381 0
39.4739473947395 0
39.4839483948395 0
40.1540154015402 0
40.4540454045405 0
40.9040904090409 0
40.9240924092409 0
41.7141714171417 0
41.8541854185419 0
42.8842884288429 0
43.1043104310431 0
44.0544054405441 0
44.3944394439444 0
45.1645164516452 0
46.4746474647465 0
46.5546554655466 0
47.024702470247 0
47.6547654765477 0
48.1948194819482 0
48.7848784878488 0
49.3249324932493 0
49.4749474947495 0
50.0650065006501 0
50.7350735073507 0
51.015101510151 0
51.5851585158516 0
51.6451645164517 0
52.2852285228523 0
53.6853685368537 0
55.5655565556556 0
56.6456645664566 0
56.995699569957 0
57.005700570057 0
57.7957795779578 0
58.1758175817582 0
59.1459145914591 0
61.2761276127613 0
61.5461546154615 0
61.8061806180618 0
61.8461846184618 0
61.9361936193619 0
63.2363236323632 0
63.4563456345635 0
63.5363536353635 0
63.7163716371637 0
65.7765776577658 0
65.8665866586659 0
67.1167116711671 0
67.4967496749675 0
67.8867886788679 0
68.0568056805681 0
68.1568156815682 0
68.3968396839684 0
69.95699569957 0
70.0470047004701 0
70.1970197019702 0
70.4570457045705 0
71.037103710371 0
71.2771277127713 0
72.017201720172 0
72.0772077207721 0
72.2372237223722 0
72.4872487248725 0
72.6872687268727 0
74.2974297429743 0
74.3074307430743 0
74.4174417441744 0
74.4374437443744 0
75.7575757575758 0
75.7675767576758 0
76.8176817681768 0
76.9376937693769 0
77.1377137713771 0
77.2377237723772 0
77.2877287728773 0
77.3277327732773 0
77.5777577757776 0
77.7677767776778 0
78.5578557855786 0
79.8779877987799 0
80.6580658065807 0
80.7080708070807 0
81.6081608160816 0
81.7181718171817 0
81.9181918191819 0
82.1282128212821 0
83.0783078307831 0
83.5783578357836 0
84.4984498449845 0
84.7084708470847 0
84.7684768476848 0
85.2685268526853 0
85.3485348534853 0
85.5185518551855 0
85.6985698569857 0
86.2786278627863 0
86.3586358635864 0
86.5086508650865 0
87.9487948794879 0
88.3788378837884 0
88.6388638863886 0
88.7588758875888 0
89.4389438943894 0
90.0790079007901 0
90.1990199019902 0
90.6690669066907 0
91.019101910191 0
92.3392339233923 0
93.2393239323932 0
93.8093809380938 0
94.1794179417942 0
94.5694569456946 0
94.9294929492949 0
94.979497949795 0
95.009500950095 0
95.1595159515952 0
95.2295229522952 0
95.4995499549955 0
95.7595759575958 0
96.4196419641964 0
96.9396939693969 0
96.979697969797 0
97.0497049704971 0
97.1797179717972 0
97.4197419741974 0
97.6897689768977 0
98.2698269826983 0
98.3298329832983 0
99.3099309930993 0
99.4799479947995 0
99.5199519951995 0
99.5399539953995 0
0.16001600160016 0
1.26012601260126 0
2.06020602060206 0
2.85028502850285 0
3.13031303130313 0
3.92039203920392 0
4.67046704670467 0
5.1005100510051 0
5.8005800580058 0
6.95069506950695 0
7.42074207420742 0
7.5007500750075 0
7.56075607560756 0
8.41084108410841 0
8.57085708570857 0
8.99089908990899 0
9.48094809480948 0
9.7009700970097 0
9.71097109710971 0
10.3210321032103 0
11.021102110211 0
11.6311631163116 0
12.4112411241124 0
13.1413141314131 0
13.2513251325133 0
13.971397139714 0
14.8014801480148 0
15.1615161516152 0
15.4715471547155 0
15.8115811581158 0
16.3216321632163 0
16.8316831683168 0
17.3717371737174 0
18.6018601860186 0
18.7818781878188 0
19.1019101910191 0
19.2219221922192 0
19.6919691969197 0
20.3120312031203 0
20.7520752075208 0
20.8320832083208 0
20.9120912091209 0
21.4321432143214 0
21.992199219922 0
22.4822482248225 0
22.6422642264226 0
22.8222822282228 0
23.0623062306231 0
23.5223522352235 0
24.6424642464246 0
25.0625062506251 0
25.3625362536254 0
25.7125712571257 0
25.7725772577258 0
25.8525852585259 0
26.1026102610261 0
26.1226122612261 0
26.2526252625263 0
26.3026302630263 0
27.8927892789279 0
27.9127912791279 0
28.0928092809281 0
28.2828282828283 0
28.5728572857286 0
28.6628662866287 0
28.7928792879288 0
28.8328832883288 0
29.022902290229 0
29.9229922992299 0
30.3430343034303 0
30.5430543054305 0
30.6030603060306 0
31.5131513151315 0
32.0632063206321 0
32.7532753275328 0
32.953295329533 0
34.953495349535 0
34.963496349635 0
35.013501350135 0
36.3836383638364 0
37.9037903790379 0
38.5238523852385 0
39.7039703970397 0
39.9439943994399 0
40.01400140014 0
40.0540054005401 0
40.2840284028403 0
40.5440544054405 0
41.004100410041 0
41.5641564156416 0
41.8141814181418 0
42.3542354235424 0
44.044404440444 0
44.1444144414441 0
44.1844184418442 0
45.0945094509451 0
45.1245124512451 0
46.3146314631463 0
47.1447144714471 0
48.3348334833483 0
50.7750775077508 0
53.7853785378538 0
53.8553855385539 0
54.1554155415542 0
54.5554555455546 0
54.7254725472547 0
55.4255425542554 0
55.4455445544554 0
55.8355835583558 0
55.8455845584558 0
56.2956295629563 0
57.3757375737574 0
58.6358635863586 0
58.8458845884589 0
60.0460046004601 0
60.1260126012601 0
60.1360136013601 0
62.1162116211621 0
62.7462746274627 0
64.3564356435644 0
64.6264626462646 0
64.8564856485649 0
64.9164916491649 0
65.2765276527653 0
65.3165316531653 0
67.3067306730673 0
67.3367336733673 0
67.5967596759676 0
67.6567656765677 0
68.3768376837684 0
68.8368836883688 0
69.6869686968697 0
70.1870187018702 0
70.6470647064706 0
71.2571257125713 0
71.6271627162716 0
71.8971897189719 0
71.977197719772 0
72.8172817281728 0
72.8472847284729 0
73.007300730073 0
73.1573157315732 0
73.3973397339734 0
74.0574057405741 0
74.2374237423742 0
74.9274927492749 0
75.7575757575758 0
76.1976197619762 0
76.2476247624762 0
76.6076607660766 0
76.7076707670767 0
77.1177117711771 0
77.3677367736774 0
77.6877687768777 0
78.2878287828783 0
79.007900790079 0
79.4879487948795 0
79.5779577957796 0
79.8979897989799 0
79.9179917991799 0
80.1080108010801 0
80.7080708070807 0
80.7680768076808 0
80.978097809781 0
81.2781278127813 0
81.6081608160816 0
81.6881688168817 0
81.8681868186819 0
81.9081908190819 0
82.1382138213821 0
82.1982198219822 0
84.8984898489849 0
85.2185218521852 0
85.6185618561856 0
85.6285628562856 0
86.7386738673867 0
88.038803880388 0
88.2988298829883 0
88.7888788878888 0
88.8588858885889 0
89.4589458945895 0
89.4889488948895 0
89.5089508950895 0
89.7989798979898 0
90.02900290029 0
90.8090809080908 0
91.5291529152915 0
92.2592259225923 0
92.2792279227923 0
92.3492349234924 0
92.3592359235924 0
92.7892789278928 0
93.2193219321932 0
93.6493649364937 0
93.7793779377938 0
93.8793879387939 0
93.969396939694 0
94.0894089408941 0
94.2494249424943 0
94.3094309430943 0
94.3094309430943 0
94.8694869486949 0
95.029502950295 0
95.2595259525953 0
95.2995299529953 0
95.7095709570957 0
96.1396139613962 0
97.2097209720972 0
97.2597259725973 0
97.4497449744974 0
97.949794979498 0
98.019801980198 0
98.3098309830983 0
98.6098609860986 0
98.7498749874988 0
98.8198819881988 0
98.8398839883988 0
99.4299429942994 0
99.8499849984998 0
0.32003200320032 0
0.94009400940094 0
1.4001400140014 0
1.72017201720172 0
2.02020202020202 0
2.49024902490249 0
3.34033403340334 0
3.36033603360336 0
4.31043104310431 0
4.35043504350435 0
4.93049304930493 0
5.44054405440544 0
5.99059905990599 0
6.7006700670067 0
6.81068106810681 0
7.45074507450745 0
7.85078507850785 0
8.33083308330833 0
8.37083708370837 0
9.26092609260926 0
9.45094509450945 0
9.76097609760976 0
9.86098609860986 0
9.96099609960996 0
10.3010301030103 0
10.6310631063106 0
10.9410941094109 0
11.1311131113111 0
11.5611561156116 0
11.6511651165117 0
11.8411841184118 0
12.1912191219122 0
12.3212321232123 0
12.3712371237124 0
12.6012601260126 0
14.1914191419142 0
14.2514251425143 0
14.2614261426143 0
15.0915091509151 0
15.1815181518152 0
15.961596159616 0
16.1016101610161 0
16.1616161616162 0
16.2116211621162 0
17.1817181718172 0
17.2717271727173 0
17.3417341734173 0
17.7217721772177 0
17.7417741774177 0
18.3818381838184 0
19.0819081908191 0
19.1619161916192 0
19.8319831983198 0
20.01200120012 0
20.3220322032203 0
20.3320332033203 0
20.3720372037204 0
20.4820482048205 0
20.7520752075208 0
21.8121812181218 0
22.5222522252225 0
22.5322532253225 0
22.9222922292229 0
23.1223122312231 0
24.1824182418242 0
24.5524552455246 0
24.8624862486249 0
25.4125412541254 0
25.972597259726 0
26.4126412641264 0
26.5726572657266 0
26.7426742674267 0
26.9026902690269 0
27.6727672767277 0
28.7528752875288 0
28.992899289929 0
29.002900290029 0
29.1329132913291 0
29.5529552955296 0
29.5929592959296 0
29.8929892989299 0
30.4130413041304 0
31.6431643164316 0
31.8531853185319 0
32.4332433243324 0
32.4432443244324 0
32.6532653265327 0
32.7332733273327 0
32.7932793279328 0
33.033303330333 0
33.3233323332333 0
33.5033503350335 0
36.4536453645365 0
38.003800380038 0
38.2238223822382 0
39.1639163916392 0
40.2040204020402 0
41.0541054105411 0
41.1941194119412 0
41.2741274127413 0
42.034203420342 0
42.1142114211421 0
42.4042404240424 0
42.4742474247425 0
42.7542754275428 0
43.6943694369437 0
45.2845284528453 0
45.3945394539454 0
46.8146814681468 0
47.024702470247 0
48.5048504850485 0
49.8149814981498 0
51.3551355135514 0
52.2052205220522 0
53.0653065306531 0
53.965396539654 0
54.4154415441544 0
54.9354935493549 0
55.1755175517552 0
55.7355735573557 0
56.3656365636564 0
57.0557055705571 0
57.6757675767577 0
58.2258225822582 0
58.2558255825583 0
60.956095609561 0
62.046204620462 0
62.3462346234624 0
63.046304630463 0
63.0963096309631 0
63.2863286328633 0
63.3863386338634 0
63.8363836383638 0
65.6965696569657 0
66.8466846684668 0
67.1767176717672 0
67.2667266726673 0
67.5567556755676 0
67.7967796779678 0
67.8867886788679 0
68.2568256825683 0
68.4068406840684 0
68.4668466846685 0
68.5768576857686 0
68.9268926892689 0
68.9368936893689 0
69.3469346934694 0
69.3769376937694 0
69.4169416941694 0
70.3570357035704 0
70.3970397039704 0
70.987098709871 0
71.4771477147715 0
71.987198719872 0
72.0772077207721 0
72.7072707270727 0
72.8572857285729 0
73.027302730273 0
73.0573057305731 0
73.2973297329733 0
73.6773677367737 0
73.7173717371737 0
73.7273727372737 0
74.0774077407741 0
74.5074507450745 0
74.5174517451745 0
74.8774877487749 0
74.977497749775 0
75.4475447544754 0
75.7975797579758 0
77.2277227722772 0
77.6277627762776 0
77.9277927792779 0
78.0778077807781 0
78.1278127812781 0
78.8378837883788 0
79.1379137913791 0
79.1979197919792 0
79.3879387938794 0
79.4279427942794 0
79.5579557955796 0
79.6079607960796 0
80.0580058005801 0
80.1780178017802 0
80.3580358035804 0
81.8681868186819 0
82.1782178217822 0
82.2382238223822 0
82.5782578257826 0
83.6783678367837 0
83.8483848384839 0
84.4384438443844 0
85.1385138513851 0
85.1885188518852 0
85.5385538553855 0
85.6285628562856 0
86.008600860086 0
86.038603860386 0
86.2286228622862 0
86.4786478647865 0
86.6286628662866 0
86.8686868686869 0
87.3687368736874 0
88.0588058805881 0
88.0988098809881 0
88.5388538853885 0
88.6088608860886 0
88.9188918891889 0
88.988898889889 0
89.2189218921892 0
89.4689468946895 0
90.01900190019 0
91.3791379137914 0
91.3791379137914 0
91.7691769176918 0
92.1192119211921 0
92.2592259225923 0
92.3992399239924 0
92.7392739273927 0
93.2793279327933 0
93.3493349334934 0
94.7194719471947 0
94.999499949995 0
96.2596259625963 0
96.2596259625963 0
96.2996299629963 0
96.6896689668967 0
97.4397439743974 0
98.1298129812981 0
98.1898189818982 0
98.3498349834984 0
98.5798579857986 0
98.8898889888989 0
99.4099409940994 0
99.8999899989999 0
100 0
0.1000100010001 0
0.11001100110011 0
0.37003700370037 0
0.61006100610061 0
0.96009600960096 0
1.43014301430143 0
1.67016701670167 0
2.33023302330233 0
2.47024702470247 0
3.69036903690369 0
3.82038203820382 0
3.97039703970397 0
4.04040404040404 0
4.26042604260426 0
4.42044204420442 0
4.49044904490449 0
7.18071807180718 0
7.82078207820782 0
8.3008300830083 0
8.47084708470847 0
8.69086908690869 0
8.76087608760876 0
8.87088708870887 0
9.17091709170917 0
9.19091909190919 0
9.45094509450945 0
10.8110811081108 0
10.8610861086109 0
11.1911191119112 0
13.2213221322132 0
13.4013401340134 0
13.5413541354135 0
13.7213721372137 0
14.5714571457146 0
14.5914591459146 0
14.6414641464146 0
14.8914891489149 0
14.8914891489149 0
15.2715271527153 0
15.5915591559156 0
16.3516351635164 0
16.6216621662166 0
17.041704170417 0
17.0717071707171 0
17.1117111711171 0
17.3117311731173 0
17.4117411741174 0
17.5417541754175 0
17.8217821782178 0
18.001800180018 0
18.1918191819182 0
18.5018501850185 0
18.5618561856186 0
18.5718571857186 0
18.7918791879188 0
19.021902190219 0
19.3419341934193 0
19.6519651965197 0
19.8319831983198 0
20.0920092009201 0
20.5420542054205 0
21.3121312131213 0
21.4021402140214 0
21.6621662166217 0
21.8721872187219 0
22.022202220222 0
22.2822282228223 0
22.8822882288229 0
23.1223122312231 0
23.5923592359236 0
23.6523652365237 0
24.032403240324 0
24.2524252425243 0
24.2624262426243 0
24.3124312431243 0
24.3824382438244 0
24.4124412441244 0
24.5224522452245 0
25.2525252525253 0
25.3225322532253 0
25.4225422542254 0
25.5325532553255 0
25.6125612561256 0
26.6026602660266 0
26.6126612661266 0
26.7026702670267 0
26.7126712671267 0
26.962696269627 0
27.0627062706271 0
27.3427342734273 0
28.1228122812281 0
28.6528652865287 0
29.9429942994299 0
31.0531053105311 0
31.4231423142314 0
32.4632463246325 0
32.9332933293329 0
33.5433543354335 0
33.9133913391339 0
33.983398339834 0
35.0935093509351 0
35.4635463546355 0
36.1236123612361 0
36.2836283628363 0
36.4336433643364 0
36.9336933693369 0
37.2637263726373 0
37.7337733773377 0
37.7537753775378 0
38.6938693869387 0
38.8838883888389 0
39.1539153915392 0
39.2739273927393 0
39.6539653965397 0
39.7139713971397 0
40.3940394039404 0
40.9340934093409 0
41.004100410041 0
41.1741174117412 0
41.5941594159416 0
42.6842684268427 0
43.2843284328433 0
43.4243424342434 0
45.5445544554455 0
46.0746074607461 0
46.4646464646465 0
46.6546654665467 0
46.8246824682468 0
46.984698469847 0
47.0847084708471 0
48.0848084808481 0
48.3248324832483 0
49.3149314931493 0
52.2852285228523 0
53.1553155315532 0
53.2953295329533 0
54.1254125412541 0
54.955495549555 0
58.2258225822582 0
59.0859085908591 0
59.1359135913591 0
59.5059505950595 0
59.5159515951595 0
60.0460046004601 0
60.4660466046605 0
62.6662666266627 0
64.1364136413641 0
64.3064306430643 0
65.026502650265 0
65.2865286528653 0
65.4565456545655 0
65.5565556555656 0
65.6765676567657 0
66.3566356635664 0
66.4666466646665 0
66.4966496649665 0
67.1467146714672 0
67.5567556755676 0
67.8467846784679 0
68.1068106810681 0
68.3368336833683 0
69.016901690169 0
69.7269726972697 0
71.017101710171 0
71.2571257125713 0
71.2871287128713 0
71.5571557155716 0
71.8871887188719 0
73.5173517351735 0
73.5273527352735 0
73.7073707370737 0
73.8973897389739 0
74.027402740274 0
74.5474547454746 0
75.5475547554755 0
76.1876187618762 0
76.1876187618762 0
77.3477347734774 0
77.4377437743774 0
78.1178117811781 0
78.5478547854785 0
79.8879887988799 0
80.5880588058806 0
80.7280728072807 0
80.9080908090809 0
81.2281228122812 0
81.3381338133813 0
81.3681368136814 0
81.6681668166817 0
82.7282728272827 0
83.1183118311831 0
83.1283128312831 0
83.3283328332833 0
83.4883488348835 0
83.5483548354836 0
83.6883688368837 0
84.6684668466847 0
85.2085208520852 0
85.4185418541854 0
86.0686068606861 0
86.1686168616862 0
86.5686568656866 0
86.8786878687869 0
87.3187318731873 0
87.6087608760876 0
87.6587658765877 0
89.0589058905891 0
89.7489748974898 0
90.6990699069907 0
90.9390939093909 0
90.989098909891 0
91.019101910191 0
91.3891389138914 0
91.5491549154916 0
91.5491549154916 0
91.6091609160916 0
91.8091809180918 0
92.1692169216922 0
92.1692169216922 0
92.2892289228923 0
92.9192919291929 0
93.959395939594 0
94.3794379437944 0
94.4494449444945 0
94.7594759475948 0
95.1895189518952 0
95.3895389538954 0
95.4395439543954 0
95.5095509550955 0
95.6495649564957 0
95.8695869586959 0
96.1496149614962 0
96.6596659665967 0
96.7696769676968 0
97.3097309730973 0
97.4197419741974 0
97.8397839783978 0
97.8897889788979 0
98.009800980098 0
98.0998099809981 0
98.1098109810981 0
98.3598359835984 0
98.6898689868987 0
98.7198719871987 0
99.0599059905991 0
99.8999899989999 0
0.14001400140014 0
0.47004700470047 0
1.15011501150115 0
1.37013701370137 0
1.48014801480148 0
2.62026202620262 0
2.91029102910291 0
3.1003100310031 0
3.6003600360036 0
3.86038603860386 0
4.36043604360436 0
4.44044404440444 0
4.48044804480448 0
4.6004600460046 0
4.95049504950495 0
5.29052905290529 0
5.42054205420542 0
5.69056905690569 0
5.9005900590059 0
6.52065206520652 0
8.11081108110811 0
8.7008700870087 0
8.76087608760876 0
9.18091809180918 0
9.49094909490949 0
9.69096909690969 0
9.94099409940994 0
10.4510451045105 0
10.5410541054105 0
10.9010901090109 0
10.9310931093109 0
11.001100110011 0
11.001100110011 0
11.1111111111111 0
11.2211221122112 0
11.4311431143114 0
11.5511551155116 0
11.8511851185119 0
12.1712171217122 0
12.7712771277128 0
13.1313131313131 0
13.3413341334133 0
13.961396139614 0
13.991399139914 0
14.2714271427143 0
14.4714471447145 0
14.6414641464146 0
14.8414841484148 0
14.971497149715 0
15.4115411541154 0
15.6715671567157 0
16.3716371637164 0
16.3716371637164 0
16.7716771677168 0
17.2217221722172 0
17.8417841784178 0
18.021802180218 0
18.2518251825183 0
18.4918491849185 0
18.7618761876188 0
19.4319431943194 0
19.4419441944194 0
19.5819581958196 0
19.8919891989199 0
20.3220322032203 0
20.962096209621 0
21.1021102110211 0
21.2521252125213 0
21.2621262126213 0
21.982198219822 0
22.4822482248225 0
23.002300230023 0
23.2823282328233 0
23.7923792379238 0
24.3724372437244 0
24.8924892489249 0
26.3026302630263 0
26.4426442644264 0
26.4526452645265 0
26.972697269727 0
27.1427142714271 0
27.1627162716272 0
27.8827882788279 0
28.2728272827283 0
28.8228822882288 0
28.9228922892289 0
29.1529152915292 0
29.5829582958296 0
29.7129712971297 0
29.7829782978298 0
30.2130213021302 0
30.2830283028303 0
30.3730373037304 0
31.4631463146315 0
31.6731673167317 0
32.2032203220322 0
32.7832783278328 0
33.8733873387339 0
33.8933893389339 0
34.7334733473347 0
35.8135813581358 0
36.3836383638364 0
37.0837083708371 0
37.1337133713371 0
38.0938093809381 0
38.6238623862386 0
40.04400440044 0
40.1240124012401 0
40.3140314031403 0
41.1541154115412 0
41.3941394139414 0
41.9141914191419 0
42.5042504250425 0
44.1944194419442 0
45.2645264526453 0
45.4445444544454 0
45.4645464546455 0
45.964596459646 0
48.2748274827483 0
48.6248624862486 0
50.2850285028503 0
51.0651065106511 0
52.2252225222522 0
52.7752775277528 0
53.4553455345535 0
53.9053905390539 0
54.1854185418542 0
56.1056105610561 0
56.1756175617562 0
58.4758475847585 0
58.8258825882588 0
59.035903590359 0
59.5159515951595 0
60.0860086008601 0
60.3760376037604 0
61.1261126112611 0
61.3961396139614 0
61.9361936193619 0
62.016201620162 0
62.5362536253625 0
63.006300630063 0
63.2163216321632 0
63.2663266326633 0
64.1464146414641 0
64.5364536453645 0
64.6964696469647 0
66.2266226622662 0
66.3166316631663 0
66.4266426642664 0
66.5366536653665 0
66.5766576657666 0
67.9067906790679 0
68.3668366836684 0
68.6968696869687 0
68.7668766876688 0
68.8468846884688 0
69.2369236923692 0
69.3969396939694 0
69.6969696969697 0
70.1370137013701 0
70.2270227022702 0
70.5770577057706 0
70.6370637063706 0
70.7770777077708 0
71.1571157115712 0
71.3671367136714 0
71.4071407140714 0
71.4171417141714 0
71.6371637163716 0
72.5772577257726 0
73.017301730173 0
73.3273327332733 0
73.4673467346735 0
73.4773477347735 0
73.5973597359736 0
73.7673767376738 0
74.0674067406741 0
75.8575857585759 0
75.8575857585759 0
76.1176117611761 0
76.1276127612761 0
76.3376337633763 0
76.6676667666767 0
76.8576857685769 0
77.4377437743774 0
77.4677467746775 0
77.4877487748775 0
78.037803780378 0
78.3378337833783 0
78.6078607860786 0
79.3479347934794 0
79.4379437943794 0
79.5179517951795 0
79.8879887988799 0
79.99799979998 0
80.2980298029803 0
80.4580458045805 0
80.4580458045805 0
81.3781378137814 0
81.5481548154816 0
81.5581558155816 0
82.5882588258826 0
82.6182618261826 0
83.3783378337834 0
83.948394839484 0
84.0984098409841 0
84.8984898489849 0
85.3885388538854 0
87.2987298729873 0
87.8287828782878 0
89.0989098909891 0
89.1789178917892 0
89.6689668966897 0
90.1690169016902 0
90.6290629062906 0
90.6590659065907 0
91.5391539153915 0
91.5491549154916 0
91.6091609160916 0
92.0592059205921 0
93.6193619361936 0
93.6993699369937 0
93.8693869386939 0
94.0894089408941 0
94.4894489448945 0
95.1095109510951 0
95.4595459545955 0
95.999599959996 0
96.0996099609961 0
96.2596259625963 0
97.8097809780978 0
98.4198419841984 0
98.8798879887989 0
0.92009200920092 0
1.07010701070107 0
2.1002100210021 0
2.37023702370237 0
4.42044204420442 0
4.91049104910491 0
5.16051605160516 0
5.72057205720572 0
6.4006400640064 0
6.9006900690069 0
6.93069306930693 0
7.000700070007 0
7.45074507450745 0
7.51075107510751 0
7.58075807580758 0
8.15081508150815 0
8.66086608660866 0
8.84088408840884 0
8.91089108910891 0
9.32093209320932 0
10.3210321032103 0
12.1512151215122 0
12.7312731273127 0
13.011301130113 0
13.7613761376138 0
14.0914091409141 0
14.3814381438144 0
14.5314531453145 0
15.6015601560156 0
15.8515851585159 0
15.9315931593159 0
15.981598159816 0
16.3916391639164 0
16.5116511651165 0
16.6216621662166 0
16.6316631663166 0
16.6616661666167 0
17.7117711771177 0
18.1318131813181 0
18.1918191819182 0
18.9218921892189 0
18.9418941894189 0
19.3919391939194 0
19.3919391939194 0
20.3520352035204 0
21.042104210421 0
21.0921092109211 0
21.1421142114211 0
21.2221222122212 0
21.4221422142214 0
21.7521752175218 0
21.972197219722 0
21.992199219922 0
22.1822182218222 0
22.2622262226223 0
23.2923292329233 0
23.3523352335234 0
23.4223422342234 0
23.7823782378238 0
23.7923792379238 0
24.1224122412241 0
24.5224522452245 0
24.8424842484248 0
25.0625062506251 0
25.5525552555256 0
25.7525752575258 0
26.2626262626263 0
26.2926292629263 0
26.8426842684268 0
27.012701270127 0
27.4927492749275 0
27.9027902790279 0
28.6228622862286 0
28.962896289629 0
29.1629162916292 0
29.3729372937294 0
29.6529652965297 0
30.5630563056306 0
30.6630663066307 0
30.6830683068307 0
30.8730873087309 0
30.8830883088309 0
30.983098309831 0
31.0931093109311 0
31.2031203120312 0
31.2331233123312 0
31.6631663166317 0
32.6132613261326 0
32.7732773277328 0
33.2033203320332 0
33.7133713371337 0
33.983398339834 0
34.003400340034 0
34.9434943494349 0
35.0535053505351 0
35.1535153515352 0
35.2135213521352 0
35.2235223522352 0
35.5235523552355 0
36.6736673667367 0
37.7737773777378 0
38.003800380038 0
38.013801380138 0
38.2138213821382 0
38.3138313831383 0
38.6938693869387 0
40.3540354035404 0
40.8540854085409 0
40.974097409741 0
41.004100410041 0
41.5741574157416 0
44.4944494449445 0
44.7344734473447 0
45.4945494549455 0
45.7545754575458 0
45.7945794579458 0
49.0949094909491 0
49.2949294929493 0
50.2150215021502 0
50.8750875087509 0
50.9450945094509 0
51.8751875187519 0
51.985198519852 0
52.8352835283528 0
54.3154315431543 0
55.4555455545555 0
56.1856185618562 0
57.6557655765577 0
57.6757675767577 0
58.1758175817582 0
58.6958695869587 0
58.8158815881588 0
59.1859185918592 0
59.6359635963596 0
60.1260126012601 0
60.3860386038604 0
60.6160616061606 0
61.3161316131613 0
61.3661366136614 0
61.4861486148615 0
63.3463346334633 0
64.5564556455646 0
65.3765376537654 0
65.5765576557656 0
66.3266326632663 0
66.6466646664666 0
66.9366936693669 0
69.96699669967 0
70.2370237023702 0
70.9070907090709 0
70.9070907090709 0
71.1271127112711 0
71.2771277127713 0
71.3571357135714 0
72.6472647264727 0
74.7474747474748 0
74.8374837483748 0
74.8674867486749 0
75.4875487548755 0
75.7975797579758 0
75.8275827582758 0
75.967596759676 0
76.1576157615762 0
76.4376437643764 0
76.5376537653765 0
76.6476647664767 0
77.2677267726773 0
77.3477347734774 0
77.9077907790779 0
77.967796779678 0
77.987798779878 0
78.3678367836784 0
79.1179117911791 0
79.2579257925793 0
79.6479647964797 0
79.99799979998 0
80.7180718071807 0
81.3381338133813 0
81.4181418141814 0
81.958195819582 0
82.3282328232823 0
83.2483248324832 0
83.2683268326833 0
83.7083708370837 0
83.7883788378838 0
84.2684268426843 0
84.3384338433843 0
84.3384338433843 0
84.5284528452845 0
85.038503850385 0
85.1385138513851 0
85.5685568556856 0
85.8085808580858 0
86.5786578657866 0
86.988698869887 0
87.1987198719872 0
87.5787578757876 0
87.6487648764876 0
87.8787878787879 0
88.0588058805881 0
88.2688268826883 0
88.4788478847885 0
90.9190919091909 0
92.6392639263926 0
93.029302930293 0
93.039303930393 0
93.4793479347935 0
93.6093609360936 0
93.8193819381938 0
94.8094809480948 0
95.019501950195 0
95.2295229522952 0
95.3595359535954 0
96.7596759675968 0
97.2497249724972 0
97.8697869786979 0
99.9499949994999 0
0.2000200020002 0
1.55015501550155 0
2.11021102110211 0
2.11021102110211 0
3.2003200320032 0
3.88038803880388 0
4.79047904790479 0
5.000500050005 0
5.18051805180518 0
5.18051805180518 0
5.25052505250525 0
5.51055105510551 0
5.74057405740574 0
5.95059505950595 0
7.91079107910791 0
7.99079907990799 0
8.1008100810081 0
8.19081908190819 0
8.39083908390839 0
8.67086708670867 0
9.39093909390939 0
9.62096209620962 0
9.72097209720972 0
9.75097509750975 0
10.1310131013101 0
10.6110611061106 0
10.7410741074107 0
11.6411641164116 0
11.8811881188119 0
12.031203120312 0
12.041204120412 0
12.3612361236124 0
12.5612561256126 0
12.9112911291129 0
13.2513251325133 0
13.2913291329133 0
13.4413441344134 0
13.7313731373137 0
13.8613861386139 0
13.8813881388139 0
15.1015101510151 0
15.3015301530153 0
15.5915591559156 0
15.8515851585159 0
16.6716671667167 0
16.6916691669167 0
16.7116711671167 0
16.9416941694169 0
17.1517151715172 0
18.4718471847185 0
18.5818581858186 0
18.8318831883188 0
18.8818881888189 0
18.981898189819 0
19.1119111911191 0
19.4619461946195 0
19.7419741974197 0
20.2520252025203 0
20.6720672067207 0
20.7220722072207 0
20.8620862086209 0
21.3721372137214 0
21.4721472147215 0
22.1122112211221 0
22.1522152215222 0
22.6722672267227 0
23.0723072307231 0
23.1223122312231 0
23.2423242324232 0
23.6723672367237 0
24.0624062406241 0
24.952495249525 0
25.0825082508251 0
25.1625162516252 0
25.7225722572257 0
25.952595259526 0
26.3126312631263 0
26.3226322632263 0
26.4526452645265 0
26.4726472647265 0
26.5226522652265 0
26.7326732673267 0
28.1028102810281 0
28.4528452845285 0
28.8328832883288 0
28.8828882888289 0
29.3529352935294 0
29.7529752975298 0
31.043104310431 0
31.2931293129313 0
31.6531653165317 0
32.1932193219322 0
33.963396339634 0
34.3634363436344 0
34.4034403440344 0
34.6034603460346 0
34.6634663466347 0
35.2535253525353 0
35.2835283528353 0
35.4135413541354 0
35.7535753575358 0
36.7736773677368 0
36.9436943694369 0
37.1337133713371 0
37.5237523752375 0
38.1038103810381 0
38.8838883888389 0
39.9339933993399 0
40.1940194019402 0
40.6840684068407 0
41.024102410241 0
41.0641064106411 0
41.2941294129413 0
42.024202420242 0
42.1942194219422 0
42.2842284228423 0
42.5542554255426 0
43.0643064306431 0
43.5843584358436 0
44.0544054405441 0
44.2644264426443 0
46.3046304630463 0
46.3146314631463 0
46.7946794679468 0
47.4547454745475 0
47.954795479548 0
48.2648264826483 0
48.3548354835484 0
49.8749874987499 0
50.2750275027503 0
50.6850685068507 0
51.2051205120512 0
52.4452445244524 0
52.7652765276528 0
53.045304530453 0
53.2253225322532 0
53.3253325332533 0
53.3753375337534 0
54.3054305430543 0
55.0555055505551 0
55.1955195519552 0
56.6356635663566 0
57.1657165716572 0
57.995799579958 0
58.4258425842584 0
59.8359835983598 0
59.9259925992599 0
60.1260126012601 0
60.5260526052605 0
62.3862386238624 0
64.5064506450645 0
64.8364836483648 0
64.996499649965 0
65.4765476547655 0
65.8665866586659 0
66.006600660066 0
67.8367836783678 0
68.8668866886689 0
68.8868886888689 0
69.3969396939694 0
69.7369736973697 0
70.0570057005701 0
70.2470247024703 0
70.8870887088709 0
71.6371637163716 0
71.8971897189719 0
71.997199719972 0
73.1773177317732 0
73.3473347334733 0
73.5773577357736 0
73.6373637363736 0
74.7874787478748 0
75.6775677567757 0
76.5476547654766 0
76.987698769877 0
77.0677067706771 0
77.0877087708771 0
77.3577357735774 0
77.5277527752775 0
77.7477747774778 0
78.0878087808781 0
78.6978697869787 0
78.7578757875788 0
79.3979397939794 0
79.4479447944795 0
79.4679467946795 0
80.3580358035804 0
80.5080508050805 0
80.8480848084808 0
81.4081408140814 0
82.1982198219822 0
82.3682368236824 0
82.8082808280828 0
83.0583058305831 0
83.948394839484 0
84.1984198419842 0
85.988598859886 0
86.018601860186 0
86.1486148614862 0
86.1986198619862 0
86.7386738673867 0
86.8186818681868 0
87.5187518751875 0
87.8887888788879 0
87.9187918791879 0
88.2888288828883 0
88.6788678867887 0
88.7688768876888 0
90.2290229022902 0
90.8690869086909 0
91.6191619161916 0
91.8391839183918 0
92.2392239223922 0
93.029302930293 0
93.1893189318932 0
93.8193819381938 0
94.1494149414942 0
94.5194519451945 0
94.6494649464947 0
94.7094709470947 0
95.0995099509951 0
95.959595959596 0
96.4196419641964 0
96.4396439643964 0
96.7996799679968 0
96.8296829682968 0
96.999699969997 0
97.7797779777978 0
97.8697869786979 0
98.2098209820982 0
98.3098309830983 0
98.3898389838984 0
98.6698669866987 0
98.989898989899 0
99.1099109910991 0
99.7699769976998 0
99.7999799979998 0
0.52005200520052 0
1.14011401140114 0
2.58025802580258 0
2.77027702770277 0
3.08030803080308 0
3.29032903290329 0
3.34033403340334 0
4.78047804780478 0
4.85048504850485 0
6.25062506250625 0
6.49064906490649 0
6.49064906490649 0
7.13071307130713 0
7.55075507550755 0
7.98079807980798 0
8.06080608060806 0
8.16081608160816 0
8.36083608360836 0
8.58085808580858 0
9.71097109710971 0
10.5310531053105 0
10.5410541054105 0
11.2711271127113 0
11.4611461146115 0
11.4711471147115 0
11.6011601160116 0
11.8611861186119 0
11.9111911191119 0
12.6212621262126 0
13.3513351335134 0
13.8013801380138 0
13.9213921392139 0
14.8414841484148 0
15.2415241524152 0
15.8715871587159 0
16.5716571657166 0
16.7016701670167 0
16.7816781678168 0
17.1217121712171 0
17.3217321732173 0
17.3817381738174 0
18.2818281828183 0
18.8518851885189 0
18.9218921892189 0
19.1219121912191 0
19.1619161916192 0
19.3919391939194 0
19.4919491949195 0
19.8019801980198 0
19.8319831983198 0
20.1120112011201 0
20.4120412041204 0
20.7220722072207 0
20.962096209621 0
21.1521152115212 0
21.3521352135214 0
22.032203220322 0
22.3822382238224 0
23.8723872387239 0
24.1824182418242 0
24.3424342434243 0
24.8524852485249 0
24.9224922492249 0
25.3625362536254 0
25.3625362536254 0
25.7425742574257 0
25.7625762576258 0
26.042604260426 0
26.0726072607261 0
26.8626862686269 0
27.2927292729273 0
27.952795279528 0
28.1128112811281 0
28.8128812881288 0
28.8828882888289 0
28.992899289929 0
29.8429842984298 0
30.3730373037304 0
30.4830483048305 0
31.033103310331 0
31.6031603160316 0
31.6131613161316 0
32.3732373237324 0
32.4832483248325 0
32.5532553255326 0
32.7932793279328 0
33.013301330133 0
33.1533153315332 0
33.963396339634 0
34.2334233423342 0
34.8734873487349 0
35.6235623562356 0
35.8635863586359 0
36.2336233623362 0
36.7836783678368 0
36.7836783678368 0
38.2738273827383 0
39.6039603960396 0
40.2140214021402 0
40.8340834083408 0
41.2341234123412 0
45.8645864586459 0
46.7046704670467 0
48.2648264826483 0
48.5048504850485 0
48.6548654865487 0
49.6749674967497 0
51.3551355135514 0
54.8454845484548 0
54.955495549555 0
56.1356135613561 0
60.02600260026 0
60.0860086008601 0
61.5361536153615 0
62.026202620262 0
63.3863386338634 0
63.966396639664 0
65.3665366536654 0
65.3865386538654 0
65.5665566556656 0
66.2266226622662 0
66.6466646664666 0
66.7766776677668 0
66.8066806680668 0
66.956695669567 0
67.0967096709671 0
67.1867186718672 0
68.7168716871687 0
68.7968796879688 0
69.5969596959696 0
69.6769676967697 0
69.7569756975698 0
69.9069906990699 0
70.3170317031703 0
70.3970397039704 0
70.9170917091709 0
71.0671067106711 0
71.1171117111711 0
71.3971397139714 0
71.4471447144714 0
71.4871487148715 0
71.9271927192719 0
73.1773177317732 0
73.8273827382738 0
74.4374437443744 0
74.6774677467747 0
74.9074907490749 0
75.2875287528753 0
75.4675467546755 0
75.7975797579758 0
75.987598759876 0
76.2076207620762 0
76.4576457645765 0
76.9376937693769 0
76.977697769777 0
77.2377237723772 0
77.4277427742774 0
78.0578057805781 0
78.2778277827783 0
79.0479047904791 0
79.2379237923792 0
79.7479747974798 0
79.8779877987799 0
79.94799479948 0
79.96799679968 0
79.98799879988 0
80.2780278027803 0
80.4580458045805 0
81.7481748174818 0
82.3882388238824 0
83.7083708370837 0
84.3084308430843 0
84.5284528452845 0
84.7884788478848 0
85.1285128512851 0
85.2385238523852 0
85.3185318531853 0
85.8685868586859 0
86.008600860086 0
86.0786078607861 0
86.2886288628863 0
87.8387838783878 0
87.9287928792879 0
88.2488248824883 0
88.6388638863886 0
89.008900890089 0
89.008900890089 0
89.2189218921892 0
89.7989798979898 0
89.7989798979898 0
89.9189918991899 0
89.9489948994899 0
90.0690069006901 0
90.2290229022902 0
90.3990399039904 0
92.0892089208921 0
92.1892189218922 0
92.2092209220922 0
92.6192619261926 0
93.3193319331933 0
93.5193519351935 0
93.6693669366937 0
94.4094409440944 0
94.4594459445945 0
94.5694569456946 0
95.5195519551955 0
96.5696569656966 0
97.5897589758976 0
97.8897889788979 0
98.1198119811981 0
98.7998799879988 0
98.8298829882988 0
98.8898889888989 0
98.9398939893989 0
99.3199319931993 0
0 0
0.26002600260026 0
0.83008300830083 0
1.94019401940194 0
2.03020302030203 0
2.48024802480248 0
2.83028302830283 0
4.02040204020402 0
4.33043304330433 0
4.71047104710471 0
5.82058205820582 0
6.25062506250625 0
7.24072407240724 0
7.31073107310731 0
7.53075307530753 0
7.63076307630763 0
7.77077707770777 0
8.55085508550855 0
8.89088908890889 0
9.13091309130913 0
9.73097309730973 0
10.4910491049105 0
10.951095109511 0
11.5111511151115 0
11.5911591159116 0
11.7611761176118 0
11.9011901190119 0
11.981198119812 0
12.3412341234123 0
12.3912391239124 0
12.8812881288129 0
12.9312931293129 0
13.9113911391139 0
14.5114511451145 0
15.6415641564156 0
15.9215921592159 0
15.9415941594159 0
16.2716271627163 0
16.3416341634163 0
16.6716671667167 0
16.9016901690169 0
17.1817181718172 0
17.2417241724172 0
17.981798179818 0
18.5718571857186 0
18.8918891889189 0
20.2620262026203 0
21.5421542154215 0
21.5821582158216 0
21.8521852185219 0
21.9121912191219 0
22.1222122212221 0
22.2022202220222 0
22.7622762276228 0
22.8522852285229 0
23.8223822382238 0
24.0824082408241 0
24.4924492449245 0
24.6324632463246 0
24.8524852485249 0
25.0525052505251 0
25.1025102510251 0
25.2525252525253 0
25.3725372537254 0
25.7325732573257 0
25.8025802580258 0
25.8725872587259 0
26.022602260226 0
26.5226522652265 0
26.8126812681268 0
27.3327332733273 0
29.2529252925293 0
29.5929592959296 0
30.2130213021302 0
30.6230623062306 0
30.6730673067307 0
30.8830883088309 0
31.2831283128313 0
31.4731473147315 0
32.4632463246325 0
32.6232623262326 0
32.8832883288329 0
32.8832883288329 0
33.7733773377338 0
34.0734073407341 0
34.2734273427343 0
34.5734573457346 0
34.5934593459346 0
35.2035203520352 0
36.7436743674367 0
37.4037403740374 0
37.4637463746375 0
38.1538153815382 0
39.2439243924392 0
40.0540054005401 0
40.1340134013401 0
40.4840484048405 0
40.4840484048405 0
40.7440744074407 0
41.0741074107411 0
41.1041104110411 0
41.3141314131413 0
41.7941794179418 0
42.8242824282428 0
43.0843084308431 0
43.1343134313431 0
45.4445444544454 0
45.7345734573457 0
46.8846884688469 0
48.5548554855486 0
48.7348734873487 0
48.954895489549 0
49.3049304930493 0
50.6250625062506 0
51.2851285128513 0
51.3151315131513 0
51.3351335133513 0
51.4551455145515 0
51.5551555155516 0
51.8551855185519 0
52.1252125212521 0
53.3853385338534 0
54.1754175417542 0
55.7455745574557 0
56.7356735673567 0
56.9256925692569 0
56.9456945694569 0
57.045704570457 0
57.1757175717572 0
57.955795579558 0
59.005900590059 0
61.2561256125613 0
62.4962496249625 0
62.7762776277628 0
62.8662866286629 0
63.3763376337634 0
63.4563456345635 0
64.2664266426643 0
64.8264826482648 0
65.1665166516652 0
65.1665166516652 0
65.3465346534654 0
66.2266226622662 0
66.3366336633663 0
67.1367136713671 0
67.3767376737674 0
67.4667466746675 0
67.5167516751675 0
67.6767676767677 0
68.3568356835684 0
69.3269326932693 0
69.8569856985699 0
70.00700070007 0
70.1470147014702 0
70.4170417041704 0
71.6671667166717 0
71.8671867186719 0
72.4472447244725 0
73.2373237323732 0
73.2573257325733 0
73.2673267326733 0
73.8373837383738 0
75.2275227522752 0
75.5975597559756 0
75.6375637563756 0
77.3477347734774 0
77.5977597759776 0
77.6177617761776 0
77.9277927792779 0
78.2378237823782 0
78.5278527852785 0
79.0479047904791 0
79.0879087908791 0
79.3879387938794 0
79.8479847984799 0
80.3780378037804 0
80.5180518051805 0
80.6780678067807 0
80.8080808080808 0
80.8180818081808 0
80.9480948094809 0
81.048104810481 0
81.6081608160816 0
82.0982098209821 0
83.1983198319832 0
83.2983298329833 0
83.3083308330833 0
83.3083308330833 0
83.4883488348835 0
84.3284328432843 0
84.3884388438844 0
85.2485248524852 0
86.028602860286 0
86.4386438643864 0
86.6086608660866 0
86.8286828682868 0
87.2587258725873 0
88.4288428842884 0
88.7588758875888 0
89.3289328932893 0
89.5689568956896 0
90.4490449044904 0
90.6290629062906 0
91.0791079107911 0
91.6091609160916 0
91.979197919792 0
92.3592359235924 0
92.7292729272927 0
93.4393439343934 0
93.6893689368937 0
93.7993799379938 0
94.3894389438944 0
94.9294929492949 0
95.039503950395 0
95.4595459545955 0
96.1196119611961 0
96.5096509650965 0
96.7396739673967 0
97.1897189718972 0
98.1098109810981 0
98.2898289828983 0
98.4198419841984 0
98.5198519851985 0
98.5898589858986 0
99.029902990299 0
99.3499349934994 0
0.48004800480048 0
0.56005600560056 0
0.58005800580058 0
1.44014401440144 0
1.69016901690169 0
2.78027802780278 0
3.04030403040304 0
3.88038803880388 0
4.000400040004 0
4.62046204620462 0
5.37053705370537 0
6.04060406040604 0
6.37063706370637 0
6.66066606660666 0
7.12071207120712 0
8.72087208720872 0
8.75087508750875 0
9.19091909190919 0
9.78097809780978 0
9.82098209820982 0
10.1310131013101 0
10.6710671067107 0
10.7510751075108 0
11.4111411141114 0
11.4311431143114 0
12.1812181218122 0
12.4112411241124 0
12.5212521252125 0
13.5913591359136 0
13.991399139914 0
15.1615161516152 0
15.7215721572157 0
15.7615761576158 0
16.2516251625163 0
16.3916391639164 0
16.5616561656166 0
16.8616861686169 0
17.041704170417 0
17.0717071707171 0
17.2417241724172 0
17.5417541754175 0
17.6617661766177 0
18.3218321832183 0
18.5218521852185 0
19.9319931993199 0
20.2820282028203 0
20.5920592059206 0
20.6520652065207 0
20.992099209921 0
21.2521252125213 0
21.6721672167217 0
22.0722072207221 0
22.3122312231223 0
22.4522452245225 0
23.4423442344234 0
23.7423742374237 0
24.0824082408241 0
24.6624662466247 0
24.9024902490249 0
25.4325432543254 0
26.3726372637264 0
27.2727272727273 0
27.3527352735274 0
27.3927392739274 0
27.4427442744274 0
27.6127612761276 0
28.022802280228 0
28.972897289729 0
29.0529052905291 0
29.2629262926293 0
29.5529552955296 0
29.5829582958296 0
29.6129612961296 0
30.2030203020302 0
30.4230423042304 0
31.0731073107311 0
31.3331333133313 0
31.8631863186319 0
31.9331933193319 0
31.9331933193319 0
32.2032203220322 0
32.3132313231323 0
32.9132913291329 0
33.043304330433 0
33.5533553355336 0
33.6033603360336 0
33.8233823382338 0
34.1434143414341 0
34.3734373437344 0
34.3934393439344 0
34.6034603460346 0
35.7635763576358 0
36.2336233623362 0
36.4636463646365 0
36.7036703670367 0
37.0937093709371 0
37.3637363736374 0
37.6037603760376 0
38.3438343834383 0
39.3739373937394 0
39.4139413941394 0
40.1340134013401 0
40.5740574057406 0
41.3041304130413 0
41.7941794179418 0
41.974197419742 0
42.6642664266427 0
42.974297429743 0
43.024302430243 0
43.2143214321432 0
44.1044104410441 0
44.4144414441444 0
44.5144514451445 0
44.6044604460446 0
44.994499449945 0
46.4946494649465 0
47.4347434743474 0
48.1148114811481 0
48.1648164816482 0
48.9148914891489 0
49.6349634963496 0
50.2050205020502 0
50.6150615061506 0
52.9052905290529 0
53.7953795379538 0
54.1454145414542 0
54.2854285428543 0
55.4155415541554 0
56.0656065606561 0
56.6756675667567 0
57.1257125712571 0
57.3257325732573 0
58.5458545854585 0
59.6859685968597 0
59.99599959996 0
60.6360636063606 0
60.966096609661 0
61.6261626162616 0
62.016201620162 0
62.4762476247625 0
62.5762576257626 0
62.7862786278628 0
62.966296629663 0
63.026302630263 0
63.4163416341634 0
63.7063706370637 0
64.2664266426643 0
65.1765176517652 0
66.3066306630663 0
66.9266926692669 0
67.4767476747675 0
67.5667566756676 0
69.2769276927693 0
69.3969396939694 0
69.5069506950695 0
69.6269626962696 0
69.9169916991699 0
70.1870187018702 0
70.6370637063706 0
71.1471147114711 0
71.8871887188719 0
72.0572057205721 0
72.1672167216722 0
72.4572457245725 0
72.7172717271727 0
72.8372837283728 0
73.6473647364736 0
73.6973697369737 0
73.8773877387739 0
74.1674167416742 0
74.3474347434744 0
74.8174817481748 0
74.9074907490749 0
75.8475847584758 0
76.0976097609761 0
76.3676367636764 0
77.8377837783778 0
78.0678067806781 0
78.3778377837784 0
78.7978797879788 0
79.1579157915792 0
79.2279227922792 0
79.2679267926793 0
79.5879587958796 0
79.6879687968797 0
80.2480248024802 0
80.5880588058806 0
80.9180918091809 0
82.4682468246825 0
83.3483348334833 0
83.4283428342834 0
83.4783478347835 0
84.9084908490849 0
85.4885488548855 0
85.8885888588859 0
86.4486448644865 0
86.9286928692869 0
87.0787078707871 0
87.5887588758876 0
87.7687768776878 0
88.028802880288 0
88.5688568856886 0
88.6788678867887 0
88.938893889389 0
89.028902890289 0
89.6089608960896 0
89.6289628962896 0
90.1290129012901 0
90.1490149014901 0
90.3090309030903 0
90.949094909491 0
91.9291929192919 0
92.0892089208921 0
92.3492349234924 0
92.4592459245925 0
92.5992599259926 0
93.6193619361936 0
93.6893689368937 0
95.0695069506951 0
96.2796279627963 0
96.3496349634964 0
96.6096609660966 0
97.0897089708971 0
97.1397139713971 0
97.3897389738974 0
97.4197419741974 0
97.8297829782978 0
98.6698669866987 0
98.7098709870987 0
99.3799379937994 0
1.18011801180118 0
1.79017901790179 0
1.93019301930193 0
2.68026802680268 0
2.76027602760276 0
4.14041404140414 0
4.21042104210421 0
5.69056905690569 0
5.94059405940594 0
6.06060606060606 0
6.36063606360636 0
7.07070707070707 0
7.16071607160716 0
7.18071807180718 0
8.41084108410841 0
9.04090409040904 0
9.41094109410941 0
10.0510051005101 0
10.6410641064106 0
10.9210921092109 0
12.8112811281128 0
13.1113111311131 0
13.7013701370137 0
14.1714171417142 0
14.2614261426143 0
14.2714271427143 0
14.5514551455146 0
14.6114611461146 0
14.6314631463146 0
15.2015201520152 0
15.7615761576158 0
15.981598159816 0
16.6516651665167 0
17.6617661766177 0
17.8217821782178 0
17.8517851785179 0
18.2518251825183 0
18.3918391839184 0
18.5218521852185 0
18.5318531853185 0
19.6019601960196 0
19.8619861986199 0
22.3822382238224 0
22.3922392239224 0
22.7222722272227 0
23.1523152315232 0
23.4623462346235 0
23.6423642364236 0
23.8523852385239 0
24.012401240124 0
24.5024502450245 0
24.5024502450245 0
25.3325332533253 0
25.6825682568257 0
26.042604260426 0
26.7226722672267 0
27.002700270027 0
27.1827182718272 0
27.1827182718272 0
27.3727372737274 0
27.5327532753275 0
27.8327832783278 0
27.962796279628 0
28.3528352835284 0
28.6228622862286 0
28.6228622862286 0
29.8729872987299 0
29.99299929993 0
30.1530153015302 0
30.5030503050305 0
31.9331933193319 0
32.5532553255326 0
33.4733473347335 0
33.8333833383338 0
33.993399339934 0
34.3334333433343 0
34.4534453445345 0
34.4934493449345 0
36.003600360036 0
36.6636663666367 0
36.9136913691369 0
37.3537353735374 0
37.7937793779378 0
37.8137813781378 0
38.4038403840384 0
38.7238723872387 0
38.8838883888389 0
39.043904390439 0
39.8639863986399 0
40.01400140014 0
40.4340434043404 0
40.984098409841 0
42.4942494249425 0
42.7442744274427 0
42.7542754275428 0
45.4445444544454 0
46.5246524652465 0
47.7147714771477 0
50.8750875087509 0
51.4651465146515 0
51.5651565156516 0
51.9251925192519 0
52.005200520052 0
53.9053905390539 0
56.6556655665567 0
56.6756675667567 0
56.9056905690569 0
57.1057105710571 0
57.2357235723572 0
57.4857485748575 0
57.8557855785579 0
58.1158115811581 0
58.7358735873587 0
59.0659065906591 0
59.0659065906591 0
59.6259625962596 0
59.7559755975598 0
59.98599859986 0
60.3260326032603 0
60.6260626062606 0
60.8860886088609 0
61.4661466146615 0
61.4761476147615 0
62.2162216221622 0
63.6663666366637 0
63.7663766376638 0
64.6564656465647 0
65.4865486548655 0
66.2966296629663 0
67.1967196719672 0
68.8268826882688 0
68.8368836883688 0
68.8968896889689 0
68.9468946894689 0
69.1169116911691 0
69.3769376937694 0
69.6869686968697 0
70.8870887088709 0
71.1571157115712 0
71.5371537153715 0
71.8371837183718 0
72.8772877287729 0
76.2976297629763 0
76.4176417641764 0
76.6976697669767 0
76.967696769677 0
77.1977197719772 0
77.2477247724773 0
77.4577457745775 0
77.9077907790779 0
78.8978897889789 0
79.0779077907791 0
79.0979097909791 0
79.2479247924793 0
79.2979297929793 0
79.8479847984799 0
79.9279927992799 0
80.0680068006801 0
80.3680368036804 0
80.4280428042804 0
80.7580758075808 0
81.8481848184819 0
82.2482248224823 0
82.7782778277828 0
82.8282828282828 0
82.958295829583 0
83.2583258325833 0
83.7883788378838 0
83.8083808380838 0
83.8383838383838 0
83.9183918391839 0
84.2784278427843 0
84.3184318431843 0
84.3784378437844 0
84.6384638463846 0
84.6684668466847 0
86.8486848684869 0
86.9186918691869 0
87.5687568756876 0
88.1888188818882 0
88.3588358835884 0
89.3689368936894 0
89.4989498949895 0
89.5589558955896 0
89.6989698969897 0
90.0590059005901 0
90.0990099009901 0
91.0791079107911 0
91.1691169116912 0
91.7091709170917 0
91.9391939193919 0
91.989198919892 0
92.2192219221922 0
93.1593159315932 0
93.4793479347935 0
93.8693869386939 0
93.9293929392939 0
94.4094409440944 0
94.4694469446945 0
94.5794579457946 0
95.3595359535954 0
95.7695769576958 0
96.3896389638964 0
96.3896389638964 0
96.3996399639964 0
97.019701970197 0
97.4797479747975 0
97.4797479747975 0
97.6897689768977 0
97.8397839783978 0
98.0498049804981 0
98.2398239823982 0
98.9198919891989 0
99.6199619961996 0
99.8899889988999 0
0.21002100210021 0
1.03010301030103 0
1.35013501350135 0
1.5001500150015 0
1.87018701870187 0
2.13021302130213 0
2.31023102310231 0
2.46024602460246 0
3.66036603660366 0
4.04040404040404 0
4.86048604860486 0
4.94049404940494 0
5.28052805280528 0
5.4005400540054 0
6.12061206120612 0
6.44064406440644 0
7.21072107210721 0
7.59075907590759 0
7.62076207620762 0
8.07080708070807 0
8.12081208120812 0
8.78087808780878 0
9.21092109210921 0
9.45094509450945 0
10.4010401040104 0
11.1711171117112 0
12.1712171217122 0
13.2813281328133 0
13.6213621362136 0
14.031403140314 0
14.0914091409141 0
14.4814481448145 0
14.9114911491149 0
15.0715071507151 0
15.1115111511151 0
15.4115411541154 0
15.5215521552155 0
15.6315631563156 0
15.6715671567157 0
15.7115711571157 0
16.4916491649165 0
16.8116811681168 0
17.021702170217 0
17.0617061706171 0
17.1217121712171 0
17.3717371737174 0
18.3718371837184 0
18.6218621862186 0
18.7018701870187 0
19.1819181918192 0
19.98199819982 0
20.3320332033203 0
20.5220522052205 0
20.8720872087209 0
21.4821482148215 0
21.7921792179218 0
21.8821882188219 0
22.5822582258226 0
23.1023102310231 0
23.4423442344234 0
23.6023602360236 0
23.6523652365237 0
24.022402240224 0
24.3824382438244 0
25.5925592559256 0
25.7025702570257 0
25.8425842584258 0
26.3026302630263 0
26.5126512651265 0
26.7926792679268 0
27.3527352735274 0
27.4827482748275 0
27.5827582758276 0
28.0728072807281 0
28.3828382838284 0
28.5628562856286 0
28.8828882888289 0
29.4429442944294 0
29.6229622962296 0
32.4432443244324 0
32.4932493249325 0
32.8032803280328 0
32.8032803280328 0
33.1533153315332 0
33.8633863386339 0
33.9233923392339 0
33.9233923392339 0
34.7434743474347 0
35.0935093509351 0
35.4635463546355 0
36.993699369937 0
37.3737373737374 0
37.8537853785379 0
38.7138713871387 0
40.0740074007401 0
40.1740174017402 0
40.3840384038404 0
41.0841084108411 0
41.1941194119412 0
41.2741274127413 0
42.7042704270427 0
42.7542754275428 0
43.3743374337434 0
43.6743674367437 0
43.7043704370437 0
44.1444144414441 0
47.7247724772477 0
47.8747874787479 0
48.004800480048 0
50.4750475047505 0
50.8450845084508 0
52.6752675267527 0
54.5154515451545 0
54.8454845484548 0
55.1355135513551 0
57.5557555755576 0
59.2359235923592 0
60.8560856085609 0
61.4861486148615 0
61.956195619562 0
62.7262726272627 0
63.8763876387639 0
64.036403640364 0
64.2464246424642 0
64.3964396439644 0
64.8364836483648 0
64.8964896489649 0
65.3465346534654 0
66.1966196619662 0
66.9366936693669 0
67.006700670067 0
67.2767276727673 0
67.3567356735674 0
67.8467846784679 0
68.6068606860686 0
70.0470047004701 0
70.1670167016702 0
70.2070207020702 0
72.2072207220722 0
72.5572557255726 0
72.6272627262726 0
73.7173717371737 0
74.2374237423742 0
74.2874287428743 0
75.027502750275 0
75.7475747574757 0
75.7475747574757 0
75.8275827582758 0
76.6576657665767 0
77.0877087708771 0
77.1177117711771 0
77.1577157715772 0
77.5077507750775 0
78.1478147814781 0
78.3978397839784 0
78.4878487848785 0
78.6178617861786 0
79.3579357935794 0
80.0880088008801 0
80.1280128012801 0
80.9480948094809 0
81.028102810281 0
81.4581458145815 0
81.5681568156816 0
82.1082108210821 0
82.6382638263826 0
82.6682668266827 0
82.7482748274827 0
82.7982798279828 0
82.988298829883 0
83.4283428342834 0
83.8983898389839 0
84.038403840384 0
84.2184218421842 0
84.4484448444845 0
84.5484548454846 0
84.9284928492849 0
85.2485248524852 0
85.4985498549855 0
85.5485548554855 0
85.8385838583858 0
86.1786178617862 0
86.1986198619862 0
86.5086508650865 0
86.7886788678868 0
87.8487848784878 0
88.2188218821882 0
88.3588358835884 0
88.8188818881888 0
88.958895889589 0
89.018901890189 0
89.2689268926893 0
90.6990699069907 0
90.999099909991 0
91.7191719171917 0
92.0992099209921 0
92.7692769276928 0
93.1593159315932 0
93.7593759375938 0
94.1594159415942 0
94.5394539453945 0
94.7194719471947 0
94.969496949695 0
95.4195419541954 0
95.5995599559956 0
95.7295729572957 0
95.7795779577958 0
96.5896589658966 0
96.6696669666967 0
97.2097209720972 0
97.3197319731973 0
97.3197319731973 0
97.3997399739974 0
97.6697669766977 0
97.7897789778978 0
97.959795979598 0
98.3498349834984 0
98.6098609860986 0
98.949894989499 0
99.2799279927993 0
99.8299829982998 0
99.9399939993999 0
1.12011201120112 0
1.27012701270127 0
1.43014301430143 0
2.36023602360236 0
2.93029302930293 0
3.52035203520352 0
3.85038503850385 0
4.000400040004 0
4.57045704570457 0
4.74047404740474 0
6.24062406240624 0
6.96069606960696 0
7.1007100710071 0
8.07080708070807 0
8.16081608160816 0
8.33083308330833 0
8.35083508350835 0
9.39093909390939 0
9.64096409640964 0
10.3010301030103 0
10.5010501050105 0
10.5110511051105 0
10.6410641064106 0
10.7110711071107 0
11.3011301130113 0
11.3011301130113 0
11.7811781178118 0
12.0612061206121 0
12.1112111211121 0
12.4812481248125 0
12.8112811281128 0
12.8712871287129 0
13.1913191319132 0
13.2013201320132 0
13.2413241324132 0
13.4913491349135 0
13.7713771377138 0
13.7913791379138 0
14.6914691469147 0
14.9314931493149 0
15.3715371537154 0
16.4516451645165 0
16.7816781678168 0
16.971697169717 0
17.2917291729173 0
17.3117311731173 0
17.3717371737174 0
17.4817481748175 0
17.6317631763176 0
17.7317731773177 0
17.7817781778178 0
19.0819081908191 0
20.1620162016202 0
20.3920392039204 0
20.4620462046205 0
20.6920692069207 0
21.042104210421 0
21.6821682168217 0
21.8621862186219 0
21.8621862186219 0
21.8721872187219 0
21.8821882188219 0
22.1522152215222 0
22.3622362236224 0
22.3922392239224 0
22.5022502250225 0
22.5422542254225 0
22.6622662266227 0
23.7923792379238 0
24.1924192419242 0
24.6024602460246 0
24.6124612461246 0
24.7024702470247 0
24.9324932493249 0
26.4726472647265 0
27.2427242724272 0
27.4127412741274 0
27.5827582758276 0
27.9027902790279 0
27.9427942794279 0
28.2428242824282 0
28.3628362836284 0
29.1329132913291 0
29.4829482948295 0
29.8129812981298 0
29.98299829983 0
31.2931293129313 0
31.3831383138314 0
31.4031403140314 0
31.8031803180318 0
32.5932593259326 0
33.2433243324332 0
33.953395339534 0
34.5934593459346 0
36.1636163616362 0
36.8136813681368 0
36.953695369537 0
36.993699369937 0
37.7937793779378 0
38.993899389939 0
39.1839183918392 0
39.4439443944394 0
40.2640264026403 0
41.2041204120412 0
41.3541354135414 0
41.8741874187419 0
42.3442344234423 0
43.4643464346435 0
44.014401440144 0
44.034403440344 0
44.5144514451445 0
44.7044704470447 0
45.2545254525453 0
45.5445544554455 0
45.8045804580458 0
45.8345834583458 0
46.4246424642464 0
46.5846584658466 0
47.5147514751475 0
47.6747674767477 0
48.2348234823482 0
48.4848484848485 0
49.1749174917492 0
49.5149514951495 0
51.9351935193519 0
52.5952595259526 0
54.0854085408541 0
55.8855885588559 0
57.2657265726573 0
59.4059405940594 0
60.1060106010601 0
61.0861086108611 0
61.1461146114612 0
61.3561356135614 0
61.7261726172617 0
61.8261826182618 0
62.4462446244625 0
62.976297629763 0
63.0763076307631 0
63.8663866386639 0
63.956395639564 0
64.0864086408641 0
64.5964596459646 0
65.4265426542654 0
65.6265626562656 0
66.0866086608661 0
66.1066106610661 0
66.4366436643664 0
66.7966796679668 0
67.4267426742674 0
67.946794679468 0
68.0568056805681 0
68.3968396839684 0
68.6468646864686 0
69.1869186918692 0
69.3169316931693 0
70.0770077007701 0
70.1370137013701 0
70.3870387038704 0
71.4871487148715 0
71.9071907190719 0
71.9271927192719 0
72.007200720072 0
73.2073207320732 0
73.8073807380738 0
74.3574357435744 0
74.3774377437744 0
74.6974697469747 0
74.7274727472747 0
75.3775377537754 0
75.4475447544754 0
75.5275527552755 0
75.5575557555756 0
76.1176117611761 0
76.1276127612761 0
76.2776277627763 0
76.9176917691769 0
77.4677467746775 0
77.4877487748775 0
77.6677667766777 0
77.7177717771777 0
78.1178117811781 0
79.1579157915792 0
80.2780278027803 0
80.5780578057806 0
80.7080708070807 0
80.7680768076808 0
81.1881188118812 0
81.4481448144815 0
81.5181518151815 0
81.5681568156816 0
82.0482048204821 0
82.0982098209821 0
82.8982898289829 0
83.4683468346835 0
84.988498849885 0
85.2285228522852 0
85.5085508550855 0
85.5585558555856 0
86.2786278627863 0
86.2986298629863 0
86.7186718671867 0
86.988698869887 0
87.0887088708871 0
87.6487648764876 0
87.6487648764876 0
88.6588658865887 0
88.6988698869887 0
89.4889488948895 0
89.7389738973897 0
90.3590359035904 0
90.4690469046905 0
90.6990699069907 0
91.3491349134914 0
91.4591459145915 0
92.0592059205921 0
92.8392839283928 0
94.0894089408941 0
94.5294529452945 0
95.1895189518952 0
95.5495549554956 0
95.6095609560956 0
95.9095909590959 0
96.2896289628963 0
96.4196419641964 0
96.9396939693969 0
96.969696969697 0
97.1497149714972 0
97.4797479747975 0
97.5897589758976 0
97.5897589758976 0
97.7697769776978 0
97.7697769776978 0
98.3798379837984 0
98.4998499849985 0
98.8598859885989 0
99.0699069906991 0
99.2599259925993 0
99.9499949994999 0
99.9799979998 0
0.34003400340034 0
1.16011601160116 0
1.34013401340134 0
1.69016901690169 0
1.81018101810181 0
2.74027402740274 0
3.27032703270327 0
3.61036103610361 0
3.62036203620362 0
4.03040304030403 0
4.28042804280428 0
4.56045604560456 0
5.000500050005 0
5.26052605260526 0
5.72057205720572 0
6.25062506250625 0
6.91069106910691 0
6.99069906990699 0
7.08070807080708 0
7.51075107510751 0
7.71077107710771 0
8.44084408440844 0
8.82088208820882 0
9.11091109110911 0
9.75097509750975 0
10.951095109511 0
11.2411241124112 0
11.4111411141114 0
11.8911891189119 0
11.9411941194119 0
12.0612061206121 0
12.7212721272127 0
12.971297129713 0
13.3013301330133 0
14.1114111411141 0
14.7714771477148 0
14.9414941494149 0
14.961496149615 0
14.961496149615 0
16.1516151615162 0
16.6516651665167 0
17.4717471747175 0
17.991799179918 0
19.2919291929193 0
19.4119411941194 0
19.5419541954195 0
19.8319831983198 0
20.2120212021202 0
21.2521252125213 0
21.3521352135214 0
21.9121912191219 0
21.9321932193219 0
22.0922092209221 0
22.5922592259226 0
22.6022602260226 0
22.8322832283228 0
22.9122912291229 0
23.1523152315232 0
24.4424442444244 0
24.6824682468247 0
26.5226522652265 0
27.5627562756276 0
27.6127612761276 0
27.7027702770277 0
28.0528052805281 0
28.0728072807281 0
28.6228622862286 0
29.0529052905291 0
29.1629162916292 0
29.5829582958296 0
29.7629762976298 0
30.1530153015302 0
30.3130313031303 0
30.7330733073307 0
30.8830883088309 0
31.0631063106311 0
31.4931493149315 0
31.5431543154315 0
32.6732673267327 0
32.8032803280328 0
33.6433643364336 0
33.8333833383338 0
34.3834383438344 0
35.0635063506351 0
35.5535553555356 0
36.1236123612361 0
36.6136613661366 0
37.4937493749375 0
37.5337533753375 0
37.993799379938 0
38.023802380238 0
38.4438443844384 0
39.2639263926393 0
39.5039503950395 0
40.1440144014401 0
41.7541754175418 0
41.8941894189419 0
42.7942794279428 0
43.9343934393439 0
44.8444844484448 0
45.3845384538454 0
45.8745874587459 0
46.6046604660466 0
46.6646664666467 0
46.7346734673467 0
47.2547254725473 0
47.6947694769477 0
49.1449144914491 0
49.5049504950495 0
49.7549754975498 0
51.2551255125513 0
52.0652065206521 0
52.0852085208521 0
52.9352935293529 0
54.3854385438544 0
55.4355435543554 0
55.7755775577558 0
56.0756075607561 0
56.8456845684568 0
57.1257125712571 0
57.1457145714571 0
58.4058405840584 0
58.4458445844584 0
58.6758675867587 0
60.03600360036 0
60.8360836083608 0
61.6261626162616 0
61.8561856185619 0
61.9261926192619 0
62.3762376237624 0
62.9062906290629 0
63.3463346334633 0
63.6163616361636 0
63.7963796379638 0
64.2164216421642 0
64.4264426442644 0
65.2665266526653 0
68.7168716871687 0
69.0669066906691 0
69.4869486948695 0
69.9169916991699 0
69.94699469947 0
70.6170617061706 0
70.967096709671 0
71.4271427142714 0
72.6172617261726 0
73.4373437343734 0
73.4973497349735 0
73.8773877387739 0
74.2874287428743 0
74.7974797479748 0
75.5175517551755 0
76.3676367636764 0
76.7776777677768 0
76.9076907690769 0
78.037803780378 0
78.4278427842784 0
78.967896789679 0
79.1379137913791 0
79.3279327932793 0
79.8279827982798 0
82.1682168216822 0
82.1682168216822 0
83.9383938393839 0
84.1384138413841 0
84.3384338433843 0
84.6284628462846 0
85.1785178517852 0
85.2485248524852 0
85.3285328532853 0
85.3685368536854 0
85.6385638563856 0
85.7985798579858 0
86.4086408640864 0
86.7586758675868 0
87.0687068706871 0
87.1287128712871 0
88.1588158815882 0
88.3888388838884 0
88.6188618861886 0
89.038903890389 0
89.2189218921892 0
90.1190119011901 0
90.6090609060906 0
90.6590659065907 0
91.1291129112911 0
91.969196919692 0
92.4992499249925 0
92.8292829282928 0
94.4994499449945 0
95.019501950195 0
95.6695669566957 0
96.4596459645965 0
97.2397239723972 0
97.3497349734973 0
97.5997599759976 0
97.6597659765977 0
97.8097809780978 0
98.1398139813981 0
98.7098709870987 0
98.8498849884989 0
99.1099109910991 0
99.3899389938994 0
99.5899589958996 0
0.59005900590059 0
0.6000600060006 0
0.89008900890089 0
1.39013901390139 0
1.39013901390139 0
1.66016601660166 0
2.16021602160216 0
2.32023202320232 0
2.49024902490249 0
2.6002600260026 0
3.91039103910391 0
4.68046804680468 0
4.9004900490049 0
5.65056505650565 0
7.17071707170717 0
7.17071707170717 0
7.99079907990799 0
8.59085908590859 0
9.64096409640964 0
9.84098409840984 0
9.86098609860986 0
9.89098909890989 0
10.4910491049105 0
11.0611061106111 0
11.3711371137114 0
11.6711671167117 0
11.991199119912 0
12.1612161216122 0
12.4512451245125 0
13.5513551355136 0
13.5913591359136 0
13.6813681368137 0
14.4214421442144 0
14.4514451445145 0
14.5914591459146 0
15.1915191519152 0
15.6015601560156 0
16.0616061606161 0
16.2816281628163 0
16.4416441644164 0
16.6716671667167 0
16.6816681668167 0
16.7516751675168 0
16.7816781678168 0
16.9216921692169 0
17.2617261726173 0
17.6917691769177 0
18.1118111811181 0
18.1718171817182 0
18.2318231823182 0
19.8519851985199 0
22.4322432243224 0
23.4023402340234 0
23.8623862386239 0
24.1824182418242 0
24.5324532453245 0
24.8224822482248 0
25.2625262526253 0
25.4025402540254 0
26.1326132613261 0
26.6926692669267 0
26.7326732673267 0
27.042704270427 0
27.1927192719272 0
27.3227322732273 0
27.8627862786279 0
28.1728172817282 0
28.6828682868287 0
28.7928792879288 0
29.8529852985299 0
30.02300230023 0
30.1630163016302 0
30.4730473047305 0
30.6030603060306 0
30.7130713071307 0
30.8330833083308 0
31.1831183118312 0
31.2431243124312 0
31.4431443144314 0
31.9231923192319 0
32.0832083208321 0
33.0733073307331 0
33.3633363336334 0
33.963396339634 0
34.033403340334 0
34.1634163416342 0
34.8634863486349 0
35.0535053505351 0
35.0535053505351 0
35.4735473547355 0
35.5635563556356 0
36.8536853685369 0
36.8536853685369 0
37.2237223722372 0
37.7237723772377 0
38.0838083808381 0
38.7838783878388 0
39.3439343934393 0
40.5040504050405 0
40.964096409641 0
42.5842584258426 0
42.954295429543 0
43.5243524352435 0
43.5543554355436 0
43.6943694369437 0
43.7643764376438 0
44.2844284428443 0
45.1445144514451 0
49.3249324932493 0
51.0951095109511 0
51.1551155115512 0
52.3252325232523 0
53.7853785378538 0
53.7853785378538 0
55.8255825582558 0
55.9255925592559 0
55.965596559656 0
55.985598559856 0
56.5356535653565 0
56.7056705670567 0
57.3057305730573 0
57.3857385738574 0
58.2458245824582 0
58.2858285828583 0
59.045904590459 0
59.5859585958596 0
60.2760276027603 0
60.3560356035604 0
62.6662666266627 0
64.4364436443644 0
65.3665366536654 0
65.5765576557656 0
65.7765776577658 0
65.8965896589659 0
66.4566456645665 0
66.6766676667667 0
67.3067306730673 0
67.3467346734674 0
68.3368336833683 0
69.0669066906691 0
69.3169316931693 0
69.5269526952695 0
69.5369536953695 0
70.0770077007701 0
70.3170317031703 0
70.5770577057706 0
70.8070807080708 0
70.9170917091709 0
72.017201720172 0
72.8372837283728 0
73.0673067306731 0
73.7673767376738 0
74.2174217421742 0
75.3175317531753 0
75.3375337533753 0
75.5275527552755 0
75.8375837583758 0
75.8475847584758 0
76.1976197619762 0
76.2276227622762 0
76.2776277627763 0
76.4176417641764 0
76.4276427642764 0
76.4576457645765 0
76.5676567656766 0
76.6476647664767 0
76.8676867686769 0
77.3077307730773 0
78.4778477847785 0
78.7178717871787 0
78.7978797879788 0
79.0679067906791 0
79.2379237923792 0
79.4779477947795 0
79.5379537953795 0
79.6479647964797 0
79.7679767976798 0
81.1681168116812 0
81.8881888188819 0
81.998199819982 0
82.0682068206821 0
82.1082108210821 0
82.4782478247825 0
82.5882588258826 0
82.8982898289829 0
83.7183718371837 0
83.7783778377838 0
84.3784378437844 0
84.8384838483848 0
85.4485448544854 0
85.7785778577858 0
86.1486148614862 0
86.998699869987 0
87.6287628762876 0
88.5888588858886 0
88.5988598859886 0
88.6788678867887 0
88.8688868886889 0
89.3789378937894 0
89.4489448944895 0
89.7189718971897 0
89.8689868986899 0
89.9089908990899 0
90.3590359035904 0
90.6890689068907 0
90.8190819081908 0
91.0691069106911 0
91.1691169116912 0
91.3891389138914 0
91.6091609160916 0
92.1292129212921 0
92.4192419241924 0
92.5092509250925 0
93.6093609360936 0
93.989398939894 0
94.1494149414942 0
94.3594359435944 0
94.7494749474948 0
94.7694769476948 0
95.2495249524952 0
95.4195419541954 0
95.6995699569957 0
95.8495849584959 0
96.3596359635964 0
97.1897189718972 0
97.4097409740974 0
97.4097409740974 0
97.4697469746975 0
97.6497649764977 0
98.4698469846985 0
98.8098809880988 0
98.8498849884989 0
99.1299129912991 0
99.2999299929993 0
99.4799479947995 0
99.6799679967997 0
0.16001600160016 0
0.26002600260026 0
0.79007900790079 0
0.95009500950095 0
1.33013301330133 0
1.8001800180018 0
3.27032703270327 0
3.65036503650365 0
3.98039803980398 0
4.7004700470047 0
4.7004700470047 0
6.19061906190619 0
6.23062306230623 0
6.36063606360636 0
6.78067806780678 0
7.84078407840784 0
7.97079707970797 0
8.72087208720872 0
8.81088108810881 0
9.32093209320932 0
10.4310431043104 0
10.8410841084108 0
10.8710871087109 0
10.9210921092109 0
11.5311531153115 0
11.6011601160116 0
12.8412841284128 0
12.8812881288129 0
13.4013401340134 0
13.6213621362136 0
14.0714071407141 0
15.1115111511151 0
15.2315231523152 0
15.4915491549155 0
15.7115711571157 0
16.031603160316 0
16.1616161616162 0
16.7916791679168 0
17.7117711771177 0
17.8117811781178 0
18.3118311831183 0
18.3418341834183 0
18.4618461846185 0
18.4818481848185 0
18.6418641864186 0
18.9118911891189 0
19.1619161916192 0
19.3419341934193 0
19.8319831983198 0
19.9019901990199 0
20.3720372037204 0
20.3820382038204 0
20.4820482048205 0
20.6020602060206 0
21.2821282128213 0
21.7221722172217 0
22.2322232223222 0
22.3122312231223 0
22.3822382238224 0
23.6723672367237 0
23.7523752375238 0
24.2024202420242 0
24.3924392439244 0
24.9424942494249 0
25.8125812581258 0
26.1626162616262 0
26.6826682668267 0
28.4528452845285 0
29.4629462946295 0
29.4929492949295 0
30.0830083008301 0
30.2330233023302 0
30.6330633063306 0
31.4531453145315 0
33.4133413341334 0
34.3334333433343 0
34.4034403440344 0
35.023502350235 0
35.1335133513351 0
38.0738073807381 0
38.3738373837384 0
38.4238423842384 0
38.7938793879388 0
38.8438843884388 0
39.0739073907391 0
39.2739273927393 0
39.4139413941394 0
40.2040204020402 0
40.3040304030403 0
41.7641764176418 0
42.1242124212421 0
42.1542154215422 0
42.5142514251425 0
43.7643764376438 0
44.024402440244 0
45.2845284528453 0
45.4345434543454 0
45.6945694569457 0
46.6346634663466 0
46.974697469747 0
48.1248124812481 0
48.2148214821482 0
48.4948494849485 0
49.4949494949495 0
50.975097509751 0
51.7651765176518 0
52.955295529553 0
53.4753475347535 0
53.5853585358536 0
54.3454345434543 0
54.4854485448545 0
54.7754775477548 0
55.4155415541554 0
55.7755775577558 0
57.5557555755576 0
57.6857685768577 0
58.1558155815582 0
58.2458245824582 0
59.3659365936594 0
59.4159415941594 0
60.02600260026 0
60.2460246024602 0
60.3260326032603 0
62.2162216221622 0
62.8162816281628 0
63.1663166316632 0
63.8263826382638 0
66.4366436643664 0
66.5166516651665 0
67.6467646764677 0
67.7667766776678 0
68.0968096809681 0
68.3068306830683 0
68.8068806880688 0
68.9168916891689 0
69.6069606960696 0
70.2570257025703 0
70.6270627062706 0
70.6770677067707 0
70.9270927092709 0
71.4171417141714 0
71.4371437143714 0
71.4471447144714 0
71.5971597159716 0
71.7671767176718 0
71.9271927192719 0
72.4172417241724 0
72.5772577257726 0
72.8972897289729 0
73.1273127312731 0
74.2774277427743 0
74.3074307430743 0
74.4574457445745 0
74.6974697469747 0
74.8774877487749 0
75.6275627562756 0
75.8075807580758 0
76.6576657665767 0
77.0677067706771 0
77.3177317731773 0
77.5377537753775 0
78.4878487848785 0
80.2780278027803 0
80.7880788078808 0
80.968096809681 0
81.0981098109811 0
81.2381238123812 0
81.3781378137814 0
81.8281828182818 0
81.8781878187819 0
82.9382938293829 0
83.1083108310831 0
83.1983198319832 0
84.4584458445845 0
84.4784478447845 0
86.6086608660866 0
86.8986898689869 0
87.1587158715872 0
87.1787178717872 0
88.2088208820882 0
88.3288328832883 0
88.4288428842884 0
88.7488748874888 0
89.3689368936894 0
89.6089608960896 0
89.97899789979 0
91.1091109110911 0
91.2191219121912 0
91.3891389138914 0
91.6991699169917 0
91.7191719171917 0
92.1892189218922 0
92.8692869286929 0
93.7493749374938 0
93.979397939794 0
94.039403940394 0
94.5394539453945 0
94.5794579457946 0
94.8194819481948 0
95.019501950195 0
95.4895489548955 0
95.7295729572957 0
95.7695769576958 0
95.8495849584959 0
96.4596459645965 0
96.999699969997 0
97.5897589758976 0
98.979897989799 0
99.5699569956996 0
99.6199619961996 0
99.8099809980998 0
0.02000200020002 0
0.84008400840084 0
2.96029602960296 0
2.97029702970297 0
3.41034103410341 0
4.69046904690469 0
4.78047804780478 0
4.91049104910491 0
6.15061506150615 0
6.89068906890689 0
6.97069706970697 0
7.01070107010701 0
7.33073307330733 0
7.35073507350735 0
7.59075907590759 0
7.8007800780078 0
8.09080908090809 0
8.37083708370837 0
8.56085608560856 0
9.02090209020902 0
9.07090709070907 0
9.29092909290929 0
9.4009400940094 0
9.77097709770977 0
10.2710271027103 0
10.3010301030103 0
10.4310431043104 0
11.1211121112111 0
11.2711271127113 0
11.4011401140114 0
11.6511651165117 0
12.2112211221122 0
12.3612361236124 0
12.7812781278128 0
12.8712871287129 0
13.021302130213 0
13.0813081308131 0
14.0914091409141 0
14.1314131413141 0
14.6914691469147 0
15.4715471547155 0
16.0716071607161 0
16.6116611661166 0
16.7816781678168 0
17.5217521752175 0
18.6218621862186 0
19.1319131913191 0
19.2519251925193 0
20.1720172017202 0
20.4620462046205 0
20.5620562056206 0
20.5820582058206 0
20.8320832083208 0
21.4721472147215 0
21.5321532153215 0
21.6521652165217 0
23.0723072307231 0
23.4923492349235 0
23.6123612361236 0
24.3624362436244 0
24.4624462446245 0
24.6824682468247 0
25.2025202520252 0
26.8826882688269 0
27.042704270427 0
28.4128412841284 0
29.1929192919292 0
29.2429242924292 0
29.8429842984298 0
29.8929892989299 0
30.00300030003 0
30.4330433043304 0
30.4330433043304 0
30.5430543054305 0
30.9430943094309 0
31.4331433143314 0
31.4531453145315 0
31.4731473147315 0
31.5631563156316 0
31.9031903190319 0
32.1732173217322 0
32.4032403240324 0
32.4132413241324 0
32.8632863286329 0
33.0933093309331 0
33.1833183318332 0
33.4333433343334 0
33.4533453345335 0
33.8933893389339 0
33.9333933393339 0
33.9433943394339 0
34.2134213421342 0
34.2734273427343 0
34.6834683468347 0
34.7634763476348 0
35.1235123512351 0
36.4436443644364 0
37.2337233723372 0
37.2437243724372 0
37.7837783778378 0
38.033803380338 0
38.4638463846385 0
39.4439443944394 0
40.5440544054405 0
40.8340834083408 0
43.0643064306431 0
43.2043204320432 0
43.4043404340434 0
43.9343934393439 0
44.7044704470447 0
45.014501450145 0
45.7945794579458 0
46.8146814681468 0
48.4248424842484 0
50.4050405040504 0
51.0951095109511 0
51.5051505150515 0
51.7851785178518 0
51.8751875187519 0
52.0952095209521 0
54.3854385438544 0
54.4054405440544 0
54.6254625462546 0
54.8154815481548 0
55.0755075507551 0
56.4656465646565 0
56.4756475647565 0
56.7456745674567 0
57.5457545754576 0
58.4358435843584 0
59.3559355935594 0
59.98599859986 0
60.7160716071607 0
63.2163216321632 0
63.4163416341634 0
64.2864286428643 0
64.976497649765 0
66.4366436643664 0
67.036703670367 0
67.4667466746675 0
68.1568156815682 0
69.006900690069 0
69.2169216921692 0
71.5171517151715 0
72.6972697269727 0
73.4773477347735 0
73.6573657365737 0
73.8273827382738 0
74.8474847484749 0
74.8774877487749 0
75.3075307530753 0
75.3175317531753 0
76.2776277627763 0
76.6676667666767 0
77.1077107710771 0
77.8677867786779 0
78.4378437843784 0
78.4778477847785 0
78.6978697869787 0
79.8179817981798 0
80.2280228022802 0
80.6080608060806 0
80.6780678067807 0
81.4181418141814 0
81.8281828182818 0
82.2082208220822 0
82.8682868286829 0
82.968296829683 0
83.1083108310831 0
83.5383538353835 0
84.5784578457846 0
84.7084708470847 0
84.968496849685 0
85.1985198519852 0
85.3485348534853 0
85.3985398539854 0
86.1386138613861 0
86.4386438643864 0
87.1587158715872 0
87.2687268726873 0
87.5687568756876 0
87.7187718771877 0
88.0588058805881 0
88.2588258825883 0
90.1290129012901 0
90.9190919091909 0
91.2291229122912 0
92.0492049204921 0
92.0992099209921 0
92.4192419241924 0
93.4393439343934 0
93.8993899389939 0
94.3894389438944 0
94.4194419441944 0
94.7394739473947 0
94.959495949595 0
95.1795179517952 0
95.2095209520952 0
95.3295329532953 0
95.8395839583958 0
96.1996199619962 0
96.2196219621962 0
96.2596259625963 0
96.8596859685969 0
97.0997099709971 0
97.1597159715972 0
97.1797179717972 0
97.5597559755976 0
97.8997899789979 0
98.1998199819982 0
98.7498749874988 0
98.8498849884989 0
99.0599059905991 0
99.7099709970997 0
99.9299929992999 0
0.24002400240024 0
1.33013301330133 0
1.39013901390139 0
1.5001500150015 0
1.57015701570157 0
3.48034803480348 0
3.59035903590359 0
4.06040604060406 0
4.86048604860486 0
6.2006200620062 0
6.46064606460646 0
6.72067206720672 0
6.8006800680068 0
6.94069406940694 0
7.74077407740774 0
8.1008100810081 0
8.26082608260826 0
8.34083408340834 0
8.39083908390839 0
8.43084308430843 0
10.6110611061106 0
11.1211121112111 0
11.2811281128113 0
11.5411541154115 0
12.041204120412 0
12.5912591259126 0
13.0713071307131 0
13.2713271327133 0
13.4513451345135 0
14.4914491449145 0
14.7814781478148 0
14.8414841484148 0
15.001500150015 0
17.4117411741174 0
17.9317931793179 0
18.031803180318 0
19.4319431943194 0
20.2320232023202 0
20.7720772077208 0
21.2421242124212 0
21.4221422142214 0
21.5121512151215 0
21.952195219522 0
22.042204220422 0
22.1622162216222 0
22.7122712271227 0
23.3623362336234 0
23.7423742374237 0
23.8823882388239 0
24.7424742474247 0
25.3325332533253 0
25.952595259526 0
26.2726272627263 0
26.3126312631263 0
26.7726772677268 0
26.982698269827 0
27.7027702770277 0
28.2928292829283 0
28.4828482848285 0
28.5228522852285 0
28.6428642864286 0
28.9028902890289 0
29.4929492949295 0
29.5929592959296 0
30.1730173017302 0
30.3330333033303 0
30.8030803080308 0
30.973097309731 0
31.5031503150315 0
32.1532153215322 0
32.7632763276328 0
32.8432843284328 0
33.6933693369337 0
33.8933893389339 0
33.993399339934 0
34.2034203420342 0
34.2934293429343 0
35.8735873587359 0
36.4036403640364 0
36.8336833683368 0
38.5238523852385 0
40.1640164016402 0
40.2240224022402 0
40.3240324032403 0
41.034103410341 0
41.2841284128413 0
41.4341434143414 0
41.8041804180418 0
42.7642764276428 0
43.974397439744 0
43.974397439744 0
44.5644564456446 0
45.5945594559456 0
45.6445644564457 0
46.0746074607461 0
46.7146714671467 0
47.2647264726473 0
47.7847784778478 0
47.8347834783478 0
47.9047904790479 0
48.2648264826483 0
48.4148414841484 0
49.024902490249 0
49.3849384938494 0
49.5949594959496 0
49.7049704970497 0
50.4350435043504 0
52.2052205220522 0
52.4552455245525 0
53.7953795379538 0
56.1156115611561 0
56.8956895689569 0
58.1958195819582 0
58.5458545854585 0
59.2859285928593 0
60.1160116011601 0
60.5460546054605 0
61.1361136113611 0
63.046304630463 0
63.1663166316632 0
63.4763476347635 0
63.7263726372637 0
63.8363836383638 0
64.1964196419642 0
65.0965096509651 0
65.1165116511651 0
65.4465446544655 0
65.956595659566 0
66.3766376637664 0
67.1167116711671 0
67.2867286728673 0
67.7167716771677 0
68.5368536853685 0
69.1369136913691 0
71.2471247124712 0
71.4571457145715 0
71.5671567156716 0
71.6171617161716 0
71.6571657165717 0
72.9272927292729 0
73.6973697369737 0
74.0974097409741 0
74.1874187418742 0
74.4774477447745 0
75.1775177517752 0
75.2275227522752 0
76.5876587658766 0
76.6776677667767 0
77.4977497749775 0
77.967796779678 0
78.5478547854785 0
79.2779277927793 0
79.5879587958796 0
79.9079907990799 0
80.1280128012801 0
80.3980398039804 0
80.5580558055806 0
81.3181318131813 0
81.7881788178818 0
82.0982098209821 0
82.1882188218822 0
82.6182618261826 0
82.8782878287829 0
83.018301830183 0
85.1085108510851 0
85.3685368536854 0
85.7885788578858 0
85.978597859786 0
87.5687568756876 0
87.5987598759876 0
87.7587758775878 0
88.3488348834884 0
88.8488848884889 0
88.9088908890889 0
89.1189118911891 0
89.5189518951895 0
89.7689768976898 0
89.8989898989899 0
90.3790379037904 0
93.1193119311931 0
93.6393639363937 0
94.4894489448945 0
94.5294529452945 0
94.8194819481948 0
94.8894889488949 0
95.009500950095 0
95.3795379537954 0
95.6995699569957 0
95.7895789578958 0
95.8495849584959 0
95.8495849584959 0
95.9295929592959 0
95.959595959596 0
96.1696169616962 0
96.1696169616962 0
96.2096209620962 0
96.4096409640964 0
97.0997099709971 0
97.3297329732973 0
97.3797379737974 0
97.9197919791979 0
98.0698069806981 0
98.0898089808981 0
98.2898289828983 0
98.3198319831983 0
98.989898989899 0
99.2499249924993 0
99.5199519951995 0
99.5699569956996 0
99.8399839983998 0
0.06000600060006 0
0.26002600260026 0
1.42014201420142 0
1.5001500150015 0
1.66016601660166 0
2.000200020002 0
4.37043704370437 0
5.05050505050505 0
5.16051605160516 0
5.4005400540054 0
5.41054105410541 0
5.5005500550055 0
5.68056805680568 0
6.5006500650065 0
6.51065106510651 0
6.71067106710671 0
6.87068706870687 0
7.08070807080708 0
7.22072207220722 0
7.48074807480748 0
8.1008100810081 0
8.57085708570857 0
8.87088708870887 0
9.37093709370937 0
9.87098709870987 0
9.91099109910991 0
10.1410141014101 0
10.6010601060106 0
11.2711271127113 0
11.3711371137114 0
11.4511451145115 0
11.5111511151115 0
12.0512051205121 0
12.0712071207121 0
12.8212821282128 0
12.8512851285129 0
12.8812881288129 0
13.8313831383138 0
14.0914091409141 0
15.6415641564156 0
16.5316531653165 0
17.3217321732173 0
17.3317331733173 0
17.8517851785179 0
18.0618061806181 0
18.0718071807181 0
18.4318431843184 0
19.6519651965197 0
20.3720372037204 0
20.6720672067207 0
20.8720872087209 0
20.8920892089209 0
21.3921392139214 0
22.1022102210221 0
22.3022302230223 0
22.4822482248225 0
22.5422542254225 0
22.5822582258226 0
22.8322832283228 0
23.962396239624 0
24.032403240324 0
25.0525052505251 0
25.1825182518252 0
25.2225222522252 0
25.4525452545255 0
25.8725872587259 0
25.9025902590259 0
26.0726072607261 0
26.5826582658266 0
27.032703270327 0
27.2627262726273 0
28.8428842884288 0
28.972897289729 0
29.6729672967297 0
30.2930293029303 0
30.5230523052305 0
31.8431843184318 0
32.6932693269327 0
33.033303330333 0
33.2633263326333 0
33.6133613361336 0
34.1334133413341 0
34.1934193419342 0
34.983498349835 0
35.2235223522352 0
35.7135713571357 0
35.7535753575358 0
35.7835783578358 0
36.2036203620362 0
36.2136213621362 0
36.5136513651365 0
36.7436743674367 0
36.9236923692369 0
38.2738273827383 0
38.3338333833383 0
38.4338433843384 0
38.8038803880388 0
38.9038903890389 0
39.1939193919392 0
39.9439943994399 0
42.5342534253425 0
43.4443444344434 0
43.8543854385439 0
44.2544254425443 0
44.2744274427443 0
46.2146214621462 0
48.3048304830483 0
49.1449144914491 0
50.0750075007501 0
50.7150715071507 0
51.6151615161516 0
55.1355135513551 0
55.5955595559556 0
55.8655865586559 0
55.975597559756 0
56.5556555655566 0
58.7558755875588 0
58.7958795879588 0
59.025902590259 0
60.4960496049605 0
60.4960496049605 0
60.9160916091609 0
60.986098609861 0
61.1161116111611 0
62.0562056205621 0
62.2762276227623 0
62.4462446244625 0
63.2263226322632 0
63.4063406340634 0
63.4863486348635 0
63.5763576357636 0
64.3164316431643 0
64.7664766476648 0
64.8764876487649 0
65.1065106510651 0
65.7265726572657 0
65.8365836583658 0
65.966596659666 0
66.3966396639664 0
67.0967096709671 0
68.1068106810681 0
68.2468246824682 0
68.2568256825683 0
69.1669166916692 0
69.6069606960696 0
69.6169616961696 0
69.6769676967697 0
70.1770177017702 0
70.4870487048705 0
71.3271327132713 0
72.3972397239724 0
72.7872787278728 0
73.007300730073 0
73.0873087308731 0
73.1573157315732 0
73.6273627362736 0
74.3474347434744 0
74.6074607460746 0
74.6274627462746 0
74.9374937493749 0
75.3275327532753 0
75.4475447544754 0
75.4875487548755 0
76.967696769677 0
77.3777377737774 0
77.4477447744775 0
77.8277827782778 0
78.2078207820782 0
78.6378637863786 0
78.6978697869787 0
78.7578757875788 0
79.2579257925793 0
80.2280228022802 0
80.2680268026803 0
81.048104810481 0
81.1181118111811 0
81.3681368136814 0
81.4081408140814 0
81.4681468146815 0
82.018201820182 0
82.4382438243824 0
82.9082908290829 0
83.3183318331833 0
83.4683468346835 0
84.5084508450845 0
84.5584558455846 0
84.7784778477848 0
84.8084808480848 0
84.9284928492849 0
85.5385538553855 0
86.4886488648865 0
86.5086508650865 0
87.008700870087 0
88.5288528852885 0
89.3189318931893 0
89.4689468946895 0
89.4889488948895 0
89.7189718971897 0
90.1990199019902 0
90.2990299029903 0
90.3690369036904 0
91.3591359135914 0
91.4291429142914 0
91.5391539153915 0
91.6391639163916 0
92.4792479247925 0
93.2193219321932 0
93.2993299329933 0
94.0994099409941 0
94.4094409440944 0
94.5194519451945 0
94.6894689468947 0
95.0695069506951 0
96.9396939693969 0
97.8697869786979 0
97.959795979598 0
98.0898089808981 0
98.4198419841984 0
98.5098509850985 0
98.999899989999 0
99.6999699969997 0
0.44004400440044 0
2.9002900290029 0
3.36033603360336 0
3.72037203720372 0
4.38043804380438 0
4.76047604760476 0
6.25062506250625 0
7.14071407140714 0
8.89088908890889 0
9.18091809180918 0
9.98099809980998 0
10.1010101010101 0
10.1310131013101 0
10.7210721072107 0
11.1711171117112 0
11.5711571157116 0
13.021302130213 0
13.5413541354135 0
13.5913591359136 0
14.4914491449145 0
14.5714571457146 0
15.2515251525153 0
15.3715371537154 0
16.4116411641164 0
16.7016701670167 0
17.1517151715172 0
17.1917191719172 0
17.8617861786179 0
18.001800180018 0
18.0918091809181 0
18.0918091809181 0
18.6818681868187 0
18.981898189819 0
19.021902190219 0
19.2019201920192 0
20.1520152015202 0
20.2520252025203 0
20.4720472047205 0
20.5520552055206 0
21.1321132113211 0
21.5521552155216 0
21.7921792179218 0
23.0923092309231 0
23.4323432343234 0
23.6223622362236 0
23.6823682368237 0
23.6923692369237 0
23.8423842384238 0
24.002400240024 0
24.0524052405241 0
24.2924292429243 0
24.4024402440244 0
24.4424442444244 0
25.012501250125 0
25.1725172517252 0
25.5125512551255 0
25.8025802580258 0
26.4226422642264 0
26.6526652665267 0
26.7226722672267 0
26.9226922692269 0
26.982698269827 0
26.982698269827 0
27.2427242724272 0
28.2928292829283 0
28.6628662866287 0
29.4029402940294 0
29.4529452945295 0
29.5229522952295 0
29.6729672967297 0
29.8929892989299 0
30.2730273027303 0
30.3630363036304 0
30.4130413041304 0
30.6630663066307 0
30.8530853085309 0
31.6731673167317 0
31.7131713171317 0
31.8331833183318 0
32.0532053205321 0
33.0933093309331 0
33.1033103310331 0
33.6333633363336 0
34.4834483448345 0
34.5634563456346 0
34.7534753475348 0
34.8234823482348 0
35.1335133513351 0
35.6235623562356 0
35.953595359536 0
36.013601360136 0
36.0736073607361 0
36.2036203620362 0
36.4036403640364 0
36.8936893689369 0
37.013701370137 0
37.3237323732373 0
37.7437743774377 0
38.6738673867387 0
39.4639463946395 0
39.6939693969397 0
40.2240224022402 0
40.4140414041404 0
41.0841084108411 0
41.984198419842 0
42.044204420442 0
42.3342334233423 0
43.0543054305431 0
43.9443944394439 0
44.1844184418442 0
44.5244524452445 0
45.5745574557456 0
45.6245624562456 0
48.1548154815482 0
48.2448244824482 0
48.4148414841484 0
49.4549454945495 0
49.5049504950495 0
50.1850185018502 0
50.985098509851 0
51.4351435143514 0
51.9351935193519 0
52.4752475247525 0
52.6552655265527 0
52.9152915291529 0
53.0853085308531 0
53.1353135313531 0
53.5753575357536 0
53.6253625362536 0
53.6653665366537 0
54.7154715471547 0
54.7554755475548 0
55.2655265526553 0
56.8056805680568 0
58.6558655865587 0
59.2259225922592 0
59.3759375937594 0
59.8959895989599 0
60.2260226022602 0
60.966096609661 0
61.6761676167617 0
61.8061806180618 0
62.4562456245625 0
63.046304630463 0
64.0664066406641 0
64.3064306430643 0
64.5964596459646 0
64.7964796479648 0
65.1065106510651 0
65.6565656565657 0
65.8365836583658 0
65.9065906590659 0
66.3466346634663 0
66.5966596659666 0
66.8266826682668 0
67.3567356735674 0
67.5567556755676 0
67.7467746774678 0
68.7268726872687 0
69.6569656965697 0
70.5170517051705 0
70.6270627062706 0
72.1972197219722 0
72.7272727272727 0
72.7972797279728 0
72.997299729973 0
74.1474147414742 0
74.947494749475 0
75.2575257525753 0
75.3575357535754 0
75.7275727572757 0
76.1676167616762 0
77.1977197719772 0
77.5177517751775 0
78.007800780078 0
78.3378337833783 0
78.7278727872787 0
78.7278727872787 0
78.7478747874788 0
78.7678767876788 0
78.8378837883788 0
79.1579157915792 0
79.3579357935794 0
79.6179617961796 0
79.6379637963796 0
81.8181818181818 0
82.6382638263826 0
82.7782778277828 0
82.9482948294829 0
83.7483748374838 0
83.9183918391839 0
83.988398839884 0
84.1384138413841 0
85.3585358535854 0
85.3985398539854 0
85.5385538553855 0
85.7085708570857 0
86.6486648664867 0
87.3987398739874 0
87.6787678767877 0
88.1388138813881 0
88.1488148814881 0
88.2088208820882 0
88.4888488848885 0
88.9288928892889 0
89.3389338933893 0
89.5589558955896 0
90.0790079007901 0
90.1190119011901 0
90.6790679067907 0
90.9390939093909 0
91.2391239123912 0
92.6792679267927 0
92.6992699269927 0
92.8292829282928 0
93.0493049304931 0
93.1993199319932 0
93.6193619361936 0
93.7193719371937 0
93.7893789378938 0
94.4794479447945 0
95.1095109510951 0
95.5995599559956 0
95.7995799579958 0
95.9095909590959 0
96.0596059605961 0
96.0896089608961 0
96.6396639663966 0
96.6896689668967 0
96.7196719671967 0
97.3397339733973 0
97.5997599759976 0
99.0999099909991 0
99.2899289928993 0
99.3699369936994 0
99.9899989999 0
0.07000700070007 0
0.07000700070007 0
0.29002900290029 0
1.14011401140114 0
1.98019801980198 0
2.17021702170217 0
3.01030103010301 0
3.1003100310031 0
3.3003300330033 0
3.39033903390339 0
3.97039703970397 0
4.07040704070407 0
4.97049704970497 0
5.75057505750575 0
6.54065406540654 0
6.96069606960696 0
7.34073407340734 0
7.45074507450745 0
7.62076207620762 0
7.86078607860786 0
8.71087108710871 0
8.73087308730873 0
8.94089408940894 0
9.42094209420942 0
9.46094609460946 0
10.3610361036104 0
10.5310531053105 0
10.5710571057106 0
11.2711271127113 0
11.3911391139114 0
11.4811481148115 0
11.5711571157116 0
11.9311931193119 0
12.1212121212121 0
12.5612561256126 0
12.8112811281128 0
13.3313331333133 0
13.4813481348135 0
13.7213721372137 0
13.7513751375138 0
13.8513851385139 0
14.2214221422142 0
16.1516151615162 0
16.3416341634163 0
16.9216921692169 0
17.4217421742174 0
17.5217521752175 0
17.5317531753175 0
17.6317631763176 0
18.2218221822182 0
18.4118411841184 0
18.4718471847185 0
18.8418841884188 0
19.2119211921192 0
19.2719271927193 0
19.5819581958196 0
19.6519651965197 0
19.8619861986199 0
19.97199719972 0
20.5420542054205 0
20.5720572057206 0
20.8820882088209 0
21.5421542154215 0
22.4622462246225 0
22.5322532253225 0
22.6222622262226 0
22.6722672267227 0
23.1723172317232 0
23.2923292329233 0
23.7923792379238 0
24.2724272427243 0
24.3424342434243 0
24.6424642464246 0
25.2225222522252 0
25.4025402540254 0
25.8225822582258 0
26.012601260126 0
26.1526152615262 0
26.3126312631263 0
26.8326832683268 0
26.982698269827 0
27.1127112711271 0
27.2127212721272 0
27.5327532753275 0
28.2828282828283 0
28.3828382838284 0
29.1529152915292 0
29.1929192919292 0
30.1730173017302 0
30.3830383038304 0
30.9030903090309 0
30.9330933093309 0
30.953095309531 0
31.6031603160316 0
32.033203320332 0
32.1232123212321 0
33.043304330433 0
34.1534153415342 0
34.5034503450345 0
34.7134713471347 0
35.5635563556356 0
36.7836783678368 0
36.973697369737 0
37.4537453745375 0
37.5037503750375 0
37.8937893789379 0
37.963796379638 0
38.5238523852385 0
38.8838883888389 0
39.0839083908391 0
39.9139913991399 0
40.4240424042404 0
41.0641064106411 0
41.6441644164416 0
43.4443444344434 0
43.6343634363436 0
43.7643764376438 0
43.8043804380438 0
45.0945094509451 0
45.6545654565457 0
45.8145814581458 0
47.3647364736474 0
47.7447744774477 0
48.1448144814481 0
48.2548254825483 0
48.9248924892489 0
49.9149914991499 0
51.8151815181518 0
52.0652065206521 0
52.995299529953 0
53.4753475347535 0
54.3154315431543 0
54.8454845484548 0
57.3357335733573 0
57.5557555755576 0
58.6958695869587 0
59.1859185918592 0
59.98599859986 0
60.4960496049605 0
61.4161416141614 0
61.5461546154615 0
62.7062706270627 0
62.7562756275628 0
62.9162916291629 0
63.4263426342634 0
64.026402640264 0
65.016501650165 0
66.7166716671667 0
66.7866786678668 0
66.9266926692669 0
67.2567256725673 0
67.5767576757676 0
67.7867786778678 0
68.3568356835684 0
68.6268626862686 0
68.8968896889689 0
69.006900690069 0
69.1169116911691 0
69.2569256925693 0
70.2570257025703 0
70.2670267026703 0
70.6670667066707 0
70.7370737073707 0
71.1071107110711 0
71.2771277127713 0
71.4671467146715 0
71.8471847184719 0
72.6572657265727 0
72.8172817281728 0
72.9272927292729 0
73.7573757375738 0
73.7873787378738 0
74.0574057405741 0
74.5874587458746 0
74.7574757475748 0
75.1375137513751 0
76.3976397639764 0
80.2080208020802 0
80.7380738073807 0
80.7980798079808 0
81.6781678167817 0
81.6981698169817 0
81.8181818181818 0
81.9181918191819 0
82.008200820082 0
82.1382138213821 0
82.3382338233823 0
82.5882588258826 0
82.7482748274827 0
83.1983198319832 0
84.1984198419842 0
84.2684268426843 0
84.8984898489849 0
84.988498849885 0
85.0685068506851 0
85.1285128512851 0
85.1685168516852 0
86.1486148614862 0
86.2586258625863 0
86.4186418641864 0
86.5186518651865 0
86.7086708670867 0
87.2487248724873 0
87.2787278727873 0
88.0988098809881 0
88.8288828882888 0
89.1389138913891 0
89.2089208920892 0
89.2689268926893 0
89.6289628962896 0
89.8789878987899 0
90.2390239023902 0
90.3690369036904 0
90.5890589058906 0
90.8190819081908 0
90.8690869086909 0
91.3791379137914 0
91.7691769176918 0
91.979197919792 0
92.3992399239924 0
92.7592759275928 0
93.4093409340934 0
94.2694269426943 0
95.029502950295 0
95.049504950495 0
95.1295129512951 0
95.1595159515952 0
95.3295329532953 0
96.7196719671967 0
96.979697969797 0
97.2597259725973 0
97.6897689768977 0
98.1198119811981 0
98.3498349834984 0
98.4198419841984 0
98.9298929892989 0
99.4899489948995 0
99.5199519951995 0
99.8799879987999 0
99.9499949994999 0
0.05000500050005 0
0.29002900290029 0
1.04010401040104 0
1.98019801980198 0
2.46024602460246 0
2.68026802680268 0
2.82028202820282 0
2.99029902990299 0
3.03030303030303 0
3.14031403140314 0
3.47034703470347 0
4.95049504950495 0
5.19051905190519 0
5.88058805880588 0
5.91059105910591 0
6.18061806180618 0
6.25062506250625 0
6.9006900690069 0
7.22072207220722 0
7.44074407440744 0
7.82078207820782 0
8.31083108310831 0
8.93089308930893 0
9.55095509550955 0
9.67096709670967 0
11.4911491149115 0
11.5411541154115 0
12.4712471247125 0
13.0913091309131 0
13.0913091309131 0
13.1713171317132 0
13.2513251325133 0
13.3513351335134 0
14.1614161416142 0
14.2114211421142 0
14.4114411441144 0
14.8414841484148 0
15.5115511551155 0
16.2516251625163 0
16.3216321632163 0
16.3716371637164 0
18.011801180118 0
18.1318131813181 0
19.2119211921192 0
19.5919591959196 0
20.03200320032 0
21.1221122112211 0
21.5021502150215 0
21.5921592159216 0
21.8521852185219 0
23.0723072307231 0
23.1523152315232 0
23.1723172317232 0
23.3823382338234 0
25.2925292529253 0
25.4025402540254 0
25.7025702570257 0
26.4926492649265 0
27.5727572757276 0
28.6128612861286 0
28.9128912891289 0
29.3029302930293 0
29.4429442944294 0
29.5629562956296 0
29.8229822982298 0
30.0530053005301 0
31.4531453145315 0
32.7532753275328 0
34.033403340334 0
34.4334433443344 0
35.1335133513351 0
37.8937893789379 0
38.1938193819382 0
38.3438343834383 0
38.7838783878388 0
39.7839783978398 0
40.8340834083408 0
41.2841284128413 0
41.5341534153415 0
41.5741574157416 0
42.1342134213421 0
42.8342834283428 0
43.004300430043 0
44.034403440344 0
44.4744474447445 0
44.5344534453445 0
44.8044804480448 0
45.2545254525453 0
45.4845484548455 0
45.9445944594459 0
45.974597459746 0
49.1549154915492 0
49.4749474947495 0
50.6150615061506 0
50.955095509551 0
51.7051705170517 0
53.2153215321532 0
53.3553355335534 0
54.1154115411541 0
54.5954595459546 0
54.6354635463546 0
55.1655165516552 0
55.2155215521552 0
55.8055805580558 0
56.0856085608561 0
56.8556855685569 0
57.2757275727573 0
57.5757575757576 0
57.8357835783578 0
57.9457945794579 0
58.7158715871587 0
58.8958895889589 0
59.5259525952595 0
60.4260426042604 0
61.3661366136614 0
61.9461946194619 0
63.026302630263 0
63.8063806380638 0
64.8764876487649 0
67.6567656765677 0
67.7567756775678 0
67.8467846784679 0
68.026802680268 0
68.5968596859686 0
69.5269526952695 0
69.8669866986699 0
70.2170217021702 0
70.3470347034704 0
71.987198719872 0
72.3672367236724 0
72.7172717271727 0
73.017301730173 0
73.017301730173 0
73.2473247324732 0
74.2074207420742 0
74.7074707470747 0
74.8874887488749 0
75.1175117511751 0
75.1875187518752 0
75.2575257525753 0
76.007600760076 0
76.007600760076 0
76.5176517651765 0
77.007700770077 0
77.017701770177 0
77.7177717771777 0
77.7477747774778 0
78.1578157815782 0
78.5078507850785 0
78.5778577857786 0
79.2879287928793 0
79.3279327932793 0
79.3679367936794 0
79.8179817981798 0
81.1081108110811 0
81.1481148114812 0
81.3581358135814 0
82.1882188218822 0
82.3782378237824 0
84.1484148414842 0
84.2784278427843 0
85.968596859686 0
86.0886088608861 0
86.5886588658866 0
86.6686668666867 0
87.6387638763876 0
87.8587858785879 0
88.2088208820882 0
88.2988298829883 0
88.6788678867887 0
88.8488848884889 0
89.3389338933893 0
89.3489348934894 0
90.1790179017902 0
90.2490249024902 0
90.3490349034903 0
91.009100910091 0
91.1591159115912 0
91.3191319131913 0
91.6591659165917 0
91.9391939193919 0
92.1092109210921 0
92.5092509250925 0
92.7992799279928 0
93.4793479347935 0
93.7693769376938 0
93.9393939393939 0
94.1494149414942 0
94.3394339433943 0
94.3694369436944 0
94.7794779477948 0
95.1295129512951 0
95.2595259525953 0
95.2795279527953 0
95.8895889588959 0
95.9295929592959 0
96.7696769676968 0
97.3897389738974 0
97.4497449744974 0
97.7997799779978 0
98.0898089808981 0
98.1098109810981 0
98.7898789878988 0
98.999899989999 0
99.0599059905991 0
99.3799379937994 0
99.8799879987999 0
99.9399939993999 0
0.09000900090009 0
0.91009100910091 0
1.38013801380138 0
1.57015701570157 0
2.28022802280228 0
2.34023402340234 0
2.4002400240024 0
2.7002700270027 0
2.97029702970297 0
3.18031803180318 0
4.15041504150415 0
4.48044804480448 0
4.56045604560456 0
5.1005100510051 0
6.3006300630063 0
6.31063106310631 0
6.99069906990699 0
7.44074407440744 0
7.46074607460746 0
7.59075907590759 0
7.69076907690769 0
7.78077807780778 0
8.19081908190819 0
8.19081908190819 0
8.83088308830883 0
9.19091909190919 0
9.24092409240924 0
10.0910091009101 0
10.3010301030103 0
10.4010401040104 0
10.4210421042104 0
10.5310531053105 0
10.8710871087109 0
11.0711071107111 0
11.1811181118112 0
11.2711271127113 0
11.2811281128113 0
11.6311631163116 0
12.4412441244124 0
12.8912891289129 0
13.1513151315132 0
14.1414141414141 0
14.2614261426143 0
14.2814281428143 0
14.4214421442144 0
14.6014601460146 0
15.2415241524152 0
15.6815681568157 0
15.9215921592159 0
16.4916491649165 0
16.8816881688169 0
17.6217621762176 0
18.4918491849185 0
18.6118611861186 0
18.7918791879188 0
19.1719171917192 0
19.3419341934193 0
19.5619561956196 0
20.1920192019202 0
20.2120212021202 0
20.6520652065207 0
20.8820882088209 0
21.6721672167217 0
22.5522552255226 0
22.7522752275228 0
23.0523052305231 0
23.1223122312231 0
23.4323432343234 0
23.6123612361236 0
23.8523852385239 0
24.1124112411241 0
24.5524552455246 0
24.5624562456246 0
24.8924892489249 0
24.9324932493249 0
25.2125212521252 0
25.2925292529253 0
25.5925592559256 0
25.7125712571257 0
25.8225822582258 0
26.1826182618262 0
26.1926192619262 0
26.4326432643264 0
26.4426442644264 0
26.5726572657266 0
26.7826782678268 0
27.1727172717272 0
27.992799279928 0
28.8428842884288 0
28.8628862886289 0
28.992899289929 0
29.0829082908291 0
29.1129112911291 0
29.8129812981298 0
30.4230423042304 0
31.7731773177318 0
32.2032203220322 0
32.2732273227323 0
32.5232523252325 0
33.023302330233 0
33.1733173317332 0
33.3133313331333 0
33.5333533353335 0
33.953395339534 0
34.3134313431343 0
34.4034403440344 0
34.6434643464346 0
34.9034903490349 0
35.013501350135 0
35.1135113511351 0
35.1135113511351 0
35.2435243524352 0
35.5235523552355 0
35.983598359836 0
36.023602360236 0
36.1936193619362 0
38.3838383838384 0
41.7241724172417 0
41.974197419742 0
42.0542054205421 0
42.2142214221422 0
42.984298429843 0
43.1243124312431 0
44.024402440244 0
44.5344534453445 0
45.7745774577458 0
48.5248524852485 0
49.8549854985499 0
50.965096509651 0
51.005100510051 0
53.4553455345535 0
53.8853885388539 0
55.1855185518552 0
55.5555555555556 0
55.8755875587559 0
56.3356335633563 0
57.7657765776578 0
58.985898589859 0
59.4259425942594 0
59.9159915991599 0
59.98599859986 0
61.5561556155616 0
64.5764576457646 0
65.8465846584658 0
65.8965896589659 0
66.2766276627663 0
66.8866886688669 0
67.2167216721672 0
67.2567256725673 0
67.4567456745675 0
67.5867586758676 0
67.986798679868 0
68.2368236823682 0
68.6268626862686 0
69.5969596959696 0
70.9170917091709 0
72.5472547254726 0
72.7772777277728 0
72.8072807280728 0
73.2573257325733 0
73.6473647364736 0
73.7173717371737 0
74.1474147414742 0
75.977597759776 0
76.3376337633763 0
76.4676467646765 0
76.4876487648765 0
76.6276627662766 0
76.8176817681768 0
77.5177517751775 0
77.957795779578 0
78.1578157815782 0
78.1778177817782 0
78.5278527852785 0
78.7678767876788 0
78.997899789979 0
79.1379137913791 0
80.1380138013801 0
80.2680268026803 0
81.3381338133813 0
81.3981398139814 0
81.6481648164817 0
82.008200820082 0
82.0582058205821 0
82.2582258225823 0
82.5182518251825 0
83.0683068306831 0
83.1783178317832 0
83.4183418341834 0
83.6683668366837 0
83.8483848384839 0
84.9284928492849 0
85.2285228522852 0
86.5586558655866 0
86.9286928692869 0
87.028702870287 0
87.7587758775878 0
87.8987898789879 0
88.1188118811881 0
88.8088808880888 0
88.9088908890889 0
88.968896889689 0
90.01900190019 0
90.1390139013901 0
90.1490149014901 0
90.2190219021902 0
90.5890589058906 0
90.969096909691 0
91.0691069106911 0
92.1292129212921 0
92.3092309230923 0
92.4892489248925 0
92.5892589258926 0
93.019301930193 0
93.039303930393 0
93.2693269326933 0
93.6293629362936 0
93.6593659365937 0
93.7193719371937 0
94.009400940094 0
94.0594059405941 0
94.1294129412941 0
95.029502950295 0
95.1095109510951 0
95.6695669566957 0
95.6995699569957 0
95.7295729572957 0
95.7395739573957 0
95.8595859585959 0
96.2596259625963 0
96.3796379637964 0
96.5896589658966 0
96.5896589658966 0
96.7996799679968 0
96.8896889688969 0
96.999699969997 0
97.3797379737974 0
98.4498449844985 0
99.3699369936994 0
0.68006800680068 0
0.83008300830083 0
1.96019601960196 0
3.64036403640364 0
4.17041704170417 0
5.08050805080508 0
5.11051105110511 0
5.72057205720572 0
5.85058505850585 0
6.22062206220622 0
6.88068806880688 0
7.04070407040704 0
8.31083108310831 0
8.53085308530853 0
9.26092609260926 0
9.66096609660966 0
9.68096809680968 0
10.971097109711 0
11.1511151115112 0
11.4911491149115 0
12.7312731273127 0
13.7013701370137 0
14.0514051405141 0
14.2614261426143 0
14.6114611461146 0
14.991499149915 0
15.7015701570157 0
15.7115711571157 0
15.7115711571157 0
15.9415941594159 0
16.0916091609161 0
16.5516551655166 0
17.2817281728173 0
17.4317431743174 0
17.7917791779178 0
18.031803180318 0
18.3918391839184 0
19.0519051905191 0
20.02200220022 0
20.9120912091209 0
21.022102210221 0
21.0821082108211 0
21.1121112111211 0
21.1221122112211 0
21.5321532153215 0
22.3322332233223 0
23.5123512351235 0
23.5523552355236 0
23.7523752375238 0
24.0824082408241 0
24.7324732473247 0
25.1625162516252 0
25.5225522552255 0
25.6025602560256 0
25.6525652565257 0
25.9325932593259 0
26.0626062606261 0
26.3026302630263 0
26.3026302630263 0
26.6026602660266 0
27.3927392739274 0
27.6127612761276 0
28.8728872887289 0
29.5429542954295 0
30.6030603060306 0
31.2631263126313 0
31.7331733173317 0
32.9232923292329 0
33.4133413341334 0
33.5233523352335 0
33.7333733373337 0
33.8933893389339 0
34.3634363436344 0
34.9134913491349 0
36.3736373637364 0
37.6237623762376 0
38.2238223822382 0
39.8039803980398 0
39.99399939994 0
40.6840684068407 0
41.1041104110411 0
41.1441144114411 0
41.7641764176418 0
42.3842384238424 0
43.3743374337434 0
43.8143814381438 0
44.4744474447445 0
45.3645364536454 0
45.8345834583458 0
45.9045904590459 0
46.034603460346 0
46.1446144614461 0
46.9246924692469 0
49.3849384938494 0
49.6149614961496 0
51.5251525152515 0
52.5952595259526 0
53.0753075307531 0
53.4453445344534 0
54.5354535453545 0
55.9255925592559 0
57.1057105710571 0
57.5657565756576 0
59.3359335933593 0
60.2160216021602 0
60.8860886088609 0
60.9060906090609 0
61.0561056105611 0
61.5061506150615 0
63.1163116311631 0
63.8563856385639 0
64.7664766476648 0
65.0865086508651 0
65.1765176517652 0
65.3965396539654 0
67.3767376737674 0
68.7468746874687 0
70.3170317031703 0
70.4170417041704 0
70.4570457045705 0
72.1572157215722 0
72.3072307230723 0
72.5272527252725 0
73.3673367336734 0
73.3773377337734 0
74.3274327432743 0
74.6474647464747 0
74.6674667466747 0
74.7374737473747 0
74.8274827482748 0
75.0975097509751 0
75.8175817581758 0
76.7976797679768 0
76.947694769477 0
77.967796779678 0
78.4578457845785 0
78.6078607860786 0
78.8778877887789 0
78.987898789879 0
79.007900790079 0
79.3679367936794 0
79.7579757975798 0
80.1580158015802 0
80.3880388038804 0
80.6280628062806 0
81.1781178117812 0
81.2581258125813 0
81.7881788178818 0
82.038203820382 0
82.1682168216822 0
83.9083908390839 0
84.3284328432843 0
84.4384438443844 0
84.6384638463846 0
85.3085308530853 0
85.4185418541854 0
85.4685468546855 0
86.1986198619862 0
87.4487448744875 0
87.5387538753875 0
88.9088908890889 0
89.1789178917892 0
89.3589358935894 0
89.3989398939894 0
89.8989898989899 0
89.9389938993899 0
90.4590459045905 0
90.4990499049905 0
90.6590659065907 0
91.029102910291 0
91.8791879187919 0
92.019201920192 0
92.039203920392 0
92.3692369236924 0
92.5192519251925 0
92.6592659265927 0
92.8092809280928 0
92.8292829282928 0
93.8493849384939 0
94.1094109410941 0
94.7794779477948 0
94.9094909490949 0
95.4595459545955 0
96.1996199619962 0
96.3396339633963 0
96.5996599659966 0
96.8096809680968 0
97.2897289728973 0
97.3697369736974 0
97.7697769776978 0
97.9097909790979 0
98.029802980298 0
98.6298629862986 0
98.6598659865987 0
98.6898689868987 0
99.0599059905991 0
99.2099209920992 0
99.3399339933993 0
99.8999899989999 0
0.49004900490049 0
0.57005700570057 0
0.73007300730073 0
1.1001100110011 0
1.53015301530153 0
1.67016701670167 0
1.88018801880188 0
2.16021602160216 0
2.19021902190219 0
2.37023702370237 0
2.51025102510251 0
2.72027202720272 0
3.65036503650365 0
3.81038103810381 0
4.05040504050405 0
4.29042904290429 0
4.32043204320432 0
4.38043804380438 0
4.94049404940494 0
5.06050605060506 0
5.12051205120512 0
5.13051305130513 0
5.22052205220522 0
5.41054105410541 0
5.6005600560056 0
6.27062706270627 0
6.35063506350635 0
6.48064806480648 0
6.78067806780678 0
7.3007300730073 0
7.75077507750775 0
7.84078407840784 0
8.11081108110811 0
8.33083308330833 0
8.77087708770877 0
9.11091109110911 0
9.23092309230923 0
9.33093309330933 0
9.47094709470947 0
9.7009700970097 0
9.89098909890989 0
10.1710171017102 0
11.0711071107111 0
11.1811181118112 0
13.2613261326133 0
14.3014301430143 0
15.1215121512151 0
15.1215121512151 0
15.4615461546155 0
16.021602160216 0
16.3816381638164 0
16.4716471647165 0
17.2717271727173 0
17.3917391739174 0
18.3318331833183 0
18.4518451845185 0
19.4819481948195 0
19.4919491949195 0
19.6219621962196 0
19.7419741974197 0
19.97199719972 0
20.2120212021202 0
20.2720272027203 0
20.5820582058206 0
22.2322232223222 0
22.4422442244224 0
22.6822682268227 0
23.2723272327233 0
23.4823482348235 0
23.6923692369237 0
23.8523852385239 0
24.2924292429243 0
24.3024302430243 0
24.5724572457246 0
25.1125112511251 0
25.972597259726 0
26.1926192619262 0
26.2026202620262 0
26.8926892689269 0
27.032703270327 0
28.1628162816282 0
28.3828382838284 0
28.3828382838284 0
29.1329132913291 0
30.2230223022302 0
31.1731173117312 0
31.4231423142314 0
31.5531553155316 0
31.6831683168317 0
31.8331833183318 0
32.033203320332 0
33.003300330033 0
34.4834483448345 0
34.4934493449345 0
34.5534553455346 0
35.1735173517352 0
35.7435743574357 0
36.1736173617362 0
36.1936193619362 0
36.5536553655366 0
37.1437143714371 0
39.6339633963396 0
39.7539753975398 0
39.99399939994 0
40.2140214021402 0
41.5141514151415 0
41.7041704170417 0
42.2642264226423 0
42.4142414241424 0
42.6242624262426 0
42.7042704270427 0
42.7142714271427 0
43.3843384338434 0
43.6543654365437 0
45.5645564556456 0
46.5546554655466 0
46.964696469647 0
47.8847884788479 0
47.994799479948 0
48.5048504850485 0
48.5848584858486 0
49.1249124912491 0
50.00500050005 0
51.9451945194519 0
53.9253925392539 0
54.5954595459546 0
55.3955395539554 0
55.8155815581558 0
56.025602560256 0
56.1756175617562 0
57.2757275727573 0
57.5757575757576 0
58.3158315831583 0
58.8958895889589 0
60.6360636063606 0
60.7960796079608 0
61.7961796179618 0
61.976197619762 0
62.0962096209621 0
62.4462446244625 0
63.3263326332633 0
64.0864086408641 0
64.3864386438644 0
64.6464646464647 0
65.2965296529653 0
65.6065606560656 0
66.8266826682668 0
69.1369136913691 0
70.2770277027703 0
70.3070307030703 0
70.3770377037704 0
70.5870587058706 0
72.7672767276728 0
72.8572857285729 0
73.1073107310731 0
73.2373237323732 0
73.3673367336734 0
73.3973397339734 0
73.6373637363736 0
73.7873787378738 0
74.7874787478748 0
75.3275327532753 0
75.4475447544754 0
76.2876287628763 0
76.5776577657766 0
76.7676767676768 0
76.7976797679768 0
76.9076907690769 0
77.2077207720772 0
77.3877387738774 0
77.6177617761776 0
78.0878087808781 0
78.1678167816782 0
78.3178317831783 0
78.5178517851785 0
78.8178817881788 0
79.2579257925793 0
79.3079307930793 0
79.6979697969797 0
80.0580058005801 0
80.4980498049805 0
80.4980498049805 0
80.6080608060806 0
80.8580858085809 0
81.1181118111811 0
81.7381738173817 0
81.948194819482 0
82.3582358235824 0
82.3782378237824 0
83.038303830383 0
83.5483548354836 0
84.6384638463846 0
84.9284928492849 0
85.1085108510851 0
85.2885288528853 0
85.3685368536854 0
85.5585558555856 0
85.8185818581858 0
85.8985898589859 0
87.2087208720872 0
87.6887688768877 0
87.9087908790879 0
88.2088208820882 0
88.3088308830883 0
88.6088608860886 0
89.7989798979898 0
89.8089808980898 0
90.1290129012901 0
90.3990399039904 0
91.0591059105911 0
91.7591759175918 0
91.8291829182918 0
91.8591859185919 0
92.5892589258926 0
93.1793179317932 0
94.1594159415942 0
94.6194619461946 0
95.1395139513951 0
95.2195219521952 0
95.2495249524952 0
95.2995299529953 0
95.6295629562956 0
95.6795679567957 0
95.7395739573957 0
95.979597959796 0
96.2996299629963 0
96.3596359635964 0
97.4397439743974 0
98.5098509850985 0
99.5499549954996 0
99.8699869986999 0
99.9099909990999 0
0.12001200120012 0
0.25002500250025 0
0.73007300730073 0
1.49014901490149 0
2.19021902190219 0
2.73027302730273 0
3.53035303530353 0
3.94039403940394 0
4.5004500450045 0
4.63046304630463 0
5.39053905390539 0
5.61056105610561 0
6.12061206120612 0
6.29062906290629 0
6.62066206620662 0
7.2007200720072 0
7.85078507850785 0
8.08080808080808 0
8.43084308430843 0
8.67086708670867 0
8.69086908690869 0
8.99089908990899 0
10.4410441044104 0
10.5110511051105 0
10.5510551055106 0
10.7110711071107 0
10.7510751075108 0
11.1811181118112 0
11.4211421142114 0
12.3412341234123 0
12.3912391239124 0
12.4112411241124 0
12.5512551255126 0
13.4513451345135 0
13.7213721372137 0
14.1614161416142 0
14.5514551455146 0
14.8914891489149 0
14.9114911491149 0
15.031503150315 0
15.1515151515152 0
15.1915191519152 0
15.2515251525153 0
15.6615661566157 0
16.2916291629163 0
16.3716371637164 0
17.1317131713171 0
17.1517151715172 0
17.8217821782178 0
18.001800180018 0
18.5318531853185 0
18.9318931893189 0
19.0719071907191 0
19.2319231923192 0
20.04200420042 0
20.2520252025203 0
21.032103210321 0
22.1022102210221 0
22.7722772277228 0
23.3823382338234 0
24.3024302430243 0
24.9024902490249 0
25.0625062506251 0
25.6025602560256 0
25.7125712571257 0
26.5926592659266 0
26.962696269627 0
27.042704270427 0
27.7627762776278 0
28.992899289929 0
29.3329332933293 0
29.3429342934293 0
29.6129612961296 0
29.8329832983298 0
29.9329932993299 0
30.03300330033 0
30.3030303030303 0
30.5530553055306 0
30.5530553055306 0
30.6630663066307 0
30.7730773077308 0
30.983098309831 0
31.1031103110311 0
31.1631163116312 0
31.2231223122312 0
31.3331333133313 0
32.7732773277328 0
33.3633363336334 0
33.8333833383338 0
34.3134313431343 0
34.7834783478348 0
34.8834883488349 0
35.7835783578358 0
36.033603360336 0
36.6336633663366 0
37.0737073707371 0
37.1737173717372 0
37.3337333733373 0
37.973797379738 0
38.4538453845385 0
38.5038503850385 0
39.3639363936394 0
39.7439743974397 0
40.1240124012401 0
41.2241224122412 0
41.3841384138414 0
41.6941694169417 0
43.1543154315432 0
45.2645264526453 0
45.3645364536454 0
46.5146514651465 0
46.7446744674467 0
47.8347834783478 0
47.9147914791479 0
48.0648064806481 0
48.9048904890489 0
48.964896489649 0
51.8851885188519 0
53.0553055305531 0
53.2553255325533 0
54.6054605460546 0
55.0655065506551 0
55.9055905590559 0
57.2357235723572 0
57.8557855785579 0
58.4358435843584 0
58.965896589659 0
59.4559455945595 0
60.7660766076608 0
60.956095609561 0
61.4761476147615 0
63.036303630363 0
63.4863486348635 0
64.3464346434643 0
64.4564456445645 0
64.9164916491649 0
64.946494649465 0
65.6765676567657 0
65.9465946594659 0
65.966596659666 0
66.2566256625663 0
66.2766276627663 0
66.986698669867 0
67.6367636763676 0
68.0968096809681 0
68.7968796879688 0
68.8668866886689 0
70.7470747074707 0
71.1471147114711 0
72.2372237223722 0
73.0573057305731 0
73.1373137313731 0
73.6373637363736 0
73.987398739874 0
74.017401740174 0
74.1374137413741 0
74.2374237423742 0
74.3174317431743 0
74.5874587458746 0
75.2775277527753 0
75.3175317531753 0
75.5575557555756 0
75.957595759576 0
76.2876287628763 0
76.4676467646765 0
77.1077107710771 0
77.1977197719772 0
77.957795779578 0
78.3278327832783 0
78.6778677867787 0
79.2379237923792 0
79.8179817981798 0
81.1581158115812 0
81.2481248124813 0
81.2681268126813 0
81.4281428142814 0
81.4381438143814 0
81.6681668166817 0
82.0882088208821 0
82.1782178217822 0
82.3182318231823 0
82.5782578257826 0
82.5882588258826 0
82.5982598259826 0
82.7282728272827 0
83.1183118311831 0
83.4083408340834 0
83.4283428342834 0
83.5183518351835 0
83.6983698369837 0
84.5584558455846 0
85.2085208520852 0
85.5385538553855 0
85.6085608560856 0
86.1186118611861 0
86.2986298629863 0
86.5186518651865 0
87.0887088708871 0
87.6387638763876 0
87.7287728772877 0
87.8487848784878 0
87.998799879988 0
88.3388338833883 0
88.7988798879888 0
88.8588858885889 0
89.3789378937894 0
89.4889488948895 0
89.6589658965897 0
89.7889788978898 0
89.8289828982898 0
89.8889888988899 0
90.0990099009901 0
90.5190519051905 0
90.6790679067907 0
90.979097909791 0
91.1791179117912 0
91.7391739173917 0
92.0792079207921 0
92.2392239223922 0
92.4592459245925 0
92.5292529252925 0
93.8093809380938 0
94.1094109410941 0
94.3094309430943 0
94.6394639463946 0
95.0995099509951 0
97.0697069706971 0
97.0697069706971 0
97.1497149714972 0
98.5598559855986 0
98.8898889888989 0
99.0799079907991 0
99.2499249924993 0
99.7799779977998 0
0.55005500550055 0
0.92009200920092 0
2.21022102210221 0
3.11031103110311 0
3.5003500350035 0
4.02040204020402 0
4.46044604460446 0
4.58045804580458 0
4.64046404640464 0
5.25052505250525 0
5.38053805380538 0
5.61056105610561 0
5.9005900590059 0
5.95059505950595 0
7.9007900790079 0
8.04080408040804 0
8.05080508050805 0
8.77087708770877 0
10.1310131013101 0
10.2410241024102 0
10.4510451045105 0
11.1711171117112 0
11.3411341134113 0
11.4911491149115 0
11.5711571157116 0
11.7811781178118 0
12.3112311231123 0
12.3412341234123 0
12.4812481248125 0
12.8512851285129 0
13.6113611361136 0
15.4715471547155 0
17.6617661766177 0
18.2818281828183 0
19.1219121912191 0
19.1319131913191 0
19.4619461946195 0
19.6219621962196 0
19.7719771977198 0
19.8419841984198 0
20.1520152015202 0
20.8920892089209 0
21.032103210321 0
21.0721072107211 0
21.2521252125213 0
22.4822482248225 0
23.6323632363236 0
23.8423842384238 0
23.9323932393239 0
23.992399239924 0
24.4624462446245 0
24.6424642464246 0
24.6524652465247 0
24.8624862486249 0
24.982498249825 0
25.3725372537254 0
25.6125612561256 0
26.2826282628263 0
26.4126412641264 0
27.0727072707271 0
27.5627562756276 0
28.032803280328 0
28.2528252825283 0
28.8228822882288 0
29.6029602960296 0
29.6229622962296 0
29.7029702970297 0
30.5830583058306 0
31.003100310031 0
31.9131913191319 0
32.1832183218322 0
32.8332833283328 0
33.033303330333 0
33.5333533353335 0
34.0734073407341 0
34.5034503450345 0
35.0635063506351 0
35.9035903590359 0
35.9335933593359 0
36.003600360036 0
36.3236323632363 0
37.3837383738374 0
37.6137613761376 0
37.7837783778378 0
37.8637863786379 0
37.8937893789379 0
38.7738773877388 0
40.1540154015402 0
40.2340234023402 0
41.4741474147415 0
41.6841684168417 0
41.9041904190419 0
42.4142414241424 0
43.1543154315432 0
43.2743274327433 0
44.5544554455446 0
45.0645064506451 0
46.4646464646465 0
47.3447344734473 0
47.8347834783478 0
48.8048804880488 0
49.1849184918492 0
50.01500150015 0
50.1050105010501 0
51.2851285128513 0
52.3652365236524 0
52.4352435243524 0
52.6152615261526 0
53.0853085308531 0
53.8653865386539 0
54.1954195419542 0
54.7254725472547 0
56.1456145614561 0
56.8056805680568 0
59.5959595959596 0
60.8560856085609 0
61.0461046104611 0
61.5761576157616 0
61.8261826182618 0
62.2362236223622 0
62.6562656265627 0
62.6962696269627 0
65.6065606560656 0
66.6066606660666 0
67.986798679868 0
69.1769176917692 0
69.5269526952695 0
69.8869886988699 0
70.5970597059706 0
70.6470647064706 0
70.8570857085709 0
71.0671067106711 0
72.6372637263726 0
72.8872887288729 0
73.2373237323732 0
73.8473847384738 0
74.5474547454746 0
74.5974597459746 0
74.6274627462746 0
75.3775377537754 0
75.9175917591759 0
76.0576057605761 0
76.0676067606761 0
76.4776477647765 0
76.4876487648765 0
77.7677767776778 0
78.007800780078 0
78.2978297829783 0
79.0779077907791 0
79.4179417941794 0
80.8480848084808 0
81.018101810181 0
81.7081708170817 0
83.2583258325833 0
83.8683868386839 0
83.8983898389839 0
85.2285228522852 0
85.4885488548855 0
85.6585658565857 0
85.6985698569857 0
85.7985798579858 0
86.0786078607861 0
86.2386238623862 0
86.3486348634864 0
86.998699869987 0
87.4887488748875 0
87.6887688768877 0
88.1588158815882 0
88.4188418841884 0
88.4688468846885 0
88.5488548854886 0
88.7088708870887 0
89.0989098909891 0
89.1889188918892 0
89.7589758975898 0
89.8189818981898 0
89.8989898989899 0
91.4491449144915 0
91.5691569156916 0
91.7591759175918 0
93.029302930293 0
93.1193119311931 0
93.1493149314932 0
94.3094309430943 0
95.0895089508951 0
95.949594959496 0
97.2497249724972 0
97.4997499749975 0
97.5897589758976 0
97.6897689768977 0
98.3498349834984 0
98.4198419841984 0
98.7198719871987 0
98.9098909890989 0
99.1899189918992 0
99.2999299929993 0
99.5299529952995 0
0.4000400040004 0
2.91029102910291 0
2.96029602960296 0
3.34033403340334 0
3.74037403740374 0
4.71047104710471 0
5.18051805180518 0
5.28052805280528 0
5.64056405640564 0
5.78057805780578 0
6.05060506050605 0
6.76067606760676 0
7.21072107210721 0
7.27072707270727 0
7.33073307330733 0
7.99079907990799 0
8.47084708470847 0
8.74087408740874 0
8.94089408940894 0
9.13091309130913 0
9.25092509250925 0
9.69096909690969 0
9.75097509750975 0
9.87098709870987 0
10.6910691069107 0
10.961096109611 0
11.1511151115112 0
11.1911191119112 0
11.3111311131113 0
11.3811381138114 0
11.5211521152115 0
11.6411641164116 0
11.9311931193119 0
12.0512051205121 0
12.7112711271127 0
12.8712871287129 0
13.5913591359136 0
14.0814081408141 0
14.4914491449145 0
14.8514851485149 0
15.021502150215 0
15.7115711571157 0
16.3216321632163 0
16.7016701670167 0
17.3817381738174 0
17.961796179618 0
18.6518651865187 0
19.2119211921192 0
19.2319231923192 0
19.8619861986199 0
19.9019901990199 0
20.04200420042 0
20.1420142014201 0
20.6020602060206 0
20.972097209721 0
21.2621262126213 0
21.3521352135214 0
22.2522252225223 0
22.2822282228223 0
22.7222722272227 0
23.1523152315232 0
23.1823182318232 0
23.3023302330233 0
24.3524352435244 0
24.4824482448245 0
24.5924592459246 0
25.0925092509251 0
25.2925292529253 0
25.4625462546255 0
25.5625562556256 0
25.7425742574257 0
26.2526252625263 0
26.982698269827 0
27.0627062706271 0
27.3227322732273 0
27.5927592759276 0
28.2728272827283 0
28.6328632863286 0
29.0829082908291 0
29.3329332933293 0
29.6529652965297 0
30.0730073007301 0
30.0730073007301 0
30.3030303030303 0
30.4830483048305 0
30.6530653065307 0
30.7430743074307 0
31.003100310031 0
31.033103310331 0
31.1831183118312 0
31.2931293129313 0
31.4531453145315 0
31.5131513151315 0
31.5531553155316 0
31.6231623162316 0
32.5732573257326 0
33.0833083308331 0
33.5733573357336 0
33.8233823382338 0
33.8833883388339 0
34.1234123412341 0
34.8434843484348 0
34.973497349735 0
35.5535553555356 0
35.7835783578358 0
35.8535853585359 0
35.8735873587359 0
36.3636363636364 0
36.5936593659366 0
37.5837583758376 0
37.6737673767377 0
37.7737773777378 0
38.6238623862386 0
38.6338633863386 0
38.6438643864386 0
38.6738673867387 0
38.7438743874387 0
41.1041104110411 0
42.034203420342 0
42.0842084208421 0
43.0843084308431 0
44.2544254425443 0
44.5844584458446 0
44.974497449745 0
45.4145414541454 0
45.4845484548455 0
45.9045904590459 0
46.3446344634463 0
48.2748274827483 0
48.6548654865487 0
51.3051305130513 0
52.2452245224522 0
52.3752375237524 0
53.2253225322532 0
54.3854385438544 0
54.4954495449545 0
54.8654865486549 0
55.3555355535554 0
56.2856285628563 0
58.1458145814581 0
58.2858285828583 0
58.6158615861586 0
58.8358835883588 0
58.9358935893589 0
59.3159315931593 0
59.8859885988599 0
60.2960296029603 0
60.4960496049605 0
60.9260926092609 0
61.4061406140614 0
62.6162616261626 0
62.6862686268627 0
62.976297629763 0
63.5863586358636 0
64.016401640164 0
64.976497649765 0
65.8165816581658 0
65.8165816581658 0
66.1966196619662 0
67.1667166716672 0
67.2567256725673 0
67.5167516751675 0
68.6268626862686 0
69.3169316931693 0
69.3569356935694 0
70.1770177017702 0
70.2570257025703 0
72.1772177217722 0
72.6872687268727 0
73.9373937393739 0
74.4574457445745 0
75.4575457545755 0
75.5875587558756 0
76.0876087608761 0
76.1476147614761 0
76.6976697669767 0
77.0777077707771 0
77.5577557755776 0
77.5777577757776 0
77.7477747774778 0
77.977797779778 0
78.3278327832783 0
79.3179317931793 0
79.7379737973797 0
80.3980398039804 0
80.5780578057806 0
80.6980698069807 0
80.6980698069807 0
81.5281528152815 0
81.6881688168817 0
81.6981698169817 0
82.1182118211821 0
83.6483648364837 0
83.998399839984 0
84.3584358435844 0
85.4785478547855 0
85.5585558555856 0
86.3586358635864 0
86.4486448644865 0
87.2287228722872 0
87.968796879688 0
88.4388438843884 0
88.7088708870887 0
88.7288728872887 0
89.5389538953895 0
89.7089708970897 0
89.7589758975898 0
90.1490149014901 0
90.2090209020902 0
90.2290229022902 0
91.6691669166917 0
91.9391939193919 0
92.3892389238924 0
92.6692669266927 0
92.6892689268927 0
92.8992899289929 0
93.029302930293 0
93.2893289328933 0
93.5293529352935 0
93.8193819381938 0
93.989398939894 0
94.1994199419942 0
94.7894789478948 0
94.8994899489949 0
95.049504950495 0
95.7095709570957 0
96.4296429642964 0
97.039703970397 0
97.4997499749975 0
98.6698669866987 0
98.9198919891989 0
99.2099209920992 0
99.3399339933993 0
99.5299529952995 0
99.5499549954996 0
99.6499649964996 0
99.9499949994999 0
0.01000100010001 0
1.73017301730173 0
2.3002300230023 0
3.19031903190319 0
3.36033603360336 0
3.99039903990399 0
4.44044404440444 0
4.61046104610461 0
5.32053205320532 0
6.91069106910691 0
7.24072407240724 0
7.41074107410741 0
7.78077807780778 0
8.01080108010801 0
8.28082808280828 0
8.66086608660866 0
8.8008800880088 0
8.85088508850885 0
9.2009200920092 0
9.71097109710971 0
9.94099409940994 0
10.3810381038104 0
10.6210621062106 0
10.7610761076108 0
10.9010901090109 0
11.6111611161116 0
11.9011901190119 0
11.9311931193119 0
12.1712171217122 0
12.2112211221122 0
12.7412741274127 0
12.971297129713 0
13.6213621362136 0
14.0714071407141 0
14.2314231423142 0
14.2614261426143 0
14.6114611461146 0
15.7715771577158 0
15.951595159516 0
16.1016101610161 0
16.7416741674167 0
16.9016901690169 0
17.2917291729173 0
17.5717571757176 0
18.0618061806181 0
18.8918891889189 0
19.1519151915192 0
20.3320332033203 0
20.4420442044204 0
20.8220822082208 0
21.1221122112211 0
21.6321632163216 0
21.6521652165217 0
21.8921892189219 0
23.2623262326233 0
23.2623262326233 0
24.6424642464246 0
24.6924692469247 0
24.8324832483248 0
25.3125312531253 0
25.6825682568257 0
25.7025702570257 0
25.7725772577258 0
26.3226322632263 0
28.1028102810281 0
28.1128112811281 0
28.1428142814281 0
28.1528152815282 0
28.2328232823282 0
28.4528452845285 0
29.6429642964296 0
29.7429742974297 0
29.7529752975298 0
30.3530353035304 0
30.8430843084308 0
31.003100310031 0
31.5231523152315 0
31.6031603160316 0
31.8831883188319 0
32.3532353235324 0
32.5232523252325 0
32.6232623262326 0
32.9332933293329 0
33.8733873387339 0
34.0734073407341 0
34.4634463446345 0
34.5534553455346 0
35.0735073507351 0
35.2135213521352 0
35.6735673567357 0
36.3636363636364 0
37.0637063706371 0
38.0738073807381 0
39.5439543954395 0
40.6840684068407 0
41.2341234123412 0
41.8241824182418 0
42.1842184218422 0
43.3243324332433 0
43.3443344334433 0
43.7143714371437 0
44.0944094409441 0
44.994499449945 0
45.2545254525453 0
45.3245324532453 0
46.4046404640464 0
47.3047304730473 0
47.6147614761476 0
47.9247924792479 0
48.9448944894489 0
50.7850785078508 0
51.6351635163516 0
52.4752475247525 0
52.6652665266527 0
53.0553055305531 0
53.3453345334533 0
54.8354835483548 0
55.3355335533553 0
56.4856485648565 0
57.975797579758 0
60.1060106010601 0
61.3161316131613 0
61.5161516151615 0
61.7261726172617 0
61.9361936193619 0
62.0562056205621 0
62.3862386238624 0
62.986298629863 0
63.006300630063 0
63.2763276327633 0
63.6763676367637 0
63.6763676367637 0
63.8063806380638 0
63.8863886388639 0
64.2164216421642 0
64.7264726472647 0
64.7864786478648 0
65.7665766576658 0
65.9465946594659 0
66.016601660166 0
66.2366236623662 0
66.4766476647665 0
67.4167416741674 0
67.5567556755676 0
67.5967596759676 0
68.1068106810681 0
68.4168416841684 0
68.7368736873687 0
70.3670367036704 0
70.5870587058706 0
71.027102710271 0
71.7771777177718 0
72.1372137213721 0
72.1572157215722 0
72.977297729773 0
73.1173117311731 0
74.0874087408741 0
74.2974297429743 0
74.3174317431743 0
74.3874387438744 0
74.7674767476748 0
75.017501750175 0
75.2275227522752 0
75.3275327532753 0
75.3375337533753 0
75.5075507550755 0
75.5175517551755 0
76.1776177617762 0
76.5376537653765 0
76.6876687668767 0
77.3677367736774 0
77.8377837783778 0
78.2278227822782 0
78.4078407840784 0
79.6679667966797 0
79.94799479948 0
80.0680068006801 0
80.2280228022802 0
80.978097809781 0
81.018101810181 0
81.3981398139814 0
81.9281928192819 0
82.5482548254826 0
82.7082708270827 0
82.9182918291829 0
83.3483348334833 0
83.7683768376838 0
84.2584258425843 0
84.3784378437844 0
84.3884388438844 0
84.5584558455846 0
84.6684668466847 0
84.8384838483848 0
85.7485748574857 0
85.8285828582858 0
86.4586458645865 0
86.7286728672867 0
86.9286928692869 0
87.1687168716872 0
87.2987298729873 0
87.3887388738874 0
88.3488348834884 0
88.5288528852885 0
89.9189918991899 0
89.96899689969 0
90.01900190019 0
90.1290129012901 0
90.1990199019902 0
90.5890589058906 0
91.2791279127913 0
91.3791379137914 0
91.6691669166917 0
92.1192119211921 0
92.8992899289929 0
93.1593159315932 0
93.5893589358936 0
93.7393739373938 0
93.7893789378938 0
95.019501950195 0
95.1995199519952 0
95.2695269526953 0
95.2695269526953 0
95.2895289528953 0
95.5595559555956 0
95.5995599559956 0
95.7895789578958 0
95.979597959796 0
96.1296129612961 0
96.3296329632963 0
96.5096509650965 0
96.7996799679968 0
96.8796879687969 0
97.039703970397 0
97.2097209720972 0
97.4597459745975 0
98.1298129812981 0
98.4598459845985 0
98.969896989699 0
99.2299229922992 0
99.2699269926993 0
99.2899289928993 0
99.3199319931993 0
99.4199419941994 0
99.6499649964996 0
99.9499949994999 0
1.07010701070107 0
1.8001800180018 0
1.87018701870187 0
2.4002400240024 0
2.49024902490249 0
2.89028902890289 0
6.42064206420642 0
6.64066406640664 0
7.28072807280728 0
7.46074607460746 0
7.85078507850785 0
8.23082308230823 0
8.43084308430843 0
8.47084708470847 0
9.47094709470947 0
9.66096609660966 0
11.0711071107111 0
11.3211321132113 0
11.5311531153115 0
11.9211921192119 0
12.2212221222122 0
12.8712871287129 0
13.5813581358136 0
14.3414341434143 0
14.5114511451145 0
15.7115711571157 0
15.7815781578158 0
16.3016301630163 0
17.1317131713171 0
17.8117811781178 0
18.2318231823182 0
18.2718271827183 0
18.9218921892189 0
19.1519151915192 0
19.1519151915192 0
19.4719471947195 0
19.6119611961196 0
19.6519651965197 0
19.8719871987199 0
19.97199719972 0
20.5320532053205 0
20.6520652065207 0
21.2821282128213 0
21.972197219722 0
22.4622462246225 0
23.0723072307231 0
23.3323332333233 0
23.4623462346235 0
23.5523552355236 0
23.5723572357236 0
23.992399239924 0
24.1624162416242 0
24.4724472447245 0
25.4225422542254 0
25.8325832583258 0
26.6726672667267 0
26.7026702670267 0
27.2827282728273 0
27.5427542754275 0
27.5827582758276 0
27.6327632763276 0
27.982798279828 0
28.6328632863286 0
28.7428742874287 0
29.002900290029 0
30.1530153015302 0
30.3030303030303 0
30.5930593059306 0
31.003100310031 0
31.4231423142314 0
31.4431443144314 0
32.0532053205321 0
32.5432543254325 0
32.6932693269327 0
32.7032703270327 0
33.3233323332333 0
33.4833483348335 0
34.1234123412341 0
34.3334333433343 0
35.1235123512351 0
35.2935293529353 0
35.2935293529353 0
35.4135413541354 0
35.973597359736 0
36.4036403640364 0
36.8436843684368 0
37.4737473747375 0
38.7838783878388 0
39.1739173917392 0
39.2439243924392 0
40.03400340034 0
40.1340134013401 0
40.7940794079408 0
40.974097409741 0
42.014201420142 0
44.5444544454445 0
44.9444944494449 0
45.3345334533453 0
45.4245424542454 0
46.1446144614461 0
47.024702470247 0
49.4649464946495 0
50.7250725072507 0
51.5551555155516 0
51.5751575157516 0
51.6751675167517 0
53.3253325332533 0
54.8054805480548 0
55.3055305530553 0
55.5455545554555 0
56.3956395639564 0
57.2857285728573 0
58.5258525852585 0
58.5658565856586 0
59.2759275927593 0
60.2460246024602 0
60.2760276027603 0
60.9060906090609 0
61.3461346134614 0
61.976197619762 0
62.0862086208621 0
63.5863586358636 0
64.4564456445645 0
64.6064606460646 0
64.8464846484649 0
65.2665266526653 0
65.996599659966 0
66.4266426642664 0
66.4566456645665 0
66.6166616661666 0
67.5667566756676 0
67.7467746774678 0
67.7767776777678 0
68.1968196819682 0
68.3168316831683 0
68.6168616861686 0
68.6968696869687 0
68.7668766876688 0
68.8068806880688 0
69.046904690469 0
69.4469446944695 0
69.4669466946695 0
69.8669866986699 0
69.9169916991699 0
70.5870587058706 0
70.7870787078708 0
71.4171417141714 0
72.1572157215722 0
72.6272627262726 0
72.7372737273727 0
73.1373137313731 0
73.1973197319732 0
73.7473747374737 0
74.6274627462746 0
74.8674867486749 0
75.0675067506751 0
75.0675067506751 0
75.1975197519752 0
75.2575257525753 0
75.2675267526753 0
75.5675567556756 0
76.5076507650765 0
77.6377637763776 0
77.6877687768777 0
77.7277727772777 0
77.8777877787779 0
78.2778277827783 0
78.4278427842784 0
78.8178817881788 0
78.8978897889789 0
79.2079207920792 0
79.3879387938794 0
80.1280128012801 0
80.1780178017802 0
81.2281228122812 0
81.3181318131813 0
81.9181918191819 0
82.008200820082 0
82.3182318231823 0
82.6382638263826 0
82.6982698269827 0
82.7582758275828 0
83.7983798379838 0
84.2184218421842 0
85.3385338533853 0
85.5385538553855 0
86.6786678667867 0
86.9186918691869 0
87.1787178717872 0
87.2887288728873 0
87.3087308730873 0
87.4187418741874 0
87.5687568756876 0
87.7187718771877 0
87.8387838783878 0
87.968796879688 0
88.0588058805881 0
88.3588358835884 0
88.988898889889 0
89.1189118911891 0
89.3989398939894 0
89.4289428942894 0
90.3090309030903 0
90.6890689068907 0
91.1091109110911 0
91.6891689168917 0
91.7891789178918 0
91.8791879187919 0
91.9391939193919 0
92.1892189218922 0
92.4592459245925 0
92.7792779277928 0
92.8492849284928 0
92.989298929893 0
93.4293429342934 0
94.1194119411941 0
94.5294529452945 0
94.6594659465947 0
94.6994699469947 0
95.2895289528953 0
95.4895489548955 0
95.5095509550955 0
96.6696669666967 0
96.7696769676968 0
97.1097109710971 0
98.5198519851985 0
98.5198519851985 0
98.5498549854986 0
99.2599259925993 0
99.6199619961996 0
99.7999799979998 0
1.75017501750175 0
2.07020702070207 0
2.13021302130213 0
2.37023702370237 0
3.26032603260326 0
3.6003600360036 0
4.04040404040404 0
4.38043804380438 0
4.6004600460046 0
6.3006300630063 0
6.8006800680068 0
6.95069506950695 0
7.02070207020702 0
7.02070207020702 0
7.93079307930793 0
8.04080408040804 0
8.42084208420842 0
8.49084908490849 0
8.52085208520852 0
8.66086608660866 0
8.8008800880088 0
9.08090809080908 0
9.53095309530953 0
9.59095909590959 0
10.4310431043104 0
10.6910691069107 0
10.7210721072107 0
11.2511251125113 0
11.2711271127113 0
12.4012401240124 0
12.7512751275128 0
14.041404140414 0
14.4514451445145 0
14.4714471447145 0
14.8514851485149 0
14.981498149815 0
15.021502150215 0
15.5515551555156 0
16.5816581658166 0
16.6316631663166 0
16.6416641664166 0
17.2317231723172 0
17.4717471747175 0
18.2018201820182 0
18.3218321832183 0
18.8218821882188 0
19.1419141914191 0
19.1719171917192 0
19.3019301930193 0
19.4919491949195 0
20.3020302030203 0
20.8020802080208 0
20.8220822082208 0
21.8521852185219 0
22.1122112211221 0
22.2722272227223 0
23.3923392339234 0
23.7623762376238 0
24.7224722472247 0
24.8424842484248 0
24.8424842484248 0
24.9424942494249 0
25.2325232523252 0
25.2925292529253 0
25.3225322532253 0
25.3425342534253 0
25.3925392539254 0
25.5525552555256 0
25.6525652565257 0
26.0626062606261 0
26.7326732673267 0
27.032703270327 0
27.1827182718272 0
27.3027302730273 0
27.4027402740274 0
27.6427642764276 0
28.2228222822282 0
28.2428242824282 0
30.2130213021302 0
30.2730273027303 0
30.3630363036304 0
30.953095309531 0
30.983098309831 0
31.0531053105311 0
31.2431243124312 0
31.6431643164316 0
31.7131713171317 0
32.3732373237324 0
33.3833383338334 0
33.4633463346335 0
35.3035303530353 0
36.7436743674367 0
36.8736873687369 0
36.9136913691369 0
37.5137513751375 0
37.7537753775378 0
37.8037803780378 0
39.2139213921392 0
39.5839583958396 0
40.5340534053405 0
40.8640864086409 0
41.2941294129413 0
41.6041604160416 0
42.3642364236424 0
42.4742474247425 0
42.5742574257426 0
42.994299429943 0
43.044304430443 0
43.044304430443 0
43.9243924392439 0
45.3345334533453 0
46.2546254625463 0
47.984798479848 0
48.8648864886489 0
48.9248924892489 0
50.995099509951 0
51.5251525152515 0
51.9351935193519 0
52.2652265226523 0
52.8652865286529 0
53.6853685368537 0
53.9153915391539 0
53.985398539854 0
54.995499549955 0
55.7955795579558 0
55.8155815581558 0
57.1557155715572 0
58.0558055805581 0
58.7758775877588 0
58.995899589959 0
59.4359435943594 0
59.7659765976598 0
59.7859785978598 0
60.7660766076608 0
61.5661566156616 0
62.0862086208621 0
62.8262826282628 0
63.5863586358636 0
63.9063906390639 0
64.5464546454646 0
65.6365636563656 0
66.1766176617662 0
66.6366636663666 0
66.6466646664666 0
66.7666766676668 0
66.7666766676668 0
67.1367136713671 0
67.3967396739674 0
69.0669066906691 0
69.6269626962696 0
69.6369636963696 0
69.99699969997 0
70.1370137013701 0
70.3070307030703 0
70.3870387038704 0
70.6170617061706 0
70.7070707070707 0
71.3671367136714 0
71.4471447144714 0
71.4471447144714 0
72.7472747274728 0
73.2573257325733 0
74.7274727472747 0
75.1875187518752 0
75.2075207520752 0
75.4675467546755 0
75.5675567556756 0
75.8375837583758 0
77.9377937793779 0
78.1878187818782 0
78.5178517851785 0
78.7178717871787 0
78.7178717871787 0
78.9178917891789 0
78.967896789679 0
79.0479047904791 0
79.1479147914792 0
79.7779777977798 0
79.8979897989799 0
79.8979897989799 0
80.4280428042804 0
81.3781378137814 0
81.8781878187819 0
81.8781878187819 0
82.0882088208821 0
82.1382138213821 0
82.1582158215822 0
82.2182218221822 0
82.2582258225823 0
82.4182418241824 0
83.5083508350835 0
84.2384238423842 0
84.9084908490849 0
85.3285328532853 0
85.3385338533853 0
85.3485348534853 0
85.4185418541854 0
85.4485448544854 0
85.6985698569857 0
86.008600860086 0
86.3486348634864 0
86.8686868686869 0
87.7087708770877 0
88.5888588858886 0
88.968896889689 0
91.039103910391 0
92.009200920092 0
92.1592159215922 0
92.3092309230923 0
93.969396939694 0
93.969396939694 0
93.969396939694 0
94.0994099409941 0
94.4994499449945 0
94.7394739473947 0
95.2395239523952 0
95.5995599559956 0
95.6795679567957 0
95.7195719571957 0
95.7795779577958 0
95.959595959596 0
96.3696369636964 0
97.1597159715972 0
97.959795979598 0
98.4098409840984 0
99.6899689968997 0
0.46004600460046 0
0.65006500650065 0
2.09020902090209 0
3.49034903490349 0
3.68036803680368 0
4.28042804280428 0
4.61046104610461 0
4.83048304830483 0
4.87048704870487 0
4.9004900490049 0
5.49054905490549 0
6.29062906290629 0
6.64066406640664 0
6.77067706770677 0
7.000700070007 0
7.65076507650765 0
8.83088308830883 0
9.04090409040904 0
9.21092109210921 0
10.0710071007101 0
10.1110111011101 0
10.3410341034103 0
10.5410541054105 0
11.7511751175118 0
11.8911891189119 0
12.001200120012 0
12.6412641264126 0
13.1013101310131 0
13.3913391339134 0
13.4913491349135 0
13.6113611361136 0
13.6413641364136 0
14.1714171417142 0
14.4514451445145 0
14.6714671467147 0
15.0715071507151 0
15.4615461546155 0
15.5215521552155 0
15.7115711571157 0
15.7615761576158 0
16.8016801680168 0
17.7017701770177 0
17.9117911791179 0
18.5018501850185 0
18.9118911891189 0
18.951895189519 0
19.3319331933193 0
19.4819481948195 0
19.6319631963196 0
19.9419941994199 0
19.98199819982 0
20.3420342034203 0
21.5221522152215 0
21.6721672167217 0
21.7021702170217 0
23.0523052305231 0
23.4723472347235 0
23.4723472347235 0
24.012401240124 0
24.1224122412241 0
24.6024602460246 0
24.6424642464246 0
25.2525252525253 0
25.3625362536254 0
25.7025702570257 0
26.002600260026 0
26.1426142614261 0
26.2626262626263 0
26.3526352635264 0
26.4426442644264 0
26.4726472647265 0
26.7726772677268 0
26.8526852685269 0
28.0528052805281 0
28.2428242824282 0
29.3929392939294 0
29.4229422942294 0
30.1430143014301 0
30.2030203020302 0
31.993199319932 0
32.1932193219322 0
32.2332233223322 0
33.0533053305331 0
33.3133313331333 0
34.1334133413341 0
35.5135513551355 0
35.973597359736 0
36.033603360336 0
36.3936393639364 0
36.3936393639364 0
37.3837383738374 0
37.4937493749375 0
37.8737873787379 0
37.953795379538 0
38.6838683868387 0
38.8038803880388 0
38.8238823882388 0
39.6739673967397 0
40.4840484048405 0
41.1341134113411 0
41.3941394139414 0
42.0642064206421 0
42.1242124212421 0
42.984298429843 0
43.7243724372437 0
44.7144714471447 0
45.024502450245 0
45.3245324532453 0
45.7545754575458 0
47.6047604760476 0
48.0648064806481 0
48.7248724872487 0
49.0849084908491 0
49.1749174917492 0
49.6249624962496 0
50.3350335033503 0
51.4851485148515 0
52.025202520252 0
52.3152315231523 0
52.7552755275528 0
53.9353935393539 0
55.3555355535554 0
55.8655865586559 0
57.1657165716572 0
57.5357535753575 0
58.035803580358 0
58.0758075807581 0
58.0858085808581 0
58.4358435843584 0
59.95599559956 0
60.8260826082608 0
62.2362236223622 0
64.1364136413641 0
64.3964396439644 0
64.8264826482648 0
65.1665166516652 0
65.2065206520652 0
66.1266126612661 0
66.7366736673667 0
67.0967096709671 0
67.5667566756676 0
67.8267826782678 0
68.9168916891689 0
70.4470447044705 0
70.4970497049705 0
70.957095709571 0
70.987098709871 0
71.2171217121712 0
71.8371837183718 0
72.1972197219722 0
72.7172717271727 0
72.8172817281728 0
72.9372937293729 0
73.8273827382738 0
74.8874887488749 0
74.9274927492749 0
74.957495749575 0
75.4775477547755 0
75.5075507550755 0
75.6275627562756 0
75.8875887588759 0
76.4076407640764 0
77.0977097709771 0
77.1977197719772 0
77.5577557755776 0
77.8177817781778 0
78.5178517851785 0
78.6578657865787 0
79.4179417941794 0
80.4080408040804 0
81.2581258125813 0
82.1282128212821 0
82.5382538253825 0
82.7282728272827 0
82.8482848284828 0
83.008300830083 0
83.5783578357836 0
83.8183818381838 0
83.948394839484 0
84.1184118411841 0
84.3384338433843 0
84.9284928492849 0
85.1285128512851 0
85.8385838583858 0
86.1386138613861 0
86.2086208620862 0
86.4386438643864 0
86.4786478647865 0
86.6586658665867 0
87.3087308730873 0
87.4587458745875 0
87.5187518751875 0
88.7788778877888 0
89.1389138913891 0
89.2589258925893 0
89.4289428942894 0
89.5789578957896 0
89.8089808980898 0
89.8589858985899 0
90.2590259025903 0
90.4790479047905 0
90.5590559055906 0
90.8890889088909 0
91.1391139113911 0
91.7891789178918 0
93.3293329332933 0
93.8193819381938 0
94.1694169416942 0
94.6494649464947 0
95.2095209520952 0
95.8495849584959 0
95.9395939593959 0
96.029602960296 0
96.1096109610961 0
96.2496249624963 0
96.3096309630963 0
97.1897189718972 0
97.2397239723972 0
97.5697569756976 0
97.7097709770977 0
97.999799979998 0
99.0999099909991 0
99.1099109910991 0
99.4299429942994 0
99.5999599959996 0
99.9499949994999 0
0.19001900190019 0
0.65006500650065 0
0.88008800880088 0
1.15011501150115 0
1.21012101210121 0
1.31013101310131 0
1.74017401740174 0
2.86028602860286 0
4.09040904090409 0
4.32043204320432 0
5.67056705670567 0
6.29062906290629 0
6.3006300630063 0
6.81068106810681 0
7.31073107310731 0
7.41074107410741 0
8.68086808680868 0
9.31093109310931 0
9.7009700970097 0
10.0710071007101 0
10.1010101010101 0
10.8210821082108 0
10.8710871087109 0
10.9210921092109 0
12.0712071207121 0
12.0812081208121 0
12.2212221222122 0
12.2912291229123 0
12.4712471247125 0
12.7012701270127 0
12.8312831283128 0
13.1913191319132 0
13.3413341334133 0
13.8213821382138 0
14.0614061406141 0
14.1314131413141 0
14.2814281428143 0
14.2914291429143 0
15.031503150315 0
15.2115211521152 0
15.2115211521152 0
15.3215321532153 0
15.3415341534153 0
15.8215821582158 0
15.8215821582158 0
16.1416141614161 0
17.0817081708171 0
17.0917091709171 0
17.7817781778178 0
17.8717871787179 0
18.1218121812181 0
18.1918191819182 0
18.2218221822182 0
18.3218321832183 0
18.7618761876188 0
19.0719071907191 0
19.0719071907191 0
19.4619461946195 0
19.4919491949195 0
19.5619561956196 0
19.9019901990199 0
20.3420342034203 0
21.1621162116212 0
21.3721372137214 0
21.5621562156216 0
22.032203220322 0
22.1322132213221 0
22.4222422242224 0
22.8922892289229 0
22.9122912291229 0
22.952295229523 0
23.3423342334233 0
23.992399239924 0
24.1424142414241 0
24.3624362436244 0
24.8924892489249 0
25.1725172517252 0
25.2125212521252 0
25.3425342534253 0
25.3925392539254 0
25.4725472547255 0
25.7925792579258 0
25.8025802580258 0
26.2226222622262 0
26.4626462646265 0
26.7226722672267 0
26.8126812681268 0
27.2227222722272 0
28.0628062806281 0
29.1229122912291 0
29.2329232923292 0
29.6029602960296 0
30.2330233023302 0
30.2330233023302 0
30.3830383038304 0
30.4330433043304 0
30.8030803080308 0
31.1831183118312 0
31.3031303130313 0
31.4131413141314 0
31.4931493149315 0
31.8031803180318 0
32.2932293229323 0
32.4432443244324 0
33.8333833383338 0
33.983398339834 0
34.1734173417342 0
34.6834683468347 0
34.8134813481348 0
35.3735373537354 0
35.4935493549355 0
35.6735673567357 0
36.6936693669367 0
37.3137313731373 0
38.013801380138 0
39.5139513951395 0
39.8339833983398 0
40.3040304030403 0
40.3940394039404 0
40.4740474047405 0
40.8540854085409 0
41.1241124112411 0
42.5142514251425 0
42.7042704270427 0
43.2743274327433 0
43.3443344334433 0
43.3743374337434 0
45.7945794579458 0
46.1146114611461 0
46.3746374637464 0
46.5846584658466 0
46.6946694669467 0
47.3747374737474 0
48.034803480348 0
48.7248724872487 0
49.3549354935494 0
49.4549454945495 0
49.8349834983498 0
52.0752075207521 0
52.6352635263526 0
53.1653165316532 0
53.1953195319532 0
54.5654565456546 0
55.6655665566557 0
55.9355935593559 0
56.2056205620562 0
57.2157215721572 0
57.8857885788579 0
57.9457945794579 0
60.2560256025603 0
60.3660366036604 0
60.6760676067607 0
60.8760876087609 0
62.4962496249625 0
62.5262526252625 0
63.6263626362636 0
63.7963796379638 0
65.1165116511651 0
66.1266126612661 0
66.4566456645665 0
67.1467146714672 0
69.2469246924692 0
69.9069906990699 0
70.0670067006701 0
70.6570657065707 0
70.7270727072707 0
71.4271427142714 0
72.017201720172 0
72.1672167216722 0
72.4872487248725 0
72.6872687268727 0
72.7372737273727 0
73.5273527352735 0
73.8873887388739 0
73.9273927392739 0
74.3474347434744 0
75.4175417541754 0
75.6375637563756 0
75.997599759976 0
76.1076107610761 0
76.5076507650765 0
76.9076907690769 0
77.0677067706771 0
77.1877187718772 0
77.2477247724773 0
77.9477947794779 0
78.8878887888789 0
78.9378937893789 0
80.02800280028 0
80.6580658065807 0
80.8680868086809 0
81.4281428142814 0
81.8281828182818 0
82.1282128212821 0
82.4582458245825 0
83.978397839784 0
84.3384338433843 0
84.4584458445845 0
85.1785178517852 0
85.6485648564856 0
85.8185818581858 0
85.8985898589859 0
85.988598859886 0
86.0486048604861 0
86.988698869887 0
88.3088308830883 0
88.5388538853885 0
89.2789278927893 0
89.3289328932893 0
89.7589758975898 0
89.8689868986899 0
90.5390539053905 0
90.7490749074908 0
92.1092109210921 0
92.1792179217922 0
92.4392439243924 0
93.3593359335934 0
93.5893589358936 0
93.7093709370937 0
93.959395939594 0
94.8994899489949 0
95.2095209520952 0
95.2495249524952 0
95.6695669566957 0
95.6895689568957 0
95.7695769576958 0
96.2096209620962 0
96.3396339633963 0
96.5596559655966 0
97.5597559755976 0
97.989798979898 0
98.1398139813981 0
98.8998899889989 0
99.6699669966997 0
99.7699769976998 0
1.03010301030103 0
1.76017601760176 0
2.85028502850285 0
3.45034503450345 0
3.8003800380038 0
4.02040204020402 0
4.05040504050405 0
4.59045904590459 0
5.07050705070507 0
5.43054305430543 0
5.94059405940594 0
6.03060306030603 0
6.89068906890689 0
7.42074207420742 0
7.58075807580758 0
8.000800080008 0
8.35083508350835 0
8.36083608360836 0
9.57095709570957 0
9.93099309930993 0
10.1210121012101 0
10.1710171017102 0
10.2110211021102 0
10.3610361036104 0
11.4811481148115 0
12.1012101210121 0
12.2112211221122 0
12.2712271227123 0
12.6812681268127 0
12.7312731273127 0
12.961296129613 0
14.0514051405141 0
14.2414241424142 0
14.2914291429143 0
14.2914291429143 0
14.6414641464146 0
14.8314831483148 0
14.9114911491149 0
15.5715571557156 0
15.7115711571157 0
15.8315831583158 0
16.2516251625163 0
16.4416441644164 0
16.7416741674167 0
16.9216921692169 0
17.2317231723172 0
17.3417341734173 0
17.9417941794179 0
18.4018401840184 0
19.0619061906191 0
19.6719671967197 0
20.2320232023202 0
20.5420542054205 0
20.6020602060206 0
22.7722772277228 0
23.1423142314231 0
23.2923292329233 0
23.4223422342234 0
24.4624462446245 0
24.5024502450245 0
24.5024502450245 0
24.5524552455246 0
24.6124612461246 0
24.6324632463246 0
25.002500250025 0
25.0725072507251 0
25.2725272527253 0
25.9425942594259 0
26.2926292629263 0
26.7726772677268 0
26.8026802680268 0
26.9326932693269 0
26.982698269827 0
27.4527452745275 0
27.5727572757276 0
27.8627862786279 0
27.8827882788279 0
28.2128212821282 0
28.4628462846285 0
28.5128512851285 0
28.8828882888289 0
29.1829182918292 0
29.6329632963296 0
30.1230123012301 0
30.4430443044304 0
31.1631163116312 0
31.6231623162316 0
33.013301330133 0
33.9433943394339 0
34.3834383438344 0
34.4334433443344 0
34.5634563456346 0
34.7334733473347 0
34.953495349535 0
35.0535053505351 0
35.2835283528353 0
36.0836083608361 0
37.013701370137 0
37.5337533753375 0
37.5637563756376 0
37.6237623762376 0
37.6937693769377 0
38.983898389839 0
39.5739573957396 0
40.0540054005401 0
40.5740574057406 0
41.014101410141 0
41.0841084108411 0
41.9141914191419 0
42.5942594259426 0
43.1043104310431 0
43.7143714371437 0
43.9343934393439 0
44.0644064406441 0
44.3944394439444 0
44.7044704470447 0
47.8247824782478 0
49.3649364936494 0
49.3949394939494 0
49.8649864986499 0
51.025102510251 0
51.3551355135514 0
51.8151815181518 0
53.015301530153 0
54.5154515451545 0
55.0655065506551 0
55.7355735573557 0
55.7355735573557 0
56.0656065606561 0
56.3156315631563 0
57.6157615761576 0
61.5361536153615 0
61.5461546154615 0
62.2962296229623 0
62.4162416241624 0
63.1763176317632 0
63.4863486348635 0
63.7663766376638 0
64.0864086408641 0
64.4864486448645 0
64.5464546454646 0
64.9164916491649 0
65.3865386538654 0
65.8065806580658 0
66.3966396639664 0
66.5466546654665 0
67.2367236723672 0
68.4468446844684 0
68.7768776877688 0
68.9368936893689 0
68.966896689669 0
69.2769276927693 0
69.9069906990699 0
70.2770277027703 0
70.2970297029703 0
72.2572257225723 0
72.4672467246725 0
72.4772477247725 0
72.6172617261726 0
73.2173217321732 0
73.3873387338734 0
73.6973697369737 0
73.967396739674 0
74.6674667466747 0
75.017501750175 0
75.4575457545755 0
76.5676567656766 0
78.0578057805781 0
78.0978097809781 0
78.2078207820782 0
78.4578457845785 0
78.987898789879 0
79.0979097909791 0
79.4879487948795 0
79.95799579958 0
80.7680768076808 0
81.008100810081 0
81.1481148114812 0
81.4581458145815 0
81.4881488148815 0
81.5781578157816 0
81.8081808180818 0
82.1882188218822 0
82.6582658265827 0
82.9082908290829 0
83.018301830183 0
83.2483248324832 0
83.5983598359836 0
83.6983698369837 0
83.8583858385839 0
84.2584258425843 0
84.5084508450845 0
84.6484648464847 0
85.5985598559856 0
86.4186418641864 0
87.1487148714872 0
87.6687668766877 0
88.5088508850885 0
88.6488648864887 0
88.7988798879888 0
88.8888888888889 0
89.2889288928893 0
89.6989698969897 0
89.96899689969 0
90.4090409040904 0
90.4090409040904 0
90.4890489048905 0
90.6890689068907 0
91.0591059105911 0
91.4091409140914 0
91.7891789178918 0
91.7991799179918 0
91.9291929192919 0
92.3092309230923 0
92.7592759275928 0
92.979297929793 0
93.2793279327933 0
93.5593559355936 0
93.6493649364937 0
93.9093909390939 0
94.019401940194 0
94.3594359435944 0
94.6394639463946 0
95.3695369536954 0
96.2496249624963 0
96.6896689668967 0
96.7396739673967 0
97.5197519751975 0
97.5797579757976 0
97.6297629762976 0
98.1598159815982 0
98.4698469846985 0
98.5198519851985 0
98.7898789878988 0
99.2999299929993 0
99.6199619961996 0
99.6799679967997 0
99.7399739973997 0
99.8599859985999 0
0.4000400040004 0
0.71007100710071 0
0.79007900790079 0
1.16011601160116 0
1.24012401240124 0
2.16021602160216 0
2.38023802380238 0
2.99029902990299 0
3.13031303130313 0
3.2003200320032 0
3.97039703970397 0
4.22042204220422 0
4.88048804880488 0
5.45054505450545 0
5.5005500550055 0
5.96059605960596 0
6.42064206420642 0
6.44064406440644 0
6.72067206720672 0
6.79067906790679 0
6.95069506950695 0
7.68076807680768 0
8.06080608060806 0
9.08090809080908 0
9.47094709470947 0
11.2511251125113 0
11.3111311131113 0
12.7512751275128 0
12.7912791279128 0
13.2413241324132 0
14.2814281428143 0
14.3014301430143 0
14.6514651465147 0
15.1915191519152 0
15.3615361536154 0
15.3815381538154 0
15.9015901590159 0
16.1916191619162 0
16.2916291629163 0
18.1618161816182 0
18.6118611861186 0
19.3819381938194 0
19.8019801980198 0
19.8319831983198 0
20.0720072007201 0
20.962096209621 0
21.962196219622 0
22.1722172217222 0
22.5322532253225 0
22.7022702270227 0
23.022302230223 0
23.2123212321232 0
23.2923292329233 0
23.7523752375238 0
23.7523752375238 0
23.8123812381238 0
23.8823882388239 0
25.4325432543254 0
25.5425542554255 0
26.2126212621262 0
26.3226322632263 0
27.0727072707271 0
27.3627362736274 0
27.7027702770277 0
27.7327732773277 0
27.8027802780278 0
28.1228122812281 0
28.2428242824282 0
28.4028402840284 0
28.4528452845285 0
29.2729272927293 0
29.4429442944294 0
29.5229522952295 0
29.7029702970297 0
30.2530253025303 0
30.2930293029303 0
30.5930593059306 0
30.6130613061306 0
30.7530753075308 0
31.3131313131313 0
31.4031403140314 0
31.7531753175318 0
31.9031903190319 0
32.8632863286329 0
33.8133813381338 0
34.6334633463346 0
35.3335333533353 0
35.7135713571357 0
36.003600360036 0
36.0636063606361 0
36.8836883688369 0
37.1237123712371 0
37.7537753775378 0
37.9137913791379 0
38.1038103810381 0
38.2838283828383 0
39.2639263926393 0
39.8239823982398 0
39.8339833983398 0
40.01400140014 0
40.6340634063406 0
40.7540754075408 0
41.2341234123412 0
41.3841384138414 0
42.4542454245425 0
42.7242724272427 0
42.8642864286429 0
43.2243224322432 0
43.3343334333433 0
44.3144314431443 0
44.6944694469447 0
44.7544754475448 0
45.024502450245 0
45.5045504550455 0
46.3746374637464 0
49.0549054905491 0
49.5549554955496 0
49.5649564956496 0
50.1450145014501 0
50.2950295029503 0
52.4152415241524 0
52.6552655265527 0
53.8753875387539 0
54.5454545454545 0
55.5955595559556 0
56.0956095609561 0
56.3756375637564 0
56.4256425642564 0
57.2457245724572 0
57.3757375737574 0
57.6257625762576 0
57.7157715771577 0
59.1159115911591 0
59.2159215921592 0
60.3260326032603 0
61.9161916191619 0
62.4362436243624 0
62.6462646264627 0
62.9462946294629 0
64.046404640464 0
64.5564556455646 0
65.036503650365 0
66.1066106610661 0
66.4866486648665 0
67.7167716771677 0
68.3068306830683 0
68.6968696869687 0
68.8368836883688 0
69.3569356935694 0
69.5069506950695 0
70.3170317031703 0
70.5870587058706 0
70.7170717071707 0
71.1571157115712 0
71.2571257125713 0
71.3271327132713 0
71.5471547154715 0
72.2972297229723 0
72.4572457245725 0
72.5172517251725 0
72.8472847284729 0
73.1573157315732 0
73.4073407340734 0
73.6673667366737 0
73.8673867386739 0
73.977397739774 0
74.3174317431743 0
74.3374337433743 0
75.4375437543754 0
75.6975697569757 0
75.8575857585759 0
75.977597759776 0
76.4276427642764 0
79.3679367936794 0
79.4079407940794 0
79.6379637963796 0
79.9179917991799 0
80.0480048004801 0
80.0880088008801 0
80.3880388038804 0
80.5080508050805 0
80.6880688068807 0
81.2681268126813 0
81.4481448144815 0
81.7781778177818 0
82.028202820282 0
82.2982298229823 0
82.5582558255826 0
82.6882688268827 0
82.8382838283828 0
82.958295829583 0
83.6483648364837 0
84.0484048404841 0
84.2184218421842 0
84.968496849685 0
85.1585158515852 0
85.6085608560856 0
85.6785678567857 0
86.9186918691869 0
87.1287128712871 0
87.4287428742874 0
87.4487448744875 0
88.8188818881888 0
89.3689368936894 0
89.5389538953895 0
89.5689568956896 0
89.7389738973897 0
89.7889788978898 0
89.8789878987899 0
90.3190319031903 0
90.4990499049905 0
90.5190519051905 0
90.6390639063906 0
90.8490849084909 0
91.3091309130913 0
91.3991399139914 0
92.3392339233923 0
92.9092909290929 0
92.9292929292929 0
93.0893089308931 0
93.1293129312931 0
93.959395939594 0
93.999399939994 0
94.4294429442944 0
94.8594859485949 0
94.959495949595 0
95.3895389538954 0
95.8695869586959 0
95.979597959796 0
96.5896589658966 0
97.5997599759976 0
98.3398339833983 0
98.3698369836984 0
98.4398439843985 0
98.5698569856986 0
98.7698769876988 0
98.949894989499 0
99.1199119911991 0
99.1899189918992 0
99.2799279927993 0
99.5399539953995 0
99.6199619961996 0
0.96009600960096 0
0.98009800980098 0
2.2002200220022 0
2.69026902690269 0
3.000300030003 0
3.01030103010301 0
3.42034203420342 0
4.000400040004 0
4.14041404140414 0
4.5004500450045 0
4.67046704670467 0
4.81048104810481 0
4.93049304930493 0
5.95059505950595 0
6.56065606560656 0
6.61066106610661 0
8.18081808180818 0
8.23082308230823 0
8.28082808280828 0
8.42084208420842 0
8.61086108610861 0
8.95089508950895 0
8.95089508950895 0
9.18091809180918 0
9.49094909490949 0
9.55095509550955 0
9.92099209920992 0
10.1810181018102 0
10.1910191019102 0
10.2810281028103 0
10.5310531053105 0
10.5410541054105 0
11.0511051105111 0
11.3311331133113 0
11.6811681168117 0
11.7111711171117 0
12.021202120212 0
12.031203120312 0
12.1312131213121 0
12.4012401240124 0
12.4412441244124 0
12.7012701270127 0
13.951395139514 0
14.6414641464146 0
15.021502150215 0
15.0715071507151 0
15.3515351535154 0
15.8815881588159 0
15.961596159616 0
16.041604160416 0
17.4517451745175 0
17.951795179518 0
18.3818381838184 0
18.6218621862186 0
18.9018901890189 0
19.4919491949195 0
20.1920192019202 0
20.962096209621 0
22.032203220322 0
22.0522052205221 0
22.3022302230223 0
23.5123512351235 0
24.9424942494249 0
25.1825182518252 0
25.3025302530253 0
25.3725372537254 0
25.5925592559256 0
25.6225622562256 0
25.7925792579258 0
25.8925892589259 0
26.3226322632263 0
26.6826682668267 0
26.9226922692269 0
27.9427942794279 0
28.1128112811281 0
28.3828382838284 0
28.4428442844284 0
28.5428542854285 0
28.6128612861286 0
28.7828782878288 0
28.9228922892289 0
29.1029102910291 0
30.2630263026303 0
30.8730873087309 0
30.993099309931 0
31.1131113111311 0
31.5631563156316 0
32.2232223222322 0
32.2232223222322 0
32.2732273227323 0
32.4832483248325 0
32.7732773277328 0
33.3933393339334 0
33.6433643364336 0
33.8733873387339 0
34.2234223422342 0
35.0535053505351 0
35.1335133513351 0
35.4235423542354 0
36.4936493649365 0
36.7236723672367 0
37.6937693769377 0
37.7937793779378 0
38.6838683868387 0
39.3339333933393 0
40.3040304030403 0
40.4940494049405 0
40.8840884088409 0
40.954095409541 0
41.8541854185419 0
41.9341934193419 0
42.6242624262426 0
43.6243624362436 0
44.4844484448445 0
45.2445244524452 0
45.3545354535454 0
45.8345834583458 0
46.7046704670467 0
47.5247524752475 0
47.984798479848 0
51.6951695169517 0
51.9251925192519 0
53.7953795379538 0
54.5554555455546 0
54.995499549955 0
55.1555155515552 0
55.7155715571557 0
55.8055805580558 0
55.8955895589559 0
56.6956695669567 0
56.955695569557 0
58.8358835883588 0
59.5159515951595 0
59.8759875987599 0
59.96599659966 0
61.4761476147615 0
61.6161616161616 0
61.9461946194619 0
63.1063106310631 0
63.4063406340634 0
63.7763776377638 0
64.046404640464 0
64.2864286428643 0
65.1065106510651 0
65.7365736573657 0
66.6966696669667 0
67.8067806780678 0
68.1468146814681 0
68.2068206820682 0
68.3168316831683 0
68.7468746874687 0
68.9368936893689 0
69.016901690169 0
69.026902690269 0
69.1669166916692 0
69.3269326932693 0
69.3969396939694 0
69.4569456945695 0
69.96699669967 0
70.4770477047705 0
71.0971097109711 0
72.6272627262726 0
73.3573357335734 0
74.0774077407741 0
75.7575757575758 0
76.2276227622762 0
77.8477847784778 0
80.1980198019802 0
80.4280428042804 0
81.3981398139814 0
81.5581558155816 0
81.6881688168817 0
82.5682568256826 0
82.7582758275828 0
83.2783278327833 0
83.5383538353835 0
83.6283628362836 0
84.5384538453845 0
84.6084608460846 0
84.8284828482848 0
85.4385438543854 0
85.4485448544854 0
85.9185918591859 0
86.1686168616862 0
86.3686368636864 0
86.7486748674868 0
86.8286828682868 0
87.2387238723872 0
87.6187618761876 0
87.6487648764876 0
87.988798879888 0
88.1888188818882 0
88.4288428842884 0
89.3389338933893 0
90.1590159015902 0
90.4190419041904 0
90.4390439043904 0
90.5290529052905 0
90.7590759075908 0
91.0691069106911 0
91.1291129112911 0
91.3391339133914 0
91.6391639163916 0
91.6491649164917 0
91.6691669166917 0
91.7891789178918 0
92.4592459245925 0
92.5592559255926 0
93.1193119311931 0
94.5894589458946 0
95.8895889588959 0
96.019601960196 0
96.2596259625963 0
96.5696569656966 0
96.7896789678968 0
97.2497249724972 0
97.2697269726973 0
97.6297629762976 0
98.4198419841984 0
98.5698569856986 0
98.7098709870987 0
98.7498749874988 0
99.2599259925993 0
99.4399439943994 0
99.6299629962996 0
99.8199819981998 0
0.17001700170017 0
1.2001200120012 0
1.26012601260126 0
1.31013101310131 0
1.63016301630163 0
1.66016601660166 0
2.07020702070207 0
2.24022402240224 0
2.98029802980298 0
3.54035403540354 0
3.99039903990399 0
4.47044704470447 0
4.91049104910491 0
5.03050305030503 0
5.32053205320532 0
5.5005500550055 0
5.57055705570557 0
6.82068206820682 0
7.79077907790779 0
8.23082308230823 0
8.37083708370837 0
10.1810181018102 0
10.7010701070107 0
11.1311131113111 0
11.2611261126113 0
11.4511451145115 0
11.6811681168117 0
11.9011901190119 0
11.9411941194119 0
12.6112611261126 0
12.7712771277128 0
12.8512851285129 0
12.8612861286129 0
13.2013201320132 0
13.6413641364136 0
13.6713671367137 0
13.6913691369137 0
14.3914391439144 0
15.1015101510151 0
15.2215221522152 0
16.021602160216 0
16.3016301630163 0
16.5916591659166 0
16.8016801680168 0
16.8316831683168 0
17.9017901790179 0
18.2118211821182 0
18.6618661866187 0
21.2721272127213 0
21.4821482148215 0
21.4921492149215 0
22.2322232223222 0
22.2822282228223 0
22.7422742274227 0
23.1523152315232 0
23.4423442344234 0
23.4923492349235 0
23.5123512351235 0
24.032403240324 0
24.7624762476248 0
24.992499249925 0
25.2425242524252 0
25.3325332533253 0
25.3725372537254 0
25.4525452545255 0
25.6225622562256 0
26.0826082608261 0
26.1026102610261 0
27.3027302730273 0
27.9127912791279 0
28.022802280228 0
28.4628462846285 0
28.7528752875288 0
28.9028902890289 0
29.1029102910291 0
29.4929492949295 0
30.3030303030303 0
30.5830583058306 0
31.2931293129313 0
31.4431443144314 0
32.6932693269327 0
32.7632763276328 0
32.9232923292329 0
33.1233123312331 0
33.6733673367337 0
33.9033903390339 0
34.1734173417342 0
34.3434343434343 0
35.4535453545355 0
35.5935593559356 0
35.6635663566357 0
35.7235723572357 0
35.983598359836 0
36.033603360336 0
37.2837283728373 0
38.4238423842384 0
38.4638463846385 0
39.5839583958396 0
39.8139813981398 0
39.96399639964 0
42.6842684268427 0
43.8143814381438 0
44.7444744474447 0
45.7445744574457 0
46.1546154615462 0
47.3547354735474 0
48.2448244824482 0
48.5248524852485 0
52.045204520452 0
52.7352735273527 0
52.8252825282528 0
53.2253225322532 0
54.0654065406541 0
54.2354235423542 0
54.5254525452545 0
54.5954595459546 0
54.7754775477548 0
54.985498549855 0
55.8555855585559 0
55.965596559656 0
56.005600560056 0
56.6556655665567 0
56.8256825682568 0
59.2559255925593 0
60.1460146014602 0
61.3361336133613 0
61.6661666166617 0
61.6761676167617 0
62.2462246224623 0
63.1463146314631 0
63.3263326332633 0
64.6864686468647 0
65.0565056505651 0
65.4365436543654 0
66.4766476647665 0
66.7766776677668 0
67.1967196719672 0
67.3867386738674 0
67.6667666766677 0
68.006800680068 0
68.8868886888689 0
68.986898689869 0
69.3569356935694 0
70.5870587058706 0
70.8670867086709 0
70.8770877087709 0
72.5172517251725 0
72.7672767276728 0
72.7972797279728 0
73.2173217321732 0
73.3473347334733 0
73.7473747374737 0
73.8773877387739 0
74.0974097409741 0
74.7574757475748 0
74.8374837483748 0
74.8374837483748 0
76.1776177617762 0
76.947694769477 0
77.007700770077 0
77.8277827782778 0
77.9377937793779 0
78.0978097809781 0
78.1578157815782 0
78.3278327832783 0
78.7478747874788 0
79.7179717971797 0
79.7979797979798 0
79.9079907990799 0
80.5280528052805 0
80.6380638063806 0
82.2082208220822 0
82.5382538253825 0
82.6382638263826 0
82.9482948294829 0
83.0883088308831 0
83.988398839884 0
85.4885488548855 0
85.6685668566857 0
85.948594859486 0
86.0786078607861 0
86.2686268626863 0
86.2886288628863 0
86.4586458645865 0
87.018701870187 0
87.2887288728873 0
87.3787378737874 0
87.4187418741874 0
87.6987698769877 0
88.1388138813881 0
88.4588458845885 0
88.7988798879888 0
89.2789278927893 0
89.2889288928893 0
89.6089608960896 0
89.6289628962896 0
89.6789678967897 0
89.7289728972897 0
89.8289828982898 0
90.1190119011901 0
90.2790279027903 0
90.2790279027903 0
90.6090609060906 0
90.9390939093909 0
90.969096909691 0
91.4091409140914 0
92.3692369236924 0
92.3792379237924 0
92.7992799279928 0
94.0894089408941 0
94.3494349434944 0
94.5694569456946 0
94.9094909490949 0
95.4995499549955 0
96.1296129612961 0
98.6098609860986 0
98.7298729872987 0
99.7299729972997 0
0.08000800080008 0
0.31003100310031 0
0.61006100610061 0
0.68006800680068 0
0.83008300830083 0
1.36013601360136 0
1.72017201720172 0
1.73017301730173 0
1.83018301830183 0
2.77027702770277 0
2.98029802980298 0
3.08030803080308 0
3.28032803280328 0
3.49034903490349 0
3.65036503650365 0
3.88038803880388 0
4.12041204120412 0
4.16041604160416 0
4.31043104310431 0
4.41044104410441 0
5.39053905390539 0
5.45054505450545 0
5.56055605560556 0
6.26062606260626 0
6.66066606660666 0
8.27082708270827 0
8.71087108710871 0
8.78087808780878 0
9.11091109110911 0
9.27092709270927 0
9.35093509350935 0
9.48094809480948 0
9.52095209520952 0
10.0610061006101 0
11.6711671167117 0
11.9111911191119 0
12.041204120412 0
12.2212221222122 0
13.3113311331133 0
13.6213621362136 0
14.011401140114 0
14.021402140214 0
14.3014301430143 0
14.5114511451145 0
15.001500150015 0
15.1015101510151 0
15.2315231523152 0
16.5416541654165 0
16.5916591659166 0
16.5916591659166 0
16.6616661666167 0
16.8216821682168 0
17.2117211721172 0
17.6317631763176 0
17.6317631763176 0
17.9017901790179 0
18.1818181818182 0
18.7418741874187 0
18.8918891889189 0
18.971897189719 0
19.1319131913191 0
20.6720672067207 0
23.3123312331233 0
23.3723372337234 0
23.6423642364236 0
23.6723672367237 0
23.952395239524 0
23.962396239624 0
24.0524052405241 0
24.7524752475248 0
24.8224822482248 0
25.1625162516252 0
25.6425642564256 0
25.8225822582258 0
26.2526252625263 0
27.3527352735274 0
27.4227422742274 0
27.4727472747275 0
27.5527552755276 0
27.6827682768277 0
28.002800280028 0
28.1328132813281 0
28.3328332833283 0
28.3628362836284 0
29.7729772977298 0
29.8429842984298 0
30.3730373037304 0
30.5730573057306 0
30.9030903090309 0
31.1931193119312 0
32.2232223222322 0
32.8332833283328 0
33.2733273327333 0
35.043504350435 0
35.8935893589359 0
35.983598359836 0
36.0936093609361 0
36.3336333633363 0
36.5736573657366 0
36.7136713671367 0
37.7037703770377 0
37.8137813781378 0
38.0738073807381 0
38.3638363836384 0
38.4038403840384 0
38.4538453845385 0
38.5038503850385 0
38.5438543854385 0
39.1239123912391 0
39.3639363936394 0
39.4139413941394 0
40.6140614061406 0
41.5341534153415 0
43.7143714371437 0
44.2844284428443 0
47.1447144714471 0
47.2747274727473 0
48.6648664866487 0
49.1849184918492 0
49.9349934993499 0
50.2750275027503 0
50.4850485048505 0
51.8351835183518 0
52.5552555255526 0
52.8952895289529 0
52.9052905290529 0
54.5054505450545 0
55.7755775577558 0
56.975697569757 0
57.0657065706571 0
57.4257425742574 0
58.1358135813581 0
58.6058605860586 0
58.8458845884589 0
58.965896589659 0
59.2259225922592 0
59.5259525952595 0
59.7659765976598 0
60.1660166016602 0
61.3661366136614 0
61.6261626162616 0
62.4362436243624 0
62.6262626262626 0
62.8862886288629 0
63.9063906390639 0
64.7064706470647 0
64.7464746474648 0
64.8464846484649 0
65.2765276527653 0
65.3665366536654 0
66.3866386638664 0
67.0667066706671 0
68.0568056805681 0
68.7768776877688 0
68.8768876887689 0
69.1669166916692 0
69.4169416941694 0
69.4969496949695 0
69.7969796979698 0
69.8369836983698 0
70.01700170017 0
70.6970697069707 0
70.7270727072707 0
70.8170817081708 0
70.8570857085709 0
71.0671067106711 0
71.2771277127713 0
71.5871587158716 0
72.4372437243724 0
72.5172517251725 0
72.7272727272727 0
72.7572757275728 0
73.1373137313731 0
73.5573557355736 0
73.8073807380738 0
74.017401740174 0
74.0574057405741 0
74.2274227422742 0
74.5674567456746 0
75.1975197519752 0
76.017601760176 0
77.7477747774778 0
77.8677867786779 0
78.5078507850785 0
78.997899789979 0
80.0880088008801 0
80.1280128012801 0
80.1980198019802 0
80.3180318031803 0
80.8380838083808 0
81.1881188118812 0
81.6881688168817 0
81.8781878187819 0
83.5283528352835 0
83.5483548354836 0
83.7783778377838 0
84.3484348434844 0
85.018501850185 0
85.1685168516852 0
85.8785878587859 0
86.0786078607861 0
86.1886188618862 0
86.3686368636864 0
86.7586758675868 0
86.998699869987 0
87.5987598759876 0
87.8787878787879 0
88.2288228822882 0
88.2988298829883 0
89.2289228922892 0
89.7889788978898 0
91.3491349134914 0
92.2992299229923 0
93.6093609360936 0
93.8393839383938 0
94.3294329432943 0
94.5194519451945 0
94.5894589458946 0
94.999499949995 0
95.3995399539954 0
97.0797079707971 0
97.6197619761976 0
98.0898089808981 0
98.2698269826983 0
98.3098309830983 0
98.3398339833983 0
98.6898689868987 0
98.8398839883988 0
99.8399839983998 0
0.1000100010001 0
0.87008700870087 0
1.1001100110011 0
1.16011601160116 0
1.31013101310131 0
2.48024802480248 0
3.23032303230323 0
3.34033403340334 0
3.73037303730373 0
3.9003900390039 0
4.02040204020402 0
4.9004900490049 0
5.38053805380538 0
5.48054805480548 0
5.86058605860586 0
7.3007300730073 0
7.73077307730773 0
8.69086908690869 0
9.14091409140914 0
9.8009800980098 0
9.81098109810981 0
9.85098509850985 0
9.91099109910991 0
10.00100010001 0
10.4910491049105 0
11.0711071107111 0
11.4711471147115 0
11.6011601160116 0
11.9011901190119 0
12.4812481248125 0
13.961396139614 0
14.1414141414141 0
14.9414941494149 0
15.0615061506151 0
15.6315631563156 0
15.951595159516 0
16.3016301630163 0
16.3416341634163 0
16.4716471647165 0
16.7516751675168 0
16.7816781678168 0
16.8516851685169 0
18.2218221822182 0
18.2918291829183 0
18.7818781878188 0
19.1019101910191 0
19.2119211921192 0
19.8419841984198 0
19.9319931993199 0
20.2920292029203 0
20.5020502050205 0
21.1121112111211 0
21.3721372137214 0
22.2222222222222 0
22.6322632263226 0
23.1923192319232 0
23.2723272327233 0
23.4423442344234 0
24.4324432443244 0
24.5024502450245 0
24.5124512451245 0
24.5724572457246 0
24.7424742474247 0
24.962496249625 0
25.3625362536254 0
25.6625662566257 0
25.6925692569257 0
25.8325832583258 0
26.5226522652265 0
26.5526552655266 0
26.8326832683268 0
27.2027202720272 0
27.8127812781278 0
28.1928192819282 0
28.5628562856286 0
28.6928692869287 0
28.7628762876288 0
28.9428942894289 0
29.0529052905291 0
29.1129112911291 0
29.1429142914291 0
29.2029202920292 0
30.5430543054305 0
31.2331233123312 0
31.2931293129313 0
31.6431643164316 0
31.7531753175318 0
32.1232123212321 0
32.1232123212321 0
32.1832183218322 0
32.4532453245325 0
32.7032703270327 0
33.5533553355336 0
33.7333733373337 0
33.8833883388339 0
34.4934493449345 0
34.9234923492349 0
35.023502350235 0
35.2335233523352 0
36.4036403640364 0
36.9036903690369 0
37.0937093709371 0
37.5437543754375 0
37.6037603760376 0
37.7237723772377 0
37.9037903790379 0
38.1638163816382 0
38.9038903890389 0
38.953895389539 0
39.2339233923392 0
39.6039603960396 0
39.6439643964396 0
39.8039803980398 0
39.8939893989399 0
40.4040404040404 0
40.9340934093409 0
41.3241324132413 0
41.6441644164416 0
41.8141814181418 0
43.2143214321432 0
44.4744474447445 0
45.5945594559456 0
46.5246524652465 0
47.1247124712471 0
47.3647364736474 0
47.5947594759476 0
48.5248524852485 0
49.044904490449 0
50.7550755075508 0
51.2951295129513 0
52.6952695269527 0
52.7252725272527 0
52.7952795279528 0
52.995299529953 0
53.3453345334533 0
53.3753375337534 0
54.2954295429543 0
54.7954795479548 0
55.1055105510551 0
57.7257725772577 0
58.005800580058 0
58.7558755875588 0
59.8559855985599 0
60.2960296029603 0
60.3060306030603 0
61.3961396139614 0
62.046204620462 0
62.4562456245625 0
63.1663166316632 0
63.2863286328633 0
63.7863786378638 0
63.8963896389639 0
64.2964296429643 0
65.7665766576658 0
67.8967896789679 0
68.0568056805681 0
68.0668066806681 0
69.5869586958696 0
69.7769776977698 0
69.8669866986699 0
70.0770077007701 0
70.5270527052705 0
71.1971197119712 0
71.8071807180718 0
72.4272427242724 0
72.7972797279728 0
73.027302730273 0
73.4473447344734 0
73.4673467346735 0
74.0574057405741 0
74.0774077407741 0
74.6074607460746 0
74.8074807480748 0
75.2475247524753 0
75.8475847584758 0
75.8975897589759 0
76.4076407640764 0
77.1177117711771 0
77.2977297729773 0
78.5678567856786 0
78.7878787878788 0
78.9078907890789 0
79.7179717971797 0
79.7579757975798 0
80.0580058005801 0
80.0880088008801 0
80.8480848084808 0
81.2981298129813 0
81.3181318131813 0
81.958195819582 0
82.0882088208821 0
82.3682368236824 0
82.4782478247825 0
82.5982598259826 0
82.6982698269827 0
82.6982698269827 0
82.8382838283828 0
83.3283328332833 0
83.6383638363836 0
83.988398839884 0
83.988398839884 0
84.3484348434844 0
84.5384538453845 0
85.1085108510851 0
85.3485348534853 0
85.948594859486 0
86.2886288628863 0
87.4987498749875 0
87.8787878787879 0
88.1188118811881 0
88.4888488848885 0
88.998899889989 0
89.4289428942894 0
89.6389638963896 0
89.8089808980898 0
90.0690069006901 0
90.1990199019902 0
90.2090209020902 0
90.6190619061906 0
91.2891289128913 0
91.3191319131913 0
91.6191619161916 0
91.979197919792 0
91.989198919892 0
92.5192519251925 0
93.0793079307931 0
93.6093609360936 0
94.3194319431943 0
94.3894389438944 0
95.049504950495 0
95.4895489548955 0
96.4796479647965 0
96.6696669666967 0
97.009700970097 0
97.6697669766977 0
97.9397939793979 0
97.969796979698 0
98.0598059805981 0
99.0599059905991 0
99.4999499949995 0
0.28002800280028 0
0.47004700470047 0
0.61006100610061 0
0.77007700770077 0
2.34023402340234 0
2.4002400240024 0
2.9002900290029 0
3.63036303630363 0
3.77037703770377 0
4.1004100410041 0
4.52045204520452 0
4.61046104610461 0
4.86048604860486 0
4.97049704970497 0
5.17051705170517 0
6.2006200620062 0
6.23062306230623 0
8.36083608360836 0
8.85088508850885 0
8.9008900890089 0
10.2910291029103 0
10.3010301030103 0
10.3710371037104 0
10.7910791079108 0
12.2112211221122 0
12.7012701270127 0
13.1413141314131 0
13.1713171317132 0
13.5713571357136 0
13.6913691369137 0
13.7413741374137 0
13.8613861386139 0
13.8713871387139 0
14.1814181418142 0
14.2014201420142 0
14.9214921492149 0
15.5715571557156 0
16.1616161616162 0
16.2316231623162 0
16.4616461646165 0
16.7016701670167 0
17.0517051705171 0
17.1717171717172 0
17.2117211721172 0
18.1718171817182 0
18.3318331833183 0
18.6518651865187 0
18.8518851885189 0
18.8718871887189 0
19.001900190019 0
19.9119911991199 0
20.4820482048205 0
20.7020702070207 0
20.7220722072207 0
20.9020902090209 0
21.1621162116212 0
21.3921392139214 0
21.8021802180218 0
22.2022202220222 0
22.5022502250225 0
23.3123312331233 0
23.4323432343234 0
23.4623462346235 0
23.5023502350235 0
23.5623562356236 0
23.9423942394239 0
24.7324732473247 0
24.9124912491249 0
25.1425142514251 0
25.5125512551255 0
25.5525552555256 0
25.8825882588259 0
25.9225922592259 0
26.002600260026 0
26.4326432643264 0
26.8426842684268 0
26.8526852685269 0
27.1627162716272 0
27.5827582758276 0
27.5927592759276 0
27.7727772777278 0
27.8627862786279 0
28.1328132813281 0
28.5328532853285 0
28.982898289829 0
29.2829282928293 0
29.7429742974297 0
30.4830483048305 0
30.4930493049305 0
30.6930693069307 0
30.7330733073307 0
30.8230823082308 0
30.973097309731 0
31.9431943194319 0
32.023202320232 0
32.043204320432 0
32.3632363236324 0
32.9132913291329 0
33.0833083308331 0
33.1933193319332 0
33.6333633363336 0
33.6633663366337 0
33.7433743374337 0
34.0534053405341 0
34.7734773477348 0
35.6835683568357 0
35.9435943594359 0
36.0936093609361 0
37.1937193719372 0
40.00400040004 0
40.8040804080408 0
42.8642864286429 0
43.0543054305431 0
43.6343634363436 0
43.8743874387439 0
45.4445444544454 0
45.7545754575458 0
47.1347134713471 0
47.2247224722472 0
48.5248524852485 0
49.8949894989499 0
50.1450145014501 0
50.3150315031503 0
50.8950895089509 0
52.0552055205521 0
52.5752575257526 0
55.7755775577558 0
55.9155915591559 0
56.4956495649565 0
57.3957395739574 0
57.4957495749575 0
58.5358535853585 0
60.3760376037604 0
60.4060406040604 0
61.9361936193619 0
62.0662066206621 0
62.7762776277628 0
62.8262826282628 0
63.6663666366637 0
63.8763876387639 0
64.1964196419642 0
64.3764376437644 0
65.5465546554656 0
66.7466746674667 0
67.5767576757676 0
67.7467746774678 0
68.3468346834683 0
68.4468446844684 0
68.8068806880688 0
69.6969696969697 0
71.3471347134713 0
73.027302730273 0
73.1573157315732 0
73.1973197319732 0
73.2373237323732 0
73.6073607360736 0
74.7674767476748 0
74.9374937493749 0
75.3975397539754 0
75.3975397539754 0
76.2976297629763 0
76.3776377637764 0
76.5976597659766 0
76.6276627662766 0
76.6976697669767 0
77.8177817781778 0
78.0778077807781 0
78.6878687868787 0
80.0980098009801 0
80.4880488048805 0
80.9280928092809 0
81.5381538153815 0
82.1182118211821 0
82.8382838283828 0
83.048304830483 0
83.1983198319832 0
83.2283228322832 0
84.6684668466847 0
84.6684668466847 0
84.7884788478848 0
85.3185318531853 0
85.5285528552855 0
86.9286928692869 0
87.4087408740874 0
88.6288628862886 0
88.8788878887889 0
88.948894889489 0
89.2389238923892 0
89.4889488948895 0
89.5189518951895 0
90.1190119011901 0
90.1690169016902 0
91.6291629162916 0
91.8891889188919 0
92.3992399239924 0
92.5192519251925 0
92.5992599259926 0
93.029302930293 0
93.3293329332933 0
93.3593359335934 0
93.7593759375938 0
93.8493849384939 0
94.029402940294 0
94.1294129412941 0
94.3294329432943 0
94.5394539453945 0
94.7994799479948 0
95.7195719571957 0
95.7795779577958 0
95.979597959796 0
96.3196319631963 0
97.2397239723972 0
97.2997299729973 0
97.6397639763976 0
97.7097709770977 0
97.9197919791979 0
97.989798979898 0
98.4298429842984 0
98.949894989499 0
99.039903990399 0
99.3599359935994 0
99.4699469946995 0
0.55005500550055 0
1.15011501150115 0
1.39013901390139 0
1.48014801480148 0
1.82018201820182 0
2.06020602060206 0
2.7002700270027 0
4.11041104110411 0
4.44044404440444 0
4.52045204520452 0
4.97049704970497 0
6.11061106110611 0
6.26062606260626 0
6.69066906690669 0
7.39073907390739 0
7.82078207820782 0
8.05080508050805 0
8.24082408240824 0
9.29092909290929 0
9.62096209620962 0
9.77097709770977 0
10.7110711071107 0
10.7410741074107 0
11.0611061106111 0
11.3311331133113 0
11.3411341134113 0
11.3811381138114 0
11.4611461146115 0
11.6911691169117 0
11.8611861186119 0
11.9311931193119 0
12.6712671267127 0
12.8112811281128 0
13.011301130113 0
13.6113611361136 0
13.7013701370137 0
13.8513851385139 0
14.2514251425143 0
14.6014601460146 0
15.1415141514151 0
15.6015601560156 0
16.6516651665167 0
16.6716671667167 0
16.7116711671167 0
17.0517051705171 0
18.011801180118 0
18.7518751875188 0
19.1819181918192 0
19.9019901990199 0
20.4120412041204 0
20.5520552055206 0
20.6020602060206 0
21.7221722172217 0
21.8221822182218 0
22.2722272227223 0
22.3722372237224 0
22.5122512251225 0
22.5822582258226 0
23.3923392339234 0
23.972397239724 0
24.032403240324 0
24.1824182418242 0
24.8624862486249 0
25.3425342534253 0
26.1326132613261 0
26.3526352635264 0
26.4926492649265 0
27.1127112711271 0
27.2127212721272 0
27.4127412741274 0
27.7227722772277 0
27.8827882788279 0
28.1228122812281 0
28.8728872887289 0
29.5629562956296 0
29.6329632963296 0
29.6729672967297 0
29.7029702970297 0
30.1130113011301 0
30.3030303030303 0
30.7430743074307 0
31.1131113111311 0
31.1331133113311 0
31.1831183118312 0
31.8631863186319 0
32.0932093209321 0
33.6533653365337 0
33.6533653365337 0
34.5734573457346 0
34.6734673467347 0
34.7134713471347 0
35.0535053505351 0
35.1235123512351 0
35.3035303530353 0
35.4135413541354 0
35.7835783578358 0
35.8035803580358 0
35.9035903590359 0
35.963596359636 0
37.1637163716372 0
37.3037303730373 0
37.3537353735374 0
38.1838183818382 0
38.7838783878388 0
38.8838883888389 0
39.033903390339 0
39.3739373937394 0
39.9239923992399 0
40.3340334033403 0
40.6040604060406 0
41.6941694169417 0
44.2644264426443 0
44.8744874487449 0
45.2445244524452 0
47.6347634763476 0
47.964796479648 0
48.0648064806481 0
51.2351235123512 0
51.9351935193519 0
53.2053205320532 0
54.6654665466547 0
55.2855285528553 0
57.0557055705571 0
57.3257325732573 0
57.4357435743574 0
57.4557455745575 0
57.6757675767577 0
58.8958895889589 0
59.3559355935594 0
59.8959895989599 0
59.9359935993599 0
60.3060306030603 0
61.016101610161 0
61.4161416141614 0
61.4261426142614 0
61.6861686168617 0
62.4462446244625 0
63.1863186318632 0
66.3366336633663 0
66.4966496649665 0
66.9166916691669 0
67.8867886788679 0
68.2868286828683 0
68.3968396839684 0
68.6568656865687 0
69.9069906990699 0
70.03700370037 0
70.1670167016702 0
70.5270527052705 0
71.7071707170717 0
72.4472447244725 0
72.4572457245725 0
74.5274527452745 0
74.6374637463746 0
74.7374737473747 0
76.0876087608761 0
76.5276527652765 0
76.7276727672767 0
76.7676767676768 0
77.7277727772777 0
77.8477847784778 0
77.967796779678 0
78.3178317831783 0
78.7378737873787 0
78.997899789979 0
79.0579057905791 0
79.8979897989799 0
79.95799579958 0
80.6580658065807 0
80.7280728072807 0
80.8080808080808 0
81.048104810481 0
81.0981098109811 0
81.7981798179818 0
81.8881888188819 0
82.2982298229823 0
82.7982798279828 0
82.968296829683 0
83.0583058305831 0
83.1883188318832 0
83.3083308330833 0
84.2084208420842 0
84.2784278427843 0
84.8984898489849 0
86.2686268626863 0
86.3586358635864 0
86.7486748674868 0
86.7886788678868 0
87.0787078707871 0
87.6987698769877 0
87.8687868786879 0
87.8787878787879 0
88.2388238823882 0
88.5788578857886 0
88.6188618861886 0
88.6388638863886 0
89.1889188918892 0
89.6389638963896 0
89.96899689969 0
89.97899789979 0
90.4390439043904 0
90.4790479047905 0
90.5190519051905 0
91.8291829182918 0
92.2992299229923 0
92.9292929292929 0
93.2793279327933 0
93.2893289328933 0
93.5093509350935 0
93.6493649364937 0
93.949394939494 0
94.2294229422942 0
95.2295229522952 0
95.5995599559956 0
96.0696069606961 0
96.5796579657966 0
96.6396639663966 0
96.8396839683968 0
96.979697969797 0
96.989698969897 0
97.1397139713971 0
97.3097309730973 0
97.3497349734973 0
97.4197419741974 0
97.5797579757976 0
98.0698069806981 0
98.3898389838984 0
98.7698769876988 0
99.039903990399 0
99.0799079907991 0
99.1499149914992 0
99.2399239923992 0
99.3199319931993 0
0.49004900490049 0
1.03010301030103 0
1.12011201120112 0
1.27012701270127 0
1.77017701770177 0
1.84018401840184 0
1.87018701870187 0
1.97019701970197 0
4.18041804180418 0
7.41074107410741 0
7.56075607560756 0
7.84078407840784 0
8.07080708070807 0
8.11081108110811 0
8.18081808180818 0
9.16091609160916 0
9.58095809580958 0
10.2510251025103 0
10.3610361036104 0
10.6210621062106 0
10.8310831083108 0
11.1111111111111 0
11.5311531153115 0
11.991199119912 0
12.2312231223122 0
12.6812681268127 0
13.001300130013 0
13.2113211321132 0
13.4113411341134 0
13.7313731373137 0
13.7913791379138 0
14.3014301430143 0
14.6114611461146 0
14.6414641464146 0
15.4515451545155 0
15.8615861586159 0
16.001600160016 0
16.041604160416 0
16.8116811681168 0
18.1518151815182 0
18.2718271827183 0
18.7018701870187 0
18.9218921892189 0
18.961896189619 0
19.1219121912191 0
19.2019201920192 0
20.2720272027203 0
20.3720372037204 0
20.6720672067207 0
21.2721272127213 0
21.3421342134213 0
21.4821482148215 0
21.8521852185219 0
22.1022102210221 0
23.1823182318232 0
23.1823182318232 0
23.3523352335234 0
23.4723472347235 0
23.4723472347235 0
23.7323732373237 0
23.9423942394239 0
24.3324332433243 0
24.4424442444244 0
24.7624762476248 0
24.8324832483248 0
25.6325632563256 0
25.7825782578258 0
27.2727272727273 0
27.7327732773277 0
28.3428342834283 0
28.5628562856286 0
29.1429142914291 0
29.3929392939294 0
29.5029502950295 0
29.5029502950295 0
30.5230523052305 0
30.6130613061306 0
30.7930793079308 0
30.8030803080308 0
30.8130813081308 0
31.2831283128313 0
31.5331533153315 0
31.6231623162316 0
31.7531753175318 0
32.1332133213321 0
32.2932293229323 0
32.3132313231323 0
33.6533653365337 0
34.1834183418342 0
34.5034503450345 0
34.963496349635 0
35.1635163516352 0
35.6135613561356 0
36.0536053605361 0
36.7936793679368 0
36.9036903690369 0
37.4337433743374 0
37.4837483748375 0
37.5537553755376 0
37.7437743774377 0
37.7537753775378 0
40.1140114011401 0
40.5440544054405 0
41.3741374137414 0
41.6941694169417 0
42.0942094209421 0
42.6142614261426 0
42.9042904290429 0
43.2343234323432 0
43.4243424342434 0
43.6143614361436 0
43.6643664366437 0
43.7343734373437 0
45.7245724572457 0
47.024702470247 0
48.9348934893489 0
50.3350335033503 0
50.8950895089509 0
51.5251525152515 0
51.5851585158516 0
54.4354435443544 0
55.0755075507551 0
55.7255725572557 0
55.7955795579558 0
56.4756475647565 0
57.2557255725573 0
57.7157715771577 0
57.7657765776578 0
58.1858185818582 0
58.6358635863586 0
58.6958695869587 0
59.1159115911591 0
59.1659165916592 0
60.2160216021602 0
60.2860286028603 0
60.8260826082608 0
61.1261126112611 0
61.3161316131613 0
63.7263726372637 0
64.5664566456646 0
64.6864686468647 0
64.986498649865 0
65.036503650365 0
66.7866786678668 0
66.7866786678668 0
67.7867786778678 0
67.8867886788679 0
68.6068606860686 0
69.3569356935694 0
69.6969696969697 0
69.7569756975698 0
71.3271327132713 0
71.4171417141714 0
71.6971697169717 0
72.5072507250725 0
72.5272527252725 0
73.3373337333733 0
73.5473547354735 0
73.6973697369737 0
74.7774777477748 0
74.8374837483748 0
74.9074907490749 0
75.0975097509751 0
75.1575157515752 0
75.3975397539754 0
75.6075607560756 0
75.6675667566757 0
76.3176317631763 0
76.3276327632763 0
76.7376737673767 0
77.1277127712771 0
77.1577157715772 0
77.4077407740774 0
78.7678767876788 0
78.7978797879788 0
79.0679067906791 0
79.4579457945795 0
79.6179617961796 0
79.8079807980798 0
79.8979897989799 0
80.01800180018 0
80.2780278027803 0
81.4081408140814 0
81.4581458145815 0
81.6581658165817 0
81.8281828182818 0
81.988198819882 0
82.0782078207821 0
82.2782278227823 0
82.4882488248825 0
82.6282628262826 0
83.1483148314831 0
83.3083308330833 0
83.9183918391839 0
84.9284928492849 0
85.1685168516852 0
85.5685568556856 0
85.7285728572857 0
86.0986098609861 0
86.8586858685869 0
87.1187118711871 0
87.2187218721872 0
87.2587258725873 0
88.018801880188 0
88.5588558855886 0
89.98899889989 0
90.3790379037904 0
91.4691469146915 0
92.1292129212921 0
92.2292229222922 0
92.4492449244924 0
92.4692469246925 0
92.8392839283928 0
92.9092909290929 0
93.6393639363937 0
93.9093909390939 0
94.4994499449945 0
94.9494949494949 0
94.989498949895 0
95.2295229522952 0
95.2995299529953 0
95.7195719571957 0
96.009600960096 0
96.2596259625963 0
96.5796579657966 0
97.1097109710971 0
97.8197819781978 0
98.9098909890989 0
99.1399139913991 0
99.1499149914992 0
99.7899789978998 0
99.9799979998 0
0.87008700870087 0
1.49014901490149 0
2.06020602060206 0
2.26022602260226 0
3.69036903690369 0
3.9003900390039 0
3.96039603960396 0
4.45044504450445 0
4.5004500450045 0
5.26052605260526 0
5.4005400540054 0
5.57055705570557 0
5.83058305830583 0
5.84058405840584 0
6.68066806680668 0
7.23072307230723 0
7.27072707270727 0
8.05080508050805 0
8.87088708870887 0
10.02100210021 0
10.2710271027103 0
10.7110711071107 0
11.5811581158116 0
12.1212121212121 0
12.2712271227123 0
12.4512451245125 0
15.1815181518152 0
15.5715571557156 0
15.7815781578158 0
15.8015801580158 0
15.951595159516 0
15.991599159916 0
16.011601160116 0
16.0616061606161 0
16.2616261626163 0
16.3416341634163 0
16.3516351635164 0
16.9116911691169 0
17.041704170417 0
17.3517351735174 0
17.4917491749175 0
17.7217721772177 0
18.2518251825183 0
18.5818581858186 0
19.0919091909191 0
19.2019201920192 0
19.4719471947195 0
20.00200020002 0
20.4620462046205 0
20.6120612061206 0
20.6220622062206 0
20.7620762076208 0
22.2922292229223 0
22.5122512251225 0
22.6622662266227 0
22.972297229723 0
23.2923292329233 0
23.4323432343234 0
23.4323432343234 0
23.7323732373237 0
24.002400240024 0
25.1825182518252 0
25.2525252525253 0
25.8925892589259 0
26.1626162616262 0
26.3526352635264 0
27.6127612761276 0
27.9427942794279 0
28.2728272827283 0
28.4928492849285 0
29.0929092909291 0
30.7130713071307 0
30.7730773077308 0
31.2331233123312 0
32.033203320332 0
32.033203320332 0
32.3932393239324 0
32.8832883288329 0
32.993299329933 0
33.0933093309331 0
33.5633563356336 0
33.9233923392339 0
34.4934493449345 0
34.6734673467347 0
35.3135313531353 0
35.4435443544354 0
38.023802380238 0
38.9438943894389 0
38.963896389639 0
39.033903390339 0
40.6840684068407 0
41.6741674167417 0
42.4342434243424 0
43.3343334333433 0
44.9044904490449 0
46.2046204620462 0
46.3146314631463 0
46.7246724672467 0
48.3248324832483 0
48.8648864886489 0
51.035103510351 0
53.1553155315532 0
53.8353835383538 0
54.5954595459546 0
55.8155815581558 0
56.0856085608561 0
56.6856685668567 0
56.7356735673567 0
58.6358635863586 0
58.9158915891589 0
59.3959395939594 0
59.5559555955596 0
61.1161116111611 0
61.4361436143614 0
62.1762176217622 0
62.2762276227623 0
62.4962496249625 0
62.7962796279628 0
62.8162816281628 0
62.986298629863 0
63.5263526352635 0
63.6763676367637 0
63.8163816381638 0
65.0765076507651 0
65.0965096509651 0
65.0965096509651 0
66.4866486648665 0
66.7966796679668 0
66.8366836683668 0
69.6869686968697 0
70.8270827082708 0
71.4871487148715 0
71.8071807180718 0
73.0873087308731 0
73.4173417341734 0
73.6873687368737 0
74.2474247424743 0
74.4674467446745 0
74.8574857485749 0
74.9374937493749 0
76.5076507650765 0
76.8576857685769 0
77.3577357735774 0
77.4077407740774 0
77.4377437743774 0
78.6478647864786 0
79.7079707970797 0
79.7379737973797 0
79.9179917991799 0
80.4380438043804 0
81.0681068106811 0
82.2182218221822 0
82.7982798279828 0
82.8482848284828 0
83.0883088308831 0
83.1983198319832 0
83.6883688368837 0
83.8583858385839 0
84.0984098409841 0
84.2784278427843 0
85.1485148514851 0
85.2285228522852 0
85.4485448544854 0
85.7385738573857 0
85.8485848584859 0
86.0686068606861 0
86.2086208620862 0
86.7586758675868 0
87.1387138713871 0
87.5487548754875 0
87.8487848784878 0
88.008800880088 0
88.1588158815882 0
88.4488448844885 0
88.6088608860886 0
88.8688868886889 0
89.0889088908891 0
89.3489348934894 0
90.3090309030903 0
90.5390539053905 0
90.5690569056906 0
90.9390939093909 0
91.3691369136914 0
91.3791379137914 0
91.5691569156916 0
91.6091609160916 0
91.8291829182918 0
91.8591859185919 0
93.2893289328933 0
93.8393839383938 0
93.969396939694 0
94.4794479447945 0
94.8194819481948 0
95.5695569556956 0
95.5795579557956 0
95.6195619561956 0
95.7095709570957 0
96.3396339633963 0
96.5896589658966 0
97.6497649764977 0
98.1098109810981 0
98.5898589858986 0
98.999899989999 0
99.029902990299 0
99.7699769976998 0
99.8099809980998 0
99.8699869986999 0
0.06000600060006 0
0.15001500150015 0
1.09010901090109 0
1.57015701570157 0
2.05020502050205 0
2.75027502750275 0
2.76027602760276 0
2.82028202820282 0
3.32033203320332 0
3.81038103810381 0
3.96039603960396 0
4.06040604060406 0
5.23052305230523 0
5.37053705370537 0
5.7005700570057 0
7.89078907890789 0
8.21082108210821 0
8.42084208420842 0
8.54085408540854 0
8.6008600860086 0
9.44094409440944 0
9.51095109510951 0
9.6009600960096 0
9.62096209620962 0
9.97099709970997 0
10.6810681068107 0
11.3611361136114 0
12.011201120112 0
12.011201120112 0
12.2712271227123 0
12.5612561256126 0
12.6712671267127 0
12.6812681268127 0
12.7112711271127 0
13.5713571357136 0
13.6313631363136 0
14.981498149815 0
15.6215621562156 0
15.8415841584158 0
15.981598159816 0
16.3716371637164 0
17.6817681768177 0
17.8817881788179 0
18.2418241824182 0
18.3818381838184 0
18.6718671867187 0
19.001900190019 0
19.5419541954195 0
19.6519651965197 0
20.04200420042 0
20.3320332033203 0
20.4920492049205 0
20.7120712071207 0
21.2821282128213 0
21.5521552155216 0
21.6021602160216 0
21.7621762176218 0
22.2722272227223 0
22.5422542254225 0
22.7922792279228 0
22.952295229523 0
22.972297229723 0
23.6823682368237 0
23.992399239924 0
24.3324332433243 0
25.3325332533253 0
26.5226522652265 0
26.8526852685269 0
26.972697269727 0
27.012701270127 0
27.0727072707271 0
28.0828082808281 0
28.2728272827283 0
28.2928292829283 0
28.3128312831283 0
28.5428542854285 0
29.8829882988299 0
30.0730073007301 0
30.6130613061306 0
30.8630863086309 0
31.1731173117312 0
31.2831283128313 0
31.9231923192319 0
32.3132313231323 0
32.3832383238324 0
33.4233423342334 0
33.7133713371337 0
33.7933793379338 0
33.7933793379338 0
34.1134113411341 0
34.7334733473347 0
35.2335233523352 0
35.8035803580358 0
36.4436443644364 0
37.953795379538 0
38.1738173817382 0
38.6338633863386 0
39.9339933993399 0
40.1940194019402 0
40.2240224022402 0
40.3240324032403 0
40.8540854085409 0
40.9040904090409 0
42.974297429743 0
43.014301430143 0
44.044404440444 0
44.4544454445445 0
44.5944594459446 0
46.0746074607461 0
47.1747174717472 0
48.1348134813481 0
48.6348634863486 0
49.1349134913491 0
50.2750275027503 0
50.4850485048505 0
50.965096509651 0
51.5451545154516 0
51.8251825182518 0
52.5552555255526 0
52.6352635263526 0
52.7552755275528 0
54.1554155415542 0
54.1654165416542 0
54.4654465446545 0
55.2355235523552 0
55.7355735573557 0
57.1857185718572 0
57.9457945794579 0
58.1958195819582 0
58.5258525852585 0
58.5958595859586 0
59.005900590059 0
59.005900590059 0
59.7459745974597 0
59.9159915991599 0
60.4860486048605 0
60.8860886088609 0
60.976097609761 0
61.1061106110611 0
61.2261226122612 0
61.9061906190619 0
62.1562156215622 0
62.3062306230623 0
62.3362336233623 0
63.3563356335634 0
66.5666566656666 0
66.7966796679668 0
67.2067206720672 0
68.1268126812681 0
68.2668266826683 0
69.046904690469 0
69.2969296929693 0
69.6169616961696 0
69.6769676967697 0
69.8269826982698 0
69.8869886988699 0
70.8870887088709 0
70.967096709671 0
72.2772277227723 0
72.5372537253725 0
72.8472847284729 0
72.947294729473 0
73.3773377337734 0
73.4773477347735 0
73.5173517351735 0
74.0874087408741 0
74.5374537453745 0
74.6874687468747 0
74.7174717471747 0
75.7175717571757 0
75.987598759876 0
76.037603760376 0
76.0576057605761 0
77.6377637763776 0
77.7977797779778 0
77.8577857785779 0
78.017801780178 0
78.1578157815782 0
78.2078207820782 0
78.7378737873787 0
79.1779177917792 0
79.3479347934794 0
79.8679867986799 0
80.2180218021802 0
80.968096809681 0
81.1981198119812 0
81.5581558155816 0
82.038203820382 0
82.0482048204821 0
82.3082308230823 0
82.3582358235824 0
82.7982798279828 0
83.1583158315832 0
83.5883588358836 0
83.6783678367837 0
83.6883688368837 0
83.958395839584 0
84.3984398439844 0
84.9384938493849 0
84.978497849785 0
85.1085108510851 0
85.3385338533853 0
85.5485548554855 0
86.6986698669867 0
86.8786878687869 0
87.4487448744875 0
87.6187618761876 0
87.8787878787879 0
88.2988298829883 0
88.4988498849885 0
89.3889388938894 0
89.6389638963896 0
89.8789878987899 0
90.2590259025903 0
90.7490749074908 0
90.7890789078908 0
91.5991599159916 0
92.1692169216922 0
92.5492549254925 0
92.6092609260926 0
93.5393539353935 0
93.5593559355936 0
93.5793579357936 0
93.969396939694 0
94.4594459445945 0
94.9294929492949 0
95.2795279527953 0
95.9195919591959 0
97.4597459745975 0
97.7797779777978 0
97.9397939793979 0
97.989798979898 0
98.0698069806981 0
98.6298629862986 0
98.7598759875988 0
99.0599059905991 0
99.2499249924993 0
99.3499349934994 0
99.8899889988999 0
99.9499949994999 0
0.37003700370037 0
0.47004700470047 0
0.6000600060006 0
0.9000900090009 0
1.19011901190119 0
1.95019501950195 0
1.98019801980198 0
2.21022102210221 0
4.18041804180418 0
4.24042404240424 0
4.4004400440044 0
5.14051405140514 0
5.34053405340534 0
6.93069306930693 0
7.1007100710071 0
7.73077307730773 0
7.89078907890789 0
9.89098909890989 0
10.1610161016102 0
10.8010801080108 0
11.7811781178118 0
11.9211921192119 0
12.1012101210121 0
12.3012301230123 0
12.5212521252125 0
13.1213121312131 0
13.3313331333133 0
14.3314331433143 0
15.3815381538154 0
15.7915791579158 0
15.8015801580158 0
16.6516651665167 0
17.021702170217 0
17.3717371737174 0
17.5017501750175 0
17.8517851785179 0
17.8717871787179 0
18.011801180118 0
18.1718171817182 0
18.8318831883188 0
19.7519751975198 0
19.7919791979198 0
19.8119811981198 0
19.9419941994199 0
20.02200220022 0
20.4820482048205 0
20.9120912091209 0
20.952095209521 0
20.992099209921 0
21.1921192119212 0
21.962196219622 0
22.2822282228223 0
22.2922292229223 0
22.4222422242224 0
22.6022602260226 0
22.8822882288229 0
23.6923692369237 0
24.5424542454245 0
24.9424942494249 0
26.002600260026 0
26.2226222622262 0
26.5726572657266 0
27.4227422742274 0
27.7127712771277 0
28.8928892889289 0
29.3229322932293 0
29.3329332933293 0
30.00300030003 0
30.4530453045305 0
31.0631063106311 0
33.0833083308331 0
33.6233623362336 0
33.963396339634 0
35.1435143514351 0
36.2636263626363 0
36.7636763676368 0
36.8436843684368 0
36.993699369937 0
37.3937393739374 0
37.4837483748375 0
37.7937793779378 0
37.993799379938 0
39.0739073907391 0
39.8739873987399 0
39.99399939994 0
40.2740274027403 0
41.9141914191419 0
42.1642164216422 0
42.1742174217422 0
42.9142914291429 0
43.2243224322432 0
45.3845384538454 0
46.2446244624462 0
46.6846684668467 0
51.045104510451 0
52.5752575257526 0
52.975297529753 0
53.015301530153 0
56.3256325632563 0
57.6757675767577 0
58.7258725872587 0
59.1159115911591 0
60.4760476047605 0
62.9462946294629 0
63.8263826382638 0
64.1764176417642 0
64.2864286428643 0
65.3665366536654 0
66.3966396639664 0
66.5466546654665 0
67.6467646764677 0
67.9167916791679 0
69.4169416941694 0
69.5069506950695 0
70.3570357035704 0
70.4570457045705 0
70.6570657065707 0
71.1271127112711 0
71.2971297129713 0
71.7971797179718 0
72.5972597259726 0
73.0573057305731 0
73.2573257325733 0
73.6073607360736 0
73.6473647364736 0
73.7973797379738 0
74.0974097409741 0
74.3774377437744 0
74.6274627462746 0
75.2475247524753 0
76.3376337633763 0
77.017701770177 0
77.2977297729773 0
77.3077307730773 0
77.3577357735774 0
78.017801780178 0
78.1078107810781 0
78.1978197819782 0
78.4578457845785 0
78.9078907890789 0
79.3179317931793 0
79.9179917991799 0
80.03800380038 0
80.0780078007801 0
80.8680868086809 0
81.038103810381 0
82.1082108210821 0
82.3482348234824 0
83.2683268326833 0
83.7783778377838 0
83.9083908390839 0
84.6084608460846 0
85.1485148514851 0
85.3085308530853 0
85.3685368536854 0
85.5085508550855 0
85.8085808580858 0
86.0486048604861 0
86.1986198619862 0
86.3186318631863 0
86.3686368636864 0
86.7486748674868 0
87.4487448744875 0
87.5487548754875 0
87.5887588758876 0
87.6687668766877 0
88.048804880488 0
88.2988298829883 0
88.7388738873887 0
88.9188918891889 0
89.5389538953895 0
91.1291129112911 0
91.2991299129913 0
91.5191519151915 0
91.7891789178918 0
91.7991799179918 0
92.0892089208921 0
92.2892289228923 0
92.8792879287929 0
93.3593359335934 0
93.4293429342934 0
93.6193619361936 0
93.8293829382938 0
94.009400940094 0
94.3594359435944 0
94.3594359435944 0
94.4094409440944 0
94.7494749474948 0
94.7794779477948 0
95.1395139513951 0
95.6695669566957 0
95.949594959496 0
96.6796679667967 0
96.979697969797 0
97.1397139713971 0
97.4897489748975 0
97.8097809780978 0
98.1198119811981 0
98.4298429842984 0
98.5798579857986 0
98.999899989999 0
99.0999099909991 0
99.6399639963996 0
99.7899789978998 0
0 0
0.51005100510051 0
1.000100010001 0
1.22012201220122 0
2.92029202920292 0
3.49034903490349 0
3.58035803580358 0
3.7003700370037 0
4.66046604660466 0
5.72057205720572 0
5.99059905990599 0
6.2006200620062 0
6.33063306330633 0
6.45064506450645 0
6.91069106910691 0
10.5210521052105 0
10.8910891089109 0
10.9010901090109 0
11.5311531153115 0
11.5611561156116 0
12.021202120212 0
12.981298129813 0
13.001300130013 0
13.3013301330133 0
13.7413741374137 0
13.8613861386139 0
13.8913891389139 0
14.011401140114 0
14.2214221422142 0
14.971497149715 0
16.6116611661166 0
16.6316631663166 0
16.6716671667167 0
16.8316831683168 0
16.9016901690169 0
17.5017501750175 0
17.6817681768177 0
17.8217821782178 0
18.2518251825183 0
18.6618661866187 0
18.7018701870187 0
19.3719371937194 0
20.7520752075208 0
22.6022602260226 0
23.7923792379238 0
23.992399239924 0
24.2724272427243 0
24.4324432443244 0
24.4924492449245 0
24.5524552455246 0
24.5824582458246 0
24.7024702470247 0
25.1425142514251 0
25.5525552555256 0
26.1526152615262 0
26.9026902690269 0
27.0627062706271 0
27.1927192719272 0
27.5927592759276 0
27.6527652765277 0
27.9027902790279 0
27.962796279628 0
28.5328532853285 0
28.5828582858286 0
29.002900290029 0
29.2029202920292 0
30.03300330033 0
30.0530053005301 0
30.3930393039304 0
30.4230423042304 0
31.1031103110311 0
31.5731573157316 0
31.6431643164316 0
31.9231923192319 0
31.9331933193319 0
31.993199319932 0
32.2332233223322 0
32.3432343234323 0
32.953295329533 0
33.0833083308331 0
33.4133413341334 0
33.5633563356336 0
33.8933893389339 0
34.5534553455346 0
34.6834683468347 0
35.6635663566357 0
35.6735673567357 0
36.9436943694369 0
37.6337633763376 0
38.0638063806381 0
38.2438243824382 0
38.3338333833383 0
38.6838683868387 0
39.7639763976398 0
39.8339833983398 0
39.8539853985399 0
41.2241224122412 0
43.6043604360436 0
44.004400440044 0
44.5444544454445 0
44.8444844484448 0
45.1245124512451 0
45.2645264526453 0
46.004600460046 0
46.964696469647 0
48.1548154815482 0
52.5252525252525 0
53.5753575357536 0
54.6554655465547 0
55.2155215521552 0
55.2755275527553 0
56.5956595659566 0
56.7656765676568 0
56.8156815681568 0
57.8457845784578 0
59.035903590359 0
59.7159715971597 0
59.98599859986 0
60.1460146014602 0
61.956195619562 0
62.0562056205621 0
62.2562256225623 0
62.7662766276628 0
62.7662766276628 0
63.1763176317632 0
64.016401640164 0
65.3465346534654 0
65.6665666566657 0
66.2066206620662 0
66.2466246624662 0
66.5266526652665 0
67.0967096709671 0
67.3767376737674 0
68.3468346834683 0
69.036903690369 0
69.0869086908691 0
69.1469146914691 0
70.7570757075708 0
71.2971297129713 0
71.4371437143714 0
72.1372137213721 0
73.3473347334733 0
73.4473447344734 0
73.5773577357736 0
74.1574157415742 0
74.3174317431743 0
74.3674367436744 0
74.7274727472747 0
75.2675267526753 0
75.9375937593759 0
76.3176317631763 0
76.5676567656766 0
76.6276627662766 0
77.6677667766777 0
77.6677667766777 0
78.5078507850785 0
78.6178617861786 0
78.8478847884789 0
79.0979097909791 0
80.9480948094809 0
81.2181218121812 0
81.7881788178818 0
82.2582258225823 0
82.5082508250825 0
83.0983098309831 0
83.7883788378838 0
84.1384138413841 0
84.4484448444845 0
84.6984698469847 0
85.4185418541854 0
86.1786178617862 0
86.2286228622862 0
86.4186418641864 0
87.2287228722872 0
87.8587858785879 0
87.9187918791879 0
88.4288428842884 0
88.7488748874888 0
89.8989898989899 0
90.1790179017902 0
90.5790579057906 0
93.3793379337934 0
93.5293529352935 0
93.989398939894 0
94.1294129412941 0
94.2294229422942 0
94.3494349434944 0
94.4594459445945 0
94.5094509450945 0
94.6994699469947 0
95.0695069506951 0
95.0695069506951 0
95.1695169516952 0
95.6795679567957 0
95.8195819581958 0
96.4196419641964 0
97.1497149714972 0
97.2897289728973 0
97.3897389738974 0
98.2598259825983 0
98.4298429842984 0
98.5898589858986 0
98.6498649864987 0
98.7898789878988 0
98.969896989699 0
99.8499849984998 0
0.44004400440044 0
1.38013801380138 0
1.59015901590159 0
1.64016401640164 0
1.64016401640164 0
2.17021702170217 0
2.25022502250225 0
2.53025302530253 0
2.64026402640264 0
3.17031703170317 0
3.42034203420342 0
3.79037903790379 0
4.21042104210421 0
4.45044504450445 0
4.67046704670467 0
4.9004900490049 0
5.51055105510551 0
5.66056605660566 0
6.4006400640064 0
6.89068906890689 0
7.25072507250725 0
8.05080508050805 0
8.26082608260826 0
8.48084808480848 0
9.02090209020902 0
10.03100310031 0
10.6510651065107 0
11.1611161116112 0
11.1711171117112 0
11.2411241124112 0
11.3911391139114 0
12.2412241224122 0
12.8112811281128 0
12.8712871287129 0
12.951295129513 0
13.4413441344134 0
15.2615261526153 0
16.1216121612161 0
17.2517251725173 0
17.7517751775178 0
18.021802180218 0
18.0818081808181 0
18.3318331833183 0
18.4318431843184 0
18.7018701870187 0
19.4519451945195 0
19.98199819982 0
20.2220222022202 0
20.6320632063206 0
21.8721872187219 0
22.002200220022 0
22.5922592259226 0
23.1823182318232 0
23.1823182318232 0
23.2323232323232 0
23.9323932393239 0
23.982398239824 0
25.022502250225 0
25.0725072507251 0
25.4925492549255 0
25.4925492549255 0
25.982598259826 0
26.2326232623262 0
26.2526252625263 0
26.5526552655266 0
26.5826582658266 0
27.2227222722272 0
27.2227222722272 0
27.8627862786279 0
28.4528452845285 0
28.6428642864286 0
29.4929492949295 0
30.2230223022302 0
30.3730373037304 0
31.3231323132313 0
31.4931493149315 0
32.5932593259326 0
34.0634063406341 0
34.3134313431343 0
34.5534553455346 0
35.2935293529353 0
38.4138413841384 0
39.7039703970397 0
41.1041104110411 0
41.8741874187419 0
42.4542454245425 0
43.004300430043 0
43.4643464346435 0
44.1444144414441 0
45.2845284528453 0
45.3045304530453 0
45.6145614561456 0
45.8645864586459 0
47.9247924792479 0
47.9447944794479 0
50.965096509651 0
52.3752375237524 0
52.4852485248525 0
52.7252725272527 0
53.3353335333533 0
53.9053905390539 0
56.9256925692569 0
57.2257225722572 0
57.4057405740574 0
57.5757575757576 0
59.3659365936594 0
61.8361836183618 0
63.4963496349635 0
64.4464446444644 0
65.1265126512651 0
65.6765676567657 0
65.7065706570657 0
65.7165716571657 0
66.6466646664666 0
67.0767076707671 0
67.4267426742674 0
69.0969096909691 0
69.2869286928693 0
69.7369736973697 0
70.6270627062706 0
70.6670667066707 0
70.8270827082708 0
71.1771177117712 0
71.2171217121712 0
71.3671367136714 0
71.987198719872 0
72.6872687268727 0
72.8472847284729 0
73.1973197319732 0
73.2073207320732 0
73.6773677367737 0
74.1874187418742 0
74.3074307430743 0
74.6474647464747 0
74.9274927492749 0
75.5175517551755 0
75.8575857585759 0
77.1477147714772 0
77.5877587758776 0
77.6377637763776 0
77.7977797779778 0
77.957795779578 0
78.1378137813781 0
78.4178417841784 0
78.7378737873787 0
78.9378937893789 0
79.95799579958 0
80.0480048004801 0
80.3080308030803 0
81.1381138113811 0
81.4781478147815 0
81.5681568156816 0
82.3482348234824 0
82.3882388238824 0
83.7683768376838 0
83.968396839684 0
84.028402840284 0
84.0584058405841 0
84.5784578457846 0
84.8184818481848 0
84.8984898489849 0
85.2685268526853 0
85.2785278527853 0
86.1086108610861 0
86.8986898689869 0
86.948694869487 0
87.6087608760876 0
87.8387838783878 0
87.978797879788 0
88.5188518851885 0
88.7388738873887 0
88.7888788878888 0
90.2790279027903 0
90.4590459045905 0
90.8890889088909 0
91.1691169116912 0
91.4091409140914 0
91.5691569156916 0
91.8091809180918 0
92.1492149214922 0
93.2093209320932 0
93.2293229322932 0
93.6593659365937 0
94.8794879487949 0
94.959495949595 0
95.1595159515952 0
95.3695369536954 0
95.3695369536954 0
95.5595559555956 0
96.0396039603961 0
96.8896889688969 0
97.3597359735974 0
97.5097509750975 0
97.5397539753975 0
97.9197919791979 0
98.0898089808981 0
98.5498549854986 0
99.3299329932993 0
99.6599659965997 0
0.63006300630063 0
1.33013301330133 0
2.000200020002 0
2.83028302830283 0
3.57035703570357 0
4.16041604160416 0
4.23042304230423 0
4.42044204420442 0
4.85048504850485 0
5.13051305130513 0
5.25052505250525 0
6.19061906190619 0
6.78067806780678 0
7.08070807080708 0
7.12071207120712 0
7.28072807280728 0
7.85078507850785 0
7.98079807980798 0
8.91089108910891 0
9.1009100910091 0
9.5009500950095 0
10.4710471047105 0
10.7610761076108 0
10.991099109911 0
11.2111211121112 0
11.2611261126113 0
11.6711671167117 0
11.6911691169117 0
11.8611861186119 0
12.1112111211121 0
12.1812181218122 0
15.1015101510151 0
15.1015101510151 0
15.3515351535154 0
15.6015601560156 0
15.7715771577158 0
15.9215921592159 0
16.3816381638164 0
16.4916491649165 0
16.981698169817 0
17.4617461746175 0
17.4617461746175 0
17.7217721772177 0
17.8417841784178 0
20.2220222022202 0
20.9420942094209 0
21.3821382138214 0
21.4321432143214 0
21.6521652165217 0
21.8821882188219 0
22.7722772277228 0
23.012301230123 0
23.5923592359236 0
24.0724072407241 0
24.8724872487249 0
25.042504250425 0
25.7625762576258 0
26.2926292629263 0
26.4326432643264 0
26.952695269527 0
27.7727772777278 0
29.2229222922292 0
29.3029302930293 0
29.7929792979298 0
30.03300330033 0
30.3630363036304 0
30.6630663066307 0
30.9230923092309 0
30.963096309631 0
31.2531253125313 0
32.3232323232323 0
32.983298329833 0
34.0634063406341 0
34.1034103410341 0
34.1834183418342 0
34.2634263426343 0
34.4334433443344 0
35.5135513551355 0
35.7735773577358 0
36.3336333633363 0
36.3536353635364 0
37.1637163716372 0
37.7037703770377 0
37.9337933793379 0
38.2438243824382 0
39.5339533953395 0
40.6040604060406 0
40.7140714071407 0
41.2441244124412 0
41.6541654165417 0
42.7142714271427 0
42.8842884288429 0
43.7943794379438 0
43.8143814381438 0
44.6644664466447 0
45.7045704570457 0
45.7845784578458 0
47.5747574757476 0
47.9247924792479 0
48.2648264826483 0
48.4648464846485 0
49.3449344934493 0
49.4549454945495 0
52.3252325232523 0
53.005300530053 0
53.3053305330533 0
53.6353635363536 0
57.005700570057 0
57.9357935793579 0
58.2958295829583 0
58.9358935893589 0
59.5659565956596 0
59.7059705970597 0
61.7061706170617 0
62.1762176217622 0
62.3362336233623 0
62.8662866286629 0
62.9162916291629 0
63.4963496349635 0
63.6063606360636 0
64.3364336433643 0
64.7464746474648 0
64.8464846484649 0
64.966496649665 0
65.3565356535654 0
65.3565356535654 0
66.0666066606661 0
68.7668766876688 0
69.7769776977698 0
69.8369836983698 0
69.8669866986699 0
70.03700370037 0
70.3370337033703 0
71.017101710171 0
71.1471147114711 0
71.5671567156716 0
71.6871687168717 0
72.2572257225723 0
72.4072407240724 0
72.5572557255726 0
73.6973697369737 0
73.7973797379738 0
74.1574157415742 0
74.5574557455746 0
75.0975097509751 0
75.3675367536754 0
75.3775377537754 0
75.5175517551755 0
75.6275627562756 0
75.6775677567757 0
75.6875687568757 0
76.3976397639764 0
76.7176717671767 0
76.8576857685769 0
77.037703770377 0
78.2978297829783 0
78.7378737873787 0
78.9178917891789 0
79.2579257925793 0
79.5579557955796 0
79.8679867986799 0
79.9179917991799 0
80.4980498049805 0
80.6580658065807 0
80.9280928092809 0
81.048104810481 0
81.1881188118812 0
81.3381338133813 0
81.4681468146815 0
81.5881588158816 0
82.2382238223822 0
82.4882488248825 0
83.4183418341834 0
83.8983898389839 0
84.3584358435844 0
84.6784678467847 0
84.8984898489849 0
85.038503850385 0
85.1285128512851 0
85.2985298529853 0
85.3085308530853 0
85.5585558555856 0
86.1786178617862 0
86.8986898689869 0
86.9186918691869 0
87.0587058705871 0
87.5087508750875 0
87.7887788778878 0
87.8387838783878 0
87.958795879588 0
88.5188518851885 0
88.958895889589 0
89.1789178917892 0
89.5089508950895 0
89.7089708970897 0
89.8289828982898 0
90.7990799079908 0
91.4591459145915 0
92.1392139213921 0
92.3592359235924 0
93.1493149314932 0
93.5393539353935 0
93.5693569356936 0
94.1694169416942 0
94.9394939493949 0
95.009500950095 0
95.1295129512951 0
95.5195519551955 0
95.7495749574958 0
95.8695869586959 0
95.9295929592959 0
96.1996199619962 0
96.3896389638964 0
96.4196419641964 0
96.9196919691969 0
97.1697169716972 0
97.8997899789979 0
98.009800980098 0
98.3498349834984 0
98.5498549854986 0
98.8998899889989 0
98.9298929892989 0
98.969896989699 0
99.0499049904991 0
99.4999499949995 0
99.5699569956996 0
0.01000100010001 0
0.32003200320032 0
2.44024402440244 0
4.49044904490449 0
5.29052905290529 0
5.44054405440544 0
5.82058205820582 0
6.15061506150615 0
6.35063506350635 0
6.89068906890689 0
7.3007300730073 0
8.23082308230823 0
8.71087108710871 0
8.91089108910891 0
9.19091909190919 0
9.46094609460946 0
9.74097409740974 0
9.77097709770977 0
10.4310431043104 0
10.4510451045105 0
10.4610461046105 0
12.1712171217122 0
12.2512251225123 0
13.3313331333133 0
13.5113511351135 0
14.9414941494149 0
15.971597159716 0
17.2717271727173 0
17.3917391739174 0
18.3218321832183 0
18.4718471847185 0
18.7118711871187 0
18.8618861886189 0
20.1820182018202 0
20.5020502050205 0
20.9320932093209 0
21.1421142114211 0
21.4721472147215 0
22.3022302230223 0
22.7322732273227 0
23.002300230023 0
23.0523052305231 0
23.5123512351235 0
23.5723572357236 0
23.5823582358236 0
23.7923792379238 0
23.8723872387239 0
24.9424942494249 0
25.8525852585259 0
26.4526452645265 0
26.8326832683268 0
28.042804280428 0
28.7328732873287 0
29.8529852985299 0
30.4030403040304 0
30.8230823082308 0
31.3331333133313 0
31.7031703170317 0
31.9231923192319 0
33.043304330433 0
33.043304330433 0
33.7533753375338 0
34.4034403440344 0
34.4334433443344 0
34.6334633463346 0
34.8534853485349 0
34.9234923492349 0
36.3236323632363 0
37.043704370437 0
37.8537853785379 0
38.0838083808381 0
38.8138813881388 0
39.1039103910391 0
40.7640764076408 0
40.8540854085409 0
41.1541154115412 0
41.5341534153415 0
42.5542554255426 0
43.0843084308431 0
43.4843484348435 0
43.9143914391439 0
45.5745574557456 0
45.8145814581458 0
46.4446444644464 0
46.6946694669467 0
46.7046704670467 0
47.2247224722472 0
47.3847384738474 0
49.2049204920492 0
49.8049804980498 0
51.0751075107511 0
52.5452545254525 0
54.7654765476548 0
55.045504550455 0
55.0955095509551 0
56.6756675667567 0
56.7456745674567 0
57.1357135713571 0
57.5057505750575 0
58.5558555855586 0
59.2859285928593 0
59.4859485948595 0
60.4660466046605 0
61.9261926192619 0
62.5462546254626 0
63.6663666366637 0
64.026402640264 0
64.7364736473647 0
67.1667166716672 0
67.2067206720672 0
67.5267526752675 0
67.8367836783678 0
68.4568456845685 0
69.0569056905691 0
70.01700170017 0
70.4970497049705 0
71.1671167116712 0
71.3471347134713 0
71.6671667166717 0
71.8471847184719 0
72.5172517251725 0
72.5672567256726 0
72.6672667266727 0
72.8172817281728 0
72.9372937293729 0
73.1973197319732 0
73.3473347334733 0
73.6373637363736 0
73.8573857385739 0
74.0474047404741 0
74.5274527452745 0
74.947494749475 0
75.017501750175 0
75.3075307530753 0
75.7775777577758 0
76.1376137613761 0
76.2176217621762 0
76.7176717671767 0
77.1577157715772 0
77.7577757775778 0
77.8277827782778 0
78.6778677867787 0
78.8578857885789 0
78.987898789879 0
79.0479047904791 0
79.0479047904791 0
79.4979497949795 0
79.6079607960796 0
79.7279727972797 0
80.1680168016802 0
80.2180218021802 0
80.9380938093809 0
81.3481348134814 0
81.988198819882 0
82.1382138213821 0
82.9082908290829 0
83.6183618361836 0
83.8583858385839 0
83.8683868386839 0
84.2984298429843 0
85.6685668566857 0
86.1486148614862 0
86.2986298629863 0
86.3286328632863 0
86.3586358635864 0
86.3986398639864 0
86.5186518651865 0
86.7086708670867 0
87.0787078707871 0
87.1187118711871 0
87.1687168716872 0
87.3187318731873 0
87.3787378737874 0
87.8487848784878 0
87.9387938793879 0
88.5788578857886 0
89.1789178917892 0
89.2489248924893 0
89.5989598959896 0
90.2190219021902 0
90.8390839083908 0
91.0991099109911 0
91.2091209120912 0
92.2592259225923 0
92.4392439243924 0
92.6692669266927 0
93.1293129312931 0
93.5893589358936 0
93.8493849384939 0
93.8993899389939 0
94.2594259425943 0
94.4894489448945 0
94.7194719471947 0
95.1195119511951 0
95.5395539553955 0
95.9195919591959 0
96.5296529652965 0
96.5996599659966 0
96.9396939693969 0
97.3797379737974 0
97.3897389738974 0
98.3498349834984 0
98.8298829882988 0
98.959895989599 0
99.2899289928993 0
100 0
1.45014501450145 0
1.77017701770177 0
2.77027702770277 0
2.95029502950295 0
3.78037803780378 0
4.21042104210421 0
4.84048404840484 0
5.73057305730573 0
5.75057505750575 0
6.25062506250625 0
6.38063806380638 0
6.5006500650065 0
7.15071507150715 0
7.21072107210721 0
7.63076307630763 0
7.66076607660766 0
7.9007900790079 0
7.97079707970797 0
8.23082308230823 0
8.24082408240824 0
8.5008500850085 0
9.4009400940094 0
9.63096309630963 0
9.75097509750975 0
9.94099409940994 0
10.4910491049105 0
10.6010601060106 0
10.6810681068107 0
11.031103110311 0
11.3411341134113 0
11.4511451145115 0
12.3412341234123 0
12.6212621262126 0
13.6013601360136 0
14.4014401440144 0
15.1015101510151 0
15.3015301530153 0
16.5816581658166 0
16.8216821682168 0
16.8416841684168 0
16.8516851685169 0
16.9216921692169 0
16.9416941694169 0
17.0617061706171 0
17.6717671767177 0
18.981898189819 0
19.8919891989199 0
21.5321532153215 0
22.7622762276228 0
22.8522852285229 0
23.042304230423 0
24.032403240324 0
24.4624462446245 0
24.6124612461246 0
24.8824882488249 0
25.9425942594259 0
26.1926192619262 0
26.6726672667267 0
26.9026902690269 0
27.6627662766277 0
27.7127712771277 0
27.8227822782278 0
27.982798279828 0
28.1328132813281 0
28.5028502850285 0
28.9428942894289 0
29.2829282928293 0
29.4429442944294 0
29.8829882988299 0
30.3530353035304 0
30.5730573057306 0
30.6830683068307 0
31.0731073107311 0
31.2831283128313 0
31.3431343134313 0
31.3531353135314 0
32.1632163216322 0
32.6832683268327 0
33.3433343334333 0
34.0834083408341 0
34.1334133413341 0
34.6634663466347 0
34.8234823482348 0
35.0935093509351 0
36.2436243624362 0
36.4936493649365 0
37.3237323732373 0
38.1138113811381 0
38.4138413841384 0
38.6238623862386 0
40.01400140014 0
40.5740574057406 0
40.7440744074407 0
41.1241124112411 0
41.2641264126413 0
41.5841584158416 0
41.6841684168417 0
43.2043204320432 0
43.2343234323432 0
44.5444544454445 0
44.6544654465447 0
46.6146614661466 0
46.7846784678468 0
47.9347934793479 0
47.964796479648 0
48.3848384838484 0
48.9348934893489 0
49.2849284928493 0
49.5949594959496 0
49.6349634963496 0
50.6250625062506 0
51.1451145114511 0
51.975197519752 0
54.0554055405541 0
56.0856085608561 0
56.3756375637564 0
56.6356635663566 0
57.3157315731573 0
59.045904590459 0
59.3259325932593 0
59.5559555955596 0
59.8159815981598 0
61.1461146114612 0
61.1561156115612 0
63.1263126312631 0
63.6363636363636 0
63.6963696369637 0
64.036403640364 0
65.0865086508651 0
66.6366636663666 0
66.9366936693669 0
66.9366936693669 0
67.0867086708671 0
67.2967296729673 0
67.8367836783678 0
68.0468046804681 0
68.2768276827683 0
68.3368336833683 0
68.3968396839684 0
68.5568556855686 0
68.6668666866687 0
68.7968796879688 0
68.8468846884688 0
70.2570257025703 0
70.6670667066707 0
70.8070807080708 0
70.957095709571 0
72.8572857285729 0
73.4373437343734 0
73.8373837383738 0
74.007400740074 0
74.1874187418742 0
75.2375237523752 0
75.3575357535754 0
75.3875387538754 0
75.7175717571757 0
75.7275727572757 0
75.9175917591759 0
75.977597759776 0
76.4276427642764 0
76.4376437643764 0
77.4777477747775 0
77.6177617761776 0
78.0678067806781 0
78.1278127812781 0
78.3678367836784 0
78.9178917891789 0
79.2379237923792 0
79.2479247924793 0
79.6379637963796 0
80.0880088008801 0
80.1480148014802 0
81.3881388138814 0
81.5181518151815 0
81.6081608160816 0
82.008200820082 0
82.2782278227823 0
82.6082608260826 0
82.7482748274827 0
83.1383138313831 0
83.3583358335834 0
83.4083408340834 0
83.7283728372837 0
83.8183818381838 0
83.8883888388839 0
84.1084108410841 0
84.1684168416842 0
84.4184418441844 0
84.6784678467847 0
85.8185818581858 0
86.028602860286 0
86.2286228622862 0
86.6586658665867 0
86.6986698669867 0
87.8287828782878 0
87.8487848784878 0
88.4988498849885 0
88.5288528852885 0
90.1790179017902 0
90.3190319031903 0
90.6690669066907 0
90.7190719071907 0
91.5991599159916 0
91.6191619161916 0
91.9391939193919 0
92.1992199219922 0
92.4392439243924 0
92.5592559255926 0
92.7592759275928 0
92.969296929693 0
93.6393639363937 0
93.979397939794 0
94.4094409440944 0
94.5394539453945 0
95.2795279527953 0
95.4795479547955 0
95.5595559555956 0
96.3196319631963 0
96.3896389638964 0
97.0797079707971 0
97.0797079707971 0
97.4597459745975 0
97.5197519751975 0
97.7897789778978 0
97.8097809780978 0
98.9298929892989 0
99.7399739973997 0
99.7699769976998 0
1.75017501750175 0
2.38023802380238 0
2.39023902390239 0
3.05030503050305 0
3.15031503150315 0
3.84038403840384 0
3.99039903990399 0
4.25042504250425 0
4.89048904890489 0
5.5005500550055 0
5.54055405540554 0
6.35063506350635 0
6.83068306830683 0
7.3007300730073 0
7.38073807380738 0
7.46074607460746 0
7.48074807480748 0
7.61076107610761 0
8.07080708070807 0
8.56085608560856 0
8.58085808580858 0
9.03090309030903 0
9.3009300930093 0
9.55095509550955 0
11.0511051105111 0
11.0911091109111 0
11.3211321132113 0
11.8711871187119 0
11.961196119612 0
12.1512151215122 0
13.3313331333133 0
13.3813381338134 0
13.7813781378138 0
14.3014301430143 0
14.5214521452145 0
16.041604160416 0
16.1716171617162 0
16.2016201620162 0
16.2616261626163 0
16.3516351635164 0
16.3816381638164 0
16.3916391639164 0
17.2017201720172 0
17.2517251725173 0
17.3717371737174 0
17.4517451745175 0
17.6617661766177 0
18.3218321832183 0
18.6018601860186 0
18.6318631863186 0
19.8819881988199 0
20.1120112011201 0
21.6921692169217 0
21.7521752175218 0
22.0622062206221 0
22.1422142214221 0
23.5423542354235 0
23.8123812381238 0
23.8223822382238 0
25.1125112511251 0
26.5226522652265 0
26.7226722672267 0
26.8826882688269 0
27.1427142714271 0
27.6227622762276 0
27.6227622762276 0
28.3528352835284 0
29.0929092909291 0
29.7629762976298 0
30.03300330033 0
30.2230223022302 0
30.4930493049305 0
31.2431243124312 0
31.3431343134313 0
31.4631463146315 0
31.6331633163316 0
31.7631763176318 0
31.9331933193319 0
32.5232523252325 0
32.993299329933 0
33.003300330033 0
33.3033303330333 0
33.6333633363336 0
33.8033803380338 0
35.5835583558356 0
37.2537253725373 0
37.6937693769377 0
37.7737773777378 0
37.8137813781378 0
38.5338533853385 0
38.5838583858386 0
39.2939293929393 0
39.6839683968397 0
40.1440144014401 0
40.3640364036404 0
40.5540554055406 0
41.3041304130413 0
41.3341334133413 0
41.9441944194419 0
42.3342334233423 0
42.4942494249425 0
42.7842784278428 0
42.8242824282428 0
42.9442944294429 0
43.3043304330433 0
43.8143814381438 0
44.1844184418442 0
44.3344334433443 0
45.004500450045 0
45.1245124512451 0
45.2745274527453 0
45.8845884588459 0
45.9245924592459 0
47.0847084708471 0
47.7947794779478 0
48.2548254825483 0
49.5549554955496 0
49.9049904990499 0
50.5850585058506 0
51.0751075107511 0
51.6551655165517 0
54.015401540154 0
55.3355335533553 0
55.7755775577558 0
55.8055805580558 0
56.035603560356 0
57.5257525752575 0
58.9158915891589 0
59.1359135913591 0
59.4659465946595 0
60.5560556055606 0
60.6160616061606 0
61.3661366136614 0
61.6161616161616 0
62.1362136213621 0
62.2062206220622 0
62.4762476247625 0
63.3863386338634 0
63.5463546354636 0
63.5563556355636 0
63.5763576357636 0
63.8863886388639 0
64.1764176417642 0
64.5064506450645 0
64.5564556455646 0
65.2765276527653 0
65.6065606560656 0
66.966696669667 0
67.2867286728673 0
67.5167516751675 0
68.016801680168 0
68.1768176817682 0
68.2468246824682 0
68.7268726872687 0
69.4569456945695 0
69.8569856985699 0
70.4970497049705 0
70.6470647064706 0
70.7070707070707 0
71.1671167116712 0
71.2271227122712 0
71.5571557155716 0
72.2572257225723 0
72.2772277227723 0
72.5072507250725 0
72.5072507250725 0
73.4073407340734 0
73.4373437343734 0
73.5573557355736 0
73.7073707370737 0
74.1774177417742 0
74.2674267426743 0
75.8175817581758 0
77.2477247724773 0
77.4077407740774 0
77.8677867786779 0
77.8777877787779 0
78.2078207820782 0
78.8578857885789 0
78.9178917891789 0
78.9278927892789 0
79.3579357935794 0
79.8279827982798 0
80.0480048004801 0
80.0880088008801 0
80.4280428042804 0
80.5380538053805 0
81.1181118111811 0
81.3681368136814 0
81.6381638163816 0
81.8781878187819 0
82.2682268226823 0
82.7382738273827 0
83.038303830383 0
83.3183318331833 0
83.3783378337834 0
83.7983798379838 0
83.7983798379838 0
83.988398839884 0
84.1384138413841 0
84.6284628462846 0
84.8084808480848 0
85.038503850385 0
85.0485048504851 0
85.0585058505851 0
85.2085208520852 0
85.5185518551855 0
85.978597859786 0
86.1986198619862 0
86.7286728672867 0
87.008700870087 0
87.1287128712871 0
87.5887588758876 0
88.028802880288 0
88.3988398839884 0
88.8388838883888 0
89.3789378937894 0
89.4889488948895 0
90.8290829082908 0
90.9290929092909 0
91.0591059105911 0
91.1991199119912 0
91.2791279127913 0
91.4991499149915 0
91.8491849184919 0
91.959195919592 0
92.5592559255926 0
93.4693469346935 0
93.5693569356936 0
93.6193619361936 0
93.7993799379938 0
93.989398939894 0
94.1894189418942 0
94.4194419441944 0
94.6294629462946 0
95.3495349534954 0
96.4896489648965 0
96.9096909690969 0
97.5797579757976 0
97.5997599759976 0
97.6997699769977 0
97.7497749774978 0
98.009800980098 0
99.2099209920992 0
99.4699469946995 0
99.6099609960996 0
99.6399639963996 0
99.9499949994999 0
0.03000300030003 0
0.06000600060006 0
0.12001200120012 0
0.34003400340034 0
0.37003700370037 0
0.73007300730073 0
1.72017201720172 0
1.92019201920192 0
1.97019701970197 0
2.48024802480248 0
4.67046704670467 0
4.72047204720472 0
4.75047504750475 0
5.17051705170517 0
5.5005500550055 0
5.54055405540554 0
5.59055905590559 0
6.12061206120612 0
6.3006300630063 0
7.21072107210721 0
7.28072807280728 0
7.34073407340734 0
7.61076107610761 0
8.18081808180818 0
8.49084908490849 0
8.81088108810881 0
9.16091609160916 0
9.23092309230923 0
9.67096709670967 0
9.77097709770977 0
10.2010201020102 0
10.3810381038104 0
11.6711671167117 0
12.1512151215122 0
12.3312331233123 0
12.7212721272127 0
12.7612761276128 0
13.1613161316132 0
14.0614061406141 0
14.3914391439144 0
14.4214421442144 0
14.7414741474147 0
14.961496149615 0
17.3517351735174 0
18.3818381838184 0
18.4018401840184 0
20.0520052005201 0
20.7820782078208 0
21.1121112111211 0
21.1821182118212 0
21.2921292129213 0
21.3021302130213 0
21.5521552155216 0
21.6021602160216 0
21.9121912191219 0
22.2922292229223 0
22.6422642264226 0
22.7522752275228 0
23.2523252325233 0
23.4823482348235 0
23.7123712371237 0
23.8123812381238 0
24.012401240124 0
24.0824082408241 0
24.1124112411241 0
24.4924492449245 0
24.8024802480248 0
24.8924892489249 0
24.972497249725 0
25.3625362536254 0
25.4125412541254 0
26.8826882688269 0
27.2527252725273 0
27.7227722772277 0
28.3228322832283 0
28.6028602860286 0
28.8128812881288 0
29.012901290129 0
29.5729572957296 0
29.7029702970297 0
29.7229722972297 0
30.4530453045305 0
30.7530753075308 0
31.963196319632 0
32.0632063206321 0
32.7232723272327 0
33.1033103310331 0
33.3233323332333 0
33.7033703370337 0
33.9133913391339 0
34.1134113411341 0
34.7334733473347 0
34.953495349535 0
35.023502350235 0
36.2836283628363 0
36.993699369937 0
37.0737073707371 0
38.4438443844384 0
38.963896389639 0
39.2739273927393 0
39.3339333933393 0
40.2540254025403 0
40.2840284028403 0
40.9240924092409 0
41.2341234123412 0
41.4541454145415 0
42.974297429743 0
43.2143214321432 0
45.004500450045 0
45.2645264526453 0
45.9045904590459 0
47.4247424742474 0
51.025102510251 0
51.3451345134513 0
52.4952495249525 0
52.8352835283528 0
53.1553155315532 0
53.2953295329533 0
53.7153715371537 0
55.1655165516552 0
55.3355335533553 0
55.8755875587559 0
56.6656665666567 0
57.4557455745575 0
57.5657565756576 0
59.4359435943594 0
59.5559555955596 0
59.6459645964596 0
60.1960196019602 0
60.9260926092609 0
61.1861186118612 0
61.2161216121612 0
62.2962296229623 0
63.7263726372637 0
63.7563756375638 0
63.9463946394639 0
64.036403640364 0
64.8764876487649 0
65.5965596559656 0
65.956595659566 0
67.3367336733673 0
67.9267926792679 0
69.3069306930693 0
69.3569356935694 0
69.4569456945695 0
69.6969696969697 0
69.94699469947 0
70.0570057005701 0
71.1271127112711 0
71.8071807180718 0
72.2172217221722 0
72.2472247224723 0
72.6272627262726 0
72.7572757275728 0
73.2773277327733 0
73.5673567356736 0
73.957395739574 0
74.6774677467747 0
74.8274827482748 0
75.027502750275 0
75.1775177517752 0
75.2075207520752 0
75.7375737573757 0
76.4576457645765 0
76.7176717671767 0
76.967696769677 0
77.3077307730773 0
77.8677867786779 0
78.6278627862786 0
79.0979097909791 0
79.1179117911791 0
79.1679167916792 0
79.3579357935794 0
79.4179417941794 0
80.1680168016802 0
80.5280528052805 0
80.5480548054805 0
82.1082108210821 0
82.2182218221822 0
82.3682368236824 0
82.3682368236824 0
82.4982498249825 0
83.3683368336834 0
83.9083908390839 0
84.2484248424843 0
84.7284728472847 0
84.7684768476848 0
84.8384838483848 0
85.1585158515852 0
85.3385338533853 0
85.3385338533853 0
85.4485448544854 0
85.958595859586 0
86.8686868686869 0
87.6087608760876 0
87.8187818781878 0
88.3788378837884 0
88.7688768876888 0
89.2389238923892 0
89.2989298929893 0
89.98899889989 0
90.1290129012901 0
90.2190219021902 0
90.8790879087909 0
91.0791079107911 0
91.7891789178918 0
91.9391939193919 0
91.999199919992 0
92.969296929693 0
94.3094309430943 0
94.6194619461946 0
94.9194919491949 0
95.5395539553955 0
95.8695869586959 0
96.3996399639964 0
96.8196819681968 0
96.9196919691969 0
96.969696969697 0
98.2398239823982 0
98.2498249824983 0
98.2998299829983 0
98.3998399839984 0
98.6598659865987 0
98.7398739873987 0
99.019901990199 0
99.5699569956996 0
99.7499749974997 0
3.94039403940394 0
3.95039503950395 0
4.05040504050405 0
4.22042204220422 0
5.08050805080508 0
5.38053805380538 0
5.44054405440544 0
6.27062706270627 0
6.29062906290629 0
7.31073107310731 0
7.67076707670767 0
7.83078307830783 0
7.92079207920792 0
8.99089908990899 0
9.44094409440944 0
10.7110711071107 0
11.0611061106111 0
11.2011201120112 0
11.4511451145115 0
11.4811481148115 0
11.6811681168117 0
11.7311731173117 0
11.8011801180118 0
13.7013701370137 0
13.7413741374137 0
14.1014101410141 0
14.1414141414141 0
14.5914591459146 0
14.8114811481148 0
15.1515151515152 0
15.2315231523152 0
15.4115411541154 0
16.5116511651165 0
17.021702170217 0
17.1017101710171 0
17.5717571757176 0
17.7717771777178 0
18.1318131813181 0
18.1818181818182 0
19.1819181918192 0
19.5219521952195 0
19.7619761976198 0
19.9019901990199 0
21.4421442144214 0
21.4621462146215 0
21.4921492149215 0
21.8921892189219 0
21.972197219722 0
22.4122412241224 0
22.5022502250225 0
22.9222922292229 0
23.0923092309231 0
23.7423742374237 0
24.0724072407241 0
24.1924192419242 0
24.3224322432243 0
24.3924392439244 0
24.982498249825 0
25.0925092509251 0
25.2825282528253 0
25.4125412541254 0
25.4725472547255 0
25.4825482548255 0
25.5825582558256 0
25.6325632563256 0
25.6825682568257 0
25.992599259926 0
26.1626162616262 0
26.2326232623262 0
27.1727172717272 0
28.1328132813281 0
28.3228322832283 0
28.5128512851285 0
28.5228522852285 0
28.8328832883288 0
28.8628862886289 0
29.1829182918292 0
29.4729472947295 0
31.7131713171317 0
31.7231723172317 0
32.003200320032 0
32.2432243224322 0
32.4032403240324 0
32.4332433243324 0
33.2733273327333 0
33.3833383338334 0
33.5133513351335 0
34.023402340234 0
34.3834383438344 0
34.4634463446345 0
35.033503350335 0
35.2735273527353 0
35.2935293529353 0
39.1939193919392 0
39.2039203920392 0
40.1840184018402 0
40.5640564056406 0
41.5941594159416 0
42.3542354235424 0
43.2443244324432 0
43.8643864386439 0
45.3145314531453 0
45.5445544554455 0
46.4846484648465 0
47.3247324732473 0
47.4947494749475 0
47.6847684768477 0
47.6947694769477 0
48.1248124812481 0
48.7848784878488 0
49.024902490249 0
50.1650165016502 0
50.8650865086509 0
51.8151815181518 0
52.9252925292529 0
54.3954395439544 0
55.7355735573557 0
56.8056805680568 0
57.8957895789579 0
58.5558555855586 0
60.3760376037604 0
61.4461446144614 0
63.0863086308631 0
63.3363336333633 0
63.9063906390639 0
65.2065206520652 0
65.9065906590659 0
66.016601660166 0
66.3466346634663 0
66.6166616661666 0
67.036703670367 0
67.2367236723672 0
67.4867486748675 0
67.6267626762676 0
67.7067706770677 0
68.3468346834683 0
68.6368636863686 0
68.976897689769 0
69.016901690169 0
69.8369836983698 0
70.0970097009701 0
70.5670567056706 0
70.997099709971 0
71.2271227122712 0
72.0672067206721 0
72.1772177217722 0
72.2672267226723 0
72.7272727272727 0
72.7272727272727 0
73.3373337333733 0
73.7673767376738 0
74.4374437443744 0
74.4574457445745 0
74.8774877487749 0
75.5875587558756 0
75.6775677567757 0
75.9075907590759 0
76.1376137613761 0
76.1476147614761 0
76.3976397639764 0
76.8176817681768 0
77.017701770177 0
77.1877187718772 0
77.3477347734774 0
77.4577457745775 0
77.6977697769777 0
78.2578257825783 0
79.6579657965797 0
79.6879687968797 0
80.4180418041804 0
80.6280628062806 0
80.988098809881 0
81.2181218121812 0
82.1482148214822 0
82.4082408240824 0
82.8182818281828 0
82.8582858285829 0
82.8882888288829 0
83.048304830483 0
83.6483648364837 0
83.9283928392839 0
84.9084908490849 0
85.1785178517852 0
85.3885388538854 0
85.5285528552855 0
85.5685568556856 0
86.2186218621862 0
86.2186218621862 0
86.8486848684869 0
86.8786878687869 0
86.958695869587 0
87.6187618761876 0
87.7587758775878 0
87.7687768776878 0
88.1288128812881 0
88.8088808880888 0
88.8288828882888 0
88.988898889889 0
89.018901890189 0
89.038903890389 0
89.5989598959896 0
89.8089808980898 0
89.8689868986899 0
90.5790579057906 0
91.2191219121912 0
91.3791379137914 0
92.1492149214922 0
92.3292329232923 0
92.5692569256926 0
93.2493249324933 0
94.3094309430943 0
94.6794679467947 0
94.7094709470947 0
95.009500950095 0
95.029502950295 0
95.3595359535954 0
95.6795679567957 0
95.8895889588959 0
96.5196519651965 0
96.6696669666967 0
96.8396839683968 0
98.6398639863987 0
99.0599059905991 0
99.2799279927993 0
99.3699369936994 0
99.3899389938994 0
99.7999799979998 0
0.56005600560056 0
1.000100010001 0
1.58015801580158 0
1.7001700170017 0
2.76027602760276 0
3.16031603160316 0
4.06040604060406 0
4.22042204220422 0
5.06050605060506 0
5.22052205220522 0
5.32053205320532 0
5.51055105510551 0
5.56055605560556 0
6.17061706170617 0
6.21062106210621 0
6.47064706470647 0
6.71067106710671 0
8.09080908090809 0
8.24082408240824 0
8.37083708370837 0
8.94089408940894 0
9.07090709070907 0
9.72097209720972 0
9.73097309730973 0
10.7410741074107 0
10.7410741074107 0
10.7410741074107 0
10.8110811081108 0
11.3711371137114 0
11.6011601160116 0
12.1012101210121 0
12.2012201220122 0
12.3412341234123 0
12.5212521252125 0
12.5712571257126 0
12.7012701270127 0
13.7113711371137 0
14.3314331433143 0
14.5914591459146 0
15.001500150015 0
15.2315231523152 0
15.7215721572157 0
15.8915891589159 0
16.2816281628163 0
17.2917291729173 0
17.4317431743174 0
17.8417841784178 0
17.9317931793179 0
18.8118811881188 0
20.00200020002 0
20.4020402040204 0
20.4120412041204 0
20.4420442044204 0
21.0721072107211 0
21.1721172117212 0
21.4921492149215 0
21.7021702170217 0
21.7521752175218 0
22.4622462246225 0
22.6022602260226 0
22.982298229823 0
23.1423142314231 0
23.4623462346235 0
23.7823782378238 0
23.8123812381238 0
24.5324532453245 0
25.0625062506251 0
25.962596259626 0
26.3126312631263 0
26.3726372637264 0
26.4326432643264 0
27.1727172717272 0
27.5027502750275 0
28.6428642864286 0
29.2529252925293 0
29.4829482948295 0
30.8030803080308 0
31.3731373137314 0
31.9031903190319 0
31.983198319832 0
33.023302330233 0
33.3433343334333 0
33.6433643364336 0
33.7733773377338 0
34.3134313431343 0
34.6434643464346 0
35.1635163516352 0
35.2335233523352 0
35.6735673567357 0
35.8335833583358 0
36.1836183618362 0
37.1337133713371 0
37.1637163716372 0
37.2837283728373 0
37.5337533753375 0
37.5737573757376 0
38.953895389539 0
39.0839083908391 0
39.5039503950395 0
39.5539553955396 0
39.7539753975398 0
39.8639863986399 0
41.4441444144414 0
42.1442144214421 0
43.1043104310431 0
43.2043204320432 0
44.8444844484448 0
45.0845084508451 0
45.5345534553455 0
48.0448044804481 0
48.7148714871487 0
48.7948794879488 0
49.5149514951495 0
49.5249524952495 0
49.5549554955496 0
50.7950795079508 0
50.975097509751 0
51.8651865186519 0
51.9351935193519 0
52.4852485248525 0
52.965296529653 0
53.975397539754 0
56.5356535653565 0
57.4957495749575 0
57.7257725772577 0
58.015801580158 0
58.975897589759 0
59.3059305930593 0
59.3759375937594 0
60.1260126012601 0
61.0461046104611 0
61.5161516151615 0
61.5961596159616 0
62.3262326232623 0
62.4662466246625 0
62.8362836283628 0
63.2663266326633 0
63.6763676367637 0
63.976397639764 0
64.036403640364 0
66.5966596659666 0
67.026702670267 0
67.0967096709671 0
67.2267226722672 0
67.5267526752675 0
67.6367636763676 0
67.8367836783678 0
68.1768176817682 0
68.7068706870687 0
68.8368836883688 0
69.4269426942694 0
69.7169716971697 0
70.5970597059706 0
70.9270927092709 0
71.2071207120712 0
71.6171617161716 0
71.6171617161716 0
71.997199719972 0
72.1372137213721 0
72.3272327232723 0
73.1273127312731 0
73.2673267326733 0
73.977397739774 0
73.997399739974 0
74.2074207420742 0
75.7875787578758 0
76.1076107610761 0
76.3776377637764 0
77.6577657765777 0
78.6278627862786 0
79.4979497949795 0
79.8279827982798 0
79.96799679968 0
80.0580058005801 0
80.6180618061806 0
80.7280728072807 0
80.8380838083808 0
81.3781378137814 0
81.4081408140814 0
81.4581458145815 0
81.6881688168817 0
82.7282728272827 0
83.3383338333833 0
84.6584658465847 0
85.1185118511851 0
86.2186218621862 0
86.4186418641864 0
87.018701870187 0
87.0587058705871 0
87.0687068706871 0
87.3387338733873 0
88.3688368836884 0
88.5688568856886 0
88.988898889889 0
89.4689468946895 0
89.6289628962896 0
89.7589758975898 0
90.5790579057906 0
90.5990599059906 0
90.7990799079908 0
90.9190919091909 0
91.019101910191 0
92.7192719271927 0
93.4093409340934 0
93.4193419341934 0
93.6993699369937 0
94.2194219421942 0
94.2394239423942 0
94.3094309430943 0
94.999499949995 0
95.4395439543954 0
95.5795579557956 0
95.7895789578958 0
95.8495849584959 0
96.0496049604961 0
96.5696569656966 0
96.999699969997 0
97.0697069706971 0
97.1997199719972 0
97.5697569756976 0
98.8298829882988 0
99.1499149914992 0
99.1999199919992 0
99.5399539953995 0
99.6299629962996 0
0.11001100110011 0
3.68036803680368 0
3.87038703870387 0
3.92039203920392 0
4.64046404640464 0
5.93059305930593 0
6.16061606160616 0
6.42064206420642 0
7.24072407240724 0
7.48074807480748 0
7.61076107610761 0
7.84078407840784 0
8.25082508250825 0
8.66086608660866 0
8.67086708670867 0
8.91089108910891 0
10.2710271027103 0
10.7210721072107 0
11.1811181118112 0
11.3111311131113 0
12.6312631263126 0
13.981398139814 0
14.041404140414 0
14.2214221422142 0
14.3814381438144 0
14.8914891489149 0
15.9315931593159 0
16.4916491649165 0
17.8617861786179 0
18.011801180118 0
18.2018201820182 0
19.1319131913191 0
19.2919291929193 0
19.6419641964196 0
20.8820882088209 0
21.1821182118212 0
21.5621562156216 0
22.2422242224222 0
22.4222422242224 0
22.8222822282228 0
23.0723072307231 0
23.1723172317232 0
24.4124412441244 0
25.0725072507251 0
25.5025502550255 0
25.5225522552255 0
25.7525752575258 0
26.5726572657266 0
26.6926692669267 0
27.2527252725273 0
27.5627562756276 0
27.7627762776278 0
27.9227922792279 0
28.0528052805281 0
28.9128912891289 0
29.2929292929293 0
29.3629362936294 0
29.8429842984298 0
30.4030403040304 0
30.4930493049305 0
31.4231423142314 0
31.9131913191319 0
32.8232823282328 0
33.1233123312331 0
33.4333433343334 0
33.5133513351335 0
33.993399339934 0
35.043504350435 0
35.2635263526353 0
36.0736073607361 0
36.4636463646365 0
36.7036703670367 0
37.0937093709371 0
37.3637363736374 0
37.4137413741374 0
39.2839283928393 0
39.6339633963396 0
39.9139913991399 0
40.2040204020402 0
40.2240224022402 0
42.7542754275428 0
43.5743574357436 0
44.7244724472447 0
45.0745074507451 0
46.5046504650465 0
48.1448144814481 0
49.3649364936494 0
50.7550755075508 0
51.8451845184518 0
52.7552755275528 0
53.3653365336534 0
55.8155815581558 0
56.1856185618562 0
56.6456645664566 0
58.6258625862586 0
58.6658665866587 0
58.8058805880588 0
59.2159215921592 0
59.3159315931593 0
60.3960396039604 0
61.8661866186619 0
62.1862186218622 0
62.2762276227623 0
62.3562356235624 0
62.3862386238624 0
62.7462746274627 0
64.1364136413641 0
65.5165516551655 0
66.8366836683668 0
67.4667466746675 0
68.6468646864686 0
68.6768676867687 0
69.3069306930693 0
69.8569856985699 0
70.4070407040704 0
70.8970897089709 0
71.2071207120712 0
71.6971697169717 0
72.1172117211721 0
72.1772177217722 0
72.6572657265727 0
73.0573057305731 0
73.1073107310731 0
73.1473147314731 0
73.2273227322732 0
73.7973797379738 0
73.8373837383738 0
74.2874287428743 0
74.9074907490749 0
75.4075407540754 0
75.4675467546755 0
75.4875487548755 0
75.4875487548755 0
76.3476347634763 0
76.4276427642764 0
77.3377337733773 0
79.037903790379 0
79.0779077907791 0
80.00800080008 0
80.1980198019802 0
80.6980698069807 0
81.4281428142814 0
81.6381638163816 0
83.2883288328833 0
83.6083608360836 0
84.028402840284 0
84.6784678467847 0
84.978497849785 0
85.1485148514851 0
85.4685468546855 0
85.5785578557856 0
86.0986098609861 0
86.9386938693869 0
87.5787578757876 0
89.4689468946895 0
89.9189918991899 0
90.4390439043904 0
90.5490549054906 0
91.2291229122912 0
91.4391439143914 0
91.5491549154916 0
91.6991699169917 0
91.969196919692 0
92.3092309230923 0
94.6494649464947 0
94.6994699469947 0
94.7394739473947 0
95.5395539553955 0
96.8096809680968 0
97.1297129712971 0
97.1297129712971 0
97.3197319731973 0
97.9197919791979 0
97.989798979898 0
98.4698469846985 0
98.8398839883988 0
99.3099309930993 0
99.6199619961996 0
99.9099909990999 0
0.31003100310031 0
0.71007100710071 0
0.75007500750075 0
0.96009600960096 0
1.5001500150015 0
1.57015701570157 0
2.73027302730273 0
3.26032603260326 0
3.85038503850385 0
5.56055605560556 0
6.03060306030603 0
6.37063706370637 0
6.64066406640664 0
6.78067806780678 0
7.1007100710071 0
7.45074507450745 0
7.83078307830783 0
8.000800080008 0
8.05080508050805 0
8.37083708370837 0
8.72087208720872 0
8.94089408940894 0
9.28092809280928 0
9.5009500950095 0
10.2810281028103 0
10.8410841084108 0
11.2011201120112 0
11.2411241124112 0
11.4511451145115 0
11.7411741174117 0
12.971297129713 0
13.0713071307131 0
13.2613261326133 0
14.021402140214 0
14.3014301430143 0
14.4214421442144 0
16.1316131613161 0
16.2916291629163 0
16.6216621662166 0
16.8816881688169 0
17.6617661766177 0
17.8417841784178 0
18.4018401840184 0
19.8419841984198 0
21.1421142114211 0
21.6121612161216 0
21.6721672167217 0
22.1922192219222 0
22.3522352235224 0
22.3722372237224 0
22.4722472247225 0
22.5622562256226 0
22.952295229523 0
23.0723072307231 0
23.1423142314231 0
23.2323232323232 0
23.2423242324232 0
23.3023302330233 0
23.7323732373237 0
24.0924092409241 0
24.1924192419242 0
24.7624762476248 0
25.1225122512251 0
25.7125712571257 0
26.0926092609261 0
26.6026602660266 0
26.7026702670267 0
26.7126712671267 0
26.7226722672267 0
26.9326932693269 0
27.0527052705271 0
27.3127312731273 0
27.5827582758276 0
27.7027702770277 0
28.7928792879288 0
28.8928892889289 0
29.5829582958296 0
29.8829882988299 0
30.1830183018302 0
30.4330433043304 0
30.5930593059306 0
30.9330933093309 0
31.2231223122312 0
31.2531253125313 0
31.5131513151315 0
32.2932293229323 0
32.5832583258326 0
33.0633063306331 0
33.0733073307331 0
33.6733673367337 0
33.993399339934 0
34.1934193419342 0
34.3434343434343 0
34.4634463446345 0
34.6134613461346 0
34.7434743474347 0
34.8234823482348 0
35.4635463546355 0
35.6735673567357 0
35.6735673567357 0
35.9235923592359 0
36.6636663666367 0
37.1737173717372 0
37.4537453745375 0
37.6137613761376 0
38.9438943894389 0
39.003900390039 0
39.013901390139 0
39.2239223922392 0
39.3639363936394 0
39.7639763976398 0
40.1340134013401 0
40.9440944094409 0
41.4841484148415 0
42.1242124212421 0
42.954295429543 0
43.7943794379438 0
43.9343934393439 0
44.4244424442444 0
44.6144614461446 0
44.9444944494449 0
46.1946194619462 0
47.3047304730473 0
47.7047704770477 0
49.2349234923492 0
50.1150115011501 0
50.5950595059506 0
51.0951095109511 0
52.3352335233523 0
52.7352735273527 0
54.0954095409541 0
54.3654365436544 0
54.8654865486549 0
55.9455945594559 0
55.985598559856 0
56.4156415641564 0
56.7956795679568 0
58.4658465846585 0
58.4658465846585 0
58.9058905890589 0
58.975897589759 0
59.1959195919592 0
59.4959495949595 0
61.0461046104611 0
61.4061406140614 0
62.2362236223622 0
62.3962396239624 0
62.7862786278628 0
63.036303630363 0
63.5563556355636 0
63.6163616361636 0
64.2064206420642 0
64.5464546454646 0
65.0965096509651 0
65.4065406540654 0
65.5865586558656 0
65.5965596559656 0
65.6165616561656 0
66.016601660166 0
67.016701670167 0
67.5067506750675 0
67.7667766776678 0
67.8867886788679 0
67.9367936793679 0
68.3968396839684 0
69.016901690169 0
69.7669766976698 0
70.1670167016702 0
70.1870187018702 0
70.2170217021702 0
70.2470247024703 0
70.5070507050705 0
70.5470547054705 0
70.7470747074707 0
70.7770777077708 0
71.1371137113711 0
71.3971397139714 0
71.5271527152715 0
71.7071707170717 0
72.2472247224723 0
72.7372737273727 0
72.7672767276728 0
73.5573557355736 0
73.5773577357736 0
73.6473647364736 0
73.7173717371737 0
74.4174417441744 0
74.8174817481748 0
75.3675367536754 0
75.5975597559756 0
75.6875687568757 0
75.9475947594759 0
76.4076407640764 0
76.6676667666767 0
76.6976697669767 0
77.4577457745775 0
77.5077507750775 0
78.5178517851785 0
78.5278527852785 0
78.987898789879 0
79.6179617961796 0
79.99799979998 0
80.1980198019802 0
80.5580558055806 0
80.9380938093809 0
81.1081108110811 0
81.1781178117812 0
81.5581558155816 0
81.948194819482 0
82.3182318231823 0
82.3182318231823 0
82.8582858285829 0
83.3283328332833 0
83.4783478347835 0
84.1584158415842 0
84.3284328432843 0
84.7284728472847 0
84.7384738473847 0
84.7784778477848 0
85.028502850285 0
85.2285228522852 0
86.1886188618862 0
86.2886288628863 0
86.6686668666867 0
86.7886788678868 0
86.998699869987 0
87.6087608760876 0
88.3388338833883 0
88.5388538853885 0
89.1789178917892 0
90.6390639063906 0
90.8390839083908 0
91.1191119111911 0
91.5291529152915 0
91.6191619161916 0
91.6991699169917 0
91.8091809180918 0
91.989198919892 0
92.3592359235924 0
92.3692369236924 0
92.6092609260926 0
92.6192619261926 0
92.6292629262926 0
92.6392639263926 0
93.7893789378938 0
93.9293929392939 0
94.1094109410941 0
94.3694369436944 0
94.7694769476948 0
94.8894889488949 0
94.9094909490949 0
95.4895489548955 0
96.6796679667967 0
96.7096709670967 0
96.7596759675968 0
97.4297429742974 0
97.5197519751975 0
97.9197919791979 0
98.039803980398 0
98.1598159815982 0
98.1798179817982 0
98.2598259825983 0
99.0899089908991 0
0.71007100710071 0
0.89008900890089 0
1.63016301630163 0
1.85018501850185 0
1.9001900190019 0
2.31023102310231 0
2.5002500250025 0
2.85028502850285 0
2.86028602860286 0
3.55035503550355 0
4.09040904090409 0
4.37043704370437 0
4.85048504850485 0
4.89048904890489 0
4.99049904990499 0
5.03050305030503 0
5.32053205320532 0
5.83058305830583 0
6.02060206020602 0
6.37063706370637 0
7.68076807680768 0
7.69076907690769 0
7.77077707770777 0
7.77077707770777 0
8.18081808180818 0
8.28082808280828 0
8.46084608460846 0
8.79087908790879 0
9.02090209020902 0
9.03090309030903 0
9.29092909290929 0
9.53095309530953 0
9.79097909790979 0
9.88098809880988 0
10.5110511051105 0
10.8710871087109 0
11.5511551155116 0
11.6411641164116 0
12.2912291229123 0
12.7412741274127 0
12.961296129613 0
13.4113411341134 0
14.4414441444144 0
16.1116111611161 0
16.1616161616162 0
16.3616361636164 0
17.1717171717172 0
17.5917591759176 0
17.6417641764176 0
17.8517851785179 0
18.961896189619 0
19.1519151915192 0
19.2419241924192 0
19.7019701970197 0
19.7619761976198 0
20.0820082008201 0
21.2721272127213 0
21.4121412141214 0
22.1122112211221 0
22.7122712271227 0
23.2423242324232 0
23.3823382338234 0
23.5223522352235 0
23.7123712371237 0
25.0725072507251 0
25.1425142514251 0
25.9325932593259 0
27.0527052705271 0
27.1827182718272 0
27.1827182718272 0
27.6327632763276 0
28.042804280428 0
28.0928092809281 0
28.6528652865287 0
29.8229822982298 0
30.4530453045305 0
30.7530753075308 0
31.0631063106311 0
31.1131113111311 0
31.1231123112311 0
32.2432243224322 0
32.2932293229323 0
32.8532853285329 0
34.2134213421342 0
34.3134313431343 0
34.4934493449345 0
34.7434743474347 0
35.5435543554355 0
35.6135613561356 0
35.6535653565357 0
35.983598359836 0
36.5336533653365 0
36.6536653665367 0
36.8336833683368 0
37.4537453745375 0
37.6337633763376 0
38.1038103810381 0
38.5138513851385 0
38.8138813881388 0
38.8638863886389 0
40.7840784078408 0
41.5641564156416 0
41.8041804180418 0
42.984298429843 0
43.4243424342434 0
43.4443444344434 0
43.5243524352435 0
43.8143814381438 0
46.2846284628463 0
47.3447344734473 0
48.3848384838484 0
49.8049804980498 0
51.4651465146515 0
51.9351935193519 0
52.8652865286529 0
53.7253725372537 0
53.995399539954 0
54.6354635463546 0
54.7354735473547 0
55.4055405540554 0
56.3156315631563 0
57.6957695769577 0
58.6458645864587 0
59.8959895989599 0
60.0460046004601 0
60.0860086008601 0
60.4560456045605 0
60.8060806080608 0
60.8360836083608 0
61.016101610161 0
61.7861786178618 0
61.8861886188619 0
61.9461946194619 0
62.1562156215622 0
62.9062906290629 0
64.046404640464 0
64.1464146414641 0
64.4164416441644 0
65.1065106510651 0
65.1665166516652 0
66.006600660066 0
67.5967596759676 0
67.7467746774678 0
67.9367936793679 0
68.2668266826683 0
69.0769076907691 0
69.4969496949695 0
70.3070307030703 0
70.6270627062706 0
70.9270927092709 0
71.6271627162716 0
72.2472247224723 0
72.5372537253725 0
72.5972597259726 0
74.1974197419742 0
74.8674867486749 0
74.9374937493749 0
75.4675467546755 0
75.7875787578758 0
76.4676467646765 0
77.1377137713771 0
77.977797779778 0
78.6478647864786 0
78.977897789779 0
79.3579357935794 0
79.6079607960796 0
80.4280428042804 0
80.4780478047805 0
80.8880888088809 0
81.1481148114812 0
81.3481348134814 0
81.3881388138814 0
82.5382538253825 0
82.6882688268827 0
83.008300830083 0
83.3583358335834 0
83.6783678367837 0
83.9183918391839 0
84.0784078407841 0
85.0485048504851 0
85.1885188518852 0
85.3185318531853 0
85.3385338533853 0
85.3685368536854 0
85.7685768576858 0
86.8786878687869 0
87.0787078707871 0
87.1887188718872 0
87.3487348734874 0
88.1088108810881 0
88.1088108810881 0
88.5488548854886 0
88.7288728872887 0
90.7690769076908 0
90.9190919091909 0
91.7291729172917 0
91.8491849184919 0
92.4592459245925 0
92.6992699269927 0
92.9092909290929 0
93.7493749374938 0
94.1994199419942 0
94.1994199419942 0
94.3894389438944 0
94.6994699469947 0
95.1095109510951 0
95.7795779577958 0
95.979597959796 0
96.1296129612961 0
96.2696269626963 0
96.5196519651965 0
96.8496849684969 0
96.8696869686969 0
96.989698969897 0
97.1497149714972 0
97.1697169716972 0
97.6297629762976 0
97.7097709770977 0
98.6298629862986 0
98.7398739873987 0
98.7998799879988 0
98.7998799879988 0
99.9499949994999 0
0.38003800380038 0
0.76007600760076 0
1.03010301030103 0
1.23012301230123 0
1.26012601260126 0
1.79017901790179 0
2.000200020002 0
2.03020302030203 0
2.26022602260226 0
2.51025102510251 0
3.31033103310331 0
3.9003900390039 0
3.94039403940394 0
4.36043604360436 0
5.000500050005 0
5.5005500550055 0
5.92059205920592 0
6.33063306330633 0
7.38073807380738 0
8.64086408640864 0
8.92089208920892 0
9.54095409540954 0
10.1010101010101 0
10.5510551055106 0
11.5811581158116 0
11.6811681168117 0
11.7711771177118 0
12.4612461246125 0
12.7412741274127 0
13.4313431343134 0
13.9413941394139 0
14.1514151415142 0
14.4514451445145 0
14.8414841484148 0
15.0915091509151 0
15.6215621562156 0
17.4317431743174 0
17.8217821782178 0
18.1318131813181 0
18.5818581858186 0
18.6418641864186 0
19.8919891989199 0
20.3220322032203 0
20.6120612061206 0
21.0821082108211 0
22.3422342234223 0
22.5322532253225 0
22.6322632263226 0
22.9322932293229 0
22.952295229523 0
23.6923692369237 0
23.7023702370237 0
23.8023802380238 0
24.4224422442244 0
24.7924792479248 0
25.0625062506251 0
26.5626562656266 0
26.7926792679268 0
26.8026802680268 0
27.8627862786279 0
28.6728672867287 0
28.8728872887289 0
29.2329232923292 0
30.2430243024302 0
31.4131413141314 0
31.6831683168317 0
31.973197319732 0
32.0732073207321 0
32.3332333233323 0
33.033303330333 0
33.5833583358336 0
33.9133913391339 0
34.6334633463346 0
34.6634663466347 0
35.6235623562356 0
36.1536153615362 0
36.8536853685369 0
37.4237423742374 0
37.9037903790379 0
39.023902390239 0
39.1639163916392 0
39.2639263926393 0
39.6639663966397 0
40.7740774077408 0
40.8440844084408 0
41.5841584158416 0
42.1042104210421 0
42.6042604260426 0
45.3745374537454 0
46.6546654665467 0
46.7646764676468 0
47.9347934793479 0
48.7348734873487 0
49.1349134913491 0
51.3251325132513 0
54.1054105410541 0
54.4854485448545 0
54.6654665466547 0
55.0955095509551 0
56.2756275627563 0
58.3558355835584 0
58.7758775877588 0
59.3559355935594 0
60.4360436043604 0
61.0661066106611 0
61.4961496149615 0
61.5561556155616 0
61.6561656165617 0
62.4162416241624 0
63.956395639564 0
66.3466346634663 0
66.7166716671667 0
66.7866786678668 0
67.2167216721672 0
67.6367636763676 0
68.016801680168 0
69.6569656965697 0
70.1270127012701 0
70.7170717071707 0
70.7770777077708 0
70.8170817081708 0
70.957095709571 0
71.7271727172717 0
71.7671767176718 0
71.9271927192719 0
72.2172217221722 0
72.7072707270727 0
73.4973497349735 0
73.5073507350735 0
74.0574057405741 0
74.1374137413741 0
75.3275327532753 0
75.7575757575758 0
76.027602760276 0
76.1376137613761 0
76.1776177617762 0
76.2176217621762 0
76.957695769577 0
78.007800780078 0
78.9178917891789 0
79.2979297929793 0
79.3779377937794 0
79.3879387938794 0
79.6179617961796 0
79.8079807980798 0
79.8679867986799 0
79.94799479948 0
80.3580358035804 0
80.3780378037804 0
80.4580458045805 0
80.7580758075808 0
80.8980898089809 0
81.018101810181 0
81.3181318131813 0
81.6281628162816 0
81.8381838183818 0
82.3282328232823 0
82.3682368236824 0
82.8382838283828 0
82.8782878287829 0
83.8083808380838 0
83.8383838383838 0
84.038403840384 0
84.6084608460846 0
84.9284928492849 0
84.998499849985 0
86.1486148614862 0
86.968696869687 0
87.1987198719872 0
87.2087208720872 0
87.5787578757876 0
88.2788278827883 0
88.2988298829883 0
89.3489348934894 0
90.4290429042904 0
90.9190919091909 0
91.029102910291 0
91.2291229122912 0
91.7291729172917 0
92.0892089208921 0
92.1992199219922 0
92.1992199219922 0
93.029302930293 0
93.2593259325933 0
93.3393339333933 0
93.5493549354936 0
93.7893789378938 0
93.8593859385939 0
94.0694069406941 0
94.1494149414942 0
94.7694769476948 0
94.9494949494949 0
95.049504950495 0
95.0695069506951 0
97.2197219721972 0
97.7897789778978 0
98.009800980098 0
98.3098309830983 0
98.4298429842984 0
98.5598559855986 0
99.6499649964996 0
0.48004800480048 0
0.71007100710071 0
1.13011301130113 0
2.32023202320232 0
2.74027402740274 0
3.52035203520352 0
4.22042204220422 0
6.4006400640064 0
6.52065206520652 0
6.88068806880688 0
7.13071307130713 0
7.49074907490749 0
8.63086308630863 0
8.96089608960896 0
9.41094109410941 0
9.92099209920992 0
9.94099409940994 0
11.4511451145115 0
11.7911791179118 0
12.041204120412 0
12.4712471247125 0
13.021302130213 0
13.1313131313131 0
14.6414641464146 0
14.9314931493149 0
15.991599159916 0
16.4016401640164 0
16.5716571657166 0
16.8716871687169 0
17.1117111711171 0
17.7917791779178 0
19.1019101910191 0
19.3819381938194 0
19.5419541954195 0
19.6819681968197 0
19.8819881988199 0
20.4420442044204 0
20.5120512051205 0
21.5021502150215 0
22.2922292229223 0
22.3922392239224 0
22.5222522252225 0
22.6122612261226 0
22.992299229923 0
23.7523752375238 0
23.7923792379238 0
24.2224222422242 0
24.7224722472247 0
24.8624862486249 0
25.002500250025 0
25.042504250425 0
25.0625062506251 0
26.1426142614261 0
27.6227622762276 0
27.7627762776278 0
27.7827782778278 0
27.9027902790279 0
29.2729272927293 0
29.3929392939294 0
29.6329632963296 0
29.6629662966297 0
29.96299629963 0
30.4930493049305 0
30.8530853085309 0
30.9430943094309 0
31.023102310231 0
31.6431643164316 0
31.963196319632 0
32.023202320232 0
32.8832883288329 0
33.0933093309331 0
33.2933293329333 0
33.5733573357336 0
33.6933693369337 0
33.9333933393339 0
34.5534553455346 0
37.5137513751375 0
38.5438543854385 0
39.3939393939394 0
39.7239723972397 0
39.8439843984398 0
39.8739873987399 0
40.7140714071407 0
41.0541054105411 0
41.3741374137414 0
42.5342534253425 0
42.6242624262426 0
42.974297429743 0
43.8143814381438 0
44.3144314431443 0
44.9344934493449 0
45.0745074507451 0
46.5346534653465 0
46.6146614661466 0
47.5047504750475 0
47.6747674767477 0
47.7447744774477 0
49.5449544954495 0
49.9049904990499 0
50.2650265026503 0
50.8150815081508 0
51.0551055105511 0
51.6851685168517 0
52.5552555255526 0
53.5953595359536 0
55.975597559756 0
56.0556055605561 0
56.3356335633563 0
56.985698569857 0
57.0757075707571 0
57.6057605760576 0
58.6058605860586 0
59.3459345934593 0
59.3559355935594 0
60.5160516051605 0
60.7060706070607 0
61.1261126112611 0
61.9361936193619 0
62.006200620062 0
62.2362236223622 0
62.6062606260626 0
62.6362636263626 0
63.1863186318632 0
63.2963296329633 0
65.4665466546655 0
65.6765676567657 0
66.6066606660666 0
66.976697669767 0
67.0767076707671 0
67.1367136713671 0
67.2767276727673 0
67.7467746774678 0
68.3468346834683 0
69.3669366936694 0
70.1570157015702 0
71.2771277127713 0
71.2971297129713 0
71.9071907190719 0
73.2773277327733 0
74.5574557455746 0
74.9374937493749 0
76.1876187618762 0
76.2076207620762 0
76.5976597659766 0
76.8776877687769 0
77.2177217721772 0
77.3077307730773 0
77.5877587758776 0
77.8477847784778 0
78.047804780478 0
78.0578057805781 0
78.2978297829783 0
78.5178517851785 0
78.947894789479 0
79.6179617961796 0
79.95799579958 0
80.1380138013801 0
80.3980398039804 0
80.7580758075808 0
81.0881088108811 0
81.1781178117812 0
82.5082508250825 0
82.6982698269827 0
83.0983098309831 0
83.1583158315832 0
83.4783478347835 0
84.4184418441844 0
84.4884488448845 0
84.5884588458846 0
84.948494849485 0
85.0685068506851 0
85.4985498549855 0
85.5585558555856 0
85.7485748574857 0
85.8885888588859 0
85.948594859486 0
85.988598859886 0
86.7286728672867 0
86.7386738673867 0
86.8686868686869 0
86.988698869887 0
87.6287628762876 0
87.6787678767877 0
88.0688068806881 0
88.2188218821882 0
90.5990599059906 0
90.6790679067907 0
90.7590759075908 0
90.9090909090909 0
91.1591159115912 0
91.1691169116912 0
92.1892189218922 0
92.1992199219922 0
92.2192219221922 0
92.2292229222922 0
92.2392239223922 0
92.4792479247925 0
92.7592759275928 0
92.8192819281928 0
93.999399939994 0
94.1394139413941 0
94.7994799479948 0
94.8494849484948 0
95.5395539553955 0
95.989598959896 0
95.989598959896 0
96.1096109610961 0
96.3696369636964 0
96.5796579657966 0
96.5996599659966 0
96.7596759675968 0
96.9196919691969 0
97.1497149714972 0
97.4597459745975 0
97.5197519751975 0
97.6797679767977 0
98.6898689868987 0
98.8698869886989 0
99.1699169916992 0
99.4399439943994 0
99.5399539953995 0
0.07000700070007 0
0.61006100610061 0
1.01010101010101 0
1.09010901090109 0
2.06020602060206 0
2.37023702370237 0
3.99039903990399 0
4.32043204320432 0
4.75047504750475 0
6.09060906090609 0
6.3006300630063 0
7.61076107610761 0
7.63076307630763 0
7.95079507950795 0
7.97079707970797 0
8.56085608560856 0
9.48094809480948 0
9.94099409940994 0
11.3611361136114 0
11.3911391139114 0
11.5911591159116 0
12.2512251225123 0
12.3112311231123 0
12.6212621262126 0
12.8612861286129 0
12.9212921292129 0
13.5413541354135 0
13.6213621362136 0
13.6413641364136 0
14.031403140314 0
14.2814281428143 0
14.5014501450145 0
14.8414841484148 0
15.0915091509151 0
15.4715471547155 0
15.5015501550155 0
15.7515751575158 0
15.8415841584158 0
15.9215921592159 0
15.981598159816 0
16.2816281628163 0
16.4716471647165 0
16.5216521652165 0
16.6816681668167 0
16.7916791679168 0
17.5717571757176 0
18.0918091809181 0
18.6318631863186 0
18.6418641864186 0
18.971897189719 0
18.981898189819 0
19.1519151915192 0
19.7819781978198 0
20.01200120012 0
21.2321232123212 0
21.7821782178218 0
22.2122212221222 0
22.8622862286229 0
24.1124112411241 0
24.1924192419242 0
24.8524852485249 0
25.012501250125 0
25.2625262526253 0
26.1726172617262 0
26.3626362636264 0
26.5926592659266 0
27.012701270127 0
27.3927392739274 0
27.8227822782278 0
27.9327932793279 0
28.2428242824282 0
28.2828282828283 0
28.6428642864286 0
30.1730173017302 0
31.6331633163316 0
32.0632063206321 0
32.3932393239324 0
32.5632563256326 0
33.5933593359336 0
33.6733673367337 0
33.8233823382338 0
34.7934793479348 0
35.0835083508351 0
35.1435143514351 0
35.2335233523352 0
36.043604360436 0
36.2236223622362 0
38.0938093809381 0
38.3438343834383 0
38.4438443844384 0
38.8238823882388 0
39.7739773977398 0
40.7840784078408 0
41.3341334133413 0
41.6541654165417 0
41.6741674167417 0
41.7641764176418 0
41.7941794179418 0
42.4242424242424 0
42.8742874287429 0
42.9342934293429 0
43.8743874387439 0
44.3344334433443 0
44.6444644464446 0
46.024602460246 0
46.2246224622462 0
46.3846384638464 0
46.7946794679468 0
47.2247224722472 0
48.2948294829483 0
48.7048704870487 0
48.974897489749 0
52.005200520052 0
52.0652065206521 0
53.2253225322532 0
54.5454545454545 0
55.3855385538554 0
56.7956795679568 0
56.8356835683568 0
56.995699569957 0
57.1157115711571 0
59.8659865986599 0
60.5760576057606 0
60.996099609961 0
62.3862386238624 0
63.1363136313631 0
63.8063806380638 0
63.976397639764 0
64.5664566456646 0
66.7466746674667 0
66.7866786678668 0
67.2167216721672 0
67.7167716771677 0
67.8767876787679 0
67.9167916791679 0
68.8968896889689 0
69.1769176917692 0
69.5169516951695 0
70.5170517051705 0
70.967096709671 0
71.2071207120712 0
72.1272127212721 0
72.2072207220722 0
72.5972597259726 0
72.997299729973 0
73.5073507350735 0
74.997499749975 0
75.4175417541754 0
75.997599759976 0
77.1277127712771 0
77.3377337733773 0
77.7777777777778 0
78.047804780478 0
78.1378137813781 0
78.2378237823782 0
78.4378437843784 0
78.5978597859786 0
79.1979197919792 0
79.2179217921792 0
79.4079407940794 0
79.7379737973797 0
80.4680468046805 0
80.8580858085809 0
81.1681168116812 0
81.7781778177818 0
82.1682168216822 0
83.2483248324832 0
83.5483548354836 0
84.1884188418842 0
84.3784378437844 0
84.7084708470847 0
84.8784878487849 0
85.0885088508851 0
85.4685468546855 0
85.6285628562856 0
86.1786178617862 0
86.1886188618862 0
86.7486748674868 0
86.8086808680868 0
87.1587158715872 0
87.1587158715872 0
87.2487248724873 0
87.5587558755876 0
87.7987798779878 0
88.0888088808881 0
89.5289528952895 0
89.6089608960896 0
89.7289728972897 0
90.02900290029 0
90.04900490049 0
91.6491649164917 0
91.6891689168917 0
92.2292229222922 0
92.2292229222922 0
92.6092609260926 0
93.5193519351935 0
93.8593859385939 0
94.3494349434944 0
94.5594559455946 0
95.6595659565957 0
95.9095909590959 0
95.999599959996 0
96.029602960296 0
96.4096409640964 0
97.029702970297 0
97.6197619761976 0
98.2098209820982 0
98.3398339833983 0
98.4998499849985 0
98.5198519851985 0
98.6398639863987 0
98.7198719871987 0
98.9198919891989 0
98.949894989499 0
99.1399139913991 0
99.3499349934994 0
99.5599559955996 0
99.5599559955996 0
99.6699669966997 0
99.7699769976998 0
99.9299929992999 0
0.33003300330033 0
0.84008400840084 0
1.87018701870187 0
1.97019701970197 0
3.12031203120312 0
3.81038103810381 0
3.87038703870387 0
3.96039603960396 0
4.000400040004 0
4.57045704570457 0
4.62046204620462 0
4.92049204920492 0
5.06050605060506 0
5.37053705370537 0
5.47054705470547 0
5.67056705670567 0
6.55065506550655 0
6.8006800680068 0
7.18071807180718 0
7.23072307230723 0
7.37073707370737 0
7.44074407440744 0
8.09080908090809 0
8.31083108310831 0
8.55085508550855 0
9.95099509950995 0
10.1310131013101 0
10.2510251025103 0
10.6310631063106 0
10.7010701070107 0
10.8710871087109 0
10.981098109811 0
11.031103110311 0
11.4911491149115 0
11.5811581158116 0
12.6112611261126 0
13.011301130113 0
13.8313831383138 0
14.1314131413141 0
14.2614261426143 0
14.4514451445145 0
14.7314731473147 0
14.991499149915 0
15.0815081508151 0
15.1115111511151 0
15.4515451545155 0
15.5415541554155 0
15.5515551555156 0
15.6715671567157 0
16.7316731673167 0
17.7517751775178 0
17.7517751775178 0
17.7617761776178 0
18.7918791879188 0
19.4519451945195 0
19.4919491949195 0
19.5119511951195 0
19.8319831983198 0
19.96199619962 0
20.3320332033203 0
20.8420842084208 0
21.042104210421 0
21.1521152115212 0
21.5221522152215 0
22.4622462246225 0
22.7322732273227 0
22.7522752275228 0
22.9322932293229 0
23.8323832383238 0
23.9423942394239 0
23.962396239624 0
24.1424142414241 0
24.8824882488249 0
25.2025202520252 0
25.972597259726 0
26.022602260226 0
26.4526452645265 0
26.7826782678268 0
27.2727272727273 0
27.2927292729273 0
27.7127712771277 0
27.952795279528 0
28.1228122812281 0
28.7428742874287 0
29.1829182918292 0
29.7329732973297 0
29.8129812981298 0
29.8129812981298 0
29.96299629963 0
29.99299929993 0
30.3630363036304 0
30.3630363036304 0
31.2231223122312 0
31.3031303130313 0
31.7831783178318 0
31.8631863186319 0
32.5832583258326 0
33.3633363336334 0
33.8333833383338 0
33.9133913391339 0
34.3434343434343 0
34.5234523452345 0
34.6534653465347 0
34.8034803480348 0
35.6235623562356 0
35.8635863586359 0
35.993599359936 0
36.4836483648365 0
36.7836783678368 0
38.3038303830383 0
38.3638363836384 0
38.4738473847385 0
38.6538653865387 0
39.0539053905391 0
39.4939493949395 0
39.97399739974 0
40.3440344034403 0
42.8342834283428 0
44.7844784478448 0
44.964496449645 0
45.4645464546455 0
45.6845684568457 0
45.6945694569457 0
48.1248124812481 0
48.8948894889489 0
49.7749774977498 0
50.8750875087509 0
51.995199519952 0
55.7855785578558 0
56.2156215621562 0
56.3956395639564 0
58.1758175817582 0
58.2758275827583 0
58.3458345834583 0
58.7958795879588 0
60.5060506050605 0
60.6160616061606 0
61.006100610061 0
61.0961096109611 0
61.6261626162616 0
62.5162516251625 0
63.7563756375638 0
64.4864486448645 0
64.5864586458646 0
65.966596659666 0
66.2766276627663 0
67.2267226722672 0
67.986798679868 0
68.2668266826683 0
68.4868486848685 0
68.7668766876688 0
69.2069206920692 0
71.5471547154715 0
71.9371937193719 0
72.0872087208721 0
72.2872287228723 0
72.5072507250725 0
72.5572557255726 0
72.6372637263726 0
72.6772677267727 0
73.037303730373 0
73.4973497349735 0
74.1574157415742 0
74.2574257425743 0
75.4875487548755 0
76.1876187618762 0
76.6976697669767 0
77.2177217721772 0
77.8377837783778 0
77.8977897789779 0
78.8878887888789 0
80.5680568056806 0
80.6080608060806 0
80.6380638063806 0
81.0781078107811 0
81.1581158115812 0
81.4681468146815 0
81.5181518151815 0
81.6781678167817 0
82.1382138213821 0
83.8983898389839 0
83.9283928392839 0
84.038403840384 0
84.7084708470847 0
85.6285628562856 0
86.6086608660866 0
86.958695869587 0
87.8187818781878 0
87.9487948794879 0
88.4988498849885 0
89.4489448944895 0
89.6389638963896 0
89.6589658965897 0
89.6689668966897 0
89.8589858985899 0
89.8589858985899 0
90.7690769076908 0
91.5591559155916 0
91.7391739173917 0
92.1492149214922 0
92.5892589258926 0
92.6192619261926 0
92.6592659265927 0
93.1493149314932 0
93.5593559355936 0
94.2894289428943 0
94.3794379437944 0
94.4494449444945 0
95.2395239523952 0
95.4795479547955 0
96.1796179617962 0
96.5296529652965 0
96.7496749674968 0
96.8996899689969 0
97.3297329732973 0
98.2398239823982 0
98.3298329832983 0
98.4698469846985 0
99.0999099909991 0
99.1099109910991 0
99.5599559955996 0
99.7799779977998 0
2.58025802580258 0
2.6002600260026 0
2.87028702870287 0
5.5005500550055 0
5.59055905590559 0
5.69056905690569 0
6.24062406240624 0
6.41064106410641 0
6.73067306730673 0
7.68076807680768 0
7.87078707870787 0
8.16081608160816 0
8.31083108310831 0
8.41084108410841 0
9.58095809580958 0
9.6009600960096 0
10.04100410041 0
10.1110111011101 0
10.5910591059106 0
11.2011201120112 0
11.3711371137114 0
12.3112311231123 0
12.4712471247125 0
12.7012701270127 0
13.2113211321132 0
13.4713471347135 0
14.2614261426143 0
15.1515151515152 0
16.6516651665167 0
17.0817081708171 0
17.5617561756176 0
18.4518451845185 0
18.6818681868187 0
18.7218721872187 0
19.5019501950195 0
19.8219821982198 0
19.99199919992 0
20.7220722072207 0
21.1621162116212 0
21.8821882188219 0
21.9321932193219 0
22.1322132213221 0
22.2022202220222 0
22.2522252225223 0
22.6222622262226 0
22.6322632263226 0
22.992299229923 0
23.1923192319232 0
23.2923292329233 0
23.6423642364236 0
23.8223822382238 0
24.022402240224 0
24.022402240224 0
24.6224622462246 0
24.992499249925 0
25.1325132513251 0
25.2825282528253 0
26.2726272627263 0
26.6926692669267 0
26.8326832683268 0
26.952695269527 0
27.6527652765277 0
28.8028802880288 0
28.8728872887289 0
29.4129412941294 0
30.00300030003 0
31.7231723172317 0
32.3932393239324 0
32.5632563256326 0
32.7332733273327 0
33.4833483348335 0
33.5033503350335 0
33.6833683368337 0
33.7633763376338 0
34.1634163416342 0
35.983598359836 0
36.4836483648365 0
36.8036803680368 0
37.003700370037 0
37.3937393739374 0
38.3238323832383 0
38.5938593859386 0
38.7338733873387 0
38.963896389639 0
40.2040204020402 0
41.034103410341 0
41.0541054105411 0
41.8941894189419 0
42.3042304230423 0
42.7142714271427 0
43.4943494349435 0
43.5343534353435 0
44.004400440044 0
44.1644164416442 0
44.9144914491449 0
46.2546254625463 0
46.4846484648465 0
48.3548354835484 0
48.7748774877488 0
48.7848784878488 0
50.8550855085509 0
51.9251925192519 0
54.2754275427543 0
54.2854285428543 0
54.8454845484548 0
57.4057405740574 0
58.015801580158 0
58.5958595859586 0
59.3759375937594 0
63.1863186318632 0
63.6063606360636 0
64.036403640364 0
64.0764076407641 0
64.1064106410641 0
64.1464146414641 0
64.2164216421642 0
64.8764876487649 0
65.0665066506651 0
65.4565456545655 0
65.5465546554656 0
66.0666066606661 0
67.1367136713671 0
67.4367436743674 0
67.4767476747675 0
67.8367836783678 0
68.006800680068 0
69.1069106910691 0
69.6769676967697 0
69.9069906990699 0
69.94699469947 0
70.4570457045705 0
71.8371837183718 0
72.0572057205721 0
73.0973097309731 0
73.9373937393739 0
73.957395739574 0
73.977397739774 0
75.1975197519752 0
75.2775277527753 0
75.3275327532753 0
75.5575557555756 0
75.8175817581758 0
76.3876387638764 0
76.6876687668767 0
76.7076707670767 0
76.7176717671767 0
77.9477947794779 0
77.957795779578 0
78.4278427842784 0
78.4478447844784 0
78.4478447844784 0
78.9078907890789 0
80.1680168016802 0
81.3381338133813 0
81.5581558155816 0
81.6981698169817 0
82.3382338233823 0
83.6183618361836 0
83.6583658365837 0
84.1184118411841 0
84.6284628462846 0
84.7084708470847 0
85.2985298529853 0
85.8085808580858 0
86.0786078607861 0
86.3686368636864 0
86.8086808680868 0
86.8186818681868 0
86.8886888688869 0
86.988698869887 0
87.4887488748875 0
87.7887788778878 0
87.9487948794879 0
89.7989798979898 0
90.9190919091909 0
91.6391639163916 0
92.1492149214922 0
92.2392239223922 0
92.6192619261926 0
92.6492649264926 0
94.1394139413941 0
94.9294929492949 0
94.979497949795 0
95.7395739573957 0
96.7796779677968 0
96.8296829682968 0
97.0897089708971 0
97.5497549754975 0
97.8397839783978 0
97.9397939793979 0
98.4098409840984 0
99.5899589958996 0
99.6099609960996 0
99.8599859985999 0
0.5000500050005 0
0.93009300930093 0
1.7001700170017 0
1.81018101810181 0
2.08020802080208 0
2.18021802180218 0
2.94029402940294 0
3.44034403440344 0
3.5003500350035 0
3.95039503950395 0
3.99039903990399 0
6.2006200620062 0
6.26062606260626 0
6.7006700670067 0
7.25072507250725 0
7.35073507350735 0
7.65076507650765 0
8.11081108110811 0
8.14081408140814 0
8.43084308430843 0
9.74097409740974 0
10.2410241024102 0
10.3210321032103 0
10.7610761076108 0
10.8810881088109 0
11.6811681168117 0
12.001200120012 0
12.2512251225123 0
12.3612361236124 0
12.3812381238124 0
12.5212521252125 0
12.7712771277128 0
13.8413841384138 0
13.8613861386139 0
13.9013901390139 0
14.4514451445145 0
14.6714671467147 0
15.3015301530153 0
15.7615761576158 0
16.3316331633163 0
18.1618161816182 0
18.4018401840184 0
18.9018901890189 0
19.031903190319 0
19.5119511951195 0
20.2320232023202 0
20.3020302030203 0
20.4920492049205 0
20.8720872087209 0
20.9320932093209 0
20.972097209721 0
21.3921392139214 0
21.6621662166217 0
22.0822082208221 0
22.4822482248225 0
22.7822782278228 0
22.8522852285229 0
22.9222922292229 0
23.012301230123 0
23.2323232323232 0
23.3723372337234 0
23.7223722372237 0
23.8723872387239 0
24.042404240424 0
24.4724472447245 0
24.8924892489249 0
25.022502250225 0
25.1725172517252 0
26.002600260026 0
26.3326332633263 0
27.3027302730273 0
27.3127312731273 0
27.3227322732273 0
27.3327332733273 0
27.6727672767277 0
28.3328332833283 0
28.9128912891289 0
28.9428942894289 0
29.4029402940294 0
29.7929792979298 0
30.3330333033303 0
30.5930593059306 0
30.7630763076308 0
30.8730873087309 0
30.993099309931 0
31.033103310331 0
31.1831183118312 0
31.6831683168317 0
31.7031703170317 0
31.963196319632 0
32.3332333233323 0
33.2633263326333 0
33.8833883388339 0
34.3434343434343 0
34.4634463446345 0
34.6734673467347 0
35.3335333533353 0
35.4735473547355 0
36.6436643664366 0
38.043804380438 0
38.4938493849385 0
39.3939393939394 0
40.1140114011401 0
41.5541554155416 0
43.0943094309431 0
44.2044204420442 0
47.1847184718472 0
49.6449644964496 0
49.7449744974497 0
50.6750675067507 0
53.0553055305531 0
55.2255225522552 0
56.6856685668567 0
56.9056905690569 0
57.2257225722572 0
57.3257325732573 0
57.6557655765577 0
57.8957895789579 0
58.1058105810581 0
58.8358835883588 0
59.1959195919592 0
60.1160116011601 0
60.1960196019602 0
60.8260826082608 0
61.016101610161 0
62.2162216221622 0
62.6862686268627 0
62.7262726272627 0
63.3463346334633 0
63.9163916391639 0
64.1964196419642 0
65.4365436543654 0
66.4366436643664 0
66.9366936693669 0
67.6267626762676 0
68.5168516851685 0
68.7168716871687 0
69.1269126912691 0
69.1469146914691 0
69.2869286928693 0
69.4269426942694 0
70.0870087008701 0
70.3170317031703 0
70.6670667066707 0
71.2571257125713 0
71.7071707170717 0
71.8371837183718 0
71.8671867186719 0
73.037303730373 0
73.7573757375738 0
73.987398739874 0
74.6074607460746 0
74.7974797479748 0
75.037503750375 0
76.0576057605761 0
76.1776177617762 0
76.4376437643764 0
76.7276727672767 0
78.3178317831783 0
78.4678467846785 0
78.4978497849785 0
79.4379437943794 0
79.7379737973797 0
80.0580058005801 0
80.0780078007801 0
80.4380438043804 0
80.4780478047805 0
80.6680668066807 0
80.8180818081808 0
80.8480848084808 0
81.2481248124813 0
82.0482048204821 0
82.3682368236824 0
83.4283428342834 0
84.0584058405841 0
84.1684168416842 0
84.3584358435844 0
84.4184418441844 0
84.4984498449845 0
84.7684768476848 0
84.8284828482848 0
85.018501850185 0
85.5985598559856 0
85.6585658565857 0
85.7385738573857 0
86.0986098609861 0
86.1286128612861 0
86.7286728672867 0
87.2287228722872 0
87.2587258725873 0
87.3187318731873 0
87.5187518751875 0
87.9087908790879 0
88.4788478847885 0
88.6088608860886 0
89.3489348934894 0
89.8989898989899 0
90.2490249024902 0
90.8590859085909 0
90.989098909891 0
91.4791479147915 0
91.7391739173917 0
91.8491849184919 0
91.949194919492 0
91.969196919692 0
92.039203920392 0
92.6192619261926 0
92.8092809280928 0
92.8292829282928 0
93.6693669366937 0
93.8393839383938 0
93.989398939894 0
94.2594259425943 0
94.6294629462946 0
95.2695269526953 0
95.8795879587959 0
96.6696669666967 0
97.1897189718972 0
98.2198219821982 0
98.4798479847985 0
98.8998899889989 0
98.9098909890989 0
98.9398939893989 0
99.8599859985999 0
0.79007900790079 0
2.02020202020202 0
3.05030503050305 0
3.43034303430343 0
3.53035303530353 0
4.55045504550455 0
4.96049604960496 0
5.73057305730573 0
7.36073607360736 0
7.42074207420742 0
8.14081408140814 0
8.85088508850885 0
9.01090109010901 0
9.48094809480948 0
9.64096409640964 0
9.92099209920992 0
9.93099309930993 0
10.6410641064106 0
10.7310731073107 0
11.2411241124112 0
11.4111411141114 0
11.4311431143114 0
11.7711771177118 0
12.6312631263126 0
12.7212721272127 0
12.8912891289129 0
13.001300130013 0
14.0814081408141 0
14.2414241424142 0
14.3114311431143 0
15.8615861586159 0
15.8715871587159 0
16.4416441644164 0
16.9316931693169 0
17.1017101710171 0
17.2017201720172 0
17.9417941794179 0
18.4218421842184 0
19.1719171917192 0
19.4119411941194 0
19.4919491949195 0
19.6419641964196 0
20.04200420042 0
20.7920792079208 0
21.042104210421 0
21.3021302130213 0
21.7421742174217 0
22.5622562256226 0
22.6722672267227 0
22.9222922292229 0
22.9222922292229 0
23.1123112311231 0
23.5123512351235 0
23.7223722372237 0
23.7923792379238 0
24.1024102410241 0
24.1024102410241 0
24.5124512451245 0
25.3625362536254 0
25.5525552555256 0
25.5625562556256 0
26.1426142614261 0
26.1626162616262 0
26.9226922692269 0
27.1227122712271 0
27.1927192719272 0
27.3227322732273 0
27.8827882788279 0
28.2128212821282 0
28.2228222822282 0
28.7828782878288 0
28.7928792879288 0
29.7129712971297 0
29.7129712971297 0
29.9429942994299 0
30.2030203020302 0
30.3530353035304 0
30.3830383038304 0
30.4430443044304 0
30.5430543054305 0
30.5630563056306 0
31.2431243124312 0
31.4531453145315 0
31.9431943194319 0
32.1532153215322 0
32.2332233223322 0
32.7132713271327 0
32.8432843284328 0
33.0933093309331 0
34.2334233423342 0
34.6234623462346 0
34.953495349535 0
36.6336633663366 0
37.4937493749375 0
37.4937493749375 0
37.8937893789379 0
38.6638663866387 0
38.6838683868387 0
40.5440544054405 0
41.5541554155416 0
41.7641764176418 0
42.014201420142 0
42.3842384238424 0
42.7542754275428 0
42.8942894289429 0
44.1044104410441 0
44.7144714471447 0
48.1148114811481 0
48.5948594859486 0
49.98499849985 0
51.3051305130513 0
51.7351735173517 0
52.1052105210521 0
52.3052305230523 0
52.5152515251525 0
52.6352635263526 0
52.7352735273527 0
52.7552755275528 0
58.025802580258 0
58.4758475847585 0
63.2463246324632 0
64.4064406440644 0
64.4864486448645 0
65.8165816581658 0
66.6366636663666 0
66.8466846684668 0
68.6968696869687 0
68.7468746874687 0
68.9068906890689 0
69.3069306930693 0
69.3669366936694 0
70.1170117011701 0
70.1670167016702 0
71.4671467146715 0
71.7271727172717 0
71.947194719472 0
72.1772177217722 0
72.4772477247725 0
73.2073207320732 0
73.2873287328733 0
74.1174117411741 0
74.3774377437744 0
74.5074507450745 0
74.5574557455746 0
74.997499749975 0
75.4375437543754 0
75.4475447544754 0
75.7175717571757 0
75.8575857585759 0
76.6176617661766 0
76.7676767676768 0
77.1177117711771 0
77.5077507750775 0
77.5377537753775 0
77.7077707770777 0
78.007800780078 0
78.2778277827783 0
78.8178817881788 0
79.1279127912791 0
79.6579657965797 0
80.1480148014802 0
80.4980498049805 0
80.5480548054805 0
80.6180618061806 0
80.6980698069807 0
80.7980798079808 0
81.0881088108811 0
82.2482248224823 0
82.958295829583 0
83.1783178317832 0
83.5883588358836 0
83.6283628362836 0
83.8683868386839 0
84.1484148414842 0
84.2584258425843 0
84.2784278427843 0
84.3084308430843 0
85.1685168516852 0
85.7585758575858 0
85.7885788578858 0
85.9185918591859 0
86.2586258625863 0
86.7986798679868 0
87.4287428742874 0
88.0788078807881 0
88.1288128812881 0
88.5288528852885 0
90.3390339033903 0
90.4290429042904 0
91.7791779177918 0
92.5792579257926 0
93.7793779377938 0
93.969396939694 0
94.1894189418942 0
94.2194219421942 0
94.4794479447945 0
94.9394939493949 0
95.2495249524952 0
95.7295729572957 0
95.8195819581958 0
96.3296329632963 0
96.4396439643964 0
96.6996699669967 0
96.8496849684969 0
97.4397439743974 0
97.979797979798 0
98.2598259825983 0
98.7498749874988 0
99.6499649964996 0
99.6899689968997 0
99.6999699969997 0
0.81008100810081 0
1.13011301130113 0
1.91019101910191 0
2.16021602160216 0
2.39023902390239 0
2.93029302930293 0
2.99029902990299 0
3.68036803680368 0
4.07040704070407 0
4.51045104510451 0
4.73047304730473 0
4.76047604760476 0
4.82048204820482 0
5.2005200520052 0
5.33053305330533 0
5.6005600560056 0
6.25062506250625 0
7.000700070007 0
7.83078307830783 0
7.9007900790079 0
8.01080108010801 0
10.2910291029103 0
10.8210821082108 0
10.8410841084108 0
11.7611761176118 0
11.8511851185119 0
12.4612461246125 0
12.7712771277128 0
13.6713671367137 0
13.951395139514 0
14.3514351435144 0
14.7614761476148 0
14.7914791479148 0
16.2316231623162 0
16.3816381638164 0
17.5217521752175 0
18.2318231823182 0
18.4218421842184 0
18.6918691869187 0
18.7318731873187 0
19.1219121912191 0
19.6019601960196 0
19.6719671967197 0
19.7719771977198 0
20.5320532053205 0
22.5022502250225 0
24.2524252425243 0
24.3524352435244 0
24.6824682468247 0
24.9124912491249 0
25.4325432543254 0
26.002600260026 0
26.2526252625263 0
26.7326732673267 0
27.5127512751275 0
27.8927892789279 0
28.4228422842284 0
28.7228722872287 0
28.7628762876288 0
28.7828782878288 0
29.3229322932293 0
29.7729772977298 0
29.7929792979298 0
29.8929892989299 0
30.3130313031303 0
30.3230323032303 0
30.5330533053305 0
30.5330533053305 0
30.6630663066307 0
31.6331633163316 0
33.6933693369337 0
33.8933893389339 0
34.6834683468347 0
34.8434843484348 0
35.4835483548355 0
35.5135513551355 0
35.5835583558356 0
35.963596359636 0
35.973597359736 0
36.1636163616362 0
37.1137113711371 0
37.4337433743374 0
37.8537853785379 0
38.8538853885389 0
39.3039303930393 0
39.4039403940394 0
39.4039403940394 0
40.2840284028403 0
40.4940494049405 0
41.014101410141 0
42.1542154215422 0
42.3242324232423 0
42.6242624262426 0
43.6143614361436 0
43.8243824382438 0
43.8743874387439 0
44.3744374437444 0
45.024502450245 0
45.954595459546 0
46.3046304630463 0
46.6546654665467 0
47.4647464746475 0
49.1549154915492 0
53.995399539954 0
54.8854885488549 0
54.955495549555 0
55.7455745574557 0
56.3856385638564 0
56.975697569757 0
57.5957595759576 0
57.9157915791579 0
57.995799579958 0
58.015801580158 0
58.2558255825583 0
58.5858585858586 0
59.005900590059 0
60.956095609561 0
61.7261726172617 0
61.996199619962 0
63.7563756375638 0
65.5165516551655 0
67.006700670067 0
67.2367236723672 0
67.5667566756676 0
68.2568256825683 0
69.016901690169 0
69.1669166916692 0
69.1969196919692 0
69.6969696969697 0
69.7169716971697 0
70.6670667066707 0
71.7971797179718 0
71.957195719572 0
72.1172117211721 0
72.967296729673 0
73.8973897389739 0
73.9273927392739 0
74.7574757475748 0
74.9274927492749 0
75.4175417541754 0
75.4275427542754 0
76.2876287628763 0
76.8476847684769 0
76.977697769777 0
79.7479747974798 0
80.2380238023802 0
80.2580258025803 0
80.5780578057806 0
80.7480748074807 0
81.008100810081 0
81.3881388138814 0
81.8581858185819 0
82.2182218221822 0
82.2282228222822 0
83.2483248324832 0
83.6583658365837 0
83.8883888388839 0
84.6984698469847 0
85.018501850185 0
85.3685368536854 0
85.7585758575858 0
86.0586058605861 0
86.1086108610861 0
86.3486348634864 0
86.4286428642864 0
86.7586758675868 0
86.7686768676868 0
87.018701870187 0
87.1187118711871 0
87.1687168716872 0
87.3187318731873 0
87.5787578757876 0
87.5887588758876 0
87.7587758775878 0
87.7887788778878 0
88.038803880388 0
88.5888588858886 0
88.6788678867887 0
89.2789278927893 0
89.3289328932893 0
90.3490349034903 0
90.3990399039904 0
91.3691369136914 0
91.5291529152915 0
91.6691669166917 0
91.7891789178918 0
92.0592059205921 0
92.0792079207921 0
92.3892389238924 0
92.5692569256926 0
92.7292729272927 0
93.3793379337934 0
93.8193819381938 0
94.5494549454946 0
95.2395239523952 0
96.019601960196 0
96.0896089608961 0
96.5796579657966 0
97.4697469746975 0
98.2998299829983 0
98.6598659865987 0
98.7098709870987 0
98.7198719871987 0
98.7498749874988 0
98.949894989499 0
99.2199219921992 0
99.3499349934994 0
0.33003300330033 0
2.37023702370237 0
2.79027902790279 0
3.6003600360036 0
3.79037903790379 0
4.35043504350435 0
4.7004700470047 0
4.93049304930493 0
6.17061706170617 0
6.26062606260626 0
6.4006400640064 0
6.79067906790679 0
8.03080308030803 0
8.08080808080808 0
8.29082908290829 0
8.47084708470847 0
8.74087408740874 0
9.16091609160916 0
9.54095409540954 0
9.55095509550955 0
10.3110311031103 0
10.5110511051105 0
10.6510651065107 0
11.1811181118112 0
11.961196119612 0
12.6012601260126 0
13.2713271327133 0
13.2713271327133 0
13.9113911391139 0
14.1714171417142 0
14.1714171417142 0
15.0915091509151 0
15.1815181518152 0
15.4215421542154 0
15.5815581558156 0
16.1416141614161 0
16.1616161616162 0
16.2916291629163 0
16.6416641664166 0
17.4617461746175 0
17.6217621762176 0
17.971797179718 0
18.2518251825183 0
18.3518351835184 0
18.5418541854185 0
18.6918691869187 0
18.8218821882188 0
19.2219221922192 0
20.00200020002 0
20.1120112011201 0
20.1220122012201 0
20.5720572057206 0
21.032103210321 0
21.2721272127213 0
22.2822282228223 0
22.5622562256226 0
23.5223522352235 0
23.7723772377238 0
24.032403240324 0
24.4624462446245 0
24.4624462446245 0
24.4824482448245 0
24.7024702470247 0
24.7124712471247 0
25.2425242524252 0
25.4725472547255 0
25.8825882588259 0
26.0926092609261 0
26.2626262626263 0
27.1227122712271 0
27.5027502750275 0
27.6027602760276 0
28.2628262826283 0
28.4428442844284 0
29.3229322932293 0
29.6729672967297 0
29.8229822982298 0
30.0530053005301 0
30.1530153015302 0
30.2730273027303 0
30.3730373037304 0
31.4731473147315 0
31.953195319532 0
32.6532653265327 0
32.7432743274327 0
33.2933293329333 0
33.5133513351335 0
33.5533553355336 0
33.7833783378338 0
34.2634263426343 0
34.953495349535 0
35.973597359736 0
36.2336233623362 0
36.7436743674367 0
36.8936893689369 0
37.003700370037 0
37.5537553755376 0
38.1738173817382 0
39.8439843984398 0
40.3340334033403 0
40.4540454045405 0
41.3241324132413 0
41.7341734173417 0
42.6242624262426 0
42.9142914291429 0
43.044304430443 0
43.8343834383438 0
44.3144314431443 0
45.1345134513451 0
45.4045404540454 0
46.8346834683468 0
47.1647164716472 0
48.7548754875488 0
49.3249324932493 0
49.4049404940494 0
49.8749874987499 0
53.6853685368537 0
54.5354535453545 0
55.4655465546555 0
56.965696569657 0
57.2257225722572 0
57.3857385738574 0
58.7758775877588 0
58.975897589759 0
59.5159515951595 0
61.1961196119612 0
61.7961796179618 0
62.1062106210621 0
62.3262326232623 0
62.7762776277628 0
62.9162916291629 0
63.8963896389639 0
64.946494649465 0
65.5365536553655 0
65.9265926592659 0
66.016601660166 0
66.1466146614661 0
68.5768576857686 0
68.7668766876688 0
68.8768876887689 0
68.9168916891689 0
69.026902690269 0
69.0769076907691 0
69.98699869987 0
71.5271527152715 0
71.7371737173717 0
72.8172817281728 0
72.9272927292729 0
73.2173217321732 0
74.8974897489749 0
74.9174917491749 0
75.3475347534754 0
75.7075707570757 0
75.9275927592759 0
76.3476347634763 0
77.6177617761776 0
77.7077707770777 0
77.9177917791779 0
78.0878087808781 0
78.3178317831783 0
78.3878387838784 0
78.7678767876788 0
78.8178817881788 0
79.0479047904791 0
79.8879887988799 0
80.1080108010801 0
80.998099809981 0
81.7381738173817 0
81.8581858185819 0
82.4782478247825 0
82.7282728272827 0
82.8482848284828 0
83.1283128312831 0
83.2883288328833 0
83.7883788378838 0
84.3984398439844 0
84.7684768476848 0
85.3085308530853 0
85.3485348534853 0
86.3086308630863 0
86.3286328632863 0
86.3986398639864 0
86.4486448644865 0
87.0687068706871 0
87.1087108710871 0
87.2687268726873 0
87.7687768776878 0
88.5288528852885 0
89.1589158915892 0
89.5089508950895 0
89.6389638963896 0
89.7889788978898 0
90.4690469046905 0
90.5390539053905 0
90.7490749074908 0
91.2191219121912 0
91.3791379137914 0
92.0992099209921 0
93.7593759375938 0
93.989398939894 0
94.5394539453945 0
94.6394639463946 0
95.1595159515952 0
95.2995299529953 0
95.7295729572957 0
95.9095909590959 0
95.959595959596 0
96.1396139613962 0
96.5596559655966 0
96.959695969597 0
97.2697269726973 0
97.3597359735974 0
97.3897389738974 0
97.6697669766977 0
97.7897789778978 0
97.949794979498 0
98.0698069806981 0
98.0998099809981 0
98.2698269826983 0
98.6298629862986 0
98.7298729872987 0
99.5899589958996 0
99.9699969997 0
0.37003700370037 0
1.000100010001 0
1.15011501150115 0
1.58015801580158 0
1.95019501950195 0
2.51025102510251 0
2.6002600260026 0
3.41034103410341 0
3.79037903790379 0
3.98039803980398 0
4.85048504850485 0
5.6005600560056 0
6.43064306430643 0
6.51065106510651 0
6.95069506950695 0
7.74077407740774 0
8.06080608060806 0
8.31083108310831 0
8.79087908790879 0
10.1910191019102 0
10.6710671067107 0
11.6411641164116 0
11.8611861186119 0
12.4912491249125 0
13.2613261326133 0
13.5313531353135 0
14.2014201420142 0
14.3214321432143 0
14.4114411441144 0
14.6314631463146 0
14.8114811481148 0
15.001500150015 0
15.0515051505151 0
15.1915191519152 0
15.3115311531153 0
15.981598159816 0
16.0516051605161 0
16.5216521652165 0
16.9316931693169 0
17.3417341734173 0
17.9117911791179 0
18.1018101810181 0
18.8518851885189 0
19.0519051905191 0
19.5019501950195 0
19.5419541954195 0
19.9119911991199 0
21.4021402140214 0
21.4921492149215 0
21.9021902190219 0
22.3522352235224 0
22.7622762276228 0
22.962296229623 0
23.9223922392239 0
23.952395239524 0
24.3324332433243 0
24.3924392439244 0
25.1325132513251 0
25.3225322532253 0
25.6025602560256 0
25.6025602560256 0
25.992599259926 0
25.992599259926 0
26.1726172617262 0
26.3426342634263 0
26.3726372637264 0
26.5826582658266 0
27.7627762776278 0
27.972797279728 0
29.3129312931293 0
29.3929392939294 0
29.4429442944294 0
29.5029502950295 0
29.7829782978298 0
30.7630763076308 0
30.9430943094309 0
30.9430943094309 0
31.1331133113311 0
31.2131213121312 0
31.2331233123312 0
31.2331233123312 0
31.7031703170317 0
31.973197319732 0
32.3132313231323 0
33.0633063306331 0
33.1233123312331 0
33.2433243324332 0
33.9033903390339 0
33.963396339634 0
34.043404340434 0
34.983498349835 0
34.993499349935 0
35.1035103510351 0
35.1735173517352 0
36.2536253625363 0
36.3036303630363 0
36.3736373637364 0
36.9336933693369 0
37.2137213721372 0
37.7437743774377 0
38.0638063806381 0
38.5038503850385 0
39.2839283928393 0
39.4539453945395 0
40.1240124012401 0
40.7640764076408 0
43.6743674367437 0
44.0644064406441 0
44.1544154415442 0
44.5744574457446 0
45.2545254525453 0
47.6047604760476 0
49.9049904990499 0
51.2751275127513 0
51.9051905190519 0
52.1152115211521 0
53.1653165316532 0
53.6653665366537 0
54.3354335433543 0
54.6754675467547 0
55.3755375537554 0
55.5455545554555 0
55.7455745574557 0
56.965696569657 0
57.2057205720572 0
58.5258525852585 0
58.6558655865587 0
58.6758675867587 0
59.3059305930593 0
59.6559655965597 0
62.2662266226623 0
62.2962296229623 0
63.4863486348635 0
65.8065806580658 0
66.1366136613661 0
68.006800680068 0
68.6768676867687 0
68.8968896889689 0
69.4669466946695 0
70.0770077007701 0
70.2270227022702 0
70.5670567056706 0
71.4271427142714 0
71.6771677167717 0
71.7571757175718 0
72.6072607260726 0
72.8872887288729 0
72.997299729973 0
73.1573157315732 0
73.5673567356736 0
73.8173817381738 0
73.8773877387739 0
73.9473947394739 0
74.027402740274 0
74.1174117411741 0
74.5874587458746 0
75.7675767576758 0
75.987598759876 0
76.047604760476 0
77.7577757775778 0
78.8078807880788 0
78.8478847884789 0
79.027902790279 0
79.5679567956796 0
80.01800180018 0
80.1780178017802 0
80.3880388038804 0
80.7480748074807 0
80.9480948094809 0
81.2381238123812 0
81.4681468146815 0
82.018201820182 0
82.1382138213821 0
82.4582458245825 0
82.968296829683 0
82.998299829983 0
83.1083108310831 0
83.978397839784 0
84.1384138413841 0
84.6284628462846 0
85.038503850385 0
85.3885388538854 0
85.7485748574857 0
85.7585758575858 0
85.8085808580858 0
86.1586158615862 0
86.1686168616862 0
86.6186618661866 0
87.1887188718872 0
87.7087708770877 0
87.7987798779878 0
88.1088108810881 0
89.1989198919892 0
89.4489448944895 0
89.7489748974898 0
89.8789878987899 0
90.4690469046905 0
90.8490849084909 0
91.8391839183918 0
92.1592159215922 0
92.1692169216922 0
92.3992399239924 0
93.7793779377938 0
93.8993899389939 0
94.2894289428943 0
95.1495149514951 0
95.1995199519952 0
96.1596159615962 0
96.6096609660966 0
96.6296629662966 0
96.6396639663966 0
96.6796679667967 0
96.8296829682968 0
97.0597059705971 0
97.0797079707971 0
97.2097209720972 0
97.3697369736974 0
98.3198319831983 0
98.3498349834984 0
99.8299829982998 0
0.33003300330033 0
0.82008200820082 0
0.86008600860086 0
1.08010801080108 0
1.98019801980198 0
2.39023902390239 0
2.62026202620262 0
2.77027702770277 0
3.31033103310331 0
3.58035803580358 0
3.64036403640364 0
3.84038403840384 0
4.13041304130413 0
5.44054405440544 0
5.72057205720572 0
6.5006500650065 0
6.86068606860686 0
7.23072307230723 0
7.43074307430743 0
7.5007500750075 0
8.82088208820882 0
9.33093309330933 0
9.85098509850985 0
10.03100310031 0
10.3810381038104 0
11.3911391139114 0
11.5411541154115 0
11.9211921192119 0
12.1612161216122 0
12.4512451245125 0
12.6212621262126 0
12.7212721272127 0
12.951295129513 0
13.0813081308131 0
13.2913291329133 0
15.0815081508151 0
15.2515251525153 0
15.4715471547155 0
15.5515551555156 0
15.6615661566157 0
16.7816781678168 0
16.8116811681168 0
16.991699169917 0
16.991699169917 0
17.1017101710171 0
17.3317331733173 0
18.8318831883188 0
19.0719071907191 0
19.4619461946195 0
19.8119811981198 0
19.8319831983198 0
19.95199519952 0
20.6820682068207 0
20.8720872087209 0
21.022102210221 0
21.6821682168217 0
22.1322132213221 0
22.3222322232223 0
22.4022402240224 0
22.5922592259226 0
22.6022602260226 0
22.7322732273227 0
22.7322732273227 0
23.4723472347235 0
23.5223522352235 0
25.1425142514251 0
25.2125212521252 0
25.7125712571257 0
25.962596259626 0
26.7626762676268 0
27.022702270227 0
27.4127412741274 0
29.1729172917292 0
29.9229922992299 0
30.5230523052305 0
30.8230823082308 0
31.0731073107311 0
31.4731473147315 0
31.6131613161316 0
32.1232123212321 0
32.1632163216322 0
32.1732173217322 0
33.6533653365337 0
33.973397339734 0
34.2434243424342 0
34.6334633463346 0
34.7534753475348 0
35.6035603560356 0
35.8935893589359 0
36.8336833683368 0
36.8836883688369 0
37.3937393739374 0
37.7137713771377 0
38.7038703870387 0
39.7739773977398 0
39.8939893989399 0
40.6840684068407 0
40.8740874087409 0
41.8741874187419 0
41.9341934193419 0
42.3042304230423 0
42.4142414241424 0
42.6542654265427 0
42.6642664266427 0
42.7642764276428 0
44.5244524452445 0
46.7246724672467 0
47.0647064706471 0
47.8147814781478 0
48.1148114811481 0
48.8048804880488 0
49.2549254925493 0
49.98499849985 0
51.3251325132513 0
51.8451845184518 0
52.3752375237524 0
53.0953095309531 0
53.4453445344534 0
54.6054605460546 0
55.2355235523552 0
55.6955695569557 0
57.0557055705571 0
57.2257225722572 0
57.5957595759576 0
58.0558055805581 0
58.3058305830583 0
58.7358735873587 0
58.8558855885589 0
59.98599859986 0
60.01600160016 0
61.016101610161 0
61.8361836183618 0
62.016201620162 0
62.7562756275628 0
62.8962896289629 0
62.9062906290629 0
63.6063606360636 0
63.956395639564 0
64.1764176417642 0
64.8664866486649 0
66.6066606660666 0
67.2067206720672 0
68.0868086808681 0
68.5568556855686 0
69.1569156915692 0
69.5869586958696 0
69.6269626962696 0
70.8770877087709 0
71.2471247124712 0
71.3771377137714 0
72.6272627262726 0
73.037303730373 0
73.1073107310731 0
73.5473547354735 0
74.2574257425743 0
74.4074407440744 0
74.4274427442744 0
75.3975397539754 0
75.957595759576 0
75.987598759876 0
76.3376337633763 0
76.8976897689769 0
77.5377537753775 0
77.7077707770777 0
78.1478147814781 0
78.9178917891789 0
78.9278927892789 0
79.1079107910791 0
79.5779577957796 0
80.6480648064806 0
80.7080708070807 0
82.028202820282 0
82.5782578257826 0
82.5882588258826 0
82.6782678267827 0
82.998299829983 0
83.4183418341834 0
84.8684868486849 0
87.0887088708871 0
87.2487248724873 0
87.3787378737874 0
87.5087508750875 0
87.9187918791879 0
88.0788078807881 0
88.5288528852885 0
89.2989298929893 0
89.3389338933893 0
89.8289828982898 0
89.8389838983898 0
90.0890089008901 0
90.2890289028903 0
90.5090509050905 0
91.1691169116912 0
91.6191619161916 0
91.7891789178918 0
91.9091909190919 0
92.1892189218922 0
92.4392439243924 0
92.7892789278928 0
93.4693469346935 0
93.6993699369937 0
94.969496949695 0
95.5195519551955 0
95.7995799579958 0
95.8495849584959 0
96.2396239623962 0
97.009700970097 0
97.0697069706971 0
97.0797079707971 0
97.0997099709971 0
97.2897289728973 0
97.3997399739974 0
97.8197819781978 0
97.989798979898 0
98.009800980098 0
98.0598059805981 0
98.6098609860986 0
98.6698669866987 0
98.6798679867987 0
99.0599059905991 0
99.6599659965997 0
0.41004100410041 0
0.42004200420042 0
0.63006300630063 0
0.7000700070007 0
0.77007700770077 0
1.000100010001 0
2.76027602760276 0
4.53045304530453 0
4.85048504850485 0
4.9004900490049 0
4.97049704970497 0
5.23052305230523 0
5.67056705670567 0
6.17061706170617 0
6.19061906190619 0
6.21062106210621 0
6.71067106710671 0
7.25072507250725 0
7.44074407440744 0
7.91079107910791 0
8.69086908690869 0
8.82088208820882 0
9.08090809080908 0
9.21092109210921 0
10.5210521052105 0
11.3011301130113 0
11.6311631163116 0
12.4312431243124 0
12.6512651265127 0
12.7812781278128 0
12.8612861286129 0
12.8712871287129 0
12.8712871287129 0
13.1013101310131 0
13.4813481348135 0
14.3014301430143 0
14.7514751475148 0
14.8014801480148 0
14.961496149615 0
15.1115111511151 0
15.2215221522152 0
15.5215521552155 0
15.6315631563156 0
15.6815681568157 0
15.7415741574157 0
15.8815881588159 0
15.9015901590159 0
16.3216321632163 0
16.6516651665167 0
16.6816681668167 0
16.8816881688169 0
17.1817181718172 0
17.2717271727173 0
17.3617361736174 0
17.7617761776178 0
17.8417841784178 0
18.6918691869187 0
18.8518851885189 0
19.1519151915192 0
19.5419541954195 0
19.5919591959196 0
19.7419741974197 0
20.8220822082208 0
21.9121912191219 0
21.972197219722 0
22.2622262226223 0
23.4023402340234 0
23.4323432343234 0
23.9423942394239 0
24.1524152415242 0
24.2024202420242 0
24.4724472447245 0
24.972497249725 0
25.1325132513251 0
25.3625362536254 0
26.2826282628263 0
26.6426642664266 0
27.3027302730273 0
28.0928092809281 0
28.4328432843284 0
28.4928492849285 0
28.5628562856286 0
29.0729072907291 0
30.6430643064306 0
31.1031103110311 0
31.9431943194319 0
32.3532353235324 0
32.4432443244324 0
33.2833283328333 0
33.7733773377338 0
34.4934493449345 0
34.6134613461346 0
35.0735073507351 0
35.0935093509351 0
35.3835383538354 0
35.5935593559356 0
36.2636263626363 0
36.4336433643364 0
36.7436743674367 0
37.7137713771377 0
38.0638063806381 0
38.6438643864386 0
38.7038703870387 0
38.8038803880388 0
39.3839383938394 0
40.2440244024402 0
41.4941494149415 0
41.6341634163416 0
41.7441744174417 0
41.8341834183418 0
43.1443144314431 0
45.1645164516452 0
45.5045504550455 0
46.5946594659466 0
46.984698469847 0
47.4447444744474 0
47.6447644764476 0
47.8447844784478 0
49.0849084908491 0
50.4250425042504 0
51.5751575157516 0
52.7052705270527 0
54.0954095409541 0
54.1454145414542 0
55.3255325532553 0
55.6055605560556 0
55.8955895589559 0
56.1056105610561 0
56.3756375637564 0
56.4256425642564 0
56.4256425642564 0
57.2657265726573 0
58.4858485848585 0
58.8058805880588 0
58.8658865886589 0
59.9359935993599 0
60.3060306030603 0
61.3861386138614 0
62.4662466246625 0
62.5662566256626 0
63.3363336333633 0
63.5563556355636 0
64.3264326432643 0
64.9264926492649 0
65.1165116511651 0
65.1865186518652 0
65.2565256525653 0
66.7166716671667 0
66.996699669967 0
67.0867086708671 0
67.1367136713671 0
67.3467346734674 0
67.3967396739674 0
68.4068406840684 0
68.7468746874687 0
69.3369336933693 0
69.7569756975698 0
69.7669766976698 0
70.6770677067707 0
70.9170917091709 0
71.8271827182718 0
72.5572557255726 0
72.6372637263726 0
72.6572657265727 0
73.6273627362736 0
74.1674167416742 0
74.2874287428743 0
74.7974797479748 0
74.9074907490749 0
75.1975197519752 0
75.2475247524753 0
75.6275627562756 0
75.7775777577758 0
76.2876287628763 0
76.7376737673767 0
76.8876887688769 0
77.027702770277 0
77.2477247724773 0
77.7977797779778 0
78.9178917891789 0
79.2579257925793 0
79.7679767976798 0
79.98799879988 0
80.1880188018802 0
80.2580258025803 0
80.4580458045805 0
80.5480548054805 0
80.8680868086809 0
81.3181318131813 0
81.5681568156816 0
82.1582158215822 0
82.3982398239824 0
82.6582658265827 0
82.7882788278828 0
83.5283528352835 0
84.3484348434844 0
84.6184618461846 0
84.8584858485849 0
85.038503850385 0
85.1385138513851 0
85.6185618561856 0
85.8985898589859 0
86.1286128612861 0
86.8386838683868 0
87.4387438743874 0
88.8188818881888 0
89.6589658965897 0
89.7989798979898 0
90.2490249024902 0
90.3690369036904 0
90.3790379037904 0
90.6090609060906 0
90.8490849084909 0
91.3891389138914 0
91.9291929192919 0
92.1292129212921 0
92.1592159215922 0
92.5092509250925 0
94.2494249424943 0
94.6494649464947 0
95.1595159515952 0
95.5195519551955 0
95.5695569556956 0
95.7195719571957 0
96.0696069606961 0
96.5096509650965 0
97.029702970297 0
97.0497049704971 0
97.8697869786979 0
97.959795979598 0
98.1198119811981 0
98.1698169816982 0
98.2698269826983 0
98.2698269826983 0
98.8598859885989 0
98.959895989599 0
99.2299229922992 0
99.2399239923992 0
99.6499649964996 0
0.08000800080008 0
0.14001400140014 0
0.83008300830083 0
1.26012601260126 0
2.75027502750275 0
3.71037103710371 0
3.9003900390039 0
5.62056205620562 0
5.78057805780578 0
6.39063906390639 0
6.56065606560656 0
7.94079407940794 0
8.46084608460846 0
9.23092309230923 0
9.81098109810981 0
10.5210521052105 0
10.7410741074107 0
10.8610861086109 0
10.9210921092109 0
11.2611261126113 0
12.4612461246125 0
12.7712771277128 0
12.8012801280128 0
12.8312831283128 0
12.9012901290129 0
14.4414441444144 0
15.2115211521152 0
15.6715671567157 0
16.3816381638164 0
17.1517151715172 0
17.6117611761176 0
18.1518151815182 0
18.8118811881188 0
18.9318931893189 0
20.0720072007201 0
20.1020102010201 0
20.1820182018202 0
20.6520652065207 0
21.002100210021 0
21.9321932193219 0
22.0522052205221 0
22.3922392239224 0
22.5022502250225 0
22.6322632263226 0
22.8022802280228 0
23.2423242324232 0
23.8223822382238 0
23.9223922392239 0
25.012501250125 0
25.0725072507251 0
25.2025202520252 0
26.2126212621262 0
26.5626562656266 0
26.7126712671267 0
26.8126812681268 0
27.1427142714271 0
27.5327532753275 0
27.6727672767277 0
27.972797279728 0
28.4728472847285 0
29.0829082908291 0
29.2329232923292 0
29.4129412941294 0
29.7529752975298 0
29.8429842984298 0
30.2430243024302 0
30.7230723072307 0
31.5231523152315 0
32.6932693269327 0
32.993299329933 0
33.013301330133 0
33.3033303330333 0
34.2834283428343 0
34.8234823482348 0
35.1535153515352 0
35.3035303530353 0
35.4035403540354 0
36.1836183618362 0
36.3136313631363 0
36.5336533653365 0
36.5836583658366 0
36.6036603660366 0
37.1137113711371 0
37.9237923792379 0
38.1138113811381 0
38.2638263826383 0
39.3139313931393 0
39.5339533953395 0
40.1340134013401 0
40.2040204020402 0
40.984098409841 0
42.964296429643 0
43.6843684368437 0
46.004600460046 0
46.0746074607461 0
47.4247424742474 0
47.5047504750475 0
47.6847684768477 0
49.97499749975 0
50.5250525052505 0
53.5353535353535 0
54.4454445444544 0
54.7054705470547 0
54.8254825482548 0
55.2655265526553 0
55.4655465546555 0
56.2356235623562 0
57.035703570357 0
57.1257125712571 0
57.6957695769577 0
58.5358535853585 0
59.2759275927593 0
59.6559655965597 0
59.9359935993599 0
60.3260326032603 0
60.3660366036604 0
62.3462346234624 0
64.2064206420642 0
64.5964596459646 0
64.956495649565 0
65.016501650165 0
65.5165516551655 0
66.0766076607661 0
66.0866086608661 0
66.1966196619662 0
66.7466746674667 0
67.026702670267 0
69.6069606960696 0
69.6269626962696 0
70.4670467046705 0
70.957095709571 0
71.027102710271 0
71.4771477147715 0
71.4971497149715 0
72.6372637263726 0
72.7272727272727 0
73.3473347334733 0
73.7873787378738 0
73.8973897389739 0
74.1174117411741 0
74.5874587458746 0
74.8674867486749 0
74.987498749875 0
75.0475047504751 0
76.2176217621762 0
76.7876787678768 0
77.1477147714772 0
77.2077207720772 0
77.3477347734774 0
78.2078207820782 0
78.3678367836784 0
78.4578457845785 0
78.8178817881788 0
79.2179217921792 0
79.3379337933793 0
79.5379537953795 0
79.7679767976798 0
80.9380938093809 0
81.1181118111811 0
81.4181418141814 0
81.7581758175818 0
82.1882188218822 0
82.3482348234824 0
82.4082408240824 0
82.6182618261826 0
83.2383238323832 0
83.6083608360836 0
83.6283628362836 0
84.988498849885 0
84.988498849885 0
85.3185318531853 0
85.4285428542854 0
85.4685468546855 0
85.6385638563856 0
85.9185918591859 0
85.978597859786 0
86.4886488648865 0
86.6786678667867 0
86.7286728672867 0
87.0787078707871 0
87.2387238723872 0
87.4187418741874 0
87.6487648764876 0
87.7987798779878 0
88.1188118811881 0
88.7488748874888 0
88.8688868886889 0
89.3289328932893 0
89.3589358935894 0
89.4089408940894 0
89.4489448944895 0
90.4290429042904 0
90.5990599059906 0
90.8790879087909 0
91.0891089108911 0
91.3291329132913 0
91.4391439143914 0
91.4791479147915 0
91.5391539153915 0
91.8691869186919 0
92.2592259225923 0
92.6092609260926 0
93.0493049304931 0
93.2393239323932 0
93.6593659365937 0
94.6194619461946 0
95.1195119511951 0
95.4695469546955 0
96.009600960096 0
96.1396139613962 0
96.3196319631963 0
96.3296329632963 0
96.9096909690969 0
97.1597159715972 0
97.5997599759976 0
97.7497749774978 0
98.2798279827983 0
98.5298529852985 0
98.9298929892989 0
99.3199319931993 0
99.7099709970997 0
99.8899889988999 0
0.13001300130013 0
0.15001500150015 0
0.67006700670067 0
0.79007900790079 0
1.3001300130013 0
2.17021702170217 0
2.27022702270227 0
2.45024502450245 0
2.8002800280028 0
3.52035203520352 0
4.23042304230423 0
4.27042704270427 0
4.61046104610461 0
5.39053905390539 0
5.49054905490549 0
6.8006800680068 0
6.85068506850685 0
7.11071107110711 0
7.13071307130713 0
7.44074407440744 0
7.7007700770077 0
10.3510351035104 0
10.4010401040104 0
11.021102110211 0
11.3911391139114 0
11.5711571157116 0
11.6111611161116 0
12.6812681268127 0
12.9412941294129 0
13.3913391339134 0
13.5013501350135 0
14.8414841484148 0
15.031503150315 0
15.4915491549155 0
15.5615561556156 0
16.5416541654165 0
16.7016701670167 0
17.0717071707171 0
17.5517551755176 0
18.6518651865187 0
18.8718871887189 0
19.0819081908191 0
19.1119111911191 0
19.1219121912191 0
19.4719471947195 0
19.5619561956196 0
19.6719671967197 0
20.7120712071207 0
20.7520752075208 0
20.8520852085209 0
21.1221122112211 0
21.6021602160216 0
21.8821882188219 0
22.3122312231223 0
22.5422542254225 0
22.5722572257226 0
22.6522652265227 0
23.4223422342234 0
23.5123512351235 0
23.5323532353235 0
23.5423542354235 0
23.7223722372237 0
24.3124312431243 0
25.1925192519252 0
25.4225422542254 0
25.6825682568257 0
25.7225722572257 0
26.1826182618262 0
26.4726472647265 0
27.2027202720272 0
27.7527752775278 0
28.1428142814281 0
28.1728172817282 0
28.3228322832283 0
28.3328332833283 0
28.4728472847285 0
28.4928492849285 0
28.8628862886289 0
29.3329332933293 0
29.8829882988299 0
30.8630863086309 0
31.3831383138314 0
31.7131713171317 0
31.7831783178318 0
31.9331933193319 0
32.013201320132 0
32.5032503250325 0
32.5532553255326 0
32.6432643264326 0
32.9332933293329 0
33.6833683368337 0
34.1934193419342 0
34.2834283428343 0
34.9334933493349 0
35.4735473547355 0
35.8535853585359 0
36.0536053605361 0
36.3136313631363 0
36.9036903690369 0
37.0537053705371 0
38.1338133813381 0
38.8038803880388 0
39.023902390239 0
39.2139213921392 0
39.8139813981398 0
40.4340434043404 0
40.9240924092409 0
41.2641264126413 0
42.1042104210421 0
42.6642664266427 0
42.8242824282428 0
42.8942894289429 0
43.044304430443 0
43.1243124312431 0
43.4343434343434 0
43.7943794379438 0
44.1444144414441 0
44.6144614461446 0
45.6745674567457 0
45.6845684568457 0
46.4046404640464 0
47.6747674767477 0
48.7548754875488 0
50.0750075007501 0
51.2651265126513 0
51.8051805180518 0
52.2552255225523 0
52.6252625262526 0
53.1153115311531 0
53.1553155315532 0
53.4153415341534 0
56.7256725672567 0
57.005700570057 0
57.3257325732573 0
57.5957595759576 0
57.8157815781578 0
57.8557855785579 0
58.1958195819582 0
58.7858785878588 0
59.2359235923592 0
60.2960296029603 0
60.3260326032603 0
61.3761376137614 0
61.6661666166617 0
61.8561856185619 0
62.5462546254626 0
62.956295629563 0
63.1863186318632 0
63.7463746374638 0
63.8563856385639 0
64.046404640464 0
64.1064106410641 0
64.9064906490649 0
65.2865286528653 0
65.4265426542654 0
65.5065506550655 0
65.9165916591659 0
66.036603660366 0
67.036703670367 0
68.2868286828683 0
68.6068606860686 0
68.9268926892689 0
70.3470347034704 0
71.0671067106711 0
71.7271727172717 0
71.7371737173717 0
72.6672667266727 0
72.6972697269727 0
72.7072707270727 0
73.0573057305731 0
73.4273427342734 0
73.6073607360736 0
73.977397739774 0
74.1774177417742 0
74.6174617461746 0
75.0875087508751 0
75.5575557555756 0
75.5575557555756 0
75.987598759876 0
76.4476447644765 0
77.2977297729773 0
78.9078907890789 0
79.0579057905791 0
79.6479647964797 0
80.4580458045805 0
80.7280728072807 0
81.0781078107811 0
81.4281428142814 0
81.7081708170817 0
83.4383438343834 0
83.5083508350835 0
83.7283728372837 0
85.1685168516852 0
85.6385638563856 0
85.998599859986 0
86.1986198619862 0
86.3986398639864 0
86.8386838683868 0
87.4887488748875 0
87.4987498749875 0
87.998799879988 0
88.1788178817882 0
88.4988498849885 0
88.5588558855886 0
88.7388738873887 0
88.7388738873887 0
88.7888788878888 0
88.958895889589 0
89.0489048904891 0
89.4689468946895 0
89.6789678967897 0
89.8689868986899 0
90.3790379037904 0
90.5990599059906 0
91.1191119111911 0
91.2391239123912 0
91.4191419141914 0
91.6291629162916 0
91.989198919892 0
92.2892289228923 0
92.3292329232923 0
92.949294929493 0
93.6793679367937 0
93.969396939694 0
94.1194119411941 0
94.1194119411941 0
94.2594259425943 0
94.6394639463946 0
94.9294929492949 0
95.8595859585959 0
95.999599959996 0
96.1596159615962 0
96.2896289628963 0
96.5896589658966 0
97.1197119711971 0
97.7897789778978 0
97.8097809780978 0
98.2598259825983 0
98.3298329832983 0
98.4098409840984 0
98.6098609860986 0
98.7498749874988 0
99.5299529952995 0
99.6899689968997 0
99.7599759975998 0
99.7899789978998 0
99.9099909990999 0
99.9699969997 0
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 1.4478730764022
0.100 1.47207
0.200 1.49617
0.300 1.52017
0.400 1.54405
0.500 1.56779
0.600 1.59138
0.700 1.61482
0.800 1.63808
0.900 1.66116
1.001 1.68405
1.101 1.70673
1.201 1.72918
1.301 1.75142
1.401 1.77341
1.501 1.79515
1.601 1.81663
1.701 1.83784
1.801 1.85878
1.901 1.87943
2.002 1.89979
2.102 1.91984
2.202 1.93959
2.302 1.95902
2.402 1.97813
2.502 1.99691
2.602 2.01536
2.702 2.03347
2.802 2.05124
2.902 2.06866
3.003 2.08573
3.103 2.10245
3.203 2.11881
3.303 2.13482
3.403 2.15046
3.503 2.16575
3.603 2.18067
3.703 2.19523
3.803 2.20943
3.903 2.22327
4.004 2.23675
4.104 2.24987
4.204 2.26263
4.304 2.27504
4.404 2.28709
4.504 2.29879
4.604 2.31014
4.704 2.32115
4.804 2.33182
4.904 2.34215
5.005 2.35215
5.105 2.36183
5.205 2.37118
5.305 2.38021
5.405 2.38893
5.505 2.39734
5.605 2.40545
5.705 2.41326
5.805 2.42078
5.905 2.42802
6.006 2.43498
6.106 2.44167
6.206 2.44809
6.306 2.45426
6.406 2.46017
6.506 2.46584
6.606 2.47127
6.706 2.47646
6.806 2.48143
6.906 2.48619
7.007 2.49073
7.107 2.49506
7.207 2.49920
7.307 2.50314
7.407 2.50690
7.507 2.51048
7.607 2.51389
7.707 2.51714
7.807 2.52022
7.907 2.52315
8.008 2.52594
8.108 2.52858
8.208 2.53109
8.308 2.53348
8.408 2.53574
8.508 2.53788
8.608 2.53991
8.708 2.54184
8.808 2.54366
8.908 2.54539
9.009 2.54703
9.109 2.54858
9.209 2.55006
9.309 2.55146
9.409 2.55279
9.509 2.55405
9.609 2.55525
9.709 2.55639
9.809 2.55748
9.909 2.55851
10.01 2.55951
10.11 2.56046
10.21 2.56137
10.31 2.56224
10.41 2.56309
10.51 2.56390
10.61 2.56469
10.71 2.56546
10.81 2.56621
10.91 2.56694
11.01 2.56766
11.11 2.56836
11.21 2.56906
11.31 2.56975
11.41 2.57043
11.51 2.57112
11.61 2.57180
11.71 2.57248
11.81 2.57317
11.91 2.57387
12.01 2.57457
12.11 2.57528
12.21 2.57600
12.31 2.57674
12.41 2.57749
12.51 2.57825
12.61 2.57903
12.71 2.57983
12.81 2.58064
12.91 2.58148
13.01 2.58234
13.11 2.58322
13.21 2.58413
13.31 2.58505
13.41 2.58601
13.51 2.58699
13.61 2.58799
13.71 2.58903
13.81 2.59009
13.91 2.59118
14.01 2.59230
14.11 2.59345
14.21 2.59463
14.31 2.59584
14.41 2.59709
14.51 2.59836
14.61 2.59967
14.71 2.60101
14.81 2.60238
14.91 2.60378
15.01 2.60522
15.11 2.60669
15.21 2.60820
15.31 2.60973
15.41 2.61130
15.51 2.61290
15.61 2.61454
15.71 2.61621
15.81 2.61791
15.91 2.61964
16.01 2.62141
16.11 2.62320
16.21 2.62503
16.31 2.62689
16.41 2.62878
16.51 2.63070
16.61 2.63265
16.71 2.63462
16.81 2.63663
16.91 2.63866
17.01 2.64072
17.11 2.64280
17.21 2.64491
17.31 2.64704
17.41 2.64920
17.51 2.65138
17.61 2.65357
17.71 2.65579
17.81 2.65803
17.91 2.66028
18.01 2.66255
18.11 2.66483
18.21 2.66713
18.31 2.66943
18.41 2.67175
18.51 2.67408
18.61 2.67641
18.71 2.67875
18.81 2.68109
18.91 2.68343
19.01 2.68577
19.11 2.68811
19.21 2.69045
19.31 2.69278
19.41 2.69510
19.51 2.69742
19.61 2.69972
19.71 2.70200
19.81 2.70428
19.91 2.70653
20.02 2.70876
20.12 2.71097
20.22 2.71315
20.32 2.71531
20.42 2.71744
20.52 2.71953
20.62 2.72159
20.72 2.72362
20.82 2.72560
20.92 2.72755
21.02 2.72945
21.12 2.73130
21.22 2.73311
21.32 2.73487
21.42 2.73657
21.52 2.73822
21.62 2.73981
21.72 2.74134
21.82 2.74281
21.92 2.74421
22.02 2.74555
22.12 2.74682
22.22 2.74801
22.32 2.74914
22.42 2.75019
22.52 2.75116
22.62 2.75205
22.72 2.75287
22.82 2.75360
22.92 2.75424
23.02 2.75480
23.12 2.75527
23.22 2.75565
23.32 2.75594
23.42 2.75613
23.52 2.75624
23.62 2.75624
23.72 2.75615
23.82 2.75596
23.92 2.75568
24.02 2.75529
24.12 2.75480
24.22 2.75420
24.32 2.75351
24.42 2.75271
24.52 2.75180
24.62 2.75079
24.72 2.74968
24.82 2.74846
24.92 2.74713
25.02 2.74569
25.12 2.74415
25.22 2.74250
25.32 2.74074
25.42 2.73888
25.52 2.73690
25.62 2.73482
25.72 2.73263
25.82 2.73034
25.92 2.72794
26.02 2.72543
26.12 2.72282
26.22 2.72010
26.32 2.71727
26.42 2.71435
26.52 2.71131
26.62 2.70818
26.72 2.70494
26.82 2.70160
26.92 2.69816
27.02 2.69463
27.12 2.69099
27.22 2.68725
27.32 2.68342
27.42 2.67949
27.52 2.67547
27.62 2.67135
27.72 2.66714
27.82 2.66284
27.92 2.65844
28.02 2.65396
28.12 2.64939
28.22 2.64473
28.32 2.63999
28.42 2.63516
28.52 2.63024
28.62 2.62524
28.72 2.62017
28.82 2.61501
28.92 2.60977
29.02 2.60445
29.12 2.59906
29.22 2.59359
29.32 2.58805
29.42 2.58243
29.52 2.57674
29.62 2.57097
29.72 2.56514
29.82 2.55924
29.92 2.55327
30.03 2.54723
30.13 2.54113
30.23 2.53496
30.33 2.52873
30.43 2.52244
30.53 2.51608
30.63 2.50966
30.73 2.50319
30.83 2.49665
30.93 2.49006
31.03 2.48341
31.13 2.47670
31.23 2.46994
31.33 2.46312
31.43 2.45626
31.53 2.44934
31.63 2.44237
31.73 2.43534
31.83 2.42828
31.93 2.42116
32.03 2.41399
32.13 2.40678
32.23 2.39953
32.33 2.39223
32.43 2.38488
32.53 2.37750
32.63 2.37007
32.73 2.36260
32.83 2.35509
32.93 2.34755
33.03 2.33997
33.13 2.33235
33.23 2.32469
33.33 2.31701
33.43 2.30928
33.53 2.30153
33.63 2.29375
33.73 2.28593
33.83 2.27809
33.93 2.27021
34.03 2.26231
34.13 2.25439
34.23 2.24644
34.33 2.23846
34.43 2.23047
34.53 2.22245
34.63 2.21441
34.73 2.20635
34.83 2.19827
34.93 2.19018
35.03 2.18207
35.13 2.17394
35.23 2.16580
35.33 2.15765
35.43 2.14949
35.53 2.14131
35.63 2.13313
35.73 2.12493
35.83 2.11673
35.93 2.10853
36.03 2.10032
36.13 2.09210
36.23 2.08388
36.33 2.07566
36.43 2.06744
36.53 2.05922
36.63 2.05100
36.73 2.04278
36.83 2.03457
36.93 2.02636
37.03 2.01815
37.13 2.00995
37.23 2.00176
37.33 1.99358
37.43 1.98540
37.53 1.97724
37.63 1.96908
37.73 1.96094
37.83 1.95281
37.93 1.94470
38.03 1.93660
38.13 1.92851
38.23 1.92044
38.33 1.91239
38.43 1.90436
38.53 1.89634
38.63 1.88834
38.73 1.88037
38.83 1.87241
38.93 1.86448
39.03 1.85657
39.13 1.84868
39.23 1.84081
39.33 1.83297
39.43 1.82516
39.53 1.81737
39.63 1.80960
39.73 1.80187
39.83 1.79416
39.93 1.78648
40.04 1.77883
40.14 1.77121
40.24 1.76362
40.34 1.75606
40.44 1.74853
40.54 1.74103
40.64 1.73356
40.74 1.72613
40.84 1.71874
40.94 1.71137
41.04 1.70404
41.14 1.69675
41.24 1.68950
41.34 1.68228
41.44 1.67509
41.54 1.66795
41.64 1.66084
41.74 1.65378
41.84 1.64675
41.94 1.63977
42.04 1.63282
42.14 1.62592
42.24 1.61906
42.34 1.61224
42.44 1.60547
42.54 1.59874
42.64 1.59206
42.74 1.58542
42.84 1.57883
42.94 1.57228
43.04 1.56579
43.14 1.55934
43.24 1.55295
43.34 1.54660
43.44 1.54030
43.54 1.53406
43.64 1.52787
43.74 1.52173
43.84 1.51565
43.94 1.50962
44.04 1.50365
44.14 1.49774
44.24 1.49188
44.34 1.48608
44.44 1.48035
44.54 1.47467
44.64 1.46905
44.74 1.46350
44.84 1.45801
44.94 1.45259
45.04 1.44723
45.14 1.44194
45.24 1.43671
45.34 1.43156
45.44 1.42647
45.54 1.42145
45.64 1.41651
45.74 1.41164
45.84 1.40684
45.94 1.40212
46.04 1.39747
46.14 1.39290
46.24 1.38841
46.34 1.38400
46.44 1.37967
46.54 1.37542
46.64 1.37125
46.74 1.36717
46.84 1.36317
46.94 1.35925
47.04 1.35543
47.14 1.35169
47.24 1.34804
47.34 1.34448
47.44 1.34101
47.54 1.33764
47.64 1.33436
47.74 1.33117
47.84 1.32808
47.94 1.32508
48.04 1.32218
48.14 1.31938
48.24 1.31668
48.34 1.31408
48.44 1.31158
48.54 1.30918
48.64 1.30688
48.74 1.30469
48.84 1.30260
48.94 1.30062
49.04 1.29874
49.14 1.29697
49.24 1.29530
49.34 1.29375
49.44 1.29230
49.54 1.29096
49.64 1.28973
49.74 1.28860
49.84 1.28759
49.94 1.28669
50.05 1.28590
50.15 1.28522
50.25 1.28465
50.35 1.28419
50.45 1.28384
50.55 1.28360
50.65 1.28347
50.75 1.28346
50.85 1.28355
50.95 1.28375
51.05 1.28407
51.15 1.28449
51.25 1.28502
51.35 1.28567
51.45 1.28642
51.55 1.28727
51.65 1.28824
51.75 1.28931
51.85 1.29049
51.95 1.29177
52.05 1.29315
52.15 1.29464
52.25 1.29623
52.35 1.29792
52.45 1.29971
52.55 1.30160
52.65 1.30358
52.75 1.30567
52.85 1.30784
52.95 1.31012
53.05 1.31248
53.15 1.31493
53.25 1.31748
53.35 1.32011
53.45 1.32283
53.55 1.32563
53.65 1.32852
53.75 1.33148
53.85 1.33453
53.95 1.33766
54.05 1.34086
54.15 1.34414
54.25 1.34749
54.35 1.35091
54.45 1.35440
54.55 1.35797
54.65 1.36159
54.75 1.36529
54.85 1.36904
54.95 1.37286
55.05 1.37673
55.15 1.38067
55.25 1.38466
55.35 1.38870
55.45 1.39280
55.55 1.39694
55.65 1.40114
55.75 1.40539
55.85 1.40968
55.95 1.41401
56.05 1.41839
56.15 1.42281
56.25 1.42727
56.35 1.43177
56.45 1.43631
56.55 1.44088
56.65 1.44548
56.75 1.45012
56.85 1.45479
56.95 1.45950
57.05 1.46423
57.15 1.46899
57.25 1.47377
57.35 1.47859
57.45 1.48342
57.55 1.48829
57.65 1.49317
57.75 1.49808
57.85 1.50301
57.95 1.50796
58.05 1.51293
58.15 1.51791
58.25 1.52292
58.35 1.52794
58.45 1.53298
58.55 1.53804
58.65 1.54311
58.75 1.54820
58.85 1.55331
58.95 1.55842
59.05 1.56356
59.15 1.56870
59.25 1.57386
59.35 1.57903
59.45 1.58422
59.55 1.58942
59.65 1.59463
59.75 1.59985
59.85 1.60508
59.95 1.61033
60.06 1.61559
60.16 1.62086
60.26 1.62614
60.36 1.63143
60.46 1.63673
60.56 1.64205
60.66 1.64737
60.76 1.65271
60.86 1.65806
60.96 1.66342
61.06 1.66879
61.16 1.67418
61.26 1.67957
61.36 1.68498
61.46 1.69040
61.56 1.69583
61.66 1.70127
61.76 1.70672
61.86 1.71219
61.96 1.71766
62.06 1.72315
62.16 1.72866
62.26 1.73417
62.36 1.73970
62.46 1.74523
62.56 1.75078
62.66 1.75635
62.76 1.76192
62.86 1.76751
62.96 1.77311
63.06 1.77873
63.16 1.78435
63.26 1.78999
63.36 1.79565
63.46 1.80131
63.56 1.80699
63.66 1.81268
63.76 1.81839
63.86 1.82410
63.96 1.82983
64.06 1.83558
64.16 1.84133
64.26 1.84710
64.36 1.85288
64.46 1.85868
64.56 1.86448
64.66 1.87030
64.76 1.87614
64.86 1.88198
64.96 1.88784
65.06 1.89371
65.16 1.89959
65.26 1.90549
65.36 1.91139
65.46 1.91731
65.56 1.92324
65.66 1.92919
65.76 1.93514
65.86 1.94110
65.96 1.94708
66.06 1.95307
66.16 1.95906
66.26 1.96507
66.36 1.97109
66.46 1.97712
66.56 1.98315
66.66 1.98920
66.76 1.99526
66.86 2.00132
66.96 2.00739
67.06 2.01348
67.16 2.01957
67.26 2.02566
67.36 2.03177
67.46 2.03788
67.56 2.04399
67.66 2.05012
67.76 2.05624
67.86 2.06238
67.96 2.06851
68.06 2.07466
68.16 2.08080
68.26 2.08695
68.36 2.09310
68.46 2.09925
68.56 2.10541
68.66 2.11156
68.76 2.11771
68.86 2.12387
68.96 2.13002
69.06 2.13617
69.16 2.14232
69.26 2.14846
69.36 2.15460
69.46 2.16074
69.56 2.16686
69.66 2.17299
69.76 2.17910
69.86 2.18521
69.96 2.19131
70.07 2.19740
70.17 2.20347
70.27 2.20954
70.37 2.21559
70.47 2.22163
70.57 2.22766
70.67 2.23367
70.77 2.23966
70.87 2.24564
70.97 2.25159
71.07 2.25753
71.17 2.26345
71.27 2.26934
71.37 2.27521
71.47 2.28106
71.57 2.28688
71.67 2.29268
71.77 2.29845
71.87 2.30419
71.97 2.30990
72.07 2.31558
72.17 2.32123
72.27 2.32685
72.37 2.33243
72.47 2.33797
72.57 2.34349
72.67 2.34896
72.77 2.35439
72.87 2.35979
72.97 2.36514
73.07 2.37046
73.17 2.37573
73.27 2.38095
73.37 2.38614
73.47 2.39127
73.57 2.39636
73.67 2.40140
73.77 2.40640
73.87 2.41134
73.97 2.41623
74.07 2.42107
74.17 2.42586
74.27 2.43060
74.37 2.43528
74.47 2.43990
74.57 2.44448
74.67 2.44899
74.77 2.45345
74.87 2.45785
74.97 2.46220
75.07 2.46649
75.17 2.47071
75.27 2.47488
75.37 2.47899
75.47 2.48304
75.57 2.48703
75.67 2.49096
75.77 2.49483
75.87 2.49864
75.97 2.50239
76.07 2.50608
76.17 2.50970
76.27 2.51327
76.37 2.51678
76.47 2.52022
76.57 2.52361
76.67 2.52694
76.77 2.53020
76.87 2.53341
76.97 2.53656
77.07 2.53966
77.17 2.54269
77.27 2.54567
77.37 2.54859
77.47 2.55146
77.57 2.55428
77.67 2.55704
77.77 2.55974
77.87 2.56240
77.97 2.56500
78.07 2.56755
78.17 2.57006
78.27 2.57251
78.37 2.57492
78.47 2.57729
78.57 2.57961
78.67 2.58188
78.77 2.58412
78.87 2.58631
78.97 2.58846
79.07 2.59058
79.17 2.59266
79.27 2.59470
79.37 2.59671
79.47 2.59869
79.57 2.60063
79.67 2.60255
79.77 2.60444
79.87 2.60630
79.97 2.60814
80.08 2.60995
80.18 2.61174
80.28 2.61351
80.38 2.61526
80.48 2.61699
80.58 2.61871
80.68 2.62041
80.78 2.62210
80.88 2.62377
80.98 2.62544
81.08 2.62710
81.18 2.62875
81.28 2.63039
81.38 2.63203
81.48 2.63367
81.58 2.63531
81.68 2.63694
81.78 2.63858
81.88 2.64022
81.98 2.64186
82.08 2.64351
82.18 2.64517
82.28 2.64683
82.38 2.64851
82.48 2.65019
82.58 2.65189
82.68 2.65359
82.78 2.65532
82.88 2.65706
82.98 2.65881
83.08 2.66058
83.18 2.66237
83.28 2.66418
83.38 2.66602
83.48 2.66787
83.58 2.66975
83.68 2.67165
83.78 2.67357
83.88 2.67552
83.98 2.67750
84.08 2.67951
84.18 2.68155
84.28 2.68361
84.38 2.68571
84.48 2.68784
84.58 2.69000
84.68 2.69219
84.78 2.69442
84.88 2.69669
84.98 2.69899
85.08 2.70133
85.18 2.70370
85.28 2.70612
85.38 2.70857
85.48 2.71107
85.58 2.71361
85.68 2.71619
85.78 2.71881
85.88 2.72148
85.98 2.72419
86.08 2.72695
86.18 2.72976
86.28 2.73261
86.38 2.73551
86.48 2.73845
86.58 2.74145
86.68 2.74450
86.78 2.74760
86.88 2.75075
86.98 2.75395
87.08 2.75720
87.18 2.76051
87.28 2.76387
87.38 2.76728
87.48 2.77075
87.58 2.77427
87.68 2.77785
87.78 2.78148
87.88 2.78517
87.98 2.78890
88.08 2.79270
88.18 2.79655
88.28 2.80045
88.38 2.80440
88.48 2.80841
88.58 2.81246
88.68 2.81657
88.78 2.82073
88.88 2.82493
88.98 2.82919
89.08 2.83348
89.18 2.83782
89.28 2.84221
89.38 2.84663
89.48 2.85108
89.58 2.85557
89.68 2.86010
89.78 2.86465
89.88 2.86922
89.98 2.87382
90.09 2.87843
90.19 2.88306
90.29 2.88769
90.39 2.89233
90.49 2.89697
90.59 2.90160
90.69 2.90622
90.79 2.91082
90.89 2.91540
90.99 2.91995
91.09 2.92446
91.19 2.92892
91.29 2.93334
91.39 2.93769
91.49 2.94198
91.59 2.94619
91.69 2.95032
91.79 2.95436
91.89 2.95829
91.99 2.96211
92.09 2.96581
92.19 2.96937
92.29 2.97280
92.39 2.97606
92.49 2.97917
92.59 2.98210
92.69 2.98484
92.79 2.98739
92.89 2.98972
92.99 2.99183
93.09 2.99371
93.19 2.99534
93.29 2.99671
93.39 2.99781
93.49 2.99862
93.59 2.99914
93.69 2.99934
93.79 2.99923
93.89 2.99877
93.99 2.99796
94.09 2.99680
94.19 2.99525
94.29 2.99332
94.39 2.99099
94.49 2.98824
94.59 2.98507
94.69 2.98146
94.79 2.97739
94.89 2.97287
94.99 2.96788
95.09 2.96239
95.19 2.95642
95.29 2.94994
95.39 2.94294
95.49 2.93542
95.59 2.92736
95.69 2.91876
95.79 2.90960
95.89 2.89989
95.99 2.88961
96.09 2.87876
96.19 2.86733
96.29 2.85532
96.39 2.84271
96.49 2.82952
96.59 2.81572
96.69 2.80133
96.79 2.78634
96.89 2.77074
96.99 2.75455
97.09 2.73774
97.19 2.72034
97.29 2.70234
97.39 2.68374
97.49 2.66455
97.59 2.64477
97.69 2.62441
97.79 2.60346
97.89 2.58195
97.99 2.55987
98.09 2.53723
98.19 2.51405
98.29 2.49033
98.39 2.46608
98.49 2.44132
98.59 2.41606
98.69 2.39030
98.79 2.36407
98.89 2.33737
98.99 2.31023
99.09 2.28265
99.19 2.25465
99.29 2.22626
99.39 2.19748
99.49 2.16833
99.59 2.13884
99.69 2.10902
99.79 2.07889
99.89 2.04847
100 2.01778300368408
};
\addplot [semithick, color0, forget plot]
table {%
0 1.96234300980649
0.100 1.96472
0.200 1.96722
0.300 1.96984
0.400 1.97258
0.500 1.97544
0.600 1.97842
0.700 1.98152
0.800 1.98474
0.900 1.98809
1.001 1.99156
1.101 1.99516
1.201 1.99888
1.301 2.00273
1.401 2.00671
1.501 2.01081
1.601 2.01504
1.701 2.01940
1.801 2.02388
1.901 2.02850
2.002 2.03323
2.102 2.03810
2.202 2.04309
2.302 2.04820
2.402 2.05343
2.502 2.05879
2.602 2.06426
2.702 2.06986
2.802 2.07557
2.902 2.08139
3.003 2.08732
3.103 2.09337
3.203 2.09952
3.303 2.10577
3.403 2.11212
3.503 2.11856
3.603 2.12510
3.703 2.13173
3.803 2.13845
3.903 2.14524
4.004 2.15211
4.104 2.15906
4.204 2.16607
4.304 2.17314
4.404 2.18028
4.504 2.18747
4.604 2.19470
4.704 2.20198
4.804 2.20930
4.904 2.21665
5.005 2.22403
5.105 2.23143
5.205 2.23884
5.305 2.24627
5.405 2.25370
5.505 2.26113
5.605 2.26856
5.705 2.27597
5.805 2.28336
5.905 2.29072
6.006 2.29805
6.106 2.30535
6.206 2.31260
6.306 2.31981
6.406 2.32695
6.506 2.33404
6.606 2.34106
6.706 2.34801
6.806 2.35487
6.906 2.36166
7.007 2.36836
7.107 2.37496
7.207 2.38146
7.307 2.38786
7.407 2.39416
7.507 2.40034
7.607 2.40641
7.707 2.41236
7.807 2.41819
7.907 2.42390
8.008 2.42948
8.108 2.43493
8.208 2.44026
8.308 2.44545
8.408 2.45050
8.508 2.45543
8.608 2.46022
8.708 2.46487
8.808 2.46939
8.908 2.47377
9.009 2.47802
9.109 2.48213
9.209 2.48611
9.309 2.48995
9.409 2.49367
9.509 2.49725
9.609 2.50070
9.709 2.50402
9.809 2.50722
9.909 2.51029
10.01 2.51323
10.11 2.51606
10.21 2.51876
10.31 2.52134
10.41 2.52381
10.51 2.52617
10.61 2.52841
10.71 2.53054
10.81 2.53257
10.91 2.53449
11.01 2.53631
11.11 2.53804
11.21 2.53966
11.31 2.54120
11.41 2.54264
11.51 2.54401
11.61 2.54529
11.71 2.54649
11.81 2.54762
11.91 2.54868
12.01 2.54968
12.11 2.55061
12.21 2.55149
12.31 2.55232
12.41 2.55311
12.51 2.55385
12.61 2.55456
12.71 2.55523
12.81 2.55588
12.91 2.55651
13.01 2.55712
13.11 2.55772
13.21 2.55832
13.31 2.55891
13.41 2.55951
13.51 2.56011
13.61 2.56073
13.71 2.56136
13.81 2.56201
13.91 2.56269
14.01 2.56339
14.11 2.56413
14.21 2.56490
14.31 2.56570
14.41 2.56654
14.51 2.56743
14.61 2.56836
14.71 2.56934
14.81 2.57037
14.91 2.57145
15.01 2.57258
15.11 2.57376
15.21 2.57500
15.31 2.57630
15.41 2.57766
15.51 2.57908
15.61 2.58055
15.71 2.58210
15.81 2.58370
15.91 2.58537
16.01 2.58711
16.11 2.58891
16.21 2.59078
16.31 2.59272
16.41 2.59473
16.51 2.59682
16.61 2.59898
16.71 2.60121
16.81 2.60352
16.91 2.60590
17.01 2.60837
17.11 2.61091
17.21 2.61353
17.31 2.61624
17.41 2.61903
17.51 2.62190
17.61 2.62485
17.71 2.62789
17.81 2.63101
17.91 2.63422
18.01 2.63752
18.11 2.64090
18.21 2.64436
18.31 2.64791
18.41 2.65155
18.51 2.65527
18.61 2.65907
18.71 2.66295
18.81 2.66691
18.91 2.67094
19.01 2.67506
19.11 2.67924
19.21 2.68350
19.31 2.68782
19.41 2.69221
19.51 2.69665
19.61 2.70116
19.71 2.70572
19.81 2.71032
19.91 2.71498
20.02 2.71967
20.12 2.72440
20.22 2.72915
20.32 2.73393
20.42 2.73873
20.52 2.74355
20.62 2.74837
20.72 2.75319
20.82 2.75800
20.92 2.76281
21.02 2.76759
21.12 2.77235
21.22 2.77707
21.32 2.78175
21.42 2.78639
21.52 2.79096
21.62 2.79548
21.72 2.79992
21.82 2.80429
21.92 2.80857
22.02 2.81275
22.12 2.81684
22.22 2.82081
22.32 2.82467
22.42 2.82840
22.52 2.83200
22.62 2.83546
22.72 2.83877
22.82 2.84193
22.92 2.84493
23.02 2.84776
23.12 2.85042
23.22 2.85290
23.32 2.85519
23.42 2.85730
23.52 2.85921
23.62 2.86091
23.72 2.86242
23.82 2.86372
23.92 2.86480
24.02 2.86567
24.12 2.86632
24.22 2.86676
24.32 2.86697
24.42 2.86696
24.52 2.86673
24.62 2.86628
24.72 2.86560
24.82 2.86470
24.92 2.86357
25.02 2.86223
25.12 2.86067
25.22 2.85890
25.32 2.85691
25.42 2.85472
25.52 2.85231
25.62 2.84971
25.72 2.84691
25.82 2.84392
25.92 2.84074
26.02 2.83737
26.12 2.83383
26.22 2.83012
26.32 2.82624
26.42 2.82220
26.52 2.81801
26.62 2.81367
26.72 2.80918
26.82 2.80456
26.92 2.79981
27.02 2.79493
27.12 2.78993
27.22 2.78482
27.32 2.77960
27.42 2.77427
27.52 2.76885
27.62 2.76333
27.72 2.75772
27.82 2.75203
27.92 2.74625
28.02 2.74039
28.12 2.73446
28.22 2.72845
28.32 2.72238
28.42 2.71624
28.52 2.71003
28.62 2.70375
28.72 2.69742
28.82 2.69102
28.92 2.68457
29.02 2.67805
29.12 2.67148
29.22 2.66485
29.32 2.65817
29.42 2.65142
29.52 2.64462
29.62 2.63777
29.72 2.63086
29.82 2.62390
29.92 2.61688
30.03 2.60980
30.13 2.60267
30.23 2.59549
30.33 2.58825
30.43 2.58096
30.53 2.57361
30.63 2.56622
30.73 2.55877
30.83 2.55126
30.93 2.54371
31.03 2.53610
31.13 2.52844
31.23 2.52074
31.33 2.51298
31.43 2.50517
31.53 2.49732
31.63 2.48941
31.73 2.48146
31.83 2.47346
31.93 2.46541
32.03 2.45732
32.13 2.44917
32.23 2.44098
32.33 2.43274
32.43 2.42446
32.53 2.41613
32.63 2.40775
32.73 2.39933
32.83 2.39085
32.93 2.38233
33.03 2.37377
33.13 2.36515
33.23 2.35649
33.33 2.34779
33.43 2.33903
33.53 2.33024
33.63 2.32139
33.73 2.31250
33.83 2.30357
33.93 2.29460
34.03 2.28558
34.13 2.27653
34.23 2.26744
34.33 2.25831
34.43 2.24915
34.53 2.23995
34.63 2.23073
34.73 2.22148
34.83 2.21221
34.93 2.20291
35.03 2.19360
35.13 2.18427
35.23 2.17493
35.33 2.16558
35.43 2.15622
35.53 2.14687
35.63 2.13751
35.73 2.12817
35.83 2.11882
35.93 2.10949
36.03 2.10018
36.13 2.09088
36.23 2.08161
36.33 2.07235
36.43 2.06312
36.53 2.05392
36.63 2.04475
36.73 2.03562
36.83 2.02651
36.93 2.01745
37.03 2.00842
37.13 1.99942
37.23 1.99047
37.33 1.98156
37.43 1.97268
37.53 1.96385
37.63 1.95506
37.73 1.94631
37.83 1.93760
37.93 1.92893
38.03 1.92030
38.13 1.91172
38.23 1.90317
38.33 1.89465
38.43 1.88618
38.53 1.87774
38.63 1.86934
38.73 1.86097
38.83 1.85264
38.93 1.84433
39.03 1.83606
39.13 1.82782
39.23 1.81961
39.33 1.81143
39.43 1.80328
39.53 1.79515
39.63 1.78705
39.73 1.77897
39.83 1.77092
39.93 1.76289
40.04 1.75488
40.14 1.74689
40.24 1.73893
40.34 1.73099
40.44 1.72306
40.54 1.71516
40.64 1.70728
40.74 1.69942
40.84 1.69157
40.94 1.68375
41.04 1.67594
41.14 1.66816
41.24 1.66039
41.34 1.65265
41.44 1.64492
41.54 1.63722
41.64 1.62954
41.74 1.62187
41.84 1.61423
41.94 1.60662
42.04 1.59902
42.14 1.59145
42.24 1.58391
42.34 1.57639
42.44 1.56890
42.54 1.56143
42.64 1.55400
42.74 1.54659
42.84 1.53922
42.94 1.53188
43.04 1.52457
43.14 1.51729
43.24 1.51006
43.34 1.50285
43.44 1.49569
43.54 1.48857
43.64 1.48149
43.74 1.47445
43.84 1.46746
43.94 1.46051
44.04 1.45360
44.14 1.44675
44.24 1.43994
44.34 1.43319
44.44 1.42649
44.54 1.41984
44.64 1.41324
44.74 1.40670
44.84 1.40022
44.94 1.39379
45.04 1.38743
45.14 1.38113
45.24 1.37488
45.34 1.36870
45.44 1.36259
45.54 1.35653
45.64 1.35055
45.74 1.34463
45.84 1.33878
45.94 1.33300
46.04 1.32729
46.14 1.32165
46.24 1.31608
46.34 1.31059
46.44 1.30517
46.54 1.29983
46.64 1.29457
46.74 1.28938
46.84 1.28428
46.94 1.27925
47.04 1.27431
47.14 1.26945
47.24 1.26468
47.34 1.26000
47.44 1.25540
47.54 1.25090
47.64 1.24649
47.74 1.24218
47.84 1.23797
47.94 1.23385
48.04 1.22985
48.14 1.22594
48.24 1.22215
48.34 1.21847
48.44 1.21490
48.54 1.21145
48.64 1.20812
48.74 1.20492
48.84 1.20185
48.94 1.19890
49.04 1.19610
49.14 1.19343
49.24 1.19090
49.34 1.18852
49.44 1.18628
49.54 1.18420
49.64 1.18228
49.74 1.18051
49.84 1.17891
49.94 1.17747
50.05 1.17620
50.15 1.17510
50.25 1.17417
50.35 1.17342
50.45 1.17285
50.55 1.17245
50.65 1.17224
50.75 1.17221
50.85 1.17237
50.95 1.17271
51.05 1.17324
51.15 1.17395
51.25 1.17485
51.35 1.17594
51.45 1.17722
51.55 1.17867
51.65 1.18032
51.75 1.18214
51.85 1.18415
51.95 1.18634
52.05 1.18871
52.15 1.19125
52.25 1.19397
52.35 1.19686
52.45 1.19991
52.55 1.20314
52.65 1.20652
52.75 1.21006
52.85 1.21376
52.95 1.21761
53.05 1.22160
53.15 1.22574
53.25 1.23002
53.35 1.23444
53.45 1.23898
53.55 1.24365
53.65 1.24845
53.75 1.25336
53.85 1.25838
53.95 1.26351
54.05 1.26875
54.15 1.27408
54.25 1.27951
54.35 1.28502
54.45 1.29062
54.55 1.29630
54.65 1.30205
54.75 1.30786
54.85 1.31374
54.95 1.31968
55.05 1.32567
55.15 1.33171
55.25 1.33779
55.35 1.34391
55.45 1.35006
55.55 1.35624
55.65 1.36244
55.75 1.36866
55.85 1.37489
55.95 1.38113
56.05 1.38737
56.15 1.39362
56.25 1.39986
56.35 1.40609
56.45 1.41230
56.55 1.41850
56.65 1.42469
56.75 1.43084
56.85 1.43698
56.95 1.44308
57.05 1.44915
57.15 1.45519
57.25 1.46119
57.35 1.46716
57.45 1.47308
57.55 1.47897
57.65 1.48481
57.75 1.49061
57.85 1.49637
57.95 1.50209
58.05 1.50777
58.15 1.51340
58.25 1.51900
58.35 1.52455
58.45 1.53006
58.55 1.53554
58.65 1.54098
58.75 1.54638
58.85 1.55175
58.95 1.55709
59.05 1.56240
59.15 1.56769
59.25 1.57295
59.35 1.57819
59.45 1.58340
59.55 1.58860
59.65 1.59379
59.75 1.59896
59.85 1.60412
59.95 1.60928
60.06 1.61443
60.16 1.61957
60.26 1.62471
60.36 1.62985
60.46 1.63499
60.56 1.64014
60.66 1.64529
60.76 1.65045
60.86 1.65561
60.96 1.66078
61.06 1.66596
61.16 1.67115
61.26 1.67635
61.36 1.68155
61.46 1.68677
61.56 1.69201
61.66 1.69725
61.76 1.70250
61.86 1.70776
61.96 1.71304
62.06 1.71832
62.16 1.72362
62.26 1.72892
62.36 1.73423
62.46 1.73956
62.56 1.74489
62.66 1.75023
62.76 1.75558
62.86 1.76094
62.96 1.76630
63.06 1.77168
63.16 1.77706
63.26 1.78246
63.36 1.78786
63.46 1.79327
63.56 1.79869
63.66 1.80413
63.76 1.80957
63.86 1.81503
63.96 1.82050
64.06 1.82599
64.16 1.83149
64.26 1.83701
64.36 1.84255
64.46 1.84811
64.56 1.85368
64.66 1.85928
64.76 1.86490
64.86 1.87055
64.96 1.87622
65.06 1.88192
65.16 1.88764
65.26 1.89339
65.36 1.89917
65.46 1.90498
65.56 1.91083
65.66 1.91670
65.76 1.92260
65.86 1.92854
65.96 1.93451
66.06 1.94051
66.16 1.94655
66.26 1.95261
66.36 1.95872
66.46 1.96485
66.56 1.97101
66.66 1.97721
66.76 1.98344
66.86 1.98970
66.96 1.99599
67.06 2.00231
67.16 2.00867
67.26 2.01505
67.36 2.02146
67.46 2.02790
67.56 2.03436
67.66 2.04086
67.76 2.04737
67.86 2.05392
67.96 2.06049
68.06 2.06709
68.16 2.07371
68.26 2.08036
68.36 2.08703
68.46 2.09372
68.56 2.10043
68.66 2.10717
68.76 2.11393
68.86 2.12072
68.96 2.12752
69.06 2.13435
69.16 2.14119
69.26 2.14806
69.36 2.15495
69.46 2.16185
69.56 2.16878
69.66 2.17572
69.76 2.18268
69.86 2.18966
69.96 2.19666
70.07 2.20367
70.17 2.21069
70.27 2.21773
70.37 2.22478
70.47 2.23184
70.57 2.23892
70.67 2.24600
70.77 2.25309
70.87 2.26019
70.97 2.26729
71.07 2.27439
71.17 2.28150
71.27 2.28860
71.37 2.29570
71.47 2.30280
71.57 2.30988
71.67 2.31696
71.77 2.32403
71.87 2.33108
71.97 2.33812
72.07 2.34513
72.17 2.35213
72.27 2.35909
72.37 2.36603
72.47 2.37294
72.57 2.37981
72.67 2.38664
72.77 2.39344
72.87 2.40018
72.97 2.40688
73.07 2.41353
73.17 2.42012
73.27 2.42665
73.37 2.43312
73.47 2.43952
73.57 2.44586
73.67 2.45212
73.77 2.45831
73.87 2.46441
73.97 2.47044
74.07 2.47637
74.17 2.48222
74.27 2.48798
74.37 2.49364
74.47 2.49921
74.57 2.50467
74.67 2.51003
74.77 2.51529
74.87 2.52043
74.97 2.52547
75.07 2.53040
75.17 2.53521
75.27 2.53991
75.37 2.54449
75.47 2.54896
75.57 2.55330
75.67 2.55753
75.77 2.56163
75.87 2.56561
75.97 2.56947
76.07 2.57321
76.17 2.57682
76.27 2.58031
76.37 2.58368
76.47 2.58693
76.57 2.59005
76.67 2.59305
76.77 2.59593
76.87 2.59869
76.97 2.60133
77.07 2.60384
77.17 2.60624
77.27 2.60853
77.37 2.61070
77.47 2.61275
77.57 2.61469
77.67 2.61653
77.77 2.61825
77.87 2.61987
77.97 2.62138
78.07 2.62280
78.17 2.62411
78.27 2.62533
78.37 2.62645
78.47 2.62749
78.57 2.62843
78.67 2.62930
78.77 2.63008
78.87 2.63078
78.97 2.63142
79.07 2.63198
79.17 2.63247
79.27 2.63291
79.37 2.63328
79.47 2.63360
79.57 2.63387
79.67 2.63410
79.77 2.63428
79.87 2.63443
79.97 2.63454
80.08 2.63463
80.18 2.63469
80.28 2.63473
80.38 2.63476
80.48 2.63477
80.58 2.63478
80.68 2.63478
80.78 2.63479
80.88 2.63480
80.98 2.63483
81.08 2.63487
81.18 2.63492
81.28 2.63500
81.38 2.63511
81.48 2.63525
81.58 2.63542
81.68 2.63563
81.78 2.63588
81.88 2.63618
81.98 2.63652
82.08 2.63691
82.18 2.63736
82.28 2.63786
82.38 2.63842
82.48 2.63904
82.58 2.63972
82.68 2.64046
82.78 2.64127
82.88 2.64214
82.98 2.64308
83.08 2.64408
83.18 2.64514
83.28 2.64627
83.38 2.64746
83.48 2.64871
83.58 2.65002
83.68 2.65139
83.78 2.65282
83.88 2.65430
83.98 2.65582
84.08 2.65740
84.18 2.65902
84.28 2.66067
84.38 2.66237
84.48 2.66409
84.58 2.66584
84.68 2.66762
84.78 2.66942
84.88 2.67122
84.98 2.67304
85.08 2.67487
85.18 2.67670
85.28 2.67852
85.38 2.68034
85.48 2.68215
85.58 2.68394
85.68 2.68571
85.78 2.68746
85.88 2.68919
85.98 2.69089
86.08 2.69256
86.18 2.69419
86.28 2.69579
86.38 2.69735
86.48 2.69887
86.58 2.70036
86.68 2.70180
86.78 2.70319
86.88 2.70455
86.98 2.70586
87.08 2.70712
87.18 2.70834
87.28 2.70952
87.38 2.71065
87.48 2.71173
87.58 2.71278
87.68 2.71377
87.78 2.71473
87.88 2.71564
87.98 2.71651
88.08 2.71735
88.18 2.71814
88.28 2.71889
88.38 2.71961
88.48 2.72029
88.58 2.72093
88.68 2.72155
88.78 2.72213
88.88 2.72268
88.98 2.72320
89.08 2.72370
89.18 2.72417
89.28 2.72462
89.38 2.72505
89.48 2.72546
89.58 2.72586
89.68 2.72624
89.78 2.72662
89.88 2.72699
89.98 2.72736
90.09 2.72773
90.19 2.72810
90.29 2.72848
90.39 2.72887
90.49 2.72928
90.59 2.72971
90.69 2.73016
90.79 2.73064
90.89 2.73115
90.99 2.73170
91.09 2.73229
91.19 2.73292
91.29 2.73360
91.39 2.73433
91.49 2.73512
91.59 2.73596
91.69 2.73687
91.79 2.73784
91.89 2.73888
91.99 2.74000
92.09 2.74118
92.19 2.74245
92.29 2.74379
92.39 2.74521
92.49 2.74671
92.59 2.74830
92.69 2.74997
92.79 2.75172
92.89 2.75356
92.99 2.75548
93.09 2.75749
93.19 2.75958
93.29 2.76176
93.39 2.76402
93.49 2.76636
93.59 2.76879
93.69 2.77129
93.79 2.77388
93.89 2.77654
93.99 2.77928
94.09 2.78209
94.19 2.78498
94.29 2.78793
94.39 2.79095
94.49 2.79404
94.59 2.79719
94.69 2.80041
94.79 2.80368
94.89 2.80700
94.99 2.81038
95.09 2.81381
95.19 2.81729
95.29 2.82081
95.39 2.82437
95.49 2.82797
95.59 2.83161
95.69 2.83528
95.79 2.83897
95.89 2.84269
95.99 2.84644
96.09 2.85019
96.19 2.85397
96.29 2.85775
96.39 2.86154
96.49 2.86533
96.59 2.86911
96.69 2.87289
96.79 2.87666
96.89 2.88041
96.99 2.88414
97.09 2.88785
97.19 2.89152
97.29 2.89516
97.39 2.89877
97.49 2.90233
97.59 2.90584
97.69 2.90930
97.79 2.91270
97.89 2.91604
97.99 2.91931
98.09 2.92251
98.19 2.92564
98.29 2.92869
98.39 2.93165
98.49 2.93453
98.59 2.93731
98.69 2.94000
98.79 2.94260
98.89 2.94509
98.99 2.94747
99.09 2.94975
99.19 2.95192
99.29 2.95398
99.39 2.95591
99.49 2.95774
99.59 2.95944
99.69 2.96102
99.79 2.96247
99.89 2.96380
100 2.9650112898788
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 1.77242116794
0.100 1.77818
0.200 1.78399
0.300 1.78983
0.400 1.79572
0.500 1.80164
0.600 1.80760
0.700 1.81359
0.800 1.81962
0.900 1.82569
1.001 1.83179
1.101 1.83792
1.201 1.84410
1.301 1.85030
1.401 1.85655
1.501 1.86282
1.601 1.86914
1.701 1.87549
1.801 1.88188
1.901 1.88831
2.002 1.89478
2.102 1.90128
2.202 1.90783
2.302 1.91442
2.402 1.92105
2.502 1.92773
2.602 1.93445
2.702 1.94121
2.802 1.94802
2.902 1.95488
3.003 1.96178
3.103 1.96873
3.203 1.97572
3.303 1.98276
3.403 1.98985
3.503 1.99698
3.603 2.00416
3.703 2.01138
3.803 2.01865
3.903 2.02596
4.004 2.03331
4.104 2.04070
4.204 2.04812
4.304 2.05558
4.404 2.06308
4.504 2.07060
4.604 2.07816
4.704 2.08573
4.804 2.09333
4.904 2.10095
5.005 2.10858
5.105 2.11622
5.205 2.12387
5.305 2.13152
5.405 2.13916
5.505 2.14680
5.605 2.15443
5.705 2.16204
5.805 2.16962
5.905 2.17718
6.006 2.18470
6.106 2.19219
6.206 2.19963
6.306 2.20702
6.406 2.21436
6.506 2.22163
6.606 2.22884
6.706 2.23597
6.806 2.24303
6.906 2.25000
7.007 2.25689
7.107 2.26368
7.207 2.27037
7.307 2.27697
7.407 2.28345
7.507 2.28982
7.607 2.29608
7.707 2.30222
7.807 2.30824
7.907 2.31413
8.008 2.31990
8.108 2.32553
8.208 2.33103
8.308 2.33640
8.408 2.34164
8.508 2.34673
8.608 2.35169
8.708 2.35651
8.808 2.36120
8.908 2.36574
9.009 2.37014
9.109 2.37441
9.209 2.37854
9.309 2.38253
9.409 2.38638
9.509 2.39010
9.609 2.39368
9.709 2.39713
9.809 2.40045
9.909 2.40364
10.01 2.40670
10.11 2.40963
10.21 2.41243
10.31 2.41511
10.41 2.41767
10.51 2.42011
10.61 2.42244
10.71 2.42464
10.81 2.42674
10.91 2.42872
11.01 2.43060
11.11 2.43238
11.21 2.43405
11.31 2.43563
11.41 2.43711
11.51 2.43850
11.61 2.43980
11.71 2.44103
11.81 2.44217
11.91 2.44324
12.01 2.44424
12.11 2.44518
12.21 2.44605
12.31 2.44688
12.41 2.44765
12.51 2.44838
12.61 2.44906
12.71 2.44972
12.81 2.45035
12.91 2.45095
13.01 2.45153
13.11 2.45211
13.21 2.45267
13.31 2.45324
13.41 2.45380
13.51 2.45438
13.61 2.45496
13.71 2.45557
13.81 2.45619
13.91 2.45684
14.01 2.45752
14.11 2.45823
14.21 2.45898
14.31 2.45976
14.41 2.46059
14.51 2.46147
14.61 2.46239
14.71 2.46336
14.81 2.46439
14.91 2.46546
15.01 2.46660
15.11 2.46779
15.21 2.46904
15.31 2.47035
15.41 2.47171
15.51 2.47315
15.61 2.47464
15.71 2.47620
15.81 2.47783
15.91 2.47952
16.01 2.48128
16.11 2.48310
16.21 2.48500
16.31 2.48696
16.41 2.48899
16.51 2.49110
16.61 2.49327
16.71 2.49552
16.81 2.49785
16.91 2.50024
17.01 2.50272
17.11 2.50527
17.21 2.50789
17.31 2.51060
17.41 2.51338
17.51 2.51624
17.61 2.51918
17.71 2.52221
17.81 2.52531
17.91 2.52849
18.01 2.53176
18.11 2.53510
18.21 2.53853
18.31 2.54204
18.41 2.54563
18.51 2.54929
18.61 2.55304
18.71 2.55686
18.81 2.56075
18.91 2.56473
19.01 2.56877
19.11 2.57288
19.21 2.57706
19.31 2.58130
19.41 2.58561
19.51 2.58997
19.61 2.59439
19.71 2.59886
19.81 2.60338
19.91 2.60794
20.02 2.61254
20.12 2.61718
20.22 2.62184
20.32 2.62652
20.42 2.63123
20.52 2.63594
20.62 2.64066
20.72 2.64538
20.82 2.65010
20.92 2.65480
21.02 2.65948
21.12 2.66414
21.22 2.66876
21.32 2.67334
21.42 2.67787
21.52 2.68235
21.62 2.68676
21.72 2.69110
21.82 2.69537
21.92 2.69955
22.02 2.70363
22.12 2.70762
22.22 2.71150
22.32 2.71526
22.42 2.71890
22.52 2.72241
22.62 2.72578
22.72 2.72901
22.82 2.73208
22.92 2.73500
23.02 2.73776
23.12 2.74034
23.22 2.74275
23.32 2.74498
23.42 2.74702
23.52 2.74888
23.62 2.75053
23.72 2.75199
23.82 2.75324
23.92 2.75429
24.02 2.75513
24.12 2.75576
24.22 2.75617
24.32 2.75636
24.42 2.75634
24.52 2.75610
24.62 2.75564
24.72 2.75497
24.82 2.75408
24.92 2.75297
25.02 2.75164
25.12 2.75011
25.22 2.74836
25.32 2.74640
25.42 2.74424
25.52 2.74188
25.62 2.73933
25.72 2.73657
25.82 2.73364
25.92 2.73051
26.02 2.72721
26.12 2.72374
26.22 2.72010
26.32 2.71629
26.42 2.71233
26.52 2.70822
26.62 2.70397
26.72 2.69957
26.82 2.69505
26.92 2.69039
27.02 2.68562
27.12 2.68073
27.22 2.67573
27.32 2.67062
27.42 2.66542
27.52 2.66012
27.62 2.65473
27.72 2.64925
27.82 2.64369
27.92 2.63805
28.02 2.63234
28.12 2.62655
28.22 2.62070
28.32 2.61478
28.42 2.60879
28.52 2.60274
28.62 2.59663
28.72 2.59047
28.82 2.58424
28.92 2.57795
29.02 2.57161
29.12 2.56522
29.22 2.55877
29.32 2.55226
29.42 2.54570
29.52 2.53908
29.62 2.53241
29.72 2.52568
29.82 2.51891
29.92 2.51207
30.03 2.50518
30.13 2.49824
30.23 2.49124
30.33 2.48419
30.43 2.47709
30.53 2.46993
30.63 2.46272
30.73 2.45545
30.83 2.44814
30.93 2.44077
31.03 2.43334
31.13 2.42587
31.23 2.41834
31.33 2.41077
31.43 2.40314
31.53 2.39546
31.63 2.38774
31.73 2.37996
31.83 2.37213
31.93 2.36426
32.03 2.35634
32.13 2.34837
32.23 2.34035
32.33 2.33228
32.43 2.32417
32.53 2.31600
32.63 2.30779
32.73 2.29953
32.83 2.29122
32.93 2.28287
33.03 2.27447
33.13 2.26602
33.23 2.25752
33.33 2.24898
33.43 2.24039
33.53 2.23176
33.63 2.22308
33.73 2.21436
33.83 2.20559
33.93 2.19679
34.03 2.18794
34.13 2.17906
34.23 2.17014
34.33 2.16118
34.43 2.15219
34.53 2.14318
34.63 2.13413
34.73 2.12506
34.83 2.11597
34.93 2.10686
35.03 2.09773
35.13 2.08860
35.23 2.07945
35.33 2.07029
35.43 2.06114
35.53 2.05198
35.63 2.04283
35.73 2.03369
35.83 2.02455
35.93 2.01544
36.03 2.00633
36.13 1.99725
36.23 1.98819
36.33 1.97916
36.43 1.97015
36.53 1.96117
36.63 1.95223
36.73 1.94332
36.83 1.93444
36.93 1.92561
37.03 1.91681
37.13 1.90805
37.23 1.89933
37.33 1.89065
37.43 1.88201
37.53 1.87342
37.63 1.86486
37.73 1.85635
37.83 1.84788
37.93 1.83945
38.03 1.83106
38.13 1.82271
38.23 1.81439
38.33 1.80612
38.43 1.79788
38.53 1.78968
38.63 1.78151
38.73 1.77337
38.83 1.76527
38.93 1.75720
39.03 1.74916
39.13 1.74115
39.23 1.73317
39.33 1.72521
39.43 1.71728
39.53 1.70937
39.63 1.70149
39.73 1.69364
39.83 1.68580
39.93 1.67798
40.04 1.67019
40.14 1.66242
40.24 1.65466
40.34 1.64693
40.44 1.63921
40.54 1.63151
40.64 1.62383
40.74 1.61617
40.84 1.60852
40.94 1.60089
41.04 1.59328
41.14 1.58569
41.24 1.57811
41.34 1.57055
41.44 1.56301
41.54 1.55549
41.64 1.54799
41.74 1.54051
41.84 1.53305
41.94 1.52560
42.04 1.51819
42.14 1.51079
42.24 1.50341
42.34 1.49607
42.44 1.48874
42.54 1.48144
42.64 1.47418
42.74 1.46693
42.84 1.45972
42.94 1.45254
43.04 1.44540
43.14 1.43828
43.24 1.43120
43.34 1.42416
43.44 1.41716
43.54 1.41020
43.64 1.40327
43.74 1.39639
43.84 1.38956
43.94 1.38277
44.04 1.37602
44.14 1.36933
44.24 1.36268
44.34 1.35608
44.44 1.34954
44.54 1.34305
44.64 1.33661
44.74 1.33023
44.84 1.32391
44.94 1.31765
45.04 1.31145
45.14 1.30530
45.24 1.29922
45.34 1.29320
45.44 1.28725
45.54 1.28136
45.64 1.27554
45.74 1.26978
45.84 1.26409
45.94 1.25847
46.04 1.25293
46.14 1.24745
46.24 1.24204
46.34 1.23671
46.44 1.23145
46.54 1.22626
46.64 1.22115
46.74 1.21612
46.84 1.21116
46.94 1.20629
47.04 1.20149
47.14 1.19678
47.24 1.19215
47.34 1.18761
47.44 1.18315
47.54 1.17879
47.64 1.17451
47.74 1.17033
47.84 1.16624
47.94 1.16225
48.04 1.15836
48.14 1.15457
48.24 1.15088
48.34 1.14731
48.44 1.14384
48.54 1.14049
48.64 1.13726
48.74 1.13414
48.84 1.13115
48.94 1.12829
49.04 1.12556
49.14 1.12296
49.24 1.12050
49.34 1.11818
49.44 1.11600
49.54 1.11397
49.64 1.11209
49.74 1.11037
49.84 1.10880
49.94 1.10740
50.05 1.10616
50.15 1.10508
50.25 1.10418
50.35 1.10345
50.45 1.10288
50.55 1.10250
50.65 1.10229
50.75 1.10226
50.85 1.10242
50.95 1.10275
51.05 1.10326
51.15 1.10396
51.25 1.10484
51.35 1.10590
51.45 1.10715
51.55 1.10858
51.65 1.11018
51.75 1.11197
51.85 1.11393
51.95 1.11608
52.05 1.11839
52.15 1.12088
52.25 1.12354
52.35 1.12636
52.45 1.12935
52.55 1.13250
52.65 1.13581
52.75 1.13928
52.85 1.14290
52.95 1.14666
53.05 1.15057
53.15 1.15462
53.25 1.15880
53.35 1.16312
53.45 1.16756
53.55 1.17213
53.65 1.17681
53.75 1.18161
53.85 1.18652
53.95 1.19153
54.05 1.19665
54.15 1.20185
54.25 1.20715
54.35 1.21253
54.45 1.21799
54.55 1.22353
54.65 1.22914
54.75 1.23481
54.85 1.24054
54.95 1.24633
55.05 1.25216
55.15 1.25804
55.25 1.26396
55.35 1.26992
55.45 1.27590
55.55 1.28191
55.65 1.28794
55.75 1.29399
55.85 1.30004
55.95 1.30610
56.05 1.31217
56.15 1.31823
56.25 1.32429
56.35 1.33033
56.45 1.33636
56.55 1.34238
56.65 1.34837
56.75 1.35434
56.85 1.36029
56.95 1.36620
57.05 1.37209
57.15 1.37794
57.25 1.38375
57.35 1.38953
57.45 1.39527
57.55 1.40097
57.65 1.40664
57.75 1.41226
57.85 1.41784
57.95 1.42338
58.05 1.42887
58.15 1.43433
58.25 1.43975
58.35 1.44513
58.45 1.45048
58.55 1.45579
58.65 1.46106
58.75 1.46631
58.85 1.47152
58.95 1.47670
59.05 1.48186
59.15 1.48699
59.25 1.49210
59.35 1.49719
59.45 1.50227
59.55 1.50732
59.65 1.51237
59.75 1.51741
59.85 1.52244
59.95 1.52746
60.06 1.53248
60.16 1.53749
60.26 1.54251
60.36 1.54753
60.46 1.55255
60.56 1.55758
60.66 1.56262
60.76 1.56766
60.86 1.57271
60.96 1.57777
61.06 1.58284
61.16 1.58792
61.26 1.59301
61.36 1.59812
61.46 1.60323
61.56 1.60836
61.66 1.61350
61.76 1.61865
61.86 1.62381
61.96 1.62899
62.06 1.63417
62.16 1.63936
62.26 1.64457
62.36 1.64978
62.46 1.65500
62.56 1.66023
62.66 1.66547
62.76 1.67071
62.86 1.67597
62.96 1.68123
63.06 1.68650
63.16 1.69177
63.26 1.69705
63.36 1.70235
63.46 1.70765
63.56 1.71295
63.66 1.71827
63.76 1.72360
63.86 1.72894
63.96 1.73429
64.06 1.73965
64.16 1.74503
64.26 1.75042
64.36 1.75583
64.46 1.76125
64.56 1.76669
64.66 1.77216
64.76 1.77764
64.86 1.78314
64.96 1.78867
65.06 1.79423
65.16 1.79980
65.26 1.80541
65.36 1.81104
65.46 1.81670
65.56 1.82239
65.66 1.82811
65.76 1.83386
65.86 1.83964
65.96 1.84545
66.06 1.85129
66.16 1.85717
66.26 1.86308
66.36 1.86902
66.46 1.87499
66.56 1.88099
66.66 1.88703
66.76 1.89309
66.86 1.89919
66.96 1.90532
67.06 1.91148
67.16 1.91767
67.26 1.92389
67.36 1.93014
67.46 1.93642
67.56 1.94273
67.66 1.94906
67.76 1.95542
67.86 1.96181
67.96 1.96823
68.06 1.97467
68.16 1.98113
68.26 1.98762
68.36 1.99414
68.46 2.00067
68.56 2.00724
68.66 2.01382
68.76 2.02043
68.86 2.02706
68.96 2.03371
69.06 2.04038
69.16 2.04708
69.26 2.05379
69.36 2.06053
69.46 2.06728
69.56 2.07405
69.66 2.08085
69.76 2.08766
69.86 2.09448
69.96 2.10132
70.07 2.10818
70.17 2.11505
70.27 2.12194
70.37 2.12884
70.47 2.13575
70.57 2.14267
70.67 2.14960
70.77 2.15654
70.87 2.16348
70.97 2.17043
71.07 2.17738
71.17 2.18433
71.27 2.19128
71.37 2.19823
71.47 2.20517
71.57 2.21211
71.67 2.21904
71.77 2.22595
71.87 2.23285
71.97 2.23974
72.07 2.24660
72.17 2.25344
72.27 2.26026
72.37 2.26705
72.47 2.27380
72.57 2.28052
72.67 2.28721
72.77 2.29385
72.87 2.30045
72.97 2.30700
73.07 2.31349
73.17 2.31994
73.27 2.32632
73.37 2.33265
73.47 2.33890
73.57 2.34509
73.67 2.35121
73.77 2.35725
73.87 2.36321
73.97 2.36909
74.07 2.37488
74.17 2.38058
74.27 2.38620
74.37 2.39171
74.47 2.39713
74.57 2.40245
74.67 2.40767
74.77 2.41278
74.87 2.41779
74.97 2.42268
75.07 2.42746
75.17 2.43213
75.27 2.43669
75.37 2.44113
75.47 2.44545
75.57 2.44965
75.67 2.45374
75.77 2.45770
75.87 2.46155
75.97 2.46527
76.07 2.46887
76.17 2.47235
76.27 2.47571
76.37 2.47895
76.47 2.48207
76.57 2.48507
76.67 2.48795
76.77 2.49072
76.87 2.49336
76.97 2.49589
77.07 2.49831
77.17 2.50061
77.27 2.50280
77.37 2.50488
77.47 2.50685
77.57 2.50871
77.67 2.51047
77.77 2.51213
77.87 2.51369
77.97 2.51515
78.07 2.51651
78.17 2.51778
78.27 2.51896
78.37 2.52005
78.47 2.52106
78.57 2.52198
78.67 2.52282
78.77 2.52359
78.87 2.52429
78.97 2.52491
79.07 2.52547
79.17 2.52596
79.27 2.52640
79.37 2.52678
79.47 2.52710
79.57 2.52738
79.67 2.52761
79.77 2.52780
79.87 2.52796
79.97 2.52807
80.08 2.52816
80.18 2.52823
80.28 2.52827
80.38 2.52829
80.48 2.52831
80.58 2.52831
80.68 2.52831
80.78 2.52830
80.88 2.52830
80.98 2.52831
81.08 2.52833
81.18 2.52836
81.28 2.52842
81.38 2.52850
81.48 2.52861
81.58 2.52874
81.68 2.52892
81.78 2.52913
81.88 2.52938
81.98 2.52968
82.08 2.53003
82.18 2.53043
82.28 2.53088
82.38 2.53139
82.48 2.53196
82.58 2.53259
82.68 2.53328
82.78 2.53403
82.88 2.53484
82.98 2.53572
83.08 2.53666
83.18 2.53766
83.28 2.53873
83.38 2.53986
83.48 2.54105
83.58 2.54230
83.68 2.54361
83.78 2.54497
83.88 2.54638
83.98 2.54784
84.08 2.54935
84.18 2.55090
84.28 2.55249
84.38 2.55412
84.48 2.55577
84.58 2.55745
84.68 2.55916
84.78 2.56088
84.88 2.56262
84.98 2.56437
85.08 2.56612
85.18 2.56787
85.28 2.56962
85.38 2.57137
85.48 2.57310
85.58 2.57482
85.68 2.57652
85.78 2.57820
85.88 2.57986
85.98 2.58149
86.08 2.58308
86.18 2.58465
86.28 2.58619
86.38 2.58768
86.48 2.58914
86.58 2.59057
86.68 2.59195
86.78 2.59329
86.88 2.59459
86.98 2.59584
87.08 2.59706
87.18 2.59823
87.28 2.59936
87.38 2.60045
87.48 2.60149
87.58 2.60249
87.68 2.60345
87.78 2.60436
87.88 2.60524
87.98 2.60607
88.08 2.60687
88.18 2.60762
88.28 2.60834
88.38 2.60901
88.48 2.60965
88.58 2.61025
88.68 2.61082
88.78 2.61135
88.88 2.61185
88.98 2.61231
89.08 2.61274
89.18 2.61315
89.28 2.61353
89.38 2.61388
89.48 2.61420
89.58 2.61451
89.68 2.61480
89.78 2.61506
89.88 2.61532
89.98 2.61556
90.09 2.61580
90.19 2.61603
90.29 2.61626
90.39 2.61649
90.49 2.61673
90.59 2.61697
90.69 2.61723
90.79 2.61751
90.89 2.61781
90.99 2.61814
91.09 2.61849
91.19 2.61888
91.29 2.61930
91.39 2.61977
91.49 2.62028
91.59 2.62084
91.69 2.62146
91.79 2.62213
91.89 2.62285
91.99 2.62364
92.09 2.62450
92.19 2.62542
92.29 2.62641
92.39 2.62747
92.49 2.62861
92.59 2.62982
92.69 2.63110
92.79 2.63247
92.89 2.63391
92.99 2.63542
93.09 2.63702
93.19 2.63869
93.29 2.64044
93.39 2.64227
93.49 2.64418
93.59 2.64616
93.69 2.64821
93.79 2.65034
93.89 2.65253
93.99 2.65480
94.09 2.65713
94.19 2.65953
94.29 2.66199
94.39 2.66451
94.49 2.66708
94.59 2.66971
94.69 2.67239
94.79 2.67511
94.89 2.67788
94.99 2.68069
95.09 2.68353
95.19 2.68640
95.29 2.68930
95.39 2.69221
95.49 2.69515
95.59 2.69809
95.69 2.70103
95.79 2.70398
95.89 2.70691
95.99 2.70983
96.09 2.71273
96.19 2.71560
96.29 2.71844
96.39 2.72123
96.49 2.72397
96.59 2.72665
96.69 2.72927
96.79 2.73181
96.89 2.73426
96.99 2.73663
97.09 2.73889
97.19 2.74105
97.29 2.74309
97.39 2.74500
97.49 2.74679
97.59 2.74843
97.69 2.74992
97.79 2.75126
97.89 2.75244
97.99 2.75345
98.09 2.75428
98.19 2.75493
98.29 2.75539
98.39 2.75565
98.49 2.75572
98.59 2.75559
98.69 2.75525
98.79 2.75469
98.89 2.75393
98.99 2.75295
99.09 2.75175
99.19 2.75033
99.29 2.74869
99.39 2.74683
99.49 2.74474
99.59 2.74243
99.69 2.73991
99.79 2.73716
99.89 2.73419
100 2.73100888255773
};
\addplot [line width=0.04000000000000001pt, color0, forget plot]
table {%
0 2.15832194791188
0.100 2.15710
0.200 2.15608
0.300 2.15527
0.400 2.15467
0.500 2.15428
0.600 2.15410
0.700 2.15414
0.800 2.15439
0.900 2.15487
1.001 2.15556
1.101 2.15648
1.201 2.15763
1.301 2.15899
1.401 2.16058
1.501 2.16240
1.601 2.16443
1.701 2.16670
1.801 2.16919
1.901 2.17189
2.002 2.17481
2.102 2.17796
2.202 2.18131
2.302 2.18487
2.402 2.18864
2.502 2.19262
2.602 2.19679
2.702 2.20116
2.802 2.20572
2.902 2.21046
3.003 2.21538
3.103 2.22048
3.203 2.22574
3.303 2.23117
3.403 2.23675
3.503 2.24248
3.603 2.24835
3.703 2.25436
3.803 2.26049
3.903 2.26675
4.004 2.27312
4.104 2.27959
4.204 2.28617
4.304 2.29283
4.404 2.29959
4.504 2.30642
4.604 2.31333
4.704 2.32029
4.804 2.32731
4.904 2.33438
5.005 2.34149
5.105 2.34864
5.205 2.35581
5.305 2.36300
5.405 2.37020
5.505 2.37741
5.605 2.38462
5.705 2.39182
5.805 2.39900
5.905 2.40616
6.006 2.41329
6.106 2.42039
6.206 2.42744
6.306 2.43444
6.406 2.44140
6.506 2.44829
6.606 2.45510
6.706 2.46185
6.806 2.46852
6.906 2.47511
7.007 2.48160
7.107 2.48801
7.207 2.49431
7.307 2.50052
7.407 2.50661
7.507 2.51259
7.607 2.51847
7.707 2.52422
7.807 2.52985
7.907 2.53536
8.008 2.54076
8.108 2.54601
8.208 2.55115
8.308 2.55615
8.408 2.56102
8.508 2.56576
8.608 2.57038
8.708 2.57485
8.808 2.57920
8.908 2.58341
9.009 2.58750
9.109 2.59145
9.209 2.59527
9.309 2.59897
9.409 2.60253
9.509 2.60597
9.609 2.60929
9.709 2.61248
9.809 2.61554
9.909 2.61849
10.01 2.62132
10.11 2.62403
10.21 2.62663
10.31 2.62911
10.41 2.63149
10.51 2.63376
10.61 2.63591
10.71 2.63797
10.81 2.63992
10.91 2.64178
11.01 2.64354
11.11 2.64521
11.21 2.64679
11.31 2.64828
11.41 2.64969
11.51 2.65102
11.61 2.65227
11.71 2.65346
11.81 2.65457
11.91 2.65562
12.01 2.65661
12.11 2.65755
12.21 2.65843
12.31 2.65927
12.41 2.66007
12.51 2.66082
12.61 2.66155
12.71 2.66225
12.81 2.66292
12.91 2.66358
13.01 2.66422
13.11 2.66485
13.21 2.66548
13.31 2.66610
13.41 2.66672
13.51 2.66736
13.61 2.66801
13.71 2.66867
13.81 2.66935
13.91 2.67005
14.01 2.67078
14.11 2.67153
14.21 2.67232
14.31 2.67315
14.41 2.67400
14.51 2.67490
14.61 2.67584
14.71 2.67683
14.81 2.67786
14.91 2.67894
15.01 2.68006
15.11 2.68125
15.21 2.68248
15.31 2.68376
15.41 2.68511
15.51 2.68651
15.61 2.68797
15.71 2.68949
15.81 2.69107
15.91 2.69272
16.01 2.69443
16.11 2.69621
16.21 2.69806
16.31 2.69997
16.41 2.70197
16.51 2.70403
16.61 2.70616
16.71 2.70838
16.81 2.71067
16.91 2.71304
17.01 2.71550
17.11 2.71803
17.21 2.72065
17.31 2.72336
17.41 2.72614
17.51 2.72902
17.61 2.73199
17.71 2.73505
17.81 2.73819
17.91 2.74142
18.01 2.74474
18.11 2.74816
18.21 2.75166
18.31 2.75526
18.41 2.75894
18.51 2.76270
18.61 2.76656
18.71 2.77050
18.81 2.77452
18.91 2.77862
19.01 2.78281
19.11 2.78706
19.21 2.79140
19.31 2.79580
19.41 2.80027
19.51 2.80480
19.61 2.80939
19.71 2.81403
19.81 2.81873
19.91 2.82347
20.02 2.82826
20.12 2.83308
20.22 2.83794
20.32 2.84282
20.42 2.84771
20.52 2.85262
20.62 2.85755
20.72 2.86246
20.82 2.86738
20.92 2.87228
21.02 2.87717
21.12 2.88203
21.22 2.88685
21.32 2.89164
21.42 2.89638
21.52 2.90105
21.62 2.90567
21.72 2.91022
21.82 2.91468
21.92 2.91907
22.02 2.92335
22.12 2.92753
22.22 2.93160
22.32 2.93555
22.42 2.93937
22.52 2.94307
22.62 2.94661
22.72 2.95001
22.82 2.95325
22.92 2.95634
23.02 2.95925
23.12 2.96198
23.22 2.96453
23.32 2.96688
23.42 2.96905
23.52 2.97102
23.62 2.97278
23.72 2.97433
23.82 2.97568
23.92 2.97679
24.02 2.97770
24.12 2.97838
24.22 2.97884
24.32 2.97907
24.42 2.97907
24.52 2.97885
24.62 2.97840
24.72 2.97771
24.82 2.97681
24.92 2.97567
25.02 2.97431
25.12 2.97273
25.22 2.97093
25.32 2.96891
25.42 2.96667
25.52 2.96423
25.62 2.96159
25.72 2.95873
25.82 2.95569
25.92 2.95245
26.02 2.94902
26.12 2.94542
26.22 2.94164
26.32 2.93768
26.42 2.93356
26.52 2.92928
26.62 2.92486
26.72 2.92028
26.82 2.91556
26.92 2.91071
27.02 2.90573
27.12 2.90062
27.22 2.89540
27.32 2.89006
27.42 2.88462
27.52 2.87906
27.62 2.87342
27.72 2.86768
27.82 2.86185
27.92 2.85593
28.02 2.84992
28.12 2.84384
28.22 2.83769
28.32 2.83146
28.42 2.82516
28.52 2.81879
28.62 2.81235
28.72 2.80585
28.82 2.79928
28.92 2.79265
29.02 2.78596
29.12 2.77921
29.22 2.77241
29.32 2.76553
29.42 2.75861
29.52 2.75163
29.62 2.74459
29.72 2.73749
29.82 2.73034
29.92 2.72313
30.03 2.71587
30.13 2.70855
30.23 2.70118
30.33 2.69376
30.43 2.68627
30.53 2.67875
30.63 2.67116
30.73 2.66352
30.83 2.65583
30.93 2.64809
31.03 2.64030
31.13 2.63246
31.23 2.62457
31.33 2.61663
31.43 2.60864
31.53 2.60061
31.63 2.59253
31.73 2.58439
31.83 2.57622
31.93 2.56799
32.03 2.55972
32.13 2.55141
32.23 2.54305
32.33 2.53464
32.43 2.52619
32.53 2.51769
32.63 2.50914
32.73 2.50055
32.83 2.49191
32.93 2.48323
33.03 2.47450
33.13 2.46572
33.23 2.45689
33.33 2.44802
33.43 2.43911
33.53 2.43015
33.63 2.42113
33.73 2.41208
33.83 2.40298
33.93 2.39385
34.03 2.38466
34.13 2.37543
34.23 2.36617
34.33 2.35687
34.43 2.34754
34.53 2.33816
34.63 2.32876
34.73 2.31933
34.83 2.30988
34.93 2.30040
35.03 2.29089
35.13 2.28137
35.23 2.27184
35.33 2.26229
35.43 2.25274
35.53 2.24319
35.63 2.23363
35.73 2.22408
35.83 2.21453
35.93 2.20499
36.03 2.19546
36.13 2.18595
36.23 2.17645
36.33 2.16698
36.43 2.15752
36.53 2.14810
36.63 2.13871
36.73 2.12934
36.83 2.12001
36.93 2.11071
37.03 2.10144
37.13 2.09222
37.23 2.08303
37.33 2.07388
37.43 2.06477
37.53 2.05570
37.63 2.04667
37.73 2.03768
37.83 2.02873
37.93 2.01983
38.03 2.01096
38.13 2.00213
38.23 1.99334
38.33 1.98459
38.43 1.97588
38.53 1.96721
38.63 1.95857
38.73 1.94997
38.83 1.94140
38.93 1.93286
39.03 1.92436
39.13 1.91589
39.23 1.90745
39.33 1.89904
39.43 1.89066
39.53 1.88231
39.63 1.87399
39.73 1.86569
39.83 1.85742
39.93 1.84917
40.04 1.84095
40.14 1.83275
40.24 1.82458
40.34 1.81643
40.44 1.80830
40.54 1.80019
40.64 1.79211
40.74 1.78404
40.84 1.77601
40.94 1.76798
41.04 1.75999
41.14 1.75201
41.24 1.74405
41.34 1.73612
41.44 1.72821
41.54 1.72033
41.64 1.71246
41.74 1.70462
41.84 1.69680
41.94 1.68901
42.04 1.68124
42.14 1.67350
42.24 1.66578
42.34 1.65809
42.44 1.65043
42.54 1.64280
42.64 1.63520
42.74 1.62763
42.84 1.62009
42.94 1.61259
43.04 1.60512
43.14 1.59769
43.24 1.59029
43.34 1.58293
43.44 1.57561
43.54 1.56833
43.64 1.56109
43.74 1.55389
43.84 1.54674
43.94 1.53964
44.04 1.53257
44.14 1.52556
44.24 1.51860
44.34 1.51169
44.44 1.50482
44.54 1.49801
44.64 1.49126
44.74 1.48456
44.84 1.47792
44.94 1.47133
45.04 1.46481
45.14 1.45834
45.24 1.45194
45.34 1.44559
45.44 1.43931
45.54 1.43310
45.64 1.42695
45.74 1.42087
45.84 1.41486
45.94 1.40892
46.04 1.40305
46.14 1.39725
46.24 1.39152
46.34 1.38587
46.44 1.38029
46.54 1.37480
46.64 1.36937
46.74 1.36403
46.84 1.35877
46.94 1.35360
47.04 1.34851
47.14 1.34351
47.24 1.33859
47.34 1.33377
47.44 1.32904
47.54 1.32440
47.64 1.31986
47.74 1.31542
47.84 1.31108
47.94 1.30685
48.04 1.30272
48.14 1.29871
48.24 1.29480
48.34 1.29101
48.44 1.28734
48.54 1.28380
48.64 1.28038
48.74 1.27709
48.84 1.27393
48.94 1.27090
49.04 1.26802
49.14 1.26528
49.24 1.26269
49.34 1.26024
49.44 1.25795
49.54 1.25582
49.64 1.25385
49.74 1.25204
49.84 1.25040
49.94 1.24892
50.05 1.24762
50.15 1.24650
50.25 1.24555
50.35 1.24478
50.45 1.24420
50.55 1.24379
50.65 1.24358
50.75 1.24355
50.85 1.24372
50.95 1.24406
51.05 1.24460
51.15 1.24533
51.25 1.24626
51.35 1.24737
51.45 1.24867
51.55 1.25016
51.65 1.25184
51.75 1.25371
51.85 1.25576
51.95 1.25799
52.05 1.26041
52.15 1.26301
52.25 1.26578
52.35 1.26873
52.45 1.27186
52.55 1.27515
52.65 1.27860
52.75 1.28222
52.85 1.28600
52.95 1.28993
53.05 1.29401
53.15 1.29824
53.25 1.30262
53.35 1.30713
53.45 1.31177
53.55 1.31655
53.65 1.32145
53.75 1.32647
53.85 1.33161
53.95 1.33686
54.05 1.34222
54.15 1.34768
54.25 1.35323
54.35 1.35888
54.45 1.36461
54.55 1.37043
54.65 1.37632
54.75 1.38228
54.85 1.38831
54.95 1.39440
55.05 1.40055
55.15 1.40674
55.25 1.41299
55.35 1.41927
55.45 1.42558
55.55 1.43193
55.65 1.43831
55.75 1.44470
55.85 1.45110
55.95 1.45752
56.05 1.46395
56.15 1.47037
56.25 1.47679
56.35 1.48321
56.45 1.48961
56.55 1.49600
56.65 1.50237
56.75 1.50872
56.85 1.51504
56.95 1.52133
57.05 1.52759
57.15 1.53381
57.25 1.54001
57.35 1.54616
57.45 1.55227
57.55 1.55834
57.65 1.56437
57.75 1.57035
57.85 1.57630
57.95 1.58220
58.05 1.58805
58.15 1.59386
58.25 1.59963
58.35 1.60535
58.45 1.61103
58.55 1.61668
58.65 1.62228
58.75 1.62785
58.85 1.63338
58.95 1.63888
59.05 1.64434
59.15 1.64978
59.25 1.65519
59.35 1.66058
59.45 1.66594
59.55 1.67129
59.65 1.67661
59.75 1.68192
59.85 1.68722
59.95 1.69250
60.06 1.69778
60.16 1.70305
60.26 1.70831
60.36 1.71357
60.46 1.71884
60.56 1.72410
60.66 1.72937
60.76 1.73463
60.86 1.73991
60.96 1.74519
61.06 1.75047
61.16 1.75577
61.26 1.76108
61.36 1.76639
61.46 1.77171
61.56 1.77705
61.66 1.78239
61.76 1.78774
61.86 1.79310
61.96 1.79848
62.06 1.80386
62.16 1.80926
62.26 1.81466
62.36 1.82008
62.46 1.82550
62.56 1.83093
62.66 1.83638
62.76 1.84183
62.86 1.84729
62.96 1.85277
63.06 1.85824
63.16 1.86374
63.26 1.86924
63.36 1.87475
63.46 1.88028
63.56 1.88582
63.66 1.89137
63.76 1.89693
63.86 1.90251
63.96 1.90810
64.06 1.91371
64.16 1.91934
64.26 1.92499
64.36 1.93066
64.46 1.93635
64.56 1.94206
64.66 1.94779
64.76 1.95355
64.86 1.95934
64.96 1.96515
65.06 1.97099
65.16 1.97686
65.26 1.98276
65.36 1.98870
65.46 1.99466
65.56 2.00065
65.66 2.00668
65.76 2.01274
65.86 2.01884
65.96 2.02496
66.06 2.03112
66.16 2.03732
66.26 2.04355
66.36 2.04981
66.46 2.05611
66.56 2.06244
66.66 2.06879
66.76 2.07519
66.86 2.08161
66.96 2.08807
67.06 2.09455
67.16 2.10107
67.26 2.10761
67.36 2.11418
67.46 2.12078
67.56 2.12740
67.66 2.13406
67.76 2.14074
67.86 2.14744
67.96 2.15417
68.06 2.16092
68.16 2.16770
68.26 2.17450
68.36 2.18132
68.46 2.18817
68.56 2.19505
68.66 2.20194
68.76 2.20885
68.86 2.21579
68.96 2.22274
69.06 2.22972
69.16 2.23672
69.26 2.24374
69.36 2.25078
69.46 2.25784
69.56 2.26492
69.66 2.27202
69.76 2.27913
69.86 2.28626
69.96 2.29341
70.07 2.30057
70.17 2.30775
70.27 2.31494
70.37 2.32214
70.47 2.32936
70.57 2.33658
70.67 2.34382
70.77 2.35107
70.87 2.35831
70.97 2.36557
71.07 2.37282
71.17 2.38008
71.27 2.38734
71.37 2.39459
71.47 2.40184
71.57 2.40908
71.67 2.41631
71.77 2.42353
71.87 2.43074
71.97 2.43793
72.07 2.44510
72.17 2.45224
72.27 2.45936
72.37 2.46645
72.47 2.47350
72.57 2.48052
72.67 2.48751
72.77 2.49445
72.87 2.50135
72.97 2.50819
73.07 2.51499
73.17 2.52173
73.27 2.52841
73.37 2.53502
73.47 2.54158
73.57 2.54806
73.67 2.55447
73.77 2.56080
73.87 2.56705
73.97 2.57322
74.07 2.57930
74.17 2.58530
74.27 2.59120
74.37 2.59701
74.47 2.60272
74.57 2.60833
74.67 2.61383
74.77 2.61923
74.87 2.62453
74.97 2.62971
75.07 2.63478
75.17 2.63974
75.27 2.64458
75.37 2.64930
75.47 2.65392
75.57 2.65840
75.67 2.66277
75.77 2.66701
75.87 2.67113
75.97 2.67513
76.07 2.67901
76.17 2.68276
76.27 2.68638
76.37 2.68988
76.47 2.69326
76.57 2.69650
76.67 2.69962
76.77 2.70262
76.87 2.70549
76.97 2.70824
77.07 2.71086
77.17 2.71337
77.27 2.71575
77.37 2.71800
77.47 2.72014
77.57 2.72216
77.67 2.72407
77.77 2.72586
77.87 2.72754
77.97 2.72911
78.07 2.73057
78.17 2.73193
78.27 2.73319
78.37 2.73435
78.47 2.73541
78.57 2.73638
78.67 2.73726
78.77 2.73805
78.87 2.73877
78.97 2.73941
79.07 2.73998
79.17 2.74048
79.27 2.74090
79.37 2.74128
79.47 2.74159
79.57 2.74186
79.67 2.74208
79.77 2.74225
79.87 2.74239
79.97 2.74250
80.08 2.74258
80.18 2.74264
80.28 2.74268
80.38 2.74271
80.48 2.74272
80.58 2.74273
80.68 2.74275
80.78 2.74277
80.88 2.74279
80.98 2.74283
81.08 2.74289
81.18 2.74297
81.28 2.74308
81.38 2.74321
81.48 2.74339
81.58 2.74359
81.68 2.74384
81.78 2.74413
81.88 2.74447
81.98 2.74485
82.08 2.74530
82.18 2.74579
82.28 2.74634
82.38 2.74695
82.48 2.74763
82.58 2.74836
82.68 2.74916
82.78 2.75002
82.88 2.75095
82.98 2.75194
83.08 2.75300
83.18 2.75413
83.28 2.75532
83.38 2.75657
83.48 2.75788
83.58 2.75926
83.68 2.76069
83.78 2.76219
83.88 2.76373
83.98 2.76532
84.08 2.76696
84.18 2.76865
84.28 2.77038
84.38 2.77214
84.48 2.77393
84.58 2.77576
84.68 2.77760
84.78 2.77947
84.88 2.78136
84.98 2.78325
85.08 2.78515
85.18 2.78705
85.28 2.78895
85.38 2.79084
85.48 2.79272
85.58 2.79459
85.68 2.79643
85.78 2.79826
85.88 2.80006
85.98 2.80183
86.08 2.80357
86.18 2.80527
86.28 2.80693
86.38 2.80856
86.48 2.81015
86.58 2.81169
86.68 2.81319
86.78 2.81465
86.88 2.81605
86.98 2.81742
87.08 2.81873
87.18 2.82000
87.28 2.82122
87.38 2.82240
87.48 2.82353
87.58 2.82462
87.68 2.82565
87.78 2.82665
87.88 2.82760
87.98 2.82851
88.08 2.82938
88.18 2.83021
88.28 2.83100
88.38 2.83176
88.48 2.83248
88.58 2.83317
88.68 2.83383
88.78 2.83446
88.88 2.83506
88.98 2.83564
89.08 2.83621
89.18 2.83675
89.28 2.83727
89.38 2.83779
89.48 2.83828
89.58 2.83877
89.68 2.83926
89.78 2.83975
89.88 2.84024
89.98 2.84073
90.09 2.84124
90.19 2.84176
90.29 2.84229
90.39 2.84286
90.49 2.84344
90.59 2.84405
90.69 2.84470
90.79 2.84539
90.89 2.84612
90.99 2.84690
91.09 2.84772
91.19 2.84860
91.29 2.84954
91.39 2.85054
91.49 2.85161
91.59 2.85275
91.69 2.85395
91.79 2.85524
91.89 2.85661
91.99 2.85805
92.09 2.85958
92.19 2.86119
92.29 2.86289
92.39 2.86468
92.49 2.86656
92.59 2.86852
92.69 2.87059
92.79 2.87274
92.89 2.87499
92.99 2.87733
93.09 2.87976
93.19 2.88228
93.29 2.88490
93.39 2.88760
93.49 2.89039
93.59 2.89328
93.69 2.89625
93.79 2.89930
93.89 2.90244
93.99 2.90567
94.09 2.90896
94.19 2.91235
94.29 2.91582
94.39 2.91935
94.49 2.92296
94.59 2.92665
94.69 2.93041
94.79 2.93425
94.89 2.93815
94.99 2.94211
95.09 2.94615
95.19 2.95024
95.29 2.95440
95.39 2.95863
95.49 2.96292
95.59 2.96726
95.69 2.97168
95.79 2.97615
95.89 2.98067
95.99 2.98525
96.09 2.98990
96.19 2.99460
96.29 2.99936
96.39 3.00417
96.49 3.00904
96.59 3.01396
96.69 3.01894
96.79 3.02397
96.89 3.02906
96.99 3.03419
97.09 3.03939
97.19 3.04463
97.29 3.04992
97.39 3.05527
97.49 3.06066
97.59 3.06610
97.69 3.07159
97.79 3.07712
97.89 3.08270
97.99 3.08832
98.09 3.09398
98.19 3.09967
98.29 3.10540
98.39 3.11117
98.49 3.11696
98.59 3.12278
98.69 3.12862
98.79 3.13448
98.89 3.14036
98.99 3.14626
99.09 3.15216
99.19 3.15808
99.29 3.16399
99.39 3.16989
99.49 3.17579
99.59 3.18169
99.69 3.18757
99.79 3.19344
99.89 3.19929
100 3.20510833644367
};
\addplot [semithick, color1, forget plot]
table {%
0 1.99549204654893
0.100 1.99954
0.200 2.00362
0.300 2.00770
0.400 2.01180
0.500 2.01592
0.600 2.02004
0.700 2.02418
0.800 2.02834
0.900 2.03250
1.001 2.03668
1.101 2.04087
1.201 2.04507
1.301 2.04929
1.401 2.05351
1.501 2.05774
1.601 2.06199
1.701 2.06625
1.801 2.07051
1.901 2.07479
2.002 2.07907
2.102 2.08336
2.202 2.08767
2.302 2.09198
2.402 2.09630
2.502 2.10062
2.602 2.10496
2.702 2.10930
2.802 2.11365
2.902 2.11801
3.003 2.12237
3.103 2.12674
3.203 2.13112
3.303 2.13550
3.403 2.13989
3.503 2.14428
3.603 2.14868
3.703 2.15309
3.803 2.15750
3.903 2.16191
4.004 2.16633
4.104 2.17075
4.204 2.17518
4.304 2.17961
4.404 2.18404
4.504 2.18848
4.604 2.19292
4.704 2.19737
4.804 2.20181
4.904 2.20626
5.005 2.21071
5.105 2.21517
5.205 2.21963
5.305 2.22408
5.405 2.22854
5.505 2.23301
5.605 2.23747
5.705 2.24193
5.805 2.24640
5.905 2.25086
6.006 2.25533
6.106 2.25980
6.206 2.26426
6.306 2.26873
6.406 2.27320
6.506 2.27767
6.606 2.28213
6.706 2.28660
6.806 2.29107
6.906 2.29553
7.007 2.29999
7.107 2.30446
7.207 2.30892
7.307 2.31338
7.407 2.31784
7.507 2.32230
7.607 2.32675
7.707 2.33121
7.807 2.33566
7.907 2.34011
8.008 2.34455
8.108 2.34900
8.208 2.35344
8.308 2.35788
8.408 2.36231
8.508 2.36674
8.608 2.37117
8.708 2.37560
8.808 2.38002
8.908 2.38444
9.009 2.38885
9.109 2.39326
9.209 2.39767
9.309 2.40207
9.409 2.40647
9.509 2.41086
9.609 2.41525
9.709 2.41963
9.809 2.42401
9.909 2.42838
10.01 2.43275
10.11 2.43711
10.21 2.44146
10.31 2.44581
10.41 2.45015
10.51 2.45449
10.61 2.45882
10.71 2.46314
10.81 2.46745
10.91 2.47176
11.01 2.47606
11.11 2.48035
11.21 2.48464
11.31 2.48891
11.41 2.49318
11.51 2.49744
11.61 2.50169
11.71 2.50594
11.81 2.51017
11.91 2.51439
12.01 2.51860
12.11 2.52281
12.21 2.52700
12.31 2.53118
12.41 2.53535
12.51 2.53951
12.61 2.54366
12.71 2.54780
12.81 2.55192
12.91 2.55603
13.01 2.56013
13.11 2.56422
13.21 2.56829
13.31 2.57235
13.41 2.57640
13.51 2.58043
13.61 2.58445
13.71 2.58845
13.81 2.59243
13.91 2.59640
14.01 2.60036
14.11 2.60429
14.21 2.60821
14.31 2.61212
14.41 2.61600
14.51 2.61987
14.61 2.62371
14.71 2.62754
14.81 2.63135
14.91 2.63514
15.01 2.63891
15.11 2.64265
15.21 2.64638
15.31 2.65008
15.41 2.65376
15.51 2.65742
15.61 2.66105
15.71 2.66466
15.81 2.66825
15.91 2.67181
16.01 2.67534
16.11 2.67885
16.21 2.68233
16.31 2.68579
16.41 2.68921
16.51 2.69261
16.61 2.69598
16.71 2.69932
16.81 2.70262
16.91 2.70590
17.01 2.70915
17.11 2.71236
17.21 2.71554
17.31 2.71869
17.41 2.72180
17.51 2.72488
17.61 2.72792
17.71 2.73092
17.81 2.73389
17.91 2.73682
18.01 2.73972
18.11 2.74257
18.21 2.74539
18.31 2.74816
18.41 2.75089
18.51 2.75358
18.61 2.75623
18.71 2.75884
18.81 2.76140
18.91 2.76391
19.01 2.76638
19.11 2.76881
19.21 2.77118
19.31 2.77351
19.41 2.77579
19.51 2.77802
19.61 2.78020
19.71 2.78233
19.81 2.78441
19.91 2.78643
20.02 2.78841
20.12 2.79032
20.22 2.79219
20.32 2.79399
20.42 2.79574
20.52 2.79744
20.62 2.79907
20.72 2.80065
20.82 2.80216
20.92 2.80362
21.02 2.80501
21.12 2.80635
21.22 2.80762
21.32 2.80882
21.42 2.80996
21.52 2.81104
21.62 2.81205
21.72 2.81299
21.82 2.81387
21.92 2.81467
22.02 2.81541
22.12 2.81608
22.22 2.81668
22.32 2.81720
22.42 2.81766
22.52 2.81804
22.62 2.81834
22.72 2.81858
22.82 2.81874
22.92 2.81882
23.02 2.81882
23.12 2.81875
23.22 2.81860
23.32 2.81837
23.42 2.81806
23.52 2.81768
23.62 2.81721
23.72 2.81666
23.82 2.81603
23.92 2.81531
24.02 2.81452
24.12 2.81363
24.22 2.81267
24.32 2.81162
24.42 2.81048
24.52 2.80926
24.62 2.80796
24.72 2.80656
24.82 2.80508
24.92 2.80351
25.02 2.80185
25.12 2.80010
25.22 2.79826
25.32 2.79634
25.42 2.79432
25.52 2.79221
25.62 2.79001
25.72 2.78773
25.82 2.78534
25.92 2.78287
26.02 2.78031
26.12 2.77765
26.22 2.77490
26.32 2.77205
26.42 2.76912
26.52 2.76609
26.62 2.76296
26.72 2.75975
26.82 2.75644
26.92 2.75303
27.02 2.74953
27.12 2.74594
27.22 2.74225
27.32 2.73847
27.42 2.73459
27.52 2.73062
27.62 2.72656
27.72 2.72240
27.82 2.71815
27.92 2.71381
28.02 2.70937
28.12 2.70483
28.22 2.70021
28.32 2.69549
28.42 2.69068
28.52 2.68577
28.62 2.68078
28.72 2.67569
28.82 2.67051
28.92 2.66524
29.02 2.65988
29.12 2.65442
29.22 2.64888
29.32 2.64325
29.42 2.63753
29.52 2.63172
29.62 2.62582
29.72 2.61983
29.82 2.61376
29.92 2.60760
30.03 2.60136
30.13 2.59503
30.23 2.58862
30.33 2.58212
30.43 2.57554
30.53 2.56888
30.63 2.56214
30.73 2.55531
30.83 2.54841
30.93 2.54143
31.03 2.53437
31.13 2.52723
31.23 2.52001
31.33 2.51273
31.43 2.50536
31.53 2.49793
31.63 2.49042
31.73 2.48284
31.83 2.47519
31.93 2.46747
32.03 2.45968
32.13 2.45183
32.23 2.44391
32.33 2.43592
32.43 2.42787
32.53 2.41976
32.63 2.41159
32.73 2.40336
32.83 2.39507
32.93 2.38672
33.03 2.37832
33.13 2.36986
33.23 2.36134
33.33 2.35278
33.43 2.34416
33.53 2.33550
33.63 2.32679
33.73 2.31803
33.83 2.30922
33.93 2.30037
34.03 2.29148
34.13 2.28254
34.23 2.27357
34.33 2.26456
34.43 2.25551
34.53 2.24642
34.63 2.23730
34.73 2.22815
34.83 2.21897
34.93 2.20976
35.03 2.20052
35.13 2.19125
35.23 2.18196
35.33 2.17265
35.43 2.16331
35.53 2.15396
35.63 2.14458
35.73 2.13519
35.83 2.12578
35.93 2.11636
36.03 2.10692
36.13 2.09747
36.23 2.08802
36.33 2.07855
36.43 2.06908
36.53 2.05960
36.63 2.05012
36.73 2.04064
36.83 2.03116
36.93 2.02168
37.03 2.01220
37.13 2.00273
37.23 1.99326
37.33 1.98380
37.43 1.97434
37.53 1.96490
37.63 1.95547
37.73 1.94606
37.83 1.93665
37.93 1.92727
38.03 1.91790
38.13 1.90855
38.23 1.89922
38.33 1.88991
38.43 1.88063
38.53 1.87137
38.63 1.86214
38.73 1.85294
38.83 1.84376
38.93 1.83462
39.03 1.82551
39.13 1.81643
39.23 1.80738
39.33 1.79837
39.43 1.78940
39.53 1.78047
39.63 1.77158
39.73 1.76272
39.83 1.75391
39.93 1.74515
40.04 1.73643
40.14 1.72775
40.24 1.71912
40.34 1.71055
40.44 1.70202
40.54 1.69354
40.64 1.68511
40.74 1.67674
40.84 1.66842
40.94 1.66015
41.04 1.65194
41.14 1.64379
41.24 1.63570
41.34 1.62767
41.44 1.61969
41.54 1.61178
41.64 1.60393
41.74 1.59615
41.84 1.58843
41.94 1.58077
42.04 1.57318
42.14 1.56566
42.24 1.55820
42.34 1.55082
42.44 1.54350
42.54 1.53625
42.64 1.52908
42.74 1.52197
42.84 1.51494
42.94 1.50799
43.04 1.50110
43.14 1.49429
43.24 1.48756
43.34 1.48090
43.44 1.47432
43.54 1.46782
43.64 1.46140
43.74 1.45505
43.84 1.44879
43.94 1.44260
44.04 1.43649
44.14 1.43047
44.24 1.42452
44.34 1.41866
44.44 1.41288
44.54 1.40719
44.64 1.40157
44.74 1.39605
44.84 1.39060
44.94 1.38524
45.04 1.37997
45.14 1.37478
45.24 1.36967
45.34 1.36466
45.44 1.35973
45.54 1.35488
45.64 1.35013
45.74 1.34546
45.84 1.34088
45.94 1.33638
46.04 1.33198
46.14 1.32766
46.24 1.32343
46.34 1.31930
46.44 1.31525
46.54 1.31129
46.64 1.30742
46.74 1.30364
46.84 1.29995
46.94 1.29634
47.04 1.29283
47.14 1.28941
47.24 1.28609
47.34 1.28285
47.44 1.27970
47.54 1.27664
47.64 1.27367
47.74 1.27080
47.84 1.26801
47.94 1.26532
48.04 1.26272
48.14 1.26020
48.24 1.25778
48.34 1.25545
48.44 1.25322
48.54 1.25107
48.64 1.24901
48.74 1.24705
48.84 1.24517
48.94 1.24339
49.04 1.24170
49.14 1.24010
49.24 1.23859
49.34 1.23717
49.44 1.23584
49.54 1.23460
49.64 1.23345
49.74 1.23239
49.84 1.23142
49.94 1.23055
50.05 1.22976
50.15 1.22906
50.25 1.22845
50.35 1.22794
50.45 1.22751
50.55 1.22717
50.65 1.22692
50.75 1.22676
50.85 1.22668
50.95 1.22670
51.05 1.22680
51.15 1.22700
51.25 1.22728
51.35 1.22765
51.45 1.22810
51.55 1.22865
51.65 1.22928
51.75 1.23000
51.85 1.23080
51.95 1.23169
52.05 1.23267
52.15 1.23373
52.25 1.23488
52.35 1.23612
52.45 1.23744
52.55 1.23884
52.65 1.24033
52.75 1.24190
52.85 1.24356
52.95 1.24530
53.05 1.24712
53.15 1.24903
53.25 1.25102
53.35 1.25309
53.45 1.25525
53.55 1.25748
53.65 1.25980
53.75 1.26220
53.85 1.26468
53.95 1.26724
54.05 1.26987
54.15 1.27259
54.25 1.27539
54.35 1.27827
54.45 1.28122
54.55 1.28425
54.65 1.28736
54.75 1.29055
54.85 1.29381
54.95 1.29715
55.05 1.30056
55.15 1.30405
55.25 1.30761
55.35 1.31125
55.45 1.31496
55.55 1.31874
55.65 1.32260
55.75 1.32653
55.85 1.33053
55.95 1.33460
56.05 1.33874
56.15 1.34295
56.25 1.34724
56.35 1.35159
56.45 1.35600
56.55 1.36049
56.65 1.36504
56.75 1.36966
56.85 1.37435
56.95 1.37910
57.05 1.38391
57.15 1.38879
57.25 1.39374
57.35 1.39874
57.45 1.40381
57.55 1.40894
57.65 1.41413
57.75 1.41937
57.85 1.42468
57.95 1.43005
58.05 1.43548
58.15 1.44096
58.25 1.44650
58.35 1.45209
58.45 1.45774
58.55 1.46345
58.65 1.46920
58.75 1.47501
58.85 1.48088
58.95 1.48679
59.05 1.49275
59.15 1.49877
59.25 1.50483
59.35 1.51094
59.45 1.51710
59.55 1.52330
59.65 1.52955
59.75 1.53584
59.85 1.54218
59.95 1.54856
60.06 1.55498
60.16 1.56145
60.26 1.56795
60.36 1.57450
60.46 1.58108
60.56 1.58770
60.66 1.59436
60.76 1.60105
60.86 1.60778
60.96 1.61454
61.06 1.62134
61.16 1.62817
61.26 1.63503
61.36 1.64192
61.46 1.64884
61.56 1.65578
61.66 1.66276
61.76 1.66976
61.86 1.67679
61.96 1.68384
62.06 1.69092
62.16 1.69802
62.26 1.70514
62.36 1.71229
62.46 1.71945
62.56 1.72663
62.66 1.73383
62.76 1.74105
62.86 1.74828
62.96 1.75553
63.06 1.76279
63.16 1.77007
63.26 1.77736
63.36 1.78466
63.46 1.79197
63.56 1.79928
63.66 1.80661
63.76 1.81395
63.86 1.82129
63.96 1.82864
64.06 1.83599
64.16 1.84334
64.26 1.85070
64.36 1.85806
64.46 1.86542
64.56 1.87278
64.66 1.88014
64.76 1.88749
64.86 1.89485
64.96 1.90219
65.06 1.90954
65.16 1.91688
65.26 1.92421
65.36 1.93153
65.46 1.93885
65.56 1.94615
65.66 1.95344
65.76 1.96073
65.86 1.96800
65.96 1.97526
66.06 1.98250
66.16 1.98973
66.26 1.99694
66.36 2.00414
66.46 2.01131
66.56 2.01847
66.66 2.02562
66.76 2.03274
66.86 2.03984
66.96 2.04691
67.06 2.05397
67.16 2.06100
67.26 2.06801
67.36 2.07499
67.46 2.08195
67.56 2.08888
67.66 2.09579
67.76 2.10266
67.86 2.10951
67.96 2.11633
68.06 2.12312
68.16 2.12987
68.26 2.13660
68.36 2.14329
68.46 2.14996
68.56 2.15658
68.66 2.16318
68.76 2.16974
68.86 2.17626
68.96 2.18275
69.06 2.18920
69.16 2.19561
69.26 2.20199
69.36 2.20833
69.46 2.21463
69.56 2.22089
69.66 2.22711
69.76 2.23329
69.86 2.23942
69.96 2.24552
70.07 2.25158
70.17 2.25759
70.27 2.26356
70.37 2.26949
70.47 2.27537
70.57 2.28121
70.67 2.28701
70.77 2.29276
70.87 2.29847
70.97 2.30413
71.07 2.30974
71.17 2.31531
71.27 2.32083
71.37 2.32631
71.47 2.33174
71.57 2.33712
71.67 2.34245
71.77 2.34774
71.87 2.35297
71.97 2.35816
72.07 2.36330
72.17 2.36840
72.27 2.37344
72.37 2.37843
72.47 2.38338
72.57 2.38827
72.67 2.39312
72.77 2.39792
72.87 2.40267
72.97 2.40736
73.07 2.41201
73.17 2.41661
73.27 2.42116
73.37 2.42566
73.47 2.43011
73.57 2.43450
73.67 2.43885
73.77 2.44315
73.87 2.44740
73.97 2.45160
74.07 2.45575
74.17 2.45985
74.27 2.46390
74.37 2.46790
74.47 2.47185
74.57 2.47575
74.67 2.47960
74.77 2.48341
74.87 2.48716
74.97 2.49087
75.07 2.49453
75.17 2.49814
75.27 2.50170
75.37 2.50521
75.47 2.50867
75.57 2.51209
75.67 2.51546
75.77 2.51879
75.87 2.52206
75.97 2.52529
76.07 2.52848
76.17 2.53162
76.27 2.53471
76.37 2.53776
76.47 2.54076
76.57 2.54372
76.67 2.54663
76.77 2.54950
76.87 2.55233
76.97 2.55511
77.07 2.55785
77.17 2.56055
77.27 2.56320
77.37 2.56582
77.47 2.56839
77.57 2.57092
77.67 2.57341
77.77 2.57586
77.87 2.57827
77.97 2.58064
78.07 2.58298
78.17 2.58527
78.27 2.58753
78.37 2.58975
78.47 2.59194
78.57 2.59408
78.67 2.59619
78.77 2.59827
78.87 2.60031
78.97 2.60232
79.07 2.60429
79.17 2.60623
79.27 2.60814
79.37 2.61001
79.47 2.61185
79.57 2.61366
79.67 2.61544
79.77 2.61719
79.87 2.61891
79.97 2.62060
80.08 2.62227
80.18 2.62390
80.28 2.62551
80.38 2.62709
80.48 2.62864
80.58 2.63017
80.68 2.63167
80.78 2.63315
80.88 2.63460
80.98 2.63604
81.08 2.63744
81.18 2.63883
81.28 2.64019
81.38 2.64153
81.48 2.64285
81.58 2.64415
81.68 2.64544
81.78 2.64670
81.88 2.64794
81.98 2.64917
82.08 2.65038
82.18 2.65157
82.28 2.65275
82.38 2.65391
82.48 2.65505
82.58 2.65618
82.68 2.65730
82.78 2.65841
82.88 2.65950
82.98 2.66058
83.08 2.66164
83.18 2.66270
83.28 2.66375
83.38 2.66478
83.48 2.66581
83.58 2.66683
83.68 2.66784
83.78 2.66884
83.88 2.66984
83.98 2.67083
84.08 2.67181
84.18 2.67279
84.28 2.67376
84.38 2.67473
84.48 2.67569
84.58 2.67665
84.68 2.67761
84.78 2.67857
84.88 2.67952
84.98 2.68047
85.08 2.68143
85.18 2.68238
85.28 2.68333
85.38 2.68428
85.48 2.68523
85.58 2.68619
85.68 2.68715
85.78 2.68811
85.88 2.68907
85.98 2.69003
86.08 2.69100
86.18 2.69198
86.28 2.69296
86.38 2.69394
86.48 2.69493
86.58 2.69593
86.68 2.69693
86.78 2.69794
86.88 2.69896
86.98 2.69998
87.08 2.70101
87.18 2.70205
87.28 2.70310
87.38 2.70416
87.48 2.70523
87.58 2.70631
87.68 2.70740
87.78 2.70850
87.88 2.70961
87.98 2.71073
88.08 2.71187
88.18 2.71301
88.28 2.71417
88.38 2.71534
88.48 2.71652
88.58 2.71772
88.68 2.71893
88.78 2.72015
88.88 2.72139
88.98 2.72264
89.08 2.72391
89.18 2.72519
89.28 2.72649
89.38 2.72780
89.48 2.72913
89.58 2.73047
89.68 2.73183
89.78 2.73320
89.88 2.73460
89.98 2.73600
90.09 2.73743
90.19 2.73887
90.29 2.74033
90.39 2.74180
90.49 2.74329
90.59 2.74480
90.69 2.74633
90.79 2.74787
90.89 2.74943
90.99 2.75101
91.09 2.75261
91.19 2.75423
91.29 2.75586
91.39 2.75751
91.49 2.75918
91.59 2.76087
91.69 2.76258
91.79 2.76430
91.89 2.76605
91.99 2.76781
92.09 2.76959
92.19 2.77139
92.29 2.77320
92.39 2.77504
92.49 2.77689
92.59 2.77876
92.69 2.78065
92.79 2.78256
92.89 2.78449
92.99 2.78643
93.09 2.78839
93.19 2.79038
93.29 2.79237
93.39 2.79439
93.49 2.79642
93.59 2.79847
93.69 2.80054
93.79 2.80263
93.89 2.80473
93.99 2.80685
94.09 2.80899
94.19 2.81115
94.29 2.81332
94.39 2.81550
94.49 2.81771
94.59 2.81993
94.69 2.82216
94.79 2.82441
94.89 2.82668
94.99 2.82896
95.09 2.83126
95.19 2.83357
95.29 2.83590
95.39 2.83824
95.49 2.84059
95.59 2.84296
95.69 2.84534
95.79 2.84774
95.89 2.85015
95.99 2.85257
96.09 2.85500
96.19 2.85745
96.29 2.85991
96.39 2.86238
96.49 2.86486
96.59 2.86735
96.69 2.86986
96.79 2.87237
96.89 2.87489
96.99 2.87743
97.09 2.87997
97.19 2.88252
97.29 2.88508
97.39 2.88765
97.49 2.89022
97.59 2.89281
97.69 2.89540
97.79 2.89800
97.89 2.90060
97.99 2.90321
98.09 2.90583
98.19 2.90845
98.29 2.91107
98.39 2.91370
98.49 2.91634
98.59 2.91898
98.69 2.92162
98.79 2.92426
98.89 2.92691
98.99 2.92956
99.09 2.93221
99.19 2.93486
99.29 2.93751
99.39 2.94016
99.49 2.94281
99.59 2.94546
99.69 2.94811
99.79 2.95076
99.89 2.95341
100 2.95605371494414
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 1.8615255028283
0.100 1.86771
0.200 1.87388
0.300 1.88002
0.400 1.88615
0.500 1.89226
0.600 1.89834
0.700 1.90440
0.800 1.91044
0.900 1.91645
1.001 1.92244
1.101 1.92840
1.201 1.93434
1.301 1.94025
1.401 1.94613
1.501 1.95198
1.601 1.95780
1.701 1.96359
1.801 1.96936
1.901 1.97509
2.002 1.98079
2.102 1.98646
2.202 1.99210
2.302 1.99770
2.402 2.00328
2.502 2.00882
2.602 2.01432
2.702 2.01979
2.802 2.02523
2.902 2.03064
3.003 2.03601
3.103 2.04134
3.203 2.04665
3.303 2.05191
3.403 2.05715
3.503 2.06235
3.603 2.06752
3.703 2.07265
3.803 2.07775
3.903 2.08282
4.004 2.08786
4.104 2.09287
4.204 2.09784
4.304 2.10279
4.404 2.10770
4.504 2.11259
4.604 2.11745
4.704 2.12228
4.804 2.12708
4.904 2.13186
5.005 2.13662
5.105 2.14135
5.205 2.14605
5.305 2.15074
5.405 2.15540
5.505 2.16004
5.605 2.16466
5.705 2.16926
5.805 2.17385
5.905 2.17842
6.006 2.18297
6.106 2.18751
6.206 2.19203
6.306 2.19654
6.406 2.20103
6.506 2.20551
6.606 2.20998
6.706 2.21445
6.806 2.21890
6.906 2.22334
7.007 2.22777
7.107 2.23219
7.207 2.23661
7.307 2.24102
7.407 2.24542
7.507 2.24981
7.607 2.25420
7.707 2.25859
7.807 2.26297
7.907 2.26734
8.008 2.27172
8.108 2.27608
8.208 2.28045
8.308 2.28481
8.408 2.28916
8.508 2.29352
8.608 2.29787
8.708 2.30222
8.808 2.30656
8.908 2.31090
9.009 2.31525
9.109 2.31958
9.209 2.32392
9.309 2.32825
9.409 2.33259
9.509 2.33692
9.609 2.34124
9.709 2.34557
9.809 2.34989
9.909 2.35421
10.01 2.35853
10.11 2.36284
10.21 2.36715
10.31 2.37146
10.41 2.37576
10.51 2.38007
10.61 2.38436
10.71 2.38866
10.81 2.39295
10.91 2.39723
11.01 2.40151
11.11 2.40579
11.21 2.41006
11.31 2.41432
11.41 2.41858
11.51 2.42283
11.61 2.42708
11.71 2.43132
11.81 2.43555
11.91 2.43978
12.01 2.44399
12.11 2.44820
12.21 2.45240
12.31 2.45660
12.41 2.46078
12.51 2.46495
12.61 2.46911
12.71 2.47327
12.81 2.47741
12.91 2.48154
13.01 2.48566
13.11 2.48976
13.21 2.49386
13.31 2.49794
13.41 2.50200
13.51 2.50606
13.61 2.51009
13.71 2.51412
13.81 2.51813
13.91 2.52212
14.01 2.52610
14.11 2.53006
14.21 2.53400
14.31 2.53792
14.41 2.54183
14.51 2.54572
14.61 2.54958
14.71 2.55343
14.81 2.55726
14.91 2.56107
15.01 2.56485
15.11 2.56862
15.21 2.57236
15.31 2.57608
15.41 2.57977
15.51 2.58345
15.61 2.58709
15.71 2.59071
15.81 2.59431
15.91 2.59788
16.01 2.60142
16.11 2.60494
16.21 2.60843
16.31 2.61189
16.41 2.61532
16.51 2.61872
16.61 2.62209
16.71 2.62543
16.81 2.62873
16.91 2.63201
17.01 2.63525
17.11 2.63846
17.21 2.64164
17.31 2.64478
17.41 2.64788
17.51 2.65095
17.61 2.65399
17.71 2.65698
17.81 2.65994
17.91 2.66286
18.01 2.66574
18.11 2.66859
18.21 2.67139
18.31 2.67415
18.41 2.67687
18.51 2.67954
18.61 2.68217
18.71 2.68476
18.81 2.68731
18.91 2.68981
19.01 2.69226
19.11 2.69467
19.21 2.69703
19.31 2.69934
19.41 2.70160
19.51 2.70382
19.61 2.70598
19.71 2.70809
19.81 2.71016
19.91 2.71216
20.02 2.71412
20.12 2.71602
20.22 2.71787
20.32 2.71966
20.42 2.72140
20.52 2.72308
20.62 2.72470
20.72 2.72626
20.82 2.72776
20.92 2.72921
21.02 2.73059
21.12 2.73191
21.22 2.73318
21.32 2.73437
21.42 2.73551
21.52 2.73658
21.62 2.73758
21.72 2.73852
21.82 2.73939
21.92 2.74020
22.02 2.74093
22.12 2.74160
22.22 2.74220
22.32 2.74273
22.42 2.74318
22.52 2.74357
22.62 2.74388
22.72 2.74412
22.82 2.74428
22.92 2.74438
23.02 2.74439
23.12 2.74433
23.22 2.74419
23.32 2.74398
23.42 2.74369
23.52 2.74331
23.62 2.74286
23.72 2.74233
23.82 2.74172
23.92 2.74103
24.02 2.74026
24.12 2.73940
24.22 2.73846
24.32 2.73744
24.42 2.73633
24.52 2.73514
24.62 2.73386
24.72 2.73249
24.82 2.73105
24.92 2.72951
25.02 2.72789
25.12 2.72617
25.22 2.72437
25.32 2.72249
25.42 2.72051
25.52 2.71844
25.62 2.71629
25.72 2.71404
25.82 2.71170
25.92 2.70928
26.02 2.70676
26.12 2.70415
26.22 2.70144
26.32 2.69865
26.42 2.69576
26.52 2.69279
26.62 2.68972
26.72 2.68655
26.82 2.68330
26.92 2.67995
27.02 2.67650
27.12 2.67297
27.22 2.66934
27.32 2.66562
27.42 2.66180
27.52 2.65789
27.62 2.65389
27.72 2.64980
27.82 2.64561
27.92 2.64133
28.02 2.63696
28.12 2.63249
28.22 2.62793
28.32 2.62328
28.42 2.61854
28.52 2.61370
28.62 2.60878
28.72 2.60376
28.82 2.59865
28.92 2.59346
29.02 2.58817
29.12 2.58279
29.22 2.57733
29.32 2.57177
29.42 2.56613
29.52 2.56040
29.62 2.55458
29.72 2.54867
29.82 2.54268
29.92 2.53660
30.03 2.53044
30.13 2.52420
30.23 2.51787
30.33 2.51146
30.43 2.50496
30.53 2.49839
30.63 2.49174
30.73 2.48500
30.83 2.47819
30.93 2.47130
31.03 2.46433
31.13 2.45728
31.23 2.45016
31.33 2.44297
31.43 2.43570
31.53 2.42836
31.63 2.42095
31.73 2.41347
31.83 2.40592
31.93 2.39830
32.03 2.39061
32.13 2.38286
32.23 2.37504
32.33 2.36716
32.43 2.35922
32.53 2.35122
32.63 2.34315
32.73 2.33503
32.83 2.32685
32.93 2.31861
33.03 2.31032
33.13 2.30197
33.23 2.29357
33.33 2.28512
33.43 2.27662
33.53 2.26807
33.63 2.25947
33.73 2.25083
33.83 2.24214
33.93 2.23341
34.03 2.22464
34.13 2.21583
34.23 2.20698
34.33 2.19809
34.43 2.18916
34.53 2.18020
34.63 2.17121
34.73 2.16219
34.83 2.15313
34.93 2.14405
35.03 2.13494
35.13 2.12580
35.23 2.11664
35.33 2.10746
35.43 2.09826
35.53 2.08903
35.63 2.07979
35.73 2.07053
35.83 2.06126
35.93 2.05197
36.03 2.04267
36.13 2.03336
36.23 2.02404
36.33 2.01471
36.43 2.00538
36.53 1.99604
36.63 1.98670
36.73 1.97736
36.83 1.96802
36.93 1.95868
37.03 1.94934
37.13 1.94001
37.23 1.93068
37.33 1.92136
37.43 1.91205
37.53 1.90275
37.63 1.89346
37.73 1.88419
37.83 1.87493
37.93 1.86568
38.03 1.85646
38.13 1.84725
38.23 1.83806
38.33 1.82890
38.43 1.81976
38.53 1.81064
38.63 1.80155
38.73 1.79249
38.83 1.78345
38.93 1.77446
39.03 1.76549
39.13 1.75655
39.23 1.74764
39.33 1.73877
39.43 1.72994
39.53 1.72115
39.63 1.71239
39.73 1.70368
39.83 1.69501
39.93 1.68638
40.04 1.67779
40.14 1.66925
40.24 1.66076
40.34 1.65231
40.44 1.64392
40.54 1.63557
40.64 1.62728
40.74 1.61903
40.84 1.61085
40.94 1.60271
41.04 1.59463
41.14 1.58661
41.24 1.57864
41.34 1.57074
41.44 1.56289
41.54 1.55510
41.64 1.54738
41.74 1.53971
41.84 1.53211
41.94 1.52458
42.04 1.51711
42.14 1.50970
42.24 1.50237
42.34 1.49510
42.44 1.48789
42.54 1.48076
42.64 1.47370
42.74 1.46671
42.84 1.45979
42.94 1.45294
43.04 1.44616
43.14 1.43946
43.24 1.43283
43.34 1.42628
43.44 1.41981
43.54 1.41341
43.64 1.40708
43.74 1.40084
43.84 1.39467
43.94 1.38858
44.04 1.38257
44.14 1.37664
44.24 1.37079
44.34 1.36502
44.44 1.35933
44.54 1.35372
44.64 1.34820
44.74 1.34276
44.84 1.33740
44.94 1.33212
45.04 1.32693
45.14 1.32182
45.24 1.31680
45.34 1.31186
45.44 1.30701
45.54 1.30224
45.64 1.29756
45.74 1.29296
45.84 1.28845
45.94 1.28403
46.04 1.27970
46.14 1.27545
46.24 1.27129
46.34 1.26721
46.44 1.26323
46.54 1.25933
46.64 1.25552
46.74 1.25180
46.84 1.24817
46.94 1.24463
47.04 1.24117
47.14 1.23781
47.24 1.23453
47.34 1.23135
47.44 1.22825
47.54 1.22524
47.64 1.22232
47.74 1.21949
47.84 1.21675
47.94 1.21411
48.04 1.21155
48.14 1.20908
48.24 1.20670
48.34 1.20441
48.44 1.20221
48.54 1.20009
48.64 1.19807
48.74 1.19614
48.84 1.19430
48.94 1.19255
49.04 1.19089
49.14 1.18931
49.24 1.18783
49.34 1.18644
49.44 1.18513
49.54 1.18392
49.64 1.18279
49.74 1.18176
49.84 1.18081
49.94 1.17995
50.05 1.17918
50.15 1.17850
50.25 1.17791
50.35 1.17740
50.45 1.17699
50.55 1.17666
50.65 1.17642
50.75 1.17627
50.85 1.17620
50.95 1.17623
51.05 1.17634
51.15 1.17653
51.25 1.17682
51.35 1.17719
51.45 1.17764
51.55 1.17819
51.65 1.17882
51.75 1.17953
51.85 1.18033
51.95 1.18121
52.05 1.18219
52.15 1.18324
52.25 1.18438
52.35 1.18560
52.45 1.18691
52.55 1.18830
52.65 1.18978
52.75 1.19133
52.85 1.19297
52.95 1.19470
53.05 1.19650
53.15 1.19839
53.25 1.20035
53.35 1.20240
53.45 1.20453
53.55 1.20674
53.65 1.20903
53.75 1.21140
53.85 1.21385
53.95 1.21638
54.05 1.21899
54.15 1.22167
54.25 1.22443
54.35 1.22727
54.45 1.23019
54.55 1.23318
54.65 1.23625
54.75 1.23940
54.85 1.24262
54.95 1.24591
55.05 1.24928
55.15 1.25272
55.25 1.25624
55.35 1.25983
55.45 1.26349
55.55 1.26722
55.65 1.27102
55.75 1.27490
55.85 1.27884
55.95 1.28286
56.05 1.28694
56.15 1.29109
56.25 1.29532
56.35 1.29960
56.45 1.30396
56.55 1.30838
56.65 1.31287
56.75 1.31742
56.85 1.32204
56.95 1.32672
57.05 1.33146
57.15 1.33627
57.25 1.34114
57.35 1.34607
57.45 1.35106
57.55 1.35611
57.65 1.36122
57.75 1.36639
57.85 1.37162
57.95 1.37690
58.05 1.38224
58.15 1.38764
58.25 1.39309
58.35 1.39860
58.45 1.40416
58.55 1.40978
58.65 1.41544
58.75 1.42116
58.85 1.42693
58.95 1.43275
59.05 1.43862
59.15 1.44453
59.25 1.45050
59.35 1.45651
59.45 1.46257
59.55 1.46867
59.65 1.47481
59.75 1.48101
59.85 1.48724
59.95 1.49351
60.06 1.49983
60.16 1.50619
60.26 1.51258
60.36 1.51902
60.46 1.52549
60.56 1.53200
60.66 1.53855
60.76 1.54513
60.86 1.55174
60.96 1.55839
61.06 1.56507
61.16 1.57178
61.26 1.57852
61.36 1.58530
61.46 1.59210
61.56 1.59893
61.66 1.60578
61.76 1.61267
61.86 1.61957
61.96 1.62651
62.06 1.63346
62.16 1.64044
62.26 1.64744
62.36 1.65446
62.46 1.66150
62.56 1.66856
62.66 1.67563
62.76 1.68272
62.86 1.68983
62.96 1.69696
63.06 1.70409
63.16 1.71124
63.26 1.71841
63.36 1.72558
63.46 1.73276
63.56 1.73996
63.66 1.74716
63.76 1.75437
63.86 1.76158
63.96 1.76880
64.06 1.77602
64.16 1.78325
64.26 1.79048
64.36 1.79772
64.46 1.80495
64.56 1.81219
64.66 1.81942
64.76 1.82665
64.86 1.83388
64.96 1.84110
65.06 1.84832
65.16 1.85554
65.26 1.86275
65.36 1.86995
65.46 1.87714
65.56 1.88432
65.66 1.89149
65.76 1.89866
65.86 1.90581
65.96 1.91294
66.06 1.92007
66.16 1.92718
66.26 1.93427
66.36 1.94135
66.46 1.94841
66.56 1.95545
66.66 1.96248
66.76 1.96948
66.86 1.97647
66.96 1.98343
67.06 1.99037
67.16 1.99729
67.26 2.00419
67.36 2.01106
67.46 2.01791
67.56 2.02473
67.66 2.03153
67.76 2.03830
67.86 2.04504
67.96 2.05175
68.06 2.05843
68.16 2.06508
68.26 2.07170
68.36 2.07829
68.46 2.08485
68.56 2.09138
68.66 2.09787
68.76 2.10433
68.86 2.11075
68.96 2.11714
69.06 2.12350
69.16 2.12981
69.26 2.13609
69.36 2.14234
69.46 2.14854
69.56 2.15471
69.66 2.16084
69.76 2.16692
69.86 2.17297
69.96 2.17898
70.07 2.18495
70.17 2.19087
70.27 2.19675
70.37 2.20259
70.47 2.20839
70.57 2.21415
70.67 2.21986
70.77 2.22552
70.87 2.23115
70.97 2.23673
71.07 2.24226
71.17 2.24775
71.27 2.25319
71.37 2.25859
71.47 2.26394
71.57 2.26924
71.67 2.27450
71.77 2.27971
71.87 2.28487
71.97 2.28998
72.07 2.29505
72.17 2.30007
72.27 2.30504
72.37 2.30997
72.47 2.31484
72.57 2.31967
72.67 2.32445
72.77 2.32918
72.87 2.33386
72.97 2.33849
73.07 2.34307
73.17 2.34760
73.27 2.35209
73.37 2.35652
73.47 2.36091
73.57 2.36525
73.67 2.36954
73.77 2.37378
73.87 2.37797
73.97 2.38211
74.07 2.38620
74.17 2.39024
74.27 2.39424
74.37 2.39818
74.47 2.40208
74.57 2.40593
74.67 2.40973
74.77 2.41348
74.87 2.41719
74.97 2.42084
75.07 2.42445
75.17 2.42801
75.27 2.43153
75.37 2.43499
75.47 2.43841
75.57 2.44179
75.67 2.44511
75.77 2.44840
75.87 2.45163
75.97 2.45482
76.07 2.45796
76.17 2.46106
76.27 2.46412
76.37 2.46713
76.47 2.47009
76.57 2.47301
76.67 2.47589
76.77 2.47872
76.87 2.48152
76.97 2.48426
77.07 2.48697
77.17 2.48964
77.27 2.49226
77.37 2.49484
77.47 2.49739
77.57 2.49989
77.67 2.50235
77.77 2.50477
77.87 2.50715
77.97 2.50950
78.07 2.51180
78.17 2.51407
78.27 2.51630
78.37 2.51850
78.47 2.52065
78.57 2.52278
78.67 2.52486
78.77 2.52691
78.87 2.52893
78.97 2.53091
79.07 2.53286
79.17 2.53477
79.27 2.53665
79.37 2.53850
79.47 2.54032
79.57 2.54210
79.67 2.54386
79.77 2.54558
79.87 2.54727
79.97 2.54894
80.08 2.55057
80.18 2.55218
80.28 2.55376
80.38 2.55531
80.48 2.55683
80.58 2.55833
80.68 2.55980
80.78 2.56125
80.88 2.56267
80.98 2.56406
81.08 2.56544
81.18 2.56678
81.28 2.56811
81.38 2.56941
81.48 2.57069
81.58 2.57195
81.68 2.57319
81.78 2.57441
81.88 2.57561
81.98 2.57679
82.08 2.57795
82.18 2.57909
82.28 2.58021
82.38 2.58132
82.48 2.58241
82.58 2.58349
82.68 2.58454
82.78 2.58559
82.88 2.58662
82.98 2.58763
83.08 2.58863
83.18 2.58962
83.28 2.59060
83.38 2.59156
83.48 2.59252
83.58 2.59346
83.68 2.59439
83.78 2.59531
83.88 2.59623
83.98 2.59713
84.08 2.59803
84.18 2.59892
84.28 2.59980
84.38 2.60067
84.48 2.60155
84.58 2.60241
84.68 2.60327
84.78 2.60413
84.88 2.60498
84.98 2.60583
85.08 2.60668
85.18 2.60752
85.28 2.60837
85.38 2.60921
85.48 2.61005
85.58 2.61089
85.68 2.61174
85.78 2.61258
85.88 2.61343
85.98 2.61428
86.08 2.61513
86.18 2.61599
86.28 2.61685
86.38 2.61772
86.48 2.61859
86.58 2.61946
86.68 2.62035
86.78 2.62124
86.88 2.62213
86.98 2.62304
87.08 2.62395
87.18 2.62487
87.28 2.62580
87.38 2.62675
87.48 2.62770
87.58 2.62866
87.68 2.62963
87.78 2.63062
87.88 2.63162
87.98 2.63263
88.08 2.63365
88.18 2.63469
88.28 2.63574
88.38 2.63681
88.48 2.63789
88.58 2.63898
88.68 2.64009
88.78 2.64122
88.88 2.64237
88.98 2.64353
89.08 2.64470
89.18 2.64590
89.28 2.64711
89.38 2.64834
89.48 2.64959
89.58 2.65086
89.68 2.65215
89.78 2.65346
89.88 2.65478
89.98 2.65613
90.09 2.65749
90.19 2.65887
90.29 2.66028
90.39 2.66170
90.49 2.66315
90.59 2.66461
90.69 2.66609
90.79 2.66760
90.89 2.66912
90.99 2.67067
91.09 2.67223
91.19 2.67382
91.29 2.67542
91.39 2.67704
91.49 2.67869
91.59 2.68035
91.69 2.68203
91.79 2.68373
91.89 2.68545
91.99 2.68719
92.09 2.68894
92.19 2.69071
92.29 2.69250
92.39 2.69430
92.49 2.69612
92.59 2.69795
92.69 2.69980
92.79 2.70166
92.89 2.70354
92.99 2.70542
93.09 2.70732
93.19 2.70923
93.29 2.71114
93.39 2.71307
93.49 2.71500
93.59 2.71694
93.69 2.71888
93.79 2.72083
93.89 2.72278
93.99 2.72473
94.09 2.72668
94.19 2.72863
94.29 2.73058
94.39 2.73253
94.49 2.73447
94.59 2.73640
94.69 2.73832
94.79 2.74024
94.89 2.74214
94.99 2.74403
95.09 2.74591
95.19 2.74777
95.29 2.74962
95.39 2.75144
95.49 2.75325
95.59 2.75503
95.69 2.75679
95.79 2.75852
95.89 2.76023
95.99 2.76191
96.09 2.76357
96.19 2.76519
96.29 2.76677
96.39 2.76834
96.49 2.76986
96.59 2.77135
96.69 2.77280
96.79 2.77421
96.89 2.77558
96.99 2.77691
97.09 2.77820
97.19 2.77945
97.29 2.78065
97.39 2.78181
97.49 2.78293
97.59 2.78400
97.69 2.78503
97.79 2.78601
97.89 2.78694
97.99 2.78782
98.09 2.78866
98.19 2.78945
98.29 2.79019
98.39 2.79088
98.49 2.79152
98.59 2.79211
98.69 2.79265
98.79 2.79314
98.89 2.79358
98.99 2.79396
99.09 2.79430
99.19 2.79458
99.29 2.79482
99.39 2.79500
99.49 2.79513
99.59 2.79521
99.69 2.79523
99.79 2.79521
99.89 2.79513
100 2.79500347835948
};
\addplot [line width=0.04000000000000001pt, color1, forget plot]
table {%
0 2.13243959344381
0.100 2.13426
0.200 2.13614
0.300 2.13808
0.400 2.14006
0.500 2.14210
0.600 2.14419
0.700 2.14633
0.800 2.14852
0.900 2.15077
1.001 2.15307
1.101 2.15541
1.201 2.15782
1.301 2.16027
1.401 2.16278
1.501 2.16534
1.601 2.16795
1.701 2.17062
1.801 2.17333
1.901 2.17610
2.002 2.17893
2.102 2.18179
2.202 2.18472
2.302 2.18769
2.402 2.19073
2.502 2.19381
2.602 2.19693
2.702 2.20011
2.802 2.20334
2.902 2.20662
3.003 2.20995
3.103 2.21333
3.203 2.21675
3.303 2.22023
3.403 2.22374
3.503 2.22731
3.603 2.23092
3.703 2.23458
3.803 2.23827
3.903 2.24202
4.004 2.24580
4.104 2.24962
4.204 2.25349
4.304 2.25739
4.404 2.26133
4.504 2.26531
4.604 2.26932
4.704 2.27337
4.804 2.27745
4.904 2.28156
5.005 2.28570
5.105 2.28987
5.205 2.29407
5.305 2.29830
5.405 2.30255
5.505 2.30673
5.605 2.31103
5.705 2.31535
5.805 2.31969
5.905 2.32405
6.006 2.32843
6.106 2.33282
6.206 2.33723
6.306 2.34166
6.406 2.34610
6.506 2.35055
6.606 2.35501
6.706 2.35948
6.806 2.36396
6.906 2.36845
7.007 2.37294
7.107 2.37744
7.207 2.38195
7.307 2.38646
7.407 2.39098
7.507 2.39550
7.607 2.40002
7.707 2.40454
7.807 2.40906
7.907 2.41359
8.008 2.41811
8.108 2.42263
8.208 2.42715
8.308 2.43167
8.408 2.43618
8.508 2.44069
8.608 2.44520
8.708 2.44970
8.808 2.45420
8.908 2.45870
9.009 2.46318
9.109 2.46767
9.209 2.47214
9.309 2.47661
9.409 2.48107
9.509 2.48553
9.609 2.48997
9.709 2.49441
9.809 2.49885
9.909 2.50327
10.01 2.50768
10.11 2.51209
10.21 2.51649
10.31 2.52088
10.41 2.52526
10.51 2.52963
10.61 2.53399
10.71 2.53834
10.81 2.54268
10.91 2.54701
11.01 2.55132
11.11 2.55563
11.21 2.55993
11.31 2.56422
11.41 2.56850
11.51 2.57276
11.61 2.57702
11.71 2.58126
11.81 2.58549
11.91 2.58971
12.01 2.59392
12.11 2.59811
12.21 2.60230
12.31 2.60647
12.41 2.61063
12.51 2.61477
12.61 2.61890
12.71 2.62302
12.81 2.62713
12.91 2.63122
13.01 2.63530
13.11 2.63937
13.21 2.64342
13.31 2.64746
13.41 2.65148
13.51 2.65549
13.61 2.65948
13.71 2.66346
13.81 2.66742
13.91 2.67136
14.01 2.67529
14.11 2.67920
14.21 2.68310
14.31 2.68698
14.41 2.69084
14.51 2.69468
14.61 2.69851
14.71 2.70231
14.81 2.70610
14.91 2.70987
15.01 2.71362
15.11 2.71735
15.21 2.72105
15.31 2.72474
15.41 2.72840
15.51 2.73205
15.61 2.73567
15.71 2.73926
15.81 2.74284
15.91 2.74639
16.01 2.74991
16.11 2.75341
16.21 2.75689
16.31 2.76033
16.41 2.76375
16.51 2.76715
16.61 2.77051
16.71 2.77385
16.81 2.77716
16.91 2.78044
17.01 2.78368
17.11 2.78690
17.21 2.79008
17.31 2.79324
17.41 2.79635
17.51 2.79944
17.61 2.80249
17.71 2.80550
17.81 2.80848
17.91 2.81142
18.01 2.81433
18.11 2.81719
18.21 2.82002
18.31 2.82281
18.41 2.82555
18.51 2.82826
18.61 2.83092
18.71 2.83354
18.81 2.83612
18.91 2.83865
19.01 2.84113
19.11 2.84357
19.21 2.84597
19.31 2.84831
19.41 2.85061
19.51 2.85286
19.61 2.85505
19.71 2.85720
19.81 2.85929
19.91 2.86133
20.02 2.86332
20.12 2.86525
20.22 2.86713
20.32 2.86895
20.42 2.87072
20.52 2.87243
20.62 2.87407
20.72 2.87566
20.82 2.87719
20.92 2.87866
21.02 2.88006
21.12 2.88140
21.22 2.88268
21.32 2.88390
21.42 2.88505
21.52 2.88613
21.62 2.88714
21.72 2.88809
21.82 2.88897
21.92 2.88978
22.02 2.89052
22.12 2.89119
22.22 2.89178
22.32 2.89231
22.42 2.89276
22.52 2.89313
22.62 2.89344
22.72 2.89366
22.82 2.89381
22.92 2.89388
23.02 2.89388
23.12 2.89379
23.22 2.89363
23.32 2.89339
23.42 2.89307
23.52 2.89266
23.62 2.89218
23.72 2.89161
23.82 2.89095
23.92 2.89022
24.02 2.88940
24.12 2.88849
24.22 2.88750
24.32 2.88643
24.42 2.88526
24.52 2.88401
24.62 2.88267
24.72 2.88125
24.82 2.87973
24.92 2.87813
25.02 2.87643
25.12 2.87465
25.22 2.87277
25.32 2.87081
25.42 2.86875
25.52 2.86660
25.62 2.86436
25.72 2.86203
25.82 2.85960
25.92 2.85709
26.02 2.85447
26.12 2.85177
26.22 2.84897
26.32 2.84607
26.42 2.84309
26.52 2.84001
26.62 2.83683
26.72 2.83356
26.82 2.83019
26.92 2.82673
27.02 2.82318
27.12 2.81952
27.22 2.81578
27.32 2.81194
27.42 2.80800
27.52 2.80397
27.62 2.79984
27.72 2.79562
27.82 2.79131
27.92 2.78690
28.02 2.78239
28.12 2.77779
28.22 2.77310
28.32 2.76831
28.42 2.76343
28.52 2.75846
28.62 2.75339
28.72 2.74823
28.82 2.74298
28.92 2.73763
29.02 2.73220
29.12 2.72667
29.22 2.72105
29.32 2.71534
29.42 2.70954
29.52 2.70365
29.62 2.69768
29.72 2.69161
29.82 2.68546
29.92 2.67922
30.03 2.67289
30.13 2.66648
30.23 2.65998
30.33 2.65340
30.43 2.64673
30.53 2.63998
30.63 2.63315
30.73 2.62624
30.83 2.61924
30.93 2.61217
31.03 2.60502
31.13 2.59779
31.23 2.59048
31.33 2.58310
31.43 2.57564
31.53 2.56811
31.63 2.56050
31.73 2.55282
31.83 2.54507
31.93 2.53725
32.03 2.52937
32.13 2.52141
32.23 2.51339
32.33 2.50530
32.43 2.49714
32.53 2.48893
32.63 2.48065
32.73 2.47231
32.83 2.46391
32.93 2.45545
33.03 2.44693
33.13 2.43836
33.23 2.42974
33.33 2.42106
33.43 2.41233
33.53 2.40355
33.63 2.39472
33.73 2.38584
33.83 2.37692
33.93 2.36795
34.03 2.35893
34.13 2.34988
34.23 2.34078
34.33 2.33165
34.43 2.32247
34.53 2.31326
34.63 2.30402
34.73 2.29474
34.83 2.28543
34.93 2.27609
35.03 2.26672
35.13 2.25733
35.23 2.24791
35.33 2.23846
35.43 2.22899
35.53 2.21950
35.63 2.20999
35.73 2.20047
35.83 2.19092
35.93 2.18136
36.03 2.17179
36.13 2.16221
36.23 2.15261
36.33 2.14301
36.43 2.13340
36.53 2.12379
36.63 2.11417
36.73 2.10455
36.83 2.09493
36.93 2.08530
37.03 2.07569
37.13 2.06607
37.23 2.05646
37.33 2.04686
37.43 2.03727
37.53 2.02768
37.63 2.01811
37.73 2.00855
37.83 1.99901
37.93 1.98948
38.03 1.97997
38.13 1.97048
38.23 1.96101
38.33 1.95156
38.43 1.94213
38.53 1.93273
38.63 1.92336
38.73 1.91402
38.83 1.90470
38.93 1.89549
39.03 1.88624
39.13 1.87702
39.23 1.86783
39.33 1.85868
39.43 1.84957
39.53 1.84050
39.63 1.83147
39.73 1.82248
39.83 1.81353
39.93 1.80463
40.04 1.79577
40.14 1.78696
40.24 1.77820
40.34 1.76948
40.44 1.76082
40.54 1.75221
40.64 1.74365
40.74 1.73514
40.84 1.72669
40.94 1.71830
41.04 1.70996
41.14 1.70168
41.24 1.69346
41.34 1.68530
41.44 1.67721
41.54 1.66917
41.64 1.66120
41.74 1.65329
41.84 1.64545
41.94 1.63767
42.04 1.62996
42.14 1.62232
42.24 1.61475
42.34 1.60725
42.44 1.59981
42.54 1.59245
42.64 1.58516
42.74 1.57795
42.84 1.57081
42.94 1.56374
43.04 1.55675
43.14 1.54983
43.24 1.54300
43.34 1.53623
43.44 1.52955
43.54 1.52295
43.64 1.51642
43.74 1.50998
43.84 1.50361
43.94 1.49733
44.04 1.49112
44.14 1.48501
44.24 1.47897
44.34 1.47302
44.44 1.46715
44.54 1.46136
44.64 1.45566
44.74 1.45005
44.84 1.44452
44.94 1.43907
45.04 1.43372
45.14 1.42845
45.24 1.42326
45.34 1.41817
45.44 1.41316
45.54 1.40824
45.64 1.40341
45.74 1.39867
45.84 1.39401
45.94 1.38945
46.04 1.38497
46.14 1.38059
46.24 1.37630
46.34 1.37209
46.44 1.36798
46.54 1.36396
46.64 1.36002
46.74 1.35618
46.84 1.35244
46.94 1.34878
47.04 1.34521
47.14 1.34174
47.24 1.33835
47.34 1.33506
47.44 1.33186
47.54 1.32876
47.64 1.32574
47.74 1.32282
47.84 1.31999
47.94 1.31725
48.04 1.31460
48.14 1.31205
48.24 1.30959
48.34 1.30722
48.44 1.30495
48.54 1.30276
48.64 1.30067
48.74 1.29867
48.84 1.29676
48.94 1.29495
49.04 1.29323
49.14 1.29160
49.24 1.29006
49.34 1.28861
49.44 1.28726
49.54 1.28599
49.64 1.28482
49.74 1.28374
49.84 1.28276
49.94 1.28186
50.05 1.28105
50.15 1.28034
50.25 1.27972
50.35 1.27919
50.45 1.27874
50.55 1.27839
50.65 1.27813
50.75 1.27796
50.85 1.27788
50.95 1.27789
51.05 1.27799
51.15 1.27818
51.25 1.27846
51.35 1.27882
51.45 1.27928
51.55 1.27982
51.65 1.28046
51.75 1.28118
51.85 1.28199
51.95 1.28288
52.05 1.28387
52.15 1.28494
52.25 1.28610
52.35 1.28734
52.45 1.28867
52.55 1.29009
52.65 1.29159
52.75 1.29318
52.85 1.29486
52.95 1.29662
53.05 1.29846
53.15 1.30039
53.25 1.30240
53.35 1.30449
53.45 1.30667
53.55 1.30893
53.65 1.31128
53.75 1.31370
53.85 1.31621
53.95 1.31880
54.05 1.32147
54.15 1.32422
54.25 1.32705
54.35 1.32996
54.45 1.33295
54.55 1.33602
54.65 1.33917
54.75 1.34240
54.85 1.34570
54.95 1.34908
55.05 1.35254
55.15 1.35608
55.25 1.35969
55.35 1.36337
55.45 1.36713
55.55 1.37097
55.65 1.37488
55.75 1.37886
55.85 1.38292
55.95 1.38704
56.05 1.39124
56.15 1.39551
56.25 1.39986
56.35 1.40427
56.45 1.40875
56.55 1.41330
56.65 1.41792
56.75 1.42260
56.85 1.42735
56.95 1.43217
57.05 1.43706
57.15 1.44201
57.25 1.44703
57.35 1.45211
57.45 1.45725
57.55 1.46246
57.65 1.46772
57.75 1.47305
57.85 1.47844
57.95 1.48389
58.05 1.48940
58.15 1.49497
58.25 1.50059
58.35 1.50628
58.45 1.51201
58.55 1.51781
58.65 1.52366
58.75 1.52956
58.85 1.53552
58.95 1.54152
59.05 1.54758
59.15 1.55369
59.25 1.55985
59.35 1.56606
59.45 1.57232
59.55 1.57862
59.65 1.58498
59.75 1.59137
59.85 1.59782
59.95 1.60430
60.06 1.61083
60.16 1.61740
60.26 1.62402
60.36 1.63067
60.46 1.63736
60.56 1.64409
60.66 1.65086
60.76 1.65767
60.86 1.66451
60.96 1.67139
61.06 1.67830
61.16 1.68525
61.26 1.69222
61.36 1.69923
61.46 1.70627
61.56 1.71334
61.66 1.72043
61.76 1.72755
61.86 1.73470
61.96 1.74188
62.06 1.74908
62.16 1.75630
62.26 1.76354
62.36 1.77081
62.46 1.77810
62.56 1.78541
62.66 1.79273
62.76 1.80007
62.86 1.80743
62.96 1.81480
63.06 1.82219
63.16 1.82959
63.26 1.83701
63.36 1.84443
63.46 1.85187
63.56 1.85932
63.66 1.86677
63.76 1.87423
63.86 1.88170
63.96 1.88910
64.06 1.89657
64.16 1.90406
64.26 1.91154
64.36 1.91902
64.46 1.92651
64.56 1.93399
64.66 1.94148
64.76 1.94896
64.86 1.95644
64.96 1.96391
65.06 1.97138
65.16 1.97884
65.26 1.98629
65.36 1.99374
65.46 2.00118
65.56 2.00860
65.66 2.01602
65.76 2.02343
65.86 2.03082
65.96 2.03819
66.06 2.04556
66.16 2.05291
66.26 2.06024
66.36 2.06755
66.46 2.07485
66.56 2.08212
66.66 2.08938
66.76 2.09662
66.86 2.10383
66.96 2.11102
67.06 2.11819
67.16 2.12534
67.26 2.13246
67.36 2.13955
67.46 2.14662
67.56 2.15366
67.66 2.16067
67.76 2.16766
67.86 2.17461
67.96 2.18154
68.06 2.18843
68.16 2.19529
68.26 2.20212
68.36 2.20892
68.46 2.21568
68.56 2.22241
68.66 2.22911
68.76 2.23577
68.86 2.24239
68.96 2.24898
69.06 2.25553
69.16 2.26204
69.26 2.26851
69.36 2.27494
69.46 2.28134
69.56 2.28769
69.66 2.29400
69.76 2.30027
69.86 2.30650
69.96 2.31269
70.07 2.31884
70.17 2.32494
70.27 2.33100
70.37 2.33701
70.47 2.34298
70.57 2.34891
70.67 2.35479
70.77 2.36062
70.87 2.36641
70.97 2.37216
71.07 2.37785
71.17 2.38350
71.27 2.38910
71.37 2.39466
71.47 2.40016
71.57 2.40562
71.67 2.41103
71.77 2.41639
71.87 2.42171
71.97 2.42697
72.07 2.43218
72.17 2.43735
72.27 2.44246
72.37 2.44753
72.47 2.45254
72.57 2.45751
72.67 2.46242
72.77 2.46729
72.87 2.47210
72.97 2.47687
73.07 2.48158
73.17 2.48624
73.27 2.49085
73.37 2.49542
73.47 2.49993
73.57 2.50439
73.67 2.50880
73.77 2.51315
73.87 2.51746
73.97 2.52172
74.07 2.52592
74.17 2.53008
74.27 2.53419
74.37 2.53824
74.47 2.54225
74.57 2.54620
74.67 2.55010
74.77 2.55396
74.87 2.55776
74.97 2.56152
75.07 2.56523
75.17 2.56888
75.27 2.57249
75.37 2.57605
75.47 2.57956
75.57 2.58302
75.67 2.58644
75.77 2.58980
75.87 2.59312
75.97 2.59639
76.07 2.59962
76.17 2.60280
76.27 2.60593
76.37 2.60901
76.47 2.61205
76.57 2.61505
76.67 2.61800
76.77 2.62090
76.87 2.62376
76.97 2.62658
77.07 2.62935
77.17 2.63208
77.27 2.63477
77.37 2.63741
77.47 2.64001
77.57 2.64258
77.67 2.64510
77.77 2.64758
77.87 2.65002
77.97 2.65242
78.07 2.65478
78.17 2.65710
78.27 2.65938
78.37 2.66163
78.47 2.66384
78.57 2.66601
78.67 2.66815
78.77 2.67025
78.87 2.67232
78.97 2.67435
79.07 2.67635
79.17 2.67831
79.27 2.68024
79.37 2.68214
79.47 2.68401
79.57 2.68585
79.67 2.68765
79.77 2.68943
79.87 2.69118
79.97 2.69289
80.08 2.69458
80.18 2.69625
80.28 2.69788
80.38 2.69949
80.48 2.70108
80.58 2.70263
80.68 2.70417
80.78 2.70568
80.88 2.70717
80.98 2.70863
81.08 2.71007
81.18 2.71150
81.28 2.71290
81.38 2.71428
81.48 2.71564
81.58 2.71698
81.68 2.71831
81.78 2.71961
81.88 2.72090
81.98 2.72218
82.08 2.72344
82.18 2.72468
82.28 2.72591
82.38 2.72712
82.48 2.72832
82.58 2.72951
82.68 2.73069
82.78 2.73186
82.88 2.73301
82.98 2.73416
83.08 2.73529
83.18 2.73642
83.28 2.73754
83.38 2.73865
83.48 2.73975
83.58 2.74085
83.68 2.74193
83.78 2.74302
83.88 2.74410
83.98 2.74517
84.08 2.74624
84.18 2.74731
84.28 2.74837
84.38 2.74944
84.48 2.75050
84.58 2.75155
84.68 2.75261
84.78 2.75367
84.88 2.75472
84.98 2.75578
85.08 2.75684
85.18 2.75790
85.28 2.75896
85.38 2.76002
85.48 2.76109
85.58 2.76215
85.68 2.76323
85.78 2.76430
85.88 2.76538
85.98 2.76646
86.08 2.76755
86.18 2.76865
86.28 2.76975
86.38 2.77085
86.48 2.77196
86.58 2.77308
86.68 2.77420
86.78 2.77533
86.88 2.77647
86.98 2.77762
87.08 2.77877
87.18 2.77993
87.28 2.78111
87.38 2.78228
87.48 2.78347
87.58 2.78467
87.68 2.78588
87.78 2.78709
87.88 2.78832
87.98 2.78955
88.08 2.79080
88.18 2.79205
88.28 2.79332
88.38 2.79460
88.48 2.79588
88.58 2.79718
88.68 2.79849
88.78 2.79982
88.88 2.80115
88.98 2.80249
89.08 2.80385
89.18 2.80522
89.28 2.80660
89.38 2.80799
89.48 2.80940
89.58 2.81082
89.68 2.81225
89.78 2.81369
89.88 2.81515
89.98 2.81662
90.09 2.81811
90.19 2.81961
90.29 2.82112
90.39 2.82264
90.49 2.82418
90.59 2.82574
90.69 2.82731
90.79 2.82889
90.89 2.83049
90.99 2.83211
91.09 2.83374
91.19 2.83539
91.29 2.83705
91.39 2.83873
91.49 2.84043
91.59 2.84214
91.69 2.84387
91.79 2.84562
91.89 2.84739
91.99 2.84918
92.09 2.85098
92.19 2.85281
92.29 2.85466
92.39 2.85652
92.49 2.85841
92.59 2.86032
92.69 2.86225
92.79 2.86421
92.89 2.86619
92.99 2.86819
93.09 2.87022
93.19 2.87227
93.29 2.87435
93.39 2.87646
93.49 2.87860
93.59 2.88077
93.69 2.88296
93.79 2.88519
93.89 2.88745
93.99 2.88974
94.09 2.89207
94.19 2.89443
94.29 2.89682
94.39 2.89926
94.49 2.90173
94.59 2.90424
94.69 2.90679
94.79 2.90938
94.89 2.91202
94.99 2.91470
95.09 2.91742
95.19 2.92019
95.29 2.92301
95.39 2.92588
95.49 2.92879
95.59 2.93176
95.69 2.93477
95.79 2.93784
95.89 2.94097
95.99 2.94414
96.09 2.94738
96.19 2.95066
96.29 2.95401
96.39 2.95753
96.49 2.96099
96.59 2.96451
96.69 2.96809
96.79 2.97173
96.89 2.97543
96.99 2.97919
97.09 2.98301
97.19 2.98690
97.29 2.99084
97.39 2.99485
97.49 2.99891
97.59 3.00305
97.69 3.00724
97.79 3.01149
97.89 3.01581
97.99 3.02019
98.09 3.02463
98.19 3.02913
98.29 3.03369
98.39 3.03831
98.49 3.04299
98.59 3.04773
98.69 3.05253
98.79 3.05739
98.89 3.06231
98.99 3.06728
99.09 3.07232
99.19 3.07740
99.29 3.08254
99.39 3.08774
99.49 3.09299
99.59 3.09830
99.69 3.10365
99.79 3.10907
99.89 3.11452
100 3.12004498136142
};
\addplot [semithick, black, forget plot]
table {%
0 2
0.100 2.00400
0.200 2.00800
0.300 2.01201
0.400 2.01601
0.500 2.02002
0.600 2.02402
0.700 2.02802
0.800 2.03203
0.900 2.03603
1.001 2.04004
1.101 2.04404
1.201 2.04804
1.301 2.05205
1.401 2.05605
1.501 2.06006
1.601 2.06406
1.701 2.06806
1.801 2.07207
1.901 2.07607
2.002 2.08008
2.102 2.08408
2.202 2.08808
2.302 2.09209
2.402 2.09609
2.502 2.10010
2.602 2.10410
2.702 2.10810
2.802 2.11211
2.902 2.11611
3.003 2.12012
3.103 2.12412
3.203 2.12812
3.303 2.13213
3.403 2.13613
3.503 2.14014
3.603 2.14414
3.703 2.14814
3.803 2.15215
3.903 2.15615
4.004 2.16016
4.104 2.16416
4.204 2.16816
4.304 2.17217
4.404 2.17617
4.504 2.18018
4.604 2.18418
4.704 2.18818
4.804 2.19219
4.904 2.19619
5.005 2.20020
5.105 2.20420
5.205 2.20820
5.305 2.21221
5.405 2.21621
5.505 2.22022
5.605 2.22422
5.705 2.22822
5.805 2.23223
5.905 2.23623
6.006 2.24024
6.106 2.24424
6.206 2.24824
6.306 2.25225
6.406 2.25625
6.506 2.26026
6.606 2.26426
6.706 2.26826
6.806 2.27227
6.906 2.27627
7.007 2.28028
7.107 2.28428
7.207 2.28828
7.307 2.29229
7.407 2.29629
7.507 2.30030
7.607 2.30430
7.707 2.30830
7.807 2.31231
7.907 2.31631
8.008 2.32032
8.108 2.32432
8.208 2.32832
8.308 2.33233
8.408 2.33633
8.508 2.34034
8.608 2.34434
8.708 2.34834
8.808 2.35235
8.908 2.35635
9.009 2.36036
9.109 2.36436
9.209 2.36836
9.309 2.37237
9.409 2.37637
9.509 2.38038
9.609 2.38438
9.709 2.38838
9.809 2.39239
9.909 2.39639
10.01 2.40040
10.11 2.40440
10.21 2.40840
10.31 2.41241
10.41 2.41641
10.51 2.42042
10.61 2.42442
10.71 2.42842
10.81 2.43243
10.91 2.43643
11.01 2.44044
11.11 2.44444
11.21 2.44844
11.31 2.45245
11.41 2.45645
11.51 2.46046
11.61 2.46446
11.71 2.46846
11.81 2.47247
11.91 2.47647
12.01 2.48048
12.11 2.48448
12.21 2.48848
12.31 2.49249
12.41 2.49649
12.51 2.50050
12.61 2.50450
12.71 2.50850
12.81 2.51251
12.91 2.51651
13.01 2.52052
13.11 2.52452
13.21 2.52852
13.31 2.53253
13.41 2.53653
13.51 2.54054
13.61 2.54454
13.71 2.54854
13.81 2.55255
13.91 2.55655
14.01 2.56056
14.11 2.56456
14.21 2.56856
14.31 2.57257
14.41 2.57657
14.51 2.58058
14.61 2.58458
14.71 2.58858
14.81 2.59259
14.91 2.59659
15.01 2.60060
15.11 2.60460
15.21 2.60860
15.31 2.61261
15.41 2.61661
15.51 2.62062
15.61 2.62462
15.71 2.62862
15.81 2.63263
15.91 2.63663
16.01 2.64064
16.11 2.64464
16.21 2.64864
16.31 2.65265
16.41 2.65665
16.51 2.66066
16.61 2.66466
16.71 2.66866
16.81 2.67267
16.91 2.67667
17.01 2.68068
17.11 2.68468
17.21 2.68868
17.31 2.69269
17.41 2.69669
17.51 2.70070
17.61 2.70470
17.71 2.70870
17.81 2.71271
17.91 2.71671
18.01 2.72072
18.11 2.72472
18.21 2.72872
18.31 2.73273
18.41 2.73673
18.51 2.74074
18.61 2.74474
18.71 2.74874
18.81 2.75275
18.91 2.75675
19.01 2.76076
19.11 2.76476
19.21 2.76876
19.31 2.77277
19.41 2.77677
19.51 2.78078
19.61 2.78478
19.71 2.78878
19.81 2.79279
19.91 2.79679
20.02 2.80080
20.12 2.80480
20.22 2.80880
20.32 2.81281
20.42 2.81681
20.52 2.82082
20.62 2.82482
20.72 2.82882
20.82 2.83283
20.92 2.83683
21.02 2.84084
21.12 2.84484
21.22 2.84884
21.32 2.85285
21.42 2.85685
21.52 2.86086
21.62 2.86486
21.72 2.86886
21.82 2.87287
21.92 2.87687
22.02 2.88088
22.12 2.88488
22.22 2.88888
22.32 2.89289
22.42 2.89689
22.52 2.90090
22.62 2.90490
22.72 2.90890
22.82 2.91291
22.92 2.91691
23.02 2.92092
23.12 2.92492
23.22 2.92892
23.32 2.93293
23.42 2.93693
23.52 2.94094
23.62 2.94494
23.72 2.94894
23.82 2.95295
23.92 2.95695
24.02 2.96096
24.12 2.96496
24.22 2.96896
24.32 2.97297
24.42 2.97697
24.52 2.98098
24.62 2.98498
24.72 2.98898
24.82 2.99299
24.92 2.99699
25.02 2.99799
25.12 2.98998
25.22 2.98198
25.32 2.97397
25.42 2.96596
25.52 2.95795
25.62 2.94994
25.72 2.94194
25.82 2.93393
25.92 2.92592
26.02 2.91791
26.12 2.90990
26.22 2.90190
26.32 2.89389
26.42 2.88588
26.52 2.87787
26.62 2.86986
26.72 2.86186
26.82 2.85385
26.92 2.84584
27.02 2.83783
27.12 2.82982
27.22 2.82182
27.32 2.81381
27.42 2.80580
27.52 2.79779
27.62 2.78978
27.72 2.78178
27.82 2.77377
27.92 2.76576
28.02 2.75775
28.12 2.74974
28.22 2.74174
28.32 2.73373
28.42 2.72572
28.52 2.71771
28.62 2.70970
28.72 2.70170
28.82 2.69369
28.92 2.68568
29.02 2.67767
29.12 2.66966
29.22 2.66166
29.32 2.65365
29.42 2.64564
29.52 2.63763
29.62 2.62962
29.72 2.62162
29.82 2.61361
29.92 2.60560
30.03 2.59759
30.13 2.58958
30.23 2.58158
30.33 2.57357
30.43 2.56556
30.53 2.55755
30.63 2.54954
30.73 2.54154
30.83 2.53353
30.93 2.52552
31.03 2.51751
31.13 2.50950
31.23 2.50150
31.33 2.49349
31.43 2.48548
31.53 2.47747
31.63 2.46946
31.73 2.46146
31.83 2.45345
31.93 2.44544
32.03 2.43743
32.13 2.42942
32.23 2.42142
32.33 2.41341
32.43 2.40540
32.53 2.39739
32.63 2.38938
32.73 2.38138
32.83 2.37337
32.93 2.36536
33.03 2.35735
33.13 2.34934
33.23 2.34134
33.33 2.33333
33.43 2.32532
33.53 2.31731
33.63 2.30930
33.73 2.30130
33.83 2.29329
33.93 2.28528
34.03 2.27727
34.13 2.26926
34.23 2.26126
34.33 2.25325
34.43 2.24524
34.53 2.23723
34.63 2.22922
34.73 2.22122
34.83 2.21321
34.93 2.20520
35.03 2.19719
35.13 2.18918
35.23 2.18118
35.33 2.17317
35.43 2.16516
35.53 2.15715
35.63 2.14914
35.73 2.14114
35.83 2.13313
35.93 2.12512
36.03 2.11711
36.13 2.10910
36.23 2.10110
36.33 2.09309
36.43 2.08508
36.53 2.07707
36.63 2.06906
36.73 2.06106
36.83 2.05305
36.93 2.04504
37.03 2.03703
37.13 2.02902
37.23 2.02102
37.33 2.01301
37.43 2.00500
37.53 1.99699
37.63 1.98898
37.73 1.98098
37.83 1.97297
37.93 1.96496
38.03 1.95695
38.13 1.94894
38.23 1.94094
38.33 1.93293
38.43 1.92492
38.53 1.91691
38.63 1.90890
38.73 1.90090
38.83 1.89289
38.93 1.88488
39.03 1.87687
39.13 1.86886
39.23 1.86086
39.33 1.85285
39.43 1.84484
39.53 1.83683
39.63 1.82882
39.73 1.82082
39.83 1.81281
39.93 1.80480
40.04 1.79679
40.14 1.78878
40.24 1.78078
40.34 1.77277
40.44 1.76476
40.54 1.75675
40.64 1.74874
40.74 1.74074
40.84 1.73273
40.94 1.72472
41.04 1.71671
41.14 1.70870
41.24 1.70070
41.34 1.69269
41.44 1.68468
41.54 1.67667
41.64 1.66866
41.74 1.66066
41.84 1.65265
41.94 1.64464
42.04 1.63663
42.14 1.62862
42.24 1.62062
42.34 1.61261
42.44 1.60460
42.54 1.59659
42.64 1.58858
42.74 1.58058
42.84 1.57257
42.94 1.56456
43.04 1.55655
43.14 1.54854
43.24 1.54054
43.34 1.53253
43.44 1.52452
43.54 1.51651
43.64 1.50850
43.74 1.50050
43.84 1.49249
43.94 1.48448
44.04 1.47647
44.14 1.46846
44.24 1.46046
44.34 1.45245
44.44 1.44444
44.54 1.43643
44.64 1.42842
44.74 1.42042
44.84 1.41241
44.94 1.40440
45.04 1.39639
45.14 1.38838
45.24 1.38038
45.34 1.37237
45.44 1.36436
45.54 1.35635
45.64 1.34834
45.74 1.34034
45.84 1.33233
45.94 1.32432
46.04 1.31631
46.14 1.30830
46.24 1.30030
46.34 1.29229
46.44 1.28428
46.54 1.27627
46.64 1.26826
46.74 1.26026
46.84 1.25225
46.94 1.24424
47.04 1.23623
47.14 1.22822
47.24 1.22022
47.34 1.21221
47.44 1.20420
47.54 1.19619
47.64 1.18818
47.74 1.18018
47.84 1.17217
47.94 1.16416
48.04 1.15615
48.14 1.14814
48.24 1.14014
48.34 1.13213
48.44 1.12412
48.54 1.11611
48.64 1.10810
48.74 1.10010
48.84 1.09209
48.94 1.08408
49.04 1.07607
49.14 1.06806
49.24 1.06006
49.34 1.05205
49.44 1.04404
49.54 1.03603
49.64 1.02802
49.74 1.02002
49.84 1.01201
49.94 1.00400
50.05 1.00300
50.15 1.00900
50.25 1.01501
50.35 1.02102
50.45 1.02702
50.55 1.03303
50.65 1.03903
50.75 1.04504
50.85 1.05105
50.95 1.05705
51.05 1.06306
51.15 1.06906
51.25 1.07507
51.35 1.08108
51.45 1.08708
51.55 1.09309
51.65 1.09909
51.75 1.10510
51.85 1.11111
51.95 1.11711
52.05 1.12312
52.15 1.12912
52.25 1.13513
52.35 1.14114
52.45 1.14714
52.55 1.15315
52.65 1.15915
52.75 1.16516
52.85 1.17117
52.95 1.17717
53.05 1.18318
53.15 1.18918
53.25 1.19519
53.35 1.20120
53.45 1.20720
53.55 1.21321
53.65 1.21921
53.75 1.22522
53.85 1.23123
53.95 1.23723
54.05 1.24324
54.15 1.24924
54.25 1.25525
54.35 1.26126
54.45 1.26726
54.55 1.27327
54.65 1.27927
54.75 1.28528
54.85 1.29129
54.95 1.29729
55.05 1.30330
55.15 1.30930
55.25 1.31531
55.35 1.32132
55.45 1.32732
55.55 1.33333
55.65 1.33933
55.75 1.34534
55.85 1.35135
55.95 1.35735
56.05 1.36336
56.15 1.36936
56.25 1.37537
56.35 1.38138
56.45 1.38738
56.55 1.39339
56.65 1.39939
56.75 1.40540
56.85 1.41141
56.95 1.41741
57.05 1.42342
57.15 1.42942
57.25 1.43543
57.35 1.44144
57.45 1.44744
57.55 1.45345
57.65 1.45945
57.75 1.46546
57.85 1.47147
57.95 1.47747
58.05 1.48348
58.15 1.48948
58.25 1.49549
58.35 1.50150
58.45 1.50750
58.55 1.51351
58.65 1.51951
58.75 1.52552
58.85 1.53153
58.95 1.53753
59.05 1.54354
59.15 1.54954
59.25 1.55555
59.35 1.56156
59.45 1.56756
59.55 1.57357
59.65 1.57957
59.75 1.58558
59.85 1.59159
59.95 1.59759
60.06 1.60360
60.16 1.60960
60.26 1.61561
60.36 1.62162
60.46 1.62762
60.56 1.63363
60.66 1.63963
60.76 1.64564
60.86 1.65165
60.96 1.65765
61.06 1.66366
61.16 1.66966
61.26 1.67567
61.36 1.68168
61.46 1.68768
61.56 1.69369
61.66 1.69969
61.76 1.70570
61.86 1.71171
61.96 1.71771
62.06 1.72372
62.16 1.72972
62.26 1.73573
62.36 1.74174
62.46 1.74774
62.56 1.75375
62.66 1.75975
62.76 1.76576
62.86 1.77177
62.96 1.77777
63.06 1.78378
63.16 1.78978
63.26 1.79579
63.36 1.80180
63.46 1.80780
63.56 1.81381
63.66 1.81981
63.76 1.82582
63.86 1.83183
63.96 1.83783
64.06 1.84384
64.16 1.84984
64.26 1.85585
64.36 1.86186
64.46 1.86786
64.56 1.87387
64.66 1.87987
64.76 1.88588
64.86 1.89189
64.96 1.89789
65.06 1.90390
65.16 1.90990
65.26 1.91591
65.36 1.92192
65.46 1.92792
65.56 1.93393
65.66 1.93993
65.76 1.94594
65.86 1.95195
65.96 1.95795
66.06 1.96396
66.16 1.96996
66.26 1.97597
66.36 1.98198
66.46 1.98798
66.56 1.99399
66.6666666666667 2
66.76 2.00600
66.86 2.01201
66.96 2.01801
67.06 2.02402
67.16 2.03003
67.26 2.03603
67.36 2.04204
67.46 2.04804
67.56 2.05405
67.66 2.06006
67.76 2.06606
67.86 2.07207
67.96 2.07807
68.06 2.08408
68.16 2.09009
68.26 2.09609
68.36 2.10210
68.46 2.10810
68.56 2.11411
68.66 2.12012
68.76 2.12612
68.86 2.13213
68.96 2.13813
69.06 2.14414
69.16 2.15015
69.26 2.15615
69.36 2.16216
69.46 2.16816
69.56 2.17417
69.66 2.18018
69.76 2.18618
69.86 2.19219
69.96 2.19819
70.07 2.20420
70.17 2.21021
70.27 2.21621
70.37 2.22222
70.47 2.22822
70.57 2.23423
70.67 2.24024
70.77 2.24624
70.87 2.25225
70.97 2.25825
71.07 2.26426
71.17 2.27027
71.27 2.27627
71.37 2.28228
71.47 2.28828
71.57 2.29429
71.67 2.30030
71.77 2.30630
71.87 2.31231
71.97 2.31831
72.07 2.32432
72.17 2.33033
72.27 2.33633
72.37 2.34234
72.47 2.34834
72.57 2.35435
72.67 2.36036
72.77 2.36636
72.87 2.37237
72.97 2.37837
73.07 2.38438
73.17 2.39039
73.27 2.39639
73.37 2.40240
73.47 2.40840
73.57 2.41441
73.67 2.42042
73.77 2.42642
73.87 2.43243
73.97 2.43843
74.07 2.44444
74.17 2.45045
74.27 2.45645
74.37 2.46246
74.47 2.46846
74.57 2.47447
74.67 2.48048
74.77 2.48648
74.87 2.49249
74.97 2.49849
75.07 2.50150
75.17 2.50350
75.27 2.50550
75.37 2.50750
75.47 2.50950
75.57 2.51151
75.67 2.51351
75.77 2.51551
75.87 2.51751
75.97 2.51951
76.07 2.52152
76.17 2.52352
76.27 2.52552
76.37 2.52752
76.47 2.52952
76.57 2.53153
76.67 2.53353
76.77 2.53553
76.87 2.53753
76.97 2.53953
77.07 2.54154
77.17 2.54354
77.27 2.54554
77.37 2.54754
77.47 2.54954
77.57 2.55155
77.67 2.55355
77.77 2.55555
77.87 2.55755
77.97 2.55955
78.07 2.56156
78.17 2.56356
78.27 2.56556
78.37 2.56756
78.47 2.56956
78.57 2.57157
78.67 2.57357
78.77 2.57557
78.87 2.57757
78.97 2.57957
79.07 2.58158
79.17 2.58358
79.27 2.58558
79.37 2.58758
79.47 2.58958
79.57 2.59159
79.67 2.59359
79.77 2.59559
79.87 2.59759
79.97 2.59959
80.08 2.60160
80.18 2.60360
80.28 2.60560
80.38 2.60760
80.48 2.60960
80.58 2.61161
80.68 2.61361
80.78 2.61561
80.88 2.61761
80.98 2.61961
81.08 2.62162
81.18 2.62362
81.28 2.62562
81.38 2.62762
81.48 2.62962
81.58 2.63163
81.68 2.63363
81.78 2.63563
81.88 2.63763
81.98 2.63963
82.08 2.64164
82.18 2.64364
82.28 2.64564
82.38 2.64764
82.48 2.64964
82.58 2.65165
82.68 2.65365
82.78 2.65565
82.88 2.65765
82.98 2.65965
83.08 2.66166
83.18 2.66366
83.28 2.66566
83.38 2.66766
83.48 2.66966
83.58 2.67167
83.68 2.67367
83.78 2.67567
83.88 2.67767
83.98 2.67967
84.08 2.68168
84.18 2.68368
84.28 2.68568
84.38 2.68768
84.48 2.68968
84.58 2.69169
84.68 2.69369
84.78 2.69569
84.88 2.69769
84.98 2.69969
85.08 2.70170
85.18 2.70370
85.28 2.70570
85.38 2.70770
85.48 2.70970
85.58 2.71171
85.68 2.71371
85.78 2.71571
85.88 2.71771
85.98 2.71971
86.08 2.72172
86.18 2.72372
86.28 2.72572
86.38 2.72772
86.48 2.72972
86.58 2.73173
86.68 2.73373
86.78 2.73573
86.88 2.73773
86.98 2.73973
87.08 2.74174
87.18 2.74374
87.28 2.74574
87.38 2.74774
87.48 2.74974
87.58 2.75175
87.68 2.75375
87.78 2.75575
87.88 2.75775
87.98 2.75975
88.08 2.76176
88.18 2.76376
88.28 2.76576
88.38 2.76776
88.48 2.76976
88.58 2.77177
88.68 2.77377
88.78 2.77577
88.88 2.77777
88.98 2.77977
89.08 2.78178
89.18 2.78378
89.28 2.78578
89.38 2.78778
89.48 2.78978
89.58 2.79179
89.68 2.79379
89.78 2.79579
89.88 2.79779
89.98 2.79979
90.09 2.80180
90.19 2.80380
90.29 2.80580
90.39 2.80780
90.49 2.80980
90.59 2.81181
90.69 2.81381
90.79 2.81581
90.89 2.81781
90.99 2.81981
91.09 2.82182
91.19 2.82382
91.29 2.82582
91.39 2.82782
91.49 2.82982
91.59 2.83183
91.69 2.83383
91.79 2.83583
91.89 2.83783
91.99 2.83983
92.09 2.84184
92.19 2.84384
92.29 2.84584
92.39 2.84784
92.49 2.84984
92.59 2.85185
92.69 2.85385
92.79 2.85585
92.89 2.85785
92.99 2.85985
93.09 2.86186
93.19 2.86386
93.29 2.86586
93.39 2.86786
93.49 2.86986
93.59 2.87187
93.69 2.87387
93.79 2.87587
93.89 2.87787
93.99 2.87987
94.09 2.88188
94.19 2.88388
94.29 2.88588
94.39 2.88788
94.49 2.88988
94.59 2.89189
94.69 2.89389
94.79 2.89589
94.89 2.89789
94.99 2.89989
95.09 2.90190
95.19 2.90390
95.29 2.90590
95.39 2.90790
95.49 2.90990
95.59 2.91191
95.69 2.91391
95.79 2.91591
95.89 2.91791
95.99 2.91991
96.09 2.92192
96.19 2.92392
96.29 2.92592
96.39 2.92792
96.49 2.92992
96.59 2.93193
96.69 2.93393
96.79 2.93593
96.89 2.93793
96.99 2.93993
97.09 2.94194
97.19 2.94394
97.29 2.94594
97.39 2.94794
97.49 2.94994
97.59 2.95195
97.69 2.95395
97.79 2.95595
97.89 2.95795
97.99 2.95995
98.09 2.96196
98.19 2.96396
98.29 2.96596
98.39 2.96796
98.49 2.96996
98.59 2.97197
98.69 2.97397
98.79 2.97597
98.89 2.97797
98.99 2.97997
99.09 2.98198
99.19 2.98398
99.29 2.98598
99.39 2.98798
99.49 2.98998
99.59 2.99199
99.69 2.99399
99.79 2.99599
99.89 2.99799
100 3
};
\end{groupplot}

\end{tikzpicture}

